Analysis of a class of Multi-Level Markov Chain Monte Carlo algorithms based on Independent Metropolis-Hastings

In this work, we present, analyze, and implement a class of Multi-Level Markov chain Monte Carlo (ML-MCMC) algorithms based on independent Metropolis-Hastings proposals for Bayesian inverse problems. In this context, the likelihood function involves solving a complex differential model, which is then approximated on a sequence of increasingly accurate discretizations. The key point of this algorithm is to construct highly coupled Markov chains together with the standard Multi-level Monte Carlo argument to obtain a better cost-tolerance complexity than a single-level MCMC algorithm. Our method extends the ideas of Dodwell, et al. "A hierarchical multilevel Markov chain Monte Carlo algorithm with applications to uncertainty quantification in subsurface flow," \textit{SIAM/ASA Journal on Uncertainty Quantification 3.1 (2015): 1075-1108,} to a wider range of proposal distributions. We present a thorough convergence analysis of the ML-MCMC method proposed, and show, in particular, that (i) under some mild conditions on the (independent) proposals and the family of posteriors, there exists a unique invariant probability measure for the coupled chains generated by our method, and (ii) that such coupled chains are uniformly ergodic. We also generalize the cost-tolerance theorem of Dodwell et al., to our wider class of ML-MCMC algorithms. Finally, we propose a self-tuning continuation-type ML-MCMC algorithm (C-ML-MCMC). The presented method is tested on an array of academic examples, where some of our theoretical results are numerically verified. These numerical experiments evidence how our extended ML-MCMC method is robust when targeting some \emph{pathological} posteriors, for which some of the previously proposed ML-MCMC algorithms fail.

==> figures/Edq100.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.3,0.5)}, anchor=east, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={\(\displaystyle \mathbb{E}_{\nu_\ell}[Y_\ell]\)},
x grid style={white},
xlabel={\(\displaystyle \ell\)},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={\(\displaystyle \log_2(\mathbb{E}_{\nu_\ell}[Y_\ell])\)},
ymajorgrids,
ymin=-5.49170329257284, ymax=2.35796742030544,
ytick style={color=white!33.3333333333333!black}
]
\addplot [very thick, color0]
table {%
0 1.99962504252299
1 0.999187611899551
2 -0.0197744977840614
3 -1.0380822097123
4 -2.11586410999849
5 -3.3550424975295
6 -4.93209435485746
};
\addlegendentry{Subsampled}
\addplot [very thick, color0, dashed, forget plot]
table {%
0 2.00091914399501
1 1.00429313953142
2 -0.00927212393329649
3 -1.01577721954906
4 -2.05589294047464
5 -3.20962615369232
6 -4.75431580749529
};
\addplot [very thick, color0, dashed, forget plot]
table {%
0 1.99832977919608
1 0.994063952221253
2 -0.0303538866575342
3 -1.06073747183767
4 -2.17843674253348
5 -3.51677612729368
6 -5.1349000783511
};
\addplot [very thick, color1]
table {%
0 2.00002777426548
1 0.999353650341771
2 -0.00170818051728338
3 -1.00539933902646
4 -1.99712167887564
5 -2.98796197554589
6 -4.13130112852826
};
\addlegendentry{Gaussian}
\addplot [very thick, color1, dashed, forget plot]
table {%
0 2.0011642060837
1 1.00189742308888
2 0.00311174111607108
3 -0.996505574595263
4 -1.97903470908353
5 -2.95731837930195
6 -4.05244870731287
};
\addplot [very thick, color1, dashed, forget plot]
table {%
0 1.99889044655768
1 0.996805384468411
2 -0.00654425909361185
3 -1.0143482710047
4 -2.01543828577092
5 -3.01927060906469
6 -4.2147137801446
};
\end{axis}

\end{tikzpicture}


==> figures/Edq100b.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.650980392156863,0.0235294117647059,0.156862745098039}

\begin{groupplot}[group style={group size=2 by 2, horizontal sep=2cm,vertical sep=3cm}]
\nextgroupplot[
width=5cm,
height=5cm,
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0, draw opacity=1, text opacity=1, at={(0.5,-0.3)}, anchor=north, draw=white!80!black, fill=white!93.3333333333333!black},
log basis y={2},
tick pos=left,
title={\(\displaystyle \mathbb{E}_{\mu^y_\ell}[\mathrm{QoI}_\ell]\) vs. level },
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell\)},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=white!33.3333333333333!black},
xtick={-1,0,1,2,3,4,5,6,7},
xtick={0,1,2,3,4,5,6,7},
y grid style={white!69.8039215686274!black},
ylabel={\(\displaystyle \mathbb{E}_{\mu^y_\ell}[\mathrm{QoI}_\ell]\)},
ymajorgrids,
ymin=0.0488006134672991, ymax=4.9365553039539,
ymode=log,
ytick style={color=white!33.3333333333333!black},
ytick={0.0078125,0.03125,0.125,0.5,2,8,32},
yticklabels={\(\displaystyle {2^{-6}}\),\(\displaystyle {2^{-5}}\),\(\displaystyle {2^{-4}}\),\(\displaystyle {2^{-3}}\),\(\displaystyle {2^{-2}}\),\(\displaystyle {2^{-1}}\),\(\displaystyle {2^{0}}\)}
]
\addplot [thick, color0]
table {%
0 3.99726262916213
1 2.02693069679442
2 1.19692280986385
3 0.903819193973004
4 0.791416741184772
5 0.746990681685072
6 0.728078833695481
};
\addlegendentry{Subsampled}
\addplot [thick, color0, dashed, forget plot]
table {%
0 3.99987781133807
1 2.05390186790914
2 1.25489685115167
3 0.972576642524485
4 0.86252190225686
5 0.817115261493545
6 0.796992100695823
};
\addplot [thick, color0, dashed, forget plot]
table {%
0 3.99464744698619
1 1.9999595256797
2 1.13894876857604
3 0.835061745421524
4 0.720311580112685
5 0.676866101876599
6 0.659165566695139
};
\addplot [thick, color1]
table {%
0 3.999525130044
1 1.99812495551977
2 1.00072773282464
3 0.499570039897998
4 0.250134311096506
5 0.12437487937849
6 0.0620472680472171
};
\addlegendentry{Gaussian}
\addplot [thick, color1, dashed, forget plot]
table {%
0 4.00209783406948
1 1.99945358924208
2 1.00236607373799
3 0.501178510710681
4 0.251716196628502
5 0.12628259696392
6 0.0638993741477718
};
\addplot [thick, color1, dashed, forget plot]
table {%
0 3.99695242601852
1 1.99679632179746
2 0.999089391911293
3 0.497961569085316
4 0.248552425564511
5 0.12246716179306
6 0.0601951619466624
};
\addplot [thick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 4
1 2
2 1
3 0.5
4 0.25
5 0.125
6 0.0625
};
\addlegendentry{True mean}

\nextgroupplot[
width=5cm,
height=5cm,
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0, draw opacity=1, text opacity=1, at={(0.5,-0.3)}, anchor=north, draw=white!80!black, fill=white!93.3333333333333!black},
log basis y={2},
tick pos=left,
title={\(\displaystyle \mathbb{E}_{\nu_\ell}[Y_\ell]\) vs. level },
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell\)},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=white!33.3333333333333!black},
xtick={-1,0,1,2,3,4,5,6,7},
xtick={0,1,2,3,4,5,6,7},
y grid style={white!69.8039215686274!black},
ylabel={\(\displaystyle \mathbb{E}_{\nu_\ell}[Y_\ell]\)},
ymajorgrids,
ymin=0.0176167140777568, ymax=5.18197666787274,
ymode=log,
ytick style={color=white!33.3333333333333!black},
ytick={0.00390625,0.015625,0.0625,0.25,1,4,16,64},
yticklabels={\(\displaystyle {2^{-8}}\),\(\displaystyle {2^{-6}}\),\(\displaystyle {2^{-4}}\),\(\displaystyle {2^{-2}}\),\(\displaystyle {2^{0}}\),\(\displaystyle {2^{2}}\),\(\displaystyle {2^{4}}\),\(\displaystyle {2^{6}}\)}
]
\addplot [thick, color0]
table {%
0 3.99726262916213
1 1.97040201278992
2 0.838850464841833
3 0.299827989468321
4 0.117285416147902
5 0.0511879493201642
6 0.0240448273737668
};
\addlegendentry{Subsampled}
\addplot [thick, color0, dashed, forget plot]
table {%
0 3.99987781133807
1 1.99704245635464
2 0.880439503744404
3 0.315869496889439
4 0.123333747966578
5 0.0537634163680341
6 0.0252792675205191
};
\addplot [thick, color0, dashed, forget plot]
table {%
0 3.99464744698619
1 1.94376156922521
2 0.797261425939262
3 0.283786482047202
4 0.111237084329226
5 0.0486124822722943
6 0.0228103872270145
};
\addplot [thick, color1]
table {%
0 3.999525130044
1 2.0043323660813
2 0.998167309726464
3 0.500280299318091
4 0.249649564349765
5 0.12493035535732
6 0.0624779418352572
};
\addlegendentry{Gaussian}
\addplot [thick, color1, dashed, forget plot]
table {%
0 4.00209783406948
1 2.0066421217347
2 1.00028277003769
3 0.501932460116828
4 0.250972863843833
5 0.125888004829804
6 0.0632625837814278
};
\addplot [thick, color1, dashed, forget plot]
table {%
0 3.99695242601852
1 2.0020226104279
2 0.996051849415238
3 0.498628138519354
4 0.248326264855697
5 0.123972705884836
6 0.0616932998890865
};
\addplot [thick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 4
1 2
2 1
3 0.5
4 0.25
5 0.125
6 0.0625
};
\addlegendentry{Slope -1.0}


\nextgroupplot[
width=5cm,
height=5cm,
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0, draw opacity=1, text opacity=1, at={(0.5,-0.3)}, anchor=north, draw=white!80!black, fill=white!93.3333333333333!black},
log basis y={2},
tick pos=left,
title={\(\displaystyle \mathbb{V}_{\nu_\ell}[Y_\ell]\) vs. level },
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell\)},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=white!33.3333333333333!black},
y grid style={white!69.8039215686274!black},
ylabel={\(\displaystyle \mathbb{V}_{\nu_\ell}[Y_\ell]\)},
ymajorgrids,
ytick={0.00390625,0.015625,0.0625,0.25,1,4,16,64},
ymin=0.0379876241056124, ymax=131.858884474269,
ymode=log,
ytick style={color=white!33.3333333333333!black}
]
\addplot [thick, color0]
table {%
	0 8.060919544837
	1 81.4329600836222
	2 18.4456302878288
	3 4.27681612349253
	4 1.01645946192774
	5 0.250205809664223
	6 0.0670999437332436
};
\addlegendentry{Subsampled}
\addplot [thick, color0, dashed, forget plot]
table {%
	0 8.22888704100087
	1 91.0288522807099
	2 20.4759738037451
	3 4.77080232254551
	4 1.15282347642689
	5 0.290473841243459
	6 0.0791733149799155
};
\addplot [thick, color0, dashed, forget plot]
table {%
	0 7.89295204867313
	1 71.8370678865345
	2 16.4152867719126
	3 3.78282992443955
	4 0.880095447428587
	5 0.209937778084988
	6 0.0550265724865717
};
\addplot [thick, color1]
table {%
	0 8.00099071124739
	1 8.22402763356956
	2 5.13385711090815
	3 3.40280618789659
	4 2.07681291231557
	5 1.17711778773915
	6 0.642121176593501
};
\addlegendentry{Gaussian}
\addplot [thick, color1, dashed, forget plot]
table {%
	0 8.16305336888074
	1 8.37708907655799
	2 5.23458078202489
	3 3.46574510073006
	4 2.11493482418455
	5 1.20073861677295
	6 0.659508473560959
};
\addplot [thick, color1, dashed, forget plot]
table {%
	0 7.83892805361403
	1 8.07096619058113
	2 5.03313343979141
	3 3.33986727506312
	4 2.03869100044658
	5 1.15349695870536
	6 0.624733879626043
};
\addplot [thick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
	0 10.9736603832761
	1 5.48683019163804
	2 2.74341509581902
	3 1.37170754790951
	4 0.685853773954755
	5 0.342926886977378
	6 0.171463443488689
};
\addlegendentry{slope -1.0}



\nextgroupplot[
width=5cm,
height=5cm,
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend columns=5,
legend style={fill opacity=0, draw opacity=1, text opacity=1, at={(0.5,-0.3)}, anchor=north, draw=white!80!black, fill=white!93.3333333333333!black},
log basis y={10},
tick pos=left,
title={Cost vs. level },
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell\)},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=white!33.3333333333333!black},
y grid style={white!69.8039215686274!black},
ylabel={\(\displaystyle N_\ell\)},
ymajorgrids,
yminorgrids,
xminorgrids,
ymin=299.429033155489, ymax=155211.812297445,
ymode=log,
ytick style={color=white!33.3333333333333!black}
]
\addplot [thick, color0]
table {%
	0 56216.24
	1 105529.67
	2 33063.8
	3 10875.2
	4 3665.07
	5 1261.39
	6 455.71
};
\addlegendentry{Subsampled}
\addplot [thick, color0, dashed, forget plot]
table {%
	0 58932.7160832329
	1 116824.103774503
	2 36585.4157449298
	3 12066.887427426
	4 4090.96534918045
	5 1418.36933967014
	6 513.600360140041
};
\addplot [thick, color0, dashed, forget plot]
table {%
	0 53499.7639167671
	1 94235.236225497
	2 29542.1842550702
	3 9683.51257257403
	4 3239.17465081955
	5 1104.41066032987
	6 397.819639859959
};
\addplot [thick, color1]
table {%
	0 53669.29
	1 31418.69
	2 16249.75
	3 9041.61
	4 4913.34
	5 2594.15
	6 1349.16
};
\addlegendentry{Gaussian}
\addplot [thick, color1, dashed, forget plot]
table {%
	0 54285.9187658403
	1 31751.036384556
	2 16431.432304214
	3 9147.655690567
	4 4970.46736283374
	5 2624.34929564526
	6 1371.22005641828
};
\addplot [thick, color1, dashed, forget plot]
table {%
	0 53052.6612341597
	1 31086.343615444
	2 16068.067695786
	3 8935.564309433
	4 4856.21263716626
	5 2563.95070435474
	6 1327.09994358172
};

\end{groupplot}

\end{tikzpicture}


==> figures/Edq100bnes.tex <==
% This file was created by tikzplotlib v0.9.1.
\setcounter{subfigure}{0}% assuming no other subfigures in figure

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.650980392156863,0.0235294117647059,0.156862745098039}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=3cm,vertical sep=3.4cm}]
%\nextgroupplot[
%axis background/.style={fill=white!95!black},
%width=5cm,
%height=5cm,
%axis line style={white!73.7254901960784!black},
%legend cell align={left},
%legend columns=2,
%legend style={fill opacity=0, draw opacity=1, text opacity=1, at={(0.5,-0.4)}, anchor=north, draw=white!80!black, fill=white!93.3333333333333!black},
%log basis y={2},
%tick pos=left,
%title={\(\displaystyle \mathbb{E}_{\mu^y_\ell}[\mathrm{QoI}_\ell]\) vs. level },
%x grid style={white!69.8039215686274!black},
%xlabel={\(\displaystyle \ell\)},
%xmajorgrids,
%xmin=-0.3, xmax=6.3,
%xtick style={color=black},
%xtick={-1,0,1,2,3,4,5,6,7},
%xtick={0,1,2,3,4,5,6,7},
%y grid style={white!69.8039215686274!black},
%ylabel={\(\displaystyle \mathbb{E}_{\mu^y_\ell}[\mathrm{QoI}_\ell]\)},
%ymajorgrids,
%ymin=0.985713517170327, ymax=1.00891735369254,
%ymode=log,
%ytick style={color=black},
%ytick={0.986,0.993,1,1.007}
%]
%\addplot [thick, color0]
%table {%
%0 0.999255522000997
%1 0.997965994371848
%2 0.997842635566734
%3 0.997867957628101
%4 0.997811569624249
%5 0.996943503279286
%6 0.995402106624156
%};
%\addlegendentry{Subsampled}
%\addplot [thick, color0, dashed, forget plot]
%table {%
%0 1.00785088005674
%1 1.0038212489955
%2 1.00306040347454
%3 1.00335400491996
%4 1.00351868982092
%5 1.00294045594619
%6 1.00198028274819
%};
%\addplot [thick, color0, dashed, forget plot]
%table {%
%0 0.990660163945255
%1 0.992110739748201
%2 0.992624867658933
%3 0.992381910336244
%4 0.992104449427579
%5 0.990946550612379
%6 0.988823930500118
%};
%\addplot [thick, color1]
%table {%
%0 0.995494064724075
%1 0.999952392403691
%2 1.00035787076079
%3 0.9998969803395
%4 1.00074266135765
%5 1.00045344856604
%6 1.00041061669939
%};
%\addlegendentry{Gaussian}
%
%
%\addplot [thick, black,dash pattern=on 1pt off 3pt on 3pt off 3pt]
%table {%
%	0 1
%	1 1
%	2 1
%	3 1
%	4 1
%	5 1
%	6 1
%};
%\addlegendentry{True}
%
%\addplot [thick, color1, dashed, forget plot]
%table {%
%0 1.00423156364899
%1 1.00175620839587
%2 1.00200993189368
%3 1.00149313301334
%4 1.00246774292725
%5 1.00190691173156
%6 1.00191090047247
%};
%\addplot [thick, color1, dashed, forget plot]
%table {%
%0 0.986756565799161
%1 0.998148576411512
%2 0.998705809627895
%3 0.998300827665664
%4 0.999017579788039
%5 0.99899998540052
%6 0.998910332926315
%};

\nextgroupplot[
axis background/.style={fill=white!95!black},
width=5cm,
height=5cm,
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0, draw opacity=1, text opacity=1, at={(0.5,-0.4)}, anchor=north, draw=white!80!black, fill=white!93.3333333333333!black},
log basis y={2},
tick pos=left,
title={\(\displaystyle \mathbb{E}_{\nu_\ell}[Y_\ell]\) vs. level },
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell\)},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5,6,7},
xtick={0,1,2,3,4,5,6,7},
y grid style={white!69.8039215686274!black},
ylabel={\(\displaystyle \mathbb{E}_{\nu_\ell}[Y_\ell]\)},
ymajorgrids,
ymin=0.000837053736122753, ymax=1.41284188745246,
ymode=log,
ytick style={color=black},
ytick={0.0001220703125,0.00048828125,0.001953125,0.0078125,0.03125,0.125,0.5,2,8},
yticklabels={\(\displaystyle {2^{-13}}\),\(\displaystyle {2^{-11}}\),\(\displaystyle {2^{-9}}\),\(\displaystyle {2^{-7}}\),\(\displaystyle {2^{-5}}\),\(\displaystyle {2^{-3}}\),\(\displaystyle {2^{-1}}\),\(\displaystyle {2^{1}}\),\(\displaystyle {2^{3}}\)}
]

\addplot [thick, color0]
table {%
0 0.999255522000997
1 0.237356203387855
2 0.0705949080530698
3 0.0232602944438356
4 0.0087053812514944
5 0.00379635329732477
6 0.00134787019428512
};
\addlegendentry{Subsampled}
\addplot [thick, color0, dashed, forget plot]
table {%
0 1.00785088005674
1 0.260013115787397
2 0.0801236591313259
3 0.0267421802049089
4 0.00985392979271535
5 0.00413081795326141
6 0.00152232812704974
};
\addplot [thick, color0, dashed, forget plot]
table {%
0 0.990660163945255
1 0.214699290988313
2 0.0610661569748136
3 0.0197784086827623
4 0.00755683271027345
5 0.00346188864138813
6 0.00117341226152049
};
\addplot [thick, color1]
table {%
0 0.995494064724075
1 0.247556503254246
2 0.0770577786996453
3 0.0259985898728209
4 0.00933362643492613
5 0.00389488845740258
6 0.00143793785884097
};
\addlegendentry{Gaussian}
\addplot [thick, color1, dashed, forget plot]
table {%
0 1.00423156364899
1 0.271732636467071
2 0.0872863973610373
3 0.0297735574004615
4 0.0106228713228925
5 0.00424739529516164
6 0.00163109763390657
};
\addplot [thick, color1, dashed, forget plot]
table {%
0 0.986756565799161
1 0.223380370041421
2 0.0668291600382533
3 0.0222236223451803
4 0.00804438154695977
5 0.00354238161964352
6 0.00124477808377537
};

\addplot [thick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
	0 0.375794261641329
	1 0.147870070921231
	2 0.0581849168711342
	3 0.0228949951143542
	4 0.00900887772078868
	5 0.00354487421302129
	6 0.00139486111096235
};

\addlegendentry{slope -1.34}






\nextgroupplot[
width=5cm,
height=5cm,
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0, draw opacity=1, text opacity=1, at={(0.5,-0.4)}, anchor=north, draw=white!80!black, fill=white!93.3333333333333!black},
log basis y={2},
tick pos=left,
tick pos=left,
title={\(\displaystyle \mathbb{V}_{\nu_\ell}[Y_{\ell}]\) vs. level },
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell\)},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
xtick={-1,0,1,2,3,4,5,6,7},
xtick={0,1,2,3,4,5,6,7},
ylabel={\(\displaystyle \mathbb{V}_{\nu_\ell}[Y_{\ell}]\)},
ymajorgrids,
ymin=0.0288793113963404, ymax=129.545416462658,
ymode=log,
ytick={0.00390625,0.015625,0.0625,0.25,1,4,16,64},
ytick style={color=black}
]
\addplot [thick, color0]
table {%
	0 85.8168286368916
	1 21.3676868652677
	2 5.4376222973837
	3 1.41505499214031
	4 0.38156293170155
	5 0.123788814737785
	6 0.0469811288344201
};
\addlegendentry{Subsampled}
\addplot [thick, color0, dashed, forget plot]
table {%
	0 87.2706638863397
	1 22.0741796302055
	2 5.77563745961365
	3 1.54953411023046
	4 0.430164940098847
	5 0.138924198686729
	6 0.0516389751419348
};
\addplot [thick, color0, dashed, forget plot]
table {%
	0 84.3629933874435
	1 20.6611941003299
	2 5.09960713515375
	3 1.28057587405017
	4 0.332960923304252
	5 0.108653430788841
	6 0.0423232825269055
};
\addplot [thick, color1]
table {%
	0 86.8108362187603
	1 21.3955114300678
	2 5.57058918374557
	3 1.60313013623767
	4 0.565732783831644
	5 0.244266608451167
	6 0.10337395570837
};
\addlegendentry{Gaussian}
\addplot [thick, color1, dashed, forget plot]
table {%
	0 88.3953748061814
	1 22.4238844443854
	2 6.07325493001747
	3 1.78689978368949
	4 0.621088094418137
	5 0.25907585165678
	6 0.108218990041471
};
\addplot [thick, color1, dashed, forget plot]
table {%
	0 85.2262976313393
	1 20.3671384157502
	2 5.06792343747367
	3 1.41936048878585
	4 0.510377473245151
	5 0.229457365245554
	6 0.0985289213752702
};
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
	0 38.965617156085
	1 12.5353978115352
	2 4.03268855370616
	3 1.29733233964285
	4 0.417357099877298
	5 0.134265479627173
	6 0.0431937518849319
};
\addlegendentry{slope -1.64}
\addplot [thick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
	0 22.9801531349097
	1 9.0776351647627
	2 3.58585339709312
	3 1.4164861609946
	4 0.559541292434246
	5 0.221030368358241
	6 0.0873115610896949
};
\addlegendentry{slope -1.34}





%
%
%\nextgroupplot[
%width=5cm,
%height=5cm,
%axis background/.style={fill=white!95!black},
%axis background/.style={fill=white!95!black},
%axis line style={white!73.7254901960784!black},
%legend cell align={left},
%legend columns=5,
%legend style={fill opacity=0, draw opacity=1, text opacity=1, at={(0.5,-0.4)}, anchor=north, draw=white!80!black, fill=white!93.3333333333333!black},
%log basis y={10},
%tick pos=left,
%title={Cost  vs. level },
%x grid style={white!69.8039215686274!black},
%xlabel={\(\displaystyle \ell\)},
%xmajorgrids,
%xmin=-0.3, xmax=6.3,
%xtick style={color=black},
%y grid style={white!69.8039215686274!black},
%ylabel={\(\displaystyle N_\ell\)},
%ymajorgrids,
%xminorgrids,
%yminorgrids,
%ymin=192.987726358236, ymax=213192.71794971,
%ymode=log,
%ytick style={color=black}
%]
%\addplot [thick, color0]
%table {%
%	0 137084.92
%	1 39735.2
%	2 13133.97
%	3 4556.35
%	4 1633.14
%	5 655.33
%	6 285.64
%};
%\addlegendentry{Subsampled}
%\addplot [thick, color0, dashed, forget plot]
%table {%
%	0 141018.660037936
%	1 41425.2780031007
%	2 13895.1660132199
%	3 4895.32994768875
%	4 1778.97140222765
%	5 710.028811120576
%	6 305.905675200239
%};
%\addplot [thick, color0, dashed, forget plot]
%table {%
%	0 133151.179962064
%	1 38045.1219968993
%	2 12372.7739867801
%	3 4217.37005231125
%	4 1487.30859777235
%	5 600.631188879424
%	6 265.374324799761
%};
%\addplot [thick, color1]
%table {%
%	0 150704.04
%	1 43534.52
%	2 14469.78
%	3 5274.21
%	4 2190.98
%	5 1010.27
%	6 464.68
%};
%\addlegendentry{Gaussian}
%\addplot [thick, color1, dashed, forget plot]
%table {%
%	0 155039.783687786
%	1 45725.908188639
%	2 15521.9005241733
%	3 5719.21925316504
%	4 2353.70541547232
%	5 1064.44557782681
%	6 487.123278252305
%};
%\addplot [thick, color1, dashed, forget plot]
%table {%
%	0 146368.296312214
%	1 41343.131811361
%	2 13417.6594758267
%	3 4829.20074683496
%	4 2028.25458452768
%	5 956.094422173193
%	6 442.236721747695
%};
%

\end{groupplot}

\end{tikzpicture}


==> figures/Eq100.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.3,0.5)}, anchor=east, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={\(\displaystyle \mathbb{E}_{\mu^y_\ell}[\mathrm{QoI}_\ell]\)},
x grid style={white},
xlabel={\(\displaystyle \ell\)},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={\(\displaystyle \log_2(\mathbb{E}_{\mu^y_\ell}[\mathrm{QoI}_\ell])\)},
ymajorgrids,
ymin=-4.45778574676068, ymax=2.30873325145724,
ytick style={color=white!33.3333333333333!black}
]
\addplot [very thick, color0]
table {%
0 1.99962504252299
1 0.999445035494002
2 0.0297912955345074
3 -0.849301965198135
4 -1.40580500667762
5 -1.23624879391933
6 -0.895052223658358
};
\addlegendentry{Subsampled}
\addplot [very thick, color0, dashed, forget plot]
table {%
0 2.00091914399501
1 1.00431064875077
2 0.0442208920359429
3 -0.806009476510876
4 -1.29803362451384
5 -1.09162141412438
6 -0.715456195983436
};
\addplot [very thick, color0, dashed, forget plot]
table {%
0 1.99832977919608
1 0.994562956991426
2 0.0152159172898988
3 -0.893933874811357
4 -1.52228174133196
5 -1.39700686595086
6 -1.1002275043063
};
\addplot [very thick, color1]
table {%
0 2.00002777426548
1 0.99960644631927
2 0.000296926976629658
3 -0.995218916712532
4 -1.99779590068964
5 -2.99588216136916
6 -3.99645841613278
};
\addlegendentry{Gaussian}
\addplot [very thick, color1, dashed, forget plot]
table {%
0 2.0011642060837
1 1.00060169533968
2 0.0034985235951228
3 -0.987854389939774
4 -1.97896090321791
5 -2.94498845356602
6 -3.85752041295806
};
\addplot [very thick, color1, dashed, forget plot]
table {%
0 1.99889044655768
1 0.998610510248298
2 -0.00291179035865
3 -1.00262123016441
4 -2.01688005348002
5 -3.04863709610405
6 -4.15021670138714
};
\addplot [very thick, white!46.6666666666667!black, dashed]
table {%
0 2
1 1
2 0
3 -1
4 -2
5 -3
6 -4
};
\addlegendentry{True mean}
\end{axis}

\end{tikzpicture}


==> figures/Moving_normals.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
%\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
%\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
%\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
width=6.5cm,
height=6.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-5.65, xmax=8.65,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0199471019685979, ymax=0.418889141340698,
ytick style={color=black},
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45},
yticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45},
every axis plot/.append style={ultra thick}
]
\addplot [ color0]
table {%
-5 9.1347204083646e-12
-4.93467336683417 1.44001011431088e-11
-4.86934673366834 2.26038514306422e-11
-4.80402010050251 3.53301892750364e-11
-4.73869346733668 5.49865032333552e-11
-4.67336683417085 8.52143742123886e-11
-4.60804020100502 1.31497117822054e-10
-4.5427135678392 2.02053429990684e-10
-4.47738693467337 3.0914543573712e-10
-4.41206030150754 4.70983907911334e-10
-4.34673366834171 7.14489609046937e-10
-4.28140703517588 1.07927566218251e-09
-4.21608040201005 1.62336234773551e-09
-4.15075376884422 2.4313370716271e-09
-4.08542713567839 3.62594734935246e-09
-4.02010050251256 5.3844882498435e-09
-3.95477386934673 7.96185001036083e-09
-3.8894472361809 1.17227679545687e-08
-3.82412060301508 1.71867184863756e-08
-3.75879396984925 2.50900991001104e-08
-3.69346733668342 3.64719016676129e-08
-3.62814070351759 5.27911421562334e-08
-3.56281407035176 7.60869764642531e-08
-3.49748743718593 1.09195870071022e-07
-3.4321608040201 1.56044590567266e-07
-3.36683417085427 2.2204338595713e-07
-3.30150753768844 3.14610768009135e-07
-3.23618090452261 4.4387015292694e-07
-3.17085427135678 6.23569580756802e-07
-3.10552763819095 8.72289244726559e-07
-3.04020100502513 1.21501805799752e-06
-2.9748743718593 1.68520044783465e-06
-2.90954773869347 2.3273784968148e-06
-2.84422110552764 3.20058295016163e-06
-2.77889447236181 4.38265995523405e-06
-2.71356783919598 5.9757591097719e-06
-2.64824120603015 8.11325277766369e-06
-2.58291457286432 1.09684068261681e-05
-2.51758793969849 1.47651788511388e-05
-2.45226130653266 1.97915811717782e-05
-2.38693467336683 2.64161115652462e-05
-2.321608040201 3.51078235288438e-05
-2.25628140703518 4.64606778322165e-05
-2.19095477386935 6.12228855461721e-05
-2.12562814070352 8.03320160585926e-05
-2.06030150753769 0.0001049566973289
-1.99497487437186 0.000136545774308339
-1.92964824120603 0.000176885808552198
-1.8643216080402 0.000228167790051668
-1.79899497487437 0.000293063882774543
-1.73366834170854 0.000374814929127415
-1.66834170854271 0.000477329285845494
-1.60301507537688 0.00060529334486321
-1.53768844221106 0.00076429379806231
-1.47236180904523 0.000960951325940165
-1.4070351758794 0.00120306492037767
-1.34170854271357 0.00149976548650443
-1.27638190954774 0.00186167670725514
-1.21105527638191 0.00230108040003397
-1.14572864321608 0.00283208275669807
-1.08040201005025 0.0034707769507695
-1.01507537688442 0.00423539664125607
-0.949748743718593 0.00514645393006744
-0.884422110552763 0.00622685437685861
-0.819095477386934 0.00750198078594748
-0.753768844221105 0.00899973670650979
-0.688442211055276 0.0107505399872647
-0.623115577889447 0.0127872563622955
-0.557788944723618 0.0151450629794486
-0.492462311557788 0.0178612320799673
-0.427135678391959 0.0209748257564192
-0.36180904522613 0.0245262939061793
-0.296482412060302 0.0285569691981233
-0.231155778894472 0.033108455102624
-0.165829145728643 0.0382219058007298
-0.100502512562814 0.0439372000645462
-0.0351758793969843 0.0502920149370725
0.0301507537688446 0.0573208091565421
0.0954773869346734 0.0650537306581461
0.160804020100503 0.0735154670061537
0.226130653266332 0.0827240620964936
0.291457286432161 0.0926897267360869
0.356783919597991 0.103413674546744
0.42211055276382 0.114887017846159
0.487437185929648 0.12708976051555
0.552763819095478 0.139989926173658
0.618090452261307 0.153542860064127
0.683417085427136 0.167690741786046
0.748743718592966 0.182362343259347
0.814070351758795 0.197473062076398
0.879396984924623 0.21292525466959
0.944723618090452 0.228608886611094
1.01005025125628 0.244402509013784
1.07537688442211 0.260174560648848
1.14070351758794 0.275784985325911
1.20603015075377 0.29108714363986
1.2713567839196 0.305929987761015
1.33668341708543 0.320160457943523
1.40201005025126 0.333626050270677
1.46733668341709 0.346177497253192
1.53266331658291 0.357671496623234
1.59798994974874 0.367973419347392
1.66331658291457 0.376959925770604
1.7286432160804 0.384521419069932
1.79396984924623 0.39056426791576
1.85929648241206 0.395012735378785
1.92462311557789 0.397810558549711
1.98994974874372 0.398922132818971
2.05527638190955 0.398333265967786
2.12060301507538 0.396051479742414
2.18592964824121 0.392105849952781
2.25125628140704 0.38654638984772
2.31658291457286 0.379442995048765
2.38190954773869 0.370883981158214
2.44723618090452 0.360974256812855
2.51256281407035 0.349833185004391
2.57788944723618 0.337592193577141
2.64321608040201 0.32439220167745
2.70854271356784 0.310380932401216
2.77386934673367 0.295710182904087
2.8391959798995 0.280533121845614
2.90452261306533 0.265001680375092
2.96984924623116 0.249264097163081
3.03517587939699 0.233462670543269
3.10050251256281 0.217731762016484
3.16582914572864 0.202196085582558
3.23115577889447 0.186969307024586
3.2964824120603 0.172152966790163
3.36180904522613 0.157835729891218
3.42713567839196 0.144092956636528
3.49246231155779 0.130986579326966
3.55778894472362 0.118565262530213
3.62311557788945 0.10686481838907
3.68844221105528 0.0959088437161049
3.75376884422111 0.0857095424286459
3.81909547738694 0.0762686951593296
3.88442211055276 0.0675787375580061
3.94974874371859 0.0596239097521059
4.01507537688442 0.0523814414878369
4.08040201005025 0.0458227404405919
4.14572864321608 0.0399145548512726
4.21105527638191 0.0346200858030502
4.27638190954774 0.0299000288930632
4.34170854271357 0.0257135295822699
4.4070351758794 0.0220190409512922
4.47236180904523 0.0187750768033232
4.53768844221106 0.0159408569183734
4.60301507537688 0.01347684468751
4.66834170854271 0.0113451802822332
4.73366834170854 0.00951001491160035
4.79899497487437 0.00793775358235231
4.8643216080402 0.00659721512108077
4.92964824120603 0.0054597190761396
4.99497487437186 0.00449910953785237
5.06030150753769 0.00369172595529335
5.12562814070352 0.0030163307486315
5.19095477386935 0.00245400298173195
5.25628140703518 0.00198800663325454
5.32160804020101 0.00160364114509892
5.38693467336683 0.00128808098846739
5.45226130653266 0.00103021001703028
5.51758793969849 0.000820455413168341
5.58291457286432 0.000650625108764083
5.64824120603015 0.000513751700649398
5.71356783919598 0.000403945099582416
5.77889447236181 0.000316255461082053
5.84422110552764 0.000246547351573482
5.90954773869347 0.000191385604424674
5.9748743718593 0.000147932914223601
6.04020100502513 0.000113858897924066
6.10552763819096 8.72601102172359e-05
6.17085427135678 6.6590328435309e-05
6.23618090452261 5.06003097005331e-05
6.30150753768844 3.82861601219617e-05
6.36683417085427 2.88454332315146e-05
6.4321608040201 2.16400838429415e-05
6.49748743718593 1.61654362953511e-05
6.56281407035176 1.20243757800273e-05
6.62814070351759 8.90603234738058e-06
6.69346733668342 6.56829446549137e-06
6.75879396984925 4.82355882484335e-06
6.82412060301508 3.52719249934923e-06
6.8894472361809 2.56825039537396e-06
6.95477386934673 1.86205362213441e-06
7.02010050251256 1.34429202243406e-06
7.08542713567839 9.66366080355491e-07
7.15075376884422 6.9172958775702e-07
7.21608040201005 4.93034880777998e-07
7.28140703517588 3.4991741452438e-07
7.34673366834171 2.47286317053153e-07
7.41206030150754 1.74012815737287e-07
7.47738693467337 1.21929558383059e-07
7.5427135678392 8.50713619135103e-08
7.60804020100503 5.91023008837571e-08
7.67336683417085 4.08857538688202e-08
7.73869346733668 2.81634756210128e-08
7.80402010050251 1.93173303814564e-08
7.86934673366834 1.31933348139395e-08
7.93467336683417 8.97240107152519e-09
8 6.07588284982329e-09
};
\addlegendentry{$\ell=0$}
\addplot [ultra thick, color1]
table {%
-5 6.07588284982329e-09
-4.93467336683417 8.97240107152522e-09
-4.86934673366834 1.31933348139396e-08
-4.80402010050251 1.93173303814566e-08
-4.73869346733668 2.8163475621013e-08
-4.67336683417085 4.08857538688204e-08
-4.60804020100502 5.91023008837577e-08
-4.5427135678392 8.50713619135107e-08
-4.47738693467337 1.21929558383059e-07
-4.41206030150754 1.74012815737289e-07
-4.34673366834171 2.47286317053155e-07
-4.28140703517588 3.4991741452438e-07
-4.21608040201005 4.93034880778002e-07
-4.15075376884422 6.91729587757024e-07
-4.08542713567839 9.66366080355491e-07
-4.02010050251256 1.34429202243407e-06
-3.95477386934673 1.86205362213442e-06
-3.8894472361809 2.56825039537396e-06
-3.82412060301508 3.52719249934926e-06
-3.75879396984925 4.82355882484337e-06
-3.69346733668342 6.56829446549137e-06
-3.62814070351759 8.90603234738064e-06
-3.56281407035176 1.20243757800274e-05
-3.49748743718593 1.61654362953512e-05
-3.4321608040201 2.16400838429417e-05
-3.36683417085427 2.88454332315147e-05
-3.30150753768844 3.82861601219619e-05
-3.23618090452261 5.06003097005335e-05
-3.17085427135678 6.65903284353092e-05
-3.10552763819095 8.72601102172365e-05
-3.04020100502513 0.000113858897924067
-2.9748743718593 0.000147932914223601
-2.90954773869347 0.000191385604424676
-2.84422110552764 0.000246547351573484
-2.77889447236181 0.000316255461082054
-2.71356783919598 0.000403945099582419
-2.64824120603015 0.0005137517006494
-2.58291457286432 0.000650625108764084
-2.51758793969849 0.000820455413168346
-2.45226130653266 0.00103021001703028
-2.38693467336683 0.00128808098846739
-2.321608040201 0.00160364114509893
-2.25628140703518 0.00198800663325455
-2.19095477386935 0.00245400298173196
-2.12562814070352 0.00301633074863152
-2.06030150753769 0.00369172595529336
-1.99497487437186 0.00449910953785237
-1.92964824120603 0.00545971907613962
-1.8643216080402 0.00659721512108079
-1.79899497487437 0.00793775358235232
-1.73366834170854 0.00951001491160039
-1.66834170854271 0.0113451802822332
-1.60301507537688 0.01347684468751
-1.53768844221106 0.0159408569183735
-1.47236180904523 0.0187750768033232
-1.4070351758794 0.0220190409512922
-1.34170854271357 0.02571352958227
-1.27638190954774 0.0299000288930633
-1.21105527638191 0.0346200858030504
-1.14572864321608 0.0399145548512727
-1.08040201005025 0.045822740440592
-1.01507537688442 0.0523814414878371
-0.949748743718593 0.059623909752106
-0.884422110552763 0.0675787375580062
-0.819095477386934 0.0762686951593299
-0.753768844221105 0.0857095424286461
-0.688442211055276 0.0959088437161051
-0.623115577889447 0.106864818389071
-0.557788944723618 0.118565262530213
-0.492462311557788 0.130986579326966
-0.427135678391959 0.144092956636528
-0.36180904522613 0.157835729891218
-0.296482412060302 0.172152966790163
-0.231155778894472 0.186969307024586
-0.165829145728643 0.202196085582558
-0.100502512562814 0.217731762016484
-0.0351758793969843 0.23346267054327
0.0301507537688446 0.249264097163082
0.0954773869346734 0.265001680375092
0.160804020100503 0.280533121845614
0.226130653266332 0.295710182904087
0.291457286432161 0.310380932401217
0.356783919597991 0.324392201677451
0.42211055276382 0.337592193577141
0.487437185929648 0.349833185004391
0.552763819095478 0.360974256812855
0.618090452261307 0.370883981158214
0.683417085427136 0.379442995048765
0.748743718592966 0.38654638984772
0.814070351758795 0.392105849952781
0.879396984924623 0.396051479742414
0.944723618090452 0.398333265967786
1.01005025125628 0.398922132818971
1.07537688442211 0.397810558549711
1.14070351758794 0.395012735378785
1.20603015075377 0.390564267915759
1.2713567839196 0.384521419069931
1.33668341708543 0.376959925770604
1.40201005025126 0.367973419347392
1.46733668341709 0.357671496623233
1.53266331658291 0.346177497253191
1.59798994974874 0.333626050270676
1.66331658291457 0.320160457943523
1.7286432160804 0.305929987761015
1.79396984924623 0.291087143639859
1.85929648241206 0.275784985325911
1.92462311557789 0.260174560648848
1.98994974874372 0.244402509013783
2.05527638190955 0.228608886611094
2.12060301507538 0.21292525466959
2.18592964824121 0.197473062076398
2.25125628140704 0.182362343259347
2.31658291457286 0.167690741786045
2.38190954773869 0.153542860064127
2.44723618090452 0.139989926173658
2.51256281407035 0.12708976051555
2.57788944723618 0.114887017846159
2.64321608040201 0.103413674546744
2.70854271356784 0.0926897267360868
2.77386934673367 0.0827240620964935
2.8391959798995 0.0735154670061535
2.90452261306533 0.065053730658146
2.96984924623116 0.057320809156542
3.03517587939699 0.0502920149370723
3.10050251256281 0.0439372000645462
3.16582914572864 0.0382219058007297
3.23115577889447 0.0331084551026239
3.2964824120603 0.0285569691981233
3.36180904522613 0.0245262939061792
3.42713567839196 0.0209748257564191
3.49246231155779 0.0178612320799673
3.55778894472362 0.0151450629794485
3.62311557788945 0.0127872563622954
3.68844221105528 0.0107505399872646
3.75376884422111 0.00899973670650977
3.81909547738694 0.00750198078594744
3.88442211055276 0.00622685437685859
3.94974874371859 0.00514645393006742
4.01507537688442 0.00423539664125605
4.08040201005025 0.00347077695076949
4.14572864321608 0.00283208275669806
4.21105527638191 0.00230108040003396
4.27638190954774 0.00186167670725514
4.34170854271357 0.00149976548650442
4.4070351758794 0.00120306492037767
4.47236180904523 0.000960951325940163
4.53768844221106 0.000764293798062306
4.60301507537688 0.00060529334486321
4.66834170854271 0.000477329285845492
4.73366834170854 0.000374814929127414
4.79899497487437 0.000293063882774542
4.8643216080402 0.000228167790051667
4.92964824120603 0.000176885808552197
4.99497487437186 0.000136545774308338
5.06030150753769 0.0001049566973289
5.12562814070352 8.03320160585919e-05
5.19095477386935 6.12228855461721e-05
5.25628140703518 4.64606778322164e-05
5.32160804020101 3.51078235288435e-05
5.38693467336683 2.64161115652462e-05
5.45226130653266 1.97915811717781e-05
5.51758793969849 1.47651788511387e-05
5.58291457286432 1.09684068261681e-05
5.64824120603015 8.11325277766367e-06
5.71356783919598 5.97575910977185e-06
5.77889447236181 4.38265995523405e-06
5.84422110552764 3.2005829501616e-06
5.90954773869347 2.32737849681478e-06
5.9748743718593 1.68520044783465e-06
6.04020100502513 1.21501805799751e-06
6.10552763819096 8.72289244726551e-07
6.17085427135678 6.23569580756799e-07
6.23618090452261 4.43870152926937e-07
6.30150753768844 3.14610768009132e-07
6.36683417085427 2.22043385957129e-07
6.4321608040201 1.56044590567265e-07
6.49748743718593 1.09195870071021e-07
6.56281407035176 7.60869764642528e-08
6.62814070351759 5.27911421562329e-08
6.69346733668342 3.64719016676129e-08
6.75879396984925 2.50900991001102e-08
6.82412060301508 1.71867184863754e-08
6.8894472361809 1.17227679545687e-08
6.95477386934673 7.9618500103608e-09
7.02010050251256 5.38448824984344e-09
7.08542713567839 3.62594734935246e-09
7.15075376884422 2.43133707162708e-09
7.21608040201005 1.62336234773549e-09
7.28140703517588 1.07927566218251e-09
7.34673366834171 7.14489609046932e-10
7.41206030150754 4.70983907911329e-10
7.47738693467337 3.0914543573712e-10
7.5427135678392 2.02053429990683e-10
7.60804020100503 1.31497117822052e-10
7.67336683417085 8.52143742123883e-11
7.73869346733668 5.49865032333548e-11
7.80402010050251 3.5330189275036e-11
7.86934673366834 2.26038514306422e-11
7.93467336683417 1.44001011431087e-11
8 9.1347204083646e-12
};
\addlegendentry{$\ell=1$}
\addplot [ultra thick, color2]
table {%
-5 1.07697600425433e-07
-4.93467336683417 1.53928775958344e-07
-4.86934673366834 2.19068645519984e-07
-4.80402010050251 3.10446843566428e-07
-4.73869346733668 4.38067356879819e-07
-4.67336683417085 6.15518562324397e-07
-4.60804020100502 8.61168300422704e-07
-4.5427135678392 1.19972451682315e-06
-4.47738693467337 1.66426182375997e-06
-4.41206030150754 2.29883810128209e-06
-4.34673366834171 3.16185347648504e-06
-4.28140703517588 4.33033716740964e-06
-4.21608040201005 5.90538617599901e-06
-4.15075376884422 8.01902397464339e-06
-4.08542713567839 1.08427973024372e-05
-4.02010050251256 1.45984848853379e-05
-3.95477386934673 1.95713529178175e-05
-3.8894472361809 2.61264576815534e-05
-3.82412060301508 3.47285644058684e-05
-3.75879396984925 4.59663214498524e-05
-3.69346733668342 6.05813974298288e-05
-3.62814070351759 7.95033525125436e-05
-3.56281407035176 0.000103891069298839
-3.49748743718593 0.000135181608091612
-3.4321608040201 0.00017514736940339
-3.36683417085427 0.000225962435830164
-3.30150753768844 0.000290278917489449
-3.23618090452261 0.000371314030918629
-3.17085427135678 0.000472948490975623
-3.10552763819095 0.000599836579057799
-3.04020100502513 0.000757527959375588
-2.9748743718593 0.000952600939540861
-2.90954773869347 0.00119280640546557
-2.84422110552764 0.00148722109909194
-2.77889447236181 0.00184640824973992
-2.71356783919598 0.00228258281912333
-2.64824120603015 0.00280977778487887
-2.58291457286432 0.00344400698244975
-2.51758793969849 0.00420341907195941
-2.45226130653266 0.00510843622436764
-2.38693467336683 0.00618187016652774
-2.321608040201 0.00744900733220216
-2.25628140703518 0.00893765408716582
-2.19095477386935 0.01067813238874
-2.12562814070352 0.0127032158652982
-2.06030150753769 0.0150479962233867
-1.99497487437186 0.0177496701722556
-1.92964824120603 0.0208472377567917
-1.8643216080402 0.0243811041611058
-1.79899497487437 0.0283925787252714
-1.73366834170854 0.0329232671295165
-1.66834170854271 0.038014355445709
-1.60301507537688 0.0437057880132272
-1.53768844221106 0.0500353448161291
-1.47236180904523 0.0570376281425231
-1.4070351758794 0.0647429726868341
-1.34170854271357 0.0731762977736051
-1.27638190954774 0.0823559248731395
-1.21105527638191 0.0922923878577015
-1.14572864321608 0.102987267308744
-1.08040201005025 0.114432083418788
-1.01507537688442 0.126607284424987
-0.949748743718593 0.139481368865277
-0.884422110552763 0.153010180085234
-0.819095477386934 0.167136410201092
-0.753768844221105 0.181789348043644
-0.688442211055276 0.196884901425169
-0.623115577889447 0.212325918405794
-0.557788944723618 0.228002825173089
-0.492462311557788 0.24379458984522
-0.427135678391959 0.259570012188218
-0.36180904522613 0.275189329189694
-0.296482412060302 0.290506115997135
-0.231155778894472 0.305369451293268
-0.165829145728643 0.319626306155104
-0.100502512562814 0.333124106246888
-0.0351758793969843 0.345713409239063
0.0301507537688446 0.357250633003081
0.0954773869346734 0.367600765731938
0.160804020100503 0.376639986936454
0.226130653266332 0.384258128440769
0.291457286432161 0.39036090712473
0.356783919597991 0.39487186621034
0.42211055276382 0.397733969233714
0.487437185929648 0.398910800250985
0.552763819095478 0.398387334971391
0.618090452261307 0.396170259988984
0.683417085427136 0.392287830630316
0.748743718592966 0.386789271642966
0.814070351758795 0.37974373849614
0.879396984924623 0.371238869934287
0.944723618090452 0.361378974133999
1.01005025125628 0.350282900932944
1.07537688442211 0.338081660770039
1.14070351758794 0.324915856929233
1.20603015075377 0.310933001245098
1.2713567839196 0.296284784540798
1.33668341708543 0.281124371766479
1.40201005025126 0.265603788226177
1.46733668341709 0.249871457650862
1.53266331658291 0.234069945496254
1.59798994974874 0.218333952076837
1.66331658291457 0.202788590391101
1.7286432160804 0.187547973165486
1.79396984924623 0.172714123162383
1.85929648241206 0.158376210557759
1.92462311557789 0.144610111556729
1.98994974874372 0.13147827369086
2.05527638190955 0.119029865678869
2.12060301507538 0.107301183515345
2.18592964824121 0.0963162796933168
2.25125628140704 0.0860877792100085
2.31658291457286 0.0766178442305416
2.38190954773869 0.0678992489132159
2.44723618090452 0.0599165268053082
2.51256281407035 0.0526471552345675
2.57788944723618 0.0460627440563618
2.64321608040201 0.0401301997616883
2.70854271356784 0.0348128400941351
2.77386934673367 0.0300714387567086
2.8391959798995 0.0258651843180867
2.90452261306533 0.0221525418786073
2.96984924623116 0.0188920102808268
3.03517587939699 0.0160427715279759
3.10050251256281 0.0135652325161826
3.16582914572864 0.0114214621327137
3.23115577889447 0.00957552919056028
3.2964824120603 0.00799374855274087
3.36180904522613 0.00664484416290996
3.42713567839196 0.00550003857538328
3.49246231155779 0.00453307901437748
3.55778894472362 0.00372021004551992
3.62311557788945 0.00304010267448549
3.68844221105528 0.00247374916195127
3.75376884422111 0.00200433212387119
3.81909547738694 0.00161707563076233
3.88442211055276 0.00129908508324615
3.94974874371859 0.00103918167076161
4.01507537688442 0.000827736255940091
4.08040201005025 0.000656506600635709
4.14572864321608 0.000518480985453607
4.21105527638191 0.000407730490068605
4.27638190954774 0.000319271507469099
4.34170854271357 0.000248939466673398
4.4070351758794 0.000193274235941675
4.47236180904523 0.000149417268811359
4.53768844221106 0.000115020232374177
4.60301507537688 8.81646130900447e-05
4.66834170854271 6.72916208990891e-05
4.73366834170854 5.1141597695014e-05
4.79899497487437 3.87020715784513e-05
4.8643216080402 2.91635743140504e-05
4.92964824120603 2.18823473422014e-05
4.99497487437186 1.63490936922866e-05
5.06030150753769 1.21629823429619e-05
5.12562814070352 9.01017213864228e-06
5.19095477386935 6.64618947739216e-06
5.25628140703518 4.88156377048612e-06
5.32160804020101 3.57019415009925e-06
5.38693467336683 2.59998785505049e-06
5.45226130653266 1.88537360588451e-06
5.51758793969849 1.36135109452207e-06
5.58291457286432 9.78789913180265e-07
5.64824120603015 7.00737636050459e-07
5.71356783919598 4.99537413303636e-07
5.77889447236181 3.54590597882812e-07
5.84422110552764 2.50629985807246e-07
5.90954773869347 1.76394671312946e-07
5.9748743718593 1.23618796650423e-07
6.04020100502513 8.62641168119951e-08
6.10552763819096 5.99407906492918e-08
6.17085427135678 4.14726104528072e-08
6.23618090452261 2.85724114895948e-08
6.30150753768844 1.96010365259229e-08
6.36683417085427 1.33892977114045e-08
6.4321608040201 9.10716440815008e-09
6.49748743718593 6.168153510349e-09
6.56281407035176 4.15981281935753e-09
6.62814070351759 2.79343790892346e-09
6.69346733668342 1.86788818235042e-09
6.75879396984925 1.24368198831175e-09
6.82412060301508 8.24545134352397e-10
6.8894472361809 5.44334850093945e-10
6.95477386934673 3.57819879722939e-10
7.02010050251256 2.3421214361479e-10
7.08542713567839 1.52651462986038e-10
7.15075376884422 9.90693129361927e-11
7.21608040201005 6.40212205561622e-11
7.28140703517588 4.11960300769577e-11
7.34673366834171 2.63957132512707e-11
7.41206030150754 1.68406191857062e-11
7.47738693467337 1.06986585521286e-11
7.5427135678392 6.76779534626506e-12
7.60804020100503 4.26296459759036e-12
7.67336683417085 2.67376265360048e-12
7.73869346733668 1.66986206246752e-12
7.80402010050251 1.03844849595319e-12
7.86934673366834 6.43036971604457e-13
7.93467336683417 3.96491191800548e-13
8 2.43432053302901e-13
};
\addlegendentry{$\ell=2$}
\addplot [ultra thick, color3]
table {%
-5 4.12847098863e-07
-4.93467336683417 5.80510763860826e-07
-4.86934673366834 8.12789220032829e-07
-4.80402010050251 1.13316254568878e-06
-4.73869346733668 1.57308831881538e-06
-4.67336683417085 2.17450604467758e-06
-4.60804020100502 2.99305536681761e-06
-4.5427135678392 4.10218743875046e-06
-4.47738693467337 5.59838637949055e-06
-4.41206030150754 7.60776090006759e-06
-4.34673366834171 1.0294315152504e-05
-4.28140703517588 1.38702625783977e-05
-4.21608040201005 1.86088066812474e-05
-4.15075376884422 2.48598774822351e-05
-4.08542713567839 3.30693807163967e-05
-4.02010050251256 4.38025867553821e-05
-3.95477386934673 5.77723552613481e-05
-3.8894472361809 7.58729563205191e-05
-3.82412060301508 9.92203049958767e-05
-3.75879396984925 0.000129199468609408
-3.69346733668342 0.000167520328321576
-3.62814070351759 0.000216282271407381
-3.56281407035176 0.00027804874977597
-3.49748743718593 0.000355932454687514
-3.4321608040201 0.000453691717672624
-3.36683417085427 0.000575838543529344
-3.30150753768844 0.000727758403381375
-3.23618090452261 0.000915841555374699
-3.17085427135678 0.00114762521043515
-3.10552763819095 0.00143194531569544
-3.04020100502513 0.00177909608702454
-2.9748743718593 0.00220099468700303
-2.90954773869347 0.00271134762323381
-2.84422110552764 0.00332581454761131
-2.77889447236181 0.0040621641904441
-2.71356783919598 0.00494041619187815
-2.64824120603015 0.00598296163236466
-2.58291457286432 0.00721465415710612
-2.51758793969849 0.00866286278685239
-2.45226130653266 0.010357476865682
-2.38693467336683 0.0123308531767292
-2.321608040201 0.0146176951229506
-2.25628140703518 0.0172548540854761
-2.19095477386935 0.0202810436968345
-2.12562814070352 0.0237364588530672
-2.06030150753769 0.0276622928787704
-1.99497487437186 0.0321001483781318
-1.92964824120603 0.0370913399590448
-1.8643216080402 0.0426760901887968
-1.79899497487437 0.0488926237843589
-1.73366834170854 0.0557761690847259
-1.66834170854271 0.0633578801938593
-1.60301507537688 0.0716636976878825
-1.53768844221106 0.0807131702892139
-1.47236180904523 0.0905182642398236
-1.4070351758794 0.101082191054714
-1.34170854271357 0.112398287693931
-1.27638190954774 0.124448985744917
-1.21105527638191 0.137204907754272
-1.14572864321608 0.150624129207105
-1.08040201005025 0.164651643673296
-1.01507537688442 0.179219066216366
-0.949748743718593 0.194244606238504
-0.884422110552763 0.209633335522036
-0.819095477386934 0.225277770397569
-0.753768844221105 0.241058778866121
-0.688442211055276 0.256846814339779
-0.623115577889447 0.272503467720148
-0.557788944723618 0.287883319139946
-0.492462311557788 0.302836060228796
-0.427135678391959 0.317208847637429
-0.36180904522613 0.330848839184751
-0.296482412060302 0.343605855791648
-0.231155778894472 0.355335105718394
-0.165829145728643 0.365899902865856
-0.100502512562814 0.375174308305118
-0.0351758793969843 0.383045623954433
0.0301507537688446 0.389416669521416
0.0954773869346734 0.394207778464482
0.160804020100503 0.397358455688495
0.226130653266332 0.398828648760392
0.291457286432161 0.39859959530147
0.356783919597991 0.396674221492342
0.42211055276382 0.393077079857618
0.487437185929648 0.387853828179643
0.552763819095478 0.381070265002171
0.618090452261307 0.37281095020759
0.683417085427136 0.363177451093939
0.748743718592966 0.35228626479969
0.814070351758795 0.340266476453707
0.879396984924623 0.327257218779818
0.944723618090452 0.313405002872086
1.01005025125628 0.298860991394038
1.07537688442211 0.283778284563349
1.14070351758794 0.268309286083828
1.20603015075377 0.252603210891235
1.2713567839196 0.236803789478755
1.33668341708543 0.221047215013232
1.40201005025126 0.205460369838482
1.46733668341709 0.190159357703181
1.53266331658291 0.175248357566278
1.59798994974874 0.160818804524151
1.66331658291457 0.146948893638463
1.7286432160804 0.133703393541497
1.79396984924623 0.121133748917413
1.85929648241206 0.10927844449803
1.92462311557789 0.0981635981954377
1.98994974874372 0.0878037474770167
2.05527638190955 0.0782027910614511
2.12060301507538 0.069355047408158
2.18592964824121 0.0612463921678427
2.25125628140704 0.0538554385990156
2.31658291457286 0.0471547277457055
2.38190954773869 0.0411118987091124
2.44723618090452 0.0356908134178267
2.51256281407035 0.0308526146982474
2.57788944723618 0.0265567009719671
2.64321608040201 0.022761605382505
2.70854271356784 0.019425771426842
2.77386934673367 0.0165082211128719
2.8391959798995 0.0139691151870076
2.90452261306533 0.0117702080114908
2.96984924623116 0.00987520218161679
3.03517587939699 0.00825000994821477
3.10050251256281 0.00686292996198405
3.16582914572864 0.00568474881402134
3.23115577889447 0.00468877735586748
3.2964824120603 0.00385083189769254
3.36180904522613 0.00314917016611231
3.42713567839196 0.00256439141745717
3.49246231155779 0.00207930941141386
3.55778894472362 0.00167880611400309
3.62311557788945 0.00134967307286838
3.68844221105528 0.00108044644032587
3.75376884422111 0.000861240651668143
3.81909547738694 0.000683584831197929
3.88442211055276 0.00054026512209828
3.94974874371859 0.000425175336975755
4.01507537688442 0.00033317761559498
4.08040201005025 0.000259974161039879
4.14572864321608 0.000201990606525817
4.21105527638191 0.000156271139690314
4.27638190954774 0.00012038517378757
4.34170854271357 9.23450980865219e-05
4.4070351758794 7.05344538837348e-05
4.47236180904523 5.36457581931594e-05
4.53768844221106 4.06271245551433e-05
4.60301507537688 3.06368000231122e-05
4.66834170854271 2.30047403768833e-05
4.73366834170854 1.72003739616574e-05
4.79899497487437 1.28057512195739e-05
4.8643216080402 9.4933359503664e-06
4.92964824120603 7.00776061371112e-06
4.99497487437186 5.15093754432867e-06
5.06030150753769 3.7699876592645e-06
5.12562814070352 2.74751575490786e-06
5.19095477386935 1.99382516279602e-06
5.25628140703518 1.44072327464068e-06
5.32160804020101 1.03662264090813e-06
5.38693467336683 7.42689743270394e-07
5.45226130653266 5.29835167267443e-07
5.51758793969849 3.76374987094602e-07
5.58291457286432 2.66224086079354e-07
5.64824120603015 1.87508325014249e-07
5.71356783919598 1.31504429701499e-07
5.77889447236181 9.18347035483517e-08
5.84422110552764 6.38586734940391e-08
5.90954773869347 4.42160126429302e-08
5.9748743718593 3.04849773678307e-08
6.04020100502513 2.09285334441473e-08
6.10552763819096 1.43066625726468e-08
6.17085427135678 9.73833007178596e-09
6.23618090452261 6.60050652900312e-09
6.30150753768844 4.45468149434028e-09
6.36683417085427 2.99366134050672e-09
6.4321608040201 2.00325067846976e-09
6.49748743718593 1.33479492369669e-09
6.56281407035176 8.85605719146994e-10
6.62814070351759 5.85076826400742e-10
6.69346733668342 3.84885898669754e-10
6.75879396984925 2.52114440085672e-10
6.82412060301508 1.64440981578266e-10
6.8894472361809 1.06799450534921e-10
6.95477386934673 6.90676364709527e-11
7.02010050251256 4.4476109314245e-11
7.08542713567839 2.8518429264143e-11
7.15075376884422 1.82083684548271e-11
7.21608040201005 1.1576121661626e-11
7.28140703517588 7.32827486518301e-12
7.34673366834171 4.61941559746076e-12
7.41206030150754 2.89947214514293e-12
7.47738693467337 1.81216385453534e-12
7.5427135678392 1.12777536805684e-12
7.60804020100503 6.98866727155398e-13
7.67336683417085 4.31233749092645e-13
7.73869346733668 2.64958427902539e-13
7.80402010050251 1.62102365634371e-13
7.86934673366834 9.87523832606229e-14
7.93467336683417 5.99035329534355e-14
8 3.61829445111252e-14
};
\addlegendentry{$\ell=3$}
%\addplot [ultra thick, color4]
%table {%
%-5 7.89590774069399e-07
%-4.93467336683417 1.10122669445523e-06
%-4.86934673366834 1.52931875290518e-06
%-4.80402010050251 2.11478351266378e-06
%-4.73869346733668 2.91192668351415e-06
%-4.67336683417085 3.9924692020423e-06
%-4.60804020100502 5.45066299968597e-06
%-4.5427135678392 7.4097525824267e-06
%-4.47738693467337 1.00300870062112e-05
%-4.41206030150754 1.35192410678133e-05
%-4.34673366834171 1.81445642313595e-05
%-4.28140703517588 2.42486402812666e-05
%-4.21608040201005 3.2268208752919e-05
%-4.15075376884422 4.27571690699937e-05
%-4.08542713567839 5.64143575350108e-05
%-4.02010050251256 7.41168525890072e-05
%-3.95477386934673 9.69596208809733e-05
%-3.8894472361809 0.000126302360488593
%-3.82412060301508 0.000163824421904364
%-3.75879396984925 0.000211588684919915
%-3.69346733668342 0.000272115232124842
%-3.62814070351759 0.00034846557838907
%-3.56281407035176 0.000444338080841217
%-3.49748743718593 0.00056417495566526
%-3.4321608040201 0.000713281056891749
%-3.36683417085427 0.000897954219407003
%-3.30150753768844 0.00112562652624895
%-3.23618090452261 0.00140501532375545
%-3.17085427135678 0.00174628217526359
%-3.10552763819095 0.00216119721687732
%-3.04020100502513 0.00266330556439652
%-2.9748743718593 0.00326809153183325
%-2.90954773869347 0.00399313547876509
%-2.84422110552764 0.00485825713317649
%-2.77889447236181 0.00588563827320901
%-2.71356783919598 0.00709991673787464
%-2.64824120603015 0.00852824292304683
%-2.58291457286432 0.0102002892610234
%-2.51758793969849 0.0121482027405627
%-2.45226130653266 0.0144064903631599
%-2.38693467336683 0.0170118276141062
%-2.321608040201 0.0200027806139849
%-2.25628140703518 0.0234194336611799
%-2.19095477386935 0.0273029154211714
%-2.12562814070352 0.0316948190910996
%-2.06030150753769 0.0366365144761269
%-1.99497487437186 0.0421683530421182
%-1.92964824120603 0.048328770615218
%-1.8643216080402 0.0551532964123648
%-1.79899497487437 0.0626734814070456
%-1.73366834170854 0.0709157635314559
%-1.66834170854271 0.0799002917318749
%-1.60301507537688 0.0896397352468446
%-1.53768844221106 0.100138108467852
%-1.47236180904523 0.111389645159059
%-1.4070351758794 0.123377758443894
%-1.34170854271357 0.136074124608218
%-1.27638190954774 0.14943792923818
%-1.21105527638191 0.163415313352694
%-1.14572864321608 0.177939054894833
%-1.08040201005025 0.192928517154592
%-1.01507537688442 0.208289890409306
%-0.949748743718593 0.223916746355852
%-0.884422110552763 0.239690916908564
%-0.819095477386934 0.255483699855665
%-0.753768844221105 0.271157383976955
%-0.688442211055276 0.286567075856055
%-0.623115577889447 0.30156280014643
%-0.557788944723618 0.315991834877893
%-0.492462311557788 0.329701233938398
%-0.427135678391959 0.342540480548527
%-0.36180904522613 0.354364208750437
%-0.296482412060302 0.365034925001056
%-0.231155778894472 0.374425659167945
%-0.165829145728643 0.382422473772089
%-0.100502512562814 0.388926762308034
%-0.0351758793969843 0.393857271899999
%0.0301507537688446 0.397151792319362
%0.0954773869346734 0.398768462288144
%0.160804020100503 0.398686654722641
%0.226130653266332 0.396907414746054
%0.291457286432161 0.393453437466992
%0.356783919597991 0.388368586184369
%0.42211055276382 0.381716965317679
%0.487437185929648 0.373581575455187
%0.552763819095478 0.364062589967052
%0.618090452261307 0.353275303199467
%0.683417085427136 0.341347808971739
%0.748743718592966 0.328418474647552
%0.814070351758795 0.314633280247829
%0.879396984924623 0.30014309382243
%0.944723618090452 0.285100953612966
%1.01005025125628 0.269659424531918
%1.07537688442211 0.253968091358818
%1.14070351758794 0.238171244096647
%1.20603015075377 0.222405802487618
%1.2713567839196 0.206799517148196
%1.33668341708543 0.19146947456347
%1.40201005025126 0.17652092269977
%1.46733668341709 0.162046423655326
%1.53266331658291 0.148125329943097
%1.59798994974874 0.134823572011779
%1.66331658291457 0.122193736726804
%1.7286432160804 0.11027540995316
%1.79396984924623 0.0990957512375495
%1.85929648241206 0.0886702649403373
%1.92462311557789 0.0790037300137495
%1.98994974874372 0.0700912498977701
%2.05527638190955 0.06191938459362
%2.12060301507538 0.0544673287201426
%2.18592964824121 0.0477081020742964
%2.25125628140704 0.0416097226982016
%2.31658291457286 0.0361363364892053
%2.38190954773869 0.0312492817663169
%2.44723618090452 0.0269080717277581
%2.51256281407035 0.0230712822206919
%2.57788944723618 0.019697336540156
%2.64321608040201 0.0167451829524096
%2.70854271356784 0.0141748642005913
%2.77386934673367 0.0119479813299619
%2.8391959798995 0.0100280567268529
%2.90452261306533 0.0083808032867447
%2.96984924623116 0.00697430812254113
%3.03517587939699 0.00577914022295156
%3.10050251256281 0.00476839201666531
%3.16582914572864 0.00391766494500322
%3.23115577889447 0.00320500895486284
%3.2964824120603 0.00261082535880952
%3.36180904522613 0.00211774183358863
%3.42713567839196 0.00171046750266866
%3.49246231155779 0.0013756351282109
%3.55778894472362 0.00110163647219678
%3.62311557788945 0.000878455917094088
%3.68844221105528 0.000697506497451191
%3.75376884422111 0.000551471611535314
%3.81909547738694 0.000434154875630707
%3.88442211055276 0.000340339865279777
%3.94974874371859 0.000265660864131424
%4.01507537688442 0.000206485213774198
%4.08040201005025 0.000159807424619924
%4.14572864321608 0.000123154863166855
%4.21105527638191 9.45045672420367e-05
%4.27638190954774 7.22105491473241e-05
%4.34170854271357 5.49408173482224e-05
%4.4070351758794 4.1623270630593e-05
%4.47236180904523 3.13995849723919e-05
%4.53768844221106 2.35862138099532e-05
%4.60301507537688 1.76416488266366e-05
%4.66834170854271 1.31391337268999e-05
%4.73366834170854 9.74408157573332e-06
%4.79899497487437 7.19551209964688e-06
%4.8643216080402 5.29089475575105e-06
%4.92964824120603 3.87385317397022e-06
%4.99497487437186 2.82425435959502e-06
%5.06030150753769 2.05027009802949e-06
%5.12562814070352 1.48205720198794e-06
%5.19095477386935 1.0667569298746e-06
%5.25628140703518 7.64561804127757e-07
%5.32160804020101 5.4564017699252e-07
%5.38693467336683 3.87745443303169e-07
%5.45226130653266 2.74368142321899e-07
%5.51758793969849 1.93315768865775e-07
%5.58291457286432 1.35627419178893e-07
%5.64824120603015 9.47489340480775e-08
%5.71356783919598 6.59094649467223e-08
%5.77889447236181 4.56528461105352e-08
%5.84422110552764 3.14872366115211e-08
%5.90954773869347 2.16245887031569e-08
%5.9748743718593 1.47879435010641e-08
%6.04020100502513 1.00696488862287e-08
%6.10552763819096 6.82759090052726e-09
%6.17085427135678 4.60964279181642e-09
%6.23618090452261 3.09894360192131e-09
%6.30150753768844 2.07446776540373e-09
%6.36683417085427 1.38275847023677e-09
%6.4321608040201 9.1776730568225e-10
%6.49748743718593 6.06548392014236e-10
%6.56281407035176 3.99158100600949e-10
%6.62814070351759 2.61559836566162e-10
%6.69346733668342 1.70664732992545e-10
%6.75879396984925 1.10882531427963e-10
%6.82412060301508 7.1734668750269e-11
%6.8894472361809 4.62106077719628e-11
%6.95477386934673 2.96415481106631e-11
%7.02010050251256 1.89324449224752e-11
%7.08542713567839 1.20409052891144e-11
%7.15075376884422 7.62532216317768e-12
%7.21608040201005 4.80843635351859e-12
%7.28140703517588 3.01922977107199e-12
%7.34673366834171 1.88770913215069e-12
%7.41206030150754 1.17522387788892e-12
%7.47738693467337 7.28538915682984e-13
%7.5427135678392 4.49708940429091e-13
%7.60804020100503 2.76412008426739e-13
%7.67336683417085 1.6917216600117e-13
%7.73869346733668 1.03097356900466e-13
%7.80402010050251 6.25623093516919e-14
%7.86934673366834 3.78028575400631e-14
%7.93467336683417 2.27448515294163e-14
%8 1.36266217597701e-14
%};
%\addlegendentry{$\ell=4$}
%\addplot [ultra thick, color5]
%table {%
%-5 1.08558487793733e-06
%-4.93467336683417 1.5078747297252e-06
%-4.86934673366834 2.08551519898584e-06
%-4.80402010050251 2.87215632513534e-06
%-4.73869346733668 3.93866829255022e-06
%-4.67336683417085 5.37820507465004e-06
%-4.60804020100502 7.31260184628128e-06
%-4.5427135678392 9.90040853107702e-06
%-4.47738693467337 1.33469158402045e-05
%-4.41206030150754 1.79165896342373e-05
%-4.34673366834171 2.39483937245802e-05
%-4.28140703517588 3.18745491681531e-05
%-4.21608040201005 4.22433479538168e-05
%-4.15075376884422 5.57467082871062e-05
%-4.08542713567839 7.32532242000212e-05
%-4.02010050251256 9.58475197896962e-05
%-3.95477386934673 0.000124876762888159
%-3.8894472361809 0.000162005218225261
%-3.82412060301508 0.000209277718986027
%-3.75879396984925 0.000269192899939843
%-3.69346733668342 0.000344786956067492
%-3.62814070351759 0.000439728558273852
%-3.56281407035176 0.000558425362526703
%-3.49748743718593 0.000706142280963804
%-3.4321608040201 0.000889131334263507
%-3.36683417085427 0.00111477246640477
%-3.30150753768844 0.00139172417058952
%-3.23618090452261 0.00173008214639275
%-3.17085427135678 0.00214154348499867
%-3.10552763819095 0.00263957306850832
%-3.04020100502513 0.00323956798349206
%-2.9748743718593 0.00395901480763644
%-2.90954773869347 0.00481763365825905
%-2.84422110552764 0.00583750192709066
%-2.77889447236181 0.00704314970921951
%-2.71356783919598 0.00846161811492271
%-2.64824120603015 0.0101224709871182
%-2.58291457286432 0.012057750095099
%-2.51758793969849 0.0143018637006223
%-2.45226130653266 0.0168913985590344
%-2.38693467336683 0.0198648459865579
%-2.321608040201 0.0232622336490067
%-2.25628140703518 0.0271246562500593
%-2.19095477386935 0.0314937003467857
%-2.12562814070352 0.0364107611051474
%-2.06030150753769 0.0419162519143505
%-1.99497487437186 0.0480487113655512
%-1.92964824120603 0.0548438160981159
%-1.8643216080402 0.0623333123261106
%-1.79899497487437 0.0705438833499923
%-1.73366834170854 0.0794959748769144
%-1.66834170854271 0.0892026043369148
%-1.60301507537688 0.0996681843923608
%-1.53768844221106 0.110887394284104
%-1.47236180904523 0.122844135327364
%-1.4070351758794 0.135510608559078
%-1.34170854271357 0.14884655306104
%-1.27638190954774 0.162798682685023
%-1.21105527638191 0.177300356674273
%-1.14572864321608 0.19227151594905
%-1.08040201005025 0.207618911601492
%-1.01507537688442 0.22323664549225
%-0.949748743718593 0.239007034893111
%-0.884422110552763 0.254801804080231
%-0.819095477386934 0.270483595921152
%-0.753768844221105 0.285907786142563
%-0.688442211055276 0.300924572488004
%-0.623115577889447 0.315381300780454
%-0.557788944723618 0.329124980413055
%-0.492462311557788 0.342004933416389
%-0.427135678391959 0.353875514381829
%-0.36180904522613 0.364598833501555
%-0.296482412060302 0.374047412097172
%-0.231155778894472 0.38210669945072
%-0.165829145728643 0.388677381631656
%-0.100502512562814 0.393677417337303
%-0.0351758793969843 0.397043742433415
%0.0301507537688446 0.398733593694026
%0.0954773869346734 0.398725412897546
%0.160804020100503 0.397019304557144
%0.226130653266332 0.393637033698575
%0.291457286432161 0.388621563751498
%0.356783919597991 0.382036148270723
%0.42211055276382 0.37396300333149
%0.487437185929648 0.364501599551926
%0.552763819095478 0.353766623337595
%0.618090452261307 0.341885665736216
%0.683417085427136 0.328996703938048
%0.748743718592966 0.31524544475814
%0.814070351758795 0.300782601292815
%0.879396984924623 0.285761173361505
%0.944723618090452 0.270333799434861
%1.01005025125628 0.254650242711851
%1.07537688442211 0.2388550671235
%1.14070351758794 0.223085550653395
%1.20603015075377 0.207469873864699
%1.2713567839196 0.192125611324372
%1.33668341708543 0.177158543136881
%1.40201005025126 0.162661793446471
%1.46733668341709 0.148715292912062
%1.53266331658291 0.135385553128557
%1.59798994974874 0.122725733031698
%1.66331658291457 0.110775970684011
%1.7286432160804 0.0995639486311565
%1.79396984924623 0.0891056573057745
%1.85929648241206 0.0794063187382763
%1.92462311557789 0.0704614320492025
%1.98994974874372 0.0622579027323813
%2.05527638190955 0.0547752194371786
%2.12060301507538 0.0479866446361641
%2.18592964824121 0.0418603890170318
%2.25125628140704 0.0363607434521144
%2.31658291457286 0.0314491467650974
%2.38190954773869 0.0270851720335483
%2.44723618090452 0.0232274186571259
%2.51256281407035 0.019834301728376
%2.57788944723618 0.0168647342371887
%2.64321608040201 0.0142787012222839
%2.70854271356784 0.0120377280843832
%2.77386934673367 0.0101052478556341
%2.8391959798995 0.00844687426427528
%2.90452261306533 0.00703058895144279
%2.96984924623116 0.00582685221654496
%3.03517587939699 0.00480864723194955
%3.10050251256281 0.00395146783075443
%3.16582914572864 0.0032332597938518
%3.23115577889447 0.00263432510806727
%3.2964824120603 0.00213719799940713
%3.36180904522613 0.00172650072508539
%3.42713567839196 0.00138878619081285
%3.49246231155779 0.00111237349521254
%3.55778894472362 0.0008871815332749
%3.62311557788945 0.000704564849861012
%3.68844221105528 0.000557155049089075
%3.75376884422111 0.000438710255359147
%3.81909547738694 0.000343974399448975
%3.88442211055276 0.00026854747533091
%3.94974874371859 0.000208767381928682
%4.01507537688442 0.00016160352674777
%4.08040201005025 0.000124562019887681
%4.14572864321608 9.56020198879775e-05
%4.21105527638191 7.30625982639569e-05
%4.27638190954774 5.55993578068183e-05
%4.34170854271357 4.21299609350718e-05
%4.4070351758794 3.17876890339792e-05
%4.47236180904523 2.38821528503184e-05
%4.53768844221106 1.78662994872352e-05
%4.60301507537688 1.3308906195741e-05
%4.66834170854271 9.87180883571161e-06
%4.73366834170854 7.29117845411329e-06
%4.79899497487437 5.36222875552476e-06
%4.8643216080402 3.92680707689507e-06
%4.92964824120603 2.86338938791002e-06
%4.99497487437186 2.07906408144092e-06
%5.06030150753769 1.50314874366218e-06
%5.12562814070352 1.08213802844558e-06
%5.19095477386935 7.75728912765305e-07
%5.25628140703518 5.53711975487027e-07
%5.32160804020101 3.93554128321737e-07
%5.38693467336683 2.78529786861153e-07
%5.45226130653266 1.96284243977042e-07
%5.51758793969849 1.37735487532897e-07
%5.58291457286432 9.62393940680276e-08
%5.64824120603015 6.69586251370858e-08
%5.71356783919598 4.63881223276234e-08
%5.77889447236181 3.20002726129272e-08
%5.84422110552764 2.19809865661825e-08
%5.90954773869347 1.50344415807168e-08
%5.9748743718593 1.02393889730706e-08
%6.04020100502513 6.94396301388581e-09
%6.10552763819096 4.68907711435449e-09
%6.17085427135678 3.15292739032805e-09
%6.23618090452261 2.11099489020819e-09
%6.30150753768844 1.4073658646656e-09
%6.36683417085427 9.34272277884628e-10
%6.4321608040201 6.17570482438245e-10
%6.49748743718593 4.06486583837527e-10
%6.56281407035176 2.66411225653484e-10
%6.62814070351759 1.73862309089892e-10
%6.69346733668342 1.12980888110526e-10
%6.75879396984925 7.31056837933579e-11
%6.82412060301508 4.71024959960462e-11
%6.8894472361809 3.02192246578312e-11
%6.95477386934673 1.93049789183293e-11
%7.02010050251256 1.22801017245439e-11
%7.08542713567839 7.77823778072192e-12
%7.15075376884422 4.90576888928051e-12
%7.21608040201005 3.08091397690247e-12
%7.28140703517588 1.92663159674297e-12
%7.34673366834171 1.19967719354028e-12
%7.41206030150754 7.43835232756574e-13
%7.47738693467337 4.59235768345857e-13
%7.5427135678392 2.82319766266294e-13
%7.60804020100503 1.72819794137158e-13
%7.67336683417085 1.05339753916548e-13
%7.73869346733668 6.39348622491019e-14
%7.80402010050251 3.86393477282816e-14
%7.86934673366834 2.32524359877576e-14
%7.93467336683417 1.39332922592757e-14
%8 8.3135335633941e-15
%};
%\addlegendentry{$\ell=5$}
%\addplot [ultra thick, color6]
%table {%
%-5 1.27103781446772e-06
%-4.93467336683417 1.76186795117252e-06
%-4.86934673366834 2.43183922004381e-06
%-4.80402010050251 3.34228114814949e-06
%-4.73869346733668 4.57401641321124e-06
%-4.67336683417085 6.23302797844774e-06
%-4.60804020100502 8.45759826417205e-06
%-4.5427135678392 1.14272478387185e-05
%-4.47738693467337 1.53738577831976e-05
%-4.41206030150754 2.05954217720022e-05
%-4.34673366834171 2.74729401208682e-05
%-4.28140703517588 3.64910371621729e-05
%-4.21608040201005 4.82629532473227e-05
%-4.15075376884422 6.35606306313034e-05
%-4.08542713567839 8.33506747921767e-05
%-4.02010050251256 0.000108837024762145
%-3.95477386934673 0.000141511202174213
%-3.8894472361809 0.000183211022306986
%-3.82412060301508 0.000236188633786209
%-3.75879396984925 0.00030318869821721
%-3.69346733668342 0.000387537417594022
%-3.62814070351759 0.000493242956125308
%-3.56281407035176 0.000625107574335774
%-3.49748743718593 0.00078885148758111
%-3.4321608040201 0.00099124807014614
%-3.36683417085427 0.00124026954336019
%-3.30150753768844 0.00154524170776364
%-3.23618090452261 0.00191700560493131
%-3.17085427135678 0.00236808322822072
%-3.10552763819095 0.00291284355300919
%-3.04020100502513 0.00356766424175446
%-2.9748743718593 0.00435108342032846
%-2.90954773869347 0.0052839349499487
%-2.84422110552764 0.00638945967183113
%-2.77889447236181 0.00769338422515447
%-2.71356783919598 0.00922395828572082
%-2.64824120603015 0.0110119405012307
%-2.58291457286432 0.0130905230717474
%-2.51758793969849 0.0154951849047128
%-2.45226130653266 0.0182634636254675
%-2.38693467336683 0.0214346375045138
%-2.321608040201 0.0250493096209258
%-2.25628140703518 0.0291488883537304
%-2.19095477386935 0.0337749605990316
%-2.12562814070352 0.0389685569483096
%-2.06030150753769 0.0447693114061186
%-1.99497487437186 0.0512145220191571
%-1.92964824120603 0.0583381229497653
%-1.8643216080402 0.0661695829416928
%-1.79899497487437 0.074732749651918
%-1.73366834170854 0.0840446637906256
%-1.66834170854271 0.0941143712318089
%-1.60301507537688 0.104941765023852
%-1.53768844221106 0.116516492330337
%-1.47236180904523 0.128816963556264
%-1.4070351758794 0.141809502067249
%-1.34170854271357 0.155447672817071
%-1.27638190954774 0.169671826726069
%-1.21105527638191 0.184408894710124
%-1.14572864321608 0.199572460813892
%-1.08040201005025 0.21506313798286
%-1.01507537688442 0.230769262715215
%-0.949748743718593 0.246567916334553
%-0.884422110552763 0.262326271154326
%-0.819095477386934 0.277903249662881
%-0.753768844221105 0.293151474394632
%-0.688442211055276 0.307919475758997
%-0.623115577889447 0.322054115188042
%-0.557788944723618 0.335403171955787
%-0.492462311557788 0.347818034321404
%-0.427135678391959 0.359156429625221
%-0.36180904522613 0.36928512393615
%-0.296482412060302 0.378082520055811
%-0.231155778894472 0.385441083285382
%-0.165829145728643 0.391269527415836
%-0.100502512562814 0.395494698866818
%-0.0351758793969843 0.398063104625173
%0.0301507537688446 0.398942039372094
%0.0954773869346734 0.398120278597854
%0.160804020100503 0.395608317168698
%0.226130653266332 0.391438146257222
%0.291457286432161 0.385662575264745
%0.356783919597991 0.378354118828493
%0.42211055276382 0.369603481706247
%0.487437185929648 0.359517685790597
%0.552763819095478 0.348217893305054
%0.618090452261307 0.335836988032471
%0.683417085427136 0.322516981969807
%0.748743718592966 0.308406317940363
%0.814070351758795 0.293657139377547
%0.879396984924623 0.278422596779398
%0.944723618090452 0.262854256374599
%1.01005025125628 0.24709967057965
%1.07537688442211 0.231300162176875
%1.14070351758794 0.215588865172459
%1.20603015075377 0.20008905540666
%1.2713567839196 0.184912793603821
%1.33668341708543 0.170159893082348
%1.40201005025126 0.155917214185992
%1.46733668341709 0.142258277999805
%1.53266331658291 0.12924318337742
%1.59798994974874 0.116918803968893
%1.66331658291457 0.105319235971062
%1.7286432160804 0.0944664628258733
%1.79396984924623 0.0843712000989402
%1.85929648241206 0.0750338822494446
%1.92462311557789 0.0664457528658115
%1.98994974874372 0.0585900210546961
%2.05527638190955 0.0514430488627703
%2.12060301507538 0.0449755376855718
%2.18592964824121 0.0391536853656203
%2.25125628140704 0.0339402898905176
%2.31658291457286 0.0292957800649216
%2.38190954773869 0.0251791580571647
%2.44723618090452 0.0215488431422942
%2.51256281407035 0.0183634101349419
%2.57788944723618 0.0155822198130707
%2.64321608040201 0.01316594199266
%2.70854271356784 0.0110769747686271
%2.77386934673367 0.00927976576128364
%2.8391959798995 0.00774104299779816
%2.90452261306533 0.00642996433309667
%2.96984924623116 0.00531819511026457
%3.03517587939699 0.0043799241256265
%3.10050251256281 0.00359182795594445
%3.16582914572864 0.00293299338715917
%3.23115577889447 0.00238480711981819
%3.2964824120603 0.0019308211782672
%3.36180904522613 0.00155660157740556
%3.42713567839196 0.00124956685519991
%3.49246231155779 0.000998822107198813
%3.55778894472362 0.000794993199423457
%3.62311557788945 0.00063006491889768
%3.68844221105528 0.000497225969842584
%3.75376884422111 0.000390722954263312
%3.81909547738694 0.000305724798039304
%3.88442211055276 0.000238198501981008
%3.94974874371859 0.000184796611407045
%4.01507537688442 0.000142756403832881
%4.08040201005025 0.000109810485899672
%4.14572864321608 8.41082594494236e-05
%4.21105527638191 6.41475533312055e-05
%4.27638190954774 4.87156123100917e-05
%4.34170854271357 3.683857760361e-05
%4.4070351758794 2.77385757859022e-05
%4.47236180904523 2.07975454917362e-05
%4.53768844221106 1.55269668350119e-05
%4.60301507537688 1.15427100424306e-05
%4.66834170854271 8.54428183552826e-06
%4.73366834170854 6.2978159238789e-06
%4.79899497487437 4.62222389596937e-06
%4.8643216080402 3.37799196763848e-06
%4.92964824120603 2.45817538182964e-06
%4.99497487437186 1.78120430350058e-06
%5.06030150753769 1.28517191067565e-06
%5.12562814070352 9.23326568085129e-07
%5.19095477386935 6.60535339699533e-07
%5.25628140703518 4.70525757034451e-07
%5.32160804020101 3.33746995351574e-07
%5.38693467336683 2.3572082113295e-07
%5.45226130653266 1.65777331427806e-07
%5.51758793969849 1.16091109489533e-07
%5.58291457286432 8.09504742728438e-08
%5.64824120603015 5.62064882448045e-08
%5.71356783919598 3.88597608939898e-08
%5.77889447236181 2.67522561918568e-08
%5.84422110552764 1.83386483929775e-08
%5.90954773869347 1.2517593708301e-08
%5.9748743718593 8.5078729724571e-09
%6.04020100502513 5.75794830004556e-09
%6.10552763819096 3.88026282921119e-09
%6.17085427135678 2.60376115896074e-09
%6.23618090452261 1.73975367792064e-09
%6.30150753768844 1.15750000265543e-09
%6.36683417085427 7.66833110036757e-10
%6.4321608040201 5.05856494933801e-10
%6.49748743718593 3.32277108751448e-10
%6.56281407035176 2.17330226990707e-10
%6.62814070351759 1.41542369823753e-10
%6.69346733668342 9.17908539162758e-11
%6.75879396984925 5.92732820957974e-11
%6.82412060301508 3.81123001292859e-11
%6.8894472361809 2.44015808111846e-11
%6.95477386934673 1.55566966400873e-11
%7.02010050251256 9.87559843031044e-12
%7.08542713567839 6.24246447271132e-12
%7.15075376884422 3.92912056264113e-12
%7.21608040201005 2.46252840715953e-12
%7.28140703517588 1.53678729516788e-12
%7.34673366834171 9.54976956450945e-13
%7.41206030150754 5.90906328534172e-13
%7.47738693467337 3.64075126109749e-13
%7.5427135678392 2.23362362411747e-13
%7.60804020100503 1.36450646710233e-13
%7.67336683417085 8.30018592499263e-14
%7.73869346733668 5.02743728208653e-14
%7.80402010050251 3.03216004318606e-14
%7.86934673366834 1.82097589885179e-14
%7.93467336683417 1.08893734842076e-14
%8 6.4840776566265e-15
%};
%\addlegendentry{$\ell=6$}

\end{axis}

\end{tikzpicture}


==> figures/Vdq100.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.650980392156863,0.0235294117647059,0.156862745098039}

\begin{axis}[
width=6cm,
height=5cm,
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0, draw opacity=1, text opacity=1, at={(0.5,-0.4)}, anchor=north, draw=white!80!black, fill=white!93.3333333333333!black},
log basis y={2},
tick pos=left,
title={\(\displaystyle \mathbb{V}_{\nu_\ell}[\mathrm{QoI}_\ell-\mathrm{QoI}_{\ell-1}]\)},
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell\)},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=white!33.3333333333333!black},
y grid style={white!69.8039215686274!black},
ylabel={\(\displaystyle \mathbb{V}_{\nu_\ell}[\mathrm{QoI}_\ell-\mathrm{QoI}_{\ell-1}]\)},
ymajorgrids,
ymin=0.0225156285220464, ymax=151.635615540823,
ymode=log,
ytick style={color=white!33.3333333333333!black}
]
\addplot [thick, color0]
table {%
0 7.87636589924424
1 85.9797669966087
2 13.6167663468133
3 3.03255102586531
4 0.791248470636178
5 0.237026544529356
6 0.0589555191595882
};
\addlegendentry{Subsampled}
\addplot [thick, color0, dashed, forget plot]
table {%
0 8.02578658525496
1 101.574993434436
2 17.5514983890336
3 4.13051468518675
4 1.09810362110308
5 0.323875873587837
6 0.0842987182511197
};
\addplot [thick, color0, dashed, forget plot]
table {%
0 7.72694521323353
1 70.3845405587811
2 9.68203430459296
3 1.93458736654388
4 0.484393320169276
5 0.150177215470875
6 0.0336123200680566
};
\addplot [thick, color1]
table {%
0 8.08661581053104
1 7.9565844258073
2 4.9414915282535
3 3.240142998454
4 2.02005488792118
5 1.07557773742943
6 0.512115251780715
};
\addlegendentry{Gaussian}
\addplot [thick, color1, dashed, forget plot]
table {%
0 8.23589003748612
1 8.13614865944275
2 5.05811423200219
3 3.3406672072203
4 2.09740601812921
5 1.13801752848867
6 0.567905436402112
};
\addplot [thick, color1, dashed, forget plot]
table {%
0 7.93734158357595
1 7.77702019217185
2 4.82486882450481
3 3.13961878968771
4 1.94270375771314
5 1.01313794637019
6 0.456325067159319
};
\addplot [thick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 11.2227124529606
1 5.61135622648028
2 2.80567811324014
3 1.40283905662007
4 0.701419528310035
5 0.350709764155017
6 0.175354882077509
};
\addlegendentry{slope -1.0}
\end{axis}

\end{tikzpicture}


==> figures/Vdq100f.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.650980392156863,0.0235294117647059,0.156862745098039}

\begin{axis}[
axis background/.style={fill=white!93.3333333333333!black},
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend columns=2,
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.5,-0.3)}, anchor=north, draw=white!80!black, fill=white!93.3333333333333!black},
log basis y={2},
tick pos=left,
title={\(\displaystyle \mathbb{V}_{\nu_\ell}[\mathrm{QoI}_\ell-\mathrm{QoI}_{\ell-1}]\)},
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell\)},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=white!33.3333333333333!black},
y grid style={white!69.8039215686274!black},
ylabel={\(\displaystyle \mathbb{V}_{\nu_\ell}[\mathrm{QoI}_\ell-\mathrm{QoI}_{\ell-1}]\)},
ymajorgrids,
ymin=0.0379876241056124, ymax=131.858884474269,
ymode=log,
ytick style={color=white!33.3333333333333!black}
]
\addplot [thick, color0]
table {%
0 8.060919544837
1 81.4329600836222
2 18.4456302878288
3 4.27681612349253
4 1.01645946192774
5 0.250205809664223
6 0.0670999437332436
};
\addlegendentry{Subsampled}
\addplot [thick, color0, dashed, forget plot]
table {%
0 8.22888704100087
1 91.0288522807099
2 20.4759738037451
3 4.77080232254551
4 1.15282347642689
5 0.290473841243459
6 0.0791733149799155
};
\addplot [thick, color0, dashed, forget plot]
table {%
0 7.89295204867313
1 71.8370678865345
2 16.4152867719126
3 3.78282992443955
4 0.880095447428587
5 0.209937778084988
6 0.0550265724865717
};
\addplot [thick, color1]
table {%
0 8.00099071124739
1 8.22402763356956
2 5.13385711090815
3 3.40280618789659
4 2.07681291231557
5 1.17711778773915
6 0.642121176593501
};
\addlegendentry{Gaussian}
\addplot [thick, color1, dashed, forget plot]
table {%
0 8.16305336888074
1 8.37708907655799
2 5.23458078202489
3 3.46574510073006
4 2.11493482418455
5 1.20073861677295
6 0.659508473560959
};
\addplot [thick, color1, dashed, forget plot]
table {%
0 7.83892805361403
1 8.07096619058113
2 5.03313343979141
3 3.33986727506312
4 2.03869100044658
5 1.15349695870536
6 0.624733879626043
};
\addplot [thick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 10.9736603832761
1 5.48683019163804
2 2.74341509581902
3 1.37170754790951
4 0.685853773954755
5 0.342926886977378
6 0.171463443488689
};
\addlegendentry{slope -1.0}
\end{axis}

\end{tikzpicture}


==> figures/Vdq100fnes.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.650980392156863,0.0235294117647059,0.156862745098039}

\begin{axis}[
axis background/.style={fill=white!93.3333333333333!black},
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend columns=2,
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.5,-0.3)}, anchor=north, draw=white!80!black, fill=white!93.3333333333333!black},
log basis y={2},
tick pos=left,
title={\(\displaystyle \mathbb{V}_{\nu_\ell}[\mathrm{QoI}_\ell-\mathrm{QoI}_{\ell-1}]\)},
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell\)},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ylabel={\(\displaystyle \mathbb{V}_{\nu_\ell}[\mathrm{QoI}_\ell-\mathrm{QoI}_{\ell-1}]\)},
ymajorgrids,
ymin=0.0288793113963404, ymax=129.545416462658,
ymode=log,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 85.8168286368916
1 21.3676868652677
2 5.4376222973837
3 1.41505499214031
4 0.38156293170155
5 0.123788814737785
6 0.0469811288344201
};
\addlegendentry{Subsampled}
\addplot [thick, color0, dashed, forget plot]
table {%
0 87.2706638863397
1 22.0741796302055
2 5.77563745961365
3 1.54953411023046
4 0.430164940098847
5 0.138924198686729
6 0.0516389751419348
};
\addplot [thick, color0, dashed, forget plot]
table {%
0 84.3629933874435
1 20.6611941003299
2 5.09960713515375
3 1.28057587405017
4 0.332960923304252
5 0.108653430788841
6 0.0423232825269055
};
\addplot [thick, color1]
table {%
0 86.8108362187603
1 21.3955114300678
2 5.57058918374557
3 1.60313013623767
4 0.565732783831644
5 0.244266608451167
6 0.10337395570837
};
\addlegendentry{Gaussian}
\addplot [thick, color1, dashed, forget plot]
table {%
0 88.3953748061814
1 22.4238844443854
2 6.07325493001747
3 1.78689978368949
4 0.621088094418137
5 0.25907585165678
6 0.108218990041471
};
\addplot [thick, color1, dashed, forget plot]
table {%
0 85.2262976313393
1 20.3671384157502
2 5.06792343747367
3 1.41936048878585
4 0.510377473245151
5 0.229457365245554
6 0.0985289213752702
};
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 38.965617156085
1 12.5353978115352
2 4.03268855370616
3 1.29733233964285
4 0.417357099877298
5 0.134265479627173
6 0.0431937518849319
};
\addlegendentry{slope -1.64}
\addplot [thick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 22.9801531349097
1 9.0776351647627
2 3.58585339709312
3 1.4164861609946
4 0.559541292434246
5 0.221030368358241
6 0.0873115610896949
};
\addlegendentry{slope -1.34}
\end{axis}

\end{tikzpicture}


==> figures/Vq100.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.3,0.5)}, anchor=east, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={\(\displaystyle \mathbb{V}_{\nu_\ell}[\mathrm{QoI}_\ell]\)},
x grid style={white},
xlabel={\(\displaystyle \ell\)},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={\(\displaystyle \log_2(\mathbb{E}_{\mu^y_\ell}[\mathrm{QoI}_\ell])\)},
ymajorgrids,
ymin=-4.00567824455698, ymax=5.44259489774852,
ytick style={color=white!33.3333333333333!black}
]
\addplot [very thick, color0]
table {%
0 4.98881429570259
1 3.34765891427569
2 1.77813031069392
3 1.06922733790905
4 0.964849922982377
5 0.502407633158785
6 -2.21419475597769
};
\addlegendentry{Subsampled}
\addplot [very thick, color0, dashed, forget plot]
table {%
0 5.01312793673464
1 3.38497503933431
2 1.84991212379899
3 1.27205226562426
4 1.28172289768927
5 0.988690547730702
6 -1.52627241007605
};
\addplot [very thick, color0, dashed, forget plot]
table {%
0 4.96408386436582
1 3.30935189986471
2 1.7025891013455
3 0.833149074545092
4 0.558198460229432
5 -0.236557476041347
6 -3.57621128354309
};
\addplot [very thick, color1]
table {%
0 4.97058290160933
1 2.06011745027772
2 1.30717472038724
3 1.0134945626489
4 0.814615904559139
5 0.715388489782543
6 0.636261633331654
};
\addlegendentry{Gaussian}
\addplot [very thick, color1, dashed, forget plot]
table {%
0 4.99163004881989
1 2.0842675086304
2 1.33534912597256
3 1.0461737684386
4 0.861693832997866
5 0.762177244896905
6 0.701460296633876
};
\addplot [very thick, color1, dashed, forget plot]
table {%
0 4.94922415087244
1 2.03555623865719
2 1.27843911876561
3 0.980057933950478
4 0.765949760056008
5 0.667031296587786
6 0.567976457847678
};
\addplot [very thick, white!46.6666666666667!black, dashed]
table {%
0 0.584962500721156
1 0
2 -0.415037499278844
3 -0.678071905112638
4 -0.830074998557688
5 -0.912537158749661
6 -0.955605880641547
};
\addlegendentry{True var}
\end{axis}

\end{tikzpicture}


==> figures/cost_syncbnes.tex <==
% This file was created by tikzplotlib v0.9.1.
\setcounter{subfigure}{0}% assuming no other subfigures in figure

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.650980392156863,0.0235294117647059,0.156862745098039}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=3cm,vertical sep=3.4cm}]
%\nextgroupplot[
%axis background/.style={fill=white!95!black},
%width=5cm,
%height=5cm,
%axis line style={white!73.7254901960784!black},
%legend cell align={left},
%legend columns=2,
%legend style={fill opacity=0, draw opacity=1, text opacity=1, at={(0.5,-0.4)}, anchor=north, draw=white!80!black, fill=white!93.3333333333333!black},
%log basis y={2},
%tick pos=left,
%title={\(\displaystyle \mathbb{E}_{\mu^y_\ell}[\mathrm{QoI}_\ell]\) vs. level },
%x grid style={white!69.8039215686274!black},
%xlabel={\(\displaystyle \ell\)},
%xmajorgrids,
%xmin=-0.3, xmax=6.3,
%xtick style={color=black},
%xtick={-1,0,1,2,3,4,5,6,7},
%xtick={0,1,2,3,4,5,6,7},
%y grid style={white!69.8039215686274!black},
%ylabel={\(\displaystyle \mathbb{E}_{\mu^y_\ell}[\mathrm{QoI}_\ell]\)},
%ymajorgrids,
%ymin=0.985713517170327, ymax=1.00891735369254,
%ymode=log,
%ytick style={color=black},
%ytick={0.986,0.993,1,1.007}
%]
%\addplot [thick, color0]
%table {%
%0 0.999255522000997
%1 0.997965994371848
%2 0.997842635566734
%3 0.997867957628101
%4 0.997811569624249
%5 0.996943503279286
%6 0.995402106624156
%};
%\addlegendentry{Subsampled}
%\addplot [thick, color0, dashed, forget plot]
%table {%
%0 1.00785088005674
%1 1.0038212489955
%2 1.00306040347454
%3 1.00335400491996
%4 1.00351868982092
%5 1.00294045594619
%6 1.00198028274819
%};
%\addplot [thick, color0, dashed, forget plot]
%table {%
%0 0.990660163945255
%1 0.992110739748201
%2 0.992624867658933
%3 0.992381910336244
%4 0.992104449427579
%5 0.990946550612379
%6 0.988823930500118
%};
%\addplot [thick, color1]
%table {%
%0 0.995494064724075
%1 0.999952392403691
%2 1.00035787076079
%3 0.9998969803395
%4 1.00074266135765
%5 1.00045344856604
%6 1.00041061669939
%};
%\addlegendentry{Gaussian}
%
%
%\addplot [thick, black,dash pattern=on 1pt off 3pt on 3pt off 3pt]
%table {%
%	0 1
%	1 1
%	2 1
%	3 1
%	4 1
%	5 1
%	6 1
%};
%\addlegendentry{True}
%
%\addplot [thick, color1, dashed, forget plot]
%table {%
%0 1.00423156364899
%1 1.00175620839587
%2 1.00200993189368
%3 1.00149313301334
%4 1.00246774292725
%5 1.00190691173156
%6 1.00191090047247
%};
%\addplot [thick, color1, dashed, forget plot]
%table {%
%0 0.986756565799161
%1 0.998148576411512
%2 0.998705809627895
%3 0.998300827665664
%4 0.999017579788039
%5 0.99899998540052
%6 0.998910332926315
%};
%
%\nextgroupplot[
%axis background/.style={fill=white!95!black},
%width=5cm,
%height=5cm,
%axis line style={white!73.7254901960784!black},
%legend cell align={left},
%legend columns=2,
%legend style={fill opacity=0, draw opacity=1, text opacity=1, at={(0.5,-0.4)}, anchor=north, draw=white!80!black, fill=white!93.3333333333333!black},
%log basis y={2},
%tick pos=left,
%title={\(\displaystyle \mathbb{E}_{\nu_\ell}[Y_\ell]\) vs. level },
%x grid style={white!69.8039215686274!black},
%xlabel={\(\displaystyle \ell\)},
%xmajorgrids,
%xmin=-0.3, xmax=6.3,
%xtick style={color=black},
%xtick={-1,0,1,2,3,4,5,6,7},
%xtick={0,1,2,3,4,5,6,7},
%y grid style={white!69.8039215686274!black},
%ylabel={\(\displaystyle \mathbb{E}_{\nu_\ell}[Y_\ell]\)},
%ymajorgrids,
%ymin=0.000837053736122753, ymax=1.41284188745246,
%ymode=log,
%ytick style={color=black},
%ytick={0.0001220703125,0.00048828125,0.001953125,0.0078125,0.03125,0.125,0.5,2,8},
%yticklabels={\(\displaystyle {2^{-13}}\),\(\displaystyle {2^{-11}}\),\(\displaystyle {2^{-9}}\),\(\displaystyle {2^{-7}}\),\(\displaystyle {2^{-5}}\),\(\displaystyle {2^{-3}}\),\(\displaystyle {2^{-1}}\),\(\displaystyle {2^{1}}\),\(\displaystyle {2^{3}}\)}
%]
%
%\addplot [thick, color0]
%table {%
%0 0.999255522000997
%1 0.237356203387855
%2 0.0705949080530698
%3 0.0232602944438356
%4 0.0087053812514944
%5 0.00379635329732477
%6 0.00134787019428512
%};
%\addlegendentry{Subsampled}
%\addplot [thick, color0, dashed, forget plot]
%table {%
%0 1.00785088005674
%1 0.260013115787397
%2 0.0801236591313259
%3 0.0267421802049089
%4 0.00985392979271535
%5 0.00413081795326141
%6 0.00152232812704974
%};
%\addplot [thick, color0, dashed, forget plot]
%table {%
%0 0.990660163945255
%1 0.214699290988313
%2 0.0610661569748136
%3 0.0197784086827623
%4 0.00755683271027345
%5 0.00346188864138813
%6 0.00117341226152049
%};
%\addplot [thick, color1]
%table {%
%0 0.995494064724075
%1 0.247556503254246
%2 0.0770577786996453
%3 0.0259985898728209
%4 0.00933362643492613
%5 0.00389488845740258
%6 0.00143793785884097
%};
%\addlegendentry{Gaussian}
%\addplot [thick, color1, dashed, forget plot]
%table {%
%0 1.00423156364899
%1 0.271732636467071
%2 0.0872863973610373
%3 0.0297735574004615
%4 0.0106228713228925
%5 0.00424739529516164
%6 0.00163109763390657
%};
%\addplot [thick, color1, dashed, forget plot]
%table {%
%0 0.986756565799161
%1 0.223380370041421
%2 0.0668291600382533
%3 0.0222236223451803
%4 0.00804438154695977
%5 0.00354238161964352
%6 0.00124477808377537
%};
%
%\addplot [thick, black, mark=asterisk, mark size=3, mark options={solid}]
%table {%
%	0 0.375794261641329
%	1 0.147870070921231
%	2 0.0581849168711342
%	3 0.0228949951143542
%	4 0.00900887772078868
%	5 0.00354487421302129
%	6 0.00139486111096235
%};
%
%\addlegendentry{slope -1.34}
%
%
%



%\nextgroupplot[
%width=5cm,
%height=5cm,
%axis background/.style={fill=white!95!black},
%axis line style={white!73.7254901960784!black},
%legend cell align={left},
%legend columns=2,
%legend style={fill opacity=0, draw opacity=1, text opacity=1, at={(0.5,-0.4)}, anchor=north, draw=white!80!black, fill=white!93.3333333333333!black},
%log basis y={2},
%tick pos=left,
%tick pos=left,
%title={\(\displaystyle \mathbb{V}_{\nu_\ell}[\mathrm{QoI}_\ell-\mathrm{QoI}_{\ell-1}]\) vs. level },
%x grid style={white!69.8039215686274!black},
%xlabel={\(\displaystyle \ell\)},
%xmajorgrids,
%xmin=-0.3, xmax=6.3,
%xtick style={color=black},
%y grid style={white!69.8039215686274!black},
%xtick={-1,0,1,2,3,4,5,6,7},
%xtick={0,1,2,3,4,5,6,7},
%ylabel={\(\displaystyle \mathbb{V}_{\nu_\ell}[\mathrm{QoI}_\ell-\mathrm{QoI}_{\ell-1}]\)},
%ymajorgrids,
%ymin=0.0288793113963404, ymax=129.545416462658,
%ymode=log,
%ytick={0.00390625,0.015625,0.0625,0.25,1,4,16,64},
%ytick style={color=black}
%]
%\addplot [thick, color0]
%table {%
%	0 85.8168286368916
%	1 21.3676868652677
%	2 5.4376222973837
%	3 1.41505499214031
%	4 0.38156293170155
%	5 0.123788814737785
%	6 0.0469811288344201
%};
%\addlegendentry{Subsampled}
%\addplot [thick, color0, dashed, forget plot]
%table {%
%	0 87.2706638863397
%	1 22.0741796302055
%	2 5.77563745961365
%	3 1.54953411023046
%	4 0.430164940098847
%	5 0.138924198686729
%	6 0.0516389751419348
%};
%\addplot [thick, color0, dashed, forget plot]
%table {%
%	0 84.3629933874435
%	1 20.6611941003299
%	2 5.09960713515375
%	3 1.28057587405017
%	4 0.332960923304252
%	5 0.108653430788841
%	6 0.0423232825269055
%};
%\addplot [thick, color1]
%table {%
%	0 86.8108362187603
%	1 21.3955114300678
%	2 5.57058918374557
%	3 1.60313013623767
%	4 0.565732783831644
%	5 0.244266608451167
%	6 0.10337395570837
%};
%\addlegendentry{Gaussian}
%\addplot [thick, color1, dashed, forget plot]
%table {%
%	0 88.3953748061814
%	1 22.4238844443854
%	2 6.07325493001747
%	3 1.78689978368949
%	4 0.621088094418137
%	5 0.25907585165678
%	6 0.108218990041471
%};
%\addplot [thick, color1, dashed, forget plot]
%table {%
%	0 85.2262976313393
%	1 20.3671384157502
%	2 5.06792343747367
%	3 1.41936048878585
%	4 0.510377473245151
%	5 0.229457365245554
%	6 0.0985289213752702
%};
%\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
%table {%
%	0 38.965617156085
%	1 12.5353978115352
%	2 4.03268855370616
%	3 1.29733233964285
%	4 0.417357099877298
%	5 0.134265479627173
%	6 0.0431937518849319
%};
%\addlegendentry{slope -1.64}
%\addplot [thick, black, mark=asterisk, mark size=3, mark options={solid}]
%table {%
%	0 22.9801531349097
%	1 9.0776351647627
%	2 3.58585339709312
%	3 1.4164861609946
%	4 0.559541292434246
%	5 0.221030368358241
%	6 0.0873115610896949
%};
%\addlegendentry{slope -1.34}
%
%
%
%
%


\nextgroupplot[
width=5cm,
height=5cm,
axis background/.style={fill=white!95!black},
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend columns=5,
legend style={fill opacity=0, draw opacity=1, text opacity=1, at={(0.5,-0.4)}, anchor=north, draw=white!80!black, fill=white!93.3333333333333!black},
log basis y={10},
tick pos=left,
title={Sample size  vs. level },
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell\)},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ylabel={\(\displaystyle N_\ell\)},
ymajorgrids,
xminorgrids,
yminorgrids,
ymin=192.987726358236, ymax=213192.71794971,
ymode=log,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
	0 137084.92
	1 39735.2
	2 13133.97
	3 4556.35
	4 1633.14
	5 655.33
	6 285.64
};
\addlegendentry{Subsampled}
\addplot [thick, color0, dashed, forget plot]
table {%
	0 141018.660037936
	1 41425.2780031007
	2 13895.1660132199
	3 4895.32994768875
	4 1778.97140222765
	5 710.028811120576
	6 305.905675200239
};
\addplot [thick, color0, dashed, forget plot]
table {%
	0 133151.179962064
	1 38045.1219968993
	2 12372.7739867801
	3 4217.37005231125
	4 1487.30859777235
	5 600.631188879424
	6 265.374324799761
};
\addplot [thick, color1]
table {%
	0 150704.04
	1 43534.52
	2 14469.78
	3 5274.21
	4 2190.98
	5 1010.27
	6 464.68
};
\addlegendentry{Gaussian}
\addplot [thick, color1, dashed, forget plot]
table {%
	0 155039.783687786
	1 45725.908188639
	2 15521.9005241733
	3 5719.21925316504
	4 2353.70541547232
	5 1064.44557782681
	6 487.123278252305
};
\addplot [thick, color1, dashed, forget plot]
table {%
	0 146368.296312214
	1 41343.131811361
	2 13417.6594758267
	3 4829.20074683496
	4 2028.25458452768
	5 956.094422173193
	6 442.236721747695
};

\nextgroupplot[
width=5cm,
height=5cm,
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend columns=5,
legend style={fill opacity=0, draw opacity=1, text opacity=1, at={(0.5,-0.4)}, anchor=north, draw=white!80!black, fill=white!93.3333333333333!black},
tick pos=left,
title={Sync rate vs. level},
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell\)},
xmajorgrids,
xmin=0.75, xmax=6.25,
xtick style={color=white!33.3333333333333!black},
y grid style={white!69.8039215686274!black},
ylabel={Sync rate},
ymajorgrids,
ymin=0.8, ymax=1.02209382859157,
ytick style={color=white!33.3333333333333!black}
]
\addplot [thick, color0]
table {%
	1 0.8186514
	2 0.8841564
	3 0.9329356
	4 0.9638496
	5 0.9810664
	6 0.9903052
};
\addlegendentry{Subsampled}
\addplot [thick, color0, dashed, forget plot]
table {%
	1 0.819533597241928
	2 0.884739743780946
	3 0.93331930796605
	4 0.964104622727516
	5 0.981210557838776
	6 0.990401873303944
};
\addplot [thick, color0, dashed, forget plot]
table {%
	1 0.817769202758073
	2 0.883573056219054
	3 0.93255189203395
	4 0.963594577272485
	5 0.980922242161224
	6 0.990208526696057
};
\addplot [thick, color1]
table {%
	1 0.8152108
	2 0.876609
	3 0.9272376
	4 0.9602594
	5 0.9788738
	6 0.989338
};
\addlegendentry{Gaussian}
\addplot [thick, color1, dashed, forget plot]
table {%
	1 0.815631763622093
	2 0.877030937107939
	3 0.9276469273235
	4 0.960588179098013
	5 0.979101586538586
	6 0.98950044368378
};
\addplot [thick, color1, dashed, forget plot]
table {%
	1 0.814789836377907
	2 0.876187062892061
	3 0.9268282726765
	4 0.959930620901987
	5 0.978646013461414
	6 0.98917555631622
};



\end{groupplot}

\end{tikzpicture}


==> figures/costs.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.650980392156863,0.0235294117647059,0.156862745098039}

\begin{axis}[
axis background/.style={fill=white!93.3333333333333!black},
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend columns=5,
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.5,-0.2)}, anchor=north, draw=white!80!black, fill=white!93.3333333333333!black},
log basis y={10},
tick pos=left,
title={Cost},
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell\)},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=white!33.3333333333333!black},
y grid style={white!69.8039215686274!black},
ylabel={\(\displaystyle N_\ell\)},
ymajorgrids,
ymin=299.429033155489, ymax=155211.812297445,
ymode=log,
ytick style={color=white!33.3333333333333!black}
]
\addplot [thick, color0]
table {%
0 56216.24
1 105529.67
2 33063.8
3 10875.2
4 3665.07
5 1261.39
6 455.71
};
\addlegendentry{Subsampled}
\addplot [thick, color0, dashed, forget plot]
table {%
0 58932.7160832329
1 116824.103774503
2 36585.4157449298
3 12066.887427426
4 4090.96534918045
5 1418.36933967014
6 513.600360140041
};
\addplot [thick, color0, dashed, forget plot]
table {%
0 53499.7639167671
1 94235.236225497
2 29542.1842550702
3 9683.51257257403
4 3239.17465081955
5 1104.41066032987
6 397.819639859959
};
\addplot [thick, color1]
table {%
0 53669.29
1 31418.69
2 16249.75
3 9041.61
4 4913.34
5 2594.15
6 1349.16
};
\addlegendentry{Gaussian}
\addplot [thick, color1, dashed, forget plot]
table {%
0 54285.9187658403
1 31751.036384556
2 16431.432304214
3 9147.655690567
4 4970.46736283374
5 2624.34929564526
6 1371.22005641828
};
\addplot [thick, color1, dashed, forget plot]
table {%
0 53052.6612341597
1 31086.343615444
2 16068.067695786
3 8935.564309433
4 4856.21263716626
5 2563.95070435474
6 1327.09994358172
};
\end{axis}

\end{tikzpicture}


==> figures/costsnes.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.650980392156863,0.0235294117647059,0.156862745098039}

\begin{axis}[
axis background/.style={fill=white!93.3333333333333!black},
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend columns=5,
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.5,-0.2)}, anchor=north, draw=white!80!black, fill=white!93.3333333333333!black},
log basis y={10},
tick pos=left,
title={Cost},
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell\)},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ylabel={\(\displaystyle N_\ell\)},
ymajorgrids,
ymin=192.987726358236, ymax=213192.71794971,
ymode=log,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 137084.92
1 39735.2
2 13133.97
3 4556.35
4 1633.14
5 655.33
6 285.64
};
\addlegendentry{Subsampled}
\addplot [thick, color0, dashed, forget plot]
table {%
0 141018.660037936
1 41425.2780031007
2 13895.1660132199
3 4895.32994768875
4 1778.97140222765
5 710.028811120576
6 305.905675200239
};
\addplot [thick, color0, dashed, forget plot]
table {%
0 133151.179962064
1 38045.1219968993
2 12372.7739867801
3 4217.37005231125
4 1487.30859777235
5 600.631188879424
6 265.374324799761
};
\addplot [thick, color1]
table {%
0 150704.04
1 43534.52
2 14469.78
3 5274.21
4 2190.98
5 1010.27
6 464.68
};
\addlegendentry{Gaussian}
\addplot [thick, color1, dashed, forget plot]
table {%
0 155039.783687786
1 45725.908188639
2 15521.9005241733
3 5719.21925316504
4 2353.70541547232
5 1064.44557782681
6 487.123278252305
};
\addplot [thick, color1, dashed, forget plot]
table {%
0 146368.296312214
1 41343.131811361
2 13417.6594758267
3 4829.20074683496
4 2028.25458452768
5 956.094422173193
6 442.236721747695
};
\end{axis}

\end{tikzpicture}


==> figures/drawing.tex <==
 Using global transform yscale=-1
\begin{tikzpicture}[yscale=-1]
\useasboundingbox(0,0) rectangle (210.0mm,297.0mm);
%% Group layer1 --> top=True
%% path id="path10"
%% path spec="m 33.977305,4.0291494 c 0,0 0,43.7924196 0,48.2503316 h 64.12003"
\draw [fill=none,draw=black,line width=0.4mm] (34.0mm,4.0mm)
.. controls ++(0.0mm,0.0mm) and ++(0.0mm,-4.5mm) .. ++(0.0mm,48.3mm)
-- ++(64.1mm,0.0mm)
;
%% path id="path14"
%% path spec="M 39.073564,48.185089 79.679962,7.5786902"
\draw [fill=none,draw=black,line width=0.1mm] (39.1mm,48.2mm)
-- (79.7mm,7.6mm)
;
\begin{scope}[cm={0.3864023,0,0,0.3864023,(-9.1mm,-30.1mm)}]
%% Group g132 --> top=False
\begin{scope}[cm={0.3,0,0,-0.3,(-52.5mm,222.8mm)}]
%% Group g130 --> top=False
%% path id="path122"
%% path spec="m 478.19,431.11 v 0.31 l -0.01,0.34 -0.02,0.36 -0.02,0.37 -0.03,0.39 -0.04,0.39 -0.04,0.41 -0.06,0.41 -0.07,0.42 -0.07,0.43 -0.09,0.42 -0.1,0.43 -0.12,0.42 -0.12,0.42 -0.14,0.41 -0.16,0.41 -0.17,0.4 -0.18,0.38 -0.2,0.37 -0.22,0.36 -0.23,0.34 -0.25,0.32 -0.28,0.3 -0.29,0.27 -0.31,0.25 -0.16,0.12 -0.17,0.1 -0.17,0.1 -0.18,0.1 -0.18,0.08 -0.19,0.08 -0.19,0.07 -0.2,0.06 -0.21,0.05 -0.21,0.05 -0.22,0.03 -0.22,0.02 -0.23,0.02 h -0.23 l -0.05,-1.09 c 2.44,0 2.73,-3.19 2.73,-6.03 0,-2.44 -0.39,-4.99 -1.59,-9.92 h -10.41 c 0.85,3.2 1.85,7.18 3.83,10.72 1.36,2.43 3.19,5.23 5.44,5.23 l 0.05,1.09 c -6.92,0 -14.6,-14.04 -14.6,-25.45 0,-4.69 1.44,-10.22 5.99,-10.22 v 1.1 c -1.66,0 -2.71,1.45 -2.71,6.07 0,2.1 0.3,4.99 1.6,9.86 h 10.37 c -0.54,-2.28 -1.59,-6.51 -3.5,-10.11 -1.73,-3.39 -3.62,-5.82 -5.76,-5.82 v -1.1 c 7.01,0 14.59,14.3 14.59,25.46 z"
\draw [fill=black,line width=0.0mm] (478.2mm,431.1mm)
-- ++(0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.3mm)
-- ++(-0.2mm,0.3mm)
-- ++(-0.3mm,0.3mm)
-- ++(-0.3mm,0.3mm)
-- ++(-0.3mm,0.2mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.1mm,-1.1mm)
.. controls ++(2.4mm,0.0mm) and ++(0.0mm,2.8mm) .. ++(2.7mm,-6.0mm)
.. controls ++(0.0mm,-2.4mm) and ++(1.2mm,4.9mm) .. ++(-1.6mm,-9.9mm)
-- ++(-10.4mm,0.0mm)
.. controls ++(0.8mm,3.2mm) and ++(-2.0mm,-3.5mm) .. ++(3.8mm,10.7mm)
.. controls ++(1.4mm,2.4mm) and ++(-2.3mm,0.0mm) .. ++(5.4mm,5.2mm)
-- ++(0.1mm,1.1mm)
.. controls ++(-6.9mm,0.0mm) and ++(0.0mm,11.4mm) .. ++(-14.6mm,-25.4mm)
.. controls ++(0.0mm,-4.7mm) and ++(-4.6mm,0.0mm) .. ++(6.0mm,-10.2mm)
-- ++(0.0mm,1.1mm)
.. controls ++(-1.7mm,0.0mm) and ++(0.0mm,-4.6mm) .. ++(-2.7mm,6.1mm)
.. controls ++(0.0mm,2.1mm) and ++(-1.3mm,-4.9mm) .. ++(1.6mm,9.9mm)
-- ++(10.4mm,0.0mm)
.. controls ++(-0.5mm,-2.3mm) and ++(1.9mm,3.6mm) .. ++(-3.5mm,-10.1mm)
.. controls ++(-1.7mm,-3.4mm) and ++(2.1mm,0.0mm) .. ++(-5.8mm,-5.8mm)
-- ++(0.0mm,-1.1mm)
.. controls ++(7.0mm,0.0mm) and ++(0.0mm,-11.2mm) .. ++(14.6mm,25.5mm)
-- cycle
;
%% path id="path124"
%% path spec="m 483.06,403.54 0.04,-0.21 0.04,-0.22 0.05,-0.22 0.05,-0.22 0.05,-0.22 0.06,-0.23 0.07,-0.22 0.08,-0.23 0.07,-0.22 0.09,-0.22 0.09,-0.22 0.1,-0.21 0.11,-0.21 0.11,-0.2 0.12,-0.2 0.13,-0.2 0.13,-0.19 0.15,-0.18 0.15,-0.17 0.16,-0.16 0.17,-0.16 0.17,-0.14 0.19,-0.13 0.19,-0.13 0.2,-0.11 0.22,-0.09 0.22,-0.09 0.23,-0.07 0.24,-0.06 0.26,-0.04 0.26,-0.02 0.27,-0.01 c 1.11,0 2.36,0.45 3.63,1.27 0.59,0.34 2.4,1.62 2.4,2.04 0,0.21 -0.25,0.66 -0.56,0.66 -0.17,0 -0.25,0 -0.77,-0.52 -1.5,-1.33 -3.11,-2.47 -4.67,-2.47 -2.37,0 -2.37,4.08 -2.37,4.74 0,0.45 0,0.51 0.08,1.19 0.03,0.34 0.03,0.42 0.45,0.79 1.92,1.82 8.5,8.16 8.5,14.22 0,0.52 0,3.03 -2.3,3.03 l -0.03,-0.97 c 0.8,0 1.22,-0.56 1.22,-1.81 0,-0.42 0,-3.53 -3,-7.81 -1.78,-2.52 -3.7,-4.39 -4.53,-5.19 v 0 c 0.62,3.55 3.37,14.81 6.31,14.81 l 0.03,0.97 c -2.89,0 -5.23,-4.5 -5.78,-5.54 -1.55,-2.96 -2.34,-5.82 -2.72,-7.57 -0.53,-2.32 -0.53,-3.54 -0.53,-5.25 -0.23,-0.25 -2.22,-2.03 -2.58,-2.29 -0.54,-0.5 -0.59,-0.53 -0.59,-0.74 0,-0.25 0.31,-0.62 0.59,-0.62 0.25,0 1.19,0.86 1.44,1.11 z"
\draw [fill=black,line width=0.0mm] (483.1mm,403.5mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.2mm,-0.2mm)
-- ++(0.2mm,-0.2mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.3mm,-0.0mm)
-- ++(0.3mm,-0.0mm)
-- ++(0.3mm,-0.0mm)
.. controls ++(1.1mm,0.0mm) and ++(-1.3mm,-0.8mm) .. ++(3.6mm,1.3mm)
.. controls ++(0.6mm,0.3mm) and ++(0.0mm,-0.4mm) .. ++(2.4mm,2.0mm)
.. controls ++(0.0mm,0.2mm) and ++(0.3mm,0.0mm) .. ++(-0.6mm,0.7mm)
.. controls ++(-0.2mm,0.0mm) and ++(0.5mm,0.5mm) .. ++(-0.8mm,-0.5mm)
.. controls ++(-1.5mm,-1.3mm) and ++(1.6mm,0.0mm) .. ++(-4.7mm,-2.5mm)
.. controls ++(-2.4mm,0.0mm) and ++(0.0mm,-0.7mm) .. ++(-2.4mm,4.7mm)
.. controls ++(0.0mm,0.5mm) and ++(-0.1mm,-0.7mm) .. ++(0.1mm,1.2mm)
.. controls ++(0.0mm,0.3mm) and ++(-0.4mm,-0.4mm) .. ++(0.5mm,0.8mm)
.. controls ++(1.9mm,1.8mm) and ++(0.0mm,-6.1mm) .. ++(8.5mm,14.2mm)
.. controls ++(0.0mm,0.5mm) and ++(2.3mm,0.0mm) .. ++(-2.3mm,3.0mm)
-- ++(-0.0mm,-1.0mm)
.. controls ++(0.8mm,0.0mm) and ++(0.0mm,1.2mm) .. ++(1.2mm,-1.8mm)
.. controls ++(0.0mm,-0.4mm) and ++(3.0mm,4.3mm) .. ++(-3.0mm,-7.8mm)
.. controls ++(-1.8mm,-2.5mm) and ++(0.8mm,0.8mm) .. ++(-4.5mm,-5.2mm)
-- ++(0.0mm,0.0mm)
.. controls ++(0.6mm,3.5mm) and ++(-2.9mm,0.0mm) .. ++(6.3mm,14.8mm)
-- ++(0.0mm,1.0mm)
.. controls ++(-2.9mm,0.0mm) and ++(0.5mm,1.0mm) .. ++(-5.8mm,-5.5mm)
.. controls ++(-1.6mm,-3.0mm) and ++(0.4mm,1.8mm) .. ++(-2.7mm,-7.6mm)
.. controls ++(-0.5mm,-2.3mm) and ++(0.0mm,1.7mm) .. ++(-0.5mm,-5.2mm)
.. controls ++(-0.2mm,-0.2mm) and ++(0.4mm,0.3mm) .. ++(-2.6mm,-2.3mm)
.. controls ++(-0.5mm,-0.5mm) and ++(0.0mm,0.2mm) .. ++(-0.6mm,-0.7mm)
.. controls ++(0.0mm,-0.2mm) and ++(-0.3mm,0.0mm) .. ++(0.6mm,-0.6mm)
.. controls ++(0.2mm,0.0mm) and ++(-0.2mm,-0.3mm) .. ++(1.4mm,1.1mm)
-- cycle
;
%% path id="path126"
%% path spec="m 502.96,399.32 v -0.36 l -0.02,-0.37 -0.03,-0.38 -0.04,-0.38 -0.03,-0.19 -0.03,-0.2 -0.04,-0.2 -0.05,-0.19 -0.05,-0.2 -0.05,-0.2 -0.06,-0.2 -0.07,-0.2 -0.08,-0.2 -0.08,-0.21 -0.09,-0.2 -0.1,-0.21 -0.11,-0.2 -0.11,-0.21 -0.13,-0.2 -0.13,-0.21 -0.14,-0.21 -0.15,-0.2 -0.16,-0.21 -0.17,-0.21 -0.19,-0.21 -0.19,-0.2 -0.2,-0.21 -0.22,-0.21 c -0.14,-0.14 -0.25,-0.25 -0.25,-0.42 0,-0.25 0.28,-0.49 0.49,-0.49 0.48,0 3.45,2.78 3.45,6.92 0,2.18 -0.84,3.8 -2.44,3.8 -1.15,0 -1.98,-0.9 -1.98,-1.98 0,-1.11 0.79,-2.02 2.01,-2.02 0.85,0 1.39,0.56 1.44,0.56 z"
\draw [fill=black,line width=0.0mm] (503.0mm,399.3mm)
-- ++(0.0mm,-0.4mm)
-- ++(-0.0mm,-0.4mm)
-- ++(-0.0mm,-0.4mm)
-- ++(-0.0mm,-0.4mm)
-- ++(-0.0mm,-0.2mm)
-- ++(-0.0mm,-0.2mm)
-- ++(-0.0mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
.. controls ++(-0.1mm,-0.1mm) and ++(0.0mm,0.2mm) .. ++(-0.2mm,-0.4mm)
.. controls ++(0.0mm,-0.2mm) and ++(-0.2mm,0.0mm) .. ++(0.5mm,-0.5mm)
.. controls ++(0.5mm,0.0mm) and ++(0.0mm,-4.1mm) .. ++(3.5mm,6.9mm)
.. controls ++(0.0mm,2.2mm) and ++(1.6mm,0.0mm) .. ++(-2.4mm,3.8mm)
.. controls ++(-1.1mm,0.0mm) and ++(0.0mm,1.1mm) .. ++(-2.0mm,-2.0mm)
.. controls ++(0.0mm,-1.1mm) and ++(-1.2mm,0.0mm) .. ++(2.0mm,-2.0mm)
.. controls ++(0.8mm,0.0mm) and ++(-0.1mm,0.0mm) .. ++(1.4mm,0.6mm)
-- cycle
;
%% path id="path128"
%% path spec="m 511.62,403.54 0.04,-0.21 0.04,-0.22 0.04,-0.22 0.05,-0.22 0.06,-0.22 0.06,-0.23 0.07,-0.22 0.07,-0.23 0.08,-0.22 0.09,-0.22 0.09,-0.22 0.1,-0.21 0.11,-0.21 0.11,-0.2 0.12,-0.2 0.13,-0.2 0.13,-0.19 0.15,-0.18 0.15,-0.17 0.16,-0.16 0.16,-0.16 0.18,-0.14 0.19,-0.13 0.19,-0.13 0.2,-0.11 0.22,-0.09 0.22,-0.09 0.23,-0.07 0.24,-0.06 0.25,-0.04 0.27,-0.02 0.27,-0.01 c 1.11,0 2.36,0.45 3.63,1.27 0.59,0.34 2.4,1.62 2.4,2.04 0,0.21 -0.25,0.66 -0.56,0.66 -0.17,0 -0.25,0 -0.77,-0.52 -1.5,-1.33 -3.11,-2.47 -4.67,-2.47 -2.37,0 -2.37,4.08 -2.37,4.74 0,0.45 0,0.51 0.07,1.19 0.03,0.34 0.03,0.42 0.46,0.79 1.92,1.82 8.5,8.16 8.5,14.22 0,0.52 0,3.03 -2.3,3.03 l -0.03,-0.97 c 0.8,0 1.22,-0.56 1.22,-1.81 0,-0.42 0,-3.53 -3,-7.81 -1.78,-2.52 -3.7,-4.39 -4.53,-5.19 v 0 c 0.62,3.55 3.37,14.81 6.31,14.81 l 0.03,0.97 c -2.89,0 -5.23,-4.5 -5.78,-5.54 -1.55,-2.96 -2.35,-5.82 -2.72,-7.57 -0.53,-2.32 -0.53,-3.54 -0.53,-5.25 -0.24,-0.25 -2.22,-2.03 -2.58,-2.29 -0.55,-0.5 -0.59,-0.53 -0.59,-0.74 0,-0.25 0.31,-0.62 0.59,-0.62 0.25,0 1.19,0.86 1.44,1.11 z"
\draw [fill=black,line width=0.0mm] (511.6mm,403.5mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.2mm,-0.2mm)
-- ++(0.2mm,-0.2mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.0mm)
-- ++(0.3mm,-0.0mm)
-- ++(0.3mm,-0.0mm)
.. controls ++(1.1mm,0.0mm) and ++(-1.3mm,-0.8mm) .. ++(3.6mm,1.3mm)
.. controls ++(0.6mm,0.3mm) and ++(0.0mm,-0.4mm) .. ++(2.4mm,2.0mm)
.. controls ++(0.0mm,0.2mm) and ++(0.3mm,0.0mm) .. ++(-0.6mm,0.7mm)
.. controls ++(-0.2mm,0.0mm) and ++(0.5mm,0.5mm) .. ++(-0.8mm,-0.5mm)
.. controls ++(-1.5mm,-1.3mm) and ++(1.6mm,0.0mm) .. ++(-4.7mm,-2.5mm)
.. controls ++(-2.4mm,0.0mm) and ++(0.0mm,-0.7mm) .. ++(-2.4mm,4.7mm)
.. controls ++(0.0mm,0.5mm) and ++(-0.1mm,-0.7mm) .. ++(0.1mm,1.2mm)
.. controls ++(0.0mm,0.3mm) and ++(-0.4mm,-0.4mm) .. ++(0.5mm,0.8mm)
.. controls ++(1.9mm,1.8mm) and ++(0.0mm,-6.1mm) .. ++(8.5mm,14.2mm)
.. controls ++(0.0mm,0.5mm) and ++(2.3mm,0.0mm) .. ++(-2.3mm,3.0mm)
-- ++(-0.0mm,-1.0mm)
.. controls ++(0.8mm,0.0mm) and ++(0.0mm,1.2mm) .. ++(1.2mm,-1.8mm)
.. controls ++(0.0mm,-0.4mm) and ++(3.0mm,4.3mm) .. ++(-3.0mm,-7.8mm)
.. controls ++(-1.8mm,-2.5mm) and ++(0.8mm,0.8mm) .. ++(-4.5mm,-5.2mm)
-- ++(0.0mm,0.0mm)
.. controls ++(0.6mm,3.5mm) and ++(-2.9mm,0.0mm) .. ++(6.3mm,14.8mm)
-- ++(0.0mm,1.0mm)
.. controls ++(-2.9mm,0.0mm) and ++(0.5mm,1.0mm) .. ++(-5.8mm,-5.5mm)
.. controls ++(-1.6mm,-3.0mm) and ++(0.4mm,1.8mm) .. ++(-2.7mm,-7.6mm)
.. controls ++(-0.5mm,-2.3mm) and ++(0.0mm,1.7mm) .. ++(-0.5mm,-5.2mm)
.. controls ++(-0.2mm,-0.2mm) and ++(0.4mm,0.3mm) .. ++(-2.6mm,-2.3mm)
.. controls ++(-0.6mm,-0.5mm) and ++(0.0mm,0.2mm) .. ++(-0.6mm,-0.7mm)
.. controls ++(0.0mm,-0.2mm) and ++(-0.3mm,0.0mm) .. ++(0.6mm,-0.6mm)
.. controls ++(0.2mm,0.0mm) and ++(-0.2mm,-0.3mm) .. ++(1.4mm,1.1mm)
-- cycle
;
\end{scope}
\end{scope}
\begin{scope}[cm={0.37361901,0,0,0.37361901,(64.5mm,23.0mm)}]
%% Group g166 --> top=False
\begin{scope}[cm={0.3,0,0,-0.3,(-52.5mm,222.8mm)}]
%% Group content --> top=False
%% path id="path153"
%% path spec="m 478.19,431.11 v 0.31 l -0.01,0.34 -0.02,0.36 -0.02,0.37 -0.03,0.39 -0.04,0.39 -0.04,0.41 -0.06,0.41 -0.07,0.42 -0.07,0.43 -0.09,0.42 -0.1,0.43 -0.12,0.42 -0.12,0.42 -0.14,0.41 -0.16,0.41 -0.17,0.4 -0.18,0.38 -0.2,0.37 -0.22,0.36 -0.23,0.34 -0.25,0.32 -0.28,0.3 -0.29,0.27 -0.31,0.25 -0.16,0.12 -0.17,0.1 -0.17,0.1 -0.18,0.1 -0.18,0.08 -0.19,0.08 -0.19,0.07 -0.2,0.06 -0.21,0.05 -0.21,0.05 -0.22,0.03 -0.22,0.02 -0.23,0.02 h -0.23 l -0.05,-1.09 c 2.44,0 2.73,-3.19 2.73,-6.03 0,-2.44 -0.39,-4.99 -1.59,-9.92 h -10.41 c 0.85,3.2 1.85,7.18 3.83,10.72 1.36,2.43 3.19,5.23 5.44,5.23 l 0.05,1.09 c -6.92,0 -14.6,-14.04 -14.6,-25.45 0,-4.69 1.44,-10.22 5.99,-10.22 v 1.1 c -1.66,0 -2.71,1.45 -2.71,6.07 0,2.1 0.3,4.99 1.6,9.86 h 10.37 c -0.54,-2.28 -1.59,-6.51 -3.5,-10.11 -1.73,-3.39 -3.62,-5.82 -5.76,-5.82 v -1.1 c 7.01,0 14.59,14.3 14.59,25.46 z"
\draw [fill=black,line width=0.0mm] (478.2mm,431.1mm)
-- ++(0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.3mm)
-- ++(-0.2mm,0.3mm)
-- ++(-0.3mm,0.3mm)
-- ++(-0.3mm,0.3mm)
-- ++(-0.3mm,0.2mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.1mm,-1.1mm)
.. controls ++(2.4mm,0.0mm) and ++(0.0mm,2.8mm) .. ++(2.7mm,-6.0mm)
.. controls ++(0.0mm,-2.4mm) and ++(1.2mm,4.9mm) .. ++(-1.6mm,-9.9mm)
-- ++(-10.4mm,0.0mm)
.. controls ++(0.8mm,3.2mm) and ++(-2.0mm,-3.5mm) .. ++(3.8mm,10.7mm)
.. controls ++(1.4mm,2.4mm) and ++(-2.3mm,0.0mm) .. ++(5.4mm,5.2mm)
-- ++(0.1mm,1.1mm)
.. controls ++(-6.9mm,0.0mm) and ++(0.0mm,11.4mm) .. ++(-14.6mm,-25.4mm)
.. controls ++(0.0mm,-4.7mm) and ++(-4.6mm,0.0mm) .. ++(6.0mm,-10.2mm)
-- ++(0.0mm,1.1mm)
.. controls ++(-1.7mm,0.0mm) and ++(0.0mm,-4.6mm) .. ++(-2.7mm,6.1mm)
.. controls ++(0.0mm,2.1mm) and ++(-1.3mm,-4.9mm) .. ++(1.6mm,9.9mm)
-- ++(10.4mm,0.0mm)
.. controls ++(-0.5mm,-2.3mm) and ++(1.9mm,3.6mm) .. ++(-3.5mm,-10.1mm)
.. controls ++(-1.7mm,-3.4mm) and ++(2.1mm,0.0mm) .. ++(-5.8mm,-5.8mm)
-- ++(0.0mm,-1.1mm)
.. controls ++(7.0mm,0.0mm) and ++(0.0mm,-11.2mm) .. ++(14.6mm,25.5mm)
-- cycle
;
%% path id="path155"
%% path spec="m 483.06,403.54 0.04,-0.21 0.04,-0.22 0.05,-0.22 0.05,-0.22 0.05,-0.22 0.06,-0.23 0.07,-0.22 0.08,-0.23 0.07,-0.22 0.09,-0.22 0.09,-0.22 0.1,-0.21 0.11,-0.21 0.11,-0.2 0.12,-0.2 0.13,-0.2 0.13,-0.19 0.15,-0.18 0.15,-0.17 0.16,-0.16 0.17,-0.16 0.17,-0.14 0.19,-0.13 0.19,-0.13 0.2,-0.11 0.22,-0.09 0.22,-0.09 0.23,-0.07 0.24,-0.06 0.26,-0.04 0.26,-0.02 0.27,-0.01 c 1.11,0 2.36,0.45 3.63,1.27 0.59,0.34 2.4,1.62 2.4,2.04 0,0.21 -0.25,0.66 -0.56,0.66 -0.17,0 -0.25,0 -0.77,-0.52 -1.5,-1.33 -3.11,-2.47 -4.67,-2.47 -2.37,0 -2.37,4.08 -2.37,4.74 0,0.45 0,0.51 0.08,1.19 0.03,0.34 0.03,0.42 0.45,0.79 1.92,1.82 8.5,8.16 8.5,14.22 0,0.52 0,3.03 -2.3,3.03 l -0.03,-0.97 c 0.8,0 1.22,-0.56 1.22,-1.81 0,-0.42 0,-3.53 -3,-7.81 -1.78,-2.52 -3.7,-4.39 -4.53,-5.19 v 0 c 0.62,3.55 3.37,14.81 6.31,14.81 l 0.03,0.97 c -2.89,0 -5.23,-4.5 -5.78,-5.54 -1.55,-2.96 -2.34,-5.82 -2.72,-7.57 -0.53,-2.32 -0.53,-3.54 -0.53,-5.25 -0.23,-0.25 -2.22,-2.03 -2.58,-2.29 -0.54,-0.5 -0.59,-0.53 -0.59,-0.74 0,-0.25 0.31,-0.62 0.59,-0.62 0.25,0 1.19,0.86 1.44,1.11 z"
\draw [fill=black,line width=0.0mm] (483.1mm,403.5mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.2mm,-0.2mm)
-- ++(0.2mm,-0.2mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.3mm,-0.0mm)
-- ++(0.3mm,-0.0mm)
-- ++(0.3mm,-0.0mm)
.. controls ++(1.1mm,0.0mm) and ++(-1.3mm,-0.8mm) .. ++(3.6mm,1.3mm)
.. controls ++(0.6mm,0.3mm) and ++(0.0mm,-0.4mm) .. ++(2.4mm,2.0mm)
.. controls ++(0.0mm,0.2mm) and ++(0.3mm,0.0mm) .. ++(-0.6mm,0.7mm)
.. controls ++(-0.2mm,0.0mm) and ++(0.5mm,0.5mm) .. ++(-0.8mm,-0.5mm)
.. controls ++(-1.5mm,-1.3mm) and ++(1.6mm,0.0mm) .. ++(-4.7mm,-2.5mm)
.. controls ++(-2.4mm,0.0mm) and ++(0.0mm,-0.7mm) .. ++(-2.4mm,4.7mm)
.. controls ++(0.0mm,0.5mm) and ++(-0.1mm,-0.7mm) .. ++(0.1mm,1.2mm)
.. controls ++(0.0mm,0.3mm) and ++(-0.4mm,-0.4mm) .. ++(0.5mm,0.8mm)
.. controls ++(1.9mm,1.8mm) and ++(0.0mm,-6.1mm) .. ++(8.5mm,14.2mm)
.. controls ++(0.0mm,0.5mm) and ++(2.3mm,0.0mm) .. ++(-2.3mm,3.0mm)
-- ++(-0.0mm,-1.0mm)
.. controls ++(0.8mm,0.0mm) and ++(0.0mm,1.2mm) .. ++(1.2mm,-1.8mm)
.. controls ++(0.0mm,-0.4mm) and ++(3.0mm,4.3mm) .. ++(-3.0mm,-7.8mm)
.. controls ++(-1.8mm,-2.5mm) and ++(0.8mm,0.8mm) .. ++(-4.5mm,-5.2mm)
-- ++(0.0mm,0.0mm)
.. controls ++(0.6mm,3.5mm) and ++(-2.9mm,0.0mm) .. ++(6.3mm,14.8mm)
-- ++(0.0mm,1.0mm)
.. controls ++(-2.9mm,0.0mm) and ++(0.5mm,1.0mm) .. ++(-5.8mm,-5.5mm)
.. controls ++(-1.6mm,-3.0mm) and ++(0.4mm,1.8mm) .. ++(-2.7mm,-7.6mm)
.. controls ++(-0.5mm,-2.3mm) and ++(0.0mm,1.7mm) .. ++(-0.5mm,-5.2mm)
.. controls ++(-0.2mm,-0.2mm) and ++(0.4mm,0.3mm) .. ++(-2.6mm,-2.3mm)
.. controls ++(-0.5mm,-0.5mm) and ++(0.0mm,0.2mm) .. ++(-0.6mm,-0.7mm)
.. controls ++(0.0mm,-0.2mm) and ++(-0.3mm,0.0mm) .. ++(0.6mm,-0.6mm)
.. controls ++(0.2mm,0.0mm) and ++(-0.2mm,-0.3mm) .. ++(1.4mm,1.1mm)
-- cycle
;
%% path id="path157"
%% path spec="m 502.96,399.32 v -0.36 l -0.02,-0.37 -0.03,-0.38 -0.04,-0.38 -0.03,-0.19 -0.03,-0.2 -0.04,-0.2 -0.05,-0.19 -0.05,-0.2 -0.05,-0.2 -0.06,-0.2 -0.07,-0.2 -0.08,-0.2 -0.08,-0.21 -0.09,-0.2 -0.1,-0.21 -0.11,-0.2 -0.11,-0.21 -0.13,-0.2 -0.13,-0.21 -0.14,-0.21 -0.15,-0.2 -0.16,-0.21 -0.17,-0.21 -0.19,-0.21 -0.19,-0.2 -0.2,-0.21 -0.22,-0.21 c -0.14,-0.14 -0.25,-0.25 -0.25,-0.42 0,-0.25 0.28,-0.49 0.49,-0.49 0.48,0 3.45,2.78 3.45,6.92 0,2.18 -0.84,3.8 -2.44,3.8 -1.15,0 -1.98,-0.9 -1.98,-1.98 0,-1.11 0.79,-2.02 2.01,-2.02 0.85,0 1.39,0.56 1.44,0.56 z"
\draw [fill=black,line width=0.0mm] (503.0mm,399.3mm)
-- ++(0.0mm,-0.4mm)
-- ++(-0.0mm,-0.4mm)
-- ++(-0.0mm,-0.4mm)
-- ++(-0.0mm,-0.4mm)
-- ++(-0.0mm,-0.2mm)
-- ++(-0.0mm,-0.2mm)
-- ++(-0.0mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
.. controls ++(-0.1mm,-0.1mm) and ++(0.0mm,0.2mm) .. ++(-0.2mm,-0.4mm)
.. controls ++(0.0mm,-0.2mm) and ++(-0.2mm,0.0mm) .. ++(0.5mm,-0.5mm)
.. controls ++(0.5mm,0.0mm) and ++(0.0mm,-4.1mm) .. ++(3.5mm,6.9mm)
.. controls ++(0.0mm,2.2mm) and ++(1.6mm,0.0mm) .. ++(-2.4mm,3.8mm)
.. controls ++(-1.1mm,0.0mm) and ++(0.0mm,1.1mm) .. ++(-2.0mm,-2.0mm)
.. controls ++(0.0mm,-1.1mm) and ++(-1.2mm,0.0mm) .. ++(2.0mm,-2.0mm)
.. controls ++(0.8mm,0.0mm) and ++(-0.1mm,0.0mm) .. ++(1.4mm,0.6mm)
-- cycle
;
%% path id="path159"
%% path spec="m 511.62,403.54 0.04,-0.21 0.04,-0.22 0.04,-0.22 0.05,-0.22 0.06,-0.22 0.06,-0.23 0.07,-0.22 0.07,-0.23 0.08,-0.22 0.09,-0.22 0.09,-0.22 0.1,-0.21 0.11,-0.21 0.11,-0.2 0.12,-0.2 0.13,-0.2 0.13,-0.19 0.15,-0.18 0.15,-0.17 0.16,-0.16 0.16,-0.16 0.18,-0.14 0.19,-0.13 0.19,-0.13 0.2,-0.11 0.22,-0.09 0.22,-0.09 0.23,-0.07 0.24,-0.06 0.25,-0.04 0.27,-0.02 0.27,-0.01 c 1.11,0 2.36,0.45 3.63,1.27 0.59,0.34 2.4,1.62 2.4,2.04 0,0.21 -0.25,0.66 -0.56,0.66 -0.17,0 -0.25,0 -0.77,-0.52 -1.5,-1.33 -3.11,-2.47 -4.67,-2.47 -2.37,0 -2.37,4.08 -2.37,4.74 0,0.45 0,0.51 0.07,1.19 0.03,0.34 0.03,0.42 0.46,0.79 1.92,1.82 8.5,8.16 8.5,14.22 0,0.52 0,3.03 -2.3,3.03 l -0.03,-0.97 c 0.8,0 1.22,-0.56 1.22,-1.81 0,-0.42 0,-3.53 -3,-7.81 -1.78,-2.52 -3.7,-4.39 -4.53,-5.19 v 0 c 0.62,3.55 3.37,14.81 6.31,14.81 l 0.03,0.97 c -2.89,0 -5.23,-4.5 -5.78,-5.54 -1.55,-2.96 -2.35,-5.82 -2.72,-7.57 -0.53,-2.32 -0.53,-3.54 -0.53,-5.25 -0.24,-0.25 -2.22,-2.03 -2.58,-2.29 -0.55,-0.5 -0.59,-0.53 -0.59,-0.74 0,-0.25 0.31,-0.62 0.59,-0.62 0.25,0 1.19,0.86 1.44,1.11 z"
\draw [fill=black,line width=0.0mm] (511.6mm,403.5mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.2mm,-0.2mm)
-- ++(0.2mm,-0.2mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.0mm)
-- ++(0.3mm,-0.0mm)
-- ++(0.3mm,-0.0mm)
.. controls ++(1.1mm,0.0mm) and ++(-1.3mm,-0.8mm) .. ++(3.6mm,1.3mm)
.. controls ++(0.6mm,0.3mm) and ++(0.0mm,-0.4mm) .. ++(2.4mm,2.0mm)
.. controls ++(0.0mm,0.2mm) and ++(0.3mm,0.0mm) .. ++(-0.6mm,0.7mm)
.. controls ++(-0.2mm,0.0mm) and ++(0.5mm,0.5mm) .. ++(-0.8mm,-0.5mm)
.. controls ++(-1.5mm,-1.3mm) and ++(1.6mm,0.0mm) .. ++(-4.7mm,-2.5mm)
.. controls ++(-2.4mm,0.0mm) and ++(0.0mm,-0.7mm) .. ++(-2.4mm,4.7mm)
.. controls ++(0.0mm,0.5mm) and ++(-0.1mm,-0.7mm) .. ++(0.1mm,1.2mm)
.. controls ++(0.0mm,0.3mm) and ++(-0.4mm,-0.4mm) .. ++(0.5mm,0.8mm)
.. controls ++(1.9mm,1.8mm) and ++(0.0mm,-6.1mm) .. ++(8.5mm,14.2mm)
.. controls ++(0.0mm,0.5mm) and ++(2.3mm,0.0mm) .. ++(-2.3mm,3.0mm)
-- ++(-0.0mm,-1.0mm)
.. controls ++(0.8mm,0.0mm) and ++(0.0mm,1.2mm) .. ++(1.2mm,-1.8mm)
.. controls ++(0.0mm,-0.4mm) and ++(3.0mm,4.3mm) .. ++(-3.0mm,-7.8mm)
.. controls ++(-1.8mm,-2.5mm) and ++(0.8mm,0.8mm) .. ++(-4.5mm,-5.2mm)
-- ++(0.0mm,0.0mm)
.. controls ++(0.6mm,3.5mm) and ++(-2.9mm,0.0mm) .. ++(6.3mm,14.8mm)
-- ++(0.0mm,1.0mm)
.. controls ++(-2.9mm,0.0mm) and ++(0.5mm,1.0mm) .. ++(-5.8mm,-5.5mm)
.. controls ++(-1.6mm,-3.0mm) and ++(0.4mm,1.8mm) .. ++(-2.7mm,-7.6mm)
.. controls ++(-0.5mm,-2.3mm) and ++(0.0mm,1.7mm) .. ++(-0.5mm,-5.2mm)
.. controls ++(-0.2mm,-0.2mm) and ++(0.4mm,0.3mm) .. ++(-2.6mm,-2.3mm)
.. controls ++(-0.6mm,-0.5mm) and ++(0.0mm,0.2mm) .. ++(-0.6mm,-0.7mm)
.. controls ++(0.0mm,-0.2mm) and ++(-0.3mm,0.0mm) .. ++(0.6mm,-0.6mm)
.. controls ++(0.2mm,0.0mm) and ++(-0.2mm,-0.3mm) .. ++(1.4mm,1.1mm)
-- cycle
;
%% path id="path161"
%% path spec="m 550.08,406.64 h 0.06 0.05 0.11 0.12 l 0.06,0.01 h 0.06 l 0.06,0.01 h 0.05 l 0.06,0.01 0.06,0.01 0.06,0.01 0.05,0.02 0.06,0.01 0.05,0.02 0.05,0.02 0.05,0.03 0.05,0.02 0.04,0.03 0.04,0.04 0.04,0.03 0.04,0.04 0.02,0.02 0.01,0.02 0.02,0.03 0.02,0.02 0.01,0.02 0.01,0.03 0.02,0.03 0.01,0.02 0.01,0.03 0.01,0.03 v 0.03 l 0.01,0.03 0.01,0.04 v 0.03 l 0.01,0.04 v 0.03 0.04 0.04 c 0,0.86 -0.79,0.86 -1.39,0.86 h -20.76 c -0.57,0 -1.39,0 -1.39,-0.83 0,-0.87 0.79,-0.87 1.39,-0.87 z"
\draw [fill=black,line width=0.0mm] (550.1mm,406.6mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
.. controls ++(0.0mm,0.9mm) and ++(0.6mm,0.0mm) .. ++(-1.4mm,0.9mm)
-- ++(-20.8mm,0.0mm)
.. controls ++(-0.6mm,0.0mm) and ++(0.0mm,0.8mm) .. ++(-1.4mm,-0.8mm)
.. controls ++(0.0mm,-0.9mm) and ++(-0.6mm,0.0mm) .. ++(1.4mm,-0.9mm)
-- cycle
;
%% path id="path163"
%% path spec="m 566.91,420.92 v 0.04 0.04 0.05 0.04 0.03 0.04 0.04 0.03 l -0.01,0.04 v 0.03 0.03 0.03 0.03 l -0.01,0.03 v 0.03 l -0.01,0.02 v 0.03 0.02 l -0.01,0.03 v 0.02 l -0.02,0.04 -0.01,0.04 -0.02,0.03 -0.02,0.03 -0.02,0.03 -0.02,0.03 -0.03,0.02 -0.03,0.02 -0.04,0.02 -0.03,0.01 -0.04,0.01 -0.05,0.02 h -0.02 -0.03 l -0.02,0.01 h -0.03 l -0.03,0.01 h -0.02 -0.03 -0.03 -0.04 l -0.03,0.01 h -0.03 -0.04 -0.04 -0.03 -0.04 -0.04 -0.04 -0.05 -0.04 -0.05 c -2.23,-2.2 -5.39,-2.23 -6.83,-2.23 v -1.25 c 0.85,0 3.15,0 5.05,0.97 v -17.77 c 0,-1.16 0,-1.61 -3.48,-1.61 h -1.32 v -1.25 c 0.63,0.03 4.91,0.14 6.21,0.14 1.08,0 5.47,-0.11 6.23,-0.14 v 1.25 h -1.32 c -3.49,0 -3.49,0.45 -3.49,1.61 z"
\draw [fill=black,line width=0.0mm] (566.9mm,420.9mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.1mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.1mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
.. controls ++(-2.2mm,-2.2mm) and ++(1.4mm,0.0mm) .. ++(-6.8mm,-2.2mm)
-- ++(0.0mm,-1.2mm)
.. controls ++(0.8mm,0.0mm) and ++(-1.9mm,-1.0mm) .. ++(5.0mm,1.0mm)
-- ++(0.0mm,-17.8mm)
.. controls ++(0.0mm,-1.2mm) and ++(3.5mm,0.0mm) .. ++(-3.5mm,-1.6mm)
-- ++(-1.3mm,0.0mm)
-- ++(0.0mm,-1.2mm)
.. controls ++(0.6mm,0.0mm) and ++(-1.3mm,0.0mm) .. ++(6.2mm,0.1mm)
.. controls ++(1.1mm,0.0mm) and ++(-0.8mm,0.0mm) .. ++(6.2mm,-0.1mm)
-- ++(0.0mm,1.2mm)
-- ++(-1.3mm,0.0mm)
.. controls ++(-3.5mm,0.0mm) and ++(0.0mm,-1.2mm) .. ++(-3.5mm,1.6mm)
-- cycle
;
\end{scope}
\end{scope}
\draw [fill=white,draw=black,line width=0.3mm] (55.4mm,44.8mm) circle (0.7mm);
\draw [fill=white,draw=black,line width=0.3mm] (76.2mm,44.8mm) circle (0.7mm);
\begin{scope}[cm={0.15209495,0,0,0.15209495,(30.0mm,-4.0mm)}]
%% Group g228 --> top=False
\begin{scope}[cm={0.3,0,0,-0.3,(-52.5mm,222.8mm)}]
%% Group g226 --> top=False
%% path id="path206"
%% path spec="m 472,394.25 v 0.02 0.03 0.01 0.02 0.01 l -0.01,0.02 v 0.01 l -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.02,0.03 -0.01,0.02 -0.02,0.03 -0.02,0.03 -0.03,0.03 -0.02,0.03 -0.03,0.04 -0.02,0.02 -0.01,0.02 -0.02,0.02 -0.02,0.02 -0.02,0.02 -0.02,0.03 -0.02,0.02 -0.02,0.02 -0.02,0.03 -0.03,0.02 -0.02,0.03 -0.03,0.03 -0.03,0.03 -0.02,0.03 -0.03,0.03 -0.03,0.03 -0.03,0.03 -0.03,0.03 -0.04,0.04 -0.03,0.03 -0.04,0.04 -0.03,0.03 -0.04,0.04 -0.04,0.04 c -6.22,6.28 -7.81,15.69 -7.81,23.31 0,8.67 1.89,17.35 8.01,23.56 0.64,0.61 0.64,0.71 0.64,0.86 0,0.35 -0.18,0.49 -0.48,0.49 -0.5,0 -4.98,-3.38 -7.92,-9.7 -2.55,-5.49 -3.14,-11.02 -3.14,-15.21 0,-3.89 0.54,-9.9 3.28,-15.54 2.98,-6.13 7.28,-9.36 7.78,-9.36 0.3,0 0.48,0.14 0.48,0.5 z"
\draw [fill=black,line width=0.0mm] (472.0mm,394.2mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
.. controls ++(-6.2mm,6.3mm) and ++(0.0mm,-7.6mm) .. ++(-7.8mm,23.3mm)
.. controls ++(0.0mm,8.7mm) and ++(-6.1mm,-6.2mm) .. ++(8.0mm,23.6mm)
.. controls ++(0.6mm,0.6mm) and ++(0.0mm,-0.2mm) .. ++(0.6mm,0.9mm)
.. controls ++(0.0mm,0.3mm) and ++(0.3mm,0.0mm) .. ++(-0.5mm,0.5mm)
.. controls ++(-0.5mm,0.0mm) and ++(2.9mm,6.3mm) .. ++(-7.9mm,-9.7mm)
.. controls ++(-2.5mm,-5.5mm) and ++(0.0mm,4.2mm) .. ++(-3.1mm,-15.2mm)
.. controls ++(0.0mm,-3.9mm) and ++(-2.7mm,5.6mm) .. ++(3.3mm,-15.5mm)
.. controls ++(3.0mm,-6.1mm) and ++(-0.5mm,0.0mm) .. ++(7.8mm,-9.4mm)
.. controls ++(0.3mm,0.0mm) and ++(0.0mm,-0.4mm) .. ++(0.5mm,0.5mm)
-- cycle
;
%% path id="path208"
%% path spec="m 497.51,431.11 v 0.31 l -0.01,0.34 -0.02,0.36 -0.02,0.37 -0.03,0.39 -0.04,0.39 -0.05,0.41 -0.05,0.41 -0.07,0.42 -0.08,0.43 -0.09,0.42 -0.1,0.43 -0.11,0.42 -0.13,0.42 -0.14,0.41 -0.15,0.41 -0.17,0.4 -0.18,0.38 -0.2,0.37 -0.22,0.36 -0.24,0.34 -0.25,0.32 -0.27,0.3 -0.29,0.27 -0.31,0.25 -0.16,0.12 -0.17,0.1 -0.17,0.1 -0.18,0.1 -0.18,0.08 -0.19,0.08 -0.2,0.07 -0.2,0.06 -0.2,0.05 -0.21,0.05 -0.22,0.03 -0.22,0.02 -0.23,0.02 h -0.24 l -0.04,-1.09 c 2.43,0 2.73,-3.19 2.73,-6.03 0,-2.44 -0.39,-4.99 -1.59,-9.92 h -10.41 c 0.84,3.2 1.84,7.18 3.83,10.72 1.36,2.43 3.19,5.23 5.44,5.23 l 0.04,1.09 c -6.92,0 -14.59,-14.04 -14.59,-25.45 0,-4.69 1.44,-10.22 5.98,-10.22 v 1.1 c -1.65,0 -2.7,1.45 -2.7,6.07 0,2.1 0.3,4.99 1.59,9.86 h 10.38 c -0.55,-2.28 -1.59,-6.51 -3.5,-10.11 -1.73,-3.39 -3.63,-5.82 -5.77,-5.82 v -1.1 c 7.02,0 14.6,14.3 14.6,25.46 z"
\draw [fill=black,line width=0.0mm] (497.5mm,431.1mm)
-- ++(0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.3mm)
-- ++(-0.2mm,0.3mm)
-- ++(-0.3mm,0.3mm)
-- ++(-0.3mm,0.3mm)
-- ++(-0.3mm,0.2mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.0mm,-1.1mm)
.. controls ++(2.4mm,0.0mm) and ++(0.0mm,2.8mm) .. ++(2.7mm,-6.0mm)
.. controls ++(0.0mm,-2.4mm) and ++(1.2mm,4.9mm) .. ++(-1.6mm,-9.9mm)
-- ++(-10.4mm,0.0mm)
.. controls ++(0.8mm,3.2mm) and ++(-2.0mm,-3.5mm) .. ++(3.8mm,10.7mm)
.. controls ++(1.4mm,2.4mm) and ++(-2.3mm,0.0mm) .. ++(5.4mm,5.2mm)
-- ++(0.0mm,1.1mm)
.. controls ++(-6.9mm,0.0mm) and ++(0.0mm,11.4mm) .. ++(-14.6mm,-25.4mm)
.. controls ++(0.0mm,-4.7mm) and ++(-4.5mm,0.0mm) .. ++(6.0mm,-10.2mm)
-- ++(0.0mm,1.1mm)
.. controls ++(-1.6mm,0.0mm) and ++(0.0mm,-4.6mm) .. ++(-2.7mm,6.1mm)
.. controls ++(0.0mm,2.1mm) and ++(-1.3mm,-4.9mm) .. ++(1.6mm,9.9mm)
-- ++(10.4mm,0.0mm)
.. controls ++(-0.6mm,-2.3mm) and ++(1.9mm,3.6mm) .. ++(-3.5mm,-10.1mm)
.. controls ++(-1.7mm,-3.4mm) and ++(2.1mm,0.0mm) .. ++(-5.8mm,-5.8mm)
-- ++(0.0mm,-1.1mm)
.. controls ++(7.0mm,0.0mm) and ++(0.0mm,-11.2mm) .. ++(14.6mm,25.5mm)
-- cycle
;
%% path id="path210"
%% path spec="m 502.38,403.54 0.03,-0.21 0.05,-0.22 0.04,-0.22 0.05,-0.22 0.06,-0.22 0.06,-0.23 0.07,-0.22 0.07,-0.23 0.08,-0.22 0.09,-0.22 0.09,-0.22 0.1,-0.21 0.1,-0.21 0.12,-0.2 0.12,-0.2 0.12,-0.2 0.14,-0.19 0.14,-0.18 0.15,-0.17 0.16,-0.16 0.17,-0.16 0.18,-0.14 0.18,-0.13 0.2,-0.13 0.2,-0.11 0.21,-0.09 0.23,-0.09 0.23,-0.07 0.24,-0.06 0.25,-0.04 0.26,-0.02 0.28,-0.01 c 1.11,0 2.36,0.45 3.62,1.27 0.6,0.34 2.41,1.62 2.41,2.04 0,0.21 -0.25,0.66 -0.56,0.66 -0.17,0 -0.25,0 -0.77,-0.52 -1.5,-1.33 -3.11,-2.47 -4.67,-2.47 -2.38,0 -2.38,4.08 -2.38,4.74 0,0.45 0,0.51 0.08,1.19 0.03,0.34 0.03,0.42 0.46,0.79 1.92,1.82 8.49,8.16 8.49,14.22 0,0.52 0,3.03 -2.29,3.03 l -0.03,-0.97 c 0.79,0 1.22,-0.56 1.22,-1.81 0,-0.42 0,-3.53 -3,-7.81 -1.79,-2.52 -3.71,-4.39 -4.54,-5.19 v 0 c 0.63,3.55 3.38,14.81 6.32,14.81 l 0.03,0.97 c -2.89,0 -5.24,-4.5 -5.78,-5.54 -1.55,-2.96 -2.35,-5.82 -2.72,-7.57 -0.53,-2.32 -0.53,-3.54 -0.53,-5.25 -0.24,-0.25 -2.22,-2.03 -2.58,-2.29 -0.55,-0.5 -0.59,-0.53 -0.59,-0.74 0,-0.25 0.31,-0.62 0.59,-0.62 0.25,0 1.19,0.86 1.44,1.11 z"
\draw [fill=black,line width=0.0mm] (502.4mm,403.5mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.2mm,-0.2mm)
-- ++(0.2mm,-0.2mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.0mm)
-- ++(0.3mm,-0.0mm)
-- ++(0.3mm,-0.0mm)
.. controls ++(1.1mm,0.0mm) and ++(-1.3mm,-0.8mm) .. ++(3.6mm,1.3mm)
.. controls ++(0.6mm,0.3mm) and ++(0.0mm,-0.4mm) .. ++(2.4mm,2.0mm)
.. controls ++(0.0mm,0.2mm) and ++(0.3mm,0.0mm) .. ++(-0.6mm,0.7mm)
.. controls ++(-0.2mm,0.0mm) and ++(0.5mm,0.5mm) .. ++(-0.8mm,-0.5mm)
.. controls ++(-1.5mm,-1.3mm) and ++(1.6mm,0.0mm) .. ++(-4.7mm,-2.5mm)
.. controls ++(-2.4mm,0.0mm) and ++(0.0mm,-0.7mm) .. ++(-2.4mm,4.7mm)
.. controls ++(0.0mm,0.5mm) and ++(-0.1mm,-0.7mm) .. ++(0.1mm,1.2mm)
.. controls ++(0.0mm,0.3mm) and ++(-0.4mm,-0.4mm) .. ++(0.5mm,0.8mm)
.. controls ++(1.9mm,1.8mm) and ++(0.0mm,-6.1mm) .. ++(8.5mm,14.2mm)
.. controls ++(0.0mm,0.5mm) and ++(2.3mm,0.0mm) .. ++(-2.3mm,3.0mm)
-- ++(-0.0mm,-1.0mm)
.. controls ++(0.8mm,0.0mm) and ++(0.0mm,1.2mm) .. ++(1.2mm,-1.8mm)
.. controls ++(0.0mm,-0.4mm) and ++(3.0mm,4.3mm) .. ++(-3.0mm,-7.8mm)
.. controls ++(-1.8mm,-2.5mm) and ++(0.8mm,0.8mm) .. ++(-4.5mm,-5.2mm)
-- ++(0.0mm,0.0mm)
.. controls ++(0.6mm,3.5mm) and ++(-2.9mm,0.0mm) .. ++(6.3mm,14.8mm)
-- ++(0.0mm,1.0mm)
.. controls ++(-2.9mm,0.0mm) and ++(0.5mm,1.0mm) .. ++(-5.8mm,-5.5mm)
.. controls ++(-1.6mm,-3.0mm) and ++(0.4mm,1.8mm) .. ++(-2.7mm,-7.6mm)
.. controls ++(-0.5mm,-2.3mm) and ++(0.0mm,1.7mm) .. ++(-0.5mm,-5.2mm)
.. controls ++(-0.2mm,-0.2mm) and ++(0.4mm,0.3mm) .. ++(-2.6mm,-2.3mm)
.. controls ++(-0.6mm,-0.5mm) and ++(0.0mm,0.2mm) .. ++(-0.6mm,-0.7mm)
.. controls ++(0.0mm,-0.2mm) and ++(-0.3mm,0.0mm) .. ++(0.6mm,-0.6mm)
.. controls ++(0.2mm,0.0mm) and ++(-0.2mm,-0.3mm) .. ++(1.4mm,1.1mm)
-- cycle
;
%% path id="path212"
%% path spec="m 522.28,399.32 -0.01,-0.36 -0.01,-0.37 -0.03,-0.38 -0.05,-0.38 -0.02,-0.19 -0.04,-0.2 -0.04,-0.2 -0.04,-0.19 -0.05,-0.2 -0.06,-0.2 -0.06,-0.2 -0.07,-0.2 -0.07,-0.2 -0.09,-0.21 -0.09,-0.2 -0.09,-0.21 -0.11,-0.2 -0.12,-0.21 -0.12,-0.2 -0.13,-0.21 -0.14,-0.21 -0.15,-0.2 -0.17,-0.21 -0.17,-0.21 -0.18,-0.21 -0.19,-0.2 -0.21,-0.21 -0.21,-0.21 c -0.14,-0.14 -0.25,-0.25 -0.25,-0.42 0,-0.25 0.28,-0.49 0.48,-0.49 0.49,0 3.46,2.78 3.46,6.92 0,2.18 -0.85,3.8 -2.44,3.8 -1.16,0 -1.99,-0.9 -1.99,-1.98 0,-1.11 0.8,-2.02 2.02,-2.02 0.84,0 1.39,0.56 1.44,0.56 z"
\draw [fill=black,line width=0.0mm] (522.3mm,399.3mm)
-- ++(-0.0mm,-0.4mm)
-- ++(-0.0mm,-0.4mm)
-- ++(-0.0mm,-0.4mm)
-- ++(-0.1mm,-0.4mm)
-- ++(-0.0mm,-0.2mm)
-- ++(-0.0mm,-0.2mm)
-- ++(-0.0mm,-0.2mm)
-- ++(-0.0mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
.. controls ++(-0.1mm,-0.1mm) and ++(0.0mm,0.2mm) .. ++(-0.2mm,-0.4mm)
.. controls ++(0.0mm,-0.2mm) and ++(-0.2mm,0.0mm) .. ++(0.5mm,-0.5mm)
.. controls ++(0.5mm,0.0mm) and ++(0.0mm,-4.1mm) .. ++(3.5mm,6.9mm)
.. controls ++(0.0mm,2.2mm) and ++(1.6mm,0.0mm) .. ++(-2.4mm,3.8mm)
.. controls ++(-1.2mm,0.0mm) and ++(0.0mm,1.1mm) .. ++(-2.0mm,-2.0mm)
.. controls ++(0.0mm,-1.1mm) and ++(-1.2mm,0.0mm) .. ++(2.0mm,-2.0mm)
.. controls ++(0.8mm,0.0mm) and ++(-0.1mm,0.0mm) .. ++(1.4mm,0.6mm)
-- cycle
;
%% path id="path214"
%% path spec="m 530.94,403.54 0.03,-0.21 0.04,-0.22 0.05,-0.22 0.05,-0.22 0.06,-0.22 0.06,-0.23 0.07,-0.22 0.07,-0.23 0.08,-0.22 0.09,-0.22 0.09,-0.22 0.1,-0.21 0.1,-0.21 0.12,-0.2 0.12,-0.2 0.12,-0.2 0.14,-0.19 0.14,-0.18 0.15,-0.17 0.16,-0.16 0.17,-0.16 0.18,-0.14 0.18,-0.13 0.2,-0.13 0.2,-0.11 0.21,-0.09 0.22,-0.09 0.24,-0.07 0.24,-0.06 0.25,-0.04 0.26,-0.02 0.28,-0.01 c 1.11,0 2.36,0.45 3.62,1.27 0.59,0.34 2.41,1.62 2.41,2.04 0,0.21 -0.25,0.66 -0.56,0.66 -0.18,0 -0.26,0 -0.77,-0.52 -1.5,-1.33 -3.11,-2.47 -4.67,-2.47 -2.38,0 -2.38,4.08 -2.38,4.74 0,0.45 0,0.51 0.08,1.19 0.03,0.34 0.03,0.42 0.45,0.79 1.93,1.82 8.5,8.16 8.5,14.22 0,0.52 0,3.03 -2.29,3.03 l -0.03,-0.97 c 0.79,0 1.21,-0.56 1.21,-1.81 0,-0.42 0,-3.53 -3,-7.81 -1.78,-2.52 -3.7,-4.39 -4.53,-5.19 v 0 c 0.63,3.55 3.38,14.81 6.32,14.81 l 0.03,0.97 c -2.89,0 -5.24,-4.5 -5.78,-5.54 -1.55,-2.96 -2.35,-5.82 -2.72,-7.57 -0.53,-2.32 -0.53,-3.54 -0.53,-5.25 -0.24,-0.25 -2.22,-2.03 -2.58,-2.29 -0.55,-0.5 -0.6,-0.53 -0.6,-0.74 0,-0.25 0.32,-0.62 0.6,-0.62 0.25,0 1.19,0.86 1.43,1.11 z"
\draw [fill=black,line width=0.0mm] (530.9mm,403.5mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.2mm,-0.2mm)
-- ++(0.2mm,-0.2mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.0mm)
-- ++(0.3mm,-0.0mm)
-- ++(0.3mm,-0.0mm)
.. controls ++(1.1mm,0.0mm) and ++(-1.3mm,-0.8mm) .. ++(3.6mm,1.3mm)
.. controls ++(0.6mm,0.3mm) and ++(0.0mm,-0.4mm) .. ++(2.4mm,2.0mm)
.. controls ++(0.0mm,0.2mm) and ++(0.3mm,0.0mm) .. ++(-0.6mm,0.7mm)
.. controls ++(-0.2mm,0.0mm) and ++(0.5mm,0.5mm) .. ++(-0.8mm,-0.5mm)
.. controls ++(-1.5mm,-1.3mm) and ++(1.6mm,0.0mm) .. ++(-4.7mm,-2.5mm)
.. controls ++(-2.4mm,0.0mm) and ++(0.0mm,-0.7mm) .. ++(-2.4mm,4.7mm)
.. controls ++(0.0mm,0.5mm) and ++(-0.1mm,-0.7mm) .. ++(0.1mm,1.2mm)
.. controls ++(0.0mm,0.3mm) and ++(-0.4mm,-0.4mm) .. ++(0.5mm,0.8mm)
.. controls ++(1.9mm,1.8mm) and ++(0.0mm,-6.1mm) .. ++(8.5mm,14.2mm)
.. controls ++(0.0mm,0.5mm) and ++(2.3mm,0.0mm) .. ++(-2.3mm,3.0mm)
-- ++(-0.0mm,-1.0mm)
.. controls ++(0.8mm,0.0mm) and ++(0.0mm,1.2mm) .. ++(1.2mm,-1.8mm)
.. controls ++(0.0mm,-0.4mm) and ++(3.0mm,4.3mm) .. ++(-3.0mm,-7.8mm)
.. controls ++(-1.8mm,-2.5mm) and ++(0.8mm,0.8mm) .. ++(-4.5mm,-5.2mm)
-- ++(0.0mm,0.0mm)
.. controls ++(0.6mm,3.5mm) and ++(-2.9mm,0.0mm) .. ++(6.3mm,14.8mm)
-- ++(0.0mm,1.0mm)
.. controls ++(-2.9mm,0.0mm) and ++(0.5mm,1.0mm) .. ++(-5.8mm,-5.5mm)
.. controls ++(-1.6mm,-3.0mm) and ++(0.4mm,1.8mm) .. ++(-2.7mm,-7.6mm)
.. controls ++(-0.5mm,-2.3mm) and ++(0.0mm,1.7mm) .. ++(-0.5mm,-5.2mm)
.. controls ++(-0.2mm,-0.2mm) and ++(0.4mm,0.3mm) .. ++(-2.6mm,-2.3mm)
.. controls ++(-0.6mm,-0.5mm) and ++(0.0mm,0.2mm) .. ++(-0.6mm,-0.7mm)
.. controls ++(0.0mm,-0.2mm) and ++(-0.3mm,0.0mm) .. ++(0.6mm,-0.6mm)
.. controls ++(0.2mm,0.0mm) and ++(-0.2mm,-0.3mm) .. ++(1.4mm,1.1mm)
-- cycle
;
%% path id="path216"
%% path spec="m 569.4,406.64 h 0.05 0.06 0.11 0.12 l 0.05,0.01 h 0.06 l 0.06,0.01 h 0.06 l 0.06,0.01 0.06,0.01 0.05,0.01 0.06,0.02 0.05,0.01 0.05,0.02 0.06,0.02 0.05,0.03 0.04,0.02 0.05,0.03 0.04,0.04 0.04,0.03 0.04,0.04 0.01,0.02 0.02,0.02 0.02,0.03 0.01,0.02 0.02,0.02 0.01,0.03 0.01,0.03 0.01,0.02 0.01,0.03 0.01,0.03 0.01,0.03 0.01,0.03 v 0.04 l 0.01,0.03 v 0.04 l 0.01,0.03 v 0.04 0.04 c 0,0.86 -0.8,0.86 -1.39,0.86 h -20.77 c -0.56,0 -1.39,0 -1.39,-0.83 0,-0.87 0.8,-0.87 1.39,-0.87 z"
\draw [fill=black,line width=0.0mm] (569.4mm,406.6mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
.. controls ++(0.0mm,0.9mm) and ++(0.6mm,0.0mm) .. ++(-1.4mm,0.9mm)
-- ++(-20.8mm,0.0mm)
.. controls ++(-0.6mm,0.0mm) and ++(0.0mm,0.8mm) .. ++(-1.4mm,-0.8mm)
.. controls ++(0.0mm,-0.9mm) and ++(-0.6mm,0.0mm) .. ++(1.4mm,-0.9mm)
-- cycle
;
%% path id="path218"
%% path spec="m 586.23,420.92 v 0.04 0.04 0.05 0.04 0.03 l -0.01,0.04 v 0.04 0.03 0.04 0.03 0.03 l -0.01,0.03 v 0.03 0.03 0.03 l -0.01,0.02 v 0.03 l -0.01,0.02 v 0.03 l -0.01,0.02 -0.01,0.04 -0.01,0.04 -0.02,0.03 -0.02,0.03 -0.02,0.03 -0.03,0.03 -0.02,0.02 -0.04,0.02 -0.03,0.02 -0.04,0.01 -0.04,0.01 -0.04,0.02 h -0.02 -0.03 l -0.02,0.01 h -0.03 l -0.03,0.01 h -0.03 -0.03 -0.03 -0.03 l -0.03,0.01 h -0.04 -0.03 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.05 c -2.23,-2.2 -5.39,-2.23 -6.83,-2.23 v -1.25 c 0.85,0 3.14,0 5.05,0.97 v -17.77 c 0,-1.16 0,-1.61 -3.49,-1.61 h -1.31 v -1.25 c 0.63,0.03 4.91,0.14 6.2,0.14 1.08,0 5.47,-0.11 6.24,-0.14 v 1.25 h -1.33 c -3.48,0 -3.48,0.45 -3.48,1.61 z"
\draw [fill=black,line width=0.0mm] (586.2mm,420.9mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.1mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
.. controls ++(-2.2mm,-2.2mm) and ++(1.4mm,0.0mm) .. ++(-6.8mm,-2.2mm)
-- ++(0.0mm,-1.2mm)
.. controls ++(0.8mm,0.0mm) and ++(-1.9mm,-1.0mm) .. ++(5.0mm,1.0mm)
-- ++(0.0mm,-17.8mm)
.. controls ++(0.0mm,-1.2mm) and ++(3.5mm,0.0mm) .. ++(-3.5mm,-1.6mm)
-- ++(-1.3mm,0.0mm)
-- ++(0.0mm,-1.2mm)
.. controls ++(0.6mm,0.0mm) and ++(-1.3mm,0.0mm) .. ++(6.2mm,0.1mm)
.. controls ++(1.1mm,0.0mm) and ++(-0.8mm,0.0mm) .. ++(6.2mm,-0.1mm)
-- ++(0.0mm,1.2mm)
-- ++(-1.3mm,0.0mm)
.. controls ++(-3.5mm,0.0mm) and ++(0.0mm,-1.2mm) .. ++(-3.5mm,1.6mm)
-- cycle
;
%% path id="path220"
%% path spec="m 607.11,406.25 v 0.3 l -0.02,0.3 -0.01,0.29 -0.03,0.28 -0.03,0.27 -0.04,0.26 -0.04,0.26 -0.05,0.24 -0.06,0.24 -0.07,0.23 -0.07,0.22 -0.07,0.21 -0.09,0.2 -0.09,0.19 -0.09,0.19 -0.1,0.17 -0.11,0.16 -0.11,0.16 -0.12,0.14 -0.12,0.13 -0.13,0.13 -0.13,0.11 -0.14,0.1 -0.15,0.1 -0.14,0.08 -0.16,0.07 -0.16,0.06 -0.16,0.05 -0.17,0.04 -0.17,0.03 -0.18,0.01 -0.18,0.01 c -1.64,0 -2.64,-1.25 -2.64,-2.64 0,-1.34 1,-2.64 2.64,-2.64 0.6,0 1.25,0.2 1.75,0.64 0.14,0.11 0.21,0.16 0.25,0.16 0.05,0 0.1,-0.05 0.1,-0.75 0,-3.69 -1.74,-6.68 -3.4,-8.32 -0.54,-0.54 -0.54,-0.65 -0.54,-0.79 0,-0.36 0.25,-0.55 0.5,-0.55 0.54,0 4.53,3.83 4.53,9.66 z"
\draw [fill=black,line width=0.0mm] (607.1mm,406.2mm)
-- ++(0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
.. controls ++(-1.6mm,0.0mm) and ++(0.0mm,1.4mm) .. ++(-2.6mm,-2.6mm)
.. controls ++(0.0mm,-1.3mm) and ++(-1.6mm,0.0mm) .. ++(2.6mm,-2.6mm)
.. controls ++(0.6mm,0.0mm) and ++(-0.5mm,-0.4mm) .. ++(1.8mm,0.6mm)
.. controls ++(0.1mm,0.1mm) and ++(-0.0mm,0.0mm) .. ++(0.2mm,0.2mm)
.. controls ++(0.1mm,0.0mm) and ++(0.0mm,0.7mm) .. ++(0.1mm,-0.8mm)
.. controls ++(0.0mm,-3.7mm) and ++(1.7mm,1.6mm) .. ++(-3.4mm,-8.3mm)
.. controls ++(-0.5mm,-0.5mm) and ++(0.0mm,0.1mm) .. ++(-0.5mm,-0.8mm)
.. controls ++(0.0mm,-0.4mm) and ++(-0.2mm,0.0mm) .. ++(0.5mm,-0.6mm)
.. controls ++(0.5mm,0.0mm) and ++(0.0mm,-5.8mm) .. ++(4.5mm,9.7mm)
-- cycle
;
%% path id="path222"
%% path spec="m 625.7,410.34 0.25,0.27 0.24,0.25 0.24,0.25 0.23,0.24 0.22,0.23 0.22,0.22 0.21,0.22 0.2,0.21 0.2,0.2 0.2,0.19 0.19,0.19 0.19,0.19 0.18,0.17 0.18,0.18 0.36,0.33 0.34,0.32 0.33,0.3 0.33,0.29 0.32,0.29 0.65,0.56 0.33,0.29 0.33,0.28 c 0,0.05 3.08,2.69 4.88,4.49 4.73,4.64 5.82,7.03 5.82,7.21 0,0.5 -0.45,0.5 -0.54,0.5 -0.35,0 -0.5,-0.09 -0.75,-0.54 -1.49,-2.39 -2.53,-3.19 -3.74,-3.19 -1.2,0 -1.79,0.75 -2.54,1.59 -0.94,1.16 -1.79,2.14 -3.44,2.14 -3.74,0 -6.02,-4.62 -6.02,-5.67 0,-0.25 0.14,-0.54 0.6,-0.54 0.45,0 0.54,0.25 0.64,0.54 0.95,2.3 3.84,2.35 4.23,2.35 1.05,0 2,-0.36 3.14,-0.75 2,-0.75 2.55,-0.75 3.85,-0.75 -1.8,-2.14 -5.99,-5.74 -6.93,-6.53 l -4.48,-4.18 c -3.39,-3.34 -5.14,-6.18 -5.14,-6.53 0,-0.5 0.5,-0.5 0.59,-0.5 0.41,0 0.5,0.1 0.8,0.64 1.16,1.75 2.64,3.1 4.23,3.1 1.16,0 1.66,-0.46 2.89,-1.89 0.86,-1.05 1.75,-1.85 3.19,-1.85 4.94,0 7.83,6.33 7.83,7.67 0,0.25 -0.2,0.5 -0.59,0.5 -0.46,0 -0.55,-0.29 -0.71,-0.65 -1.14,-3.24 -4.33,-4.17 -5.98,-4.17 -0.99,0 -1.89,0.29 -2.94,0.64 -1.69,0.64 -2.44,0.84 -3.48,0.84 -0.1,0 -0.89,0 -1.35,-0.14 z"
\draw [fill=black,line width=0.0mm] (625.7mm,410.3mm)
-- ++(0.2mm,0.3mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.4mm,0.3mm)
-- ++(0.3mm,0.3mm)
-- ++(0.3mm,0.3mm)
-- ++(0.3mm,0.3mm)
-- ++(0.3mm,0.3mm)
-- ++(0.7mm,0.6mm)
-- ++(0.3mm,0.3mm)
-- ++(0.3mm,0.3mm)
.. controls ++(0.0mm,0.1mm) and ++(-1.8mm,-1.8mm) .. ++(4.9mm,4.5mm)
.. controls ++(4.7mm,4.6mm) and ++(0.0mm,-0.2mm) .. ++(5.8mm,7.2mm)
.. controls ++(0.0mm,0.5mm) and ++(0.1mm,0.0mm) .. ++(-0.5mm,0.5mm)
.. controls ++(-0.3mm,0.0mm) and ++(0.2mm,0.5mm) .. ++(-0.8mm,-0.5mm)
.. controls ++(-1.5mm,-2.4mm) and ++(1.2mm,0.0mm) .. ++(-3.7mm,-3.2mm)
.. controls ++(-1.2mm,0.0mm) and ++(0.8mm,-0.8mm) .. ++(-2.5mm,1.6mm)
.. controls ++(-0.9mm,1.2mm) and ++(1.6mm,0.0mm) .. ++(-3.4mm,2.1mm)
.. controls ++(-3.7mm,0.0mm) and ++(0.0mm,1.0mm) .. ++(-6.0mm,-5.7mm)
.. controls ++(0.0mm,-0.2mm) and ++(-0.5mm,0.0mm) .. ++(0.6mm,-0.5mm)
.. controls ++(0.5mm,0.0mm) and ++(-0.1mm,-0.3mm) .. ++(0.6mm,0.5mm)
.. controls ++(0.9mm,2.3mm) and ++(-0.4mm,0.0mm) .. ++(4.2mm,2.4mm)
.. controls ++(1.1mm,0.0mm) and ++(-1.1mm,0.4mm) .. ++(3.1mm,-0.8mm)
.. controls ++(2.0mm,-0.8mm) and ++(-1.3mm,0.0mm) .. ++(3.9mm,-0.8mm)
.. controls ++(-1.8mm,-2.1mm) and ++(0.9mm,0.8mm) .. ++(-6.9mm,-6.5mm)
-- ++(-4.5mm,-4.2mm)
.. controls ++(-3.4mm,-3.3mm) and ++(0.0mm,0.4mm) .. ++(-5.1mm,-6.5mm)
.. controls ++(0.0mm,-0.5mm) and ++(-0.1mm,0.0mm) .. ++(0.6mm,-0.5mm)
.. controls ++(0.4mm,0.0mm) and ++(-0.3mm,-0.5mm) .. ++(0.8mm,0.6mm)
.. controls ++(1.2mm,1.8mm) and ++(-1.6mm,0.0mm) .. ++(4.2mm,3.1mm)
.. controls ++(1.2mm,0.0mm) and ++(-1.2mm,1.4mm) .. ++(2.9mm,-1.9mm)
.. controls ++(0.9mm,-1.1mm) and ++(-1.4mm,0.0mm) .. ++(3.2mm,-1.9mm)
.. controls ++(4.9mm,0.0mm) and ++(0.0mm,-1.3mm) .. ++(7.8mm,7.7mm)
.. controls ++(0.0mm,0.2mm) and ++(0.4mm,0.0mm) .. ++(-0.6mm,0.5mm)
.. controls ++(-0.5mm,0.0mm) and ++(0.2mm,0.4mm) .. ++(-0.7mm,-0.7mm)
.. controls ++(-1.1mm,-3.2mm) and ++(1.7mm,0.0mm) .. ++(-6.0mm,-4.2mm)
.. controls ++(-1.0mm,0.0mm) and ++(1.1mm,-0.4mm) .. ++(-2.9mm,0.6mm)
.. controls ++(-1.7mm,0.6mm) and ++(1.0mm,0.0mm) .. ++(-3.5mm,0.8mm)
.. controls ++(-0.1mm,0.0mm) and ++(0.5mm,0.1mm) .. ++(-1.4mm,-0.1mm)
-- cycle
;
%% path id="path224"
%% path spec="m 658.78,418.65 v 0.37 0.39 l -0.01,0.39 -0.01,0.41 -0.04,0.84 -0.06,0.88 -0.09,0.92 -0.1,0.95 -0.14,0.97 -0.16,1.01 -0.2,1.02 -0.23,1.03 -0.26,1.05 -0.31,1.06 -0.35,1.07 -0.39,1.07 -0.21,0.53 -0.23,0.53 -0.24,0.53 -0.25,0.53 c -2.98,6.12 -7.26,9.36 -7.76,9.36 -0.3,0 -0.5,-0.19 -0.5,-0.49 0,-0.15 0,-0.25 0.94,-1.15 4.89,-4.92 7.73,-12.85 7.73,-23.27 0,-8.51 -1.84,-17.28 -8.03,-23.56 -0.64,-0.59 -0.64,-0.7 -0.64,-0.84 0,-0.3 0.2,-0.5 0.5,-0.5 0.5,0 4.97,3.39 7.92,9.71 2.53,5.47 3.12,11 3.12,15.19 z"
\draw [fill=black,line width=0.0mm] (658.8mm,418.6mm)
-- ++(0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.8mm)
-- ++(-0.1mm,0.9mm)
-- ++(-0.1mm,0.9mm)
-- ++(-0.1mm,0.9mm)
-- ++(-0.1mm,1.0mm)
-- ++(-0.2mm,1.0mm)
-- ++(-0.2mm,1.0mm)
-- ++(-0.2mm,1.0mm)
-- ++(-0.3mm,1.1mm)
-- ++(-0.3mm,1.1mm)
-- ++(-0.3mm,1.1mm)
-- ++(-0.4mm,1.1mm)
-- ++(-0.2mm,0.5mm)
-- ++(-0.2mm,0.5mm)
-- ++(-0.2mm,0.5mm)
-- ++(-0.2mm,0.5mm)
.. controls ++(-3.0mm,6.1mm) and ++(0.5mm,0.0mm) .. ++(-7.8mm,9.4mm)
.. controls ++(-0.3mm,0.0mm) and ++(0.0mm,0.3mm) .. ++(-0.5mm,-0.5mm)
.. controls ++(0.0mm,-0.1mm) and ++(-0.9mm,0.9mm) .. ++(0.9mm,-1.1mm)
.. controls ++(4.9mm,-4.9mm) and ++(0.0mm,10.4mm) .. ++(7.7mm,-23.3mm)
.. controls ++(0.0mm,-8.5mm) and ++(6.2mm,6.3mm) .. ++(-8.0mm,-23.6mm)
.. controls ++(-0.6mm,-0.6mm) and ++(0.0mm,0.1mm) .. ++(-0.6mm,-0.8mm)
.. controls ++(0.0mm,-0.3mm) and ++(-0.3mm,0.0mm) .. ++(0.5mm,-0.5mm)
.. controls ++(0.5mm,0.0mm) and ++(-3.0mm,-6.3mm) .. ++(7.9mm,9.7mm)
.. controls ++(2.5mm,5.5mm) and ++(0.0mm,-4.2mm) .. ++(3.1mm,15.2mm)
-- cycle
;
\end{scope}
\end{scope}
\begin{scope}[cm={0.11515839,0,0,0.11515839,(68.6mm,35.1mm)}]
%% Group g296 --> top=False
\begin{scope}[cm={0.3,0,0,-0.3,(-52.5mm,222.8mm)}]
%% Group g294 --> top=False
%% path id="path278"
%% path spec="m 472,394.25 v 0.02 0.03 0.01 0.02 0.01 l -0.01,0.02 v 0.01 l -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.02,0.03 -0.01,0.02 -0.02,0.03 -0.02,0.03 -0.03,0.03 -0.02,0.03 -0.03,0.04 -0.02,0.02 -0.01,0.02 -0.02,0.02 -0.02,0.02 -0.02,0.02 -0.02,0.03 -0.02,0.02 -0.02,0.02 -0.02,0.03 -0.03,0.02 -0.02,0.03 -0.03,0.03 -0.03,0.03 -0.02,0.03 -0.03,0.03 -0.03,0.03 -0.03,0.03 -0.03,0.03 -0.04,0.04 -0.03,0.03 -0.04,0.04 -0.03,0.03 -0.04,0.04 -0.04,0.04 c -6.22,6.28 -7.81,15.69 -7.81,23.31 0,8.67 1.89,17.35 8.01,23.56 0.64,0.61 0.64,0.71 0.64,0.86 0,0.35 -0.18,0.49 -0.48,0.49 -0.5,0 -4.98,-3.38 -7.92,-9.7 -2.55,-5.49 -3.14,-11.02 -3.14,-15.21 0,-3.89 0.54,-9.9 3.28,-15.54 2.98,-6.13 7.28,-9.36 7.78,-9.36 0.3,0 0.48,0.14 0.48,0.5 z"
\draw [fill=black,line width=0.0mm] (472.0mm,394.2mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
.. controls ++(-6.2mm,6.3mm) and ++(0.0mm,-7.6mm) .. ++(-7.8mm,23.3mm)
.. controls ++(0.0mm,8.7mm) and ++(-6.1mm,-6.2mm) .. ++(8.0mm,23.6mm)
.. controls ++(0.6mm,0.6mm) and ++(0.0mm,-0.2mm) .. ++(0.6mm,0.9mm)
.. controls ++(0.0mm,0.3mm) and ++(0.3mm,0.0mm) .. ++(-0.5mm,0.5mm)
.. controls ++(-0.5mm,0.0mm) and ++(2.9mm,6.3mm) .. ++(-7.9mm,-9.7mm)
.. controls ++(-2.5mm,-5.5mm) and ++(0.0mm,4.2mm) .. ++(-3.1mm,-15.2mm)
.. controls ++(0.0mm,-3.9mm) and ++(-2.7mm,5.6mm) .. ++(3.3mm,-15.5mm)
.. controls ++(3.0mm,-6.1mm) and ++(-0.5mm,0.0mm) .. ++(7.8mm,-9.4mm)
.. controls ++(0.3mm,0.0mm) and ++(0.0mm,-0.4mm) .. ++(0.5mm,0.5mm)
-- cycle
;
%% path id="path280"
%% path spec="m 481.46,410.34 0.25,0.27 0.24,0.25 0.24,0.25 0.22,0.24 0.23,0.23 0.21,0.22 0.21,0.22 0.21,0.21 0.2,0.2 0.2,0.19 0.19,0.19 0.19,0.19 0.18,0.17 0.18,0.18 0.35,0.33 0.35,0.32 0.33,0.3 0.33,0.29 0.32,0.29 0.65,0.56 0.32,0.29 0.34,0.28 c 0,0.05 3.08,2.69 4.87,4.49 4.74,4.64 5.83,7.03 5.83,7.21 0,0.5 -0.45,0.5 -0.55,0.5 -0.34,0 -0.5,-0.09 -0.75,-0.54 -1.48,-2.39 -2.53,-3.19 -3.73,-3.19 -1.2,0 -1.8,0.75 -2.55,1.59 -0.93,1.16 -1.78,2.14 -3.43,2.14 -3.74,0 -6.02,-4.62 -6.02,-5.67 0,-0.25 0.14,-0.54 0.59,-0.54 0.46,0 0.55,0.25 0.64,0.54 0.96,2.3 3.85,2.35 4.24,2.35 1.05,0 2,-0.36 3.14,-0.75 2,-0.75 2.55,-0.75 3.84,-0.75 -1.79,-2.14 -5.98,-5.74 -6.92,-6.53 l -4.48,-4.18 c -3.39,-3.34 -5.14,-6.18 -5.14,-6.53 0,-0.5 0.5,-0.5 0.59,-0.5 0.41,0 0.5,0.1 0.8,0.64 1.15,1.75 2.64,3.1 4.23,3.1 1.16,0 1.66,-0.46 2.89,-1.89 0.86,-1.05 1.75,-1.85 3.19,-1.85 4.94,0 7.83,6.33 7.83,7.67 0,0.25 -0.21,0.5 -0.6,0.5 -0.45,0 -0.54,-0.29 -0.7,-0.65 -1.14,-3.24 -4.33,-4.17 -5.98,-4.17 -0.99,0 -1.89,0.29 -2.94,0.64 -1.69,0.64 -2.44,0.84 -3.49,0.84 -0.09,0 -0.89,0 -1.34,-0.14 z"
\draw [fill=black,line width=0.0mm] (481.5mm,410.3mm)
-- ++(0.2mm,0.3mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.3mm,0.3mm)
-- ++(0.3mm,0.3mm)
-- ++(0.3mm,0.3mm)
-- ++(0.3mm,0.3mm)
-- ++(0.3mm,0.3mm)
-- ++(0.7mm,0.6mm)
-- ++(0.3mm,0.3mm)
-- ++(0.3mm,0.3mm)
.. controls ++(0.0mm,0.1mm) and ++(-1.8mm,-1.8mm) .. ++(4.9mm,4.5mm)
.. controls ++(4.7mm,4.6mm) and ++(0.0mm,-0.2mm) .. ++(5.8mm,7.2mm)
.. controls ++(0.0mm,0.5mm) and ++(0.1mm,0.0mm) .. ++(-0.6mm,0.5mm)
.. controls ++(-0.3mm,0.0mm) and ++(0.2mm,0.5mm) .. ++(-0.8mm,-0.5mm)
.. controls ++(-1.5mm,-2.4mm) and ++(1.2mm,0.0mm) .. ++(-3.7mm,-3.2mm)
.. controls ++(-1.2mm,0.0mm) and ++(0.7mm,-0.8mm) .. ++(-2.5mm,1.6mm)
.. controls ++(-0.9mm,1.2mm) and ++(1.7mm,0.0mm) .. ++(-3.4mm,2.1mm)
.. controls ++(-3.7mm,0.0mm) and ++(0.0mm,1.0mm) .. ++(-6.0mm,-5.7mm)
.. controls ++(0.0mm,-0.2mm) and ++(-0.4mm,0.0mm) .. ++(0.6mm,-0.5mm)
.. controls ++(0.5mm,0.0mm) and ++(-0.1mm,-0.3mm) .. ++(0.6mm,0.5mm)
.. controls ++(1.0mm,2.3mm) and ++(-0.4mm,0.0mm) .. ++(4.2mm,2.4mm)
.. controls ++(1.1mm,0.0mm) and ++(-1.1mm,0.4mm) .. ++(3.1mm,-0.8mm)
.. controls ++(2.0mm,-0.8mm) and ++(-1.3mm,0.0mm) .. ++(3.8mm,-0.8mm)
.. controls ++(-1.8mm,-2.1mm) and ++(0.9mm,0.8mm) .. ++(-6.9mm,-6.5mm)
-- ++(-4.5mm,-4.2mm)
.. controls ++(-3.4mm,-3.3mm) and ++(0.0mm,0.4mm) .. ++(-5.1mm,-6.5mm)
.. controls ++(0.0mm,-0.5mm) and ++(-0.1mm,0.0mm) .. ++(0.6mm,-0.5mm)
.. controls ++(0.4mm,0.0mm) and ++(-0.3mm,-0.5mm) .. ++(0.8mm,0.6mm)
.. controls ++(1.1mm,1.8mm) and ++(-1.6mm,0.0mm) .. ++(4.2mm,3.1mm)
.. controls ++(1.2mm,0.0mm) and ++(-1.2mm,1.4mm) .. ++(2.9mm,-1.9mm)
.. controls ++(0.9mm,-1.1mm) and ++(-1.4mm,0.0mm) .. ++(3.2mm,-1.9mm)
.. controls ++(4.9mm,0.0mm) and ++(0.0mm,-1.3mm) .. ++(7.8mm,7.7mm)
.. controls ++(0.0mm,0.2mm) and ++(0.4mm,0.0mm) .. ++(-0.6mm,0.5mm)
.. controls ++(-0.5mm,0.0mm) and ++(0.2mm,0.4mm) .. ++(-0.7mm,-0.7mm)
.. controls ++(-1.1mm,-3.2mm) and ++(1.7mm,0.0mm) .. ++(-6.0mm,-4.2mm)
.. controls ++(-1.0mm,0.0mm) and ++(1.1mm,-0.4mm) .. ++(-2.9mm,0.6mm)
.. controls ++(-1.7mm,0.6mm) and ++(1.1mm,0.0mm) .. ++(-3.5mm,0.8mm)
.. controls ++(-0.1mm,0.0mm) and ++(0.5mm,0.1mm) .. ++(-1.3mm,-0.1mm)
-- cycle
;
%% path id="path282"
%% path spec="m 510.26,406.25 v 0.3 l -0.01,0.3 -0.02,0.29 -0.02,0.28 -0.04,0.27 -0.03,0.26 -0.05,0.26 -0.05,0.24 -0.06,0.24 -0.06,0.23 -0.07,0.22 -0.08,0.21 -0.08,0.2 -0.09,0.19 -0.1,0.19 -0.1,0.17 -0.11,0.16 -0.11,0.16 -0.12,0.14 -0.12,0.13 -0.13,0.13 -0.13,0.11 -0.14,0.1 -0.14,0.1 -0.15,0.08 -0.16,0.07 -0.16,0.06 -0.16,0.05 -0.17,0.04 -0.17,0.03 -0.18,0.01 -0.18,0.01 c -1.64,0 -2.64,-1.25 -2.64,-2.64 0,-1.34 1,-2.64 2.64,-2.64 0.6,0 1.25,0.2 1.75,0.64 0.14,0.11 0.21,0.16 0.25,0.16 0.05,0 0.1,-0.05 0.1,-0.75 0,-3.69 -1.74,-6.68 -3.39,-8.32 -0.55,-0.54 -0.55,-0.65 -0.55,-0.79 0,-0.36 0.25,-0.55 0.5,-0.55 0.55,0 4.53,3.83 4.53,9.66 z"
\draw [fill=black,line width=0.0mm] (510.3mm,406.2mm)
-- ++(0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.1mm,0.3mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
.. controls ++(-1.6mm,0.0mm) and ++(0.0mm,1.4mm) .. ++(-2.6mm,-2.6mm)
.. controls ++(0.0mm,-1.3mm) and ++(-1.6mm,0.0mm) .. ++(2.6mm,-2.6mm)
.. controls ++(0.6mm,0.0mm) and ++(-0.5mm,-0.4mm) .. ++(1.8mm,0.6mm)
.. controls ++(0.1mm,0.1mm) and ++(-0.0mm,0.0mm) .. ++(0.2mm,0.2mm)
.. controls ++(0.1mm,0.0mm) and ++(0.0mm,0.7mm) .. ++(0.1mm,-0.8mm)
.. controls ++(0.0mm,-3.7mm) and ++(1.7mm,1.6mm) .. ++(-3.4mm,-8.3mm)
.. controls ++(-0.6mm,-0.5mm) and ++(0.0mm,0.1mm) .. ++(-0.6mm,-0.8mm)
.. controls ++(0.0mm,-0.4mm) and ++(-0.2mm,0.0mm) .. ++(0.5mm,-0.6mm)
.. controls ++(0.6mm,0.0mm) and ++(0.0mm,-5.8mm) .. ++(4.5mm,9.7mm)
-- cycle
;
%% path id="path284"
%% path spec="m 544.9,431.11 v 0.31 l -0.01,0.34 -0.01,0.36 -0.03,0.37 -0.03,0.39 -0.04,0.39 -0.04,0.41 -0.06,0.41 -0.07,0.42 -0.07,0.43 -0.09,0.42 -0.1,0.43 -0.12,0.42 -0.12,0.42 -0.14,0.41 -0.16,0.41 -0.16,0.4 -0.19,0.38 -0.2,0.37 -0.22,0.36 -0.23,0.34 -0.25,0.32 -0.27,0.3 -0.29,0.27 -0.31,0.25 -0.17,0.12 -0.16,0.1 -0.18,0.1 -0.17,0.1 -0.19,0.08 -0.19,0.08 -0.19,0.07 -0.2,0.06 -0.21,0.05 -0.21,0.05 -0.22,0.03 -0.22,0.02 -0.23,0.02 h -0.23 l -0.05,-1.09 c 2.44,0 2.73,-3.19 2.73,-6.03 0,-2.44 -0.38,-4.99 -1.59,-9.92 H 529.6 c 0.85,3.2 1.85,7.18 3.83,10.72 1.36,2.43 3.19,5.23 5.44,5.23 l 0.05,1.09 c -6.92,0 -14.6,-14.04 -14.6,-25.45 0,-4.69 1.44,-10.22 5.99,-10.22 v 1.1 c -1.66,0 -2.71,1.45 -2.71,6.07 0,2.1 0.3,4.99 1.6,9.86 h 10.37 c -0.54,-2.28 -1.59,-6.51 -3.5,-10.11 -1.73,-3.39 -3.62,-5.82 -5.76,-5.82 v -1.1 c 7.01,0 14.59,14.3 14.59,25.46 z"
\draw [fill=black,line width=0.0mm] (544.9mm,431.1mm)
-- ++(0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.3mm)
-- ++(-0.2mm,0.3mm)
-- ++(-0.3mm,0.3mm)
-- ++(-0.3mm,0.3mm)
-- ++(-0.3mm,0.2mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.1mm,-1.1mm)
.. controls ++(2.4mm,0.0mm) and ++(0.0mm,2.8mm) .. ++(2.7mm,-6.0mm)
.. controls ++(0.0mm,-2.4mm) and ++(1.2mm,4.9mm) .. ++(-1.6mm,-9.9mm)
-- (529.6mm,9839.8mm)
.. controls ++(0.8mm,3.2mm) and ++(-2.0mm,-3.5mm) .. ++(3.8mm,10.7mm)
.. controls ++(1.4mm,2.4mm) and ++(-2.3mm,0.0mm) .. ++(5.4mm,5.2mm)
-- ++(0.1mm,1.1mm)
.. controls ++(-6.9mm,0.0mm) and ++(0.0mm,11.4mm) .. ++(-14.6mm,-25.4mm)
.. controls ++(0.0mm,-4.7mm) and ++(-4.6mm,0.0mm) .. ++(6.0mm,-10.2mm)
-- ++(0.0mm,1.1mm)
.. controls ++(-1.7mm,0.0mm) and ++(0.0mm,-4.6mm) .. ++(-2.7mm,6.1mm)
.. controls ++(0.0mm,2.1mm) and ++(-1.3mm,-4.9mm) .. ++(1.6mm,9.9mm)
-- ++(10.4mm,0.0mm)
.. controls ++(-0.5mm,-2.3mm) and ++(1.9mm,3.6mm) .. ++(-3.5mm,-10.1mm)
.. controls ++(-1.7mm,-3.4mm) and ++(2.1mm,0.0mm) .. ++(-5.8mm,-5.8mm)
-- ++(0.0mm,-1.1mm)
.. controls ++(7.0mm,0.0mm) and ++(0.0mm,-11.2mm) .. ++(14.6mm,25.5mm)
-- cycle
;
%% path id="path286"
%% path spec="m 549.78,403.54 0.04,-0.21 0.04,-0.22 0.04,-0.22 0.05,-0.22 0.06,-0.22 0.06,-0.23 0.07,-0.22 0.07,-0.23 0.08,-0.22 0.09,-0.22 0.09,-0.22 0.1,-0.21 0.11,-0.21 0.11,-0.2 0.12,-0.2 0.13,-0.2 0.13,-0.19 0.15,-0.18 0.15,-0.17 0.16,-0.16 0.16,-0.16 0.18,-0.14 0.19,-0.13 0.19,-0.13 0.2,-0.11 0.22,-0.09 0.22,-0.09 0.23,-0.07 0.24,-0.06 0.25,-0.04 0.27,-0.02 0.27,-0.01 c 1.11,0 2.36,0.45 3.63,1.27 0.59,0.34 2.4,1.62 2.4,2.04 0,0.21 -0.25,0.66 -0.56,0.66 -0.17,0 -0.25,0 -0.77,-0.52 -1.5,-1.33 -3.11,-2.47 -4.67,-2.47 -2.37,0 -2.37,4.08 -2.37,4.74 0,0.45 0,0.51 0.07,1.19 0.04,0.34 0.04,0.42 0.46,0.79 1.92,1.82 8.5,8.16 8.5,14.22 0,0.52 0,3.03 -2.3,3.03 l -0.03,-0.97 c 0.8,0 1.22,-0.56 1.22,-1.81 0,-0.42 0,-3.53 -3,-7.81 -1.78,-2.52 -3.71,-4.39 -4.53,-5.19 v 0 c 0.62,3.55 3.37,14.81 6.31,14.81 l 0.03,0.97 c -2.89,0 -5.23,-4.5 -5.78,-5.54 -1.55,-2.96 -2.34,-5.82 -2.72,-7.57 -0.53,-2.32 -0.53,-3.54 -0.53,-5.25 -0.23,-0.25 -2.22,-2.03 -2.58,-2.29 -0.55,-0.5 -0.59,-0.53 -0.59,-0.74 0,-0.25 0.31,-0.62 0.59,-0.62 0.25,0 1.19,0.86 1.44,1.11 z"
\draw [fill=black,line width=0.0mm] (549.8mm,403.5mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.2mm,-0.2mm)
-- ++(0.2mm,-0.2mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.0mm)
-- ++(0.3mm,-0.0mm)
-- ++(0.3mm,-0.0mm)
.. controls ++(1.1mm,0.0mm) and ++(-1.3mm,-0.8mm) .. ++(3.6mm,1.3mm)
.. controls ++(0.6mm,0.3mm) and ++(0.0mm,-0.4mm) .. ++(2.4mm,2.0mm)
.. controls ++(0.0mm,0.2mm) and ++(0.3mm,0.0mm) .. ++(-0.6mm,0.7mm)
.. controls ++(-0.2mm,0.0mm) and ++(0.5mm,0.5mm) .. ++(-0.8mm,-0.5mm)
.. controls ++(-1.5mm,-1.3mm) and ++(1.6mm,0.0mm) .. ++(-4.7mm,-2.5mm)
.. controls ++(-2.4mm,0.0mm) and ++(0.0mm,-0.7mm) .. ++(-2.4mm,4.7mm)
.. controls ++(0.0mm,0.5mm) and ++(-0.1mm,-0.7mm) .. ++(0.1mm,1.2mm)
.. controls ++(0.0mm,0.3mm) and ++(-0.4mm,-0.4mm) .. ++(0.5mm,0.8mm)
.. controls ++(1.9mm,1.8mm) and ++(0.0mm,-6.1mm) .. ++(8.5mm,14.2mm)
.. controls ++(0.0mm,0.5mm) and ++(2.3mm,0.0mm) .. ++(-2.3mm,3.0mm)
-- ++(-0.0mm,-1.0mm)
.. controls ++(0.8mm,0.0mm) and ++(0.0mm,1.2mm) .. ++(1.2mm,-1.8mm)
.. controls ++(0.0mm,-0.4mm) and ++(3.0mm,4.3mm) .. ++(-3.0mm,-7.8mm)
.. controls ++(-1.8mm,-2.5mm) and ++(0.8mm,0.8mm) .. ++(-4.5mm,-5.2mm)
-- ++(0.0mm,0.0mm)
.. controls ++(0.6mm,3.5mm) and ++(-2.9mm,0.0mm) .. ++(6.3mm,14.8mm)
-- ++(0.0mm,1.0mm)
.. controls ++(-2.9mm,0.0mm) and ++(0.5mm,1.0mm) .. ++(-5.8mm,-5.5mm)
.. controls ++(-1.6mm,-3.0mm) and ++(0.4mm,1.8mm) .. ++(-2.7mm,-7.6mm)
.. controls ++(-0.5mm,-2.3mm) and ++(0.0mm,1.7mm) .. ++(-0.5mm,-5.2mm)
.. controls ++(-0.2mm,-0.2mm) and ++(0.4mm,0.3mm) .. ++(-2.6mm,-2.3mm)
.. controls ++(-0.6mm,-0.5mm) and ++(0.0mm,0.2mm) .. ++(-0.6mm,-0.7mm)
.. controls ++(0.0mm,-0.2mm) and ++(-0.3mm,0.0mm) .. ++(0.6mm,-0.6mm)
.. controls ++(0.2mm,0.0mm) and ++(-0.2mm,-0.3mm) .. ++(1.4mm,1.1mm)
-- cycle
;
%% path id="path288"
%% path spec="m 569.68,399.32 v -0.36 l -0.02,-0.37 -0.03,-0.38 -0.04,-0.38 -0.03,-0.19 -0.04,-0.2 -0.03,-0.2 -0.05,-0.19 -0.05,-0.2 -0.05,-0.2 -0.07,-0.2 -0.06,-0.2 -0.08,-0.2 -0.08,-0.21 -0.09,-0.2 -0.1,-0.21 -0.11,-0.2 -0.11,-0.21 -0.13,-0.2 -0.13,-0.21 -0.14,-0.21 -0.15,-0.2 -0.16,-0.21 -0.17,-0.21 -0.19,-0.21 -0.19,-0.2 -0.2,-0.21 -0.22,-0.21 c -0.14,-0.14 -0.25,-0.25 -0.25,-0.42 0,-0.25 0.28,-0.49 0.49,-0.49 0.48,0 3.45,2.78 3.45,6.92 0,2.18 -0.85,3.8 -2.44,3.8 -1.16,0 -1.98,-0.9 -1.98,-1.98 0,-1.11 0.79,-2.02 2.01,-2.02 0.85,0 1.39,0.56 1.44,0.56 z"
\draw [fill=black,line width=0.0mm] (569.7mm,399.3mm)
-- ++(0.0mm,-0.4mm)
-- ++(-0.0mm,-0.4mm)
-- ++(-0.0mm,-0.4mm)
-- ++(-0.0mm,-0.4mm)
-- ++(-0.0mm,-0.2mm)
-- ++(-0.0mm,-0.2mm)
-- ++(-0.0mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
.. controls ++(-0.1mm,-0.1mm) and ++(0.0mm,0.2mm) .. ++(-0.2mm,-0.4mm)
.. controls ++(0.0mm,-0.2mm) and ++(-0.2mm,0.0mm) .. ++(0.5mm,-0.5mm)
.. controls ++(0.5mm,0.0mm) and ++(0.0mm,-4.1mm) .. ++(3.5mm,6.9mm)
.. controls ++(0.0mm,2.2mm) and ++(1.6mm,0.0mm) .. ++(-2.4mm,3.8mm)
.. controls ++(-1.2mm,0.0mm) and ++(0.0mm,1.1mm) .. ++(-2.0mm,-2.0mm)
.. controls ++(0.0mm,-1.1mm) and ++(-1.2mm,0.0mm) .. ++(2.0mm,-2.0mm)
.. controls ++(0.8mm,0.0mm) and ++(-0.1mm,0.0mm) .. ++(1.4mm,0.6mm)
-- cycle
;
%% path id="path290"
%% path spec="m 578.34,403.54 0.04,-0.21 0.04,-0.22 0.04,-0.22 0.05,-0.22 0.06,-0.22 0.06,-0.23 0.07,-0.22 0.07,-0.23 0.08,-0.22 0.09,-0.22 0.09,-0.22 0.1,-0.21 0.1,-0.21 0.12,-0.2 0.12,-0.2 0.13,-0.2 0.13,-0.19 0.14,-0.18 0.16,-0.17 0.15,-0.16 0.17,-0.16 0.18,-0.14 0.18,-0.13 0.2,-0.13 0.2,-0.11 0.21,-0.09 0.23,-0.09 0.23,-0.07 0.24,-0.06 0.25,-0.04 0.27,-0.02 0.27,-0.01 c 1.11,0 2.36,0.45 3.62,1.27 0.6,0.34 2.41,1.62 2.41,2.04 0,0.21 -0.25,0.66 -0.56,0.66 -0.18,0 -0.25,0 -0.77,-0.52 -1.5,-1.33 -3.11,-2.47 -4.67,-2.47 -2.37,0 -2.37,4.08 -2.37,4.74 0,0.45 0,0.51 0.07,1.19 0.03,0.34 0.03,0.42 0.46,0.79 1.92,1.82 8.5,8.16 8.5,14.22 0,0.52 0,3.03 -2.3,3.03 l -0.03,-0.97 c 0.8,0 1.22,-0.56 1.22,-1.81 0,-0.42 0,-3.53 -3,-7.81 -1.79,-2.52 -3.71,-4.39 -4.54,-5.19 v 0 c 0.63,3.55 3.38,14.81 6.32,14.81 l 0.03,0.97 c -2.89,0 -5.23,-4.5 -5.78,-5.54 -1.55,-2.96 -2.35,-5.82 -2.72,-7.57 -0.53,-2.32 -0.53,-3.54 -0.53,-5.25 -0.24,-0.25 -2.22,-2.03 -2.58,-2.29 -0.55,-0.5 -0.59,-0.53 -0.59,-0.74 0,-0.25 0.31,-0.62 0.59,-0.62 0.25,0 1.19,0.86 1.44,1.11 z"
\draw [fill=black,line width=0.0mm] (578.3mm,403.5mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.2mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.2mm,-0.2mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.0mm)
-- ++(0.3mm,-0.0mm)
-- ++(0.3mm,-0.0mm)
.. controls ++(1.1mm,0.0mm) and ++(-1.3mm,-0.8mm) .. ++(3.6mm,1.3mm)
.. controls ++(0.6mm,0.3mm) and ++(0.0mm,-0.4mm) .. ++(2.4mm,2.0mm)
.. controls ++(0.0mm,0.2mm) and ++(0.3mm,0.0mm) .. ++(-0.6mm,0.7mm)
.. controls ++(-0.2mm,0.0mm) and ++(0.5mm,0.5mm) .. ++(-0.8mm,-0.5mm)
.. controls ++(-1.5mm,-1.3mm) and ++(1.6mm,0.0mm) .. ++(-4.7mm,-2.5mm)
.. controls ++(-2.4mm,0.0mm) and ++(0.0mm,-0.7mm) .. ++(-2.4mm,4.7mm)
.. controls ++(0.0mm,0.5mm) and ++(-0.1mm,-0.7mm) .. ++(0.1mm,1.2mm)
.. controls ++(0.0mm,0.3mm) and ++(-0.4mm,-0.4mm) .. ++(0.5mm,0.8mm)
.. controls ++(1.9mm,1.8mm) and ++(0.0mm,-6.1mm) .. ++(8.5mm,14.2mm)
.. controls ++(0.0mm,0.5mm) and ++(2.3mm,0.0mm) .. ++(-2.3mm,3.0mm)
-- ++(-0.0mm,-1.0mm)
.. controls ++(0.8mm,0.0mm) and ++(0.0mm,1.2mm) .. ++(1.2mm,-1.8mm)
.. controls ++(0.0mm,-0.4mm) and ++(3.0mm,4.3mm) .. ++(-3.0mm,-7.8mm)
.. controls ++(-1.8mm,-2.5mm) and ++(0.8mm,0.8mm) .. ++(-4.5mm,-5.2mm)
-- ++(0.0mm,0.0mm)
.. controls ++(0.6mm,3.5mm) and ++(-2.9mm,0.0mm) .. ++(6.3mm,14.8mm)
-- ++(0.0mm,1.0mm)
.. controls ++(-2.9mm,0.0mm) and ++(0.5mm,1.0mm) .. ++(-5.8mm,-5.5mm)
.. controls ++(-1.6mm,-3.0mm) and ++(0.4mm,1.8mm) .. ++(-2.7mm,-7.6mm)
.. controls ++(-0.5mm,-2.3mm) and ++(0.0mm,1.7mm) .. ++(-0.5mm,-5.2mm)
.. controls ++(-0.2mm,-0.2mm) and ++(0.4mm,0.3mm) .. ++(-2.6mm,-2.3mm)
.. controls ++(-0.6mm,-0.5mm) and ++(0.0mm,0.2mm) .. ++(-0.6mm,-0.7mm)
.. controls ++(0.0mm,-0.2mm) and ++(-0.3mm,0.0mm) .. ++(0.6mm,-0.6mm)
.. controls ++(0.2mm,0.0mm) and ++(-0.2mm,-0.3mm) .. ++(1.4mm,1.1mm)
-- cycle
;
%% path id="path292"
%% path spec="m 607.91,418.65 v 0.37 l -0.01,0.39 -0.01,0.39 -0.01,0.41 -0.04,0.84 -0.06,0.88 -0.08,0.92 -0.11,0.95 -0.13,0.97 -0.17,1.01 -0.19,1.02 -0.23,1.03 -0.27,1.05 -0.3,1.06 -0.35,1.07 -0.4,1.07 -0.21,0.53 -0.22,0.53 -0.24,0.53 -0.25,0.53 c -2.98,6.12 -7.27,9.36 -7.77,9.36 -0.29,0 -0.5,-0.19 -0.5,-0.49 0,-0.15 0,-0.25 0.94,-1.15 4.89,-4.92 7.73,-12.85 7.73,-23.27 0,-8.51 -1.84,-17.28 -8.03,-23.56 -0.64,-0.59 -0.64,-0.7 -0.64,-0.84 0,-0.3 0.21,-0.5 0.5,-0.5 0.5,0 4.97,3.39 7.92,9.71 2.54,5.47 3.13,11 3.13,15.19 z"
\draw [fill=black,line width=0.0mm] (607.9mm,418.6mm)
-- ++(0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.8mm)
-- ++(-0.1mm,0.9mm)
-- ++(-0.1mm,0.9mm)
-- ++(-0.1mm,0.9mm)
-- ++(-0.1mm,1.0mm)
-- ++(-0.2mm,1.0mm)
-- ++(-0.2mm,1.0mm)
-- ++(-0.2mm,1.0mm)
-- ++(-0.3mm,1.1mm)
-- ++(-0.3mm,1.1mm)
-- ++(-0.3mm,1.1mm)
-- ++(-0.4mm,1.1mm)
-- ++(-0.2mm,0.5mm)
-- ++(-0.2mm,0.5mm)
-- ++(-0.2mm,0.5mm)
-- ++(-0.2mm,0.5mm)
.. controls ++(-3.0mm,6.1mm) and ++(0.5mm,0.0mm) .. ++(-7.8mm,9.4mm)
.. controls ++(-0.3mm,0.0mm) and ++(0.0mm,0.3mm) .. ++(-0.5mm,-0.5mm)
.. controls ++(0.0mm,-0.1mm) and ++(-0.9mm,0.9mm) .. ++(0.9mm,-1.1mm)
.. controls ++(4.9mm,-4.9mm) and ++(0.0mm,10.4mm) .. ++(7.7mm,-23.3mm)
.. controls ++(0.0mm,-8.5mm) and ++(6.2mm,6.3mm) .. ++(-8.0mm,-23.6mm)
.. controls ++(-0.6mm,-0.6mm) and ++(0.0mm,0.1mm) .. ++(-0.6mm,-0.8mm)
.. controls ++(0.0mm,-0.3mm) and ++(-0.3mm,0.0mm) .. ++(0.5mm,-0.5mm)
.. controls ++(0.5mm,0.0mm) and ++(-3.0mm,-6.3mm) .. ++(7.9mm,9.7mm)
.. controls ++(2.5mm,5.5mm) and ++(0.0mm,-4.2mm) .. ++(3.1mm,15.2mm)
-- cycle
;
\end{scope}
\end{scope}
\begin{scope}[cm={0.13886769,0,0,0.13886769,(38.4mm,36.0mm)}]
%% Group g382 --> top=False
\begin{scope}[cm={0.3,0,0,-0.3,(-52.5mm,222.8mm)}]
%% Group g380 --> top=False
%% path id="path354"
%% path spec="m 472,394.25 v 0.02 0.03 0.01 0.02 0.01 l -0.01,0.02 v 0.01 l -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.02,0.03 -0.01,0.02 -0.02,0.03 -0.02,0.03 -0.03,0.03 -0.02,0.03 -0.03,0.04 -0.02,0.02 -0.01,0.02 -0.02,0.02 -0.02,0.02 -0.02,0.02 -0.02,0.03 -0.02,0.02 -0.02,0.02 -0.02,0.03 -0.03,0.02 -0.02,0.03 -0.03,0.03 -0.03,0.03 -0.02,0.03 -0.03,0.03 -0.03,0.03 -0.03,0.03 -0.03,0.03 -0.04,0.04 -0.03,0.03 -0.04,0.04 -0.03,0.03 -0.04,0.04 -0.04,0.04 c -6.22,6.28 -7.81,15.69 -7.81,23.31 0,8.67 1.89,17.35 8.01,23.56 0.64,0.61 0.64,0.71 0.64,0.86 0,0.35 -0.18,0.49 -0.48,0.49 -0.5,0 -4.98,-3.38 -7.92,-9.7 -2.55,-5.49 -3.14,-11.02 -3.14,-15.21 0,-3.89 0.54,-9.9 3.28,-15.54 2.98,-6.13 7.28,-9.36 7.78,-9.36 0.3,0 0.48,0.14 0.48,0.5 z"
\draw [fill=black,line width=0.0mm] (472.0mm,394.2mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
.. controls ++(-6.2mm,6.3mm) and ++(0.0mm,-7.6mm) .. ++(-7.8mm,23.3mm)
.. controls ++(0.0mm,8.7mm) and ++(-6.1mm,-6.2mm) .. ++(8.0mm,23.6mm)
.. controls ++(0.6mm,0.6mm) and ++(0.0mm,-0.2mm) .. ++(0.6mm,0.9mm)
.. controls ++(0.0mm,0.3mm) and ++(0.3mm,0.0mm) .. ++(-0.5mm,0.5mm)
.. controls ++(-0.5mm,0.0mm) and ++(2.9mm,6.3mm) .. ++(-7.9mm,-9.7mm)
.. controls ++(-2.5mm,-5.5mm) and ++(0.0mm,4.2mm) .. ++(-3.1mm,-15.2mm)
.. controls ++(0.0mm,-3.9mm) and ++(-2.7mm,5.6mm) .. ++(3.3mm,-15.5mm)
.. controls ++(3.0mm,-6.1mm) and ++(-0.5mm,0.0mm) .. ++(7.8mm,-9.4mm)
.. controls ++(0.3mm,0.0mm) and ++(0.0mm,-0.4mm) .. ++(0.5mm,0.5mm)
-- cycle
;
%% path id="path356"
%% path spec="m 497.51,431.11 v 0.31 l -0.01,0.34 -0.02,0.36 -0.02,0.37 -0.03,0.39 -0.04,0.39 -0.05,0.41 -0.05,0.41 -0.07,0.42 -0.08,0.43 -0.09,0.42 -0.1,0.43 -0.11,0.42 -0.13,0.42 -0.14,0.41 -0.15,0.41 -0.17,0.4 -0.18,0.38 -0.2,0.37 -0.22,0.36 -0.24,0.34 -0.25,0.32 -0.27,0.3 -0.29,0.27 -0.31,0.25 -0.16,0.12 -0.17,0.1 -0.17,0.1 -0.18,0.1 -0.18,0.08 -0.19,0.08 -0.2,0.07 -0.2,0.06 -0.2,0.05 -0.21,0.05 -0.22,0.03 -0.22,0.02 -0.23,0.02 h -0.24 l -0.04,-1.09 c 2.43,0 2.73,-3.19 2.73,-6.03 0,-2.44 -0.39,-4.99 -1.59,-9.92 h -10.41 c 0.84,3.2 1.84,7.18 3.83,10.72 1.36,2.43 3.19,5.23 5.44,5.23 l 0.04,1.09 c -6.92,0 -14.59,-14.04 -14.59,-25.45 0,-4.69 1.44,-10.22 5.98,-10.22 v 1.1 c -1.65,0 -2.7,1.45 -2.7,6.07 0,2.1 0.3,4.99 1.59,9.86 h 10.38 c -0.55,-2.28 -1.59,-6.51 -3.5,-10.11 -1.73,-3.39 -3.63,-5.82 -5.77,-5.82 v -1.1 c 7.02,0 14.6,14.3 14.6,25.46 z"
\draw [fill=black,line width=0.0mm] (497.5mm,431.1mm)
-- ++(0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.3mm)
-- ++(-0.2mm,0.3mm)
-- ++(-0.3mm,0.3mm)
-- ++(-0.3mm,0.3mm)
-- ++(-0.3mm,0.2mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.0mm,-1.1mm)
.. controls ++(2.4mm,0.0mm) and ++(0.0mm,2.8mm) .. ++(2.7mm,-6.0mm)
.. controls ++(0.0mm,-2.4mm) and ++(1.2mm,4.9mm) .. ++(-1.6mm,-9.9mm)
-- ++(-10.4mm,0.0mm)
.. controls ++(0.8mm,3.2mm) and ++(-2.0mm,-3.5mm) .. ++(3.8mm,10.7mm)
.. controls ++(1.4mm,2.4mm) and ++(-2.3mm,0.0mm) .. ++(5.4mm,5.2mm)
-- ++(0.0mm,1.1mm)
.. controls ++(-6.9mm,0.0mm) and ++(0.0mm,11.4mm) .. ++(-14.6mm,-25.4mm)
.. controls ++(0.0mm,-4.7mm) and ++(-4.5mm,0.0mm) .. ++(6.0mm,-10.2mm)
-- ++(0.0mm,1.1mm)
.. controls ++(-1.6mm,0.0mm) and ++(0.0mm,-4.6mm) .. ++(-2.7mm,6.1mm)
.. controls ++(0.0mm,2.1mm) and ++(-1.3mm,-4.9mm) .. ++(1.6mm,9.9mm)
-- ++(10.4mm,0.0mm)
.. controls ++(-0.6mm,-2.3mm) and ++(1.9mm,3.6mm) .. ++(-3.5mm,-10.1mm)
.. controls ++(-1.7mm,-3.4mm) and ++(2.1mm,0.0mm) .. ++(-5.8mm,-5.8mm)
-- ++(0.0mm,-1.1mm)
.. controls ++(7.0mm,0.0mm) and ++(0.0mm,-11.2mm) .. ++(14.6mm,25.5mm)
-- cycle
;
%% path id="path358"
%% path spec="m 502.38,403.54 0.03,-0.21 0.05,-0.22 0.04,-0.22 0.05,-0.22 0.06,-0.22 0.06,-0.23 0.07,-0.22 0.07,-0.23 0.08,-0.22 0.09,-0.22 0.09,-0.22 0.1,-0.21 0.1,-0.21 0.12,-0.2 0.12,-0.2 0.12,-0.2 0.14,-0.19 0.14,-0.18 0.15,-0.17 0.16,-0.16 0.17,-0.16 0.18,-0.14 0.18,-0.13 0.2,-0.13 0.2,-0.11 0.21,-0.09 0.23,-0.09 0.23,-0.07 0.24,-0.06 0.25,-0.04 0.26,-0.02 0.28,-0.01 c 1.11,0 2.36,0.45 3.62,1.27 0.6,0.34 2.41,1.62 2.41,2.04 0,0.21 -0.25,0.66 -0.56,0.66 -0.17,0 -0.25,0 -0.77,-0.52 -1.5,-1.33 -3.11,-2.47 -4.67,-2.47 -2.38,0 -2.38,4.08 -2.38,4.74 0,0.45 0,0.51 0.08,1.19 0.03,0.34 0.03,0.42 0.46,0.79 1.92,1.82 8.49,8.16 8.49,14.22 0,0.52 0,3.03 -2.29,3.03 l -0.03,-0.97 c 0.79,0 1.22,-0.56 1.22,-1.81 0,-0.42 0,-3.53 -3,-7.81 -1.79,-2.52 -3.71,-4.39 -4.54,-5.19 v 0 c 0.63,3.55 3.38,14.81 6.32,14.81 l 0.03,0.97 c -2.89,0 -5.24,-4.5 -5.78,-5.54 -1.55,-2.96 -2.35,-5.82 -2.72,-7.57 -0.53,-2.32 -0.53,-3.54 -0.53,-5.25 -0.24,-0.25 -2.22,-2.03 -2.58,-2.29 -0.55,-0.5 -0.59,-0.53 -0.59,-0.74 0,-0.25 0.31,-0.62 0.59,-0.62 0.25,0 1.19,0.86 1.44,1.11 z"
\draw [fill=black,line width=0.0mm] (502.4mm,403.5mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.2mm,-0.2mm)
-- ++(0.2mm,-0.2mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.0mm)
-- ++(0.3mm,-0.0mm)
-- ++(0.3mm,-0.0mm)
.. controls ++(1.1mm,0.0mm) and ++(-1.3mm,-0.8mm) .. ++(3.6mm,1.3mm)
.. controls ++(0.6mm,0.3mm) and ++(0.0mm,-0.4mm) .. ++(2.4mm,2.0mm)
.. controls ++(0.0mm,0.2mm) and ++(0.3mm,0.0mm) .. ++(-0.6mm,0.7mm)
.. controls ++(-0.2mm,0.0mm) and ++(0.5mm,0.5mm) .. ++(-0.8mm,-0.5mm)
.. controls ++(-1.5mm,-1.3mm) and ++(1.6mm,0.0mm) .. ++(-4.7mm,-2.5mm)
.. controls ++(-2.4mm,0.0mm) and ++(0.0mm,-0.7mm) .. ++(-2.4mm,4.7mm)
.. controls ++(0.0mm,0.5mm) and ++(-0.1mm,-0.7mm) .. ++(0.1mm,1.2mm)
.. controls ++(0.0mm,0.3mm) and ++(-0.4mm,-0.4mm) .. ++(0.5mm,0.8mm)
.. controls ++(1.9mm,1.8mm) and ++(0.0mm,-6.1mm) .. ++(8.5mm,14.2mm)
.. controls ++(0.0mm,0.5mm) and ++(2.3mm,0.0mm) .. ++(-2.3mm,3.0mm)
-- ++(-0.0mm,-1.0mm)
.. controls ++(0.8mm,0.0mm) and ++(0.0mm,1.2mm) .. ++(1.2mm,-1.8mm)
.. controls ++(0.0mm,-0.4mm) and ++(3.0mm,4.3mm) .. ++(-3.0mm,-7.8mm)
.. controls ++(-1.8mm,-2.5mm) and ++(0.8mm,0.8mm) .. ++(-4.5mm,-5.2mm)
-- ++(0.0mm,0.0mm)
.. controls ++(0.6mm,3.5mm) and ++(-2.9mm,0.0mm) .. ++(6.3mm,14.8mm)
-- ++(0.0mm,1.0mm)
.. controls ++(-2.9mm,0.0mm) and ++(0.5mm,1.0mm) .. ++(-5.8mm,-5.5mm)
.. controls ++(-1.6mm,-3.0mm) and ++(0.4mm,1.8mm) .. ++(-2.7mm,-7.6mm)
.. controls ++(-0.5mm,-2.3mm) and ++(0.0mm,1.7mm) .. ++(-0.5mm,-5.2mm)
.. controls ++(-0.2mm,-0.2mm) and ++(0.4mm,0.3mm) .. ++(-2.6mm,-2.3mm)
.. controls ++(-0.6mm,-0.5mm) and ++(0.0mm,0.2mm) .. ++(-0.6mm,-0.7mm)
.. controls ++(0.0mm,-0.2mm) and ++(-0.3mm,0.0mm) .. ++(0.6mm,-0.6mm)
.. controls ++(0.2mm,0.0mm) and ++(-0.2mm,-0.3mm) .. ++(1.4mm,1.1mm)
-- cycle
;
%% path id="path360"
%% path spec="m 522.28,399.32 -0.01,-0.36 -0.01,-0.37 -0.03,-0.38 -0.05,-0.38 -0.02,-0.19 -0.04,-0.2 -0.04,-0.2 -0.04,-0.19 -0.05,-0.2 -0.06,-0.2 -0.06,-0.2 -0.07,-0.2 -0.07,-0.2 -0.09,-0.21 -0.09,-0.2 -0.09,-0.21 -0.11,-0.2 -0.12,-0.21 -0.12,-0.2 -0.13,-0.21 -0.14,-0.21 -0.15,-0.2 -0.17,-0.21 -0.17,-0.21 -0.18,-0.21 -0.19,-0.2 -0.21,-0.21 -0.21,-0.21 c -0.14,-0.14 -0.25,-0.25 -0.25,-0.42 0,-0.25 0.28,-0.49 0.48,-0.49 0.49,0 3.46,2.78 3.46,6.92 0,2.18 -0.85,3.8 -2.44,3.8 -1.16,0 -1.99,-0.9 -1.99,-1.98 0,-1.11 0.8,-2.02 2.02,-2.02 0.84,0 1.39,0.56 1.44,0.56 z"
\draw [fill=black,line width=0.0mm] (522.3mm,399.3mm)
-- ++(-0.0mm,-0.4mm)
-- ++(-0.0mm,-0.4mm)
-- ++(-0.0mm,-0.4mm)
-- ++(-0.1mm,-0.4mm)
-- ++(-0.0mm,-0.2mm)
-- ++(-0.0mm,-0.2mm)
-- ++(-0.0mm,-0.2mm)
-- ++(-0.0mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
.. controls ++(-0.1mm,-0.1mm) and ++(0.0mm,0.2mm) .. ++(-0.2mm,-0.4mm)
.. controls ++(0.0mm,-0.2mm) and ++(-0.2mm,0.0mm) .. ++(0.5mm,-0.5mm)
.. controls ++(0.5mm,0.0mm) and ++(0.0mm,-4.1mm) .. ++(3.5mm,6.9mm)
.. controls ++(0.0mm,2.2mm) and ++(1.6mm,0.0mm) .. ++(-2.4mm,3.8mm)
.. controls ++(-1.2mm,0.0mm) and ++(0.0mm,1.1mm) .. ++(-2.0mm,-2.0mm)
.. controls ++(0.0mm,-1.1mm) and ++(-1.2mm,0.0mm) .. ++(2.0mm,-2.0mm)
.. controls ++(0.8mm,0.0mm) and ++(-0.1mm,0.0mm) .. ++(1.4mm,0.6mm)
-- cycle
;
%% path id="path362"
%% path spec="m 530.94,403.54 0.03,-0.21 0.04,-0.22 0.05,-0.22 0.05,-0.22 0.06,-0.22 0.06,-0.23 0.07,-0.22 0.07,-0.23 0.08,-0.22 0.09,-0.22 0.09,-0.22 0.1,-0.21 0.1,-0.21 0.12,-0.2 0.12,-0.2 0.12,-0.2 0.14,-0.19 0.14,-0.18 0.15,-0.17 0.16,-0.16 0.17,-0.16 0.18,-0.14 0.18,-0.13 0.2,-0.13 0.2,-0.11 0.21,-0.09 0.22,-0.09 0.24,-0.07 0.24,-0.06 0.25,-0.04 0.26,-0.02 0.28,-0.01 c 1.11,0 2.36,0.45 3.62,1.27 0.59,0.34 2.41,1.62 2.41,2.04 0,0.21 -0.25,0.66 -0.56,0.66 -0.18,0 -0.26,0 -0.77,-0.52 -1.5,-1.33 -3.11,-2.47 -4.67,-2.47 -2.38,0 -2.38,4.08 -2.38,4.74 0,0.45 0,0.51 0.08,1.19 0.03,0.34 0.03,0.42 0.45,0.79 1.93,1.82 8.5,8.16 8.5,14.22 0,0.52 0,3.03 -2.29,3.03 l -0.03,-0.97 c 0.79,0 1.21,-0.56 1.21,-1.81 0,-0.42 0,-3.53 -3,-7.81 -1.78,-2.52 -3.7,-4.39 -4.53,-5.19 v 0 c 0.63,3.55 3.38,14.81 6.32,14.81 l 0.03,0.97 c -2.89,0 -5.24,-4.5 -5.78,-5.54 -1.55,-2.96 -2.35,-5.82 -2.72,-7.57 -0.53,-2.32 -0.53,-3.54 -0.53,-5.25 -0.24,-0.25 -2.22,-2.03 -2.58,-2.29 -0.55,-0.5 -0.6,-0.53 -0.6,-0.74 0,-0.25 0.32,-0.62 0.6,-0.62 0.25,0 1.19,0.86 1.43,1.11 z"
\draw [fill=black,line width=0.0mm] (530.9mm,403.5mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.2mm,-0.2mm)
-- ++(0.2mm,-0.2mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.0mm)
-- ++(0.3mm,-0.0mm)
-- ++(0.3mm,-0.0mm)
.. controls ++(1.1mm,0.0mm) and ++(-1.3mm,-0.8mm) .. ++(3.6mm,1.3mm)
.. controls ++(0.6mm,0.3mm) and ++(0.0mm,-0.4mm) .. ++(2.4mm,2.0mm)
.. controls ++(0.0mm,0.2mm) and ++(0.3mm,0.0mm) .. ++(-0.6mm,0.7mm)
.. controls ++(-0.2mm,0.0mm) and ++(0.5mm,0.5mm) .. ++(-0.8mm,-0.5mm)
.. controls ++(-1.5mm,-1.3mm) and ++(1.6mm,0.0mm) .. ++(-4.7mm,-2.5mm)
.. controls ++(-2.4mm,0.0mm) and ++(0.0mm,-0.7mm) .. ++(-2.4mm,4.7mm)
.. controls ++(0.0mm,0.5mm) and ++(-0.1mm,-0.7mm) .. ++(0.1mm,1.2mm)
.. controls ++(0.0mm,0.3mm) and ++(-0.4mm,-0.4mm) .. ++(0.5mm,0.8mm)
.. controls ++(1.9mm,1.8mm) and ++(0.0mm,-6.1mm) .. ++(8.5mm,14.2mm)
.. controls ++(0.0mm,0.5mm) and ++(2.3mm,0.0mm) .. ++(-2.3mm,3.0mm)
-- ++(-0.0mm,-1.0mm)
.. controls ++(0.8mm,0.0mm) and ++(0.0mm,1.2mm) .. ++(1.2mm,-1.8mm)
.. controls ++(0.0mm,-0.4mm) and ++(3.0mm,4.3mm) .. ++(-3.0mm,-7.8mm)
.. controls ++(-1.8mm,-2.5mm) and ++(0.8mm,0.8mm) .. ++(-4.5mm,-5.2mm)
-- ++(0.0mm,0.0mm)
.. controls ++(0.6mm,3.5mm) and ++(-2.9mm,0.0mm) .. ++(6.3mm,14.8mm)
-- ++(0.0mm,1.0mm)
.. controls ++(-2.9mm,0.0mm) and ++(0.5mm,1.0mm) .. ++(-5.8mm,-5.5mm)
.. controls ++(-1.6mm,-3.0mm) and ++(0.4mm,1.8mm) .. ++(-2.7mm,-7.6mm)
.. controls ++(-0.5mm,-2.3mm) and ++(0.0mm,1.7mm) .. ++(-0.5mm,-5.2mm)
.. controls ++(-0.2mm,-0.2mm) and ++(0.4mm,0.3mm) .. ++(-2.6mm,-2.3mm)
.. controls ++(-0.6mm,-0.5mm) and ++(0.0mm,0.2mm) .. ++(-0.6mm,-0.7mm)
.. controls ++(0.0mm,-0.2mm) and ++(-0.3mm,0.0mm) .. ++(0.6mm,-0.6mm)
.. controls ++(0.2mm,0.0mm) and ++(-0.2mm,-0.3mm) .. ++(1.4mm,1.1mm)
-- cycle
;
%% path id="path364"
%% path spec="m 569.4,406.64 h 0.05 0.06 0.11 0.12 l 0.05,0.01 h 0.06 l 0.06,0.01 h 0.06 l 0.06,0.01 0.06,0.01 0.05,0.01 0.06,0.02 0.05,0.01 0.05,0.02 0.06,0.02 0.05,0.03 0.04,0.02 0.05,0.03 0.04,0.04 0.04,0.03 0.04,0.04 0.01,0.02 0.02,0.02 0.02,0.03 0.01,0.02 0.02,0.02 0.01,0.03 0.01,0.03 0.01,0.02 0.01,0.03 0.01,0.03 0.01,0.03 0.01,0.03 v 0.04 l 0.01,0.03 v 0.04 l 0.01,0.03 v 0.04 0.04 c 0,0.86 -0.8,0.86 -1.39,0.86 h -20.77 c -0.56,0 -1.39,0 -1.39,-0.83 0,-0.87 0.8,-0.87 1.39,-0.87 z"
\draw [fill=black,line width=0.0mm] (569.4mm,406.6mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.1mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
.. controls ++(0.0mm,0.9mm) and ++(0.6mm,0.0mm) .. ++(-1.4mm,0.9mm)
-- ++(-20.8mm,0.0mm)
.. controls ++(-0.6mm,0.0mm) and ++(0.0mm,0.8mm) .. ++(-1.4mm,-0.8mm)
.. controls ++(0.0mm,-0.9mm) and ++(-0.6mm,0.0mm) .. ++(1.4mm,-0.9mm)
-- cycle
;
%% path id="path366"
%% path spec="m 586.23,420.92 v 0.04 0.04 0.05 0.04 0.03 l -0.01,0.04 v 0.04 0.03 0.04 0.03 0.03 l -0.01,0.03 v 0.03 0.03 0.03 l -0.01,0.02 v 0.03 l -0.01,0.02 v 0.03 l -0.01,0.02 -0.01,0.04 -0.01,0.04 -0.02,0.03 -0.02,0.03 -0.02,0.03 -0.03,0.03 -0.02,0.02 -0.04,0.02 -0.03,0.02 -0.04,0.01 -0.04,0.01 -0.04,0.02 h -0.02 -0.03 l -0.02,0.01 h -0.03 l -0.03,0.01 h -0.03 -0.03 -0.03 -0.03 l -0.03,0.01 h -0.04 -0.03 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.05 c -2.23,-2.2 -5.39,-2.23 -6.83,-2.23 v -1.25 c 0.85,0 3.14,0 5.05,0.97 v -17.77 c 0,-1.16 0,-1.61 -3.49,-1.61 h -1.31 v -1.25 c 0.63,0.03 4.91,0.14 6.2,0.14 1.08,0 5.47,-0.11 6.24,-0.14 v 1.25 h -1.33 c -3.48,0 -3.48,0.45 -3.48,1.61 z"
\draw [fill=black,line width=0.0mm] (586.2mm,420.9mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.1mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
.. controls ++(-2.2mm,-2.2mm) and ++(1.4mm,0.0mm) .. ++(-6.8mm,-2.2mm)
-- ++(0.0mm,-1.2mm)
.. controls ++(0.8mm,0.0mm) and ++(-1.9mm,-1.0mm) .. ++(5.0mm,1.0mm)
-- ++(0.0mm,-17.8mm)
.. controls ++(0.0mm,-1.2mm) and ++(3.5mm,0.0mm) .. ++(-3.5mm,-1.6mm)
-- ++(-1.3mm,0.0mm)
-- ++(0.0mm,-1.2mm)
.. controls ++(0.6mm,0.0mm) and ++(-1.3mm,0.0mm) .. ++(6.2mm,0.1mm)
.. controls ++(1.1mm,0.0mm) and ++(-0.8mm,0.0mm) .. ++(6.2mm,-0.1mm)
-- ++(0.0mm,1.2mm)
-- ++(-1.3mm,0.0mm)
.. controls ++(-3.5mm,0.0mm) and ++(0.0mm,-1.2mm) .. ++(-3.5mm,1.6mm)
-- cycle
;
%% path id="path368"
%% path spec="m 607.11,406.25 v 0.3 l -0.02,0.3 -0.01,0.29 -0.03,0.28 -0.03,0.27 -0.04,0.26 -0.04,0.26 -0.05,0.24 -0.06,0.24 -0.07,0.23 -0.07,0.22 -0.07,0.21 -0.09,0.2 -0.09,0.19 -0.09,0.19 -0.1,0.17 -0.11,0.16 -0.11,0.16 -0.12,0.14 -0.12,0.13 -0.13,0.13 -0.13,0.11 -0.14,0.1 -0.15,0.1 -0.14,0.08 -0.16,0.07 -0.16,0.06 -0.16,0.05 -0.17,0.04 -0.17,0.03 -0.18,0.01 -0.18,0.01 c -1.64,0 -2.64,-1.25 -2.64,-2.64 0,-1.34 1,-2.64 2.64,-2.64 0.6,0 1.25,0.2 1.75,0.64 0.14,0.11 0.21,0.16 0.25,0.16 0.05,0 0.1,-0.05 0.1,-0.75 0,-3.69 -1.74,-6.68 -3.4,-8.32 -0.54,-0.54 -0.54,-0.65 -0.54,-0.79 0,-0.36 0.25,-0.55 0.5,-0.55 0.54,0 4.53,3.83 4.53,9.66 z"
\draw [fill=black,line width=0.0mm] (607.1mm,406.2mm)
-- ++(0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
.. controls ++(-1.6mm,0.0mm) and ++(0.0mm,1.4mm) .. ++(-2.6mm,-2.6mm)
.. controls ++(0.0mm,-1.3mm) and ++(-1.6mm,0.0mm) .. ++(2.6mm,-2.6mm)
.. controls ++(0.6mm,0.0mm) and ++(-0.5mm,-0.4mm) .. ++(1.8mm,0.6mm)
.. controls ++(0.1mm,0.1mm) and ++(-0.0mm,0.0mm) .. ++(0.2mm,0.2mm)
.. controls ++(0.1mm,0.0mm) and ++(0.0mm,0.7mm) .. ++(0.1mm,-0.8mm)
.. controls ++(0.0mm,-3.7mm) and ++(1.7mm,1.6mm) .. ++(-3.4mm,-8.3mm)
.. controls ++(-0.5mm,-0.5mm) and ++(0.0mm,0.1mm) .. ++(-0.5mm,-0.8mm)
.. controls ++(0.0mm,-0.4mm) and ++(-0.2mm,0.0mm) .. ++(0.5mm,-0.6mm)
.. controls ++(0.5mm,0.0mm) and ++(0.0mm,-5.8mm) .. ++(4.5mm,9.7mm)
-- cycle
;
%% path id="path370"
%% path spec="m 641.75,431.11 v 0.31 l -0.01,0.34 -0.02,0.36 -0.02,0.37 -0.03,0.39 -0.04,0.39 -0.04,0.41 -0.06,0.41 -0.07,0.42 -0.08,0.43 -0.08,0.42 -0.1,0.43 -0.12,0.42 -0.12,0.42 -0.14,0.41 -0.16,0.41 -0.17,0.4 -0.18,0.38 -0.2,0.37 -0.22,0.36 -0.23,0.34 -0.26,0.32 -0.27,0.3 -0.29,0.27 -0.31,0.25 -0.16,0.12 -0.17,0.1 -0.17,0.1 -0.18,0.1 -0.18,0.08 -0.19,0.08 -0.19,0.07 -0.2,0.06 -0.21,0.05 -0.21,0.05 -0.22,0.03 -0.22,0.02 -0.23,0.02 h -0.23 l -0.05,-1.09 c 2.44,0 2.73,-3.19 2.73,-6.03 0,-2.44 -0.39,-4.99 -1.59,-9.92 h -10.41 c 0.85,3.2 1.85,7.18 3.83,10.72 1.36,2.43 3.19,5.23 5.44,5.23 l 0.05,1.09 c -6.93,0 -14.6,-14.04 -14.6,-25.45 0,-4.69 1.44,-10.22 5.99,-10.22 v 1.1 c -1.66,0 -2.71,1.45 -2.71,6.07 0,2.1 0.3,4.99 1.6,9.86 h 10.37 c -0.54,-2.28 -1.59,-6.51 -3.5,-10.11 -1.73,-3.39 -3.62,-5.82 -5.76,-5.82 v -1.1 c 7.01,0 14.59,14.3 14.59,25.46 z"
\draw [fill=black,line width=0.0mm] (641.8mm,431.1mm)
-- ++(0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.1mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.4mm)
-- ++(-0.2mm,0.3mm)
-- ++(-0.3mm,0.3mm)
-- ++(-0.3mm,0.3mm)
-- ++(-0.3mm,0.3mm)
-- ++(-0.3mm,0.2mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.1mm,-1.1mm)
.. controls ++(2.4mm,0.0mm) and ++(0.0mm,2.8mm) .. ++(2.7mm,-6.0mm)
.. controls ++(0.0mm,-2.4mm) and ++(1.2mm,4.9mm) .. ++(-1.6mm,-9.9mm)
-- ++(-10.4mm,0.0mm)
.. controls ++(0.8mm,3.2mm) and ++(-2.0mm,-3.5mm) .. ++(3.8mm,10.7mm)
.. controls ++(1.4mm,2.4mm) and ++(-2.3mm,0.0mm) .. ++(5.4mm,5.2mm)
-- ++(0.1mm,1.1mm)
.. controls ++(-6.9mm,0.0mm) and ++(0.0mm,11.4mm) .. ++(-14.6mm,-25.4mm)
.. controls ++(0.0mm,-4.7mm) and ++(-4.6mm,0.0mm) .. ++(6.0mm,-10.2mm)
-- ++(0.0mm,1.1mm)
.. controls ++(-1.7mm,0.0mm) and ++(0.0mm,-4.6mm) .. ++(-2.7mm,6.1mm)
.. controls ++(0.0mm,2.1mm) and ++(-1.3mm,-4.9mm) .. ++(1.6mm,9.9mm)
-- ++(10.4mm,0.0mm)
.. controls ++(-0.5mm,-2.3mm) and ++(1.9mm,3.6mm) .. ++(-3.5mm,-10.1mm)
.. controls ++(-1.7mm,-3.4mm) and ++(2.1mm,0.0mm) .. ++(-5.8mm,-5.8mm)
-- ++(0.0mm,-1.1mm)
.. controls ++(7.0mm,0.0mm) and ++(0.0mm,-11.2mm) .. ++(14.6mm,25.5mm)
-- cycle
;
%% path id="path372"
%% path spec="m 646.62,403.54 0.04,-0.21 0.04,-0.22 0.04,-0.22 0.05,-0.22 0.06,-0.22 0.06,-0.23 0.07,-0.22 0.07,-0.23 0.08,-0.22 0.09,-0.22 0.09,-0.22 0.1,-0.21 0.11,-0.21 0.11,-0.2 0.12,-0.2 0.13,-0.2 0.13,-0.19 0.15,-0.18 0.15,-0.17 0.16,-0.16 0.16,-0.16 0.18,-0.14 0.19,-0.13 0.19,-0.13 0.2,-0.11 0.22,-0.09 0.22,-0.09 0.23,-0.07 0.24,-0.06 0.25,-0.04 0.27,-0.02 0.27,-0.01 c 1.11,0 2.36,0.45 3.63,1.27 0.59,0.34 2.4,1.62 2.4,2.04 0,0.21 -0.25,0.66 -0.56,0.66 -0.17,0 -0.25,0 -0.77,-0.52 -1.5,-1.33 -3.11,-2.47 -4.67,-2.47 -2.37,0 -2.37,4.08 -2.37,4.74 0,0.45 0,0.51 0.07,1.19 0.03,0.34 0.03,0.42 0.46,0.79 1.92,1.82 8.5,8.16 8.5,14.22 0,0.52 0,3.03 -2.3,3.03 l -0.03,-0.97 c 0.8,0 1.22,-0.56 1.22,-1.81 0,-0.42 0,-3.53 -3,-7.81 -1.78,-2.52 -3.7,-4.39 -4.53,-5.19 v 0 c 0.62,3.55 3.37,14.81 6.31,14.81 l 0.03,0.97 c -2.89,0 -5.23,-4.5 -5.78,-5.54 -1.55,-2.96 -2.35,-5.82 -2.72,-7.57 -0.53,-2.32 -0.53,-3.54 -0.53,-5.25 -0.23,-0.25 -2.22,-2.03 -2.58,-2.29 -0.55,-0.5 -0.59,-0.53 -0.59,-0.74 0,-0.25 0.31,-0.62 0.59,-0.62 0.25,0 1.19,0.86 1.44,1.11 z"
\draw [fill=black,line width=0.0mm] (646.6mm,403.5mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.2mm,-0.2mm)
-- ++(0.2mm,-0.2mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.0mm)
-- ++(0.3mm,-0.0mm)
-- ++(0.3mm,-0.0mm)
.. controls ++(1.1mm,0.0mm) and ++(-1.3mm,-0.8mm) .. ++(3.6mm,1.3mm)
.. controls ++(0.6mm,0.3mm) and ++(0.0mm,-0.4mm) .. ++(2.4mm,2.0mm)
.. controls ++(0.0mm,0.2mm) and ++(0.3mm,0.0mm) .. ++(-0.6mm,0.7mm)
.. controls ++(-0.2mm,0.0mm) and ++(0.5mm,0.5mm) .. ++(-0.8mm,-0.5mm)
.. controls ++(-1.5mm,-1.3mm) and ++(1.6mm,0.0mm) .. ++(-4.7mm,-2.5mm)
.. controls ++(-2.4mm,0.0mm) and ++(0.0mm,-0.7mm) .. ++(-2.4mm,4.7mm)
.. controls ++(0.0mm,0.5mm) and ++(-0.1mm,-0.7mm) .. ++(0.1mm,1.2mm)
.. controls ++(0.0mm,0.3mm) and ++(-0.4mm,-0.4mm) .. ++(0.5mm,0.8mm)
.. controls ++(1.9mm,1.8mm) and ++(0.0mm,-6.1mm) .. ++(8.5mm,14.2mm)
.. controls ++(0.0mm,0.5mm) and ++(2.3mm,0.0mm) .. ++(-2.3mm,3.0mm)
-- ++(-0.0mm,-1.0mm)
.. controls ++(0.8mm,0.0mm) and ++(0.0mm,1.2mm) .. ++(1.2mm,-1.8mm)
.. controls ++(0.0mm,-0.4mm) and ++(3.0mm,4.3mm) .. ++(-3.0mm,-7.8mm)
.. controls ++(-1.8mm,-2.5mm) and ++(0.8mm,0.8mm) .. ++(-4.5mm,-5.2mm)
-- ++(0.0mm,0.0mm)
.. controls ++(0.6mm,3.5mm) and ++(-2.9mm,0.0mm) .. ++(6.3mm,14.8mm)
-- ++(0.0mm,1.0mm)
.. controls ++(-2.9mm,0.0mm) and ++(0.5mm,1.0mm) .. ++(-5.8mm,-5.5mm)
.. controls ++(-1.6mm,-3.0mm) and ++(0.4mm,1.8mm) .. ++(-2.7mm,-7.6mm)
.. controls ++(-0.5mm,-2.3mm) and ++(0.0mm,1.7mm) .. ++(-0.5mm,-5.2mm)
.. controls ++(-0.2mm,-0.2mm) and ++(0.4mm,0.3mm) .. ++(-2.6mm,-2.3mm)
.. controls ++(-0.6mm,-0.5mm) and ++(0.0mm,0.2mm) .. ++(-0.6mm,-0.7mm)
.. controls ++(0.0mm,-0.2mm) and ++(-0.3mm,0.0mm) .. ++(0.6mm,-0.6mm)
.. controls ++(0.2mm,0.0mm) and ++(-0.2mm,-0.3mm) .. ++(1.4mm,1.1mm)
-- cycle
;
%% path id="path374"
%% path spec="m 666.52,399.32 v -0.36 l -0.02,-0.37 -0.03,-0.38 -0.04,-0.38 -0.03,-0.19 -0.04,-0.2 -0.03,-0.2 -0.05,-0.19 -0.05,-0.2 -0.05,-0.2 -0.07,-0.2 -0.06,-0.2 -0.08,-0.2 -0.08,-0.21 -0.09,-0.2 -0.1,-0.21 -0.11,-0.2 -0.11,-0.21 -0.13,-0.2 -0.13,-0.21 -0.14,-0.21 -0.15,-0.2 -0.16,-0.21 -0.17,-0.21 -0.19,-0.21 -0.19,-0.2 -0.2,-0.21 -0.22,-0.21 c -0.14,-0.14 -0.25,-0.25 -0.25,-0.42 0,-0.25 0.28,-0.49 0.48,-0.49 0.49,0 3.46,2.78 3.46,6.92 0,2.18 -0.84,3.8 -2.44,3.8 -1.15,0 -1.98,-0.9 -1.98,-1.98 0,-1.11 0.79,-2.02 2.01,-2.02 0.85,0 1.39,0.56 1.44,0.56 z"
\draw [fill=black,line width=0.0mm] (666.5mm,399.3mm)
-- ++(0.0mm,-0.4mm)
-- ++(-0.0mm,-0.4mm)
-- ++(-0.0mm,-0.4mm)
-- ++(-0.0mm,-0.4mm)
-- ++(-0.0mm,-0.2mm)
-- ++(-0.0mm,-0.2mm)
-- ++(-0.0mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.1mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
-- ++(-0.2mm,-0.2mm)
.. controls ++(-0.1mm,-0.1mm) and ++(0.0mm,0.2mm) .. ++(-0.2mm,-0.4mm)
.. controls ++(0.0mm,-0.2mm) and ++(-0.2mm,0.0mm) .. ++(0.5mm,-0.5mm)
.. controls ++(0.5mm,0.0mm) and ++(0.0mm,-4.1mm) .. ++(3.5mm,6.9mm)
.. controls ++(0.0mm,2.2mm) and ++(1.6mm,0.0mm) .. ++(-2.4mm,3.8mm)
.. controls ++(-1.1mm,0.0mm) and ++(0.0mm,1.1mm) .. ++(-2.0mm,-2.0mm)
.. controls ++(0.0mm,-1.1mm) and ++(-1.2mm,0.0mm) .. ++(2.0mm,-2.0mm)
.. controls ++(0.8mm,0.0mm) and ++(-0.1mm,0.0mm) .. ++(1.4mm,0.6mm)
-- cycle
;
%% path id="path376"
%% path spec="m 675.18,403.54 0.04,-0.21 0.04,-0.22 0.04,-0.22 0.05,-0.22 0.06,-0.22 0.06,-0.23 0.07,-0.22 0.07,-0.23 0.08,-0.22 0.09,-0.22 0.09,-0.22 0.1,-0.21 0.1,-0.21 0.12,-0.2 0.12,-0.2 0.13,-0.2 0.13,-0.19 0.14,-0.18 0.16,-0.17 0.15,-0.16 0.17,-0.16 0.18,-0.14 0.18,-0.13 0.2,-0.13 0.2,-0.11 0.21,-0.09 0.23,-0.09 0.23,-0.07 0.24,-0.06 0.25,-0.04 0.27,-0.02 0.27,-0.01 c 1.11,0 2.36,0.45 3.62,1.27 0.6,0.34 2.41,1.62 2.41,2.04 0,0.21 -0.25,0.66 -0.56,0.66 -0.17,0 -0.25,0 -0.77,-0.52 -1.5,-1.33 -3.11,-2.47 -4.67,-2.47 -2.38,0 -2.38,4.08 -2.38,4.74 0,0.45 0,0.51 0.08,1.19 0.03,0.34 0.03,0.42 0.46,0.79 1.92,1.82 8.5,8.16 8.5,14.22 0,0.52 0,3.03 -2.3,3.03 l -0.03,-0.97 c 0.79,0 1.22,-0.56 1.22,-1.81 0,-0.42 0,-3.53 -3,-7.81 -1.78,-2.52 -3.71,-4.39 -4.53,-5.19 v 0 c 0.62,3.55 3.37,14.81 6.31,14.81 l 0.03,0.97 c -2.89,0 -5.24,-4.5 -5.78,-5.54 -1.55,-2.96 -2.35,-5.82 -2.72,-7.57 -0.53,-2.32 -0.53,-3.54 -0.53,-5.25 -0.24,-0.25 -2.22,-2.03 -2.58,-2.29 -0.55,-0.5 -0.59,-0.53 -0.59,-0.74 0,-0.25 0.31,-0.62 0.59,-0.62 0.25,0 1.19,0.86 1.44,1.11 z"
\draw [fill=black,line width=0.0mm] (675.2mm,403.5mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.2mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.2mm,-0.2mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.0mm)
-- ++(0.3mm,-0.0mm)
-- ++(0.3mm,-0.0mm)
.. controls ++(1.1mm,0.0mm) and ++(-1.3mm,-0.8mm) .. ++(3.6mm,1.3mm)
.. controls ++(0.6mm,0.3mm) and ++(0.0mm,-0.4mm) .. ++(2.4mm,2.0mm)
.. controls ++(0.0mm,0.2mm) and ++(0.3mm,0.0mm) .. ++(-0.6mm,0.7mm)
.. controls ++(-0.2mm,0.0mm) and ++(0.5mm,0.5mm) .. ++(-0.8mm,-0.5mm)
.. controls ++(-1.5mm,-1.3mm) and ++(1.6mm,0.0mm) .. ++(-4.7mm,-2.5mm)
.. controls ++(-2.4mm,0.0mm) and ++(0.0mm,-0.7mm) .. ++(-2.4mm,4.7mm)
.. controls ++(0.0mm,0.5mm) and ++(-0.1mm,-0.7mm) .. ++(0.1mm,1.2mm)
.. controls ++(0.0mm,0.3mm) and ++(-0.4mm,-0.4mm) .. ++(0.5mm,0.8mm)
.. controls ++(1.9mm,1.8mm) and ++(0.0mm,-6.1mm) .. ++(8.5mm,14.2mm)
.. controls ++(0.0mm,0.5mm) and ++(2.3mm,0.0mm) .. ++(-2.3mm,3.0mm)
-- ++(-0.0mm,-1.0mm)
.. controls ++(0.8mm,0.0mm) and ++(0.0mm,1.2mm) .. ++(1.2mm,-1.8mm)
.. controls ++(0.0mm,-0.4mm) and ++(3.0mm,4.3mm) .. ++(-3.0mm,-7.8mm)
.. controls ++(-1.8mm,-2.5mm) and ++(0.8mm,0.8mm) .. ++(-4.5mm,-5.2mm)
-- ++(0.0mm,0.0mm)
.. controls ++(0.6mm,3.5mm) and ++(-2.9mm,0.0mm) .. ++(6.3mm,14.8mm)
-- ++(0.0mm,1.0mm)
.. controls ++(-2.9mm,0.0mm) and ++(0.5mm,1.0mm) .. ++(-5.8mm,-5.5mm)
.. controls ++(-1.6mm,-3.0mm) and ++(0.4mm,1.8mm) .. ++(-2.7mm,-7.6mm)
.. controls ++(-0.5mm,-2.3mm) and ++(0.0mm,1.7mm) .. ++(-0.5mm,-5.2mm)
.. controls ++(-0.2mm,-0.2mm) and ++(0.4mm,0.3mm) .. ++(-2.6mm,-2.3mm)
.. controls ++(-0.6mm,-0.5mm) and ++(0.0mm,0.2mm) .. ++(-0.6mm,-0.7mm)
.. controls ++(0.0mm,-0.2mm) and ++(-0.3mm,0.0mm) .. ++(0.6mm,-0.6mm)
.. controls ++(0.2mm,0.0mm) and ++(-0.2mm,-0.3mm) .. ++(1.4mm,1.1mm)
-- cycle
;
%% path id="path378"
%% path spec="m 704.51,418.65 v 0.37 0.39 l -0.01,0.39 -0.02,0.41 -0.04,0.84 -0.06,0.88 -0.08,0.92 -0.11,0.95 -0.13,0.97 -0.16,1.01 -0.2,1.02 -0.23,1.03 -0.27,1.05 -0.3,1.06 -0.35,1.07 -0.39,1.07 -0.22,0.53 -0.22,0.53 -0.24,0.53 -0.25,0.53 c -2.98,6.12 -7.26,9.36 -7.76,9.36 -0.3,0 -0.5,-0.19 -0.5,-0.49 0,-0.15 0,-0.25 0.93,-1.15 4.89,-4.92 7.74,-12.85 7.74,-23.27 0,-8.51 -1.85,-17.28 -8.04,-23.56 -0.63,-0.59 -0.63,-0.7 -0.63,-0.84 0,-0.3 0.2,-0.5 0.5,-0.5 0.5,0 4.96,3.39 7.92,9.71 2.53,5.47 3.12,11 3.12,15.19 z"
\draw [fill=black,line width=0.0mm] (704.5mm,418.6mm)
-- ++(0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.8mm)
-- ++(-0.1mm,0.9mm)
-- ++(-0.1mm,0.9mm)
-- ++(-0.1mm,0.9mm)
-- ++(-0.1mm,1.0mm)
-- ++(-0.2mm,1.0mm)
-- ++(-0.2mm,1.0mm)
-- ++(-0.2mm,1.0mm)
-- ++(-0.3mm,1.1mm)
-- ++(-0.3mm,1.1mm)
-- ++(-0.3mm,1.1mm)
-- ++(-0.4mm,1.1mm)
-- ++(-0.2mm,0.5mm)
-- ++(-0.2mm,0.5mm)
-- ++(-0.2mm,0.5mm)
-- ++(-0.2mm,0.5mm)
.. controls ++(-3.0mm,6.1mm) and ++(0.5mm,0.0mm) .. ++(-7.8mm,9.4mm)
.. controls ++(-0.3mm,0.0mm) and ++(0.0mm,0.3mm) .. ++(-0.5mm,-0.5mm)
.. controls ++(0.0mm,-0.1mm) and ++(-0.9mm,0.9mm) .. ++(0.9mm,-1.1mm)
.. controls ++(4.9mm,-4.9mm) and ++(0.0mm,10.4mm) .. ++(7.7mm,-23.3mm)
.. controls ++(0.0mm,-8.5mm) and ++(6.2mm,6.3mm) .. ++(-8.0mm,-23.6mm)
.. controls ++(-0.6mm,-0.6mm) and ++(0.0mm,0.1mm) .. ++(-0.6mm,-0.8mm)
.. controls ++(0.0mm,-0.3mm) and ++(-0.3mm,0.0mm) .. ++(0.5mm,-0.5mm)
.. controls ++(0.5mm,0.0mm) and ++(-3.0mm,-6.3mm) .. ++(7.9mm,9.7mm)
.. controls ++(2.5mm,5.5mm) and ++(0.0mm,-4.2mm) .. ++(3.1mm,15.2mm)
-- cycle
;
\end{scope}
\end{scope}
\begin{scope}[cm={0.1425955,0,0,0.1425955,(61.2mm,-7.2mm)}]
%% Group g474 --> top=False
\begin{scope}[cm={0.3,0,0,-0.3,(-52.5mm,222.8mm)}]
%% Group g472 --> top=False
%% path id="path462"
%% path spec="m 472,394.25 v 0.02 0.03 0.01 0.02 0.01 l -0.01,0.02 v 0.01 l -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.02,0.03 -0.01,0.02 -0.02,0.03 -0.02,0.03 -0.03,0.03 -0.02,0.03 -0.03,0.04 -0.02,0.02 -0.01,0.02 -0.02,0.02 -0.02,0.02 -0.02,0.02 -0.02,0.03 -0.02,0.02 -0.02,0.02 -0.02,0.03 -0.03,0.02 -0.02,0.03 -0.03,0.03 -0.03,0.03 -0.02,0.03 -0.03,0.03 -0.03,0.03 -0.03,0.03 -0.03,0.03 -0.04,0.04 -0.03,0.03 -0.04,0.04 -0.03,0.03 -0.04,0.04 -0.04,0.04 c -6.22,6.28 -7.81,15.69 -7.81,23.31 0,8.67 1.89,17.35 8.01,23.56 0.64,0.61 0.64,0.71 0.64,0.86 0,0.35 -0.18,0.49 -0.48,0.49 -0.5,0 -4.98,-3.38 -7.92,-9.7 -2.55,-5.49 -3.14,-11.02 -3.14,-15.21 0,-3.89 0.54,-9.9 3.28,-15.54 2.98,-6.13 7.28,-9.36 7.78,-9.36 0.3,0 0.48,0.14 0.48,0.5 z"
\draw [fill=black,line width=0.0mm] (472.0mm,394.2mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
.. controls ++(-6.2mm,6.3mm) and ++(0.0mm,-7.6mm) .. ++(-7.8mm,23.3mm)
.. controls ++(0.0mm,8.7mm) and ++(-6.1mm,-6.2mm) .. ++(8.0mm,23.6mm)
.. controls ++(0.6mm,0.6mm) and ++(0.0mm,-0.2mm) .. ++(0.6mm,0.9mm)
.. controls ++(0.0mm,0.3mm) and ++(0.3mm,0.0mm) .. ++(-0.5mm,0.5mm)
.. controls ++(-0.5mm,0.0mm) and ++(2.9mm,6.3mm) .. ++(-7.9mm,-9.7mm)
.. controls ++(-2.5mm,-5.5mm) and ++(0.0mm,4.2mm) .. ++(-3.1mm,-15.2mm)
.. controls ++(0.0mm,-3.9mm) and ++(-2.7mm,5.6mm) .. ++(3.3mm,-15.5mm)
.. controls ++(3.0mm,-6.1mm) and ++(-0.5mm,0.0mm) .. ++(7.8mm,-9.4mm)
.. controls ++(0.3mm,0.0mm) and ++(0.0mm,-0.4mm) .. ++(0.5mm,0.5mm)
-- cycle
;
%% path id="path464"
%% path spec="m 481.46,410.34 0.25,0.27 0.24,0.25 0.24,0.25 0.22,0.24 0.23,0.23 0.21,0.22 0.21,0.22 0.21,0.21 0.2,0.2 0.2,0.19 0.19,0.19 0.19,0.19 0.18,0.17 0.18,0.18 0.35,0.33 0.35,0.32 0.33,0.3 0.33,0.29 0.32,0.29 0.65,0.56 0.32,0.29 0.34,0.28 c 0,0.05 3.08,2.69 4.87,4.49 4.74,4.64 5.83,7.03 5.83,7.21 0,0.5 -0.45,0.5 -0.55,0.5 -0.34,0 -0.5,-0.09 -0.75,-0.54 -1.48,-2.39 -2.53,-3.19 -3.73,-3.19 -1.2,0 -1.8,0.75 -2.55,1.59 -0.93,1.16 -1.78,2.14 -3.43,2.14 -3.74,0 -6.02,-4.62 -6.02,-5.67 0,-0.25 0.14,-0.54 0.59,-0.54 0.46,0 0.55,0.25 0.64,0.54 0.96,2.3 3.85,2.35 4.24,2.35 1.05,0 2,-0.36 3.14,-0.75 2,-0.75 2.55,-0.75 3.84,-0.75 -1.79,-2.14 -5.98,-5.74 -6.92,-6.53 l -4.48,-4.18 c -3.39,-3.34 -5.14,-6.18 -5.14,-6.53 0,-0.5 0.5,-0.5 0.59,-0.5 0.41,0 0.5,0.1 0.8,0.64 1.15,1.75 2.64,3.1 4.23,3.1 1.16,0 1.66,-0.46 2.89,-1.89 0.86,-1.05 1.75,-1.85 3.19,-1.85 4.94,0 7.83,6.33 7.83,7.67 0,0.25 -0.21,0.5 -0.6,0.5 -0.45,0 -0.54,-0.29 -0.7,-0.65 -1.14,-3.24 -4.33,-4.17 -5.98,-4.17 -0.99,0 -1.89,0.29 -2.94,0.64 -1.69,0.64 -2.44,0.84 -3.49,0.84 -0.09,0 -0.89,0 -1.34,-0.14 z"
\draw [fill=black,line width=0.0mm] (481.5mm,410.3mm)
-- ++(0.2mm,0.3mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.3mm,0.3mm)
-- ++(0.3mm,0.3mm)
-- ++(0.3mm,0.3mm)
-- ++(0.3mm,0.3mm)
-- ++(0.3mm,0.3mm)
-- ++(0.7mm,0.6mm)
-- ++(0.3mm,0.3mm)
-- ++(0.3mm,0.3mm)
.. controls ++(0.0mm,0.1mm) and ++(-1.8mm,-1.8mm) .. ++(4.9mm,4.5mm)
.. controls ++(4.7mm,4.6mm) and ++(0.0mm,-0.2mm) .. ++(5.8mm,7.2mm)
.. controls ++(0.0mm,0.5mm) and ++(0.1mm,0.0mm) .. ++(-0.6mm,0.5mm)
.. controls ++(-0.3mm,0.0mm) and ++(0.2mm,0.5mm) .. ++(-0.8mm,-0.5mm)
.. controls ++(-1.5mm,-2.4mm) and ++(1.2mm,0.0mm) .. ++(-3.7mm,-3.2mm)
.. controls ++(-1.2mm,0.0mm) and ++(0.7mm,-0.8mm) .. ++(-2.5mm,1.6mm)
.. controls ++(-0.9mm,1.2mm) and ++(1.7mm,0.0mm) .. ++(-3.4mm,2.1mm)
.. controls ++(-3.7mm,0.0mm) and ++(0.0mm,1.0mm) .. ++(-6.0mm,-5.7mm)
.. controls ++(0.0mm,-0.2mm) and ++(-0.4mm,0.0mm) .. ++(0.6mm,-0.5mm)
.. controls ++(0.5mm,0.0mm) and ++(-0.1mm,-0.3mm) .. ++(0.6mm,0.5mm)
.. controls ++(1.0mm,2.3mm) and ++(-0.4mm,0.0mm) .. ++(4.2mm,2.4mm)
.. controls ++(1.1mm,0.0mm) and ++(-1.1mm,0.4mm) .. ++(3.1mm,-0.8mm)
.. controls ++(2.0mm,-0.8mm) and ++(-1.3mm,0.0mm) .. ++(3.8mm,-0.8mm)
.. controls ++(-1.8mm,-2.1mm) and ++(0.9mm,0.8mm) .. ++(-6.9mm,-6.5mm)
-- ++(-4.5mm,-4.2mm)
.. controls ++(-3.4mm,-3.3mm) and ++(0.0mm,0.4mm) .. ++(-5.1mm,-6.5mm)
.. controls ++(0.0mm,-0.5mm) and ++(-0.1mm,0.0mm) .. ++(0.6mm,-0.5mm)
.. controls ++(0.4mm,0.0mm) and ++(-0.3mm,-0.5mm) .. ++(0.8mm,0.6mm)
.. controls ++(1.1mm,1.8mm) and ++(-1.6mm,0.0mm) .. ++(4.2mm,3.1mm)
.. controls ++(1.2mm,0.0mm) and ++(-1.2mm,1.4mm) .. ++(2.9mm,-1.9mm)
.. controls ++(0.9mm,-1.1mm) and ++(-1.4mm,0.0mm) .. ++(3.2mm,-1.9mm)
.. controls ++(4.9mm,0.0mm) and ++(0.0mm,-1.3mm) .. ++(7.8mm,7.7mm)
.. controls ++(0.0mm,0.2mm) and ++(0.4mm,0.0mm) .. ++(-0.6mm,0.5mm)
.. controls ++(-0.5mm,0.0mm) and ++(0.2mm,0.4mm) .. ++(-0.7mm,-0.7mm)
.. controls ++(-1.1mm,-3.2mm) and ++(1.7mm,0.0mm) .. ++(-6.0mm,-4.2mm)
.. controls ++(-1.0mm,0.0mm) and ++(1.1mm,-0.4mm) .. ++(-2.9mm,0.6mm)
.. controls ++(-1.7mm,0.6mm) and ++(1.1mm,0.0mm) .. ++(-3.5mm,0.8mm)
.. controls ++(-0.1mm,0.0mm) and ++(0.5mm,0.1mm) .. ++(-1.3mm,-0.1mm)
-- cycle
;
%% path id="path466"
%% path spec="m 510.26,406.25 v 0.3 l -0.01,0.3 -0.02,0.29 -0.02,0.28 -0.04,0.27 -0.03,0.26 -0.05,0.26 -0.05,0.24 -0.06,0.24 -0.06,0.23 -0.07,0.22 -0.08,0.21 -0.08,0.2 -0.09,0.19 -0.1,0.19 -0.1,0.17 -0.11,0.16 -0.11,0.16 -0.12,0.14 -0.12,0.13 -0.13,0.13 -0.13,0.11 -0.14,0.1 -0.14,0.1 -0.15,0.08 -0.16,0.07 -0.16,0.06 -0.16,0.05 -0.17,0.04 -0.17,0.03 -0.18,0.01 -0.18,0.01 c -1.64,0 -2.64,-1.25 -2.64,-2.64 0,-1.34 1,-2.64 2.64,-2.64 0.6,0 1.25,0.2 1.75,0.64 0.14,0.11 0.21,0.16 0.25,0.16 0.05,0 0.1,-0.05 0.1,-0.75 0,-3.69 -1.74,-6.68 -3.39,-8.32 -0.55,-0.54 -0.55,-0.65 -0.55,-0.79 0,-0.36 0.25,-0.55 0.5,-0.55 0.55,0 4.53,3.83 4.53,9.66 z"
\draw [fill=black,line width=0.0mm] (510.3mm,406.2mm)
-- ++(0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.0mm,0.3mm)
-- ++(-0.1mm,0.3mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.2mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.1mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
-- ++(-0.2mm,0.0mm)
.. controls ++(-1.6mm,0.0mm) and ++(0.0mm,1.4mm) .. ++(-2.6mm,-2.6mm)
.. controls ++(0.0mm,-1.3mm) and ++(-1.6mm,0.0mm) .. ++(2.6mm,-2.6mm)
.. controls ++(0.6mm,0.0mm) and ++(-0.5mm,-0.4mm) .. ++(1.8mm,0.6mm)
.. controls ++(0.1mm,0.1mm) and ++(-0.0mm,0.0mm) .. ++(0.2mm,0.2mm)
.. controls ++(0.1mm,0.0mm) and ++(0.0mm,0.7mm) .. ++(0.1mm,-0.8mm)
.. controls ++(0.0mm,-3.7mm) and ++(1.7mm,1.6mm) .. ++(-3.4mm,-8.3mm)
.. controls ++(-0.6mm,-0.5mm) and ++(0.0mm,0.1mm) .. ++(-0.6mm,-0.8mm)
.. controls ++(0.0mm,-0.4mm) and ++(-0.2mm,0.0mm) .. ++(0.5mm,-0.6mm)
.. controls ++(0.6mm,0.0mm) and ++(0.0mm,-5.8mm) .. ++(4.5mm,9.7mm)
-- cycle
;
%% path id="path468"
%% path spec="m 528.85,410.34 0.25,0.27 0.24,0.25 0.24,0.25 0.23,0.24 0.22,0.23 0.22,0.22 0.21,0.22 0.2,0.21 0.21,0.2 0.19,0.19 0.19,0.19 0.19,0.19 0.19,0.17 0.18,0.18 0.35,0.33 0.34,0.32 0.33,0.3 0.33,0.29 0.33,0.29 0.64,0.56 0.33,0.29 0.33,0.28 c 0,0.05 3.08,2.69 4.88,4.49 4.73,4.64 5.83,7.03 5.83,7.21 0,0.5 -0.46,0.5 -0.55,0.5 -0.35,0 -0.5,-0.09 -0.75,-0.54 -1.48,-2.39 -2.53,-3.19 -3.73,-3.19 -1.21,0 -1.8,0.75 -2.55,1.59 -0.94,1.16 -1.78,2.14 -3.44,2.14 -3.73,0 -6.01,-4.62 -6.01,-5.67 0,-0.25 0.13,-0.54 0.59,-0.54 0.45,0 0.54,0.25 0.64,0.54 0.95,2.3 3.84,2.35 4.23,2.35 1.05,0 2,-0.36 3.14,-0.75 2,-0.75 2.55,-0.75 3.85,-0.75 -1.8,-2.14 -5.99,-5.74 -6.92,-6.53 l -4.49,-4.18 c -3.39,-3.34 -5.14,-6.18 -5.14,-6.53 0,-0.5 0.5,-0.5 0.6,-0.5 0.4,0 0.5,0.1 0.79,0.64 1.16,1.75 2.64,3.1 4.24,3.1 1.15,0 1.65,-0.46 2.89,-1.89 0.86,-1.05 1.75,-1.85 3.18,-1.85 4.94,0 7.83,6.33 7.83,7.67 0,0.25 -0.2,0.5 -0.59,0.5 -0.46,0 -0.55,-0.29 -0.71,-0.65 -1.13,-3.24 -4.32,-4.17 -5.98,-4.17 -0.98,0 -1.89,0.29 -2.94,0.64 -1.68,0.64 -2.43,0.84 -3.48,0.84 -0.1,0 -0.89,0 -1.35,-0.14 z"
\draw [fill=black,line width=0.0mm] (528.9mm,410.3mm)
-- ++(0.2mm,0.3mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.2mm,0.2mm)
-- ++(0.3mm,0.3mm)
-- ++(0.3mm,0.3mm)
-- ++(0.3mm,0.3mm)
-- ++(0.3mm,0.3mm)
-- ++(0.3mm,0.3mm)
-- ++(0.6mm,0.6mm)
-- ++(0.3mm,0.3mm)
-- ++(0.3mm,0.3mm)
.. controls ++(0.0mm,0.1mm) and ++(-1.8mm,-1.8mm) .. ++(4.9mm,4.5mm)
.. controls ++(4.7mm,4.6mm) and ++(0.0mm,-0.2mm) .. ++(5.8mm,7.2mm)
.. controls ++(0.0mm,0.5mm) and ++(0.1mm,0.0mm) .. ++(-0.6mm,0.5mm)
.. controls ++(-0.3mm,0.0mm) and ++(0.2mm,0.5mm) .. ++(-0.8mm,-0.5mm)
.. controls ++(-1.5mm,-2.4mm) and ++(1.2mm,0.0mm) .. ++(-3.7mm,-3.2mm)
.. controls ++(-1.2mm,0.0mm) and ++(0.7mm,-0.8mm) .. ++(-2.5mm,1.6mm)
.. controls ++(-0.9mm,1.2mm) and ++(1.7mm,0.0mm) .. ++(-3.4mm,2.1mm)
.. controls ++(-3.7mm,0.0mm) and ++(0.0mm,1.0mm) .. ++(-6.0mm,-5.7mm)
.. controls ++(0.0mm,-0.2mm) and ++(-0.5mm,0.0mm) .. ++(0.6mm,-0.5mm)
.. controls ++(0.5mm,0.0mm) and ++(-0.1mm,-0.3mm) .. ++(0.6mm,0.5mm)
.. controls ++(0.9mm,2.3mm) and ++(-0.4mm,0.0mm) .. ++(4.2mm,2.4mm)
.. controls ++(1.1mm,0.0mm) and ++(-1.1mm,0.4mm) .. ++(3.1mm,-0.8mm)
.. controls ++(2.0mm,-0.8mm) and ++(-1.3mm,0.0mm) .. ++(3.9mm,-0.8mm)
.. controls ++(-1.8mm,-2.1mm) and ++(0.9mm,0.8mm) .. ++(-6.9mm,-6.5mm)
-- ++(-4.5mm,-4.2mm)
.. controls ++(-3.4mm,-3.3mm) and ++(0.0mm,0.4mm) .. ++(-5.1mm,-6.5mm)
.. controls ++(0.0mm,-0.5mm) and ++(-0.1mm,0.0mm) .. ++(0.6mm,-0.5mm)
.. controls ++(0.4mm,0.0mm) and ++(-0.3mm,-0.5mm) .. ++(0.8mm,0.6mm)
.. controls ++(1.2mm,1.8mm) and ++(-1.6mm,0.0mm) .. ++(4.2mm,3.1mm)
.. controls ++(1.1mm,0.0mm) and ++(-1.2mm,1.4mm) .. ++(2.9mm,-1.9mm)
.. controls ++(0.9mm,-1.1mm) and ++(-1.4mm,0.0mm) .. ++(3.2mm,-1.9mm)
.. controls ++(4.9mm,0.0mm) and ++(0.0mm,-1.3mm) .. ++(7.8mm,7.7mm)
.. controls ++(0.0mm,0.2mm) and ++(0.4mm,0.0mm) .. ++(-0.6mm,0.5mm)
.. controls ++(-0.5mm,0.0mm) and ++(0.2mm,0.4mm) .. ++(-0.7mm,-0.7mm)
.. controls ++(-1.1mm,-3.2mm) and ++(1.7mm,0.0mm) .. ++(-6.0mm,-4.2mm)
.. controls ++(-1.0mm,0.0mm) and ++(1.1mm,-0.4mm) .. ++(-2.9mm,0.6mm)
.. controls ++(-1.7mm,0.6mm) and ++(1.0mm,0.0mm) .. ++(-3.5mm,0.8mm)
.. controls ++(-0.1mm,0.0mm) and ++(0.5mm,0.1mm) .. ++(-1.4mm,-0.1mm)
-- cycle
;
%% path id="path470"
%% path spec="m 561.94,418.65 v 0.37 l -0.01,0.39 -0.01,0.39 -0.01,0.41 -0.04,0.84 -0.06,0.88 -0.08,0.92 -0.11,0.95 -0.13,0.97 -0.17,1.01 -0.19,1.02 -0.23,1.03 -0.27,1.05 -0.31,1.06 -0.35,1.07 -0.39,1.07 -0.21,0.53 -0.23,0.53 -0.23,0.53 -0.25,0.53 c -2.99,6.12 -7.27,9.36 -7.77,9.36 -0.3,0 -0.5,-0.19 -0.5,-0.49 0,-0.15 0,-0.25 0.94,-1.15 4.89,-4.92 7.73,-12.85 7.73,-23.27 0,-8.51 -1.84,-17.28 -8.03,-23.56 -0.64,-0.59 -0.64,-0.7 -0.64,-0.84 0,-0.3 0.2,-0.5 0.5,-0.5 0.5,0 4.97,3.39 7.92,9.71 2.53,5.47 3.13,11 3.13,15.19 z"
\draw [fill=black,line width=0.0mm] (561.9mm,418.6mm)
-- ++(0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.4mm)
-- ++(-0.0mm,0.8mm)
-- ++(-0.1mm,0.9mm)
-- ++(-0.1mm,0.9mm)
-- ++(-0.1mm,0.9mm)
-- ++(-0.1mm,1.0mm)
-- ++(-0.2mm,1.0mm)
-- ++(-0.2mm,1.0mm)
-- ++(-0.2mm,1.0mm)
-- ++(-0.3mm,1.1mm)
-- ++(-0.3mm,1.1mm)
-- ++(-0.3mm,1.1mm)
-- ++(-0.4mm,1.1mm)
-- ++(-0.2mm,0.5mm)
-- ++(-0.2mm,0.5mm)
-- ++(-0.2mm,0.5mm)
-- ++(-0.2mm,0.5mm)
.. controls ++(-3.0mm,6.1mm) and ++(0.5mm,0.0mm) .. ++(-7.8mm,9.4mm)
.. controls ++(-0.3mm,0.0mm) and ++(0.0mm,0.3mm) .. ++(-0.5mm,-0.5mm)
.. controls ++(0.0mm,-0.1mm) and ++(-0.9mm,0.9mm) .. ++(0.9mm,-1.1mm)
.. controls ++(4.9mm,-4.9mm) and ++(0.0mm,10.4mm) .. ++(7.7mm,-23.3mm)
.. controls ++(0.0mm,-8.5mm) and ++(6.2mm,6.3mm) .. ++(-8.0mm,-23.6mm)
.. controls ++(-0.6mm,-0.6mm) and ++(0.0mm,0.1mm) .. ++(-0.6mm,-0.8mm)
.. controls ++(0.0mm,-0.3mm) and ++(-0.3mm,0.0mm) .. ++(0.5mm,-0.5mm)
.. controls ++(0.5mm,0.0mm) and ++(-3.0mm,-6.3mm) .. ++(7.9mm,9.7mm)
.. controls ++(2.5mm,5.5mm) and ++(0.0mm,-4.2mm) .. ++(3.1mm,15.2mm)
-- cycle
;
\end{scope}
\end{scope}
\begin{scope}[cm={0.09427539,0,0,0.09427539,(71.6mm,36.7mm)}]
%% Group g562 --> top=False
\begin{scope}[cm={0.3,0,0,-0.3,(-52.5mm,222.8mm)}]
%% Group g560 --> top=False
%% path id="path558"
%% path spec="m 528.19474,425.5041 -0.0132,-0.0463 -0.007,-0.0529 -0.0132,-0.0463 -0.007,-0.0529 -0.0264,-0.10575 -0.0264,-0.10575 -0.0198,-0.10575 -0.0264,-0.10574 -0.0264,-0.10575 -0.0264,-0.10575 -0.007,-0.0529 -0.0132,-0.0463 -0.0132,-0.0463 -0.007,-0.0463 -0.0132,-0.0463 -0.007,-0.0463 -0.007,-0.0397 -0.007,-0.0396 -0.007,-0.0397 -0.007,-0.0331 -0.007,-0.033 -0.007,-0.0264 -0.007,-0.0264 v -0.0264 -0.0198 -0.0132 c 0,-0.58823 0.46266,-0.89226 0.94514,-0.89226 0.40316,0 0.99139,0.25777 1.22272,0.9187 0.0396,0.0727 0.4296,1.61267 0.62788,2.43883 l 0.72702,2.96097 c 0.19167,0.72702 0.38995,1.44744 0.55519,2.21412 0.13218,0.55518 0.40316,1.50692 0.43621,1.63911 0.4957,1.02444 2.24056,4.01845 5.35354,4.01845 1.48709,0 1.79112,-1.21611 1.79112,-2.30003 0,-2.04889 -1.62589,-6.25902 -2.14802,-7.67341 -0.29081,-0.75346 -0.32386,-1.15663 -0.32386,-1.52014 0,-1.53997 1.15002,-2.6966 2.6966,-2.6966 3.09976,0 4.31587,4.80497 4.31587,5.06934 0,0.33047 -0.29741,0.33047 -0.40316,0.33047 -0.31725,0 -0.31725,-0.0991 -0.48248,-0.59484 -0.66093,-2.23395 -1.74486,-4.07794 -3.36414,-4.07794 -0.56179,0 -0.78651,0.33046 -0.78651,1.08392 0,0.82617 0.29742,1.61928 0.58823,2.3397 0.62789,1.74485 2.01584,5.36014 2.01584,7.2438 0,2.20751 -1.421,3.51615 -3.79374,3.51615 -2.96097,0 -4.57364,-2.10176 -5.12882,-2.85522 -0.16524,1.84399 -1.52014,2.85522 -3.04029,2.85522 -1.50692,0 -2.1348,-1.2756 -2.46527,-1.86383 -0.52874,-1.13019 -0.99139,-3.06671 -0.99139,-3.20551 0,-0.33047 0.33046,-0.33047 0.40317,-0.33047 0.33046,0 0.3569,0.0463 0.55518,0.76668 0.55518,2.33309 1.21611,3.91271 2.40578,3.91271 0.65433,0 1.02445,-0.42299 1.02445,-1.50692 0,-0.69398 -0.10575,-1.0641 -0.52875,-2.7693 z"
\draw [fill=black,line width=0.0mm] (528.2mm,425.5mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(0.0mm,-0.0mm)
-- ++(0.0mm,-0.0mm)
.. controls ++(0.0mm,-0.6mm) and ++(-0.5mm,0.0mm) .. ++(0.9mm,-0.9mm)
.. controls ++(0.4mm,0.0mm) and ++(-0.2mm,-0.7mm) .. ++(1.2mm,0.9mm)
.. controls ++(0.0mm,0.1mm) and ++(-0.2mm,-0.8mm) .. ++(0.6mm,2.4mm)
-- ++(0.7mm,3.0mm)
.. controls ++(0.2mm,0.7mm) and ++(-0.2mm,-0.8mm) .. ++(0.6mm,2.2mm)
.. controls ++(0.1mm,0.6mm) and ++(-0.0mm,-0.1mm) .. ++(0.4mm,1.6mm)
.. controls ++(0.5mm,1.0mm) and ++(-3.1mm,0.0mm) .. ++(5.4mm,4.0mm)
.. controls ++(1.5mm,0.0mm) and ++(0.0mm,1.1mm) .. ++(1.8mm,-2.3mm)
.. controls ++(0.0mm,-2.0mm) and ++(0.5mm,1.4mm) .. ++(-2.1mm,-7.7mm)
.. controls ++(-0.3mm,-0.8mm) and ++(0.0mm,0.4mm) .. ++(-0.3mm,-1.5mm)
.. controls ++(0.0mm,-1.5mm) and ++(-1.5mm,0.0mm) .. ++(2.7mm,-2.7mm)
.. controls ++(3.1mm,0.0mm) and ++(0.0mm,-0.3mm) .. ++(4.3mm,5.1mm)
.. controls ++(0.0mm,0.3mm) and ++(0.1mm,0.0mm) .. ++(-0.4mm,0.3mm)
.. controls ++(-0.3mm,0.0mm) and ++(0.2mm,0.5mm) .. ++(-0.5mm,-0.6mm)
.. controls ++(-0.7mm,-2.2mm) and ++(1.6mm,0.0mm) .. ++(-3.4mm,-4.1mm)
.. controls ++(-0.6mm,0.0mm) and ++(0.0mm,-0.8mm) .. ++(-0.8mm,1.1mm)
.. controls ++(0.0mm,0.8mm) and ++(-0.3mm,-0.7mm) .. ++(0.6mm,2.3mm)
.. controls ++(0.6mm,1.7mm) and ++(0.0mm,-1.9mm) .. ++(2.0mm,7.2mm)
.. controls ++(0.0mm,2.2mm) and ++(2.4mm,0.0mm) .. ++(-3.8mm,3.5mm)
.. controls ++(-3.0mm,0.0mm) and ++(0.6mm,0.8mm) .. ++(-5.1mm,-2.9mm)
.. controls ++(-0.2mm,1.8mm) and ++(1.5mm,0.0mm) .. ++(-3.0mm,2.9mm)
.. controls ++(-1.5mm,0.0mm) and ++(0.3mm,0.6mm) .. ++(-2.5mm,-1.9mm)
.. controls ++(-0.5mm,-1.1mm) and ++(0.0mm,0.1mm) .. ++(-1.0mm,-3.2mm)
.. controls ++(0.0mm,-0.3mm) and ++(-0.1mm,0.0mm) .. ++(0.4mm,-0.3mm)
.. controls ++(0.3mm,0.0mm) and ++(-0.2mm,-0.7mm) .. ++(0.6mm,0.8mm)
.. controls ++(0.6mm,2.3mm) and ++(-1.2mm,0.0mm) .. ++(2.4mm,3.9mm)
.. controls ++(0.7mm,0.0mm) and ++(0.0mm,1.1mm) .. ++(1.0mm,-1.5mm)
.. controls ++(0.0mm,-0.7mm) and ++(0.4mm,1.7mm) .. ++(-0.5mm,-2.8mm)
-- cycle
;
\end{scope}
\end{scope}
\begin{scope}[cm={0.14998963,0,0,0.14998963,(49.1mm,32.0mm)}]
%% Group g573 --> top=False
\begin{scope}[cm={0.3,0,0,-0.3,(-52.5mm,222.8mm)}]
%% Group g571 --> top=False
%% path id="path569"
%% path spec="m 376.03401,371.44968 -0.0104,-0.0354 -0.004,-0.0406 -0.0104,-0.0354 -0.004,-0.0404 -0.0203,-0.081 -0.0203,-0.081 -0.0151,-0.081 -0.0203,-0.081 -0.0203,-0.081 -0.0203,-0.081 -0.004,-0.0404 -0.0104,-0.0354 -0.0104,-0.0354 -0.004,-0.0354 -0.0104,-0.0354 -0.004,-0.0354 -0.004,-0.0303 -0.004,-0.0303 -0.004,-0.0303 -0.004,-0.0253 -0.004,-0.0253 -0.004,-0.0203 -0.004,-0.0203 v -0.0203 -0.0151 -0.0104 c 0,-0.45032 0.35418,-0.68307 0.72354,-0.68307 0.30865,0 0.75897,0.19734 0.93607,0.70331 0.0303,0.0557 0.32889,1.23459 0.48067,1.86705 l 0.55657,2.26679 c 0.14671,0.55656 0.29854,1.10809 0.42502,1.69502 0.10126,0.42502 0.30865,1.15363 0.33395,1.25481 0.37948,0.78427 1.71526,3.07634 4.09841,3.07634 1.13846,0 1.3712,-0.931 1.3712,-1.7608 0,-1.56852 -1.2447,-4.7916 -1.64442,-5.87439 -0.22263,-0.5768 -0.24793,-0.88545 -0.24793,-1.16373 0,-1.17893 0.8804,-2.0644 2.06438,-2.0644 2.37303,0 3.30403,3.67845 3.30403,3.88084 0,0.253 -0.22768,0.253 -0.30865,0.253 -0.24287,0 -0.24287,-0.076 -0.36936,-0.45539 -0.50598,-1.71019 -1.33579,-3.12187 -2.57542,-3.12187 -0.43009,0 -0.60211,0.25299 -0.60211,0.82979 0,0.63249 0.22768,1.23966 0.45032,1.79116 0.48067,1.33578 1.54322,4.10348 1.54322,5.5455 0,1.68998 -1.08785,2.69181 -2.90429,2.69181 -2.26678,0 -3.50137,-1.60902 -3.9264,-2.18582 -0.12642,1.41167 -1.16373,2.18582 -2.32749,2.18582 -1.15363,0 -1.63429,-0.97653 -1.88728,-1.42685 -0.40478,-0.86523 -0.75897,-2.34773 -0.75897,-2.45399 0,-0.25299 0.25299,-0.25299 0.30865,-0.25299 0.25298,0 0.27322,0.0354 0.42502,0.58693 0.42502,1.7861 0.93099,2.99538 1.84175,2.99538 0.50092,0 0.78426,-0.32383 0.78426,-1.15362 0,-0.53128 -0.081,-0.81463 -0.40478,-2.12004 z"
\draw [fill=black,line width=0.0mm] (376.0mm,371.4mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(0.0mm,-0.0mm)
-- ++(0.0mm,-0.0mm)
.. controls ++(0.0mm,-0.5mm) and ++(-0.4mm,0.0mm) .. ++(0.7mm,-0.7mm)
.. controls ++(0.3mm,0.0mm) and ++(-0.2mm,-0.5mm) .. ++(0.9mm,0.7mm)
.. controls ++(0.0mm,0.1mm) and ++(-0.2mm,-0.6mm) .. ++(0.5mm,1.9mm)
-- ++(0.6mm,2.3mm)
.. controls ++(0.1mm,0.6mm) and ++(-0.1mm,-0.6mm) .. ++(0.4mm,1.7mm)
.. controls ++(0.1mm,0.4mm) and ++(-0.0mm,-0.1mm) .. ++(0.3mm,1.3mm)
.. controls ++(0.4mm,0.8mm) and ++(-2.4mm,0.0mm) .. ++(4.1mm,3.1mm)
.. controls ++(1.1mm,0.0mm) and ++(0.0mm,0.8mm) .. ++(1.4mm,-1.8mm)
.. controls ++(0.0mm,-1.6mm) and ++(0.4mm,1.1mm) .. ++(-1.6mm,-5.9mm)
.. controls ++(-0.2mm,-0.6mm) and ++(0.0mm,0.3mm) .. ++(-0.2mm,-1.2mm)
.. controls ++(0.0mm,-1.2mm) and ++(-1.2mm,0.0mm) .. ++(2.1mm,-2.1mm)
.. controls ++(2.4mm,0.0mm) and ++(0.0mm,-0.2mm) .. ++(3.3mm,3.9mm)
.. controls ++(0.0mm,0.3mm) and ++(0.1mm,0.0mm) .. ++(-0.3mm,0.3mm)
.. controls ++(-0.2mm,0.0mm) and ++(0.1mm,0.4mm) .. ++(-0.4mm,-0.5mm)
.. controls ++(-0.5mm,-1.7mm) and ++(1.2mm,0.0mm) .. ++(-2.6mm,-3.1mm)
.. controls ++(-0.4mm,0.0mm) and ++(0.0mm,-0.6mm) .. ++(-0.6mm,0.8mm)
.. controls ++(0.0mm,0.6mm) and ++(-0.2mm,-0.6mm) .. ++(0.5mm,1.8mm)
.. controls ++(0.5mm,1.3mm) and ++(0.0mm,-1.4mm) .. ++(1.5mm,5.5mm)
.. controls ++(0.0mm,1.7mm) and ++(1.8mm,0.0mm) .. ++(-2.9mm,2.7mm)
.. controls ++(-2.3mm,0.0mm) and ++(0.4mm,0.6mm) .. ++(-3.9mm,-2.2mm)
.. controls ++(-0.1mm,1.4mm) and ++(1.2mm,0.0mm) .. ++(-2.3mm,2.2mm)
.. controls ++(-1.2mm,0.0mm) and ++(0.3mm,0.5mm) .. ++(-1.9mm,-1.4mm)
.. controls ++(-0.4mm,-0.9mm) and ++(0.0mm,0.1mm) .. ++(-0.8mm,-2.5mm)
.. controls ++(0.0mm,-0.3mm) and ++(-0.1mm,0.0mm) .. ++(0.3mm,-0.3mm)
.. controls ++(0.3mm,0.0mm) and ++(-0.2mm,-0.6mm) .. ++(0.4mm,0.6mm)
.. controls ++(0.4mm,1.8mm) and ++(-0.9mm,0.0mm) .. ++(1.8mm,3.0mm)
.. controls ++(0.5mm,0.0mm) and ++(0.0mm,0.8mm) .. ++(0.8mm,-1.2mm)
.. controls ++(0.0mm,-0.5mm) and ++(0.3mm,1.3mm) .. ++(-0.4mm,-2.1mm)
-- cycle
;
\end{scope}
\end{scope}
\begin{scope}[cm={0.07589125,0,0,0.07589125,(45.5mm,41.1mm)}]
%% Group g579 --> top=False
\begin{scope}[cm={0.3,0,0,-0.3,(-52.5mm,222.8mm)}]
%% Group g577 --> top=False
%% path id="path575"
%% path spec="m 459.91,409.14 -0.02,-0.07 -0.01,-0.08 -0.02,-0.07 -0.01,-0.08 -0.04,-0.16 -0.04,-0.16 -0.03,-0.16 -0.04,-0.16 -0.04,-0.16 -0.04,-0.16 -0.01,-0.08 -0.02,-0.07 -0.02,-0.07 -0.01,-0.07 -0.02,-0.07 -0.01,-0.07 -0.01,-0.06 -0.01,-0.06 -0.01,-0.06 -0.01,-0.05 -0.01,-0.05 -0.01,-0.04 -0.01,-0.04 v -0.04 -0.03 -0.02 c 0,-0.89 0.7,-1.35 1.43,-1.35 0.61,0 1.5,0.39 1.85,1.39 0.06,0.11 0.65,2.44 0.95,3.69 l 1.1,4.48 c 0.29,1.1 0.59,2.19 0.84,3.35 0.2,0.84 0.61,2.28 0.66,2.48 0.75,1.55 3.39,6.08 8.1,6.08 2.25,0 2.71,-1.84 2.71,-3.48 0,-3.1 -2.46,-9.47 -3.25,-11.61 -0.44,-1.14 -0.49,-1.75 -0.49,-2.3 0,-2.33 1.74,-4.08 4.08,-4.08 4.69,0 6.53,7.27 6.53,7.67 0,0.5 -0.45,0.5 -0.61,0.5 -0.48,0 -0.48,-0.15 -0.73,-0.9 -1,-3.38 -2.64,-6.17 -5.09,-6.17 -0.85,0 -1.19,0.5 -1.19,1.64 0,1.25 0.45,2.45 0.89,3.54 0.95,2.64 3.05,8.11 3.05,10.96 0,3.34 -2.15,5.32 -5.74,5.32 -4.48,0 -6.92,-3.18 -7.76,-4.32 -0.25,2.79 -2.3,4.32 -4.6,4.32 -2.28,0 -3.23,-1.93 -3.73,-2.82 -0.8,-1.71 -1.5,-4.64 -1.5,-4.85 0,-0.5 0.5,-0.5 0.61,-0.5 0.5,0 0.54,0.07 0.84,1.16 0.84,3.53 1.84,5.92 3.64,5.92 0.99,0 1.55,-0.64 1.55,-2.28 0,-1.05 -0.16,-1.61 -0.8,-4.19 z"
\draw [fill=black,line width=0.0mm] (459.9mm,409.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.2mm)
-- ++(-0.0mm,-0.2mm)
-- ++(-0.0mm,-0.2mm)
-- ++(-0.0mm,-0.2mm)
-- ++(-0.0mm,-0.2mm)
-- ++(-0.0mm,-0.2mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(0.0mm,-0.0mm)
-- ++(0.0mm,-0.0mm)
.. controls ++(0.0mm,-0.9mm) and ++(-0.7mm,0.0mm) .. ++(1.4mm,-1.4mm)
.. controls ++(0.6mm,0.0mm) and ++(-0.4mm,-1.0mm) .. ++(1.9mm,1.4mm)
.. controls ++(0.1mm,0.1mm) and ++(-0.3mm,-1.2mm) .. ++(0.9mm,3.7mm)
-- ++(1.1mm,4.5mm)
.. controls ++(0.3mm,1.1mm) and ++(-0.2mm,-1.2mm) .. ++(0.8mm,3.4mm)
.. controls ++(0.2mm,0.8mm) and ++(-0.1mm,-0.2mm) .. ++(0.7mm,2.5mm)
.. controls ++(0.8mm,1.6mm) and ++(-4.7mm,0.0mm) .. ++(8.1mm,6.1mm)
.. controls ++(2.2mm,0.0mm) and ++(0.0mm,1.6mm) .. ++(2.7mm,-3.5mm)
.. controls ++(0.0mm,-3.1mm) and ++(0.8mm,2.1mm) .. ++(-3.2mm,-11.6mm)
.. controls ++(-0.4mm,-1.1mm) and ++(0.0mm,0.5mm) .. ++(-0.5mm,-2.3mm)
.. controls ++(0.0mm,-2.3mm) and ++(-2.3mm,0.0mm) .. ++(4.1mm,-4.1mm)
.. controls ++(4.7mm,0.0mm) and ++(0.0mm,-0.4mm) .. ++(6.5mm,7.7mm)
.. controls ++(0.0mm,0.5mm) and ++(0.2mm,0.0mm) .. ++(-0.6mm,0.5mm)
.. controls ++(-0.5mm,0.0mm) and ++(0.2mm,0.8mm) .. ++(-0.7mm,-0.9mm)
.. controls ++(-1.0mm,-3.4mm) and ++(2.4mm,0.0mm) .. ++(-5.1mm,-6.2mm)
.. controls ++(-0.8mm,0.0mm) and ++(0.0mm,-1.1mm) .. ++(-1.2mm,1.6mm)
.. controls ++(0.0mm,1.2mm) and ++(-0.4mm,-1.1mm) .. ++(0.9mm,3.5mm)
.. controls ++(0.9mm,2.6mm) and ++(0.0mm,-2.9mm) .. ++(3.0mm,11.0mm)
.. controls ++(0.0mm,3.3mm) and ++(3.6mm,0.0mm) .. ++(-5.7mm,5.3mm)
.. controls ++(-4.5mm,0.0mm) and ++(0.8mm,1.1mm) .. ++(-7.8mm,-4.3mm)
.. controls ++(-0.2mm,2.8mm) and ++(2.3mm,0.0mm) .. ++(-4.6mm,4.3mm)
.. controls ++(-2.3mm,0.0mm) and ++(0.5mm,0.9mm) .. ++(-3.7mm,-2.8mm)
.. controls ++(-0.8mm,-1.7mm) and ++(0.0mm,0.2mm) .. ++(-1.5mm,-4.8mm)
.. controls ++(0.0mm,-0.5mm) and ++(-0.1mm,0.0mm) .. ++(0.6mm,-0.5mm)
.. controls ++(0.5mm,0.0mm) and ++(-0.3mm,-1.1mm) .. ++(0.8mm,1.2mm)
.. controls ++(0.8mm,3.5mm) and ++(-1.8mm,0.0mm) .. ++(3.6mm,5.9mm)
.. controls ++(1.0mm,0.0mm) and ++(0.0mm,1.6mm) .. ++(1.6mm,-2.3mm)
.. controls ++(0.0mm,-1.1mm) and ++(0.6mm,2.6mm) .. ++(-0.8mm,-4.2mm)
-- cycle
;
\end{scope}
\end{scope}
\begin{scope}[cm={0.14998963,0,0,0.14998963,(31.3mm,-2.8mm)}]
%% Group g585 --> top=False
\begin{scope}[cm={0.3,0,0,-0.3,(-52.5mm,222.8mm)}]
%% Group g583 --> top=False
%% path id="path581"
%% path spec="m 475.37474,462.82369 -0.011,-0.0384 -0.005,-0.0439 -0.011,-0.0384 -0.005,-0.0439 -0.022,-0.0878 -0.022,-0.0878 -0.0165,-0.0878 -0.0219,-0.0878 -0.022,-0.0878 -0.022,-0.0878 -0.005,-0.0439 -0.011,-0.0384 -0.011,-0.0384 -0.005,-0.0384 -0.011,-0.0384 -0.005,-0.0384 -0.005,-0.0329 -0.005,-0.0329 -0.005,-0.0329 -0.005,-0.0274 -0.005,-0.0274 -0.005,-0.0219 -0.005,-0.022 v -0.022 -0.0165 -0.011 c 0,-0.48832 0.38407,-0.74071 0.7846,-0.74071 0.33469,0 0.82301,0.21399 1.01505,0.76266 0.0329,0.0603 0.35663,1.33876 0.52123,2.02459 l 0.60354,2.45805 c 0.15912,0.60354 0.32372,1.20159 0.46089,1.83805 0.10973,0.46088 0.33469,1.25097 0.36212,1.36071 0.4115,0.85044 1.86,3.33592 4.44424,3.33592 1.23451,0 1.4869,-1.00956 1.4869,-1.90938 0,-1.70088 -1.34973,-5.19592 -1.78318,-6.37007 -0.24142,-0.62549 -0.26885,-0.96018 -0.26885,-1.26195 0,-1.2784 0.95468,-2.23858 2.23858,-2.23858 2.57326,0 3.58282,3.98884 3.58282,4.20831 0,0.27434 -0.2469,0.27434 -0.33469,0.27434 -0.26336,0 -0.26336,-0.0823 -0.40053,-0.49381 -0.54867,-1.8545 -1.44849,-3.3853 -2.79274,-3.3853 -0.46637,0 -0.65292,0.27434 -0.65292,0.89982 0,0.68584 0.24691,1.34425 0.48832,1.9423 0.52124,1.44849 1.67345,4.44972 1.67345,6.01344 0,1.83256 -1.17964,2.91893 -3.14937,2.91893 -2.45805,0 -3.79681,-1.74478 -4.25769,-2.37026 -0.13717,1.53079 -1.26195,2.37026 -2.52389,2.37026 -1.25097,0 -1.77221,-1.05894 -2.04655,-1.54725 -0.43893,-0.93823 -0.823,-2.54584 -0.823,-2.66106 0,-0.27434 0.27433,-0.27434 0.33469,-0.27434 0.27433,0 0.29628,0.0384 0.46088,0.63646 0.46088,1.93681 1.00956,3.24814 1.99716,3.24814 0.54319,0 0.85044,-0.35115 0.85044,-1.25097 0,-0.57611 -0.0878,-0.88336 -0.43893,-2.29894 z"
\draw [fill=black,line width=0.0mm] (475.4mm,462.8mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.1mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(-0.0mm,-0.0mm)
-- ++(0.0mm,-0.0mm)
-- ++(0.0mm,-0.0mm)
.. controls ++(0.0mm,-0.5mm) and ++(-0.4mm,0.0mm) .. ++(0.8mm,-0.7mm)
.. controls ++(0.3mm,0.0mm) and ++(-0.2mm,-0.5mm) .. ++(1.0mm,0.8mm)
.. controls ++(0.0mm,0.1mm) and ++(-0.2mm,-0.7mm) .. ++(0.5mm,2.0mm)
-- ++(0.6mm,2.5mm)
.. controls ++(0.2mm,0.6mm) and ++(-0.1mm,-0.6mm) .. ++(0.5mm,1.8mm)
.. controls ++(0.1mm,0.5mm) and ++(-0.0mm,-0.1mm) .. ++(0.4mm,1.4mm)
.. controls ++(0.4mm,0.9mm) and ++(-2.6mm,0.0mm) .. ++(4.4mm,3.3mm)
.. controls ++(1.2mm,0.0mm) and ++(0.0mm,0.9mm) .. ++(1.5mm,-1.9mm)
.. controls ++(0.0mm,-1.7mm) and ++(0.4mm,1.2mm) .. ++(-1.8mm,-6.4mm)
.. controls ++(-0.2mm,-0.6mm) and ++(0.0mm,0.3mm) .. ++(-0.3mm,-1.3mm)
.. controls ++(0.0mm,-1.3mm) and ++(-1.3mm,0.0mm) .. ++(2.2mm,-2.2mm)
.. controls ++(2.6mm,0.0mm) and ++(0.0mm,-0.2mm) .. ++(3.6mm,4.2mm)
.. controls ++(0.0mm,0.3mm) and ++(0.1mm,0.0mm) .. ++(-0.3mm,0.3mm)
.. controls ++(-0.3mm,0.0mm) and ++(0.1mm,0.4mm) .. ++(-0.4mm,-0.5mm)
.. controls ++(-0.5mm,-1.9mm) and ++(1.3mm,0.0mm) .. ++(-2.8mm,-3.4mm)
.. controls ++(-0.5mm,0.0mm) and ++(0.0mm,-0.6mm) .. ++(-0.7mm,0.9mm)
.. controls ++(0.0mm,0.7mm) and ++(-0.2mm,-0.6mm) .. ++(0.5mm,1.9mm)
.. controls ++(0.5mm,1.4mm) and ++(0.0mm,-1.6mm) .. ++(1.7mm,6.0mm)
.. controls ++(0.0mm,1.8mm) and ++(2.0mm,0.0mm) .. ++(-3.1mm,2.9mm)
.. controls ++(-2.5mm,0.0mm) and ++(0.5mm,0.6mm) .. ++(-4.3mm,-2.4mm)
.. controls ++(-0.1mm,1.5mm) and ++(1.3mm,0.0mm) .. ++(-2.5mm,2.4mm)
.. controls ++(-1.3mm,0.0mm) and ++(0.3mm,0.5mm) .. ++(-2.0mm,-1.5mm)
.. controls ++(-0.4mm,-0.9mm) and ++(0.0mm,0.1mm) .. ++(-0.8mm,-2.7mm)
.. controls ++(0.0mm,-0.3mm) and ++(-0.1mm,0.0mm) .. ++(0.3mm,-0.3mm)
.. controls ++(0.3mm,0.0mm) and ++(-0.2mm,-0.6mm) .. ++(0.5mm,0.6mm)
.. controls ++(0.5mm,1.9mm) and ++(-1.0mm,0.0mm) .. ++(2.0mm,3.2mm)
.. controls ++(0.5mm,0.0mm) and ++(0.0mm,0.9mm) .. ++(0.9mm,-1.3mm)
.. controls ++(0.0mm,-0.6mm) and ++(0.4mm,1.4mm) .. ++(-0.4mm,-2.3mm)
-- cycle
;
\end{scope}
\end{scope}
\begin{scope}[cm={0.21690816,0,0,0.21690816,(62.1mm,-11.0mm)}]
%% Group g672 --> top=False
\begin{scope}[cm={0.3,0,0,-0.3,(-52.5mm,222.8mm)}]
%% Group g670 --> top=False
%% path id="path666"
%% path spec="m 487.66,440.82 v 0.02 0.02 0.01 l -0.01,0.02 v 0.02 0.02 l -0.01,0.02 v 0.02 l -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.02,0.02 -0.02,0.02 -0.01,0.02 -0.02,0.02 -0.02,0.02 -0.02,0.01 -0.03,0.02 -0.02,0.01 -0.03,0.02 -0.02,0.01 -0.03,0.01 -0.02,0.01 h -0.01 l -0.02,0.01 h -0.02 -0.01 l -0.02,0.01 h -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 c -0.25,0 -0.31,-0.04 -0.9,-0.75 l -2.39,-2.84 c -1.3,2.34 -3.89,3.59 -7.13,3.59 -6.33,0 -12.3,-5.73 -12.3,-11.76 0,-4.03 2.65,-6.33 5.18,-7.06 l 5.32,-1.41 c 1.85,-0.44 4.6,-1.19 4.6,-5.28 0,-4.49 -4.1,-9.16 -8.97,-9.16 -3.19,0 -8.72,1.1 -8.72,7.27 0,1.2 0.25,2.39 0.3,2.69 0.04,0.2 0.09,0.25 0.09,0.35 0,0.5 -0.34,0.55 -0.59,0.55 -0.25,0 -0.35,-0.05 -0.5,-0.2 -0.21,-0.2 -2.99,-11.56 -2.99,-11.7 0,-0.3 0.25,-0.5 0.55,-0.5 0.25,0 0.3,0.04 0.89,0.75 l 2.45,2.82 c 2.14,-2.89 5.52,-3.57 8.41,-3.57 6.78,0 12.66,6.62 12.66,12.79 0,3.44 -1.69,5.14 -2.44,5.83 -1.14,1.16 -1.89,1.34 -6.33,2.5 -1.09,0.3 -2.89,0.8 -3.34,0.89 -1.35,0.45 -3.03,1.89 -3.03,4.53 0,4.05 3.98,8.28 8.71,8.28 4.15,0 7.18,-2.14 7.18,-7.73 0,-1.59 -0.21,-2.49 -0.21,-2.78 0,-0.05 0,-0.5 0.61,-0.5 0.5,0 0.55,0.15 0.74,1 z"
\draw [fill=black,line width=0.0mm] (487.7mm,440.8mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
.. controls ++(-0.2mm,0.0mm) and ++(0.6mm,0.7mm) .. ++(-0.9mm,-0.8mm)
-- ++(-2.4mm,-2.8mm)
.. controls ++(-1.3mm,2.3mm) and ++(3.2mm,0.0mm) .. ++(-7.1mm,3.6mm)
.. controls ++(-6.3mm,0.0mm) and ++(0.0mm,6.0mm) .. ++(-12.3mm,-11.8mm)
.. controls ++(0.0mm,-4.0mm) and ++(-2.5mm,0.7mm) .. ++(5.2mm,-7.1mm)
-- ++(5.3mm,-1.4mm)
.. controls ++(1.9mm,-0.4mm) and ++(0.0mm,4.1mm) .. ++(4.6mm,-5.3mm)
.. controls ++(0.0mm,-4.5mm) and ++(4.9mm,0.0mm) .. ++(-9.0mm,-9.2mm)
.. controls ++(-3.2mm,0.0mm) and ++(0.0mm,-6.2mm) .. ++(-8.7mm,7.3mm)
.. controls ++(0.0mm,1.2mm) and ++(-0.0mm,-0.3mm) .. ++(0.3mm,2.7mm)
.. controls ++(0.0mm,0.2mm) and ++(0.0mm,-0.1mm) .. ++(0.1mm,0.3mm)
.. controls ++(0.0mm,0.5mm) and ++(0.2mm,0.0mm) .. ++(-0.6mm,0.6mm)
.. controls ++(-0.2mm,0.0mm) and ++(0.2mm,0.2mm) .. ++(-0.5mm,-0.2mm)
.. controls ++(-0.2mm,-0.2mm) and ++(0.0mm,0.1mm) .. ++(-3.0mm,-11.7mm)
.. controls ++(0.0mm,-0.3mm) and ++(-0.3mm,0.0mm) .. ++(0.6mm,-0.5mm)
.. controls ++(0.2mm,0.0mm) and ++(-0.6mm,-0.7mm) .. ++(0.9mm,0.8mm)
-- ++(2.5mm,2.8mm)
.. controls ++(2.1mm,-2.9mm) and ++(-2.9mm,0.0mm) .. ++(8.4mm,-3.6mm)
.. controls ++(6.8mm,0.0mm) and ++(0.0mm,-6.2mm) .. ++(12.7mm,12.8mm)
.. controls ++(0.0mm,3.4mm) and ++(0.8mm,-0.7mm) .. ++(-2.4mm,5.8mm)
.. controls ++(-1.1mm,1.2mm) and ++(4.4mm,-1.2mm) .. ++(-6.3mm,2.5mm)
.. controls ++(-1.1mm,0.3mm) and ++(0.4mm,-0.1mm) .. ++(-3.3mm,0.9mm)
.. controls ++(-1.4mm,0.5mm) and ++(0.0mm,-2.6mm) .. ++(-3.0mm,4.5mm)
.. controls ++(0.0mm,4.0mm) and ++(-4.7mm,0.0mm) .. ++(8.7mm,8.3mm)
.. controls ++(4.2mm,0.0mm) and ++(0.0mm,5.6mm) .. ++(7.2mm,-7.7mm)
.. controls ++(0.0mm,-1.6mm) and ++(0.0mm,0.3mm) .. ++(-0.2mm,-2.8mm)
.. controls ++(0.0mm,-0.1mm) and ++(-0.6mm,0.0mm) .. ++(0.6mm,-0.5mm)
.. controls ++(0.5mm,0.0mm) and ++(-0.2mm,-0.8mm) .. ++(0.7mm,1.0mm)
-- cycle
;
%% path id="path668"
%% path spec="m 497.79,420.92 v 0.04 0.04 0.05 0.04 0.03 0.04 0.04 0.03 0.04 0.03 l -0.01,0.03 v 0.03 0.03 l -0.01,0.03 v 0.03 0.02 l -0.01,0.03 v 0.02 l -0.01,0.03 v 0.02 l -0.01,0.04 -0.02,0.04 -0.02,0.03 -0.02,0.03 -0.02,0.03 -0.02,0.03 -0.03,0.02 -0.03,0.02 -0.03,0.02 -0.04,0.01 -0.04,0.01 -0.05,0.02 h -0.02 -0.02 l -0.03,0.01 h -0.03 l -0.02,0.01 h -0.03 -0.03 -0.03 -0.03 l -0.04,0.01 h -0.03 -0.04 -0.03 -0.04 -0.04 -0.04 -0.04 -0.04 -0.05 -0.04 c -2.24,-2.2 -5.39,-2.23 -6.83,-2.23 v -1.25 c 0.84,0 3.14,0 5.04,0.97 v -17.77 c 0,-1.16 0,-1.61 -3.48,-1.61 h -1.31 v -1.25 c 0.62,0.03 4.9,0.14 6.2,0.14 1.08,0 5.47,-0.11 6.24,-0.14 v 1.25 h -1.33 c -3.49,0 -3.49,0.45 -3.49,1.61 z"
\draw [fill=black,line width=0.0mm] (497.8mm,420.9mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.1mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.1mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.1mm,0.0mm)
.. controls ++(-2.2mm,-2.2mm) and ++(1.4mm,0.0mm) .. ++(-6.8mm,-2.2mm)
-- ++(0.0mm,-1.2mm)
.. controls ++(0.8mm,0.0mm) and ++(-1.9mm,-1.0mm) .. ++(5.0mm,1.0mm)
-- ++(0.0mm,-17.8mm)
.. controls ++(0.0mm,-1.2mm) and ++(3.5mm,0.0mm) .. ++(-3.5mm,-1.6mm)
-- ++(-1.3mm,0.0mm)
-- ++(0.0mm,-1.2mm)
.. controls ++(0.6mm,0.0mm) and ++(-1.3mm,0.0mm) .. ++(6.2mm,0.1mm)
.. controls ++(1.1mm,0.0mm) and ++(-0.8mm,0.0mm) .. ++(6.2mm,-0.1mm)
-- ++(0.0mm,1.2mm)
-- ++(-1.3mm,0.0mm)
.. controls ++(-3.5mm,0.0mm) and ++(0.0mm,-1.2mm) .. ++(-3.5mm,1.6mm)
-- cycle
;
\end{scope}
\end{scope}
\begin{scope}[cm={0.21690816,0,0,0.21690816,(61.1mm,19.9mm)}]
%% Group g769 --> top=False
\begin{scope}[cm={0.3,0,0,-0.3,(-52.5mm,222.8mm)}]
%% Group g767 --> top=False
%% path id="path763"
%% path spec="m 487.66,440.82 v 0.02 0.02 0.01 l -0.01,0.02 v 0.02 0.02 l -0.01,0.02 v 0.02 l -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.02,0.02 -0.02,0.02 -0.01,0.02 -0.02,0.02 -0.02,0.02 -0.02,0.01 -0.03,0.02 -0.02,0.01 -0.03,0.02 -0.02,0.01 -0.03,0.01 -0.02,0.01 h -0.01 l -0.02,0.01 h -0.02 -0.01 l -0.02,0.01 h -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 c -0.25,0 -0.31,-0.04 -0.9,-0.75 l -2.39,-2.84 c -1.3,2.34 -3.89,3.59 -7.13,3.59 -6.33,0 -12.3,-5.73 -12.3,-11.76 0,-4.03 2.65,-6.33 5.18,-7.06 l 5.32,-1.41 c 1.85,-0.44 4.6,-1.19 4.6,-5.28 0,-4.49 -4.1,-9.16 -8.97,-9.16 -3.19,0 -8.72,1.1 -8.72,7.27 0,1.2 0.25,2.39 0.3,2.69 0.04,0.2 0.09,0.25 0.09,0.35 0,0.5 -0.34,0.55 -0.59,0.55 -0.25,0 -0.35,-0.05 -0.5,-0.2 -0.21,-0.2 -2.99,-11.56 -2.99,-11.7 0,-0.3 0.25,-0.5 0.55,-0.5 0.25,0 0.3,0.04 0.89,0.75 l 2.45,2.82 c 2.14,-2.89 5.52,-3.57 8.41,-3.57 6.78,0 12.66,6.62 12.66,12.79 0,3.44 -1.69,5.14 -2.44,5.83 -1.14,1.16 -1.89,1.34 -6.33,2.5 -1.09,0.3 -2.89,0.8 -3.34,0.89 -1.35,0.45 -3.03,1.89 -3.03,4.53 0,4.05 3.98,8.28 8.71,8.28 4.15,0 7.18,-2.14 7.18,-7.73 0,-1.59 -0.21,-2.49 -0.21,-2.78 0,-0.05 0,-0.5 0.61,-0.5 0.5,0 0.55,0.15 0.74,1 z"
\draw [fill=black,line width=0.0mm] (487.7mm,440.8mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
.. controls ++(-0.2mm,0.0mm) and ++(0.6mm,0.7mm) .. ++(-0.9mm,-0.8mm)
-- ++(-2.4mm,-2.8mm)
.. controls ++(-1.3mm,2.3mm) and ++(3.2mm,0.0mm) .. ++(-7.1mm,3.6mm)
.. controls ++(-6.3mm,0.0mm) and ++(0.0mm,6.0mm) .. ++(-12.3mm,-11.8mm)
.. controls ++(0.0mm,-4.0mm) and ++(-2.5mm,0.7mm) .. ++(5.2mm,-7.1mm)
-- ++(5.3mm,-1.4mm)
.. controls ++(1.9mm,-0.4mm) and ++(0.0mm,4.1mm) .. ++(4.6mm,-5.3mm)
.. controls ++(0.0mm,-4.5mm) and ++(4.9mm,0.0mm) .. ++(-9.0mm,-9.2mm)
.. controls ++(-3.2mm,0.0mm) and ++(0.0mm,-6.2mm) .. ++(-8.7mm,7.3mm)
.. controls ++(0.0mm,1.2mm) and ++(-0.0mm,-0.3mm) .. ++(0.3mm,2.7mm)
.. controls ++(0.0mm,0.2mm) and ++(0.0mm,-0.1mm) .. ++(0.1mm,0.3mm)
.. controls ++(0.0mm,0.5mm) and ++(0.2mm,0.0mm) .. ++(-0.6mm,0.6mm)
.. controls ++(-0.2mm,0.0mm) and ++(0.2mm,0.2mm) .. ++(-0.5mm,-0.2mm)
.. controls ++(-0.2mm,-0.2mm) and ++(0.0mm,0.1mm) .. ++(-3.0mm,-11.7mm)
.. controls ++(0.0mm,-0.3mm) and ++(-0.3mm,0.0mm) .. ++(0.6mm,-0.5mm)
.. controls ++(0.2mm,0.0mm) and ++(-0.6mm,-0.7mm) .. ++(0.9mm,0.8mm)
-- ++(2.5mm,2.8mm)
.. controls ++(2.1mm,-2.9mm) and ++(-2.9mm,0.0mm) .. ++(8.4mm,-3.6mm)
.. controls ++(6.8mm,0.0mm) and ++(0.0mm,-6.2mm) .. ++(12.7mm,12.8mm)
.. controls ++(0.0mm,3.4mm) and ++(0.8mm,-0.7mm) .. ++(-2.4mm,5.8mm)
.. controls ++(-1.1mm,1.2mm) and ++(4.4mm,-1.2mm) .. ++(-6.3mm,2.5mm)
.. controls ++(-1.1mm,0.3mm) and ++(0.4mm,-0.1mm) .. ++(-3.3mm,0.9mm)
.. controls ++(-1.4mm,0.5mm) and ++(0.0mm,-2.6mm) .. ++(-3.0mm,4.5mm)
.. controls ++(0.0mm,4.0mm) and ++(-4.7mm,0.0mm) .. ++(8.7mm,8.3mm)
.. controls ++(4.2mm,0.0mm) and ++(0.0mm,5.6mm) .. ++(7.2mm,-7.7mm)
.. controls ++(0.0mm,-1.6mm) and ++(0.0mm,0.3mm) .. ++(-0.2mm,-2.8mm)
.. controls ++(0.0mm,-0.1mm) and ++(-0.6mm,0.0mm) .. ++(0.6mm,-0.5mm)
.. controls ++(0.5mm,0.0mm) and ++(-0.2mm,-0.8mm) .. ++(0.7mm,1.0mm)
-- cycle
;
%% path id="path765"
%% path spec="m 503.71,405.11 h -1.18 c -0.1,-0.77 -0.46,-2.83 -0.91,-3.18 -0.26,-0.2 -2.95,-0.2 -3.44,-0.2 h -6.42 c 3.66,3.23 4.88,4.2 6.97,5.84 2.58,2.07 4.98,4.22 4.98,7.54 0,4.21 -3.68,6.79 -8.15,6.79 -4.31,0 -7.25,-3.03 -7.25,-6.23 0,-1.78 1.5,-1.96 1.86,-1.96 0.83,0 1.84,0.6 1.84,1.85 0,0.62 -0.25,1.84 -2.06,1.84 1.08,2.47 3.45,3.24 5.09,3.24 3.49,0 5.3,-2.71 5.3,-5.53 0,-3.04 -2.16,-5.44 -3.28,-6.69 l -8.39,-8.3 c -0.36,-0.31 -0.36,-0.39 -0.36,-1.36 h 14.36 z"
\draw [fill=black,line width=0.0mm] (503.7mm,405.1mm)
-- ++(-1.2mm,0.0mm)
.. controls ++(-0.1mm,-0.8mm) and ++(0.5mm,0.4mm) .. ++(-0.9mm,-3.2mm)
.. controls ++(-0.3mm,-0.2mm) and ++(0.5mm,0.0mm) .. ++(-3.4mm,-0.2mm)
-- ++(-6.4mm,0.0mm)
.. controls ++(3.7mm,3.2mm) and ++(-2.1mm,-1.6mm) .. ++(7.0mm,5.8mm)
.. controls ++(2.6mm,2.1mm) and ++(0.0mm,-3.3mm) .. ++(5.0mm,7.5mm)
.. controls ++(0.0mm,4.2mm) and ++(4.5mm,0.0mm) .. ++(-8.2mm,6.8mm)
.. controls ++(-4.3mm,0.0mm) and ++(0.0mm,3.2mm) .. ++(-7.2mm,-6.2mm)
.. controls ++(0.0mm,-1.8mm) and ++(-0.4mm,0.0mm) .. ++(1.9mm,-2.0mm)
.. controls ++(0.8mm,0.0mm) and ++(0.0mm,-1.2mm) .. ++(1.8mm,1.9mm)
.. controls ++(0.0mm,0.6mm) and ++(1.8mm,0.0mm) .. ++(-2.1mm,1.8mm)
.. controls ++(1.1mm,2.5mm) and ++(-1.6mm,0.0mm) .. ++(5.1mm,3.2mm)
.. controls ++(3.5mm,0.0mm) and ++(0.0mm,2.8mm) .. ++(5.3mm,-5.5mm)
.. controls ++(0.0mm,-3.0mm) and ++(1.1mm,1.2mm) .. ++(-3.3mm,-6.7mm)
-- ++(-8.4mm,-8.3mm)
.. controls ++(-0.4mm,-0.3mm) and ++(0.0mm,1.0mm) .. ++(-0.4mm,-1.4mm)
-- ++(14.4mm,0.0mm)
-- cycle
;
\end{scope}
\end{scope}
\begin{scope}[cm={0.21690816,0,0,0.21690816,(39.9mm,-13.7mm)}]
%% Group g870 --> top=False
\begin{scope}[cm={0.3,0,0,-0.3,(-52.5mm,222.8mm)}]
%% Group g868 --> top=False
%% path id="path864"
%% path spec="m 487.66,440.82 v 0.02 0.02 0.01 l -0.01,0.02 v 0.02 0.02 l -0.01,0.02 v 0.02 l -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.02,0.02 -0.02,0.02 -0.01,0.02 -0.02,0.02 -0.02,0.02 -0.02,0.01 -0.03,0.02 -0.02,0.01 -0.03,0.02 -0.02,0.01 -0.03,0.01 -0.02,0.01 h -0.01 l -0.02,0.01 h -0.02 -0.01 l -0.02,0.01 h -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 c -0.25,0 -0.31,-0.04 -0.9,-0.75 l -2.39,-2.84 c -1.3,2.34 -3.89,3.59 -7.13,3.59 -6.33,0 -12.3,-5.73 -12.3,-11.76 0,-4.03 2.65,-6.33 5.18,-7.06 l 5.32,-1.41 c 1.85,-0.44 4.6,-1.19 4.6,-5.28 0,-4.49 -4.1,-9.16 -8.97,-9.16 -3.19,0 -8.72,1.1 -8.72,7.27 0,1.2 0.25,2.39 0.3,2.69 0.04,0.2 0.09,0.25 0.09,0.35 0,0.5 -0.34,0.55 -0.59,0.55 -0.25,0 -0.35,-0.05 -0.5,-0.2 -0.21,-0.2 -2.99,-11.56 -2.99,-11.7 0,-0.3 0.25,-0.5 0.55,-0.5 0.25,0 0.3,0.04 0.89,0.75 l 2.45,2.82 c 2.14,-2.89 5.52,-3.57 8.41,-3.57 6.78,0 12.66,6.62 12.66,12.79 0,3.44 -1.69,5.14 -2.44,5.83 -1.14,1.16 -1.89,1.34 -6.33,2.5 -1.09,0.3 -2.89,0.8 -3.34,0.89 -1.35,0.45 -3.03,1.89 -3.03,4.53 0,4.05 3.98,8.28 8.71,8.28 4.15,0 7.18,-2.14 7.18,-7.73 0,-1.59 -0.21,-2.49 -0.21,-2.78 0,-0.05 0,-0.5 0.61,-0.5 0.5,0 0.55,0.15 0.74,1 z"
\draw [fill=black,line width=0.0mm] (487.7mm,440.8mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
.. controls ++(-0.2mm,0.0mm) and ++(0.6mm,0.7mm) .. ++(-0.9mm,-0.8mm)
-- ++(-2.4mm,-2.8mm)
.. controls ++(-1.3mm,2.3mm) and ++(3.2mm,0.0mm) .. ++(-7.1mm,3.6mm)
.. controls ++(-6.3mm,0.0mm) and ++(0.0mm,6.0mm) .. ++(-12.3mm,-11.8mm)
.. controls ++(0.0mm,-4.0mm) and ++(-2.5mm,0.7mm) .. ++(5.2mm,-7.1mm)
-- ++(5.3mm,-1.4mm)
.. controls ++(1.9mm,-0.4mm) and ++(0.0mm,4.1mm) .. ++(4.6mm,-5.3mm)
.. controls ++(0.0mm,-4.5mm) and ++(4.9mm,0.0mm) .. ++(-9.0mm,-9.2mm)
.. controls ++(-3.2mm,0.0mm) and ++(0.0mm,-6.2mm) .. ++(-8.7mm,7.3mm)
.. controls ++(0.0mm,1.2mm) and ++(-0.0mm,-0.3mm) .. ++(0.3mm,2.7mm)
.. controls ++(0.0mm,0.2mm) and ++(0.0mm,-0.1mm) .. ++(0.1mm,0.3mm)
.. controls ++(0.0mm,0.5mm) and ++(0.2mm,0.0mm) .. ++(-0.6mm,0.6mm)
.. controls ++(-0.2mm,0.0mm) and ++(0.2mm,0.2mm) .. ++(-0.5mm,-0.2mm)
.. controls ++(-0.2mm,-0.2mm) and ++(0.0mm,0.1mm) .. ++(-3.0mm,-11.7mm)
.. controls ++(0.0mm,-0.3mm) and ++(-0.3mm,0.0mm) .. ++(0.6mm,-0.5mm)
.. controls ++(0.2mm,0.0mm) and ++(-0.6mm,-0.7mm) .. ++(0.9mm,0.8mm)
-- ++(2.5mm,2.8mm)
.. controls ++(2.1mm,-2.9mm) and ++(-2.9mm,0.0mm) .. ++(8.4mm,-3.6mm)
.. controls ++(6.8mm,0.0mm) and ++(0.0mm,-6.2mm) .. ++(12.7mm,12.8mm)
.. controls ++(0.0mm,3.4mm) and ++(0.8mm,-0.7mm) .. ++(-2.4mm,5.8mm)
.. controls ++(-1.1mm,1.2mm) and ++(4.4mm,-1.2mm) .. ++(-6.3mm,2.5mm)
.. controls ++(-1.1mm,0.3mm) and ++(0.4mm,-0.1mm) .. ++(-3.3mm,0.9mm)
.. controls ++(-1.4mm,0.5mm) and ++(0.0mm,-2.6mm) .. ++(-3.0mm,4.5mm)
.. controls ++(0.0mm,4.0mm) and ++(-4.7mm,0.0mm) .. ++(8.7mm,8.3mm)
.. controls ++(4.2mm,0.0mm) and ++(0.0mm,5.6mm) .. ++(7.2mm,-7.7mm)
.. controls ++(0.0mm,-1.6mm) and ++(0.0mm,0.3mm) .. ++(-0.2mm,-2.8mm)
.. controls ++(0.0mm,-0.1mm) and ++(-0.6mm,0.0mm) .. ++(0.6mm,-0.5mm)
.. controls ++(0.5mm,0.0mm) and ++(-0.2mm,-0.8mm) .. ++(0.7mm,1.0mm)
-- cycle
;
%% path id="path866"
%% path spec="m 495.64,410.4 h 0.25 l 0.25,-0.02 0.24,-0.03 0.24,-0.04 0.23,-0.05 0.23,-0.06 0.22,-0.07 0.21,-0.08 0.21,-0.1 0.2,-0.1 0.2,-0.12 0.19,-0.12 0.18,-0.14 0.18,-0.15 0.16,-0.16 0.16,-0.17 0.15,-0.18 0.15,-0.19 0.13,-0.2 0.13,-0.22 0.11,-0.22 0.11,-0.24 0.1,-0.24 0.09,-0.26 0.08,-0.27 0.07,-0.28 0.06,-0.29 0.05,-0.3 0.04,-0.31 0.03,-0.32 0.01,-0.33 0.01,-0.35 c 0,-4.33 -2.52,-5.61 -4.53,-5.61 -1.39,0 -4.47,0.38 -5.92,2.44 1.62,0.06 2.01,1.22 2.01,1.95 0,1.11 -0.84,1.91 -1.92,1.91 -0.97,0 -1.95,-0.59 -1.95,-2.02 0,-3.28 3.62,-5.4 7.84,-5.4 4.84,0 8.19,3.25 8.19,6.73 0,2.72 -2.22,5.44 -6.07,6.24 3.66,1.33 4.99,3.93 4.99,6.06 0,2.75 -3.17,4.81 -7.03,4.81 -3.88,0 -6.83,-1.89 -6.83,-4.67 0,-1.19 0.77,-1.84 1.81,-1.84 1.08,0 1.77,0.79 1.77,1.76 0,1.02 -0.69,1.75 -1.77,1.81 1.22,1.55 3.61,1.93 4.91,1.93 1.56,0 3.76,-0.77 3.76,-3.8 0,-1.47 -0.48,-3.06 -1.39,-4.14 -1.15,-1.33 -2.12,-1.41 -3.87,-1.5 -0.88,-0.08 -0.94,-0.08 -1.11,-0.11 -0.08,0 -0.36,-0.06 -0.36,-0.45 0,-0.49 0.31,-0.49 0.91,-0.49 z"
\draw [fill=black,line width=0.0mm] (495.6mm,410.4mm)
-- ++(0.2mm,0.0mm)
-- ++(0.2mm,-0.0mm)
-- ++(0.2mm,-0.0mm)
-- ++(0.2mm,-0.0mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.2mm)
-- ++(0.2mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.3mm)
-- ++(0.1mm,-0.3mm)
-- ++(0.1mm,-0.3mm)
-- ++(0.1mm,-0.3mm)
-- ++(0.1mm,-0.3mm)
-- ++(0.0mm,-0.3mm)
-- ++(0.0mm,-0.3mm)
-- ++(0.0mm,-0.3mm)
-- ++(0.0mm,-0.3mm)
.. controls ++(0.0mm,-4.3mm) and ++(2.0mm,0.0mm) .. ++(-4.5mm,-5.6mm)
.. controls ++(-1.4mm,0.0mm) and ++(1.5mm,-2.1mm) .. ++(-5.9mm,2.4mm)
.. controls ++(1.6mm,0.1mm) and ++(0.0mm,-0.7mm) .. ++(2.0mm,1.9mm)
.. controls ++(0.0mm,1.1mm) and ++(1.1mm,0.0mm) .. ++(-1.9mm,1.9mm)
.. controls ++(-1.0mm,0.0mm) and ++(0.0mm,1.4mm) .. ++(-1.9mm,-2.0mm)
.. controls ++(0.0mm,-3.3mm) and ++(-4.2mm,0.0mm) .. ++(7.8mm,-5.4mm)
.. controls ++(4.8mm,0.0mm) and ++(0.0mm,-3.5mm) .. ++(8.2mm,6.7mm)
.. controls ++(0.0mm,2.7mm) and ++(3.9mm,-0.8mm) .. ++(-6.1mm,6.2mm)
.. controls ++(3.7mm,1.3mm) and ++(0.0mm,-2.1mm) .. ++(5.0mm,6.1mm)
.. controls ++(0.0mm,2.8mm) and ++(3.9mm,0.0mm) .. ++(-7.0mm,4.8mm)
.. controls ++(-3.9mm,0.0mm) and ++(0.0mm,2.8mm) .. ++(-6.8mm,-4.7mm)
.. controls ++(0.0mm,-1.2mm) and ++(-1.0mm,0.0mm) .. ++(1.8mm,-1.8mm)
.. controls ++(1.1mm,0.0mm) and ++(0.0mm,-1.0mm) .. ++(1.8mm,1.8mm)
.. controls ++(0.0mm,1.0mm) and ++(1.1mm,-0.1mm) .. ++(-1.8mm,1.8mm)
.. controls ++(1.2mm,1.6mm) and ++(-1.3mm,0.0mm) .. ++(4.9mm,1.9mm)
.. controls ++(1.6mm,0.0mm) and ++(0.0mm,3.0mm) .. ++(3.8mm,-3.8mm)
.. controls ++(0.0mm,-1.5mm) and ++(0.9mm,1.1mm) .. ++(-1.4mm,-4.1mm)
.. controls ++(-1.1mm,-1.3mm) and ++(1.8mm,0.1mm) .. ++(-3.9mm,-1.5mm)
.. controls ++(-0.9mm,-0.1mm) and ++(0.2mm,0.0mm) .. ++(-1.1mm,-0.1mm)
.. controls ++(-0.1mm,0.0mm) and ++(0.0mm,0.4mm) .. ++(-0.4mm,-0.5mm)
.. controls ++(0.0mm,-0.5mm) and ++(-0.6mm,0.0mm) .. ++(0.9mm,-0.5mm)
-- cycle
;
\end{scope}
\end{scope}
\begin{scope}[cm={0.21690816,0,0,0.21690816,(36.3mm,18.6mm)}]
%% Group g975 --> top=False
\begin{scope}[cm={0.3,0,0,-0.3,(-52.5mm,222.8mm)}]
%% Group g973 --> top=False
%% path id="path969"
%% path spec="m 487.66,440.82 v 0.02 0.02 0.01 l -0.01,0.02 v 0.02 0.02 l -0.01,0.02 v 0.02 l -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.01,0.02 -0.02,0.02 -0.02,0.02 -0.01,0.02 -0.02,0.02 -0.02,0.02 -0.02,0.01 -0.03,0.02 -0.02,0.01 -0.03,0.02 -0.02,0.01 -0.03,0.01 -0.02,0.01 h -0.01 l -0.02,0.01 h -0.02 -0.01 l -0.02,0.01 h -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 c -0.25,0 -0.31,-0.04 -0.9,-0.75 l -2.39,-2.84 c -1.3,2.34 -3.89,3.59 -7.13,3.59 -6.33,0 -12.3,-5.73 -12.3,-11.76 0,-4.03 2.65,-6.33 5.18,-7.06 l 5.32,-1.41 c 1.85,-0.44 4.6,-1.19 4.6,-5.28 0,-4.49 -4.1,-9.16 -8.97,-9.16 -3.19,0 -8.72,1.1 -8.72,7.27 0,1.2 0.25,2.39 0.3,2.69 0.04,0.2 0.09,0.25 0.09,0.35 0,0.5 -0.34,0.55 -0.59,0.55 -0.25,0 -0.35,-0.05 -0.5,-0.2 -0.21,-0.2 -2.99,-11.56 -2.99,-11.7 0,-0.3 0.25,-0.5 0.55,-0.5 0.25,0 0.3,0.04 0.89,0.75 l 2.45,2.82 c 2.14,-2.89 5.52,-3.57 8.41,-3.57 6.78,0 12.66,6.62 12.66,12.79 0,3.44 -1.69,5.14 -2.44,5.83 -1.14,1.16 -1.89,1.34 -6.33,2.5 -1.09,0.3 -2.89,0.8 -3.34,0.89 -1.35,0.45 -3.03,1.89 -3.03,4.53 0,4.05 3.98,8.28 8.71,8.28 4.15,0 7.18,-2.14 7.18,-7.73 0,-1.59 -0.21,-2.49 -0.21,-2.78 0,-0.05 0,-0.5 0.61,-0.5 0.5,0 0.55,0.15 0.74,1 z"
\draw [fill=black,line width=0.0mm] (487.7mm,440.8mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
-- ++(-0.0mm,0.0mm)
.. controls ++(-0.2mm,0.0mm) and ++(0.6mm,0.7mm) .. ++(-0.9mm,-0.8mm)
-- ++(-2.4mm,-2.8mm)
.. controls ++(-1.3mm,2.3mm) and ++(3.2mm,0.0mm) .. ++(-7.1mm,3.6mm)
.. controls ++(-6.3mm,0.0mm) and ++(0.0mm,6.0mm) .. ++(-12.3mm,-11.8mm)
.. controls ++(0.0mm,-4.0mm) and ++(-2.5mm,0.7mm) .. ++(5.2mm,-7.1mm)
-- ++(5.3mm,-1.4mm)
.. controls ++(1.9mm,-0.4mm) and ++(0.0mm,4.1mm) .. ++(4.6mm,-5.3mm)
.. controls ++(0.0mm,-4.5mm) and ++(4.9mm,0.0mm) .. ++(-9.0mm,-9.2mm)
.. controls ++(-3.2mm,0.0mm) and ++(0.0mm,-6.2mm) .. ++(-8.7mm,7.3mm)
.. controls ++(0.0mm,1.2mm) and ++(-0.0mm,-0.3mm) .. ++(0.3mm,2.7mm)
.. controls ++(0.0mm,0.2mm) and ++(0.0mm,-0.1mm) .. ++(0.1mm,0.3mm)
.. controls ++(0.0mm,0.5mm) and ++(0.2mm,0.0mm) .. ++(-0.6mm,0.6mm)
.. controls ++(-0.2mm,0.0mm) and ++(0.2mm,0.2mm) .. ++(-0.5mm,-0.2mm)
.. controls ++(-0.2mm,-0.2mm) and ++(0.0mm,0.1mm) .. ++(-3.0mm,-11.7mm)
.. controls ++(0.0mm,-0.3mm) and ++(-0.3mm,0.0mm) .. ++(0.6mm,-0.5mm)
.. controls ++(0.2mm,0.0mm) and ++(-0.6mm,-0.7mm) .. ++(0.9mm,0.8mm)
-- ++(2.5mm,2.8mm)
.. controls ++(2.1mm,-2.9mm) and ++(-2.9mm,0.0mm) .. ++(8.4mm,-3.6mm)
.. controls ++(6.8mm,0.0mm) and ++(0.0mm,-6.2mm) .. ++(12.7mm,12.8mm)
.. controls ++(0.0mm,3.4mm) and ++(0.8mm,-0.7mm) .. ++(-2.4mm,5.8mm)
.. controls ++(-1.1mm,1.2mm) and ++(4.4mm,-1.2mm) .. ++(-6.3mm,2.5mm)
.. controls ++(-1.1mm,0.3mm) and ++(0.4mm,-0.1mm) .. ++(-3.3mm,0.9mm)
.. controls ++(-1.4mm,0.5mm) and ++(0.0mm,-2.6mm) .. ++(-3.0mm,4.5mm)
.. controls ++(0.0mm,4.0mm) and ++(-4.7mm,0.0mm) .. ++(8.7mm,8.3mm)
.. controls ++(4.2mm,0.0mm) and ++(0.0mm,5.6mm) .. ++(7.2mm,-7.7mm)
.. controls ++(0.0mm,-1.6mm) and ++(0.0mm,0.3mm) .. ++(-0.2mm,-2.8mm)
.. controls ++(0.0mm,-0.1mm) and ++(-0.6mm,0.0mm) .. ++(0.6mm,-0.5mm)
.. controls ++(0.5mm,0.0mm) and ++(-0.2mm,-0.8mm) .. ++(0.7mm,1.0mm)
-- cycle
;
%% path id="path971"
%% path spec="m 504.56,404.48 v 1.25 h -3.88 v 15.55 c 0,0.72 0,0.97 -0.76,0.97 -0.42,0 -0.56,0 -0.91,-0.49 l -11.53,-16.03 v -1.25 h 10.25 l 0.23,1.25 h -9.2 l 9.2,12.75 v -12.75 l -0.23,-1.25 v -2.86 c 0,-1.19 0,-1.61 -2.83,-1.61 h -0.94 v -1.25 c 1.74,0.06 3.97,0.14 5.22,0.14 1.3,0 3.52,-0.08 5.27,-0.14 v 1.25 h -0.94 c -2.83,0 -2.83,0.42 -2.83,1.61 v 2.86 z"
\draw [fill=black,line width=0.0mm] (504.6mm,404.5mm)
-- ++(0.0mm,1.2mm)
-- ++(-3.9mm,0.0mm)
-- ++(0.0mm,15.6mm)
.. controls ++(0.0mm,0.7mm) and ++(0.8mm,0.0mm) .. ++(-0.8mm,1.0mm)
.. controls ++(-0.4mm,0.0mm) and ++(0.3mm,0.5mm) .. ++(-0.9mm,-0.5mm)
-- ++(-11.5mm,-16.0mm)
-- ++(0.0mm,-1.2mm)
-- ++(10.2mm,0.0mm)
-- ++(0.2mm,1.2mm)
-- ++(-9.2mm,0.0mm)
-- ++(9.2mm,12.8mm)
-- ++(0.0mm,-12.8mm)
-- ++(-0.2mm,-1.2mm)
-- ++(0.0mm,-2.9mm)
.. controls ++(0.0mm,-1.2mm) and ++(2.8mm,0.0mm) .. ++(-2.8mm,-1.6mm)
-- ++(-0.9mm,0.0mm)
-- ++(0.0mm,-1.2mm)
.. controls ++(1.7mm,0.1mm) and ++(-1.2mm,0.0mm) .. ++(5.2mm,0.1mm)
.. controls ++(1.3mm,0.0mm) and ++(-1.7mm,0.1mm) .. ++(5.3mm,-0.1mm)
-- ++(0.0mm,1.2mm)
-- ++(-0.9mm,0.0mm)
.. controls ++(-2.8mm,0.0mm) and ++(0.0mm,-1.2mm) .. ++(-2.8mm,1.6mm)
-- ++(0.0mm,2.9mm)
-- cycle
;
\end{scope}
\end{scope}
\definecolor{fc}{RGB}{179,179,179}
\definecolor{dc}{RGB}{179,179,179}
\draw [fill=fc,draw=dc,line width=0.6mm] (76.2mm,10.3mm) circle (1.6mm);
\definecolor{fc}{RGB}{179,179,179}
\definecolor{dc}{RGB}{179,179,179}
\draw [fill=fc,draw=dc,line width=0.6mm] (76.5mm,44.1mm) circle (1.6mm);
\definecolor{fc}{RGB}{179,179,179}
\definecolor{dc}{RGB}{179,179,179}
\draw [fill=fc,draw=dc,line width=0.6mm] (54.3mm,10.3mm) circle (1.6mm);
\definecolor{fc}{RGB}{179,179,179}
\definecolor{dc}{RGB}{179,179,179}
\draw [fill=fc,draw=dc,line width=0.6mm] (55.8mm,44.1mm) circle (1.6mm);
%% path id="path1221"
%% path spec="m 55.845982,44.417411 c 8.063876,6.218144 14.729529,5.17471 20.599701,0"
\draw [fill=none,draw=black,line width=0.3mm,dotted] (55.8mm,44.4mm)
.. controls ++(8.1mm,6.2mm) and ++(-5.9mm,5.2mm) .. ++(20.6mm,0.0mm)
;
%% path id="path1677"
%% path spec="m 55.845982,44.417411 c 0,0 -9.487237,-3.517819 -10.205357,-0.04725 -0.339897,1.642676 3.331656,3.203795 5.008185,3.260046 2.151743,0.0722 5.197172,-3.212797 5.197172,-3.212797"
\draw [fill=none,draw=black,line width=0.3mm,dotted] (55.8mm,44.4mm)
.. controls ++(0.0mm,0.0mm) and ++(0.7mm,-3.5mm) .. ++(-10.2mm,-0.0mm)
.. controls ++(-0.3mm,1.6mm) and ++(-1.7mm,-0.1mm) .. ++(5.0mm,3.3mm)
.. controls ++(2.2mm,0.1mm) and ++(0.0mm,0.0mm) .. ++(5.2mm,-3.2mm)
;
%% path id="path2791"
%% path spec="M 55.845982,44.417411 C 51.33045,36.86702 38.276906,35.229994 54.275774,10.46637"
\draw [fill=none,draw=black,line width=0.3mm,dotted] (55.8mm,44.4mm)
%%%% Warning: check controls
.. controls (51.3mm,36.9mm) and (38.3mm,35.2mm) .. (54.3mm,10.5mm)
;
%% path id="path2863"
%% path spec="m 55.845982,44.417411 c 9.333866,6.269158 27.768821,-28.393985 20.599701,-34.30134"
\draw [fill=none,draw=black,line width=0.3mm,dotted] (55.8mm,44.4mm)
.. controls ++(9.3mm,6.3mm) and ++(7.2mm,5.9mm) .. ++(20.6mm,-34.3mm)
;
\begin{scope}[cm={0.78610952,-0.61808723,0.79272336,0.60958156,(0.0mm,0.0mm)}]
\draw [fill=white,draw=white,line width=0.2mm] (13.1mm,54.1mm) rectangle (24.5mm,61.3mm) ;
\end{scope}
\begin{scope}[cm={0.12612108,-0.12556974,0.12556974,0.12612108,(35.6mm,27.0mm)}]
%% Group g4322 --> top=False
\begin{scope}[cm={0.3,0,0,-0.3,(-52.5mm,222.8mm)}]
%% Group g4320 --> top=False
%% path id="path4302"
%% path spec="m 457.27,440.23 v -1.55 h 1.19 c 3.84,0 3.93,-0.54 3.93,-2.34 v -26.25 c 0,-1.8 -0.09,-2.34 -3.93,-2.34 h -1.19 v -1.55 h 18.23 l -1.34,1.55 h -5.05 c -2.32,0 -2.43,0.34 -2.43,1.98 v 26.95 c 0,1.66 0.11,2 2.43,2 h 4.99 c 3.09,0 6.53,-1.09 9.08,-4.64 2.14,-2.93 2.57,-7.22 2.57,-11.11 0,-5.53 -0.93,-8.51 -2.73,-10.95 -1,-1.34 -3.83,-4.23 -8.86,-4.23 l 1.34,-1.55 c 8.36,0 15.24,7.37 15.24,16.73 0,9.47 -6.72,17.3 -15.24,17.3 z"
\draw [fill=black,line width=0.0mm] (457.3mm,440.2mm)
-- ++(0.0mm,-1.6mm)
-- ++(1.2mm,0.0mm)
.. controls ++(3.8mm,0.0mm) and ++(0.0mm,1.8mm) .. ++(3.9mm,-2.3mm)
-- ++(0.0mm,-26.2mm)
.. controls ++(0.0mm,-1.8mm) and ++(3.8mm,0.0mm) .. ++(-3.9mm,-2.3mm)
-- ++(-1.2mm,0.0mm)
-- ++(0.0mm,-1.6mm)
-- ++(18.2mm,0.0mm)
-- ++(-1.3mm,1.6mm)
-- ++(-5.0mm,0.0mm)
.. controls ++(-2.3mm,0.0mm) and ++(0.0mm,-1.6mm) .. ++(-2.4mm,2.0mm)
-- ++(0.0mm,26.9mm)
.. controls ++(0.0mm,1.7mm) and ++(-2.3mm,0.0mm) .. ++(2.4mm,2.0mm)
-- ++(5.0mm,0.0mm)
.. controls ++(3.1mm,0.0mm) and ++(-2.5mm,3.5mm) .. ++(9.1mm,-4.6mm)
.. controls ++(2.1mm,-2.9mm) and ++(0.0mm,3.9mm) .. ++(2.6mm,-11.1mm)
.. controls ++(0.0mm,-5.5mm) and ++(1.8mm,2.4mm) .. ++(-2.7mm,-10.9mm)
.. controls ++(-1.0mm,-1.3mm) and ++(5.0mm,0.0mm) .. ++(-8.9mm,-4.2mm)
-- ++(1.3mm,-1.6mm)
.. controls ++(8.4mm,0.0mm) and ++(0.0mm,-9.4mm) .. ++(15.2mm,16.7mm)
.. controls ++(0.0mm,9.5mm) and ++(8.5mm,0.0mm) .. ++(-15.2mm,17.3mm)
-- cycle
;
%% path id="path4304"
%% path spec="m 502.37,428.21 -6.97,-0.54 v -1.55 c 3.24,0 3.69,-0.3 3.69,-2.73 v -13.41 c 0,-2.23 -0.55,-2.23 -3.89,-2.23 v -1.55 c 1.59,0.05 4.28,0.16 5.48,0.16 1.75,0 3.49,-0.11 5.19,-0.16 v 1.55 c -3.3,0 -3.5,0.25 -3.5,2.18 z"
\draw [fill=black,line width=0.0mm] (502.4mm,428.2mm)
-- ++(-7.0mm,-0.5mm)
-- ++(0.0mm,-1.6mm)
.. controls ++(3.2mm,0.0mm) and ++(0.0mm,2.4mm) .. ++(3.7mm,-2.7mm)
-- ++(0.0mm,-13.4mm)
.. controls ++(0.0mm,-2.2mm) and ++(3.3mm,0.0mm) .. ++(-3.9mm,-2.2mm)
-- ++(0.0mm,-1.6mm)
.. controls ++(1.6mm,0.1mm) and ++(-1.2mm,0.0mm) .. ++(5.5mm,0.2mm)
.. controls ++(1.8mm,0.0mm) and ++(-1.7mm,0.1mm) .. ++(5.2mm,-0.2mm)
-- ++(0.0mm,1.6mm)
.. controls ++(-3.3mm,0.0mm) and ++(0.0mm,-1.9mm) .. ++(-3.5mm,2.2mm)
-- cycle
;
%% path id="path4306"
%% path spec="m 502.57,436.89 v 0.14 l -0.01,0.15 -0.02,0.14 -0.02,0.14 -0.03,0.13 -0.04,0.13 -0.04,0.13 -0.05,0.12 -0.06,0.12 -0.06,0.12 -0.06,0.11 -0.07,0.1 -0.08,0.1 -0.08,0.1 -0.09,0.1 -0.08,0.08 -0.1,0.09 -0.09,0.08 -0.11,0.07 -0.1,0.07 -0.11,0.07 -0.11,0.06 -0.11,0.05 -0.12,0.05 -0.12,0.04 -0.12,0.04 -0.12,0.03 -0.12,0.03 -0.13,0.02 -0.13,0.01 -0.13,0.01 -0.13,0.01 c -1.54,0 -2.64,-1.35 -2.64,-2.64 0,-1.35 1.1,-2.64 2.64,-2.64 1.39,0 2.64,1.04 2.64,2.64 z"
\draw [fill=black,line width=0.0mm] (502.6mm,436.9mm)
-- ++(0.0mm,0.1mm)
-- ++(-0.0mm,0.1mm)
-- ++(-0.0mm,0.1mm)
-- ++(-0.0mm,0.1mm)
-- ++(-0.0mm,0.1mm)
-- ++(-0.0mm,0.1mm)
-- ++(-0.0mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.1mm)
-- ++(-0.1mm,0.0mm)
-- ++(-0.1mm,0.0mm)
-- ++(-0.1mm,0.0mm)
-- ++(-0.1mm,0.0mm)
-- ++(-0.1mm,0.0mm)
-- ++(-0.1mm,0.0mm)
-- ++(-0.1mm,0.0mm)
-- ++(-0.1mm,0.0mm)
.. controls ++(-1.5mm,0.0mm) and ++(0.0mm,1.3mm) .. ++(-2.6mm,-2.6mm)
.. controls ++(0.0mm,-1.4mm) and ++(-1.5mm,0.0mm) .. ++(2.6mm,-2.6mm)
.. controls ++(1.4mm,0.0mm) and ++(0.0mm,-1.6mm) .. ++(2.6mm,2.6mm)
-- cycle
;
%% path id="path4308"
%% path spec="m 523.95,409.98 0.02,-0.19 0.03,-0.18 0.04,-0.19 0.04,-0.18 0.05,-0.19 0.05,-0.18 0.06,-0.18 0.07,-0.18 0.08,-0.18 0.08,-0.17 0.09,-0.18 0.09,-0.16 0.1,-0.16 0.11,-0.16 0.11,-0.16 0.12,-0.14 0.13,-0.14 0.13,-0.14 0.14,-0.13 0.14,-0.12 0.15,-0.12 0.16,-0.1 0.16,-0.1 0.17,-0.09 0.18,-0.08 0.18,-0.07 0.19,-0.06 0.19,-0.05 0.2,-0.04 0.2,-0.03 0.21,-0.02 0.22,-0.01 c 1.03,0 4.08,0.71 4.08,4.74 v 2.78 h -1.25 v -2.78 c 0,-2.89 -1.24,-3.19 -1.8,-3.19 -1.64,0 -1.84,2.23 -1.84,2.48 v 9.97 c 0,2.1 0,4.03 -1.78,5.88 -1.96,1.93 -4.44,2.73 -6.83,2.73 -4.1,0 -7.53,-2.33 -7.53,-5.62 0,-1.49 1,-2.35 2.29,-2.35 1.39,0 2.3,1 2.3,2.3 0,0.59 -0.25,2.23 -2.55,2.3 1.35,1.73 3.79,2.28 5.38,2.28 2.45,0 5.28,-1.94 5.28,-6.38 v -1.84 -1.05 -4.98 c 0,-4.74 -3.58,-6.42 -5.83,-6.42 -2.44,0 -4.48,1.75 -4.48,4.23 0,2.73 2.09,6.88 10.31,7.17 v 0 1.05 c -2.53,-0.14 -6.02,-0.3 -9.16,-1.8 -3.73,-1.69 -4.98,-4.28 -4.98,-6.47 0,-4.03 4.83,-5.28 7.97,-5.28 3.3,0 5.58,1.99 6.53,4.33 z"
\draw [fill=black,line width=0.0mm] (524.0mm,410.0mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.1mm)
-- ++(0.1mm,-0.1mm)
-- ++(0.1mm,-0.1mm)
-- ++(0.1mm,-0.1mm)
-- ++(0.1mm,-0.1mm)
-- ++(0.1mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.0mm)
-- ++(0.2mm,-0.0mm)
-- ++(0.2mm,-0.0mm)
-- ++(0.2mm,-0.0mm)
.. controls ++(1.0mm,0.0mm) and ++(0.0mm,-4.0mm) .. ++(4.1mm,4.7mm)
-- ++(0.0mm,2.8mm)
-- ++(-1.2mm,0.0mm)
-- ++(0.0mm,-2.8mm)
.. controls ++(0.0mm,-2.9mm) and ++(0.6mm,0.0mm) .. ++(-1.8mm,-3.2mm)
.. controls ++(-1.6mm,0.0mm) and ++(0.0mm,-0.2mm) .. ++(-1.8mm,2.5mm)
-- ++(0.0mm,10.0mm)
.. controls ++(0.0mm,2.1mm) and ++(1.8mm,-1.8mm) .. ++(-1.8mm,5.9mm)
.. controls ++(-2.0mm,1.9mm) and ++(2.4mm,0.0mm) .. ++(-6.8mm,2.7mm)
.. controls ++(-4.1mm,0.0mm) and ++(0.0mm,3.3mm) .. ++(-7.5mm,-5.6mm)
.. controls ++(0.0mm,-1.5mm) and ++(-1.3mm,0.0mm) .. ++(2.3mm,-2.4mm)
.. controls ++(1.4mm,0.0mm) and ++(0.0mm,-1.3mm) .. ++(2.3mm,2.3mm)
.. controls ++(0.0mm,0.6mm) and ++(2.3mm,-0.1mm) .. ++(-2.5mm,2.3mm)
.. controls ++(1.4mm,1.7mm) and ++(-1.6mm,0.0mm) .. ++(5.4mm,2.3mm)
.. controls ++(2.5mm,0.0mm) and ++(0.0mm,4.4mm) .. ++(5.3mm,-6.4mm)
-- ++(0.0mm,-1.8mm)
-- ++(0.0mm,-5.0mm)
.. controls ++(0.0mm,-4.7mm) and ++(2.2mm,0.0mm) .. ++(-5.8mm,-6.4mm)
.. controls ++(-2.4mm,0.0mm) and ++(0.0mm,-2.5mm) .. ++(-4.5mm,4.2mm)
.. controls ++(0.0mm,2.7mm) and ++(-8.2mm,-0.3mm) .. ++(10.3mm,7.2mm)
-- ++(0.0mm,0.0mm)
.. controls ++(-2.5mm,-0.1mm) and ++(3.1mm,1.5mm) .. ++(-9.2mm,-1.8mm)
.. controls ++(-3.7mm,-1.7mm) and ++(0.0mm,2.2mm) .. ++(-5.0mm,-6.5mm)
.. controls ++(0.0mm,-4.0mm) and ++(-3.1mm,0.0mm) .. ++(8.0mm,-5.3mm)
.. controls ++(3.3mm,0.0mm) and ++(-1.0mm,-2.3mm) .. ++(6.5mm,4.3mm)
-- cycle
;
%% path id="path4310"
%% path spec="m 537.59,412.82 v 0.03 0.02 0.03 l 0.01,0.04 v 0.04 0.05 0.05 l 0.01,0.06 v 0.05 l 0.01,0.07 0.01,0.06 0.01,0.07 0.01,0.07 0.01,0.08 0.02,0.08 0.02,0.08 0.02,0.08 0.02,0.08 0.03,0.09 0.03,0.09 0.03,0.09 0.04,0.09 0.04,0.09 0.04,0.1 0.05,0.09 0.05,0.1 0.05,0.09 0.06,0.1 0.06,0.09 0.07,0.1 0.07,0.09 0.08,0.1 c 1.95,-1.39 3.98,-1.55 4.94,-1.55 v 1.14 c -4.35,0 -4.35,4.99 -4.35,6.14 0,1.35 0.06,2.94 0.8,4.17 0.4,0.61 1.55,2 3.55,2 4.32,0 4.32,-4.98 4.32,-6.12 0,-1.34 -0.04,-2.94 -0.79,-4.19 -0.39,-0.59 -1.55,-2 -3.53,-2 v 0 -1.14 c 4.62,0 8.06,3.44 8.06,7.28 0,1.85 -0.8,3.69 -2.03,4.83 1.78,1.69 3.57,1.94 4.48,1.94 0.09,0 0.34,0 0.5,-0.05 -0.56,-0.2 -0.8,-0.75 -0.8,-1.34 0,-0.85 0.64,-1.44 1.44,-1.44 0.5,0 1.44,0.34 1.44,1.48 0,0.85 -0.59,2.44 -2.53,2.44 -1,0 -3.19,-0.3 -5.28,-2.33 -2.1,1.64 -4.19,1.78 -5.28,1.78 -4.65,0 -8.08,-3.43 -8.08,-7.26 0,-2.19 1.09,-4.09 2.34,-5.14 -0.64,-0.74 -1.55,-2.39 -1.55,-4.13 0,-1.54 0.66,-3.43 2.21,-4.43 -3,-0.85 -4.6,-2.99 -4.6,-4.99 0,-3.58 4.94,-6.33 11.02,-6.33 l 0.05,1.14 c -5.04,0 -8.47,2.55 -8.47,5.19 0,2.3 1.89,4.14 4.09,4.28 h 2.94 c 4.28,0 9.86,0 9.86,-4.28 0,-2.69 -3.53,-5.19 -8.42,-5.19 v 0 l -0.05,-1.14 c 5.87,0 11.06,2.55 11.06,6.43 0,1.75 -0.7,4.29 -3.23,5.68 -2.64,1.39 -5.53,1.39 -8.58,1.39 -1.25,0 -3.39,0 -3.74,0.05 -1.59,0.2 -2.64,1.75 -2.64,3.34 z"
\draw [fill=black,line width=0.0mm] (537.6mm,412.8mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.0mm)
-- ++(0.0mm,0.1mm)
-- ++(0.0mm,0.1mm)
-- ++(0.0mm,0.1mm)
-- ++(0.0mm,0.1mm)
-- ++(0.0mm,0.1mm)
-- ++(0.0mm,0.1mm)
-- ++(0.0mm,0.1mm)
-- ++(0.0mm,0.1mm)
-- ++(0.0mm,0.1mm)
-- ++(0.0mm,0.1mm)
-- ++(0.0mm,0.1mm)
-- ++(0.0mm,0.1mm)
-- ++(0.0mm,0.1mm)
-- ++(0.0mm,0.1mm)
-- ++(0.0mm,0.1mm)
-- ++(0.0mm,0.1mm)
-- ++(0.0mm,0.1mm)
-- ++(0.0mm,0.1mm)
-- ++(0.1mm,0.1mm)
-- ++(0.1mm,0.1mm)
-- ++(0.1mm,0.1mm)
-- ++(0.1mm,0.1mm)
-- ++(0.1mm,0.1mm)
-- ++(0.1mm,0.1mm)
-- ++(0.1mm,0.1mm)
-- ++(0.1mm,0.1mm)
.. controls ++(1.9mm,-1.4mm) and ++(-1.0mm,0.0mm) .. ++(4.9mm,-1.6mm)
-- ++(0.0mm,1.1mm)
.. controls ++(-4.3mm,0.0mm) and ++(0.0mm,-1.1mm) .. ++(-4.3mm,6.1mm)
.. controls ++(0.0mm,1.4mm) and ++(-0.7mm,-1.2mm) .. ++(0.8mm,4.2mm)
.. controls ++(0.4mm,0.6mm) and ++(-2.0mm,0.0mm) .. ++(3.5mm,2.0mm)
.. controls ++(4.3mm,0.0mm) and ++(0.0mm,1.1mm) .. ++(4.3mm,-6.1mm)
.. controls ++(0.0mm,-1.3mm) and ++(0.8mm,1.3mm) .. ++(-0.8mm,-4.2mm)
.. controls ++(-0.4mm,-0.6mm) and ++(2.0mm,0.0mm) .. ++(-3.5mm,-2.0mm)
-- ++(0.0mm,0.0mm)
.. controls ++(4.6mm,0.0mm) and ++(0.0mm,-3.8mm) .. ++(8.1mm,7.3mm)
.. controls ++(0.0mm,1.9mm) and ++(1.2mm,-1.1mm) .. ++(-2.0mm,4.8mm)
.. controls ++(1.8mm,1.7mm) and ++(-0.9mm,0.0mm) .. ++(4.5mm,1.9mm)
.. controls ++(0.1mm,0.0mm) and ++(-0.2mm,0.1mm) .. ++(0.5mm,-0.1mm)
.. controls ++(-0.6mm,-0.2mm) and ++(0.0mm,0.6mm) .. ++(-0.8mm,-1.3mm)
.. controls ++(0.0mm,-0.8mm) and ++(-0.8mm,0.0mm) .. ++(1.4mm,-1.4mm)
.. controls ++(0.5mm,0.0mm) and ++(0.0mm,-1.1mm) .. ++(1.4mm,1.5mm)
.. controls ++(0.0mm,0.8mm) and ++(1.9mm,0.0mm) .. ++(-2.5mm,2.4mm)
.. controls ++(-1.0mm,0.0mm) and ++(2.1mm,2.0mm) .. ++(-5.3mm,-2.3mm)
.. controls ++(-2.1mm,1.6mm) and ++(1.1mm,0.0mm) .. ++(-5.3mm,1.8mm)
.. controls ++(-4.7mm,0.0mm) and ++(0.0mm,3.8mm) .. ++(-8.1mm,-7.3mm)
.. controls ++(0.0mm,-2.2mm) and ++(-1.2mm,1.0mm) .. ++(2.3mm,-5.1mm)
.. controls ++(-0.6mm,-0.7mm) and ++(0.0mm,1.7mm) .. ++(-1.6mm,-4.1mm)
.. controls ++(0.0mm,-1.5mm) and ++(-1.5mm,1.0mm) .. ++(2.2mm,-4.4mm)
.. controls ++(-3.0mm,-0.8mm) and ++(0.0mm,2.0mm) .. ++(-4.6mm,-5.0mm)
.. controls ++(0.0mm,-3.6mm) and ++(-6.1mm,0.0mm) .. ++(11.0mm,-6.3mm)
-- ++(0.1mm,1.1mm)
.. controls ++(-5.0mm,0.0mm) and ++(0.0mm,-2.6mm) .. ++(-8.5mm,5.2mm)
.. controls ++(0.0mm,2.3mm) and ++(-2.2mm,-0.1mm) .. ++(4.1mm,4.3mm)
-- ++(2.9mm,0.0mm)
.. controls ++(4.3mm,0.0mm) and ++(0.0mm,4.3mm) .. ++(9.9mm,-4.3mm)
.. controls ++(0.0mm,-2.7mm) and ++(4.9mm,0.0mm) .. ++(-8.4mm,-5.2mm)
-- ++(0.0mm,0.0mm)
-- ++(-0.1mm,-1.1mm)
.. controls ++(5.9mm,0.0mm) and ++(0.0mm,-3.9mm) .. ++(11.1mm,6.4mm)
.. controls ++(0.0mm,1.8mm) and ++(2.5mm,-1.4mm) .. ++(-3.2mm,5.7mm)
.. controls ++(-2.6mm,1.4mm) and ++(3.0mm,0.0mm) .. ++(-8.6mm,1.4mm)
.. controls ++(-1.2mm,0.0mm) and ++(0.4mm,-0.1mm) .. ++(-3.7mm,0.1mm)
.. controls ++(-1.6mm,0.2mm) and ++(0.0mm,-1.6mm) .. ++(-2.6mm,3.3mm)
-- cycle
;
%% path id="path4312"
%% path spec="m 580.74,416.86 -0.02,0.59 -0.04,0.59 -0.07,0.58 -0.1,0.57 -0.12,0.56 -0.15,0.55 -0.18,0.54 -0.2,0.53 -0.22,0.51 -0.24,0.5 -0.27,0.49 -0.29,0.47 -0.31,0.46 -0.32,0.44 -0.35,0.43 -0.37,0.4 -0.38,0.39 -0.4,0.37 -0.42,0.35 -0.43,0.32 -0.45,0.31 -0.46,0.28 -0.47,0.26 -0.49,0.24 -0.5,0.21 -0.51,0.18 -0.52,0.16 -0.53,0.13 -0.54,0.11 -0.55,0.07 -0.55,0.05 -0.57,0.01 -0.04,-1.09 c 2.18,0 4.32,-1.1 5.62,-3.24 1.3,-2.14 1.3,-5.03 1.3,-6.92 0,-1.8 0,-4.48 -1.1,-6.67 -1.09,-2.25 -3.28,-3.69 -5.78,-3.69 v 0 c -2.14,0 -4.32,1.05 -5.67,3.33 -1.25,2.2 -1.25,5.23 -1.25,7.03 0,1.94 0,4.63 1.19,6.83 1.36,2.28 3.69,3.33 5.69,3.33 l 0.04,1.09 c -6.22,0 -11.06,-5.42 -11.06,-11.65 0,-6.43 5.19,-11.21 11.02,-11.21 6.03,0 11.06,4.88 11.06,11.21 z"
\draw [fill=black,line width=0.0mm] (580.7mm,416.9mm)
-- ++(-0.0mm,0.6mm)
-- ++(-0.0mm,0.6mm)
-- ++(-0.1mm,0.6mm)
-- ++(-0.1mm,0.6mm)
-- ++(-0.1mm,0.6mm)
-- ++(-0.1mm,0.6mm)
-- ++(-0.2mm,0.5mm)
-- ++(-0.2mm,0.5mm)
-- ++(-0.2mm,0.5mm)
-- ++(-0.2mm,0.5mm)
-- ++(-0.3mm,0.5mm)
-- ++(-0.3mm,0.5mm)
-- ++(-0.3mm,0.5mm)
-- ++(-0.3mm,0.4mm)
-- ++(-0.3mm,0.4mm)
-- ++(-0.4mm,0.4mm)
-- ++(-0.4mm,0.4mm)
-- ++(-0.4mm,0.4mm)
-- ++(-0.4mm,0.3mm)
-- ++(-0.4mm,0.3mm)
-- ++(-0.5mm,0.3mm)
-- ++(-0.5mm,0.3mm)
-- ++(-0.5mm,0.3mm)
-- ++(-0.5mm,0.2mm)
-- ++(-0.5mm,0.2mm)
-- ++(-0.5mm,0.2mm)
-- ++(-0.5mm,0.2mm)
-- ++(-0.5mm,0.1mm)
-- ++(-0.5mm,0.1mm)
-- ++(-0.6mm,0.1mm)
-- ++(-0.6mm,0.1mm)
-- ++(-0.6mm,0.0mm)
-- ++(-0.0mm,-1.1mm)
.. controls ++(2.2mm,0.0mm) and ++(-1.3mm,2.1mm) .. ++(5.6mm,-3.2mm)
.. controls ++(1.3mm,-2.1mm) and ++(0.0mm,1.9mm) .. ++(1.3mm,-6.9mm)
.. controls ++(0.0mm,-1.8mm) and ++(1.1mm,2.2mm) .. ++(-1.1mm,-6.7mm)
.. controls ++(-1.1mm,-2.2mm) and ++(2.5mm,0.0mm) .. ++(-5.8mm,-3.7mm)
-- ++(0.0mm,0.0mm)
.. controls ++(-2.1mm,0.0mm) and ++(1.3mm,-2.3mm) .. ++(-5.7mm,3.3mm)
.. controls ++(-1.2mm,2.2mm) and ++(0.0mm,-1.8mm) .. ++(-1.2mm,7.0mm)
.. controls ++(0.0mm,1.9mm) and ++(-1.2mm,-2.2mm) .. ++(1.2mm,6.8mm)
.. controls ++(1.4mm,2.3mm) and ++(-2.0mm,0.0mm) .. ++(5.7mm,3.3mm)
-- ++(0.0mm,1.1mm)
.. controls ++(-6.2mm,0.0mm) and ++(0.0mm,6.2mm) .. ++(-11.1mm,-11.7mm)
.. controls ++(0.0mm,-6.4mm) and ++(-5.8mm,0.0mm) .. ++(11.0mm,-11.2mm)
.. controls ++(6.0mm,0.0mm) and ++(0.0mm,-6.3mm) .. ++(11.1mm,11.2mm)
-- cycle
;
%% path id="path4314"
%% path spec="m 587.71,423.34 v -13.36 c 0,-2.23 -0.55,-2.23 -3.89,-2.23 v -1.55 c 1.75,0.05 4.28,0.16 5.63,0.16 1.29,0 3.89,-0.11 5.57,-0.16 v 1.55 c -3.32,0 -3.87,0 -3.87,2.23 v 9.17 c 0,5.19 3.53,7.97 6.72,7.97 3.14,0 3.68,-2.69 3.68,-5.53 v -11.61 c 0,-2.23 -0.54,-2.23 -3.89,-2.23 v -1.55 c 1.75,0.05 4.3,0.16 5.64,0.16 1.3,0 3.88,-0.11 5.58,-0.16 v 1.55 c -2.59,0 -3.84,0 -3.89,1.5 v 9.51 c 0,4.28 0,5.83 -1.54,7.61 -0.69,0.86 -2.35,1.84 -5.22,1.84 -3.64,0 -5.99,-2.14 -7.38,-5.21 v 5.21 l -7.03,-0.54 v -1.55 c 3.48,0 3.89,-0.34 3.89,-2.78 z"
\draw [fill=black,line width=0.0mm] (587.7mm,423.3mm)
-- ++(0.0mm,-13.4mm)
.. controls ++(0.0mm,-2.2mm) and ++(3.3mm,0.0mm) .. ++(-3.9mm,-2.2mm)
-- ++(0.0mm,-1.6mm)
.. controls ++(1.8mm,0.1mm) and ++(-1.3mm,0.0mm) .. ++(5.6mm,0.2mm)
.. controls ++(1.3mm,0.0mm) and ++(-1.7mm,0.1mm) .. ++(5.6mm,-0.2mm)
-- ++(0.0mm,1.6mm)
.. controls ++(-3.3mm,0.0mm) and ++(0.0mm,-2.2mm) .. ++(-3.9mm,2.2mm)
-- ++(0.0mm,9.2mm)
.. controls ++(0.0mm,5.2mm) and ++(-3.2mm,0.0mm) .. ++(6.7mm,8.0mm)
.. controls ++(3.1mm,0.0mm) and ++(0.0mm,2.8mm) .. ++(3.7mm,-5.5mm)
-- ++(0.0mm,-11.6mm)
.. controls ++(0.0mm,-2.2mm) and ++(3.4mm,0.0mm) .. ++(-3.9mm,-2.2mm)
-- ++(0.0mm,-1.6mm)
.. controls ++(1.8mm,0.1mm) and ++(-1.3mm,0.0mm) .. ++(5.6mm,0.2mm)
.. controls ++(1.3mm,0.0mm) and ++(-1.7mm,0.1mm) .. ++(5.6mm,-0.2mm)
-- ++(0.0mm,1.6mm)
.. controls ++(-2.6mm,0.0mm) and ++(0.1mm,-1.5mm) .. ++(-3.9mm,1.5mm)
-- ++(0.0mm,9.5mm)
.. controls ++(0.0mm,4.3mm) and ++(1.5mm,-1.8mm) .. ++(-1.5mm,7.6mm)
.. controls ++(-0.7mm,0.9mm) and ++(2.9mm,0.0mm) .. ++(-5.2mm,1.8mm)
.. controls ++(-3.6mm,0.0mm) and ++(1.4mm,3.1mm) .. ++(-7.4mm,-5.2mm)
-- ++(0.0mm,5.2mm)
-- ++(-7.0mm,-0.5mm)
-- ++(0.0mm,-1.6mm)
.. controls ++(3.5mm,0.0mm) and ++(0.0mm,2.4mm) .. ++(3.9mm,-2.8mm)
-- cycle
;
%% path id="path4316"
%% path spec="m 626.54,409.98 0.02,-0.19 0.03,-0.18 0.04,-0.19 0.04,-0.18 0.05,-0.19 0.05,-0.18 0.06,-0.18 0.07,-0.18 0.08,-0.18 0.08,-0.17 0.09,-0.18 0.09,-0.16 0.1,-0.16 0.11,-0.16 0.11,-0.16 0.12,-0.14 0.13,-0.14 0.13,-0.14 0.14,-0.13 0.14,-0.12 0.15,-0.12 0.16,-0.1 0.16,-0.1 0.17,-0.09 0.18,-0.08 0.18,-0.07 0.19,-0.06 0.19,-0.05 0.2,-0.04 0.2,-0.03 0.21,-0.02 0.22,-0.01 c 1.03,0 4.08,0.71 4.08,4.74 v 2.78 h -1.25 v -2.78 c 0,-2.89 -1.24,-3.19 -1.8,-3.19 -1.64,0 -1.84,2.23 -1.84,2.48 v 9.97 c 0,2.1 0,4.03 -1.78,5.88 -1.96,1.93 -4.44,2.73 -6.83,2.73 -4.1,0 -7.53,-2.33 -7.53,-5.62 0,-1.49 1,-2.35 2.29,-2.35 1.39,0 2.3,1 2.3,2.3 0,0.59 -0.25,2.23 -2.55,2.3 1.35,1.73 3.78,2.28 5.38,2.28 2.45,0 5.28,-1.94 5.28,-6.38 v -1.84 -1.05 -4.98 c 0,-4.74 -3.58,-6.42 -5.83,-6.42 -2.44,0 -4.48,1.75 -4.48,4.23 0,2.73 2.09,6.88 10.31,7.17 v 0 1.05 c -2.53,-0.14 -6.02,-0.3 -9.16,-1.8 -3.73,-1.69 -4.98,-4.28 -4.98,-6.47 0,-4.03 4.83,-5.28 7.97,-5.28 3.29,0 5.58,1.99 6.53,4.33 z"
\draw [fill=black,line width=0.0mm] (626.5mm,410.0mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.0mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.2mm)
-- ++(0.1mm,-0.1mm)
-- ++(0.1mm,-0.1mm)
-- ++(0.1mm,-0.1mm)
-- ++(0.1mm,-0.1mm)
-- ++(0.1mm,-0.1mm)
-- ++(0.1mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.1mm)
-- ++(0.2mm,-0.0mm)
-- ++(0.2mm,-0.0mm)
-- ++(0.2mm,-0.0mm)
-- ++(0.2mm,-0.0mm)
.. controls ++(1.0mm,0.0mm) and ++(0.0mm,-4.0mm) .. ++(4.1mm,4.7mm)
-- ++(0.0mm,2.8mm)
-- ++(-1.2mm,0.0mm)
-- ++(0.0mm,-2.8mm)
.. controls ++(0.0mm,-2.9mm) and ++(0.6mm,0.0mm) .. ++(-1.8mm,-3.2mm)
.. controls ++(-1.6mm,0.0mm) and ++(0.0mm,-0.2mm) .. ++(-1.8mm,2.5mm)
-- ++(0.0mm,10.0mm)
.. controls ++(0.0mm,2.1mm) and ++(1.8mm,-1.8mm) .. ++(-1.8mm,5.9mm)
.. controls ++(-2.0mm,1.9mm) and ++(2.4mm,0.0mm) .. ++(-6.8mm,2.7mm)
.. controls ++(-4.1mm,0.0mm) and ++(0.0mm,3.3mm) .. ++(-7.5mm,-5.6mm)
.. controls ++(0.0mm,-1.5mm) and ++(-1.3mm,0.0mm) .. ++(2.3mm,-2.4mm)
.. controls ++(1.4mm,0.0mm) and ++(0.0mm,-1.3mm) .. ++(2.3mm,2.3mm)
.. controls ++(0.0mm,0.6mm) and ++(2.3mm,-0.1mm) .. ++(-2.5mm,2.3mm)
.. controls ++(1.4mm,1.7mm) and ++(-1.6mm,0.0mm) .. ++(5.4mm,2.3mm)
.. controls ++(2.5mm,0.0mm) and ++(0.0mm,4.4mm) .. ++(5.3mm,-6.4mm)
-- ++(0.0mm,-1.8mm)
-- ++(0.0mm,-5.0mm)
.. controls ++(0.0mm,-4.7mm) and ++(2.2mm,0.0mm) .. ++(-5.8mm,-6.4mm)
.. controls ++(-2.4mm,0.0mm) and ++(0.0mm,-2.5mm) .. ++(-4.5mm,4.2mm)
.. controls ++(0.0mm,2.7mm) and ++(-8.2mm,-0.3mm) .. ++(10.3mm,7.2mm)
-- ++(0.0mm,0.0mm)
.. controls ++(-2.5mm,-0.1mm) and ++(3.1mm,1.5mm) .. ++(-9.2mm,-1.8mm)
.. controls ++(-3.7mm,-1.7mm) and ++(0.0mm,2.2mm) .. ++(-5.0mm,-6.5mm)
.. controls ++(0.0mm,-4.0mm) and ++(-3.1mm,0.0mm) .. ++(8.0mm,-5.3mm)
.. controls ++(3.3mm,0.0mm) and ++(-1.0mm,-2.3mm) .. ++(6.5mm,4.3mm)
-- cycle
;
%% path id="path4318"
%% path spec="m 643.72,440.78 -7.18,-0.55 v -1.55 c 3.49,0 3.89,-0.34 3.89,-2.79 v -25.91 c 0,-2.23 -0.54,-2.23 -3.89,-2.23 v -1.55 c 1.64,0.05 4.28,0.16 5.53,0.16 1.25,0 3.69,-0.11 5.53,-0.16 v 1.55 c -3.34,0 -3.88,0 -3.88,2.23 z"
\draw [fill=black,line width=0.0mm] (643.7mm,440.8mm)
-- ++(-7.2mm,-0.6mm)
-- ++(0.0mm,-1.6mm)
.. controls ++(3.5mm,0.0mm) and ++(0.0mm,2.5mm) .. ++(3.9mm,-2.8mm)
-- ++(0.0mm,-25.9mm)
.. controls ++(0.0mm,-2.2mm) and ++(3.4mm,0.0mm) .. ++(-3.9mm,-2.2mm)
-- ++(0.0mm,-1.6mm)
.. controls ++(1.6mm,0.1mm) and ++(-1.2mm,0.0mm) .. ++(5.5mm,0.2mm)
.. controls ++(1.2mm,0.0mm) and ++(-1.8mm,0.1mm) .. ++(5.5mm,-0.2mm)
-- ++(0.0mm,1.6mm)
.. controls ++(-3.3mm,0.0mm) and ++(0.0mm,-2.2mm) .. ++(-3.9mm,2.2mm)
-- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}


==> figures/figures/drawing.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.4
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(793.7007874,1122.51968504)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.47023622,linecolor=curcolor]
{
\newpath
\moveto(128.41816063,1107.29140384)
\lineto(128.41816063,924.92794583)
\lineto(370.7615811,924.92794583)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.41816063,1092.58904169)
\lineto(134.29910549,1086.70809683)
\lineto(128.41816063,1107.29140384)
\lineto(122.53721577,1086.70809683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.56825201,linecolor=curcolor]
{
\newpath
\moveto(128.41816063,1092.58904169)
\lineto(134.29910549,1086.70809683)
\lineto(128.41816063,1107.29140384)
\lineto(122.53721577,1086.70809683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.05921895,924.92794583)
\lineto(350.17827409,919.04700097)
\lineto(370.7615811,924.92794583)
\lineto(350.17827409,930.80889069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.56825201,linecolor=curcolor]
{
\newpath
\moveto(356.05921895,924.92794583)
\lineto(350.17827409,919.04700097)
\lineto(370.7615811,924.92794583)
\lineto(350.17827409,930.80889069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.38175041,linecolor=curcolor]
{
\newpath
\moveto(147.67961197,940.40281323)
\lineto(301.15261228,1093.87581657)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.85206606,941.57526734)
\lineto(148.85206604,943.5293575)
\lineto(146.40945337,939.13265461)
\lineto(150.80615622,941.57526736)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.36846679,linecolor=curcolor]
{
\newpath
\moveto(148.85206606,941.57526734)
\lineto(148.85206604,943.5293575)
\lineto(146.40945337,939.13265461)
\lineto(150.80615622,941.57526736)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.9801582,1092.70336246)
\lineto(299.98015821,1090.74927229)
\lineto(302.42277088,1095.14597519)
\lineto(298.02606803,1092.70336244)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.36846679,linecolor=curcolor]
{
\newpath
\moveto(299.9801582,1092.70336246)
\lineto(299.98015821,1090.74927229)
\lineto(302.42277088,1095.14597519)
\lineto(298.02606803,1092.70336244)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.43768341,1099.84412349)
\lineto(98.43768341,1099.97994238)
\lineto(98.43330215,1100.12890503)
\lineto(98.42453964,1100.28663019)
\lineto(98.41577713,1100.4487366)
\lineto(98.40263337,1100.61960553)
\lineto(98.38510835,1100.79047445)
\lineto(98.36758333,1100.97010588)
\lineto(98.34129581,1101.14973731)
\lineto(98.31062703,1101.33375)
\lineto(98.27995825,1101.52214394)
\lineto(98.24052696,1101.70615662)
\lineto(98.19671441,1101.89455056)
\lineto(98.14413936,1102.07856325)
\lineto(98.09156431,1102.26257594)
\lineto(98.03022674,1102.44220737)
\lineto(97.96012667,1102.6218388)
\lineto(97.88564535,1102.79708898)
\lineto(97.80678277,1102.96357664)
\lineto(97.71915768,1103.12568306)
\lineto(97.62277008,1103.28340822)
\lineto(97.52200123,1103.43237087)
\lineto(97.41246987,1103.57257101)
\lineto(97.28979475,1103.70400864)
\lineto(97.16273837,1103.82230251)
\lineto(97.02691948,1103.93183387)
\lineto(96.95681941,1103.98440892)
\lineto(96.88233808,1104.02822147)
\lineto(96.80785676,1104.07203401)
\lineto(96.72899418,1104.11584656)
\lineto(96.6501316,1104.15089659)
\lineto(96.56688777,1104.18594663)
\lineto(96.48364393,1104.21661541)
\lineto(96.39601884,1104.24290294)
\lineto(96.3040125,1104.26480921)
\lineto(96.21200616,1104.28671548)
\lineto(96.11561856,1104.29985924)
\lineto(96.01923096,1104.30862175)
\lineto(95.91846211,1104.31738426)
\lineto(95.81769326,1104.31738426)
\lineto(95.79578699,1103.83982753)
\curveto(96.86481307,1103.83982753)(96.99186945,1102.44220737)(96.99186945,1101.19793111)
\curveto(96.99186945,1100.12890503)(96.82100052,1099.01168515)(96.29524999,1096.85172672)
\lineto(91.73436414,1096.85172672)
\curveto(92.10677076,1098.25372814)(92.5448962,1099.9974674)(93.41238458,1101.54843146)
\curveto(94.00823518,1102.61307629)(94.81000474,1103.83982753)(95.79578699,1103.83982753)
\lineto(95.81769326,1104.31738426)
\curveto(92.7858652,1104.31738426)(89.4210618,1098.16610305)(89.4210618,1093.16709175)
\curveto(89.4210618,1091.11228342)(90.05196244,1088.68944973)(92.0454332,1088.68944973)
\lineto(92.0454332,1089.17138771)
\curveto(91.31814496,1089.17138771)(90.85811325,1089.80666961)(90.85811325,1091.83080915)
\curveto(90.85811325,1092.75087258)(90.98955088,1094.01705511)(91.55911396,1096.15072601)
\lineto(96.1024748,1096.15072601)
\curveto(95.86588706,1095.1518)(95.40585534,1093.29852938)(94.56903575,1091.72127779)
\curveto(93.81107873,1090.23603254)(92.98302165,1089.17138771)(92.0454332,1089.17138771)
\lineto(92.0454332,1088.68944973)
\curveto(95.11669255,1088.68944973)(98.43768341,1094.95464355)(98.43768341,1099.84412349)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(98.43768341,1099.84412349)
\lineto(98.43768341,1099.97994238)
\lineto(98.43330215,1100.12890503)
\lineto(98.42453964,1100.28663019)
\lineto(98.41577713,1100.4487366)
\lineto(98.40263337,1100.61960553)
\lineto(98.38510835,1100.79047445)
\lineto(98.36758333,1100.97010588)
\lineto(98.34129581,1101.14973731)
\lineto(98.31062703,1101.33375)
\lineto(98.27995825,1101.52214394)
\lineto(98.24052696,1101.70615662)
\lineto(98.19671441,1101.89455056)
\lineto(98.14413936,1102.07856325)
\lineto(98.09156431,1102.26257594)
\lineto(98.03022674,1102.44220737)
\lineto(97.96012667,1102.6218388)
\lineto(97.88564535,1102.79708898)
\lineto(97.80678277,1102.96357664)
\lineto(97.71915768,1103.12568306)
\lineto(97.62277008,1103.28340822)
\lineto(97.52200123,1103.43237087)
\lineto(97.41246987,1103.57257101)
\lineto(97.28979475,1103.70400864)
\lineto(97.16273837,1103.82230251)
\lineto(97.02691948,1103.93183387)
\lineto(96.95681941,1103.98440892)
\lineto(96.88233808,1104.02822147)
\lineto(96.80785676,1104.07203401)
\lineto(96.72899418,1104.11584656)
\lineto(96.6501316,1104.15089659)
\lineto(96.56688777,1104.18594663)
\lineto(96.48364393,1104.21661541)
\lineto(96.39601884,1104.24290294)
\lineto(96.3040125,1104.26480921)
\lineto(96.21200616,1104.28671548)
\lineto(96.11561856,1104.29985924)
\lineto(96.01923096,1104.30862175)
\lineto(95.91846211,1104.31738426)
\lineto(95.81769326,1104.31738426)
\lineto(95.79578699,1103.83982753)
\curveto(96.86481307,1103.83982753)(96.99186945,1102.44220737)(96.99186945,1101.19793111)
\curveto(96.99186945,1100.12890503)(96.82100052,1099.01168515)(96.29524999,1096.85172672)
\lineto(91.73436414,1096.85172672)
\curveto(92.10677076,1098.25372814)(92.5448962,1099.9974674)(93.41238458,1101.54843146)
\curveto(94.00823518,1102.61307629)(94.81000474,1103.83982753)(95.79578699,1103.83982753)
\lineto(95.81769326,1104.31738426)
\curveto(92.7858652,1104.31738426)(89.4210618,1098.16610305)(89.4210618,1093.16709175)
\curveto(89.4210618,1091.11228342)(90.05196244,1088.68944973)(92.0454332,1088.68944973)
\lineto(92.0454332,1089.17138771)
\curveto(91.31814496,1089.17138771)(90.85811325,1089.80666961)(90.85811325,1091.83080915)
\curveto(90.85811325,1092.75087258)(90.98955088,1094.01705511)(91.55911396,1096.15072601)
\lineto(96.1024748,1096.15072601)
\curveto(95.86588706,1095.1518)(95.40585534,1093.29852938)(94.56903575,1091.72127779)
\curveto(93.81107873,1090.23603254)(92.98302165,1089.17138771)(92.0454332,1089.17138771)
\lineto(92.0454332,1088.68944973)
\curveto(95.11669255,1088.68944973)(98.43768341,1094.95464355)(98.43768341,1099.84412349)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.57135431,1087.76500504)
\lineto(100.58887933,1087.6729987)
\lineto(100.60640435,1087.5766111)
\lineto(100.62831062,1087.48022351)
\lineto(100.65021689,1087.38383591)
\lineto(100.67212316,1087.28744831)
\lineto(100.69841069,1087.18667946)
\lineto(100.72907947,1087.09029186)
\lineto(100.76412951,1086.98952301)
\lineto(100.79479829,1086.89313541)
\lineto(100.83422958,1086.79674781)
\lineto(100.87366087,1086.70036022)
\lineto(100.91747341,1086.60835387)
\lineto(100.96566721,1086.51634753)
\lineto(101.01386101,1086.42872244)
\lineto(101.06643606,1086.34109735)
\lineto(101.12339237,1086.25347227)
\lineto(101.18034868,1086.17022843)
\lineto(101.24606749,1086.09136585)
\lineto(101.31178631,1086.01688453)
\lineto(101.38188638,1085.94678446)
\lineto(101.4563677,1085.87668439)
\lineto(101.53084903,1085.81534682)
\lineto(101.61409286,1085.75839052)
\lineto(101.6973367,1085.70143421)
\lineto(101.78496179,1085.65324041)
\lineto(101.88134938,1085.61380912)
\lineto(101.97773698,1085.57437783)
\lineto(102.07850583,1085.54370905)
\lineto(102.18365594,1085.51742152)
\lineto(102.29756855,1085.49989651)
\lineto(102.41148117,1085.491134)
\lineto(102.52977504,1085.48675274)
\curveto(103.01609428,1085.48675274)(103.56375108,1085.68390919)(104.1201704,1086.04317205)
\curveto(104.37866441,1086.1921347)(105.17167146,1086.75293527)(105.17167146,1086.93694796)
\curveto(105.17167146,1087.0289543)(105.0621401,1087.22611075)(104.92632121,1087.22611075)
\curveto(104.85183988,1087.22611075)(104.81678985,1087.22611075)(104.58896462,1086.99828552)
\curveto(103.93177645,1086.41557868)(103.22639449,1085.91611568)(102.5429188,1085.91611568)
\curveto(101.5045615,1085.91611568)(101.5045615,1087.70366748)(101.5045615,1087.99283027)
\curveto(101.5045615,1088.18998672)(101.5045615,1088.21627425)(101.53961154,1088.51419955)
\curveto(101.5527553,1088.6631622)(101.5527553,1088.69821224)(101.73676799,1088.86031865)
\curveto(102.57796884,1089.65770695)(105.46083425,1092.43542226)(105.46083425,1095.09046244)
\curveto(105.46083425,1095.31828767)(105.46083425,1096.41798253)(104.45314573,1096.41798253)
\lineto(104.44000197,1095.99300085)
\curveto(104.79050232,1095.99300085)(104.97451501,1095.74765061)(104.97451501,1095.1999938)
\curveto(104.97451501,1095.01598112)(104.97451501,1093.65341099)(103.66013868,1091.7782341)
\curveto(102.88027539,1090.67415798)(102.03907454,1089.8548634)(101.67543043,1089.50436305)
\lineto(101.67543043,1089.50436305)
\curveto(101.9470682,1091.05970837)(103.15191317,1095.99300085)(104.44000197,1095.99300085)
\lineto(104.45314573,1096.41798253)
\curveto(103.1869632,1096.41798253)(102.16174967,1094.44641804)(101.92078067,1093.99076758)
\curveto(101.24168624,1092.69391627)(100.89556714,1091.44087751)(100.72907947,1090.67415798)
\curveto(100.49687299,1089.65770695)(100.49687299,1089.12319391)(100.49687299,1088.37399941)
\curveto(100.39610413,1088.26446805)(99.5242345,1087.48460476)(99.36650934,1087.37069214)
\curveto(99.1299216,1087.15162942)(99.10801533,1087.13848566)(99.10801533,1087.04647932)
\curveto(99.10801533,1086.93694796)(99.24383422,1086.77484154)(99.36650934,1086.77484154)
\curveto(99.4760407,1086.77484154)(99.88787862,1087.15162942)(99.99740998,1087.26116078)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(100.57135431,1087.76500504)
\lineto(100.58887933,1087.6729987)
\lineto(100.60640435,1087.5766111)
\lineto(100.62831062,1087.48022351)
\lineto(100.65021689,1087.38383591)
\lineto(100.67212316,1087.28744831)
\lineto(100.69841069,1087.18667946)
\lineto(100.72907947,1087.09029186)
\lineto(100.76412951,1086.98952301)
\lineto(100.79479829,1086.89313541)
\lineto(100.83422958,1086.79674781)
\lineto(100.87366087,1086.70036022)
\lineto(100.91747341,1086.60835387)
\lineto(100.96566721,1086.51634753)
\lineto(101.01386101,1086.42872244)
\lineto(101.06643606,1086.34109735)
\lineto(101.12339237,1086.25347227)
\lineto(101.18034868,1086.17022843)
\lineto(101.24606749,1086.09136585)
\lineto(101.31178631,1086.01688453)
\lineto(101.38188638,1085.94678446)
\lineto(101.4563677,1085.87668439)
\lineto(101.53084903,1085.81534682)
\lineto(101.61409286,1085.75839052)
\lineto(101.6973367,1085.70143421)
\lineto(101.78496179,1085.65324041)
\lineto(101.88134938,1085.61380912)
\lineto(101.97773698,1085.57437783)
\lineto(102.07850583,1085.54370905)
\lineto(102.18365594,1085.51742152)
\lineto(102.29756855,1085.49989651)
\lineto(102.41148117,1085.491134)
\lineto(102.52977504,1085.48675274)
\curveto(103.01609428,1085.48675274)(103.56375108,1085.68390919)(104.1201704,1086.04317205)
\curveto(104.37866441,1086.1921347)(105.17167146,1086.75293527)(105.17167146,1086.93694796)
\curveto(105.17167146,1087.0289543)(105.0621401,1087.22611075)(104.92632121,1087.22611075)
\curveto(104.85183988,1087.22611075)(104.81678985,1087.22611075)(104.58896462,1086.99828552)
\curveto(103.93177645,1086.41557868)(103.22639449,1085.91611568)(102.5429188,1085.91611568)
\curveto(101.5045615,1085.91611568)(101.5045615,1087.70366748)(101.5045615,1087.99283027)
\curveto(101.5045615,1088.18998672)(101.5045615,1088.21627425)(101.53961154,1088.51419955)
\curveto(101.5527553,1088.6631622)(101.5527553,1088.69821224)(101.73676799,1088.86031865)
\curveto(102.57796884,1089.65770695)(105.46083425,1092.43542226)(105.46083425,1095.09046244)
\curveto(105.46083425,1095.31828767)(105.46083425,1096.41798253)(104.45314573,1096.41798253)
\lineto(104.44000197,1095.99300085)
\curveto(104.79050232,1095.99300085)(104.97451501,1095.74765061)(104.97451501,1095.1999938)
\curveto(104.97451501,1095.01598112)(104.97451501,1093.65341099)(103.66013868,1091.7782341)
\curveto(102.88027539,1090.67415798)(102.03907454,1089.8548634)(101.67543043,1089.50436305)
\lineto(101.67543043,1089.50436305)
\curveto(101.9470682,1091.05970837)(103.15191317,1095.99300085)(104.44000197,1095.99300085)
\lineto(104.45314573,1096.41798253)
\curveto(103.1869632,1096.41798253)(102.16174967,1094.44641804)(101.92078067,1093.99076758)
\curveto(101.24168624,1092.69391627)(100.89556714,1091.44087751)(100.72907947,1090.67415798)
\curveto(100.49687299,1089.65770695)(100.49687299,1089.12319391)(100.49687299,1088.37399941)
\curveto(100.39610413,1088.26446805)(99.5242345,1087.48460476)(99.36650934,1087.37069214)
\curveto(99.1299216,1087.15162942)(99.10801533,1087.13848566)(99.10801533,1087.04647932)
\curveto(99.10801533,1086.93694796)(99.24383422,1086.77484154)(99.36650934,1086.77484154)
\curveto(99.4760407,1086.77484154)(99.88787862,1087.15162942)(99.99740998,1087.26116078)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.29005062,1085.91611568)
\lineto(109.29005062,1085.75839052)
\lineto(109.28128811,1085.5962841)
\lineto(109.26814434,1085.42979643)
\lineto(109.25061933,1085.26330877)
\lineto(109.23747556,1085.18006493)
\lineto(109.2243318,1085.09243984)
\lineto(109.20680678,1085.00481476)
\lineto(109.18490051,1084.92157092)
\lineto(109.16299424,1084.83394583)
\lineto(109.14108797,1084.74632074)
\lineto(109.11480044,1084.65869566)
\lineto(109.08413166,1084.57107057)
\lineto(109.04908162,1084.48344548)
\lineto(109.01403159,1084.39143914)
\lineto(108.9746003,1084.30381405)
\lineto(108.93078775,1084.2118077)
\lineto(108.88259396,1084.12418262)
\lineto(108.83440016,1084.03217627)
\lineto(108.77744385,1083.94455118)
\lineto(108.72048754,1083.85254484)
\lineto(108.65914998,1083.7605385)
\lineto(108.59343116,1083.67291341)
\lineto(108.52333109,1083.58090707)
\lineto(108.44884977,1083.48890072)
\lineto(108.36560593,1083.39689438)
\lineto(108.2823621,1083.30926929)
\lineto(108.19473701,1083.21726295)
\lineto(108.09834941,1083.12525661)
\curveto(108.03701185,1083.06391904)(107.98881805,1083.01572525)(107.98881805,1082.94124392)
\curveto(107.98881805,1082.83171256)(108.11149318,1082.72656245)(108.20349952,1082.72656245)
\curveto(108.41379973,1082.72656245)(109.7150323,1083.94455118)(109.7150323,1085.75839052)
\curveto(109.7150323,1086.71350398)(109.34700692,1087.4232672)(108.64600622,1087.4232672)
\curveto(108.14216196,1087.4232672)(107.77851784,1087.0289543)(107.77851784,1086.55577882)
\curveto(107.77851784,1086.06945958)(108.12463694,1085.67076543)(108.65914998,1085.67076543)
\curveto(109.03155661,1085.67076543)(109.26814434,1085.91611568)(109.29005062,1085.91611568)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(109.29005062,1085.91611568)
\lineto(109.29005062,1085.75839052)
\lineto(109.28128811,1085.5962841)
\lineto(109.26814434,1085.42979643)
\lineto(109.25061933,1085.26330877)
\lineto(109.23747556,1085.18006493)
\lineto(109.2243318,1085.09243984)
\lineto(109.20680678,1085.00481476)
\lineto(109.18490051,1084.92157092)
\lineto(109.16299424,1084.83394583)
\lineto(109.14108797,1084.74632074)
\lineto(109.11480044,1084.65869566)
\lineto(109.08413166,1084.57107057)
\lineto(109.04908162,1084.48344548)
\lineto(109.01403159,1084.39143914)
\lineto(108.9746003,1084.30381405)
\lineto(108.93078775,1084.2118077)
\lineto(108.88259396,1084.12418262)
\lineto(108.83440016,1084.03217627)
\lineto(108.77744385,1083.94455118)
\lineto(108.72048754,1083.85254484)
\lineto(108.65914998,1083.7605385)
\lineto(108.59343116,1083.67291341)
\lineto(108.52333109,1083.58090707)
\lineto(108.44884977,1083.48890072)
\lineto(108.36560593,1083.39689438)
\lineto(108.2823621,1083.30926929)
\lineto(108.19473701,1083.21726295)
\lineto(108.09834941,1083.12525661)
\curveto(108.03701185,1083.06391904)(107.98881805,1083.01572525)(107.98881805,1082.94124392)
\curveto(107.98881805,1082.83171256)(108.11149318,1082.72656245)(108.20349952,1082.72656245)
\curveto(108.41379973,1082.72656245)(109.7150323,1083.94455118)(109.7150323,1085.75839052)
\curveto(109.7150323,1086.71350398)(109.34700692,1087.4232672)(108.64600622,1087.4232672)
\curveto(108.14216196,1087.4232672)(107.77851784,1087.0289543)(107.77851784,1086.55577882)
\curveto(107.77851784,1086.06945958)(108.12463694,1085.67076543)(108.65914998,1085.67076543)
\curveto(109.03155661,1085.67076543)(109.26814434,1085.91611568)(109.29005062,1085.91611568)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.08421695,1087.76500504)
\lineto(113.10174197,1087.6729987)
\lineto(113.11926698,1087.5766111)
\lineto(113.136792,1087.48022351)
\lineto(113.15869827,1087.38383591)
\lineto(113.1849858,1087.28744831)
\lineto(113.21127333,1087.18667946)
\lineto(113.24194211,1087.09029186)
\lineto(113.27261089,1086.98952301)
\lineto(113.30766092,1086.89313541)
\lineto(113.34709221,1086.79674781)
\lineto(113.3865235,1086.70036022)
\lineto(113.43033605,1086.60835387)
\lineto(113.47852985,1086.51634753)
\lineto(113.52672365,1086.42872244)
\lineto(113.5792987,1086.34109735)
\lineto(113.63625501,1086.25347227)
\lineto(113.69321131,1086.17022843)
\lineto(113.75893013,1086.09136585)
\lineto(113.82464895,1086.01688453)
\lineto(113.89474902,1085.94678446)
\lineto(113.96484909,1085.87668439)
\lineto(114.04371167,1085.81534682)
\lineto(114.1269555,1085.75839052)
\lineto(114.21019934,1085.70143421)
\lineto(114.29782442,1085.65324041)
\lineto(114.39421202,1085.61380912)
\lineto(114.49059962,1085.57437783)
\lineto(114.59136847,1085.54370905)
\lineto(114.69651858,1085.51742152)
\lineto(114.80604994,1085.49989651)
\lineto(114.92434381,1085.491134)
\lineto(115.04263768,1085.48675274)
\curveto(115.52895692,1085.48675274)(116.07661372,1085.68390919)(116.63303303,1086.04317205)
\curveto(116.89152704,1086.1921347)(117.6845341,1086.75293527)(117.6845341,1086.93694796)
\curveto(117.6845341,1087.0289543)(117.57500273,1087.22611075)(117.43918385,1087.22611075)
\curveto(117.36470252,1087.22611075)(117.32965249,1087.22611075)(117.10182726,1086.99828552)
\curveto(116.44463909,1086.41557868)(115.73925713,1085.91611568)(115.05578144,1085.91611568)
\curveto(114.01742414,1085.91611568)(114.01742414,1087.70366748)(114.01742414,1087.99283027)
\curveto(114.01742414,1088.18998672)(114.01742414,1088.21627425)(114.04809292,1088.51419955)
\curveto(114.06123669,1088.6631622)(114.06123669,1088.69821224)(114.24963063,1088.86031865)
\curveto(115.09083148,1089.65770695)(117.97369689,1092.43542226)(117.97369689,1095.09046244)
\curveto(117.97369689,1095.31828767)(117.97369689,1096.41798253)(116.96600837,1096.41798253)
\lineto(116.95286461,1095.99300085)
\curveto(117.30336496,1095.99300085)(117.48737765,1095.74765061)(117.48737765,1095.1999938)
\curveto(117.48737765,1095.01598112)(117.48737765,1093.65341099)(116.17300132,1091.7782341)
\curveto(115.39313803,1090.67415798)(114.55193718,1089.8548634)(114.18829306,1089.50436305)
\lineto(114.18829306,1089.50436305)
\curveto(114.45993084,1091.05970837)(115.66477581,1095.99300085)(116.95286461,1095.99300085)
\lineto(116.96600837,1096.41798253)
\curveto(115.69982584,1096.41798253)(114.67461231,1094.44641804)(114.43364331,1093.99076758)
\curveto(113.75454888,1092.69391627)(113.40404852,1091.44087751)(113.24194211,1090.67415798)
\curveto(113.00973562,1089.65770695)(113.00973562,1089.12319391)(113.00973562,1088.37399941)
\curveto(112.90458552,1088.26446805)(112.03709714,1087.48460476)(111.87937198,1087.37069214)
\curveto(111.63840299,1087.15162942)(111.62087797,1087.13848566)(111.62087797,1087.04647932)
\curveto(111.62087797,1086.93694796)(111.75669686,1086.77484154)(111.87937198,1086.77484154)
\curveto(111.98890334,1086.77484154)(112.40074126,1087.15162942)(112.51027262,1087.26116078)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(113.08421695,1087.76500504)
\lineto(113.10174197,1087.6729987)
\lineto(113.11926698,1087.5766111)
\lineto(113.136792,1087.48022351)
\lineto(113.15869827,1087.38383591)
\lineto(113.1849858,1087.28744831)
\lineto(113.21127333,1087.18667946)
\lineto(113.24194211,1087.09029186)
\lineto(113.27261089,1086.98952301)
\lineto(113.30766092,1086.89313541)
\lineto(113.34709221,1086.79674781)
\lineto(113.3865235,1086.70036022)
\lineto(113.43033605,1086.60835387)
\lineto(113.47852985,1086.51634753)
\lineto(113.52672365,1086.42872244)
\lineto(113.5792987,1086.34109735)
\lineto(113.63625501,1086.25347227)
\lineto(113.69321131,1086.17022843)
\lineto(113.75893013,1086.09136585)
\lineto(113.82464895,1086.01688453)
\lineto(113.89474902,1085.94678446)
\lineto(113.96484909,1085.87668439)
\lineto(114.04371167,1085.81534682)
\lineto(114.1269555,1085.75839052)
\lineto(114.21019934,1085.70143421)
\lineto(114.29782442,1085.65324041)
\lineto(114.39421202,1085.61380912)
\lineto(114.49059962,1085.57437783)
\lineto(114.59136847,1085.54370905)
\lineto(114.69651858,1085.51742152)
\lineto(114.80604994,1085.49989651)
\lineto(114.92434381,1085.491134)
\lineto(115.04263768,1085.48675274)
\curveto(115.52895692,1085.48675274)(116.07661372,1085.68390919)(116.63303303,1086.04317205)
\curveto(116.89152704,1086.1921347)(117.6845341,1086.75293527)(117.6845341,1086.93694796)
\curveto(117.6845341,1087.0289543)(117.57500273,1087.22611075)(117.43918385,1087.22611075)
\curveto(117.36470252,1087.22611075)(117.32965249,1087.22611075)(117.10182726,1086.99828552)
\curveto(116.44463909,1086.41557868)(115.73925713,1085.91611568)(115.05578144,1085.91611568)
\curveto(114.01742414,1085.91611568)(114.01742414,1087.70366748)(114.01742414,1087.99283027)
\curveto(114.01742414,1088.18998672)(114.01742414,1088.21627425)(114.04809292,1088.51419955)
\curveto(114.06123669,1088.6631622)(114.06123669,1088.69821224)(114.24963063,1088.86031865)
\curveto(115.09083148,1089.65770695)(117.97369689,1092.43542226)(117.97369689,1095.09046244)
\curveto(117.97369689,1095.31828767)(117.97369689,1096.41798253)(116.96600837,1096.41798253)
\lineto(116.95286461,1095.99300085)
\curveto(117.30336496,1095.99300085)(117.48737765,1095.74765061)(117.48737765,1095.1999938)
\curveto(117.48737765,1095.01598112)(117.48737765,1093.65341099)(116.17300132,1091.7782341)
\curveto(115.39313803,1090.67415798)(114.55193718,1089.8548634)(114.18829306,1089.50436305)
\lineto(114.18829306,1089.50436305)
\curveto(114.45993084,1091.05970837)(115.66477581,1095.99300085)(116.95286461,1095.99300085)
\lineto(116.96600837,1096.41798253)
\curveto(115.69982584,1096.41798253)(114.67461231,1094.44641804)(114.43364331,1093.99076758)
\curveto(113.75454888,1092.69391627)(113.40404852,1091.44087751)(113.24194211,1090.67415798)
\curveto(113.00973562,1089.65770695)(113.00973562,1089.12319391)(113.00973562,1088.37399941)
\curveto(112.90458552,1088.26446805)(112.03709714,1087.48460476)(111.87937198,1087.37069214)
\curveto(111.63840299,1087.15162942)(111.62087797,1087.13848566)(111.62087797,1087.04647932)
\curveto(111.62087797,1086.93694796)(111.75669686,1086.77484154)(111.87937198,1086.77484154)
\curveto(111.98890334,1086.77484154)(112.40074126,1087.15162942)(112.51027262,1087.26116078)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.03349528,903.5975053)
\lineto(372.03349528,903.72883091)
\lineto(372.02925897,903.87286545)
\lineto(372.02078635,904.02537261)
\lineto(372.01231373,904.18211608)
\lineto(371.9996048,904.34733217)
\lineto(371.98265956,904.51254826)
\lineto(371.96571432,904.68623697)
\lineto(371.94029646,904.85992569)
\lineto(371.91064229,905.03785071)
\lineto(371.88098812,905.22001204)
\lineto(371.84286133,905.39793706)
\lineto(371.80049823,905.58009839)
\lineto(371.74966251,905.75802341)
\lineto(371.69882679,905.93594843)
\lineto(371.63951845,906.10963715)
\lineto(371.57173749,906.28332586)
\lineto(371.49972021,906.45277826)
\lineto(371.42346663,906.61375804)
\lineto(371.33874043,906.77050151)
\lineto(371.24554161,906.92300867)
\lineto(371.14810648,907.06704321)
\lineto(371.04219873,907.20260514)
\lineto(370.92358205,907.32969444)
\lineto(370.80072906,907.44407481)
\lineto(370.66940345,907.54998256)
\lineto(370.60162249,907.60081828)
\lineto(370.52960522,907.64318138)
\lineto(370.45758795,907.68554448)
\lineto(370.38133437,907.72790758)
\lineto(370.30508078,907.76179806)
\lineto(370.22459089,907.79568854)
\lineto(370.144101,907.82534271)
\lineto(370.0593748,907.85076057)
\lineto(369.97041229,907.87194212)
\lineto(369.88144978,907.89312367)
\lineto(369.78825096,907.9058326)
\lineto(369.69505214,907.91430522)
\lineto(369.59761701,907.92277784)
\lineto(369.50018188,907.92277784)
\lineto(369.47900033,907.46102005)
\curveto(370.51265998,907.46102005)(370.63551297,906.10963715)(370.63551297,904.9065251)
\curveto(370.63551297,903.87286545)(370.47029688,902.79260639)(369.96193967,900.70410554)
\lineto(365.55194093,900.70410554)
\curveto(365.91202728,902.05972475)(366.33565828,903.74577615)(367.17444767,905.2454299)
\curveto(367.75058583,906.27485324)(368.52583057,907.46102005)(369.47900033,907.46102005)
\lineto(369.50018188,907.92277784)
\curveto(366.56865533,907.92277784)(363.31516923,901.97499855)(363.31516923,897.1413688)
\curveto(363.31516923,895.1545394)(363.92519787,892.81185995)(365.85271894,892.81185995)
\lineto(365.85271894,893.27785405)
\curveto(365.14949147,893.27785405)(364.70467892,893.89211901)(364.70467892,895.84929424)
\curveto(364.70467892,896.73891935)(364.83176822,897.96321295)(365.38248852,900.02629594)
\lineto(369.77554203,900.02629594)
\curveto(369.54678129,899.06041725)(369.10196874,897.2684581)(368.29283352,895.74338649)
\curveto(367.55995188,894.30727739)(366.75928929,893.27785405)(365.85271894,893.27785405)
\lineto(365.85271894,892.81185995)
\curveto(368.82237227,892.81185995)(372.03349528,898.8697833)(372.03349528,903.5975053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(372.03349528,903.5975053)
\lineto(372.03349528,903.72883091)
\lineto(372.02925897,903.87286545)
\lineto(372.02078635,904.02537261)
\lineto(372.01231373,904.18211608)
\lineto(371.9996048,904.34733217)
\lineto(371.98265956,904.51254826)
\lineto(371.96571432,904.68623697)
\lineto(371.94029646,904.85992569)
\lineto(371.91064229,905.03785071)
\lineto(371.88098812,905.22001204)
\lineto(371.84286133,905.39793706)
\lineto(371.80049823,905.58009839)
\lineto(371.74966251,905.75802341)
\lineto(371.69882679,905.93594843)
\lineto(371.63951845,906.10963715)
\lineto(371.57173749,906.28332586)
\lineto(371.49972021,906.45277826)
\lineto(371.42346663,906.61375804)
\lineto(371.33874043,906.77050151)
\lineto(371.24554161,906.92300867)
\lineto(371.14810648,907.06704321)
\lineto(371.04219873,907.20260514)
\lineto(370.92358205,907.32969444)
\lineto(370.80072906,907.44407481)
\lineto(370.66940345,907.54998256)
\lineto(370.60162249,907.60081828)
\lineto(370.52960522,907.64318138)
\lineto(370.45758795,907.68554448)
\lineto(370.38133437,907.72790758)
\lineto(370.30508078,907.76179806)
\lineto(370.22459089,907.79568854)
\lineto(370.144101,907.82534271)
\lineto(370.0593748,907.85076057)
\lineto(369.97041229,907.87194212)
\lineto(369.88144978,907.89312367)
\lineto(369.78825096,907.9058326)
\lineto(369.69505214,907.91430522)
\lineto(369.59761701,907.92277784)
\lineto(369.50018188,907.92277784)
\lineto(369.47900033,907.46102005)
\curveto(370.51265998,907.46102005)(370.63551297,906.10963715)(370.63551297,904.9065251)
\curveto(370.63551297,903.87286545)(370.47029688,902.79260639)(369.96193967,900.70410554)
\lineto(365.55194093,900.70410554)
\curveto(365.91202728,902.05972475)(366.33565828,903.74577615)(367.17444767,905.2454299)
\curveto(367.75058583,906.27485324)(368.52583057,907.46102005)(369.47900033,907.46102005)
\lineto(369.50018188,907.92277784)
\curveto(366.56865533,907.92277784)(363.31516923,901.97499855)(363.31516923,897.1413688)
\curveto(363.31516923,895.1545394)(363.92519787,892.81185995)(365.85271894,892.81185995)
\lineto(365.85271894,893.27785405)
\curveto(365.14949147,893.27785405)(364.70467892,893.89211901)(364.70467892,895.84929424)
\curveto(364.70467892,896.73891935)(364.83176822,897.96321295)(365.38248852,900.02629594)
\lineto(369.77554203,900.02629594)
\curveto(369.54678129,899.06041725)(369.10196874,897.2684581)(368.29283352,895.74338649)
\curveto(367.55995188,894.30727739)(366.75928929,893.27785405)(365.85271894,893.27785405)
\lineto(365.85271894,892.81185995)
\curveto(368.82237227,892.81185995)(372.03349528,898.8697833)(372.03349528,903.5975053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.09657827,891.91799853)
\lineto(374.11352351,891.82903602)
\lineto(374.13046875,891.7358372)
\lineto(374.1516503,891.64263838)
\lineto(374.17283185,891.54943956)
\lineto(374.1940134,891.45624074)
\lineto(374.21943126,891.35880561)
\lineto(374.24908543,891.26560678)
\lineto(374.28297591,891.16817165)
\lineto(374.31263008,891.07497283)
\lineto(374.35075687,890.98177401)
\lineto(374.38888366,890.88857519)
\lineto(374.43124676,890.79961268)
\lineto(374.47784617,890.71065017)
\lineto(374.52444558,890.62592397)
\lineto(374.5752813,890.54119777)
\lineto(374.63035333,890.45647157)
\lineto(374.68542536,890.37598168)
\lineto(374.74897001,890.2997281)
\lineto(374.81251466,890.22771083)
\lineto(374.88029562,890.15992987)
\lineto(374.95231289,890.09214891)
\lineto(375.02433016,890.03284056)
\lineto(375.10482005,889.97776853)
\lineto(375.18530994,889.9226965)
\lineto(375.27003615,889.87609709)
\lineto(375.36323497,889.8379703)
\lineto(375.45643379,889.79984351)
\lineto(375.55386892,889.77018934)
\lineto(375.65554036,889.74477148)
\lineto(375.76568442,889.72782624)
\lineto(375.87582848,889.71935362)
\lineto(375.99020885,889.71511731)
\curveto(376.46043927,889.71511731)(376.98997802,889.90575126)(377.52798939,890.25312869)
\curveto(377.77793169,890.39716323)(378.5447038,890.93941091)(378.5447038,891.11733593)
\curveto(378.5447038,891.20629844)(378.43879605,891.3969324)(378.30747044,891.3969324)
\curveto(378.23545317,891.3969324)(378.20156269,891.3969324)(377.98127457,891.17664427)
\curveto(377.34582806,890.61321504)(376.66378215,890.1302757)(376.00291778,890.1302757)
\curveto(374.9989123,890.1302757)(374.9989123,891.85869019)(374.9989123,892.13828665)
\curveto(374.9989123,892.3289206)(374.9989123,892.35433846)(375.03280278,892.64240755)
\curveto(375.04551171,892.78644209)(375.04551171,892.82033257)(375.22343674,892.97707604)
\curveto(376.03680826,893.74808447)(378.82430026,896.43390503)(378.82430026,899.00110891)
\curveto(378.82430026,899.22139703)(378.82430026,900.28471085)(377.84994896,900.28471085)
\lineto(377.83724003,899.87378878)
\curveto(378.17614483,899.87378878)(378.35406985,899.63655541)(378.35406985,899.10701666)
\curveto(378.35406985,898.92909164)(378.35406985,897.61159922)(377.08317684,895.79845852)
\curveto(376.32911365,894.73090839)(375.51574213,893.93871842)(375.16412839,893.59981361)
\lineto(375.16412839,893.59981361)
\curveto(375.42677962,895.10370368)(376.59176488,899.87378878)(377.83724003,899.87378878)
\lineto(377.84994896,900.28471085)
\curveto(376.62565536,900.28471085)(375.63435881,898.37837133)(375.40136176,897.93779509)
\curveto(374.7447337,896.68384732)(374.41006521,895.47226265)(374.24908543,894.73090839)
\curveto(374.024561,893.74808447)(374.024561,893.23125464)(374.024561,892.50684563)
\curveto(373.92712586,892.40093787)(373.08410017,891.64687469)(372.93159301,891.53673063)
\curveto(372.70283226,891.32491513)(372.68165071,891.3122062)(372.68165071,891.22324368)
\curveto(372.68165071,891.11733593)(372.81297633,890.96059246)(372.93159301,890.96059246)
\curveto(373.03750076,890.96059246)(373.4357139,891.32491513)(373.54162165,891.43082288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(374.09657827,891.91799853)
\lineto(374.11352351,891.82903602)
\lineto(374.13046875,891.7358372)
\lineto(374.1516503,891.64263838)
\lineto(374.17283185,891.54943956)
\lineto(374.1940134,891.45624074)
\lineto(374.21943126,891.35880561)
\lineto(374.24908543,891.26560678)
\lineto(374.28297591,891.16817165)
\lineto(374.31263008,891.07497283)
\lineto(374.35075687,890.98177401)
\lineto(374.38888366,890.88857519)
\lineto(374.43124676,890.79961268)
\lineto(374.47784617,890.71065017)
\lineto(374.52444558,890.62592397)
\lineto(374.5752813,890.54119777)
\lineto(374.63035333,890.45647157)
\lineto(374.68542536,890.37598168)
\lineto(374.74897001,890.2997281)
\lineto(374.81251466,890.22771083)
\lineto(374.88029562,890.15992987)
\lineto(374.95231289,890.09214891)
\lineto(375.02433016,890.03284056)
\lineto(375.10482005,889.97776853)
\lineto(375.18530994,889.9226965)
\lineto(375.27003615,889.87609709)
\lineto(375.36323497,889.8379703)
\lineto(375.45643379,889.79984351)
\lineto(375.55386892,889.77018934)
\lineto(375.65554036,889.74477148)
\lineto(375.76568442,889.72782624)
\lineto(375.87582848,889.71935362)
\lineto(375.99020885,889.71511731)
\curveto(376.46043927,889.71511731)(376.98997802,889.90575126)(377.52798939,890.25312869)
\curveto(377.77793169,890.39716323)(378.5447038,890.93941091)(378.5447038,891.11733593)
\curveto(378.5447038,891.20629844)(378.43879605,891.3969324)(378.30747044,891.3969324)
\curveto(378.23545317,891.3969324)(378.20156269,891.3969324)(377.98127457,891.17664427)
\curveto(377.34582806,890.61321504)(376.66378215,890.1302757)(376.00291778,890.1302757)
\curveto(374.9989123,890.1302757)(374.9989123,891.85869019)(374.9989123,892.13828665)
\curveto(374.9989123,892.3289206)(374.9989123,892.35433846)(375.03280278,892.64240755)
\curveto(375.04551171,892.78644209)(375.04551171,892.82033257)(375.22343674,892.97707604)
\curveto(376.03680826,893.74808447)(378.82430026,896.43390503)(378.82430026,899.00110891)
\curveto(378.82430026,899.22139703)(378.82430026,900.28471085)(377.84994896,900.28471085)
\lineto(377.83724003,899.87378878)
\curveto(378.17614483,899.87378878)(378.35406985,899.63655541)(378.35406985,899.10701666)
\curveto(378.35406985,898.92909164)(378.35406985,897.61159922)(377.08317684,895.79845852)
\curveto(376.32911365,894.73090839)(375.51574213,893.93871842)(375.16412839,893.59981361)
\lineto(375.16412839,893.59981361)
\curveto(375.42677962,895.10370368)(376.59176488,899.87378878)(377.83724003,899.87378878)
\lineto(377.84994896,900.28471085)
\curveto(376.62565536,900.28471085)(375.63435881,898.37837133)(375.40136176,897.93779509)
\curveto(374.7447337,896.68384732)(374.41006521,895.47226265)(374.24908543,894.73090839)
\curveto(374.024561,893.74808447)(374.024561,893.23125464)(374.024561,892.50684563)
\curveto(373.92712586,892.40093787)(373.08410017,891.64687469)(372.93159301,891.53673063)
\curveto(372.70283226,891.32491513)(372.68165071,891.3122062)(372.68165071,891.22324368)
\curveto(372.68165071,891.11733593)(372.81297633,890.96059246)(372.93159301,890.96059246)
\curveto(373.03750076,890.96059246)(373.4357139,891.32491513)(373.54162165,891.43082288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.52683523,890.1302757)
\lineto(382.52683523,889.97776853)
\lineto(382.51836261,889.82102506)
\lineto(382.50565368,889.66004528)
\lineto(382.48870844,889.4990655)
\lineto(382.47599951,889.41857561)
\lineto(382.46329058,889.33384941)
\lineto(382.44634534,889.24912321)
\lineto(382.42516379,889.16863332)
\lineto(382.40398224,889.08390712)
\lineto(382.38280069,888.99918092)
\lineto(382.35738283,888.91445472)
\lineto(382.32772866,888.82972851)
\lineto(382.29383818,888.74500231)
\lineto(382.2599477,888.6560398)
\lineto(382.22182091,888.5713136)
\lineto(382.17945781,888.48235109)
\lineto(382.1328584,888.39762489)
\lineto(382.08625899,888.30866238)
\lineto(382.03118696,888.22393618)
\lineto(381.97611493,888.13497367)
\lineto(381.91680659,888.04601116)
\lineto(381.85326194,887.96128496)
\lineto(381.78548098,887.87232245)
\lineto(381.71346371,887.78335994)
\lineto(381.63297382,887.69439743)
\lineto(381.55248393,887.60967122)
\lineto(381.46775773,887.52070871)
\lineto(381.37455891,887.4317462)
\curveto(381.31525056,887.37243786)(381.26865115,887.32583845)(381.26865115,887.25382118)
\curveto(381.26865115,887.14791343)(381.38726784,887.04624199)(381.47623035,887.04624199)
\curveto(381.67957323,887.04624199)(382.93775731,888.22393618)(382.93775731,889.97776853)
\curveto(382.93775731,890.90128412)(382.58190727,891.58756635)(381.90409766,891.58756635)
\curveto(381.41692201,891.58756635)(381.06530827,891.20629844)(381.06530827,890.74877696)
\curveto(381.06530827,890.27854655)(381.39997677,889.89304233)(381.91680659,889.89304233)
\curveto(382.27689294,889.89304233)(382.50565368,890.1302757)(382.52683523,890.1302757)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(382.52683523,890.1302757)
\lineto(382.52683523,889.97776853)
\lineto(382.51836261,889.82102506)
\lineto(382.50565368,889.66004528)
\lineto(382.48870844,889.4990655)
\lineto(382.47599951,889.41857561)
\lineto(382.46329058,889.33384941)
\lineto(382.44634534,889.24912321)
\lineto(382.42516379,889.16863332)
\lineto(382.40398224,889.08390712)
\lineto(382.38280069,888.99918092)
\lineto(382.35738283,888.91445472)
\lineto(382.32772866,888.82972851)
\lineto(382.29383818,888.74500231)
\lineto(382.2599477,888.6560398)
\lineto(382.22182091,888.5713136)
\lineto(382.17945781,888.48235109)
\lineto(382.1328584,888.39762489)
\lineto(382.08625899,888.30866238)
\lineto(382.03118696,888.22393618)
\lineto(381.97611493,888.13497367)
\lineto(381.91680659,888.04601116)
\lineto(381.85326194,887.96128496)
\lineto(381.78548098,887.87232245)
\lineto(381.71346371,887.78335994)
\lineto(381.63297382,887.69439743)
\lineto(381.55248393,887.60967122)
\lineto(381.46775773,887.52070871)
\lineto(381.37455891,887.4317462)
\curveto(381.31525056,887.37243786)(381.26865115,887.32583845)(381.26865115,887.25382118)
\curveto(381.26865115,887.14791343)(381.38726784,887.04624199)(381.47623035,887.04624199)
\curveto(381.67957323,887.04624199)(382.93775731,888.22393618)(382.93775731,889.97776853)
\curveto(382.93775731,890.90128412)(382.58190727,891.58756635)(381.90409766,891.58756635)
\curveto(381.41692201,891.58756635)(381.06530827,891.20629844)(381.06530827,890.74877696)
\curveto(381.06530827,890.27854655)(381.39997677,889.89304233)(381.91680659,889.89304233)
\curveto(382.27689294,889.89304233)(382.50565368,890.1302757)(382.52683523,890.1302757)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(386.19547972,891.91799853)
\lineto(386.21242496,891.82903602)
\lineto(386.22937021,891.7358372)
\lineto(386.24631545,891.64263838)
\lineto(386.267497,891.54943956)
\lineto(386.29291486,891.45624074)
\lineto(386.31833272,891.35880561)
\lineto(386.34798689,891.26560678)
\lineto(386.37764106,891.16817165)
\lineto(386.41153154,891.07497283)
\lineto(386.44965833,890.98177401)
\lineto(386.48778512,890.88857519)
\lineto(386.53014822,890.79961268)
\lineto(386.57674763,890.71065017)
\lineto(386.62334704,890.62592397)
\lineto(386.67418276,890.54119777)
\lineto(386.72925479,890.45647157)
\lineto(386.78432682,890.37598168)
\lineto(386.84787147,890.2997281)
\lineto(386.91141612,890.22771083)
\lineto(386.97919708,890.15992987)
\lineto(387.04697804,890.09214891)
\lineto(387.12323162,890.03284056)
\lineto(387.20372151,889.97776853)
\lineto(387.2842114,889.9226965)
\lineto(387.3689376,889.87609709)
\lineto(387.46213643,889.8379703)
\lineto(387.55533525,889.79984351)
\lineto(387.65277038,889.77018934)
\lineto(387.75444182,889.74477148)
\lineto(387.86034957,889.72782624)
\lineto(387.97472994,889.71935362)
\lineto(388.08911031,889.71511731)
\curveto(388.55934072,889.71511731)(389.08887948,889.90575126)(389.62689085,890.25312869)
\curveto(389.87683314,890.39716323)(390.64360526,890.93941091)(390.64360526,891.11733593)
\curveto(390.64360526,891.20629844)(390.53769751,891.3969324)(390.4063719,891.3969324)
\curveto(390.33435463,891.3969324)(390.30046415,891.3969324)(390.08017603,891.17664427)
\curveto(389.44472952,890.61321504)(388.76268361,890.1302757)(388.10181924,890.1302757)
\curveto(387.09781376,890.1302757)(387.09781376,891.85869019)(387.09781376,892.13828665)
\curveto(387.09781376,892.3289206)(387.09781376,892.35433846)(387.12746793,892.64240755)
\curveto(387.14017686,892.78644209)(387.14017686,892.82033257)(387.32233819,892.97707604)
\curveto(388.13570972,893.74808447)(390.92320172,896.43390503)(390.92320172,899.00110891)
\curveto(390.92320172,899.22139703)(390.92320172,900.28471085)(389.94885042,900.28471085)
\lineto(389.93614149,899.87378878)
\curveto(390.27504629,899.87378878)(390.45297131,899.63655541)(390.45297131,899.10701666)
\curveto(390.45297131,898.92909164)(390.45297131,897.61159922)(389.1820783,895.79845852)
\curveto(388.42801511,894.73090839)(387.61464359,893.93871842)(387.26302985,893.59981361)
\lineto(387.26302985,893.59981361)
\curveto(387.52568108,895.10370368)(388.69066634,899.87378878)(389.93614149,899.87378878)
\lineto(389.94885042,900.28471085)
\curveto(388.72455682,900.28471085)(387.73326027,898.37837133)(387.50026322,897.93779509)
\curveto(386.84363516,896.68384732)(386.50473036,895.47226265)(386.34798689,894.73090839)
\curveto(386.12346245,893.74808447)(386.12346245,893.23125464)(386.12346245,892.50684563)
\curveto(386.02179101,892.40093787)(385.18300163,891.64687469)(385.03049447,891.53673063)
\curveto(384.79749741,891.32491513)(384.78055217,891.3122062)(384.78055217,891.22324368)
\curveto(384.78055217,891.11733593)(384.91187778,890.96059246)(385.03049447,890.96059246)
\curveto(385.13640222,890.96059246)(385.53461536,891.32491513)(385.64052311,891.43082288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(386.19547972,891.91799853)
\lineto(386.21242496,891.82903602)
\lineto(386.22937021,891.7358372)
\lineto(386.24631545,891.64263838)
\lineto(386.267497,891.54943956)
\lineto(386.29291486,891.45624074)
\lineto(386.31833272,891.35880561)
\lineto(386.34798689,891.26560678)
\lineto(386.37764106,891.16817165)
\lineto(386.41153154,891.07497283)
\lineto(386.44965833,890.98177401)
\lineto(386.48778512,890.88857519)
\lineto(386.53014822,890.79961268)
\lineto(386.57674763,890.71065017)
\lineto(386.62334704,890.62592397)
\lineto(386.67418276,890.54119777)
\lineto(386.72925479,890.45647157)
\lineto(386.78432682,890.37598168)
\lineto(386.84787147,890.2997281)
\lineto(386.91141612,890.22771083)
\lineto(386.97919708,890.15992987)
\lineto(387.04697804,890.09214891)
\lineto(387.12323162,890.03284056)
\lineto(387.20372151,889.97776853)
\lineto(387.2842114,889.9226965)
\lineto(387.3689376,889.87609709)
\lineto(387.46213643,889.8379703)
\lineto(387.55533525,889.79984351)
\lineto(387.65277038,889.77018934)
\lineto(387.75444182,889.74477148)
\lineto(387.86034957,889.72782624)
\lineto(387.97472994,889.71935362)
\lineto(388.08911031,889.71511731)
\curveto(388.55934072,889.71511731)(389.08887948,889.90575126)(389.62689085,890.25312869)
\curveto(389.87683314,890.39716323)(390.64360526,890.93941091)(390.64360526,891.11733593)
\curveto(390.64360526,891.20629844)(390.53769751,891.3969324)(390.4063719,891.3969324)
\curveto(390.33435463,891.3969324)(390.30046415,891.3969324)(390.08017603,891.17664427)
\curveto(389.44472952,890.61321504)(388.76268361,890.1302757)(388.10181924,890.1302757)
\curveto(387.09781376,890.1302757)(387.09781376,891.85869019)(387.09781376,892.13828665)
\curveto(387.09781376,892.3289206)(387.09781376,892.35433846)(387.12746793,892.64240755)
\curveto(387.14017686,892.78644209)(387.14017686,892.82033257)(387.32233819,892.97707604)
\curveto(388.13570972,893.74808447)(390.92320172,896.43390503)(390.92320172,899.00110891)
\curveto(390.92320172,899.22139703)(390.92320172,900.28471085)(389.94885042,900.28471085)
\lineto(389.93614149,899.87378878)
\curveto(390.27504629,899.87378878)(390.45297131,899.63655541)(390.45297131,899.10701666)
\curveto(390.45297131,898.92909164)(390.45297131,897.61159922)(389.1820783,895.79845852)
\curveto(388.42801511,894.73090839)(387.61464359,893.93871842)(387.26302985,893.59981361)
\lineto(387.26302985,893.59981361)
\curveto(387.52568108,895.10370368)(388.69066634,899.87378878)(389.93614149,899.87378878)
\lineto(389.94885042,900.28471085)
\curveto(388.72455682,900.28471085)(387.73326027,898.37837133)(387.50026322,897.93779509)
\curveto(386.84363516,896.68384732)(386.50473036,895.47226265)(386.34798689,894.73090839)
\curveto(386.12346245,893.74808447)(386.12346245,893.23125464)(386.12346245,892.50684563)
\curveto(386.02179101,892.40093787)(385.18300163,891.64687469)(385.03049447,891.53673063)
\curveto(384.79749741,891.32491513)(384.78055217,891.3122062)(384.78055217,891.22324368)
\curveto(384.78055217,891.11733593)(384.91187778,890.96059246)(385.03049447,890.96059246)
\curveto(385.13640222,890.96059246)(385.53461536,891.32491513)(385.64052311,891.43082288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.48832812,893.23125464)
\lineto(402.51374598,893.23125464)
\lineto(402.53492753,893.23125464)
\lineto(402.58152694,893.23125464)
\lineto(402.63236266,893.23125464)
\lineto(402.65778052,893.23549095)
\lineto(402.68319838,893.23549095)
\lineto(402.70861624,893.23972726)
\lineto(402.72979779,893.23972726)
\lineto(402.75521565,893.24396357)
\lineto(402.78063351,893.24819988)
\lineto(402.80605137,893.25243619)
\lineto(402.82723292,893.26090881)
\lineto(402.85265078,893.26514512)
\lineto(402.87383233,893.27361774)
\lineto(402.89501388,893.28209036)
\lineto(402.91619543,893.29479929)
\lineto(402.93737698,893.30327191)
\lineto(402.95432222,893.31598084)
\lineto(402.97126746,893.33292608)
\lineto(402.9882127,893.34563501)
\lineto(403.00515794,893.36258025)
\lineto(403.01363056,893.37105287)
\lineto(403.01786687,893.37952549)
\lineto(403.02633949,893.39223442)
\lineto(403.03481211,893.40070704)
\lineto(403.03904842,893.40917966)
\lineto(403.04328473,893.42188859)
\lineto(403.05175735,893.43459752)
\lineto(403.05599366,893.44307014)
\lineto(403.06022997,893.45577907)
\lineto(403.06446628,893.468488)
\lineto(403.06446628,893.48119693)
\lineto(403.06870259,893.49390586)
\lineto(403.0729389,893.5108511)
\lineto(403.0729389,893.52356003)
\lineto(403.07717521,893.54050527)
\lineto(403.07717521,893.5532142)
\lineto(403.07717521,893.57015944)
\lineto(403.07717521,893.58710468)
\curveto(403.07717521,893.95142735)(402.74250672,893.95142735)(402.48832812,893.95142735)
\lineto(393.69374849,893.95142735)
\curveto(393.45227881,893.95142735)(393.10490139,893.95142735)(393.10490139,893.59981361)
\curveto(393.10490139,893.23125464)(393.43956988,893.23125464)(393.69374849,893.23125464)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(402.48832812,893.23125464)
\lineto(402.51374598,893.23125464)
\lineto(402.53492753,893.23125464)
\lineto(402.58152694,893.23125464)
\lineto(402.63236266,893.23125464)
\lineto(402.65778052,893.23549095)
\lineto(402.68319838,893.23549095)
\lineto(402.70861624,893.23972726)
\lineto(402.72979779,893.23972726)
\lineto(402.75521565,893.24396357)
\lineto(402.78063351,893.24819988)
\lineto(402.80605137,893.25243619)
\lineto(402.82723292,893.26090881)
\lineto(402.85265078,893.26514512)
\lineto(402.87383233,893.27361774)
\lineto(402.89501388,893.28209036)
\lineto(402.91619543,893.29479929)
\lineto(402.93737698,893.30327191)
\lineto(402.95432222,893.31598084)
\lineto(402.97126746,893.33292608)
\lineto(402.9882127,893.34563501)
\lineto(403.00515794,893.36258025)
\lineto(403.01363056,893.37105287)
\lineto(403.01786687,893.37952549)
\lineto(403.02633949,893.39223442)
\lineto(403.03481211,893.40070704)
\lineto(403.03904842,893.40917966)
\lineto(403.04328473,893.42188859)
\lineto(403.05175735,893.43459752)
\lineto(403.05599366,893.44307014)
\lineto(403.06022997,893.45577907)
\lineto(403.06446628,893.468488)
\lineto(403.06446628,893.48119693)
\lineto(403.06870259,893.49390586)
\lineto(403.0729389,893.5108511)
\lineto(403.0729389,893.52356003)
\lineto(403.07717521,893.54050527)
\lineto(403.07717521,893.5532142)
\lineto(403.07717521,893.57015944)
\lineto(403.07717521,893.58710468)
\curveto(403.07717521,893.95142735)(402.74250672,893.95142735)(402.48832812,893.95142735)
\lineto(393.69374849,893.95142735)
\curveto(393.45227881,893.95142735)(393.10490139,893.95142735)(393.10490139,893.59981361)
\curveto(393.10490139,893.23125464)(393.43956988,893.23125464)(393.69374849,893.23125464)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.61803791,899.28070537)
\lineto(409.61803791,899.29765061)
\lineto(409.61803791,899.31459585)
\lineto(409.61803791,899.3357774)
\lineto(409.61803791,899.35272264)
\lineto(409.61803791,899.36543157)
\lineto(409.61803791,899.38237681)
\lineto(409.61803791,899.39932205)
\lineto(409.61803791,899.41203098)
\lineto(409.6138016,899.42897622)
\lineto(409.6138016,899.44168515)
\lineto(409.6138016,899.45439408)
\lineto(409.6138016,899.46710301)
\lineto(409.6138016,899.47981194)
\lineto(409.60956529,899.49252087)
\lineto(409.60956529,899.5052298)
\lineto(409.60532898,899.51370242)
\lineto(409.60532898,899.52641135)
\lineto(409.60532898,899.53488397)
\lineto(409.60109267,899.5475929)
\lineto(409.60109267,899.55606552)
\lineto(409.59262005,899.57301076)
\lineto(409.58838374,899.589956)
\lineto(409.57991112,899.60266493)
\lineto(409.5714385,899.61537386)
\lineto(409.56296588,899.62808279)
\lineto(409.55449326,899.64079172)
\lineto(409.54178433,899.64926434)
\lineto(409.5290754,899.65773696)
\lineto(409.51213016,899.66620958)
\lineto(409.49942123,899.67044589)
\lineto(409.48247599,899.6746822)
\lineto(409.46129444,899.68315482)
\lineto(409.45282182,899.68315482)
\lineto(409.44011288,899.68315482)
\lineto(409.43164026,899.68739113)
\lineto(409.41893133,899.68739113)
\lineto(409.4062224,899.69162744)
\lineto(409.39774978,899.69162744)
\lineto(409.38504085,899.69162744)
\lineto(409.37233192,899.69162744)
\lineto(409.35538668,899.69162744)
\lineto(409.34267775,899.69586375)
\lineto(409.32996882,899.69586375)
\lineto(409.31302358,899.69586375)
\lineto(409.29607834,899.69586375)
\lineto(409.28336941,899.69586375)
\lineto(409.26642417,899.69586375)
\lineto(409.24947893,899.69586375)
\lineto(409.23253369,899.69586375)
\lineto(409.21135214,899.69586375)
\lineto(409.1944069,899.69586375)
\lineto(409.17322535,899.69586375)
\curveto(408.22852822,898.76387555)(406.88985424,898.75116662)(406.2798256,898.75116662)
\lineto(406.2798256,898.22162786)
\curveto(406.63991195,898.22162786)(407.61426326,898.22162786)(408.41916217,898.63254994)
\lineto(408.41916217,891.104627)
\curveto(408.41916217,890.61321504)(408.41916217,890.42258109)(406.94492627,890.42258109)
\lineto(406.38573335,890.42258109)
\lineto(406.38573335,889.89304233)
\curveto(406.65262088,889.90575126)(408.46576158,889.95235067)(409.01648188,889.95235067)
\curveto(409.47400337,889.95235067)(411.33374347,889.90575126)(411.65570303,889.89304233)
\lineto(411.65570303,890.42258109)
\lineto(411.09651011,890.42258109)
\curveto(409.61803791,890.42258109)(409.61803791,890.61321504)(409.61803791,891.104627)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(409.61803791,899.28070537)
\lineto(409.61803791,899.29765061)
\lineto(409.61803791,899.31459585)
\lineto(409.61803791,899.3357774)
\lineto(409.61803791,899.35272264)
\lineto(409.61803791,899.36543157)
\lineto(409.61803791,899.38237681)
\lineto(409.61803791,899.39932205)
\lineto(409.61803791,899.41203098)
\lineto(409.6138016,899.42897622)
\lineto(409.6138016,899.44168515)
\lineto(409.6138016,899.45439408)
\lineto(409.6138016,899.46710301)
\lineto(409.6138016,899.47981194)
\lineto(409.60956529,899.49252087)
\lineto(409.60956529,899.5052298)
\lineto(409.60532898,899.51370242)
\lineto(409.60532898,899.52641135)
\lineto(409.60532898,899.53488397)
\lineto(409.60109267,899.5475929)
\lineto(409.60109267,899.55606552)
\lineto(409.59262005,899.57301076)
\lineto(409.58838374,899.589956)
\lineto(409.57991112,899.60266493)
\lineto(409.5714385,899.61537386)
\lineto(409.56296588,899.62808279)
\lineto(409.55449326,899.64079172)
\lineto(409.54178433,899.64926434)
\lineto(409.5290754,899.65773696)
\lineto(409.51213016,899.66620958)
\lineto(409.49942123,899.67044589)
\lineto(409.48247599,899.6746822)
\lineto(409.46129444,899.68315482)
\lineto(409.45282182,899.68315482)
\lineto(409.44011288,899.68315482)
\lineto(409.43164026,899.68739113)
\lineto(409.41893133,899.68739113)
\lineto(409.4062224,899.69162744)
\lineto(409.39774978,899.69162744)
\lineto(409.38504085,899.69162744)
\lineto(409.37233192,899.69162744)
\lineto(409.35538668,899.69162744)
\lineto(409.34267775,899.69586375)
\lineto(409.32996882,899.69586375)
\lineto(409.31302358,899.69586375)
\lineto(409.29607834,899.69586375)
\lineto(409.28336941,899.69586375)
\lineto(409.26642417,899.69586375)
\lineto(409.24947893,899.69586375)
\lineto(409.23253369,899.69586375)
\lineto(409.21135214,899.69586375)
\lineto(409.1944069,899.69586375)
\lineto(409.17322535,899.69586375)
\curveto(408.22852822,898.76387555)(406.88985424,898.75116662)(406.2798256,898.75116662)
\lineto(406.2798256,898.22162786)
\curveto(406.63991195,898.22162786)(407.61426326,898.22162786)(408.41916217,898.63254994)
\lineto(408.41916217,891.104627)
\curveto(408.41916217,890.61321504)(408.41916217,890.42258109)(406.94492627,890.42258109)
\lineto(406.38573335,890.42258109)
\lineto(406.38573335,889.89304233)
\curveto(406.65262088,889.90575126)(408.46576158,889.95235067)(409.01648188,889.95235067)
\curveto(409.47400337,889.95235067)(411.33374347,889.90575126)(411.65570303,889.89304233)
\lineto(411.65570303,890.42258109)
\lineto(411.09651011,890.42258109)
\curveto(409.61803791,890.42258109)(409.61803791,890.61321504)(409.61803791,891.104627)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.70522127,953.21432759)
\curveto(211.70522127,951.83361576)(210.58593317,950.71432767)(209.20522134,950.71432767)
\curveto(207.82450951,950.71432767)(206.70522142,951.83361576)(206.70522142,953.21432759)
\curveto(206.70522142,954.59503943)(207.82450951,955.71432752)(209.20522134,955.71432752)
\curveto(210.58593317,955.71432752)(211.70522127,954.59503943)(211.70522127,953.21432759)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(211.70522127,953.21432759)
\curveto(211.70522127,951.83361576)(210.58593317,950.71432767)(209.20522134,950.71432767)
\curveto(207.82450951,950.71432767)(206.70522142,951.83361576)(206.70522142,953.21432759)
\curveto(206.70522142,954.59503943)(207.82450951,955.71432752)(209.20522134,955.71432752)
\curveto(210.58593317,955.71432752)(211.70522127,954.59503943)(211.70522127,953.21432759)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.35713729,953.21432759)
\curveto(290.35713729,951.83361576)(289.2378492,950.71432767)(287.85713736,950.71432767)
\curveto(286.47642553,950.71432767)(285.35713744,951.83361576)(285.35713744,953.21432759)
\curveto(285.35713744,954.59503943)(286.47642553,955.71432752)(287.85713736,955.71432752)
\curveto(289.2378492,955.71432752)(290.35713729,954.59503943)(290.35713729,953.21432759)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(290.35713729,953.21432759)
\curveto(290.35713729,951.83361576)(289.2378492,950.71432767)(287.85713736,950.71432767)
\curveto(286.47642553,950.71432767)(285.35713744,951.83361576)(285.35713744,953.21432759)
\curveto(285.35713744,954.59503943)(286.47642553,955.71432752)(287.85713736,955.71432752)
\curveto(289.2378492,955.71432752)(290.35713729,954.59503943)(290.35713729,953.21432759)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.44817781,1077.52909946)
\lineto(164.44817781,1077.53254854)
\lineto(164.44817781,1077.53772217)
\lineto(164.44817781,1077.53944671)
\lineto(164.44817781,1077.54289579)
\lineto(164.44817781,1077.54462033)
\lineto(164.44645327,1077.54806941)
\lineto(164.44645327,1077.54979395)
\lineto(164.44472873,1077.55324304)
\lineto(164.44300418,1077.55669212)
\lineto(164.44127964,1077.5601412)
\lineto(164.4395551,1077.56359028)
\lineto(164.43610602,1077.56876391)
\lineto(164.43438148,1077.57221299)
\lineto(164.4309324,1077.57738661)
\lineto(164.42748331,1077.58256024)
\lineto(164.42230969,1077.58773386)
\lineto(164.41886061,1077.59290748)
\lineto(164.41368698,1077.59980565)
\lineto(164.4102379,1077.60325473)
\lineto(164.40851336,1077.60670381)
\lineto(164.40506428,1077.61015289)
\lineto(164.4016152,1077.61360198)
\lineto(164.39816611,1077.61705106)
\lineto(164.39471703,1077.62222468)
\lineto(164.39126795,1077.62567377)
\lineto(164.38781887,1077.62912285)
\lineto(164.38436978,1077.63429647)
\lineto(164.37919616,1077.63774555)
\lineto(164.37574708,1077.64291918)
\lineto(164.37057346,1077.6480928)
\lineto(164.36539983,1077.65326642)
\lineto(164.36195075,1077.65844005)
\lineto(164.35677713,1077.66361367)
\lineto(164.3516035,1077.66878729)
\lineto(164.34642988,1077.67396092)
\lineto(164.34125626,1077.67913454)
\lineto(164.33435809,1077.68603271)
\lineto(164.32918447,1077.69120633)
\lineto(164.3222863,1077.69810449)
\lineto(164.31711268,1077.70327812)
\lineto(164.31021451,1077.71017628)
\lineto(164.30331635,1077.71707445)
\curveto(163.23065175,1078.8000863)(162.9564497,1080.42287954)(162.9564497,1081.7369799)
\curveto(162.9564497,1083.23215709)(163.28238798,1084.72905883)(164.33780717,1085.79999889)
\curveto(164.44817781,1085.9051959)(164.44817781,1085.92244131)(164.44817781,1085.94830943)
\curveto(164.44817781,1086.00866837)(164.41713607,1086.03281195)(164.36539983,1086.03281195)
\curveto(164.27917277,1086.03281195)(163.50657833,1085.44991703)(162.99956323,1084.36000702)
\curveto(162.55980523,1083.41323392)(162.4580573,1082.45956265)(162.4580573,1081.7369799)
\curveto(162.4580573,1081.06613339)(162.55118253,1080.02968415)(163.02370681,1079.05704293)
\curveto(163.53762007,1077.9998992)(164.27917277,1077.4428724)(164.36539983,1077.4428724)
\curveto(164.41713607,1077.4428724)(164.44817781,1077.46701598)(164.44817781,1077.52909946)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(164.44817781,1077.52909946)
\lineto(164.44817781,1077.53254854)
\lineto(164.44817781,1077.53772217)
\lineto(164.44817781,1077.53944671)
\lineto(164.44817781,1077.54289579)
\lineto(164.44817781,1077.54462033)
\lineto(164.44645327,1077.54806941)
\lineto(164.44645327,1077.54979395)
\lineto(164.44472873,1077.55324304)
\lineto(164.44300418,1077.55669212)
\lineto(164.44127964,1077.5601412)
\lineto(164.4395551,1077.56359028)
\lineto(164.43610602,1077.56876391)
\lineto(164.43438148,1077.57221299)
\lineto(164.4309324,1077.57738661)
\lineto(164.42748331,1077.58256024)
\lineto(164.42230969,1077.58773386)
\lineto(164.41886061,1077.59290748)
\lineto(164.41368698,1077.59980565)
\lineto(164.4102379,1077.60325473)
\lineto(164.40851336,1077.60670381)
\lineto(164.40506428,1077.61015289)
\lineto(164.4016152,1077.61360198)
\lineto(164.39816611,1077.61705106)
\lineto(164.39471703,1077.62222468)
\lineto(164.39126795,1077.62567377)
\lineto(164.38781887,1077.62912285)
\lineto(164.38436978,1077.63429647)
\lineto(164.37919616,1077.63774555)
\lineto(164.37574708,1077.64291918)
\lineto(164.37057346,1077.6480928)
\lineto(164.36539983,1077.65326642)
\lineto(164.36195075,1077.65844005)
\lineto(164.35677713,1077.66361367)
\lineto(164.3516035,1077.66878729)
\lineto(164.34642988,1077.67396092)
\lineto(164.34125626,1077.67913454)
\lineto(164.33435809,1077.68603271)
\lineto(164.32918447,1077.69120633)
\lineto(164.3222863,1077.69810449)
\lineto(164.31711268,1077.70327812)
\lineto(164.31021451,1077.71017628)
\lineto(164.30331635,1077.71707445)
\curveto(163.23065175,1078.8000863)(162.9564497,1080.42287954)(162.9564497,1081.7369799)
\curveto(162.9564497,1083.23215709)(163.28238798,1084.72905883)(164.33780717,1085.79999889)
\curveto(164.44817781,1085.9051959)(164.44817781,1085.92244131)(164.44817781,1085.94830943)
\curveto(164.44817781,1086.00866837)(164.41713607,1086.03281195)(164.36539983,1086.03281195)
\curveto(164.27917277,1086.03281195)(163.50657833,1085.44991703)(162.99956323,1084.36000702)
\curveto(162.55980523,1083.41323392)(162.4580573,1082.45956265)(162.4580573,1081.7369799)
\curveto(162.4580573,1081.06613339)(162.55118253,1080.02968415)(163.02370681,1079.05704293)
\curveto(163.53762007,1077.9998992)(164.27917277,1077.4428724)(164.36539983,1077.4428724)
\curveto(164.41713607,1077.4428724)(164.44817781,1077.46701598)(164.44817781,1077.52909946)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.84748232,1083.8857582)
\lineto(168.84748232,1083.93921897)
\lineto(168.84575778,1083.99785337)
\lineto(168.8423087,1084.05993685)
\lineto(168.83885961,1084.12374488)
\lineto(168.83368599,1084.19100198)
\lineto(168.82678783,1084.25825909)
\lineto(168.81816512,1084.32896527)
\lineto(168.80954242,1084.39967146)
\lineto(168.79747063,1084.47210219)
\lineto(168.7836743,1084.54625746)
\lineto(168.76815343,1084.61868819)
\lineto(168.75090802,1084.69284346)
\lineto(168.73193806,1084.76527419)
\lineto(168.70951903,1084.83770492)
\lineto(168.68537545,1084.90841111)
\lineto(168.65950733,1084.97911729)
\lineto(168.63019013,1085.04809894)
\lineto(168.59914839,1085.11363151)
\lineto(168.56465757,1085.17743953)
\lineto(168.52671766,1085.23952301)
\lineto(168.48532868,1085.29815741)
\lineto(168.44221515,1085.35334273)
\lineto(168.39565254,1085.40507896)
\lineto(168.34564084,1085.45164157)
\lineto(168.29218007,1085.4947551)
\lineto(168.26458741,1085.5154496)
\lineto(168.23527021,1085.53269501)
\lineto(168.20595301,1085.54994042)
\lineto(168.17491127,1085.56718583)
\lineto(168.14386953,1085.58098216)
\lineto(168.11110324,1085.59477849)
\lineto(168.07661242,1085.60685028)
\lineto(168.0421216,1085.61719753)
\lineto(168.00763077,1085.62582023)
\lineto(167.97141541,1085.63444294)
\lineto(167.9334755,1085.63961656)
\lineto(167.8955356,1085.64306564)
\lineto(167.85587115,1085.64651473)
\lineto(167.81448216,1085.64651473)
\lineto(167.807584,1085.45853974)
\curveto(168.2266475,1085.45853974)(168.27838374,1084.90841111)(168.27838374,1084.41864142)
\curveto(168.27838374,1083.99785337)(168.21112663,1083.55809537)(168.00418169,1082.70789658)
\lineto(166.20893434,1082.70789658)
\curveto(166.3537958,1083.25974975)(166.52624991,1083.94611714)(166.8694336,1084.55660471)
\curveto(167.1039712,1084.97566821)(167.41956224,1085.45853974)(167.807584,1085.45853974)
\lineto(167.81448216,1085.64651473)
\curveto(166.62109968,1085.64651473)(165.2983766,1083.22525893)(165.2983766,1081.25755746)
\curveto(165.2983766,1080.44874765)(165.54671053,1079.49507639)(166.32965222,1079.49507639)
\lineto(166.32965222,1079.68477592)
\curveto(166.04510293,1079.68477592)(165.8640261,1079.93483439)(165.8640261,1080.7315724)
\curveto(165.8640261,1081.09372605)(165.91576234,1081.59211845)(166.13822815,1082.43196999)
\lineto(167.92830188,1082.43196999)
\curveto(167.83345212,1082.03877461)(167.65409983,1081.30929369)(167.32471247,1080.68845887)
\curveto(167.02636685,1080.10383942)(166.69870403,1079.68477592)(166.32965222,1079.68477592)
\lineto(166.32965222,1079.49507639)
\curveto(167.54028012,1079.49507639)(168.84748232,1081.96117025)(168.84748232,1083.8857582)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(168.84748232,1083.8857582)
\lineto(168.84748232,1083.93921897)
\lineto(168.84575778,1083.99785337)
\lineto(168.8423087,1084.05993685)
\lineto(168.83885961,1084.12374488)
\lineto(168.83368599,1084.19100198)
\lineto(168.82678783,1084.25825909)
\lineto(168.81816512,1084.32896527)
\lineto(168.80954242,1084.39967146)
\lineto(168.79747063,1084.47210219)
\lineto(168.7836743,1084.54625746)
\lineto(168.76815343,1084.61868819)
\lineto(168.75090802,1084.69284346)
\lineto(168.73193806,1084.76527419)
\lineto(168.70951903,1084.83770492)
\lineto(168.68537545,1084.90841111)
\lineto(168.65950733,1084.97911729)
\lineto(168.63019013,1085.04809894)
\lineto(168.59914839,1085.11363151)
\lineto(168.56465757,1085.17743953)
\lineto(168.52671766,1085.23952301)
\lineto(168.48532868,1085.29815741)
\lineto(168.44221515,1085.35334273)
\lineto(168.39565254,1085.40507896)
\lineto(168.34564084,1085.45164157)
\lineto(168.29218007,1085.4947551)
\lineto(168.26458741,1085.5154496)
\lineto(168.23527021,1085.53269501)
\lineto(168.20595301,1085.54994042)
\lineto(168.17491127,1085.56718583)
\lineto(168.14386953,1085.58098216)
\lineto(168.11110324,1085.59477849)
\lineto(168.07661242,1085.60685028)
\lineto(168.0421216,1085.61719753)
\lineto(168.00763077,1085.62582023)
\lineto(167.97141541,1085.63444294)
\lineto(167.9334755,1085.63961656)
\lineto(167.8955356,1085.64306564)
\lineto(167.85587115,1085.64651473)
\lineto(167.81448216,1085.64651473)
\lineto(167.807584,1085.45853974)
\curveto(168.2266475,1085.45853974)(168.27838374,1084.90841111)(168.27838374,1084.41864142)
\curveto(168.27838374,1083.99785337)(168.21112663,1083.55809537)(168.00418169,1082.70789658)
\lineto(166.20893434,1082.70789658)
\curveto(166.3537958,1083.25974975)(166.52624991,1083.94611714)(166.8694336,1084.55660471)
\curveto(167.1039712,1084.97566821)(167.41956224,1085.45853974)(167.807584,1085.45853974)
\lineto(167.81448216,1085.64651473)
\curveto(166.62109968,1085.64651473)(165.2983766,1083.22525893)(165.2983766,1081.25755746)
\curveto(165.2983766,1080.44874765)(165.54671053,1079.49507639)(166.32965222,1079.49507639)
\lineto(166.32965222,1079.68477592)
\curveto(166.04510293,1079.68477592)(165.8640261,1079.93483439)(165.8640261,1080.7315724)
\curveto(165.8640261,1081.09372605)(165.91576234,1081.59211845)(166.13822815,1082.43196999)
\lineto(167.92830188,1082.43196999)
\curveto(167.83345212,1082.03877461)(167.65409983,1081.30929369)(167.32471247,1080.68845887)
\curveto(167.02636685,1080.10383942)(166.69870403,1079.68477592)(166.32965222,1079.68477592)
\lineto(166.32965222,1079.49507639)
\curveto(167.54028012,1079.49507639)(168.84748232,1081.96117025)(168.84748232,1083.8857582)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.68733387,1079.1311982)
\lineto(169.69250749,1079.09498284)
\lineto(169.7011302,1079.05704293)
\lineto(169.70802836,1079.01910303)
\lineto(169.71665107,1078.98116312)
\lineto(169.72699832,1078.94322322)
\lineto(169.73734556,1078.90355877)
\lineto(169.74941735,1078.86561886)
\lineto(169.76148914,1078.82595442)
\lineto(169.77528547,1078.78801451)
\lineto(169.79080634,1078.7500746)
\lineto(169.80632721,1078.7121347)
\lineto(169.82357262,1078.67591933)
\lineto(169.84081803,1078.63970397)
\lineto(169.86151253,1078.60521315)
\lineto(169.88220702,1078.57072232)
\lineto(169.90290151,1078.5362315)
\lineto(169.92704509,1078.50346522)
\lineto(169.95118867,1078.47242348)
\lineto(169.97705678,1078.44310628)
\lineto(170.00464944,1078.41551362)
\lineto(170.03396664,1078.38792096)
\lineto(170.06500838,1078.36377738)
\lineto(170.09605012,1078.34135835)
\lineto(170.13054095,1078.31893931)
\lineto(170.16503177,1078.29996936)
\lineto(170.20124714,1078.28444849)
\lineto(170.24091158,1078.26892762)
\lineto(170.28057603,1078.25685583)
\lineto(170.32196502,1078.24650858)
\lineto(170.36507855,1078.23961042)
\lineto(170.40991662,1078.23616134)
\lineto(170.45820377,1078.2344368)
\curveto(170.64962784,1078.2344368)(170.86519548,1078.31204115)(171.08248767,1078.45345352)
\curveto(171.18596014,1078.51208792)(171.49810209,1078.73282919)(171.49810209,1078.80525992)
\curveto(171.49810209,1078.84147529)(171.45498856,1078.91907964)(171.40152779,1078.91907964)
\curveto(171.37221059,1078.91907964)(171.35841426,1078.91907964)(171.26873812,1078.8294035)
\curveto(171.01005694,1078.60003952)(170.73240581,1078.40344183)(170.46337739,1078.40344183)
\curveto(170.0529366,1078.40344183)(170.0529366,1079.10705463)(170.0529366,1079.22087434)
\curveto(170.0529366,1079.2984787)(170.0529366,1079.30882594)(170.06673292,1079.42609474)
\curveto(170.07190655,1079.48472914)(170.07190655,1079.49852547)(170.14606182,1079.56233349)
\curveto(170.47717372,1079.87619999)(171.61019727,1080.96955908)(171.61019727,1082.01463103)
\curveto(171.61019727,1082.10430717)(171.61019727,1082.537167)(171.21527734,1082.537167)
\lineto(171.21010372,1082.36988651)
\curveto(171.34634247,1082.36988651)(171.42049774,1082.27331221)(171.42049774,1082.05774456)
\curveto(171.42049774,1081.98531383)(171.42049774,1081.44898153)(170.90313539,1080.71087791)
\curveto(170.59444252,1080.27629354)(170.26333062,1079.95380434)(170.1201937,1079.81584105)
\lineto(170.1201937,1079.81584105)
\curveto(170.22883979,1080.42805316)(170.70308861,1082.36988651)(171.21010372,1082.36988651)
\lineto(171.21527734,1082.537167)
\curveto(170.71688494,1082.537167)(170.31161777,1081.76112348)(170.21849255,1081.5817712)
\curveto(169.95118867,1081.07130701)(169.81322537,1080.57808824)(169.74941735,1080.27629354)
\curveto(169.65801667,1079.87619999)(169.65801667,1079.66580596)(169.65801667,1079.37090942)
\curveto(169.61662768,1079.3277959)(169.27516853,1079.02082757)(169.21308505,1078.9759895)
\curveto(169.11823528,1078.88976244)(169.11133712,1078.88458882)(169.11133712,1078.84837345)
\curveto(169.11133712,1078.80525992)(169.1647979,1078.7414519)(169.21308505,1078.7414519)
\curveto(169.25619858,1078.7414519)(169.41830545,1078.88976244)(169.46141898,1078.93287597)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(169.68733387,1079.1311982)
\lineto(169.69250749,1079.09498284)
\lineto(169.7011302,1079.05704293)
\lineto(169.70802836,1079.01910303)
\lineto(169.71665107,1078.98116312)
\lineto(169.72699832,1078.94322322)
\lineto(169.73734556,1078.90355877)
\lineto(169.74941735,1078.86561886)
\lineto(169.76148914,1078.82595442)
\lineto(169.77528547,1078.78801451)
\lineto(169.79080634,1078.7500746)
\lineto(169.80632721,1078.7121347)
\lineto(169.82357262,1078.67591933)
\lineto(169.84081803,1078.63970397)
\lineto(169.86151253,1078.60521315)
\lineto(169.88220702,1078.57072232)
\lineto(169.90290151,1078.5362315)
\lineto(169.92704509,1078.50346522)
\lineto(169.95118867,1078.47242348)
\lineto(169.97705678,1078.44310628)
\lineto(170.00464944,1078.41551362)
\lineto(170.03396664,1078.38792096)
\lineto(170.06500838,1078.36377738)
\lineto(170.09605012,1078.34135835)
\lineto(170.13054095,1078.31893931)
\lineto(170.16503177,1078.29996936)
\lineto(170.20124714,1078.28444849)
\lineto(170.24091158,1078.26892762)
\lineto(170.28057603,1078.25685583)
\lineto(170.32196502,1078.24650858)
\lineto(170.36507855,1078.23961042)
\lineto(170.40991662,1078.23616134)
\lineto(170.45820377,1078.2344368)
\curveto(170.64962784,1078.2344368)(170.86519548,1078.31204115)(171.08248767,1078.45345352)
\curveto(171.18596014,1078.51208792)(171.49810209,1078.73282919)(171.49810209,1078.80525992)
\curveto(171.49810209,1078.84147529)(171.45498856,1078.91907964)(171.40152779,1078.91907964)
\curveto(171.37221059,1078.91907964)(171.35841426,1078.91907964)(171.26873812,1078.8294035)
\curveto(171.01005694,1078.60003952)(170.73240581,1078.40344183)(170.46337739,1078.40344183)
\curveto(170.0529366,1078.40344183)(170.0529366,1079.10705463)(170.0529366,1079.22087434)
\curveto(170.0529366,1079.2984787)(170.0529366,1079.30882594)(170.06673292,1079.42609474)
\curveto(170.07190655,1079.48472914)(170.07190655,1079.49852547)(170.14606182,1079.56233349)
\curveto(170.47717372,1079.87619999)(171.61019727,1080.96955908)(171.61019727,1082.01463103)
\curveto(171.61019727,1082.10430717)(171.61019727,1082.537167)(171.21527734,1082.537167)
\lineto(171.21010372,1082.36988651)
\curveto(171.34634247,1082.36988651)(171.42049774,1082.27331221)(171.42049774,1082.05774456)
\curveto(171.42049774,1081.98531383)(171.42049774,1081.44898153)(170.90313539,1080.71087791)
\curveto(170.59444252,1080.27629354)(170.26333062,1079.95380434)(170.1201937,1079.81584105)
\lineto(170.1201937,1079.81584105)
\curveto(170.22883979,1080.42805316)(170.70308861,1082.36988651)(171.21010372,1082.36988651)
\lineto(171.21527734,1082.537167)
\curveto(170.71688494,1082.537167)(170.31161777,1081.76112348)(170.21849255,1081.5817712)
\curveto(169.95118867,1081.07130701)(169.81322537,1080.57808824)(169.74941735,1080.27629354)
\curveto(169.65801667,1079.87619999)(169.65801667,1079.66580596)(169.65801667,1079.37090942)
\curveto(169.61662768,1079.3277959)(169.27516853,1079.02082757)(169.21308505,1078.9759895)
\curveto(169.11823528,1078.88976244)(169.11133712,1078.88458882)(169.11133712,1078.84837345)
\curveto(169.11133712,1078.80525992)(169.1647979,1078.7414519)(169.21308505,1078.7414519)
\curveto(169.25619858,1078.7414519)(169.41830545,1078.88976244)(169.46141898,1078.93287597)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.11917079,1078.40344183)
\lineto(173.11744625,1078.34135835)
\lineto(173.1157217,1078.27755033)
\lineto(173.11054808,1078.21201776)
\lineto(173.10192538,1078.1464852)
\lineto(173.09847629,1078.11371891)
\lineto(173.09157813,1078.07922809)
\lineto(173.08467996,1078.04473727)
\lineto(173.0777818,1078.01197099)
\lineto(173.06915909,1077.97748016)
\lineto(173.05881185,1077.94298934)
\lineto(173.0484646,1077.90849852)
\lineto(173.03639281,1077.87400769)
\lineto(173.02432102,1077.83951687)
\lineto(173.00880015,1077.80330151)
\lineto(172.99327928,1077.76881068)
\lineto(172.97775841,1077.73259532)
\lineto(172.95878846,1077.69810449)
\lineto(172.93809396,1077.66188913)
\lineto(172.91739947,1077.62739831)
\lineto(172.89498044,1077.59118294)
\lineto(172.87083686,1077.55496758)
\lineto(172.84496874,1077.52047675)
\lineto(172.81565154,1077.48426139)
\lineto(172.78633434,1077.44804603)
\lineto(172.7552926,1077.41183066)
\lineto(172.72252632,1077.37733984)
\lineto(172.68631095,1077.34112447)
\lineto(172.65009559,1077.30490911)
\curveto(172.62595201,1077.28076553)(172.60698206,1077.26179558)(172.60698206,1077.23247838)
\curveto(172.60698206,1077.18936485)(172.65526921,1077.14797586)(172.68976004,1077.14797586)
\curveto(172.77426255,1077.14797586)(173.28645128,1077.62739831)(173.28645128,1078.34135835)
\curveto(173.28645128,1078.71730832)(173.13986528,1078.99668399)(172.86566324,1078.99668399)
\curveto(172.66561646,1078.99668399)(172.52247954,1078.84147529)(172.52247954,1078.65522484)
\curveto(172.52247954,1078.46380077)(172.66044284,1078.30686753)(172.87083686,1078.30686753)
\curveto(173.01569832,1078.30686753)(173.11054808,1078.40344183)(173.11917079,1078.40344183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(173.11917079,1078.40344183)
\lineto(173.11744625,1078.34135835)
\lineto(173.1157217,1078.27755033)
\lineto(173.11054808,1078.21201776)
\lineto(173.10192538,1078.1464852)
\lineto(173.09847629,1078.11371891)
\lineto(173.09157813,1078.07922809)
\lineto(173.08467996,1078.04473727)
\lineto(173.0777818,1078.01197099)
\lineto(173.06915909,1077.97748016)
\lineto(173.05881185,1077.94298934)
\lineto(173.0484646,1077.90849852)
\lineto(173.03639281,1077.87400769)
\lineto(173.02432102,1077.83951687)
\lineto(173.00880015,1077.80330151)
\lineto(172.99327928,1077.76881068)
\lineto(172.97775841,1077.73259532)
\lineto(172.95878846,1077.69810449)
\lineto(172.93809396,1077.66188913)
\lineto(172.91739947,1077.62739831)
\lineto(172.89498044,1077.59118294)
\lineto(172.87083686,1077.55496758)
\lineto(172.84496874,1077.52047675)
\lineto(172.81565154,1077.48426139)
\lineto(172.78633434,1077.44804603)
\lineto(172.7552926,1077.41183066)
\lineto(172.72252632,1077.37733984)
\lineto(172.68631095,1077.34112447)
\lineto(172.65009559,1077.30490911)
\curveto(172.62595201,1077.28076553)(172.60698206,1077.26179558)(172.60698206,1077.23247838)
\curveto(172.60698206,1077.18936485)(172.65526921,1077.14797586)(172.68976004,1077.14797586)
\curveto(172.77426255,1077.14797586)(173.28645128,1077.62739831)(173.28645128,1078.34135835)
\curveto(173.28645128,1078.71730832)(173.13986528,1078.99668399)(172.86566324,1078.99668399)
\curveto(172.66561646,1078.99668399)(172.52247954,1078.84147529)(172.52247954,1078.65522484)
\curveto(172.52247954,1078.46380077)(172.66044284,1078.30686753)(172.87083686,1078.30686753)
\curveto(173.01569832,1078.30686753)(173.11054808,1078.40344183)(173.11917079,1078.40344183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.61262344,1079.1311982)
\lineto(174.61779706,1079.09498284)
\lineto(174.62469522,1079.05704293)
\lineto(174.63331793,1079.01910303)
\lineto(174.64194064,1078.98116312)
\lineto(174.65228788,1078.94322322)
\lineto(174.66263513,1078.90355877)
\lineto(174.67470692,1078.86561886)
\lineto(174.68677871,1078.82595442)
\lineto(174.70057504,1078.78801451)
\lineto(174.71609591,1078.7500746)
\lineto(174.73161678,1078.7121347)
\lineto(174.74886219,1078.67591933)
\lineto(174.7661076,1078.63970397)
\lineto(174.78680209,1078.60521315)
\lineto(174.80749659,1078.57072232)
\lineto(174.82819108,1078.5362315)
\lineto(174.85233466,1078.50346522)
\lineto(174.87647823,1078.47242348)
\lineto(174.90234635,1078.44310628)
\lineto(174.92993901,1078.41551362)
\lineto(174.95925621,1078.38792096)
\lineto(174.99029795,1078.36377738)
\lineto(175.02133969,1078.34135835)
\lineto(175.05583052,1078.31893931)
\lineto(175.09032134,1078.29996936)
\lineto(175.1265367,1078.28444849)
\lineto(175.16447661,1078.26892762)
\lineto(175.2058656,1078.25685583)
\lineto(175.24725459,1078.24650858)
\lineto(175.29036811,1078.23961042)
\lineto(175.33520618,1078.23616134)
\lineto(175.38349334,1078.2344368)
\curveto(175.57491741,1078.2344368)(175.79048505,1078.31204115)(176.00777724,1078.45345352)
\curveto(176.10952517,1078.51208792)(176.42339166,1078.73282919)(176.42339166,1078.80525992)
\curveto(176.42339166,1078.84147529)(176.38027813,1078.91907964)(176.32681735,1078.91907964)
\curveto(176.29577561,1078.91907964)(176.28197928,1078.91907964)(176.19402769,1078.8294035)
\curveto(175.93534651,1078.60003952)(175.65769538,1078.40344183)(175.38866696,1078.40344183)
\curveto(174.97822616,1078.40344183)(174.97822616,1079.10705463)(174.97822616,1079.22087434)
\curveto(174.97822616,1079.2984787)(174.97822616,1079.30882594)(174.99202249,1079.42609474)
\curveto(174.99719612,1079.48472914)(174.99719612,1079.49852547)(175.06962685,1079.56233349)
\curveto(175.40246329,1079.87619999)(176.53548684,1080.96955908)(176.53548684,1082.01463103)
\curveto(176.53548684,1082.10430717)(176.53548684,1082.537167)(176.14056691,1082.537167)
\lineto(176.13539329,1082.36988651)
\curveto(176.27163204,1082.36988651)(176.34406277,1082.27331221)(176.34406277,1082.05774456)
\curveto(176.34406277,1081.98531383)(176.34406277,1081.44898153)(175.82670042,1080.71087791)
\curveto(175.51973209,1080.27629354)(175.18862019,1079.95380434)(175.04548327,1079.81584105)
\lineto(175.04548327,1079.81584105)
\curveto(175.15412936,1080.42805316)(175.62837818,1082.36988651)(176.13539329,1082.36988651)
\lineto(176.14056691,1082.537167)
\curveto(175.64217451,1082.537167)(175.23690734,1081.76112348)(175.14378212,1081.5817712)
\curveto(174.87647823,1081.07130701)(174.73851494,1080.57808824)(174.67470692,1080.27629354)
\curveto(174.58330624,1079.87619999)(174.58330624,1079.66580596)(174.58330624,1079.37090942)
\curveto(174.54191725,1079.3277959)(174.2004581,1079.02082757)(174.13837462,1078.9759895)
\curveto(174.04352485,1078.88976244)(174.03490215,1078.88458882)(174.03490215,1078.84837345)
\curveto(174.03490215,1078.80525992)(174.09008746,1078.7414519)(174.13837462,1078.7414519)
\curveto(174.18148815,1078.7414519)(174.34359501,1078.88976244)(174.384984,1078.93287597)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(174.61262344,1079.1311982)
\lineto(174.61779706,1079.09498284)
\lineto(174.62469522,1079.05704293)
\lineto(174.63331793,1079.01910303)
\lineto(174.64194064,1078.98116312)
\lineto(174.65228788,1078.94322322)
\lineto(174.66263513,1078.90355877)
\lineto(174.67470692,1078.86561886)
\lineto(174.68677871,1078.82595442)
\lineto(174.70057504,1078.78801451)
\lineto(174.71609591,1078.7500746)
\lineto(174.73161678,1078.7121347)
\lineto(174.74886219,1078.67591933)
\lineto(174.7661076,1078.63970397)
\lineto(174.78680209,1078.60521315)
\lineto(174.80749659,1078.57072232)
\lineto(174.82819108,1078.5362315)
\lineto(174.85233466,1078.50346522)
\lineto(174.87647823,1078.47242348)
\lineto(174.90234635,1078.44310628)
\lineto(174.92993901,1078.41551362)
\lineto(174.95925621,1078.38792096)
\lineto(174.99029795,1078.36377738)
\lineto(175.02133969,1078.34135835)
\lineto(175.05583052,1078.31893931)
\lineto(175.09032134,1078.29996936)
\lineto(175.1265367,1078.28444849)
\lineto(175.16447661,1078.26892762)
\lineto(175.2058656,1078.25685583)
\lineto(175.24725459,1078.24650858)
\lineto(175.29036811,1078.23961042)
\lineto(175.33520618,1078.23616134)
\lineto(175.38349334,1078.2344368)
\curveto(175.57491741,1078.2344368)(175.79048505,1078.31204115)(176.00777724,1078.45345352)
\curveto(176.10952517,1078.51208792)(176.42339166,1078.73282919)(176.42339166,1078.80525992)
\curveto(176.42339166,1078.84147529)(176.38027813,1078.91907964)(176.32681735,1078.91907964)
\curveto(176.29577561,1078.91907964)(176.28197928,1078.91907964)(176.19402769,1078.8294035)
\curveto(175.93534651,1078.60003952)(175.65769538,1078.40344183)(175.38866696,1078.40344183)
\curveto(174.97822616,1078.40344183)(174.97822616,1079.10705463)(174.97822616,1079.22087434)
\curveto(174.97822616,1079.2984787)(174.97822616,1079.30882594)(174.99202249,1079.42609474)
\curveto(174.99719612,1079.48472914)(174.99719612,1079.49852547)(175.06962685,1079.56233349)
\curveto(175.40246329,1079.87619999)(176.53548684,1080.96955908)(176.53548684,1082.01463103)
\curveto(176.53548684,1082.10430717)(176.53548684,1082.537167)(176.14056691,1082.537167)
\lineto(176.13539329,1082.36988651)
\curveto(176.27163204,1082.36988651)(176.34406277,1082.27331221)(176.34406277,1082.05774456)
\curveto(176.34406277,1081.98531383)(176.34406277,1081.44898153)(175.82670042,1080.71087791)
\curveto(175.51973209,1080.27629354)(175.18862019,1079.95380434)(175.04548327,1079.81584105)
\lineto(175.04548327,1079.81584105)
\curveto(175.15412936,1080.42805316)(175.62837818,1082.36988651)(176.13539329,1082.36988651)
\lineto(176.14056691,1082.537167)
\curveto(175.64217451,1082.537167)(175.23690734,1081.76112348)(175.14378212,1081.5817712)
\curveto(174.87647823,1081.07130701)(174.73851494,1080.57808824)(174.67470692,1080.27629354)
\curveto(174.58330624,1079.87619999)(174.58330624,1079.66580596)(174.58330624,1079.37090942)
\curveto(174.54191725,1079.3277959)(174.2004581,1079.02082757)(174.13837462,1078.9759895)
\curveto(174.04352485,1078.88976244)(174.03490215,1078.88458882)(174.03490215,1078.84837345)
\curveto(174.03490215,1078.80525992)(174.09008746,1078.7414519)(174.13837462,1078.7414519)
\curveto(174.18148815,1078.7414519)(174.34359501,1078.88976244)(174.384984,1078.93287597)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.24520876,1079.66580596)
\lineto(181.25383146,1079.66580596)
\lineto(181.26417871,1079.66580596)
\lineto(181.28314866,1079.66580596)
\lineto(181.30384316,1079.66580596)
\lineto(181.31246586,1079.6675305)
\lineto(181.32281311,1079.6675305)
\lineto(181.33316036,1079.66925505)
\lineto(181.3435076,1079.66925505)
\lineto(181.35385485,1079.67097959)
\lineto(181.3642021,1079.67270413)
\lineto(181.3728248,1079.67442867)
\lineto(181.38317205,1079.67787775)
\lineto(181.39179476,1079.67960229)
\lineto(181.40041746,1079.68305138)
\lineto(181.41076471,1079.68650046)
\lineto(181.41938742,1079.69167408)
\lineto(181.42628558,1079.69512316)
\lineto(181.43490829,1079.70029679)
\lineto(181.44180645,1079.70719495)
\lineto(181.44870462,1079.71236858)
\lineto(181.45560278,1079.71926674)
\lineto(181.45732732,1079.72271582)
\lineto(181.4607764,1079.7261649)
\lineto(181.46422549,1079.73133853)
\lineto(181.46595003,1079.73478761)
\lineto(181.46939911,1079.73823669)
\lineto(181.47112365,1079.74341032)
\lineto(181.47284819,1079.74858394)
\lineto(181.47457273,1079.75203302)
\lineto(181.47629727,1079.75720665)
\lineto(181.47802182,1079.76238027)
\lineto(181.47974636,1079.76755389)
\lineto(181.4814709,1079.77272752)
\lineto(181.4814709,1079.77962568)
\lineto(181.48319544,1079.7847993)
\lineto(181.48319544,1079.79169747)
\lineto(181.48491998,1079.79687109)
\lineto(181.48491998,1079.80376926)
\lineto(181.48491998,1079.81066742)
\curveto(181.48491998,1079.95897796)(181.34695669,1079.95897796)(181.24520876,1079.95897796)
\lineto(177.66333676,1079.95897796)
\curveto(177.56676245,1079.95897796)(177.42362554,1079.95897796)(177.42362554,1079.81584105)
\curveto(177.42362554,1079.66580596)(177.56158883,1079.66580596)(177.66333676,1079.66580596)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(181.24520876,1079.66580596)
\lineto(181.25383146,1079.66580596)
\lineto(181.26417871,1079.66580596)
\lineto(181.28314866,1079.66580596)
\lineto(181.30384316,1079.66580596)
\lineto(181.31246586,1079.6675305)
\lineto(181.32281311,1079.6675305)
\lineto(181.33316036,1079.66925505)
\lineto(181.3435076,1079.66925505)
\lineto(181.35385485,1079.67097959)
\lineto(181.3642021,1079.67270413)
\lineto(181.3728248,1079.67442867)
\lineto(181.38317205,1079.67787775)
\lineto(181.39179476,1079.67960229)
\lineto(181.40041746,1079.68305138)
\lineto(181.41076471,1079.68650046)
\lineto(181.41938742,1079.69167408)
\lineto(181.42628558,1079.69512316)
\lineto(181.43490829,1079.70029679)
\lineto(181.44180645,1079.70719495)
\lineto(181.44870462,1079.71236858)
\lineto(181.45560278,1079.71926674)
\lineto(181.45732732,1079.72271582)
\lineto(181.4607764,1079.7261649)
\lineto(181.46422549,1079.73133853)
\lineto(181.46595003,1079.73478761)
\lineto(181.46939911,1079.73823669)
\lineto(181.47112365,1079.74341032)
\lineto(181.47284819,1079.74858394)
\lineto(181.47457273,1079.75203302)
\lineto(181.47629727,1079.75720665)
\lineto(181.47802182,1079.76238027)
\lineto(181.47974636,1079.76755389)
\lineto(181.4814709,1079.77272752)
\lineto(181.4814709,1079.77962568)
\lineto(181.48319544,1079.7847993)
\lineto(181.48319544,1079.79169747)
\lineto(181.48491998,1079.79687109)
\lineto(181.48491998,1079.80376926)
\lineto(181.48491998,1079.81066742)
\curveto(181.48491998,1079.95897796)(181.34695669,1079.95897796)(181.24520876,1079.95897796)
\lineto(177.66333676,1079.95897796)
\curveto(177.56676245,1079.95897796)(177.42362554,1079.95897796)(177.42362554,1079.81584105)
\curveto(177.42362554,1079.66580596)(177.56158883,1079.66580596)(177.66333676,1079.66580596)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.14761154,1082.12845075)
\lineto(184.14761154,1082.13534891)
\lineto(184.14761154,1082.14224708)
\lineto(184.14761154,1082.15086978)
\lineto(184.14761154,1082.15776795)
\lineto(184.14761154,1082.16294157)
\lineto(184.145887,1082.16983974)
\lineto(184.145887,1082.1767379)
\lineto(184.145887,1082.18191152)
\lineto(184.145887,1082.18880969)
\lineto(184.145887,1082.19398331)
\lineto(184.145887,1082.19915694)
\lineto(184.14416246,1082.20433056)
\lineto(184.14416246,1082.20950418)
\lineto(184.14416246,1082.21467781)
\lineto(184.14416246,1082.21985143)
\lineto(184.14243792,1082.22330051)
\lineto(184.14243792,1082.22847414)
\lineto(184.14071338,1082.23192322)
\lineto(184.14071338,1082.23709684)
\lineto(184.13898883,1082.24054592)
\lineto(184.13726429,1082.24744409)
\lineto(184.13553975,1082.25434225)
\lineto(184.13209067,1082.25951588)
\lineto(184.12864159,1082.2646895)
\lineto(184.1251925,1082.26986312)
\lineto(184.12001888,1082.27503675)
\lineto(184.1165698,1082.27848583)
\lineto(184.10967163,1082.28193491)
\lineto(184.10449801,1082.28538399)
\lineto(184.09759985,1082.28710854)
\lineto(184.09070168,1082.28883308)
\lineto(184.08380352,1082.29228216)
\lineto(184.08035443,1082.29228216)
\lineto(184.07518081,1082.29228216)
\lineto(184.07173173,1082.2940067)
\lineto(184.0665581,1082.2940067)
\lineto(184.06138448,1082.29573124)
\lineto(184.05621086,1082.29573124)
\lineto(184.05103723,1082.29573124)
\lineto(184.04586361,1082.29573124)
\lineto(184.04068999,1082.29573124)
\lineto(184.03551636,1082.29745578)
\lineto(184.0286182,1082.29745578)
\lineto(184.02344458,1082.29745578)
\lineto(184.01654641,1082.29745578)
\lineto(184.00964825,1082.29745578)
\lineto(184.00275008,1082.29745578)
\lineto(183.99585192,1082.29745578)
\lineto(183.98895375,1082.29745578)
\lineto(183.98205559,1082.29745578)
\lineto(183.97515742,1082.29745578)
\lineto(183.96653472,1082.29745578)
\curveto(183.58196204,1081.91805673)(183.03700703,1081.9128831)(182.7886731,1081.9128831)
\lineto(182.7886731,1081.69731546)
\curveto(182.9352591,1081.69731546)(183.33017903,1081.69731546)(183.65956639,1081.86459595)
\lineto(183.65956639,1078.8000863)
\curveto(183.65956639,1078.60003952)(183.65956639,1078.52243517)(183.05770152,1078.52243517)
\lineto(182.83178663,1078.52243517)
\lineto(182.83178663,1078.30686753)
\curveto(182.94043272,1078.31204115)(183.67853634,1078.3310111)(183.90100215,1078.3310111)
\curveto(184.0872526,1078.3310111)(184.84432617,1078.31204115)(184.97711584,1078.30686753)
\lineto(184.97711584,1078.52243517)
\lineto(184.74775187,1078.52243517)
\curveto(184.14761154,1078.52243517)(184.14761154,1078.60003952)(184.14761154,1078.8000863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(184.14761154,1082.12845075)
\lineto(184.14761154,1082.13534891)
\lineto(184.14761154,1082.14224708)
\lineto(184.14761154,1082.15086978)
\lineto(184.14761154,1082.15776795)
\lineto(184.14761154,1082.16294157)
\lineto(184.145887,1082.16983974)
\lineto(184.145887,1082.1767379)
\lineto(184.145887,1082.18191152)
\lineto(184.145887,1082.18880969)
\lineto(184.145887,1082.19398331)
\lineto(184.145887,1082.19915694)
\lineto(184.14416246,1082.20433056)
\lineto(184.14416246,1082.20950418)
\lineto(184.14416246,1082.21467781)
\lineto(184.14416246,1082.21985143)
\lineto(184.14243792,1082.22330051)
\lineto(184.14243792,1082.22847414)
\lineto(184.14071338,1082.23192322)
\lineto(184.14071338,1082.23709684)
\lineto(184.13898883,1082.24054592)
\lineto(184.13726429,1082.24744409)
\lineto(184.13553975,1082.25434225)
\lineto(184.13209067,1082.25951588)
\lineto(184.12864159,1082.2646895)
\lineto(184.1251925,1082.26986312)
\lineto(184.12001888,1082.27503675)
\lineto(184.1165698,1082.27848583)
\lineto(184.10967163,1082.28193491)
\lineto(184.10449801,1082.28538399)
\lineto(184.09759985,1082.28710854)
\lineto(184.09070168,1082.28883308)
\lineto(184.08380352,1082.29228216)
\lineto(184.08035443,1082.29228216)
\lineto(184.07518081,1082.29228216)
\lineto(184.07173173,1082.2940067)
\lineto(184.0665581,1082.2940067)
\lineto(184.06138448,1082.29573124)
\lineto(184.05621086,1082.29573124)
\lineto(184.05103723,1082.29573124)
\lineto(184.04586361,1082.29573124)
\lineto(184.04068999,1082.29573124)
\lineto(184.03551636,1082.29745578)
\lineto(184.0286182,1082.29745578)
\lineto(184.02344458,1082.29745578)
\lineto(184.01654641,1082.29745578)
\lineto(184.00964825,1082.29745578)
\lineto(184.00275008,1082.29745578)
\lineto(183.99585192,1082.29745578)
\lineto(183.98895375,1082.29745578)
\lineto(183.98205559,1082.29745578)
\lineto(183.97515742,1082.29745578)
\lineto(183.96653472,1082.29745578)
\curveto(183.58196204,1081.91805673)(183.03700703,1081.9128831)(182.7886731,1081.9128831)
\lineto(182.7886731,1081.69731546)
\curveto(182.9352591,1081.69731546)(183.33017903,1081.69731546)(183.65956639,1081.86459595)
\lineto(183.65956639,1078.8000863)
\curveto(183.65956639,1078.60003952)(183.65956639,1078.52243517)(183.05770152,1078.52243517)
\lineto(182.83178663,1078.52243517)
\lineto(182.83178663,1078.30686753)
\curveto(182.94043272,1078.31204115)(183.67853634,1078.3310111)(183.90100215,1078.3310111)
\curveto(184.0872526,1078.3310111)(184.84432617,1078.31204115)(184.97711584,1078.30686753)
\lineto(184.97711584,1078.52243517)
\lineto(184.74775187,1078.52243517)
\curveto(184.14761154,1078.52243517)(184.14761154,1078.60003952)(184.14761154,1078.8000863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.74845349,1079.59854886)
\lineto(187.74845349,1079.65028509)
\lineto(187.74500441,1079.70202133)
\lineto(187.74327987,1079.75203302)
\lineto(187.73810625,1079.80032017)
\lineto(187.73293262,1079.84688279)
\lineto(187.72603446,1079.89172086)
\lineto(187.71913629,1079.93655893)
\lineto(187.71051359,1079.97794791)
\lineto(187.70016634,1080.0193369)
\lineto(187.68809455,1080.05900135)
\lineto(187.67602276,1080.09694126)
\lineto(187.66395098,1080.13315662)
\lineto(187.64843011,1080.16764744)
\lineto(187.63290923,1080.20041372)
\lineto(187.61738836,1080.23318001)
\lineto(187.60014295,1080.26249721)
\lineto(187.581173,1080.29008987)
\lineto(187.56220305,1080.31768252)
\lineto(187.54150855,1080.3418261)
\lineto(187.52081406,1080.36424514)
\lineto(187.49839502,1080.38666417)
\lineto(187.47597599,1080.40563412)
\lineto(187.45183241,1080.42287954)
\lineto(187.4259643,1080.44012495)
\lineto(187.40182072,1080.45392128)
\lineto(187.37422806,1080.46599306)
\lineto(187.3466354,1080.47634031)
\lineto(187.31904274,1080.48496302)
\lineto(187.28972554,1080.49186118)
\lineto(187.26040834,1080.49703481)
\lineto(187.2293666,1080.49875935)
\lineto(187.19832486,1080.50048389)
\curveto(186.91550011,1080.50048389)(186.74304599,1080.28491624)(186.74304599,1080.04520502)
\curveto(186.74304599,1079.8141165)(186.91550011,1079.58992615)(187.19832486,1079.58992615)
\curveto(187.30179733,1079.58992615)(187.41389251,1079.62441698)(187.50011957,1079.70029679)
\curveto(187.52426314,1079.71926674)(187.53633493,1079.72788945)(187.54323309,1079.72788945)
\curveto(187.5518558,1079.72788945)(187.56047851,1079.71926674)(187.56047851,1079.59854886)
\curveto(187.56047851,1078.96219317)(187.26040834,1078.44655536)(186.97413451,1078.16373061)
\curveto(186.88100929,1078.07060539)(186.88100929,1078.05163543)(186.88100929,1078.02749186)
\curveto(186.88100929,1077.96540837)(186.92412282,1077.93264209)(186.96723635,1077.93264209)
\curveto(187.06036157,1077.93264209)(187.74845349,1078.59314136)(187.74845349,1079.59854886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(187.74845349,1079.59854886)
\lineto(187.74845349,1079.65028509)
\lineto(187.74500441,1079.70202133)
\lineto(187.74327987,1079.75203302)
\lineto(187.73810625,1079.80032017)
\lineto(187.73293262,1079.84688279)
\lineto(187.72603446,1079.89172086)
\lineto(187.71913629,1079.93655893)
\lineto(187.71051359,1079.97794791)
\lineto(187.70016634,1080.0193369)
\lineto(187.68809455,1080.05900135)
\lineto(187.67602276,1080.09694126)
\lineto(187.66395098,1080.13315662)
\lineto(187.64843011,1080.16764744)
\lineto(187.63290923,1080.20041372)
\lineto(187.61738836,1080.23318001)
\lineto(187.60014295,1080.26249721)
\lineto(187.581173,1080.29008987)
\lineto(187.56220305,1080.31768252)
\lineto(187.54150855,1080.3418261)
\lineto(187.52081406,1080.36424514)
\lineto(187.49839502,1080.38666417)
\lineto(187.47597599,1080.40563412)
\lineto(187.45183241,1080.42287954)
\lineto(187.4259643,1080.44012495)
\lineto(187.40182072,1080.45392128)
\lineto(187.37422806,1080.46599306)
\lineto(187.3466354,1080.47634031)
\lineto(187.31904274,1080.48496302)
\lineto(187.28972554,1080.49186118)
\lineto(187.26040834,1080.49703481)
\lineto(187.2293666,1080.49875935)
\lineto(187.19832486,1080.50048389)
\curveto(186.91550011,1080.50048389)(186.74304599,1080.28491624)(186.74304599,1080.04520502)
\curveto(186.74304599,1079.8141165)(186.91550011,1079.58992615)(187.19832486,1079.58992615)
\curveto(187.30179733,1079.58992615)(187.41389251,1079.62441698)(187.50011957,1079.70029679)
\curveto(187.52426314,1079.71926674)(187.53633493,1079.72788945)(187.54323309,1079.72788945)
\curveto(187.5518558,1079.72788945)(187.56047851,1079.71926674)(187.56047851,1079.59854886)
\curveto(187.56047851,1078.96219317)(187.26040834,1078.44655536)(186.97413451,1078.16373061)
\curveto(186.88100929,1078.07060539)(186.88100929,1078.05163543)(186.88100929,1078.02749186)
\curveto(186.88100929,1077.96540837)(186.92412282,1077.93264209)(186.96723635,1077.93264209)
\curveto(187.06036157,1077.93264209)(187.74845349,1078.59314136)(187.74845349,1079.59854886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.95437552,1080.30388619)
\lineto(190.99748905,1080.35044881)
\lineto(191.03887804,1080.39356234)
\lineto(191.08026702,1080.43667586)
\lineto(191.11993147,1080.47806485)
\lineto(191.15787138,1080.5177293)
\lineto(191.19581128,1080.55566921)
\lineto(191.23202665,1080.59360911)
\lineto(191.26651747,1080.62982448)
\lineto(191.30100829,1080.6643153)
\lineto(191.33549912,1080.69708158)
\lineto(191.3682654,1080.72984786)
\lineto(191.40103168,1080.76261414)
\lineto(191.43207342,1080.79193134)
\lineto(191.46311516,1080.82297309)
\lineto(191.52519865,1080.87988294)
\lineto(191.58383304,1080.93506826)
\lineto(191.6407429,1080.9868045)
\lineto(191.69765276,1081.03681619)
\lineto(191.75283808,1081.08682788)
\lineto(191.86493325,1081.18340219)
\lineto(191.92184311,1081.23341388)
\lineto(191.97875297,1081.28170104)
\curveto(191.97875297,1081.29032374)(192.50991165,1081.74560261)(192.82032906,1082.05602002)
\curveto(193.63603703,1082.85620712)(193.82401202,1083.26837246)(193.82401202,1083.2994142)
\curveto(193.82401202,1083.38564126)(193.74640767,1083.38564126)(193.7308868,1083.38564126)
\curveto(193.67052785,1083.38564126)(193.64465974,1083.37012039)(193.60154621,1083.29251603)
\curveto(193.34458957,1082.8803507)(193.16523729,1082.7423874)(192.95656781,1082.7423874)
\curveto(192.74962287,1082.7423874)(192.64787494,1082.87172799)(192.51853436,1083.01658945)
\curveto(192.35642749,1083.21663622)(192.20984149,1083.38564126)(191.9252922,1083.38564126)
\curveto(191.2803138,1083.38564126)(190.88711841,1082.58890324)(190.88711841,1082.40782642)
\curveto(190.88711841,1082.36471289)(190.91126199,1082.31470119)(190.99059088,1082.31470119)
\curveto(191.06819524,1082.31470119)(191.08371611,1082.35781472)(191.10096152,1082.40782642)
\curveto(191.26479293,1082.80447088)(191.76318533,1082.81309359)(191.83044243,1082.81309359)
\curveto(192.01151925,1082.81309359)(192.17535066,1082.75101011)(192.37194836,1082.683753)
\curveto(192.71685659,1082.55441242)(192.81170635,1082.55441242)(193.03589671,1082.55441242)
\curveto(192.7254793,1082.18536061)(192.00289655,1081.56452579)(191.84078968,1081.42828703)
\lineto(191.06819524,1080.70742883)
\curveto(190.48357578,1080.13143208)(190.18178108,1079.64166239)(190.18178108,1079.58130345)
\curveto(190.18178108,1079.49507639)(190.26800814,1079.49507639)(190.28352901,1079.49507639)
\curveto(190.35423519,1079.49507639)(190.36975606,1079.5123218)(190.4214923,1079.60544702)
\curveto(190.62153907,1079.90724173)(190.87677117,1080.14005478)(191.15097321,1080.14005478)
\curveto(191.35101999,1080.14005478)(191.43724705,1080.06072589)(191.64936561,1079.8141165)
\curveto(191.79767615,1079.63303968)(191.95116031,1079.49507639)(192.19949424,1079.49507639)
\curveto(193.05141758,1079.49507639)(193.54980997,1080.58671095)(193.54980997,1080.81779946)
\curveto(193.54980997,1080.86091299)(193.51531915,1080.90402652)(193.44806204,1080.90402652)
\curveto(193.36873315,1080.90402652)(193.35321228,1080.85401483)(193.32561962,1080.79193134)
\curveto(193.12902193,1080.23318001)(192.5788933,1080.07279768)(192.294344,1080.07279768)
\curveto(192.12361443,1080.07279768)(191.96840572,1080.12280937)(191.7873289,1080.18316831)
\curveto(191.49588145,1080.29353895)(191.36654086,1080.32802977)(191.18718858,1080.32802977)
\curveto(191.16994317,1080.32802977)(191.03370441,1080.32802977)(190.95437552,1080.30388619)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(190.95437552,1080.30388619)
\lineto(190.99748905,1080.35044881)
\lineto(191.03887804,1080.39356234)
\lineto(191.08026702,1080.43667586)
\lineto(191.11993147,1080.47806485)
\lineto(191.15787138,1080.5177293)
\lineto(191.19581128,1080.55566921)
\lineto(191.23202665,1080.59360911)
\lineto(191.26651747,1080.62982448)
\lineto(191.30100829,1080.6643153)
\lineto(191.33549912,1080.69708158)
\lineto(191.3682654,1080.72984786)
\lineto(191.40103168,1080.76261414)
\lineto(191.43207342,1080.79193134)
\lineto(191.46311516,1080.82297309)
\lineto(191.52519865,1080.87988294)
\lineto(191.58383304,1080.93506826)
\lineto(191.6407429,1080.9868045)
\lineto(191.69765276,1081.03681619)
\lineto(191.75283808,1081.08682788)
\lineto(191.86493325,1081.18340219)
\lineto(191.92184311,1081.23341388)
\lineto(191.97875297,1081.28170104)
\curveto(191.97875297,1081.29032374)(192.50991165,1081.74560261)(192.82032906,1082.05602002)
\curveto(193.63603703,1082.85620712)(193.82401202,1083.26837246)(193.82401202,1083.2994142)
\curveto(193.82401202,1083.38564126)(193.74640767,1083.38564126)(193.7308868,1083.38564126)
\curveto(193.67052785,1083.38564126)(193.64465974,1083.37012039)(193.60154621,1083.29251603)
\curveto(193.34458957,1082.8803507)(193.16523729,1082.7423874)(192.95656781,1082.7423874)
\curveto(192.74962287,1082.7423874)(192.64787494,1082.87172799)(192.51853436,1083.01658945)
\curveto(192.35642749,1083.21663622)(192.20984149,1083.38564126)(191.9252922,1083.38564126)
\curveto(191.2803138,1083.38564126)(190.88711841,1082.58890324)(190.88711841,1082.40782642)
\curveto(190.88711841,1082.36471289)(190.91126199,1082.31470119)(190.99059088,1082.31470119)
\curveto(191.06819524,1082.31470119)(191.08371611,1082.35781472)(191.10096152,1082.40782642)
\curveto(191.26479293,1082.80447088)(191.76318533,1082.81309359)(191.83044243,1082.81309359)
\curveto(192.01151925,1082.81309359)(192.17535066,1082.75101011)(192.37194836,1082.683753)
\curveto(192.71685659,1082.55441242)(192.81170635,1082.55441242)(193.03589671,1082.55441242)
\curveto(192.7254793,1082.18536061)(192.00289655,1081.56452579)(191.84078968,1081.42828703)
\lineto(191.06819524,1080.70742883)
\curveto(190.48357578,1080.13143208)(190.18178108,1079.64166239)(190.18178108,1079.58130345)
\curveto(190.18178108,1079.49507639)(190.26800814,1079.49507639)(190.28352901,1079.49507639)
\curveto(190.35423519,1079.49507639)(190.36975606,1079.5123218)(190.4214923,1079.60544702)
\curveto(190.62153907,1079.90724173)(190.87677117,1080.14005478)(191.15097321,1080.14005478)
\curveto(191.35101999,1080.14005478)(191.43724705,1080.06072589)(191.64936561,1079.8141165)
\curveto(191.79767615,1079.63303968)(191.95116031,1079.49507639)(192.19949424,1079.49507639)
\curveto(193.05141758,1079.49507639)(193.54980997,1080.58671095)(193.54980997,1080.81779946)
\curveto(193.54980997,1080.86091299)(193.51531915,1080.90402652)(193.44806204,1080.90402652)
\curveto(193.36873315,1080.90402652)(193.35321228,1080.85401483)(193.32561962,1080.79193134)
\curveto(193.12902193,1080.23318001)(192.5788933,1080.07279768)(192.294344,1080.07279768)
\curveto(192.12361443,1080.07279768)(191.96840572,1080.12280937)(191.7873289,1080.18316831)
\curveto(191.49588145,1080.29353895)(191.36654086,1080.32802977)(191.18718858,1080.32802977)
\curveto(191.16994317,1080.32802977)(191.03370441,1080.32802977)(190.95437552,1080.30388619)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.65915769,1081.7369799)
\lineto(196.65915769,1081.80078793)
\lineto(196.65915769,1081.86804503)
\lineto(196.65743315,1081.93530214)
\lineto(196.65570861,1082.00600833)
\lineto(196.64881045,1082.15086978)
\lineto(196.6384632,1082.30262941)
\lineto(196.62294233,1082.46128719)
\lineto(196.60569692,1082.6251186)
\lineto(196.58155334,1082.7923991)
\lineto(196.55396068,1082.96657775)
\lineto(196.51946986,1083.14248095)
\lineto(196.47980541,1083.32010869)
\lineto(196.43496734,1083.50118552)
\lineto(196.38150657,1083.68398688)
\lineto(196.32114763,1083.86851278)
\lineto(196.25389052,1084.05303869)
\lineto(196.21767516,1084.14443937)
\lineto(196.17801071,1084.23584005)
\lineto(196.13662172,1084.32724073)
\lineto(196.09350819,1084.41864142)
\curveto(195.57959492,1085.47406061)(194.84149131,1086.03281195)(194.75526425,1086.03281195)
\curveto(194.70352801,1086.03281195)(194.66903719,1086.00004566)(194.66903719,1085.94830943)
\curveto(194.66903719,1085.92244131)(194.66903719,1085.9051959)(194.83114406,1085.7499872)
\curveto(195.67444469,1084.90151294)(196.16421438,1083.5339518)(196.16421438,1081.7369799)
\curveto(196.16421438,1080.26939537)(195.84689881,1078.75697277)(194.77940782,1077.67396092)
\curveto(194.66903719,1077.57221299)(194.66903719,1077.55324304)(194.66903719,1077.52909946)
\curveto(194.66903719,1077.47736322)(194.70352801,1077.4428724)(194.75526425,1077.4428724)
\curveto(194.84149131,1077.4428724)(195.61236121,1078.02749186)(196.12110085,1079.11740187)
\curveto(196.55740977,1080.06072589)(196.65915769,1081.01439716)(196.65915769,1081.7369799)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(196.65915769,1081.7369799)
\lineto(196.65915769,1081.80078793)
\lineto(196.65915769,1081.86804503)
\lineto(196.65743315,1081.93530214)
\lineto(196.65570861,1082.00600833)
\lineto(196.64881045,1082.15086978)
\lineto(196.6384632,1082.30262941)
\lineto(196.62294233,1082.46128719)
\lineto(196.60569692,1082.6251186)
\lineto(196.58155334,1082.7923991)
\lineto(196.55396068,1082.96657775)
\lineto(196.51946986,1083.14248095)
\lineto(196.47980541,1083.32010869)
\lineto(196.43496734,1083.50118552)
\lineto(196.38150657,1083.68398688)
\lineto(196.32114763,1083.86851278)
\lineto(196.25389052,1084.05303869)
\lineto(196.21767516,1084.14443937)
\lineto(196.17801071,1084.23584005)
\lineto(196.13662172,1084.32724073)
\lineto(196.09350819,1084.41864142)
\curveto(195.57959492,1085.47406061)(194.84149131,1086.03281195)(194.75526425,1086.03281195)
\curveto(194.70352801,1086.03281195)(194.66903719,1086.00004566)(194.66903719,1085.94830943)
\curveto(194.66903719,1085.92244131)(194.66903719,1085.9051959)(194.83114406,1085.7499872)
\curveto(195.67444469,1084.90151294)(196.16421438,1083.5339518)(196.16421438,1081.7369799)
\curveto(196.16421438,1080.26939537)(195.84689881,1078.75697277)(194.77940782,1077.67396092)
\curveto(194.66903719,1077.57221299)(194.66903719,1077.55324304)(194.66903719,1077.52909946)
\curveto(194.66903719,1077.47736322)(194.70352801,1077.4428724)(194.75526425,1077.4428724)
\curveto(194.84149131,1077.4428724)(195.61236121,1078.02749186)(196.12110085,1079.11740187)
\curveto(196.55740977,1080.06072589)(196.65915769,1081.01439716)(196.65915769,1081.7369799)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(298.20183515,944.29006188)
\lineto(298.20183515,944.29267334)
\lineto(298.20183515,944.29659054)
\lineto(298.20183515,944.29789627)
\lineto(298.20183515,944.30050774)
\lineto(298.20183515,944.30181347)
\lineto(298.20052941,944.30442494)
\lineto(298.20052941,944.30573067)
\lineto(298.19922368,944.30834214)
\lineto(298.19791795,944.3109536)
\lineto(298.19661221,944.31356507)
\lineto(298.19530648,944.31617653)
\lineto(298.19269502,944.32009373)
\lineto(298.19138928,944.3227052)
\lineto(298.18877782,944.3266224)
\lineto(298.18616635,944.3305396)
\lineto(298.18224915,944.3344568)
\lineto(298.17963769,944.33837399)
\lineto(298.17572049,944.34359693)
\lineto(298.17310902,944.34620839)
\lineto(298.17180329,944.34881986)
\lineto(298.16919182,944.35143132)
\lineto(298.16658036,944.35404279)
\lineto(298.16396889,944.35665426)
\lineto(298.16135743,944.36057145)
\lineto(298.15874596,944.36318292)
\lineto(298.15613449,944.36579439)
\lineto(298.15352303,944.36971158)
\lineto(298.14960583,944.37232305)
\lineto(298.14699436,944.37624025)
\lineto(298.14307716,944.38015745)
\lineto(298.13915997,944.38407465)
\lineto(298.1365485,944.38799185)
\lineto(298.1326313,944.39190904)
\lineto(298.1287141,944.39582624)
\lineto(298.1247969,944.39974344)
\lineto(298.1208797,944.40366064)
\lineto(298.11565677,944.40888357)
\lineto(298.11173957,944.41280077)
\lineto(298.10651664,944.4180237)
\lineto(298.10259944,944.4219409)
\lineto(298.09737651,944.42716383)
\lineto(298.09215358,944.43238677)
\curveto(297.2799877,945.25238704)(297.07237616,946.48108173)(297.07237616,947.47605022)
\curveto(297.07237616,948.60812066)(297.31915969,949.74149684)(298.11826824,950.55235699)
\curveto(298.20183515,950.6320067)(298.20183515,950.64506403)(298.20183515,950.66465002)
\curveto(298.20183515,950.71035067)(298.17833195,950.72863093)(298.13915997,950.72863093)
\curveto(298.07387332,950.72863093)(297.48890497,950.28729321)(297.10501949,949.46207)
\curveto(296.77205759,948.74522262)(296.69501935,948.02315231)(296.69501935,947.47605022)
\curveto(296.69501935,946.96812011)(296.76552893,946.18337462)(297.12329975,945.44694125)
\curveto(297.51240816,944.64652697)(298.07387332,944.22477523)(298.13915997,944.22477523)
\curveto(298.17833195,944.22477523)(298.20183515,944.24305549)(298.20183515,944.29006188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(298.20183515,944.29006188)
\lineto(298.20183515,944.29267334)
\lineto(298.20183515,944.29659054)
\lineto(298.20183515,944.29789627)
\lineto(298.20183515,944.30050774)
\lineto(298.20183515,944.30181347)
\lineto(298.20052941,944.30442494)
\lineto(298.20052941,944.30573067)
\lineto(298.19922368,944.30834214)
\lineto(298.19791795,944.3109536)
\lineto(298.19661221,944.31356507)
\lineto(298.19530648,944.31617653)
\lineto(298.19269502,944.32009373)
\lineto(298.19138928,944.3227052)
\lineto(298.18877782,944.3266224)
\lineto(298.18616635,944.3305396)
\lineto(298.18224915,944.3344568)
\lineto(298.17963769,944.33837399)
\lineto(298.17572049,944.34359693)
\lineto(298.17310902,944.34620839)
\lineto(298.17180329,944.34881986)
\lineto(298.16919182,944.35143132)
\lineto(298.16658036,944.35404279)
\lineto(298.16396889,944.35665426)
\lineto(298.16135743,944.36057145)
\lineto(298.15874596,944.36318292)
\lineto(298.15613449,944.36579439)
\lineto(298.15352303,944.36971158)
\lineto(298.14960583,944.37232305)
\lineto(298.14699436,944.37624025)
\lineto(298.14307716,944.38015745)
\lineto(298.13915997,944.38407465)
\lineto(298.1365485,944.38799185)
\lineto(298.1326313,944.39190904)
\lineto(298.1287141,944.39582624)
\lineto(298.1247969,944.39974344)
\lineto(298.1208797,944.40366064)
\lineto(298.11565677,944.40888357)
\lineto(298.11173957,944.41280077)
\lineto(298.10651664,944.4180237)
\lineto(298.10259944,944.4219409)
\lineto(298.09737651,944.42716383)
\lineto(298.09215358,944.43238677)
\curveto(297.2799877,945.25238704)(297.07237616,946.48108173)(297.07237616,947.47605022)
\curveto(297.07237616,948.60812066)(297.31915969,949.74149684)(298.11826824,950.55235699)
\curveto(298.20183515,950.6320067)(298.20183515,950.64506403)(298.20183515,950.66465002)
\curveto(298.20183515,950.71035067)(298.17833195,950.72863093)(298.13915997,950.72863093)
\curveto(298.07387332,950.72863093)(297.48890497,950.28729321)(297.10501949,949.46207)
\curveto(296.77205759,948.74522262)(296.69501935,948.02315231)(296.69501935,947.47605022)
\curveto(296.69501935,946.96812011)(296.76552893,946.18337462)(297.12329975,945.44694125)
\curveto(297.51240816,944.64652697)(298.07387332,944.22477523)(298.13915997,944.22477523)
\curveto(298.17833195,944.22477523)(298.20183515,944.24305549)(298.20183515,944.29006188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.43705849,946.39098615)
\lineto(299.46970182,946.42624094)
\lineto(299.50103941,946.45888427)
\lineto(299.532377,946.49152759)
\lineto(299.56110312,946.52286518)
\lineto(299.59113498,946.55289704)
\lineto(299.61855537,946.58162316)
\lineto(299.64597576,946.61034929)
\lineto(299.67339615,946.63776968)
\lineto(299.69951081,946.66388434)
\lineto(299.72562547,946.68869326)
\lineto(299.7504344,946.71350219)
\lineto(299.77524332,946.73831111)
\lineto(299.79874651,946.76050857)
\lineto(299.82224971,946.78401176)
\lineto(299.86795036,946.82710095)
\lineto(299.91365101,946.86888441)
\lineto(299.9567402,946.90805639)
\lineto(299.99982938,946.94592265)
\lineto(300.04161284,946.9837889)
\lineto(300.12648548,947.05690995)
\lineto(300.16826893,947.0947762)
\lineto(300.21266385,947.13133672)
\curveto(300.21266385,947.13786539)(300.61482959,947.48257888)(300.84855579,947.71761081)
\curveto(301.46747319,948.32347088)(301.60979808,948.63554105)(301.60979808,948.65904425)
\curveto(301.60979808,948.72433089)(301.5510401,948.72433089)(301.53798277,948.72433089)
\curveto(301.49358785,948.72433089)(301.47269613,948.7125793)(301.4400528,948.65382131)
\curveto(301.24680433,948.34175115)(301.10970237,948.23729251)(300.95301442,948.23729251)
\curveto(300.79632647,948.23729251)(300.71798249,948.33522248)(300.62005252,948.44490405)
\curveto(300.49861936,948.59636907)(300.38763206,948.72433089)(300.17218613,948.72433089)
\curveto(299.68384202,948.72433089)(299.38613491,948.12108228)(299.38613491,947.98398032)
\curveto(299.38613491,947.951337)(299.40441517,947.91347075)(299.46317315,947.91347075)
\curveto(299.52323687,947.91347075)(299.53498846,947.94611407)(299.54674006,947.98398032)
\curveto(299.67209042,948.2842989)(300.04944724,948.29082756)(300.10037082,948.29082756)
\curveto(300.23747278,948.29082756)(300.36151741,948.24382118)(300.51037096,948.19289759)
\curveto(300.77151754,948.09496762)(300.84333286,948.09496762)(301.0117724,948.09496762)
\curveto(300.77804621,947.81554078)(300.23094411,947.34547692)(300.10820522,947.24232402)
\lineto(299.52323687,946.69652766)
\curveto(299.08059341,946.26041286)(298.85209014,945.88958471)(298.85209014,945.84388406)
\curveto(298.85209014,945.77859741)(298.91737679,945.77859741)(298.92912839,945.77859741)
\curveto(298.98266344,945.77859741)(298.99441503,945.79165474)(299.03358702,945.86216432)
\curveto(299.18374631,946.09066758)(299.37830051,946.26694153)(299.58591205,946.26694153)
\curveto(299.73737707,946.26694153)(299.80266371,946.20687781)(299.96326886,946.020158)
\curveto(300.07556189,945.88305605)(300.19177213,945.77859741)(300.37979767,945.77859741)
\curveto(301.02482973,945.77859741)(301.40218655,946.60512635)(301.40218655,946.78009457)
\curveto(301.40218655,946.81273789)(301.37476616,946.84538121)(301.32384257,946.84538121)
\curveto(301.26508459,946.84538121)(301.25333299,946.80751496)(301.23244127,946.76050857)
\curveto(301.08358771,946.3374511)(300.66705891,946.21601794)(300.45161298,946.21601794)
\curveto(300.32234542,946.21601794)(300.20482945,946.2538842)(300.0677275,946.29958485)
\curveto(299.84705863,946.38315176)(299.74912866,946.40926642)(299.61202671,946.40926642)
\curveto(299.60027511,946.40926642)(299.49581648,946.40926642)(299.43705849,946.39098615)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(299.43705849,946.39098615)
\lineto(299.46970182,946.42624094)
\lineto(299.50103941,946.45888427)
\lineto(299.532377,946.49152759)
\lineto(299.56110312,946.52286518)
\lineto(299.59113498,946.55289704)
\lineto(299.61855537,946.58162316)
\lineto(299.64597576,946.61034929)
\lineto(299.67339615,946.63776968)
\lineto(299.69951081,946.66388434)
\lineto(299.72562547,946.68869326)
\lineto(299.7504344,946.71350219)
\lineto(299.77524332,946.73831111)
\lineto(299.79874651,946.76050857)
\lineto(299.82224971,946.78401176)
\lineto(299.86795036,946.82710095)
\lineto(299.91365101,946.86888441)
\lineto(299.9567402,946.90805639)
\lineto(299.99982938,946.94592265)
\lineto(300.04161284,946.9837889)
\lineto(300.12648548,947.05690995)
\lineto(300.16826893,947.0947762)
\lineto(300.21266385,947.13133672)
\curveto(300.21266385,947.13786539)(300.61482959,947.48257888)(300.84855579,947.71761081)
\curveto(301.46747319,948.32347088)(301.60979808,948.63554105)(301.60979808,948.65904425)
\curveto(301.60979808,948.72433089)(301.5510401,948.72433089)(301.53798277,948.72433089)
\curveto(301.49358785,948.72433089)(301.47269613,948.7125793)(301.4400528,948.65382131)
\curveto(301.24680433,948.34175115)(301.10970237,948.23729251)(300.95301442,948.23729251)
\curveto(300.79632647,948.23729251)(300.71798249,948.33522248)(300.62005252,948.44490405)
\curveto(300.49861936,948.59636907)(300.38763206,948.72433089)(300.17218613,948.72433089)
\curveto(299.68384202,948.72433089)(299.38613491,948.12108228)(299.38613491,947.98398032)
\curveto(299.38613491,947.951337)(299.40441517,947.91347075)(299.46317315,947.91347075)
\curveto(299.52323687,947.91347075)(299.53498846,947.94611407)(299.54674006,947.98398032)
\curveto(299.67209042,948.2842989)(300.04944724,948.29082756)(300.10037082,948.29082756)
\curveto(300.23747278,948.29082756)(300.36151741,948.24382118)(300.51037096,948.19289759)
\curveto(300.77151754,948.09496762)(300.84333286,948.09496762)(301.0117724,948.09496762)
\curveto(300.77804621,947.81554078)(300.23094411,947.34547692)(300.10820522,947.24232402)
\lineto(299.52323687,946.69652766)
\curveto(299.08059341,946.26041286)(298.85209014,945.88958471)(298.85209014,945.84388406)
\curveto(298.85209014,945.77859741)(298.91737679,945.77859741)(298.92912839,945.77859741)
\curveto(298.98266344,945.77859741)(298.99441503,945.79165474)(299.03358702,945.86216432)
\curveto(299.18374631,946.09066758)(299.37830051,946.26694153)(299.58591205,946.26694153)
\curveto(299.73737707,946.26694153)(299.80266371,946.20687781)(299.96326886,946.020158)
\curveto(300.07556189,945.88305605)(300.19177213,945.77859741)(300.37979767,945.77859741)
\curveto(301.02482973,945.77859741)(301.40218655,946.60512635)(301.40218655,946.78009457)
\curveto(301.40218655,946.81273789)(301.37476616,946.84538121)(301.32384257,946.84538121)
\curveto(301.26508459,946.84538121)(301.25333299,946.80751496)(301.23244127,946.76050857)
\curveto(301.08358771,946.3374511)(300.66705891,946.21601794)(300.45161298,946.21601794)
\curveto(300.32234542,946.21601794)(300.20482945,946.2538842)(300.0677275,946.29958485)
\curveto(299.84705863,946.38315176)(299.74912866,946.40926642)(299.61202671,946.40926642)
\curveto(299.60027511,946.40926642)(299.49581648,946.40926642)(299.43705849,946.39098615)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.19756932,945.85694139)
\lineto(303.19756932,945.89611338)
\lineto(303.19626359,945.93528536)
\lineto(303.19365212,945.97315162)
\lineto(303.19104066,946.00971214)
\lineto(303.18581772,946.04496693)
\lineto(303.18190053,946.07891598)
\lineto(303.17537186,946.11286504)
\lineto(303.1688432,946.14420263)
\lineto(303.1610088,946.17554022)
\lineto(303.1531744,946.20557208)
\lineto(303.14403427,946.2342982)
\lineto(303.13358841,946.26171859)
\lineto(303.12314254,946.28783325)
\lineto(303.11139095,946.31264218)
\lineto(303.09833362,946.3374511)
\lineto(303.08527629,946.35964856)
\lineto(303.07091323,946.38054029)
\lineto(303.05655016,946.40143202)
\lineto(303.04088137,946.41971228)
\lineto(303.02521257,946.43668681)
\lineto(303.00823805,946.45366133)
\lineto(302.99126352,946.4680244)
\lineto(302.97298326,946.48108173)
\lineto(302.954703,946.49413906)
\lineto(302.935117,946.50458492)
\lineto(302.91422528,946.51372505)
\lineto(302.89333355,946.52155945)
\lineto(302.87244182,946.52808811)
\lineto(302.85024436,946.53331104)
\lineto(302.8280469,946.53722824)
\lineto(302.80454371,946.53853397)
\lineto(302.78104052,946.53983971)
\curveto(302.56690032,946.53983971)(302.43632702,946.37662309)(302.43632702,946.19512622)
\curveto(302.43632702,946.020158)(302.56690032,945.85041272)(302.78104052,945.85041272)
\curveto(302.85938449,945.85041272)(302.94425713,945.87652738)(303.00954378,945.93397963)
\curveto(303.02782404,945.94834269)(303.03696417,945.95487136)(303.0421871,945.95487136)
\curveto(303.04871577,945.95487136)(303.05524443,945.94834269)(303.05524443,945.85694139)
\curveto(303.05524443,945.37512594)(302.8280469,944.98471179)(302.61260097,944.77057159)
\curveto(302.54078566,944.70006201)(302.54078566,944.68569895)(302.54078566,944.66741869)
\curveto(302.54078566,944.62041231)(302.57342898,944.59560338)(302.60607231,944.59560338)
\curveto(302.67788762,944.59560338)(303.19756932,945.09569909)(303.19756932,945.85694139)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(303.19756932,945.85694139)
\lineto(303.19756932,945.89611338)
\lineto(303.19626359,945.93528536)
\lineto(303.19365212,945.97315162)
\lineto(303.19104066,946.00971214)
\lineto(303.18581772,946.04496693)
\lineto(303.18190053,946.07891598)
\lineto(303.17537186,946.11286504)
\lineto(303.1688432,946.14420263)
\lineto(303.1610088,946.17554022)
\lineto(303.1531744,946.20557208)
\lineto(303.14403427,946.2342982)
\lineto(303.13358841,946.26171859)
\lineto(303.12314254,946.28783325)
\lineto(303.11139095,946.31264218)
\lineto(303.09833362,946.3374511)
\lineto(303.08527629,946.35964856)
\lineto(303.07091323,946.38054029)
\lineto(303.05655016,946.40143202)
\lineto(303.04088137,946.41971228)
\lineto(303.02521257,946.43668681)
\lineto(303.00823805,946.45366133)
\lineto(302.99126352,946.4680244)
\lineto(302.97298326,946.48108173)
\lineto(302.954703,946.49413906)
\lineto(302.935117,946.50458492)
\lineto(302.91422528,946.51372505)
\lineto(302.89333355,946.52155945)
\lineto(302.87244182,946.52808811)
\lineto(302.85024436,946.53331104)
\lineto(302.8280469,946.53722824)
\lineto(302.80454371,946.53853397)
\lineto(302.78104052,946.53983971)
\curveto(302.56690032,946.53983971)(302.43632702,946.37662309)(302.43632702,946.19512622)
\curveto(302.43632702,946.020158)(302.56690032,945.85041272)(302.78104052,945.85041272)
\curveto(302.85938449,945.85041272)(302.94425713,945.87652738)(303.00954378,945.93397963)
\curveto(303.02782404,945.94834269)(303.03696417,945.95487136)(303.0421871,945.95487136)
\curveto(303.04871577,945.95487136)(303.05524443,945.94834269)(303.05524443,945.85694139)
\curveto(303.05524443,945.37512594)(302.8280469,944.98471179)(302.61260097,944.77057159)
\curveto(302.54078566,944.70006201)(302.54078566,944.68569895)(302.54078566,944.66741869)
\curveto(302.54078566,944.62041231)(302.57342898,944.59560338)(302.60607231,944.59560338)
\curveto(302.67788762,944.59560338)(303.19756932,945.09569909)(303.19756932,945.85694139)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.72062818,949.10299344)
\lineto(307.72062818,949.14347116)
\lineto(307.71932244,949.18786608)
\lineto(307.71801671,949.23487247)
\lineto(307.71409951,949.28318459)
\lineto(307.71018231,949.33410817)
\lineto(307.70495938,949.38503175)
\lineto(307.69973645,949.4385668)
\lineto(307.69190205,949.49210185)
\lineto(307.68276192,949.54694264)
\lineto(307.67362179,949.60308915)
\lineto(307.66187019,949.65792993)
\lineto(307.64881287,949.71407645)
\lineto(307.63314407,949.76891723)
\lineto(307.61747528,949.82375802)
\lineto(307.59919501,949.87729307)
\lineto(307.57830329,949.93082812)
\lineto(307.55741156,949.98305743)
\lineto(307.53260263,950.03267528)
\lineto(307.50648798,950.0809874)
\lineto(307.47776185,950.12799379)
\lineto(307.44772999,950.17238871)
\lineto(307.41508667,950.21417216)
\lineto(307.37983188,950.25334415)
\lineto(307.34196563,950.28859894)
\lineto(307.30148791,950.32124226)
\lineto(307.27929045,950.33691106)
\lineto(307.25839872,950.34996839)
\lineto(307.23489553,950.36302571)
\lineto(307.21269807,950.37608304)
\lineto(307.18788914,950.38652891)
\lineto(307.16308022,950.39697477)
\lineto(307.13827129,950.4061149)
\lineto(307.11215663,950.4139493)
\lineto(307.08473624,950.42047796)
\lineto(307.05731585,950.42700663)
\lineto(307.02858973,950.43092383)
\lineto(306.9998636,950.43353529)
\lineto(306.96983174,950.43614676)
\lineto(306.93979989,950.43614676)
\lineto(306.93327122,950.29382187)
\curveto(307.25187006,950.29382187)(307.28973631,949.87729307)(307.28973631,949.50646492)
\curveto(307.28973631,949.18786608)(307.24011846,948.85490419)(307.08212478,948.21117785)
\lineto(305.7228568,948.21117785)
\curveto(305.8338441,948.62901239)(305.96441739,949.14869409)(306.22295251,949.61092355)
\curveto(306.40053219,949.92821665)(306.63948131,950.29382187)(306.93327122,950.29382187)
\lineto(306.93979989,950.43614676)
\curveto(306.0362327,950.43614676)(305.03342981,948.60289773)(305.03342981,947.11305646)
\curveto(305.03342981,946.50066772)(305.22145536,945.77859741)(305.81556384,945.77859741)
\lineto(305.81556384,945.92222803)
\curveto(305.59881217,945.92222803)(305.46171021,946.11155931)(305.46171021,946.71480792)
\curveto(305.46171021,946.98901183)(305.5008822,947.36636865)(305.67062748,948.00226058)
\lineto(307.02467253,948.00226058)
\curveto(306.95416295,947.70455348)(306.81706099,947.15222845)(306.567666,946.6821646)
\curveto(306.34177421,946.23952113)(306.09499068,945.92222803)(305.81556384,945.92222803)
\lineto(305.81556384,945.77859741)
\curveto(306.73088262,945.77859741)(307.72062818,947.6457955)(307.72062818,949.10299344)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(307.72062818,949.10299344)
\lineto(307.72062818,949.14347116)
\lineto(307.71932244,949.18786608)
\lineto(307.71801671,949.23487247)
\lineto(307.71409951,949.28318459)
\lineto(307.71018231,949.33410817)
\lineto(307.70495938,949.38503175)
\lineto(307.69973645,949.4385668)
\lineto(307.69190205,949.49210185)
\lineto(307.68276192,949.54694264)
\lineto(307.67362179,949.60308915)
\lineto(307.66187019,949.65792993)
\lineto(307.64881287,949.71407645)
\lineto(307.63314407,949.76891723)
\lineto(307.61747528,949.82375802)
\lineto(307.59919501,949.87729307)
\lineto(307.57830329,949.93082812)
\lineto(307.55741156,949.98305743)
\lineto(307.53260263,950.03267528)
\lineto(307.50648798,950.0809874)
\lineto(307.47776185,950.12799379)
\lineto(307.44772999,950.17238871)
\lineto(307.41508667,950.21417216)
\lineto(307.37983188,950.25334415)
\lineto(307.34196563,950.28859894)
\lineto(307.30148791,950.32124226)
\lineto(307.27929045,950.33691106)
\lineto(307.25839872,950.34996839)
\lineto(307.23489553,950.36302571)
\lineto(307.21269807,950.37608304)
\lineto(307.18788914,950.38652891)
\lineto(307.16308022,950.39697477)
\lineto(307.13827129,950.4061149)
\lineto(307.11215663,950.4139493)
\lineto(307.08473624,950.42047796)
\lineto(307.05731585,950.42700663)
\lineto(307.02858973,950.43092383)
\lineto(306.9998636,950.43353529)
\lineto(306.96983174,950.43614676)
\lineto(306.93979989,950.43614676)
\lineto(306.93327122,950.29382187)
\curveto(307.25187006,950.29382187)(307.28973631,949.87729307)(307.28973631,949.50646492)
\curveto(307.28973631,949.18786608)(307.24011846,948.85490419)(307.08212478,948.21117785)
\lineto(305.7228568,948.21117785)
\curveto(305.8338441,948.62901239)(305.96441739,949.14869409)(306.22295251,949.61092355)
\curveto(306.40053219,949.92821665)(306.63948131,950.29382187)(306.93327122,950.29382187)
\lineto(306.93979989,950.43614676)
\curveto(306.0362327,950.43614676)(305.03342981,948.60289773)(305.03342981,947.11305646)
\curveto(305.03342981,946.50066772)(305.22145536,945.77859741)(305.81556384,945.77859741)
\lineto(305.81556384,945.92222803)
\curveto(305.59881217,945.92222803)(305.46171021,946.11155931)(305.46171021,946.71480792)
\curveto(305.46171021,946.98901183)(305.5008822,947.36636865)(305.67062748,948.00226058)
\lineto(307.02467253,948.00226058)
\curveto(306.95416295,947.70455348)(306.81706099,947.15222845)(306.567666,946.6821646)
\curveto(306.34177421,946.23952113)(306.09499068,945.92222803)(305.81556384,945.92222803)
\lineto(305.81556384,945.77859741)
\curveto(306.73088262,945.77859741)(307.72062818,947.6457955)(307.72062818,949.10299344)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.35782584,945.50308776)
\lineto(308.36304878,945.47566737)
\lineto(308.36827171,945.44694125)
\lineto(308.37349464,945.41821512)
\lineto(308.3800233,945.389489)
\lineto(308.3878577,945.36076288)
\lineto(308.3956921,945.33073102)
\lineto(308.40483223,945.30200489)
\lineto(308.41397236,945.27197304)
\lineto(308.42441822,945.24324691)
\lineto(308.43616982,945.21452079)
\lineto(308.44792142,945.18579466)
\lineto(308.46097875,945.15837427)
\lineto(308.47534181,945.13095388)
\lineto(308.48970487,945.10483922)
\lineto(308.50537366,945.07872456)
\lineto(308.52234819,945.0526099)
\lineto(308.53932272,945.02780098)
\lineto(308.55890871,945.00429779)
\lineto(308.57849471,944.98210033)
\lineto(308.59938644,944.9612086)
\lineto(308.62027816,944.94031687)
\lineto(308.64378135,944.92203661)
\lineto(308.66859028,944.90506208)
\lineto(308.69339921,944.88808756)
\lineto(308.71951386,944.87372449)
\lineto(308.74823999,944.8619729)
\lineto(308.77696611,944.8502213)
\lineto(308.80699797,944.84108117)
\lineto(308.83833556,944.83324677)
\lineto(308.87097888,944.82802384)
\lineto(308.90623367,944.82541238)
\lineto(308.94148846,944.82410664)
\curveto(309.08642482,944.82410664)(309.24964143,944.88286462)(309.41546951,944.98993472)
\curveto(309.49250776,945.03432964)(309.72884542,945.20146346)(309.72884542,945.25630424)
\curveto(309.72884542,945.28372463)(309.69620209,945.34248261)(309.65572437,945.34248261)
\curveto(309.63352691,945.34248261)(309.62308105,945.34248261)(309.55518294,945.2745845)
\curveto(309.359323,945.10092202)(309.1491,944.95206847)(308.94540566,944.95206847)
\curveto(308.63594696,944.95206847)(308.63594696,945.4848075)(308.63594696,945.57098588)
\curveto(308.63594696,945.62974386)(308.63594696,945.63757826)(308.64508709,945.72636809)
\curveto(308.65031002,945.77076301)(308.65031002,945.78120888)(308.7051508,945.829521)
\curveto(308.95585152,946.06716439)(309.81502379,946.89499906)(309.81502379,947.68627322)
\curveto(309.81502379,947.75417133)(309.81502379,948.08191029)(309.51470522,948.08191029)
\lineto(309.51078802,947.9552542)
\curveto(309.61524665,947.9552542)(309.67008743,947.88213316)(309.67008743,947.71891654)
\curveto(309.67008743,947.66407576)(309.67008743,947.25799282)(309.27836756,946.69913912)
\curveto(309.0459471,946.37009443)(308.79394064,946.12592237)(308.68687054,946.02146374)
\lineto(308.68687054,946.02146374)
\curveto(308.76782598,946.48499892)(309.12690254,947.9552542)(309.51078802,947.9552542)
\lineto(309.51470522,948.08191029)
\curveto(309.1373484,948.08191029)(308.8318069,947.49433048)(308.75999159,947.35853425)
\curveto(308.55760298,946.97203731)(308.45445008,946.59859769)(308.40483223,946.37009443)
\curveto(308.33562838,946.06716439)(308.33562838,945.90786497)(308.33562838,945.68458464)
\curveto(308.30559653,945.65194132)(308.04575567,945.41952086)(307.99874929,945.3855718)
\curveto(307.92693398,945.32028515)(307.92171105,945.31636796)(307.92171105,945.28894756)
\curveto(307.92171105,945.25630424)(307.96218877,945.20799212)(307.99874929,945.20799212)
\curveto(308.03139261,945.20799212)(308.15413151,945.32028515)(308.18677483,945.35292848)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(308.35782584,945.50308776)
\lineto(308.36304878,945.47566737)
\lineto(308.36827171,945.44694125)
\lineto(308.37349464,945.41821512)
\lineto(308.3800233,945.389489)
\lineto(308.3878577,945.36076288)
\lineto(308.3956921,945.33073102)
\lineto(308.40483223,945.30200489)
\lineto(308.41397236,945.27197304)
\lineto(308.42441822,945.24324691)
\lineto(308.43616982,945.21452079)
\lineto(308.44792142,945.18579466)
\lineto(308.46097875,945.15837427)
\lineto(308.47534181,945.13095388)
\lineto(308.48970487,945.10483922)
\lineto(308.50537366,945.07872456)
\lineto(308.52234819,945.0526099)
\lineto(308.53932272,945.02780098)
\lineto(308.55890871,945.00429779)
\lineto(308.57849471,944.98210033)
\lineto(308.59938644,944.9612086)
\lineto(308.62027816,944.94031687)
\lineto(308.64378135,944.92203661)
\lineto(308.66859028,944.90506208)
\lineto(308.69339921,944.88808756)
\lineto(308.71951386,944.87372449)
\lineto(308.74823999,944.8619729)
\lineto(308.77696611,944.8502213)
\lineto(308.80699797,944.84108117)
\lineto(308.83833556,944.83324677)
\lineto(308.87097888,944.82802384)
\lineto(308.90623367,944.82541238)
\lineto(308.94148846,944.82410664)
\curveto(309.08642482,944.82410664)(309.24964143,944.88286462)(309.41546951,944.98993472)
\curveto(309.49250776,945.03432964)(309.72884542,945.20146346)(309.72884542,945.25630424)
\curveto(309.72884542,945.28372463)(309.69620209,945.34248261)(309.65572437,945.34248261)
\curveto(309.63352691,945.34248261)(309.62308105,945.34248261)(309.55518294,945.2745845)
\curveto(309.359323,945.10092202)(309.1491,944.95206847)(308.94540566,944.95206847)
\curveto(308.63594696,944.95206847)(308.63594696,945.4848075)(308.63594696,945.57098588)
\curveto(308.63594696,945.62974386)(308.63594696,945.63757826)(308.64508709,945.72636809)
\curveto(308.65031002,945.77076301)(308.65031002,945.78120888)(308.7051508,945.829521)
\curveto(308.95585152,946.06716439)(309.81502379,946.89499906)(309.81502379,947.68627322)
\curveto(309.81502379,947.75417133)(309.81502379,948.08191029)(309.51470522,948.08191029)
\lineto(309.51078802,947.9552542)
\curveto(309.61524665,947.9552542)(309.67008743,947.88213316)(309.67008743,947.71891654)
\curveto(309.67008743,947.66407576)(309.67008743,947.25799282)(309.27836756,946.69913912)
\curveto(309.0459471,946.37009443)(308.79394064,946.12592237)(308.68687054,946.02146374)
\lineto(308.68687054,946.02146374)
\curveto(308.76782598,946.48499892)(309.12690254,947.9552542)(309.51078802,947.9552542)
\lineto(309.51470522,948.08191029)
\curveto(309.1373484,948.08191029)(308.8318069,947.49433048)(308.75999159,947.35853425)
\curveto(308.55760298,946.97203731)(308.45445008,946.59859769)(308.40483223,946.37009443)
\curveto(308.33562838,946.06716439)(308.33562838,945.90786497)(308.33562838,945.68458464)
\curveto(308.30559653,945.65194132)(308.04575567,945.41952086)(307.99874929,945.3855718)
\curveto(307.92693398,945.32028515)(307.92171105,945.31636796)(307.92171105,945.28894756)
\curveto(307.92171105,945.25630424)(307.96218877,945.20799212)(307.99874929,945.20799212)
\curveto(308.03139261,945.20799212)(308.15413151,945.32028515)(308.18677483,945.35292848)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.95623437,944.95206847)
\lineto(310.95623437,944.90506208)
\lineto(310.9536229,944.85674997)
\lineto(310.9497057,944.80713211)
\lineto(310.94448277,944.75751426)
\lineto(310.94056557,944.73270534)
\lineto(310.93534264,944.70659068)
\lineto(310.93142544,944.68047602)
\lineto(310.92489678,944.6556671)
\lineto(310.91836811,944.62955244)
\lineto(310.91183945,944.60343778)
\lineto(310.90269932,944.57732312)
\lineto(310.89486492,944.55120846)
\lineto(310.88441906,944.5250938)
\lineto(310.87397319,944.49767341)
\lineto(310.8622216,944.47155875)
\lineto(310.84916427,944.44413836)
\lineto(310.8348012,944.4180237)
\lineto(310.82043814,944.39060331)
\lineto(310.80346361,944.36448865)
\lineto(310.78648909,944.33706826)
\lineto(310.76820883,944.30964787)
\lineto(310.74862283,944.28353321)
\lineto(310.7277311,944.25611282)
\lineto(310.70553365,944.22869243)
\lineto(310.68072472,944.20127204)
\lineto(310.65591579,944.17515738)
\lineto(310.62980114,944.14773699)
\lineto(310.60107501,944.1203166)
\curveto(310.58279475,944.10203633)(310.56843169,944.08767327)(310.56843169,944.06547581)
\curveto(310.56843169,944.03283249)(310.60499221,944.0014949)(310.6324126,944.0014949)
\curveto(310.69508778,944.0014949)(311.08289046,944.36448865)(311.08289046,944.90506208)
\curveto(311.08289046,945.18971186)(310.97190316,945.4012406)(310.76429163,945.4012406)
\curveto(310.61282661,945.4012406)(310.50575651,945.28372463)(310.50575651,945.14270548)
\curveto(310.50575651,944.99776912)(310.60890941,944.87894743)(310.76820883,944.87894743)
\curveto(310.87919612,944.87894743)(310.9497057,944.95206847)(310.95623437,944.95206847)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(310.95623437,944.95206847)
\lineto(310.95623437,944.90506208)
\lineto(310.9536229,944.85674997)
\lineto(310.9497057,944.80713211)
\lineto(310.94448277,944.75751426)
\lineto(310.94056557,944.73270534)
\lineto(310.93534264,944.70659068)
\lineto(310.93142544,944.68047602)
\lineto(310.92489678,944.6556671)
\lineto(310.91836811,944.62955244)
\lineto(310.91183945,944.60343778)
\lineto(310.90269932,944.57732312)
\lineto(310.89486492,944.55120846)
\lineto(310.88441906,944.5250938)
\lineto(310.87397319,944.49767341)
\lineto(310.8622216,944.47155875)
\lineto(310.84916427,944.44413836)
\lineto(310.8348012,944.4180237)
\lineto(310.82043814,944.39060331)
\lineto(310.80346361,944.36448865)
\lineto(310.78648909,944.33706826)
\lineto(310.76820883,944.30964787)
\lineto(310.74862283,944.28353321)
\lineto(310.7277311,944.25611282)
\lineto(310.70553365,944.22869243)
\lineto(310.68072472,944.20127204)
\lineto(310.65591579,944.17515738)
\lineto(310.62980114,944.14773699)
\lineto(310.60107501,944.1203166)
\curveto(310.58279475,944.10203633)(310.56843169,944.08767327)(310.56843169,944.06547581)
\curveto(310.56843169,944.03283249)(310.60499221,944.0014949)(310.6324126,944.0014949)
\curveto(310.69508778,944.0014949)(311.08289046,944.36448865)(311.08289046,944.90506208)
\curveto(311.08289046,945.18971186)(310.97190316,945.4012406)(310.76429163,945.4012406)
\curveto(310.61282661,945.4012406)(310.50575651,945.28372463)(310.50575651,945.14270548)
\curveto(310.50575651,944.99776912)(310.60890941,944.87894743)(310.76820883,944.87894743)
\curveto(310.87919612,944.87894743)(310.9497057,944.95206847)(310.95623437,944.95206847)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.08699908,945.50308776)
\lineto(312.09222201,945.47566737)
\lineto(312.09744494,945.44694125)
\lineto(312.10266788,945.41821512)
\lineto(312.10919654,945.389489)
\lineto(312.11703094,945.36076288)
\lineto(312.12486534,945.33073102)
\lineto(312.13400547,945.30200489)
\lineto(312.1431456,945.27197304)
\lineto(312.15359146,945.24324691)
\lineto(312.16534306,945.21452079)
\lineto(312.17709465,945.18579466)
\lineto(312.19015198,945.15837427)
\lineto(312.20320931,945.13095388)
\lineto(312.21887811,945.10483922)
\lineto(312.2345469,945.07872456)
\lineto(312.25152143,945.0526099)
\lineto(312.26849596,945.02780098)
\lineto(312.28677622,945.00429779)
\lineto(312.30766795,944.98210033)
\lineto(312.32725394,944.9612086)
\lineto(312.3494514,944.94031687)
\lineto(312.37295459,944.92203661)
\lineto(312.39645778,944.90506208)
\lineto(312.42257244,944.88808756)
\lineto(312.4486871,944.87372449)
\lineto(312.47610749,944.8619729)
\lineto(312.50613935,944.8502213)
\lineto(312.53617121,944.84108117)
\lineto(312.5675088,944.83324677)
\lineto(312.60015212,944.82802384)
\lineto(312.63540691,944.82541238)
\lineto(312.6706617,944.82410664)
\curveto(312.81559805,944.82410664)(312.97881467,944.88286462)(313.14333702,944.98993472)
\curveto(313.22168099,945.03432964)(313.45801865,945.20146346)(313.45801865,945.25630424)
\curveto(313.45801865,945.28372463)(313.42537533,945.34248261)(313.38489761,945.34248261)
\curveto(313.36139442,945.34248261)(313.35225429,945.34248261)(313.28435617,945.2745845)
\curveto(313.08849623,945.10092202)(312.87827323,944.95206847)(312.6745789,944.95206847)
\curveto(312.36512019,944.95206847)(312.36512019,945.4848075)(312.36512019,945.57098588)
\curveto(312.36512019,945.62974386)(312.36512019,945.63757826)(312.37426032,945.72636809)
\curveto(312.37817752,945.77076301)(312.37817752,945.78120888)(312.43432404,945.829521)
\curveto(312.68502476,946.06716439)(313.54419703,946.89499906)(313.54419703,947.68627322)
\curveto(313.54419703,947.75417133)(313.54419703,948.08191029)(313.24387845,948.08191029)
\lineto(313.23996125,947.9552542)
\curveto(313.34441989,947.9552542)(313.39926067,947.88213316)(313.39926067,947.71891654)
\curveto(313.39926067,947.66407576)(313.39926067,947.25799282)(313.00754079,946.69913912)
\curveto(312.7738146,946.37009443)(312.52311388,946.12592237)(312.41473805,946.02146374)
\lineto(312.41473805,946.02146374)
\curveto(312.49699922,946.48499892)(312.85607577,947.9552542)(313.23996125,947.9552542)
\lineto(313.24387845,948.08191029)
\curveto(312.86652164,948.08191029)(312.56098013,947.49433048)(312.48916482,947.35853425)
\curveto(312.28677622,946.97203731)(312.18231758,946.59859769)(312.13400547,946.37009443)
\curveto(312.06480162,946.06716439)(312.06480162,945.90786497)(312.06480162,945.68458464)
\curveto(312.03346403,945.65194132)(311.77492891,945.41952086)(311.72792253,945.3855718)
\curveto(311.65610722,945.32028515)(311.65088428,945.31636796)(311.65088428,945.28894756)
\curveto(311.65088428,945.25630424)(311.691362,945.20799212)(311.72792253,945.20799212)
\curveto(311.76056585,945.20799212)(311.88330474,945.32028515)(311.91594807,945.35292848)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(312.08699908,945.50308776)
\lineto(312.09222201,945.47566737)
\lineto(312.09744494,945.44694125)
\lineto(312.10266788,945.41821512)
\lineto(312.10919654,945.389489)
\lineto(312.11703094,945.36076288)
\lineto(312.12486534,945.33073102)
\lineto(312.13400547,945.30200489)
\lineto(312.1431456,945.27197304)
\lineto(312.15359146,945.24324691)
\lineto(312.16534306,945.21452079)
\lineto(312.17709465,945.18579466)
\lineto(312.19015198,945.15837427)
\lineto(312.20320931,945.13095388)
\lineto(312.21887811,945.10483922)
\lineto(312.2345469,945.07872456)
\lineto(312.25152143,945.0526099)
\lineto(312.26849596,945.02780098)
\lineto(312.28677622,945.00429779)
\lineto(312.30766795,944.98210033)
\lineto(312.32725394,944.9612086)
\lineto(312.3494514,944.94031687)
\lineto(312.37295459,944.92203661)
\lineto(312.39645778,944.90506208)
\lineto(312.42257244,944.88808756)
\lineto(312.4486871,944.87372449)
\lineto(312.47610749,944.8619729)
\lineto(312.50613935,944.8502213)
\lineto(312.53617121,944.84108117)
\lineto(312.5675088,944.83324677)
\lineto(312.60015212,944.82802384)
\lineto(312.63540691,944.82541238)
\lineto(312.6706617,944.82410664)
\curveto(312.81559805,944.82410664)(312.97881467,944.88286462)(313.14333702,944.98993472)
\curveto(313.22168099,945.03432964)(313.45801865,945.20146346)(313.45801865,945.25630424)
\curveto(313.45801865,945.28372463)(313.42537533,945.34248261)(313.38489761,945.34248261)
\curveto(313.36139442,945.34248261)(313.35225429,945.34248261)(313.28435617,945.2745845)
\curveto(313.08849623,945.10092202)(312.87827323,944.95206847)(312.6745789,944.95206847)
\curveto(312.36512019,944.95206847)(312.36512019,945.4848075)(312.36512019,945.57098588)
\curveto(312.36512019,945.62974386)(312.36512019,945.63757826)(312.37426032,945.72636809)
\curveto(312.37817752,945.77076301)(312.37817752,945.78120888)(312.43432404,945.829521)
\curveto(312.68502476,946.06716439)(313.54419703,946.89499906)(313.54419703,947.68627322)
\curveto(313.54419703,947.75417133)(313.54419703,948.08191029)(313.24387845,948.08191029)
\lineto(313.23996125,947.9552542)
\curveto(313.34441989,947.9552542)(313.39926067,947.88213316)(313.39926067,947.71891654)
\curveto(313.39926067,947.66407576)(313.39926067,947.25799282)(313.00754079,946.69913912)
\curveto(312.7738146,946.37009443)(312.52311388,946.12592237)(312.41473805,946.02146374)
\lineto(312.41473805,946.02146374)
\curveto(312.49699922,946.48499892)(312.85607577,947.9552542)(313.23996125,947.9552542)
\lineto(313.24387845,948.08191029)
\curveto(312.86652164,948.08191029)(312.56098013,947.49433048)(312.48916482,947.35853425)
\curveto(312.28677622,946.97203731)(312.18231758,946.59859769)(312.13400547,946.37009443)
\curveto(312.06480162,946.06716439)(312.06480162,945.90786497)(312.06480162,945.68458464)
\curveto(312.03346403,945.65194132)(311.77492891,945.41952086)(311.72792253,945.3855718)
\curveto(311.65610722,945.32028515)(311.65088428,945.31636796)(311.65088428,945.28894756)
\curveto(311.65088428,945.25630424)(311.691362,945.20799212)(311.72792253,945.20799212)
\curveto(311.76056585,945.20799212)(311.88330474,945.32028515)(311.91594807,945.35292848)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.94805134,947.47605022)
\lineto(315.94805134,947.52436233)
\lineto(315.94674561,947.57528592)
\lineto(315.94543988,947.6262095)
\lineto(315.94413414,947.67974455)
\lineto(315.93891121,947.78942612)
\lineto(315.93107681,947.90433062)
\lineto(315.92063095,948.02445804)
\lineto(315.90626789,948.14850267)
\lineto(315.88929336,948.27515877)
\lineto(315.8670959,948.40703779)
\lineto(315.84228698,948.54022255)
\lineto(315.81225512,948.67471304)
\lineto(315.77700033,948.811815)
\lineto(315.73782834,948.95022269)
\lineto(315.69212769,949.08993611)
\lineto(315.63989837,949.22964954)
\lineto(315.61247798,949.29885338)
\lineto(315.58375186,949.36805723)
\lineto(315.55241427,949.43726107)
\lineto(315.51977094,949.50646492)
\curveto(315.13066253,950.30557347)(314.57050311,950.72863093)(314.50521646,950.72863093)
\curveto(314.4673502,950.72863093)(314.43992981,950.70382201)(314.43992981,950.66465002)
\curveto(314.43992981,950.64506403)(314.43992981,950.6320067)(314.56266871,950.51449073)
\curveto(315.20117211,949.87207013)(315.57200026,948.83662392)(315.57200026,947.47605022)
\curveto(315.57200026,946.3648715)(315.3317454,945.21974372)(314.52349672,944.39974344)
\curveto(314.43992981,944.3227052)(314.43992981,944.30834214)(314.43992981,944.29006188)
\curveto(314.43992981,944.25088989)(314.4673502,944.22477523)(314.50521646,944.22477523)
\curveto(314.57050311,944.22477523)(315.15416572,944.66741869)(315.53935694,945.4926419)
\curveto(315.8710131,946.20687781)(315.94805134,946.92894812)(315.94805134,947.47605022)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(315.94805134,947.47605022)
\lineto(315.94805134,947.52436233)
\lineto(315.94674561,947.57528592)
\lineto(315.94543988,947.6262095)
\lineto(315.94413414,947.67974455)
\lineto(315.93891121,947.78942612)
\lineto(315.93107681,947.90433062)
\lineto(315.92063095,948.02445804)
\lineto(315.90626789,948.14850267)
\lineto(315.88929336,948.27515877)
\lineto(315.8670959,948.40703779)
\lineto(315.84228698,948.54022255)
\lineto(315.81225512,948.67471304)
\lineto(315.77700033,948.811815)
\lineto(315.73782834,948.95022269)
\lineto(315.69212769,949.08993611)
\lineto(315.63989837,949.22964954)
\lineto(315.61247798,949.29885338)
\lineto(315.58375186,949.36805723)
\lineto(315.55241427,949.43726107)
\lineto(315.51977094,949.50646492)
\curveto(315.13066253,950.30557347)(314.57050311,950.72863093)(314.50521646,950.72863093)
\curveto(314.4673502,950.72863093)(314.43992981,950.70382201)(314.43992981,950.66465002)
\curveto(314.43992981,950.64506403)(314.43992981,950.6320067)(314.56266871,950.51449073)
\curveto(315.20117211,949.87207013)(315.57200026,948.83662392)(315.57200026,947.47605022)
\curveto(315.57200026,946.3648715)(315.3317454,945.21974372)(314.52349672,944.39974344)
\curveto(314.43992981,944.3227052)(314.43992981,944.30834214)(314.43992981,944.29006188)
\curveto(314.43992981,944.25088989)(314.4673502,944.22477523)(314.50521646,944.22477523)
\curveto(314.57050311,944.22477523)(315.15416572,944.66741869)(315.53935694,945.4926419)
\curveto(315.8710131,946.20687781)(315.94805134,946.92894812)(315.94805134,947.47605022)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.72471501,931.80797135)
\lineto(191.72471501,931.81112048)
\lineto(191.72471501,931.81584417)
\lineto(191.72471501,931.81741873)
\lineto(191.72471501,931.82056786)
\lineto(191.72471501,931.82214242)
\lineto(191.72314044,931.82529154)
\lineto(191.72314044,931.82686611)
\lineto(191.72156588,931.83001523)
\lineto(191.71999132,931.83316436)
\lineto(191.71841676,931.83631348)
\lineto(191.71684219,931.83946261)
\lineto(191.71369307,931.8441863)
\lineto(191.7121185,931.84733542)
\lineto(191.70896938,931.85205911)
\lineto(191.70582025,931.8567828)
\lineto(191.70109657,931.86150649)
\lineto(191.69794744,931.86623018)
\lineto(191.69322375,931.87252843)
\lineto(191.69007463,931.87567755)
\lineto(191.68850006,931.87882668)
\lineto(191.68535094,931.8819758)
\lineto(191.68220181,931.88512493)
\lineto(191.67905269,931.88827406)
\lineto(191.67590356,931.89299774)
\lineto(191.67275444,931.89614687)
\lineto(191.66960531,931.89929599)
\lineto(191.66645618,931.90401968)
\lineto(191.6617325,931.90716881)
\lineto(191.65858337,931.9118925)
\lineto(191.65385968,931.91661619)
\lineto(191.64913599,931.92133987)
\lineto(191.64598687,931.92606356)
\lineto(191.64126318,931.93078725)
\lineto(191.63653949,931.93551094)
\lineto(191.6318158,931.94023463)
\lineto(191.62709211,931.94495832)
\lineto(191.62079386,931.95125657)
\lineto(191.61607018,931.95598026)
\lineto(191.60977192,931.96227851)
\lineto(191.60504824,931.96700219)
\lineto(191.59874998,931.97330045)
\lineto(191.59245173,931.9795987)
\curveto(190.61307368,932.96842413)(190.3627182,934.45008771)(190.3627182,935.64990455)
\curveto(190.3627182,937.01505048)(190.66031057,938.38177098)(191.62394299,939.35957447)
\curveto(191.72471501,939.4556228)(191.72471501,939.47136842)(191.72471501,939.49498687)
\curveto(191.72471501,939.55009656)(191.69637288,939.57214044)(191.64913599,939.57214044)
\curveto(191.57040785,939.57214044)(190.86500373,939.03993822)(190.40208227,938.04481454)
\curveto(190.00056876,937.18037957)(189.90766955,936.30964635)(189.90766955,935.64990455)
\curveto(189.90766955,935.03739962)(189.99269594,934.09108739)(190.42412615,933.20303398)
\curveto(190.89334586,932.23782699)(191.57040785,931.72924321)(191.64913599,931.72924321)
\curveto(191.69637288,931.72924321)(191.72471501,931.75128709)(191.72471501,931.80797135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(191.72471501,931.80797135)
\lineto(191.72471501,931.81112048)
\lineto(191.72471501,931.81584417)
\lineto(191.72471501,931.81741873)
\lineto(191.72471501,931.82056786)
\lineto(191.72471501,931.82214242)
\lineto(191.72314044,931.82529154)
\lineto(191.72314044,931.82686611)
\lineto(191.72156588,931.83001523)
\lineto(191.71999132,931.83316436)
\lineto(191.71841676,931.83631348)
\lineto(191.71684219,931.83946261)
\lineto(191.71369307,931.8441863)
\lineto(191.7121185,931.84733542)
\lineto(191.70896938,931.85205911)
\lineto(191.70582025,931.8567828)
\lineto(191.70109657,931.86150649)
\lineto(191.69794744,931.86623018)
\lineto(191.69322375,931.87252843)
\lineto(191.69007463,931.87567755)
\lineto(191.68850006,931.87882668)
\lineto(191.68535094,931.8819758)
\lineto(191.68220181,931.88512493)
\lineto(191.67905269,931.88827406)
\lineto(191.67590356,931.89299774)
\lineto(191.67275444,931.89614687)
\lineto(191.66960531,931.89929599)
\lineto(191.66645618,931.90401968)
\lineto(191.6617325,931.90716881)
\lineto(191.65858337,931.9118925)
\lineto(191.65385968,931.91661619)
\lineto(191.64913599,931.92133987)
\lineto(191.64598687,931.92606356)
\lineto(191.64126318,931.93078725)
\lineto(191.63653949,931.93551094)
\lineto(191.6318158,931.94023463)
\lineto(191.62709211,931.94495832)
\lineto(191.62079386,931.95125657)
\lineto(191.61607018,931.95598026)
\lineto(191.60977192,931.96227851)
\lineto(191.60504824,931.96700219)
\lineto(191.59874998,931.97330045)
\lineto(191.59245173,931.9795987)
\curveto(190.61307368,932.96842413)(190.3627182,934.45008771)(190.3627182,935.64990455)
\curveto(190.3627182,937.01505048)(190.66031057,938.38177098)(191.62394299,939.35957447)
\curveto(191.72471501,939.4556228)(191.72471501,939.47136842)(191.72471501,939.49498687)
\curveto(191.72471501,939.55009656)(191.69637288,939.57214044)(191.64913599,939.57214044)
\curveto(191.57040785,939.57214044)(190.86500373,939.03993822)(190.40208227,938.04481454)
\curveto(190.00056876,937.18037957)(189.90766955,936.30964635)(189.90766955,935.64990455)
\curveto(189.90766955,935.03739962)(189.99269594,934.09108739)(190.42412615,933.20303398)
\curveto(190.89334586,932.23782699)(191.57040785,931.72924321)(191.64913599,931.72924321)
\curveto(191.69637288,931.72924321)(191.72471501,931.75128709)(191.72471501,931.80797135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.74142467,937.61180978)
\lineto(195.74142467,937.66062122)
\lineto(195.73985011,937.71415636)
\lineto(195.73670098,937.77084062)
\lineto(195.73355186,937.82909944)
\lineto(195.72882817,937.89050739)
\lineto(195.72252992,937.95191534)
\lineto(195.7146571,938.01647241)
\lineto(195.70678429,938.08102949)
\lineto(195.69576235,938.14716112)
\lineto(195.68316585,938.21486732)
\lineto(195.66899478,938.28099896)
\lineto(195.65324915,938.34870516)
\lineto(195.63592896,938.4148368)
\lineto(195.61545965,938.48096843)
\lineto(195.59341577,938.54552551)
\lineto(195.56979733,938.61008258)
\lineto(195.54302976,938.67306509)
\lineto(195.51468763,938.73289848)
\lineto(195.48319637,938.7911573)
\lineto(195.44855599,938.84784156)
\lineto(195.41076649,938.9013767)
\lineto(195.37140242,938.95176271)
\lineto(195.32888922,938.99899959)
\lineto(195.2832269,939.04151278)
\lineto(195.23441545,939.08087685)
\lineto(195.20922245,939.09977161)
\lineto(195.18245488,939.11551724)
\lineto(195.15568731,939.13126286)
\lineto(195.12734518,939.14700849)
\lineto(195.09900305,939.15960499)
\lineto(195.06908636,939.1722015)
\lineto(195.03759511,939.18322343)
\lineto(195.00610385,939.19267081)
\lineto(194.97461259,939.20054363)
\lineto(194.94154678,939.20841644)
\lineto(194.90690639,939.21314013)
\lineto(194.87226601,939.21628925)
\lineto(194.83605107,939.21943838)
\lineto(194.79826156,939.21943838)
\lineto(194.79196331,939.04781104)
\curveto(195.17458207,939.04781104)(195.22181895,938.54552551)(195.22181895,938.09834968)
\curveto(195.22181895,937.71415636)(195.160411,937.31264285)(194.97146347,936.53638339)
\lineto(193.33234361,936.53638339)
\curveto(193.46460688,937.04024349)(193.62206316,937.66691947)(193.93540116,938.2243147)
\curveto(194.14954169,938.60693346)(194.43768668,939.04781104)(194.79196331,939.04781104)
\lineto(194.79826156,939.21943838)
\curveto(193.70866412,939.21943838)(192.50097446,937.00875223)(192.50097446,935.21217609)
\curveto(192.50097446,934.47370615)(192.7277115,933.60297293)(193.442563,933.60297293)
\lineto(193.442563,933.77617483)
\curveto(193.18276015,933.77617483)(193.01743105,934.00448644)(193.01743105,934.73193444)
\curveto(193.01743105,935.06259263)(193.06466794,935.51764127)(193.26778654,936.28445335)
\lineto(194.90218271,936.28445335)
\curveto(194.81558175,935.92545303)(194.65182722,935.25941298)(194.35108573,934.69257037)
\curveto(194.07868637,934.15879359)(193.77951944,933.77617483)(193.442563,933.77617483)
\lineto(193.442563,933.60297293)
\curveto(194.54790608,933.60297293)(195.74142467,935.85459771)(195.74142467,937.61180978)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(195.74142467,937.61180978)
\lineto(195.74142467,937.66062122)
\lineto(195.73985011,937.71415636)
\lineto(195.73670098,937.77084062)
\lineto(195.73355186,937.82909944)
\lineto(195.72882817,937.89050739)
\lineto(195.72252992,937.95191534)
\lineto(195.7146571,938.01647241)
\lineto(195.70678429,938.08102949)
\lineto(195.69576235,938.14716112)
\lineto(195.68316585,938.21486732)
\lineto(195.66899478,938.28099896)
\lineto(195.65324915,938.34870516)
\lineto(195.63592896,938.4148368)
\lineto(195.61545965,938.48096843)
\lineto(195.59341577,938.54552551)
\lineto(195.56979733,938.61008258)
\lineto(195.54302976,938.67306509)
\lineto(195.51468763,938.73289848)
\lineto(195.48319637,938.7911573)
\lineto(195.44855599,938.84784156)
\lineto(195.41076649,938.9013767)
\lineto(195.37140242,938.95176271)
\lineto(195.32888922,938.99899959)
\lineto(195.2832269,939.04151278)
\lineto(195.23441545,939.08087685)
\lineto(195.20922245,939.09977161)
\lineto(195.18245488,939.11551724)
\lineto(195.15568731,939.13126286)
\lineto(195.12734518,939.14700849)
\lineto(195.09900305,939.15960499)
\lineto(195.06908636,939.1722015)
\lineto(195.03759511,939.18322343)
\lineto(195.00610385,939.19267081)
\lineto(194.97461259,939.20054363)
\lineto(194.94154678,939.20841644)
\lineto(194.90690639,939.21314013)
\lineto(194.87226601,939.21628925)
\lineto(194.83605107,939.21943838)
\lineto(194.79826156,939.21943838)
\lineto(194.79196331,939.04781104)
\curveto(195.17458207,939.04781104)(195.22181895,938.54552551)(195.22181895,938.09834968)
\curveto(195.22181895,937.71415636)(195.160411,937.31264285)(194.97146347,936.53638339)
\lineto(193.33234361,936.53638339)
\curveto(193.46460688,937.04024349)(193.62206316,937.66691947)(193.93540116,938.2243147)
\curveto(194.14954169,938.60693346)(194.43768668,939.04781104)(194.79196331,939.04781104)
\lineto(194.79826156,939.21943838)
\curveto(193.70866412,939.21943838)(192.50097446,937.00875223)(192.50097446,935.21217609)
\curveto(192.50097446,934.47370615)(192.7277115,933.60297293)(193.442563,933.60297293)
\lineto(193.442563,933.77617483)
\curveto(193.18276015,933.77617483)(193.01743105,934.00448644)(193.01743105,934.73193444)
\curveto(193.01743105,935.06259263)(193.06466794,935.51764127)(193.26778654,936.28445335)
\lineto(194.90218271,936.28445335)
\curveto(194.81558175,935.92545303)(194.65182722,935.25941298)(194.35108573,934.69257037)
\curveto(194.07868637,934.15879359)(193.77951944,933.77617483)(193.442563,933.77617483)
\lineto(193.442563,933.60297293)
\curveto(194.54790608,933.60297293)(195.74142467,935.85459771)(195.74142467,937.61180978)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.50823675,933.27074018)
\lineto(196.51296043,933.23767436)
\lineto(196.52083325,933.20303398)
\lineto(196.5271315,933.1683936)
\lineto(196.53500431,933.13375322)
\lineto(196.54445169,933.09911284)
\lineto(196.55389907,933.06289789)
\lineto(196.56492101,933.02825751)
\lineto(196.57594295,932.99204257)
\lineto(196.58853945,932.95740219)
\lineto(196.60271051,932.9227618)
\lineto(196.61688158,932.88812142)
\lineto(196.63262721,932.8550556)
\lineto(196.64837283,932.82198979)
\lineto(196.66726759,932.79049853)
\lineto(196.68616234,932.75900728)
\lineto(196.70505709,932.72751602)
\lineto(196.72710097,932.69759933)
\lineto(196.74914485,932.6692572)
\lineto(196.77276329,932.64248963)
\lineto(196.7979563,932.61729662)
\lineto(196.82472387,932.59210362)
\lineto(196.853066,932.57005974)
\lineto(196.88140813,932.54959042)
\lineto(196.91289938,932.52912111)
\lineto(196.94439064,932.51180092)
\lineto(196.97745646,932.49762985)
\lineto(197.0136714,932.48345879)
\lineto(197.04988634,932.47243685)
\lineto(197.08767585,932.46298947)
\lineto(197.12703992,932.45669122)
\lineto(197.16797855,932.45354209)
\lineto(197.21206631,932.45196753)
\curveto(197.38684278,932.45196753)(197.58366313,932.52282286)(197.78205804,932.65193701)
\curveto(197.87653181,932.70547214)(198.16152767,932.90701618)(198.16152767,932.97314781)
\curveto(198.16152767,933.00621363)(198.1221636,933.07706896)(198.07335215,933.07706896)
\curveto(198.04658459,933.07706896)(198.03398808,933.07706896)(197.95211082,932.99519169)
\curveto(197.7159264,932.78577484)(197.46242179,932.60627469)(197.21679,932.60627469)
\curveto(196.84204406,932.60627469)(196.84204406,933.2486963)(196.84204406,933.35261744)
\curveto(196.84204406,933.42347277)(196.84204406,933.43292015)(196.85464056,933.53999042)
\curveto(196.85936425,933.59352555)(196.85936425,933.60612205)(196.92707045,933.66438088)
\curveto(197.2293865,933.9509513)(198.26387425,934.94922411)(198.26387425,935.90340916)
\curveto(198.26387425,935.98528642)(198.26387425,936.38050168)(197.90329937,936.38050168)
\lineto(197.89857568,936.22776909)
\curveto(198.02296614,936.22776909)(198.09067234,936.13959357)(198.09067234,935.94277322)
\curveto(198.09067234,935.87664159)(198.09067234,935.38695256)(197.61830351,934.71303969)
\curveto(197.33645677,934.31624987)(197.03414072,934.02180663)(196.903452,933.89584161)
\lineto(196.903452,933.89584161)
\curveto(197.00264946,934.45481139)(197.43565423,936.22776909)(197.89857568,936.22776909)
\lineto(197.90329937,936.38050168)
\curveto(197.44825073,936.38050168)(197.07822847,935.67194843)(196.99320208,935.5081939)
\curveto(196.74914485,935.04212331)(196.62317983,934.59179836)(196.56492101,934.31624987)
\curveto(196.48146918,933.9509513)(196.48146918,933.75885464)(196.48146918,933.48960441)
\curveto(196.44367967,933.45024034)(196.13191624,933.16996816)(196.07523198,933.12902953)
\curveto(195.98863103,933.05030139)(195.98233278,933.0455777)(195.98233278,933.01251188)
\curveto(195.98233278,932.97314781)(196.03114422,932.91488899)(196.07523198,932.91488899)
\curveto(196.11459605,932.91488899)(196.26260495,933.05030139)(196.30196902,933.08966546)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(196.50823675,933.27074018)
\lineto(196.51296043,933.23767436)
\lineto(196.52083325,933.20303398)
\lineto(196.5271315,933.1683936)
\lineto(196.53500431,933.13375322)
\lineto(196.54445169,933.09911284)
\lineto(196.55389907,933.06289789)
\lineto(196.56492101,933.02825751)
\lineto(196.57594295,932.99204257)
\lineto(196.58853945,932.95740219)
\lineto(196.60271051,932.9227618)
\lineto(196.61688158,932.88812142)
\lineto(196.63262721,932.8550556)
\lineto(196.64837283,932.82198979)
\lineto(196.66726759,932.79049853)
\lineto(196.68616234,932.75900728)
\lineto(196.70505709,932.72751602)
\lineto(196.72710097,932.69759933)
\lineto(196.74914485,932.6692572)
\lineto(196.77276329,932.64248963)
\lineto(196.7979563,932.61729662)
\lineto(196.82472387,932.59210362)
\lineto(196.853066,932.57005974)
\lineto(196.88140813,932.54959042)
\lineto(196.91289938,932.52912111)
\lineto(196.94439064,932.51180092)
\lineto(196.97745646,932.49762985)
\lineto(197.0136714,932.48345879)
\lineto(197.04988634,932.47243685)
\lineto(197.08767585,932.46298947)
\lineto(197.12703992,932.45669122)
\lineto(197.16797855,932.45354209)
\lineto(197.21206631,932.45196753)
\curveto(197.38684278,932.45196753)(197.58366313,932.52282286)(197.78205804,932.65193701)
\curveto(197.87653181,932.70547214)(198.16152767,932.90701618)(198.16152767,932.97314781)
\curveto(198.16152767,933.00621363)(198.1221636,933.07706896)(198.07335215,933.07706896)
\curveto(198.04658459,933.07706896)(198.03398808,933.07706896)(197.95211082,932.99519169)
\curveto(197.7159264,932.78577484)(197.46242179,932.60627469)(197.21679,932.60627469)
\curveto(196.84204406,932.60627469)(196.84204406,933.2486963)(196.84204406,933.35261744)
\curveto(196.84204406,933.42347277)(196.84204406,933.43292015)(196.85464056,933.53999042)
\curveto(196.85936425,933.59352555)(196.85936425,933.60612205)(196.92707045,933.66438088)
\curveto(197.2293865,933.9509513)(198.26387425,934.94922411)(198.26387425,935.90340916)
\curveto(198.26387425,935.98528642)(198.26387425,936.38050168)(197.90329937,936.38050168)
\lineto(197.89857568,936.22776909)
\curveto(198.02296614,936.22776909)(198.09067234,936.13959357)(198.09067234,935.94277322)
\curveto(198.09067234,935.87664159)(198.09067234,935.38695256)(197.61830351,934.71303969)
\curveto(197.33645677,934.31624987)(197.03414072,934.02180663)(196.903452,933.89584161)
\lineto(196.903452,933.89584161)
\curveto(197.00264946,934.45481139)(197.43565423,936.22776909)(197.89857568,936.22776909)
\lineto(197.90329937,936.38050168)
\curveto(197.44825073,936.38050168)(197.07822847,935.67194843)(196.99320208,935.5081939)
\curveto(196.74914485,935.04212331)(196.62317983,934.59179836)(196.56492101,934.31624987)
\curveto(196.48146918,933.9509513)(196.48146918,933.75885464)(196.48146918,933.48960441)
\curveto(196.44367967,933.45024034)(196.13191624,933.16996816)(196.07523198,933.12902953)
\curveto(195.98863103,933.05030139)(195.98233278,933.0455777)(195.98233278,933.01251188)
\curveto(195.98233278,932.97314781)(196.03114422,932.91488899)(196.07523198,932.91488899)
\curveto(196.11459605,932.91488899)(196.26260495,933.05030139)(196.30196902,933.08966546)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.64161669,932.60627469)
\lineto(199.64004212,932.54959042)
\lineto(199.63846756,932.4913316)
\lineto(199.63374387,932.43149822)
\lineto(199.62587106,932.37166483)
\lineto(199.62272193,932.34174814)
\lineto(199.61642368,932.31025688)
\lineto(199.61012543,932.27876563)
\lineto(199.60382718,932.24884893)
\lineto(199.59595437,932.21735768)
\lineto(199.58650699,932.18586642)
\lineto(199.57705961,932.15437517)
\lineto(199.56603767,932.12288391)
\lineto(199.55501573,932.09139265)
\lineto(199.54084467,932.05832684)
\lineto(199.5266736,932.02683558)
\lineto(199.51250254,931.99376976)
\lineto(199.49518235,931.96227851)
\lineto(199.47628759,931.92921269)
\lineto(199.45739284,931.89772143)
\lineto(199.43692352,931.86465561)
\lineto(199.41487965,931.8315898)
\lineto(199.3912612,931.80009854)
\lineto(199.36449364,931.76703272)
\lineto(199.33772607,931.7339669)
\lineto(199.30938394,931.70090108)
\lineto(199.27946725,931.66940983)
\lineto(199.24640143,931.63634401)
\lineto(199.21333561,931.60327819)
\curveto(199.19129173,931.58123431)(199.17397154,931.56391412)(199.17397154,931.53714655)
\curveto(199.17397154,931.49778248)(199.2180593,931.45999298)(199.24955055,931.45999298)
\curveto(199.32670413,931.45999298)(199.79434928,931.89772143)(199.79434928,932.54959042)
\curveto(199.79434928,932.89284511)(199.66051144,933.14792428)(199.41015596,933.14792428)
\curveto(199.22750667,933.14792428)(199.09681796,933.00621363)(199.09681796,932.83616085)
\curveto(199.09681796,932.66138438)(199.22278299,932.51809917)(199.41487965,932.51809917)
\curveto(199.54714292,932.51809917)(199.63374387,932.60627469)(199.64161669,932.60627469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(199.64161669,932.60627469)
\lineto(199.64004212,932.54959042)
\lineto(199.63846756,932.4913316)
\lineto(199.63374387,932.43149822)
\lineto(199.62587106,932.37166483)
\lineto(199.62272193,932.34174814)
\lineto(199.61642368,932.31025688)
\lineto(199.61012543,932.27876563)
\lineto(199.60382718,932.24884893)
\lineto(199.59595437,932.21735768)
\lineto(199.58650699,932.18586642)
\lineto(199.57705961,932.15437517)
\lineto(199.56603767,932.12288391)
\lineto(199.55501573,932.09139265)
\lineto(199.54084467,932.05832684)
\lineto(199.5266736,932.02683558)
\lineto(199.51250254,931.99376976)
\lineto(199.49518235,931.96227851)
\lineto(199.47628759,931.92921269)
\lineto(199.45739284,931.89772143)
\lineto(199.43692352,931.86465561)
\lineto(199.41487965,931.8315898)
\lineto(199.3912612,931.80009854)
\lineto(199.36449364,931.76703272)
\lineto(199.33772607,931.7339669)
\lineto(199.30938394,931.70090108)
\lineto(199.27946725,931.66940983)
\lineto(199.24640143,931.63634401)
\lineto(199.21333561,931.60327819)
\curveto(199.19129173,931.58123431)(199.17397154,931.56391412)(199.17397154,931.53714655)
\curveto(199.17397154,931.49778248)(199.2180593,931.45999298)(199.24955055,931.45999298)
\curveto(199.32670413,931.45999298)(199.79434928,931.89772143)(199.79434928,932.54959042)
\curveto(199.79434928,932.89284511)(199.66051144,933.14792428)(199.41015596,933.14792428)
\curveto(199.22750667,933.14792428)(199.09681796,933.00621363)(199.09681796,932.83616085)
\curveto(199.09681796,932.66138438)(199.22278299,932.51809917)(199.41487965,932.51809917)
\curveto(199.54714292,932.51809917)(199.63374387,932.60627469)(199.64161669,932.60627469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.00518806,933.27074018)
\lineto(201.00991175,933.23767436)
\lineto(201.01621,933.20303398)
\lineto(201.02408281,933.1683936)
\lineto(201.03195562,933.13375322)
\lineto(201.041403,933.09911284)
\lineto(201.05085038,933.06289789)
\lineto(201.06187232,933.02825751)
\lineto(201.07289426,932.99204257)
\lineto(201.08549076,932.95740219)
\lineto(201.09966182,932.9227618)
\lineto(201.11383289,932.88812142)
\lineto(201.12957852,932.8550556)
\lineto(201.14532415,932.82198979)
\lineto(201.1642189,932.79049853)
\lineto(201.18311365,932.75900728)
\lineto(201.20200841,932.72751602)
\lineto(201.22405228,932.69759933)
\lineto(201.24609616,932.6692572)
\lineto(201.26971461,932.64248963)
\lineto(201.29490761,932.61729662)
\lineto(201.32167518,932.59210362)
\lineto(201.35001731,932.57005974)
\lineto(201.37835944,932.54959042)
\lineto(201.40985069,932.52912111)
\lineto(201.44134195,932.51180092)
\lineto(201.47440777,932.49762985)
\lineto(201.50904815,932.48345879)
\lineto(201.54683766,932.47243685)
\lineto(201.58462716,932.46298947)
\lineto(201.62399123,932.45669122)
\lineto(201.66492986,932.45354209)
\lineto(201.70901762,932.45196753)
\curveto(201.88379409,932.45196753)(202.08061444,932.52282286)(202.27900935,932.65193701)
\curveto(202.37190855,932.70547214)(202.65847898,932.90701618)(202.65847898,932.97314781)
\curveto(202.65847898,933.00621363)(202.61911491,933.07706896)(202.57030347,933.07706896)
\curveto(202.54196134,933.07706896)(202.52936483,933.07706896)(202.44906213,932.99519169)
\curveto(202.21287771,932.78577484)(201.9593731,932.60627469)(201.71374131,932.60627469)
\curveto(201.33899537,932.60627469)(201.33899537,933.2486963)(201.33899537,933.35261744)
\curveto(201.33899537,933.42347277)(201.33899537,933.43292015)(201.35159187,933.53999042)
\curveto(201.35631556,933.59352555)(201.35631556,933.60612205)(201.4224472,933.66438088)
\curveto(201.72633781,933.9509513)(202.76082556,934.94922411)(202.76082556,935.90340916)
\curveto(202.76082556,935.98528642)(202.76082556,936.38050168)(202.40025068,936.38050168)
\lineto(202.395527,936.22776909)
\curveto(202.51991746,936.22776909)(202.58604909,936.13959357)(202.58604909,935.94277322)
\curveto(202.58604909,935.87664159)(202.58604909,935.38695256)(202.11368026,934.71303969)
\curveto(201.83340808,934.31624987)(201.53109203,934.02180663)(201.40040332,933.89584161)
\lineto(201.40040332,933.89584161)
\curveto(201.49960077,934.45481139)(201.93260554,936.22776909)(202.395527,936.22776909)
\lineto(202.40025068,936.38050168)
\curveto(201.94520204,936.38050168)(201.57517979,935.67194843)(201.4901534,935.5081939)
\curveto(201.24609616,935.04212331)(201.12013114,934.59179836)(201.06187232,934.31624987)
\curveto(200.97842049,933.9509513)(200.97842049,933.75885464)(200.97842049,933.48960441)
\curveto(200.94063098,933.45024034)(200.62886755,933.16996816)(200.57218329,933.12902953)
\curveto(200.48558234,933.05030139)(200.47770952,933.0455777)(200.47770952,933.01251188)
\curveto(200.47770952,932.97314781)(200.52809553,932.91488899)(200.57218329,932.91488899)
\curveto(200.61154736,932.91488899)(200.75955626,933.05030139)(200.79734577,933.08966546)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(201.00518806,933.27074018)
\lineto(201.00991175,933.23767436)
\lineto(201.01621,933.20303398)
\lineto(201.02408281,933.1683936)
\lineto(201.03195562,933.13375322)
\lineto(201.041403,933.09911284)
\lineto(201.05085038,933.06289789)
\lineto(201.06187232,933.02825751)
\lineto(201.07289426,932.99204257)
\lineto(201.08549076,932.95740219)
\lineto(201.09966182,932.9227618)
\lineto(201.11383289,932.88812142)
\lineto(201.12957852,932.8550556)
\lineto(201.14532415,932.82198979)
\lineto(201.1642189,932.79049853)
\lineto(201.18311365,932.75900728)
\lineto(201.20200841,932.72751602)
\lineto(201.22405228,932.69759933)
\lineto(201.24609616,932.6692572)
\lineto(201.26971461,932.64248963)
\lineto(201.29490761,932.61729662)
\lineto(201.32167518,932.59210362)
\lineto(201.35001731,932.57005974)
\lineto(201.37835944,932.54959042)
\lineto(201.40985069,932.52912111)
\lineto(201.44134195,932.51180092)
\lineto(201.47440777,932.49762985)
\lineto(201.50904815,932.48345879)
\lineto(201.54683766,932.47243685)
\lineto(201.58462716,932.46298947)
\lineto(201.62399123,932.45669122)
\lineto(201.66492986,932.45354209)
\lineto(201.70901762,932.45196753)
\curveto(201.88379409,932.45196753)(202.08061444,932.52282286)(202.27900935,932.65193701)
\curveto(202.37190855,932.70547214)(202.65847898,932.90701618)(202.65847898,932.97314781)
\curveto(202.65847898,933.00621363)(202.61911491,933.07706896)(202.57030347,933.07706896)
\curveto(202.54196134,933.07706896)(202.52936483,933.07706896)(202.44906213,932.99519169)
\curveto(202.21287771,932.78577484)(201.9593731,932.60627469)(201.71374131,932.60627469)
\curveto(201.33899537,932.60627469)(201.33899537,933.2486963)(201.33899537,933.35261744)
\curveto(201.33899537,933.42347277)(201.33899537,933.43292015)(201.35159187,933.53999042)
\curveto(201.35631556,933.59352555)(201.35631556,933.60612205)(201.4224472,933.66438088)
\curveto(201.72633781,933.9509513)(202.76082556,934.94922411)(202.76082556,935.90340916)
\curveto(202.76082556,935.98528642)(202.76082556,936.38050168)(202.40025068,936.38050168)
\lineto(202.395527,936.22776909)
\curveto(202.51991746,936.22776909)(202.58604909,936.13959357)(202.58604909,935.94277322)
\curveto(202.58604909,935.87664159)(202.58604909,935.38695256)(202.11368026,934.71303969)
\curveto(201.83340808,934.31624987)(201.53109203,934.02180663)(201.40040332,933.89584161)
\lineto(201.40040332,933.89584161)
\curveto(201.49960077,934.45481139)(201.93260554,936.22776909)(202.395527,936.22776909)
\lineto(202.40025068,936.38050168)
\curveto(201.94520204,936.38050168)(201.57517979,935.67194843)(201.4901534,935.5081939)
\curveto(201.24609616,935.04212331)(201.12013114,934.59179836)(201.06187232,934.31624987)
\curveto(200.97842049,933.9509513)(200.97842049,933.75885464)(200.97842049,933.48960441)
\curveto(200.94063098,933.45024034)(200.62886755,933.16996816)(200.57218329,933.12902953)
\curveto(200.48558234,933.05030139)(200.47770952,933.0455777)(200.47770952,933.01251188)
\curveto(200.47770952,932.97314781)(200.52809553,932.91488899)(200.57218329,932.91488899)
\curveto(200.61154736,932.91488899)(200.75955626,933.05030139)(200.79734577,933.08966546)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.06095653,933.75885464)
\lineto(207.06882934,933.75885464)
\lineto(207.07827672,933.75885464)
\lineto(207.09559691,933.75885464)
\lineto(207.11449166,933.75885464)
\lineto(207.12236447,933.76042921)
\lineto(207.13181185,933.76042921)
\lineto(207.14125923,933.76200377)
\lineto(207.1507066,933.76200377)
\lineto(207.16015398,933.76357833)
\lineto(207.16960136,933.76515289)
\lineto(207.17747417,933.76672746)
\lineto(207.18692155,933.76987658)
\lineto(207.19479436,933.77145115)
\lineto(207.20266718,933.77460027)
\lineto(207.21211455,933.7777494)
\lineto(207.21998737,933.78247308)
\lineto(207.22628562,933.78562221)
\lineto(207.23415843,933.7903459)
\lineto(207.24045668,933.79664415)
\lineto(207.24675493,933.80136784)
\lineto(207.25305319,933.80766609)
\lineto(207.25462775,933.81081521)
\lineto(207.25777687,933.81396434)
\lineto(207.260926,933.81868803)
\lineto(207.26250056,933.82183715)
\lineto(207.26564969,933.82498628)
\lineto(207.26722425,933.82970997)
\lineto(207.26879881,933.83443366)
\lineto(207.27037338,933.83758278)
\lineto(207.27194794,933.84230647)
\lineto(207.2735225,933.84703016)
\lineto(207.27509706,933.85175385)
\lineto(207.27667163,933.85647754)
\lineto(207.27667163,933.86277579)
\lineto(207.27824619,933.86749948)
\lineto(207.27824619,933.87379773)
\lineto(207.27982075,933.87852141)
\lineto(207.27982075,933.88481967)
\lineto(207.27982075,933.89111792)
\curveto(207.27982075,934.02653032)(207.15385573,934.02653032)(207.06095653,934.02653032)
\lineto(203.79058962,934.02653032)
\curveto(203.70241411,934.02653032)(203.5717254,934.02653032)(203.5717254,933.89584161)
\curveto(203.5717254,933.75885464)(203.69769042,933.75885464)(203.79058962,933.75885464)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(207.06095653,933.75885464)
\lineto(207.06882934,933.75885464)
\lineto(207.07827672,933.75885464)
\lineto(207.09559691,933.75885464)
\lineto(207.11449166,933.75885464)
\lineto(207.12236447,933.76042921)
\lineto(207.13181185,933.76042921)
\lineto(207.14125923,933.76200377)
\lineto(207.1507066,933.76200377)
\lineto(207.16015398,933.76357833)
\lineto(207.16960136,933.76515289)
\lineto(207.17747417,933.76672746)
\lineto(207.18692155,933.76987658)
\lineto(207.19479436,933.77145115)
\lineto(207.20266718,933.77460027)
\lineto(207.21211455,933.7777494)
\lineto(207.21998737,933.78247308)
\lineto(207.22628562,933.78562221)
\lineto(207.23415843,933.7903459)
\lineto(207.24045668,933.79664415)
\lineto(207.24675493,933.80136784)
\lineto(207.25305319,933.80766609)
\lineto(207.25462775,933.81081521)
\lineto(207.25777687,933.81396434)
\lineto(207.260926,933.81868803)
\lineto(207.26250056,933.82183715)
\lineto(207.26564969,933.82498628)
\lineto(207.26722425,933.82970997)
\lineto(207.26879881,933.83443366)
\lineto(207.27037338,933.83758278)
\lineto(207.27194794,933.84230647)
\lineto(207.2735225,933.84703016)
\lineto(207.27509706,933.85175385)
\lineto(207.27667163,933.85647754)
\lineto(207.27667163,933.86277579)
\lineto(207.27824619,933.86749948)
\lineto(207.27824619,933.87379773)
\lineto(207.27982075,933.87852141)
\lineto(207.27982075,933.88481967)
\lineto(207.27982075,933.89111792)
\curveto(207.27982075,934.02653032)(207.15385573,934.02653032)(207.06095653,934.02653032)
\lineto(203.79058962,934.02653032)
\curveto(203.70241411,934.02653032)(203.5717254,934.02653032)(203.5717254,933.89584161)
\curveto(203.5717254,933.75885464)(203.69769042,933.75885464)(203.79058962,933.75885464)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.71094569,936.0073303)
\lineto(209.71094569,936.01362855)
\lineto(209.71094569,936.0199268)
\lineto(209.71094569,936.02779962)
\lineto(209.71094569,936.03409787)
\lineto(209.71094569,936.03882155)
\lineto(209.70937113,936.04511981)
\lineto(209.70937113,936.05141806)
\lineto(209.70937113,936.05614175)
\lineto(209.70937113,936.06244)
\lineto(209.70937113,936.06716368)
\lineto(209.70937113,936.07188737)
\lineto(209.70779657,936.07661106)
\lineto(209.70779657,936.08133475)
\lineto(209.70779657,936.08605844)
\lineto(209.70779657,936.09078213)
\lineto(209.706222,936.09393125)
\lineto(209.706222,936.09865494)
\lineto(209.70464744,936.10180407)
\lineto(209.70464744,936.10652775)
\lineto(209.70307288,936.10967688)
\lineto(209.70149832,936.11597513)
\lineto(209.69992375,936.12227338)
\lineto(209.69677463,936.12699707)
\lineto(209.6936255,936.13172076)
\lineto(209.69047638,936.13644445)
\lineto(209.68575269,936.14116814)
\lineto(209.68260356,936.14431726)
\lineto(209.67630531,936.14746639)
\lineto(209.67158162,936.15061551)
\lineto(209.66528337,936.15219008)
\lineto(209.65898512,936.15376464)
\lineto(209.65268687,936.15691376)
\lineto(209.64953774,936.15691376)
\lineto(209.64481405,936.15691376)
\lineto(209.64166493,936.15848833)
\lineto(209.63694124,936.15848833)
\lineto(209.63221755,936.16006289)
\lineto(209.62749386,936.16006289)
\lineto(209.62277018,936.16006289)
\lineto(209.61804649,936.16006289)
\lineto(209.6133228,936.16006289)
\lineto(209.60859911,936.16163745)
\lineto(209.60230086,936.16163745)
\lineto(209.59757717,936.16163745)
\lineto(209.59127892,936.16163745)
\lineto(209.58498067,936.16163745)
\lineto(209.57868242,936.16163745)
\lineto(209.57238417,936.16163745)
\lineto(209.56608592,936.16163745)
\lineto(209.55978766,936.16163745)
\lineto(209.55348941,936.16163745)
\lineto(209.5456166,936.16163745)
\curveto(209.1944891,935.81523364)(208.69692726,935.81050995)(208.47019022,935.81050995)
\lineto(208.47019022,935.6136896)
\curveto(208.60402805,935.6136896)(208.96460293,935.6136896)(209.26534442,935.76642219)
\lineto(209.26534442,932.96842413)
\curveto(209.26534442,932.78577484)(209.26534442,932.71491952)(208.71582201,932.71491952)
\lineto(208.50955429,932.71491952)
\lineto(208.50955429,932.51809917)
\curveto(208.60875174,932.52282286)(209.28266461,932.54014305)(209.48578321,932.54014305)
\curveto(209.65583599,932.54014305)(210.34706906,932.52282286)(210.46831039,932.51809917)
\lineto(210.46831039,932.71491952)
\lineto(210.25889354,932.71491952)
\curveto(209.71094569,932.71491952)(209.71094569,932.78577484)(209.71094569,932.96842413)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(209.71094569,936.0073303)
\lineto(209.71094569,936.01362855)
\lineto(209.71094569,936.0199268)
\lineto(209.71094569,936.02779962)
\lineto(209.71094569,936.03409787)
\lineto(209.71094569,936.03882155)
\lineto(209.70937113,936.04511981)
\lineto(209.70937113,936.05141806)
\lineto(209.70937113,936.05614175)
\lineto(209.70937113,936.06244)
\lineto(209.70937113,936.06716368)
\lineto(209.70937113,936.07188737)
\lineto(209.70779657,936.07661106)
\lineto(209.70779657,936.08133475)
\lineto(209.70779657,936.08605844)
\lineto(209.70779657,936.09078213)
\lineto(209.706222,936.09393125)
\lineto(209.706222,936.09865494)
\lineto(209.70464744,936.10180407)
\lineto(209.70464744,936.10652775)
\lineto(209.70307288,936.10967688)
\lineto(209.70149832,936.11597513)
\lineto(209.69992375,936.12227338)
\lineto(209.69677463,936.12699707)
\lineto(209.6936255,936.13172076)
\lineto(209.69047638,936.13644445)
\lineto(209.68575269,936.14116814)
\lineto(209.68260356,936.14431726)
\lineto(209.67630531,936.14746639)
\lineto(209.67158162,936.15061551)
\lineto(209.66528337,936.15219008)
\lineto(209.65898512,936.15376464)
\lineto(209.65268687,936.15691376)
\lineto(209.64953774,936.15691376)
\lineto(209.64481405,936.15691376)
\lineto(209.64166493,936.15848833)
\lineto(209.63694124,936.15848833)
\lineto(209.63221755,936.16006289)
\lineto(209.62749386,936.16006289)
\lineto(209.62277018,936.16006289)
\lineto(209.61804649,936.16006289)
\lineto(209.6133228,936.16006289)
\lineto(209.60859911,936.16163745)
\lineto(209.60230086,936.16163745)
\lineto(209.59757717,936.16163745)
\lineto(209.59127892,936.16163745)
\lineto(209.58498067,936.16163745)
\lineto(209.57868242,936.16163745)
\lineto(209.57238417,936.16163745)
\lineto(209.56608592,936.16163745)
\lineto(209.55978766,936.16163745)
\lineto(209.55348941,936.16163745)
\lineto(209.5456166,936.16163745)
\curveto(209.1944891,935.81523364)(208.69692726,935.81050995)(208.47019022,935.81050995)
\lineto(208.47019022,935.6136896)
\curveto(208.60402805,935.6136896)(208.96460293,935.6136896)(209.26534442,935.76642219)
\lineto(209.26534442,932.96842413)
\curveto(209.26534442,932.78577484)(209.26534442,932.71491952)(208.71582201,932.71491952)
\lineto(208.50955429,932.71491952)
\lineto(208.50955429,932.51809917)
\curveto(208.60875174,932.52282286)(209.28266461,932.54014305)(209.48578321,932.54014305)
\curveto(209.65583599,932.54014305)(210.34706906,932.52282286)(210.46831039,932.51809917)
\lineto(210.46831039,932.71491952)
\lineto(210.25889354,932.71491952)
\curveto(209.71094569,932.71491952)(209.71094569,932.78577484)(209.71094569,932.96842413)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.99863279,933.69744669)
\lineto(212.99863279,933.74468358)
\lineto(212.99548366,933.79192046)
\lineto(212.9939091,933.83758278)
\lineto(212.98918541,933.88167054)
\lineto(212.98446172,933.92418374)
\lineto(212.97816347,933.96512237)
\lineto(212.97186522,934.006061)
\lineto(212.9639924,934.04385051)
\lineto(212.95454503,934.08164001)
\lineto(212.94352309,934.11785496)
\lineto(212.93250115,934.15249534)
\lineto(212.92147921,934.18556116)
\lineto(212.90730814,934.21705241)
\lineto(212.89313708,934.24696911)
\lineto(212.87896601,934.2768858)
\lineto(212.86322039,934.30365337)
\lineto(212.8459002,934.32884637)
\lineto(212.82858,934.35403938)
\lineto(212.80968525,934.37608325)
\lineto(212.7907905,934.39655257)
\lineto(212.77032118,934.41702189)
\lineto(212.74985187,934.43434208)
\lineto(212.72780799,934.45008771)
\lineto(212.70418954,934.46583333)
\lineto(212.68214567,934.47842984)
\lineto(212.65695266,934.48945177)
\lineto(212.63175966,934.49889915)
\lineto(212.60656665,934.50677197)
\lineto(212.57979908,934.51307022)
\lineto(212.55303152,934.51779391)
\lineto(212.52468939,934.51936847)
\lineto(212.49634726,934.52094303)
\curveto(212.23811896,934.52094303)(212.08066268,934.32412268)(212.08066268,934.10525846)
\curveto(212.08066268,933.89426704)(212.23811896,933.68957388)(212.49634726,933.68957388)
\curveto(212.59082102,933.68957388)(212.69316761,933.72106514)(212.77189574,933.7903459)
\curveto(212.79393962,933.80766609)(212.80496156,933.8155389)(212.81125981,933.8155389)
\curveto(212.81913263,933.8155389)(212.82700544,933.80766609)(212.82700544,933.69744669)
\curveto(212.82700544,933.11643303)(212.55303152,932.64563875)(212.2916541,932.38741046)
\curveto(212.2066277,932.30238407)(212.2066277,932.28506388)(212.2066277,932.26302)
\curveto(212.2066277,932.20633574)(212.24599177,932.17641904)(212.28535584,932.17641904)
\curveto(212.37038223,932.17641904)(212.99863279,932.77947659)(212.99863279,933.69744669)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(212.99863279,933.69744669)
\lineto(212.99863279,933.74468358)
\lineto(212.99548366,933.79192046)
\lineto(212.9939091,933.83758278)
\lineto(212.98918541,933.88167054)
\lineto(212.98446172,933.92418374)
\lineto(212.97816347,933.96512237)
\lineto(212.97186522,934.006061)
\lineto(212.9639924,934.04385051)
\lineto(212.95454503,934.08164001)
\lineto(212.94352309,934.11785496)
\lineto(212.93250115,934.15249534)
\lineto(212.92147921,934.18556116)
\lineto(212.90730814,934.21705241)
\lineto(212.89313708,934.24696911)
\lineto(212.87896601,934.2768858)
\lineto(212.86322039,934.30365337)
\lineto(212.8459002,934.32884637)
\lineto(212.82858,934.35403938)
\lineto(212.80968525,934.37608325)
\lineto(212.7907905,934.39655257)
\lineto(212.77032118,934.41702189)
\lineto(212.74985187,934.43434208)
\lineto(212.72780799,934.45008771)
\lineto(212.70418954,934.46583333)
\lineto(212.68214567,934.47842984)
\lineto(212.65695266,934.48945177)
\lineto(212.63175966,934.49889915)
\lineto(212.60656665,934.50677197)
\lineto(212.57979908,934.51307022)
\lineto(212.55303152,934.51779391)
\lineto(212.52468939,934.51936847)
\lineto(212.49634726,934.52094303)
\curveto(212.23811896,934.52094303)(212.08066268,934.32412268)(212.08066268,934.10525846)
\curveto(212.08066268,933.89426704)(212.23811896,933.68957388)(212.49634726,933.68957388)
\curveto(212.59082102,933.68957388)(212.69316761,933.72106514)(212.77189574,933.7903459)
\curveto(212.79393962,933.80766609)(212.80496156,933.8155389)(212.81125981,933.8155389)
\curveto(212.81913263,933.8155389)(212.82700544,933.80766609)(212.82700544,933.69744669)
\curveto(212.82700544,933.11643303)(212.55303152,932.64563875)(212.2916541,932.38741046)
\curveto(212.2066277,932.30238407)(212.2066277,932.28506388)(212.2066277,932.26302)
\curveto(212.2066277,932.20633574)(212.24599177,932.17641904)(212.28535584,932.17641904)
\curveto(212.37038223,932.17641904)(212.99863279,932.77947659)(212.99863279,933.69744669)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.45291827,937.61180978)
\lineto(218.45291827,937.66062122)
\lineto(218.45134371,937.71415636)
\lineto(218.44819458,937.77084062)
\lineto(218.44504546,937.82909944)
\lineto(218.44032177,937.89050739)
\lineto(218.43402352,937.95191534)
\lineto(218.42772527,938.01647241)
\lineto(218.41827789,938.08102949)
\lineto(218.40725595,938.14716112)
\lineto(218.39465945,938.21486732)
\lineto(218.38206294,938.28099896)
\lineto(218.36631732,938.34870516)
\lineto(218.34742256,938.4148368)
\lineto(218.32852781,938.48096843)
\lineto(218.30648393,938.54552551)
\lineto(218.28129093,938.61008258)
\lineto(218.25452336,938.67306509)
\lineto(218.22618123,938.73289848)
\lineto(218.19468997,938.7911573)
\lineto(218.16004959,938.84784156)
\lineto(218.12383465,938.9013767)
\lineto(218.08289602,938.95176271)
\lineto(218.04038282,938.99899959)
\lineto(217.9947205,939.04151278)
\lineto(217.94590905,939.08087685)
\lineto(217.92071605,939.09977161)
\lineto(217.89394848,939.11551724)
\lineto(217.86718091,939.13126286)
\lineto(217.83883878,939.14700849)
\lineto(217.81049665,939.15960499)
\lineto(217.78057996,939.1722015)
\lineto(217.75066327,939.18322343)
\lineto(217.71917201,939.19267081)
\lineto(217.68610619,939.20054363)
\lineto(217.65304038,939.20841644)
\lineto(217.61839999,939.21314013)
\lineto(217.58375961,939.21628925)
\lineto(217.54754467,939.21943838)
\lineto(217.51132972,939.21943838)
\lineto(217.50345691,939.04781104)
\curveto(217.88765023,939.04781104)(217.93331255,938.54552551)(217.93331255,938.09834968)
\curveto(217.93331255,937.71415636)(217.8719046,937.31264285)(217.68295707,936.53638339)
\lineto(216.04383721,936.53638339)
\curveto(216.17767505,937.04024349)(216.33513133,937.66691947)(216.64689476,938.2243147)
\curveto(216.8610353,938.60693346)(217.14918028,939.04781104)(217.50345691,939.04781104)
\lineto(217.51132972,939.21943838)
\curveto(216.42015772,939.21943838)(215.21246806,937.00875223)(215.21246806,935.21217609)
\curveto(215.21246806,934.47370615)(215.4392051,933.60297293)(216.15563117,933.60297293)
\lineto(216.15563117,933.77617483)
\curveto(215.89425375,933.77617483)(215.72892465,934.00448644)(215.72892465,934.73193444)
\curveto(215.72892465,935.06259263)(215.77616154,935.51764127)(215.9808547,936.28445335)
\lineto(217.61367631,936.28445335)
\curveto(217.52864992,935.92545303)(217.36332082,935.25941298)(217.06257933,934.69257037)
\curveto(216.79017997,934.15879359)(216.4925876,933.77617483)(216.15563117,933.77617483)
\lineto(216.15563117,933.60297293)
\curveto(217.25939968,933.60297293)(218.45291827,935.85459771)(218.45291827,937.61180978)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(218.45291827,937.61180978)
\lineto(218.45291827,937.66062122)
\lineto(218.45134371,937.71415636)
\lineto(218.44819458,937.77084062)
\lineto(218.44504546,937.82909944)
\lineto(218.44032177,937.89050739)
\lineto(218.43402352,937.95191534)
\lineto(218.42772527,938.01647241)
\lineto(218.41827789,938.08102949)
\lineto(218.40725595,938.14716112)
\lineto(218.39465945,938.21486732)
\lineto(218.38206294,938.28099896)
\lineto(218.36631732,938.34870516)
\lineto(218.34742256,938.4148368)
\lineto(218.32852781,938.48096843)
\lineto(218.30648393,938.54552551)
\lineto(218.28129093,938.61008258)
\lineto(218.25452336,938.67306509)
\lineto(218.22618123,938.73289848)
\lineto(218.19468997,938.7911573)
\lineto(218.16004959,938.84784156)
\lineto(218.12383465,938.9013767)
\lineto(218.08289602,938.95176271)
\lineto(218.04038282,938.99899959)
\lineto(217.9947205,939.04151278)
\lineto(217.94590905,939.08087685)
\lineto(217.92071605,939.09977161)
\lineto(217.89394848,939.11551724)
\lineto(217.86718091,939.13126286)
\lineto(217.83883878,939.14700849)
\lineto(217.81049665,939.15960499)
\lineto(217.78057996,939.1722015)
\lineto(217.75066327,939.18322343)
\lineto(217.71917201,939.19267081)
\lineto(217.68610619,939.20054363)
\lineto(217.65304038,939.20841644)
\lineto(217.61839999,939.21314013)
\lineto(217.58375961,939.21628925)
\lineto(217.54754467,939.21943838)
\lineto(217.51132972,939.21943838)
\lineto(217.50345691,939.04781104)
\curveto(217.88765023,939.04781104)(217.93331255,938.54552551)(217.93331255,938.09834968)
\curveto(217.93331255,937.71415636)(217.8719046,937.31264285)(217.68295707,936.53638339)
\lineto(216.04383721,936.53638339)
\curveto(216.17767505,937.04024349)(216.33513133,937.66691947)(216.64689476,938.2243147)
\curveto(216.8610353,938.60693346)(217.14918028,939.04781104)(217.50345691,939.04781104)
\lineto(217.51132972,939.21943838)
\curveto(216.42015772,939.21943838)(215.21246806,937.00875223)(215.21246806,935.21217609)
\curveto(215.21246806,934.47370615)(215.4392051,933.60297293)(216.15563117,933.60297293)
\lineto(216.15563117,933.77617483)
\curveto(215.89425375,933.77617483)(215.72892465,934.00448644)(215.72892465,934.73193444)
\curveto(215.72892465,935.06259263)(215.77616154,935.51764127)(215.9808547,936.28445335)
\lineto(217.61367631,936.28445335)
\curveto(217.52864992,935.92545303)(217.36332082,935.25941298)(217.06257933,934.69257037)
\curveto(216.79017997,934.15879359)(216.4925876,933.77617483)(216.15563117,933.77617483)
\lineto(216.15563117,933.60297293)
\curveto(217.25939968,933.60297293)(218.45291827,935.85459771)(218.45291827,937.61180978)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.21973035,933.27074018)
\lineto(219.2260286,933.23767436)
\lineto(219.23232685,933.20303398)
\lineto(219.2386251,933.1683936)
\lineto(219.24649791,933.13375322)
\lineto(219.25594529,933.09911284)
\lineto(219.26539267,933.06289789)
\lineto(219.27641461,933.02825751)
\lineto(219.28743655,932.99204257)
\lineto(219.30003305,932.95740219)
\lineto(219.31420411,932.9227618)
\lineto(219.32837518,932.88812142)
\lineto(219.34412081,932.8550556)
\lineto(219.361441,932.82198979)
\lineto(219.37876119,932.79049853)
\lineto(219.39765594,932.75900728)
\lineto(219.41812526,932.72751602)
\lineto(219.43859457,932.69759933)
\lineto(219.46221301,932.6692572)
\lineto(219.48583146,932.64248963)
\lineto(219.51102446,932.61729662)
\lineto(219.53621747,932.59210362)
\lineto(219.5645596,932.57005974)
\lineto(219.59447629,932.54959042)
\lineto(219.62439298,932.52912111)
\lineto(219.65588424,932.51180092)
\lineto(219.69052462,932.49762985)
\lineto(219.725165,932.48345879)
\lineto(219.76137994,932.47243685)
\lineto(219.79916945,932.46298947)
\lineto(219.83853352,932.45669122)
\lineto(219.88104672,932.45354209)
\lineto(219.92355991,932.45196753)
\curveto(220.09833638,932.45196753)(220.29515673,932.52282286)(220.4951262,932.65193701)
\curveto(220.58802541,932.70547214)(220.87302127,932.90701618)(220.87302127,932.97314781)
\curveto(220.87302127,933.00621363)(220.8336572,933.07706896)(220.78484575,933.07706896)
\curveto(220.75807819,933.07706896)(220.74548168,933.07706896)(220.66360442,932.99519169)
\curveto(220.42742,932.78577484)(220.17391539,932.60627469)(219.9282836,932.60627469)
\curveto(219.55511222,932.60627469)(219.55511222,933.2486963)(219.55511222,933.35261744)
\curveto(219.55511222,933.42347277)(219.55511222,933.43292015)(219.56613416,933.53999042)
\curveto(219.57085785,933.59352555)(219.57085785,933.60612205)(219.63856405,933.66438088)
\curveto(219.9408801,933.9509513)(220.97694241,934.94922411)(220.97694241,935.90340916)
\curveto(220.97694241,935.98528642)(220.97694241,936.38050168)(220.61479297,936.38050168)
\lineto(220.61006928,936.22776909)
\curveto(220.73603431,936.22776909)(220.80216594,936.13959357)(220.80216594,935.94277322)
\curveto(220.80216594,935.87664159)(220.80216594,935.38695256)(220.32979711,934.71303969)
\curveto(220.04952493,934.31624987)(219.74720888,934.02180663)(219.61652017,933.89584161)
\lineto(219.61652017,933.89584161)
\curveto(219.71414306,934.45481139)(220.14714783,936.22776909)(220.61006928,936.22776909)
\lineto(220.61479297,936.38050168)
\curveto(220.15974433,936.38050168)(219.79129664,935.67194843)(219.70469568,935.5081939)
\curveto(219.46063845,935.04212331)(219.33467343,934.59179836)(219.27641461,934.31624987)
\curveto(219.19296278,933.9509513)(219.19296278,933.75885464)(219.19296278,933.48960441)
\curveto(219.15674783,933.45024034)(218.84340984,933.16996816)(218.78672558,933.12902953)
\curveto(218.70012463,933.05030139)(218.69382638,933.0455777)(218.69382638,933.01251188)
\curveto(218.69382638,932.97314781)(218.74263782,932.91488899)(218.78672558,932.91488899)
\curveto(218.82608965,932.91488899)(218.97409855,933.05030139)(219.01346262,933.08966546)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(219.21973035,933.27074018)
\lineto(219.2260286,933.23767436)
\lineto(219.23232685,933.20303398)
\lineto(219.2386251,933.1683936)
\lineto(219.24649791,933.13375322)
\lineto(219.25594529,933.09911284)
\lineto(219.26539267,933.06289789)
\lineto(219.27641461,933.02825751)
\lineto(219.28743655,932.99204257)
\lineto(219.30003305,932.95740219)
\lineto(219.31420411,932.9227618)
\lineto(219.32837518,932.88812142)
\lineto(219.34412081,932.8550556)
\lineto(219.361441,932.82198979)
\lineto(219.37876119,932.79049853)
\lineto(219.39765594,932.75900728)
\lineto(219.41812526,932.72751602)
\lineto(219.43859457,932.69759933)
\lineto(219.46221301,932.6692572)
\lineto(219.48583146,932.64248963)
\lineto(219.51102446,932.61729662)
\lineto(219.53621747,932.59210362)
\lineto(219.5645596,932.57005974)
\lineto(219.59447629,932.54959042)
\lineto(219.62439298,932.52912111)
\lineto(219.65588424,932.51180092)
\lineto(219.69052462,932.49762985)
\lineto(219.725165,932.48345879)
\lineto(219.76137994,932.47243685)
\lineto(219.79916945,932.46298947)
\lineto(219.83853352,932.45669122)
\lineto(219.88104672,932.45354209)
\lineto(219.92355991,932.45196753)
\curveto(220.09833638,932.45196753)(220.29515673,932.52282286)(220.4951262,932.65193701)
\curveto(220.58802541,932.70547214)(220.87302127,932.90701618)(220.87302127,932.97314781)
\curveto(220.87302127,933.00621363)(220.8336572,933.07706896)(220.78484575,933.07706896)
\curveto(220.75807819,933.07706896)(220.74548168,933.07706896)(220.66360442,932.99519169)
\curveto(220.42742,932.78577484)(220.17391539,932.60627469)(219.9282836,932.60627469)
\curveto(219.55511222,932.60627469)(219.55511222,933.2486963)(219.55511222,933.35261744)
\curveto(219.55511222,933.42347277)(219.55511222,933.43292015)(219.56613416,933.53999042)
\curveto(219.57085785,933.59352555)(219.57085785,933.60612205)(219.63856405,933.66438088)
\curveto(219.9408801,933.9509513)(220.97694241,934.94922411)(220.97694241,935.90340916)
\curveto(220.97694241,935.98528642)(220.97694241,936.38050168)(220.61479297,936.38050168)
\lineto(220.61006928,936.22776909)
\curveto(220.73603431,936.22776909)(220.80216594,936.13959357)(220.80216594,935.94277322)
\curveto(220.80216594,935.87664159)(220.80216594,935.38695256)(220.32979711,934.71303969)
\curveto(220.04952493,934.31624987)(219.74720888,934.02180663)(219.61652017,933.89584161)
\lineto(219.61652017,933.89584161)
\curveto(219.71414306,934.45481139)(220.14714783,936.22776909)(220.61006928,936.22776909)
\lineto(220.61479297,936.38050168)
\curveto(220.15974433,936.38050168)(219.79129664,935.67194843)(219.70469568,935.5081939)
\curveto(219.46063845,935.04212331)(219.33467343,934.59179836)(219.27641461,934.31624987)
\curveto(219.19296278,933.9509513)(219.19296278,933.75885464)(219.19296278,933.48960441)
\curveto(219.15674783,933.45024034)(218.84340984,933.16996816)(218.78672558,933.12902953)
\curveto(218.70012463,933.05030139)(218.69382638,933.0455777)(218.69382638,933.01251188)
\curveto(218.69382638,932.97314781)(218.74263782,932.91488899)(218.78672558,932.91488899)
\curveto(218.82608965,932.91488899)(218.97409855,933.05030139)(219.01346262,933.08966546)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.35311029,932.60627469)
\lineto(222.35311029,932.54959042)
\lineto(222.34996116,932.4913316)
\lineto(222.34523747,932.43149822)
\lineto(222.33893922,932.37166483)
\lineto(222.33421553,932.34174814)
\lineto(222.32791728,932.31025688)
\lineto(222.32319359,932.27876563)
\lineto(222.31532078,932.24884893)
\lineto(222.30744797,932.21735768)
\lineto(222.29957515,932.18586642)
\lineto(222.28855321,932.15437517)
\lineto(222.27910584,932.12288391)
\lineto(222.26650933,932.09139265)
\lineto(222.25391283,932.05832684)
\lineto(222.23974177,932.02683558)
\lineto(222.22399614,931.99376976)
\lineto(222.20667595,931.96227851)
\lineto(222.18935576,931.92921269)
\lineto(222.16888644,931.89772143)
\lineto(222.14841712,931.86465561)
\lineto(222.12637325,931.8315898)
\lineto(222.1027548,931.80009854)
\lineto(222.0775618,931.76703272)
\lineto(222.05079423,931.7339669)
\lineto(222.02087754,931.70090108)
\lineto(221.99096085,931.66940983)
\lineto(221.95946959,931.63634401)
\lineto(221.92482921,931.60327819)
\curveto(221.90278533,931.58123431)(221.88546514,931.56391412)(221.88546514,931.53714655)
\curveto(221.88546514,931.49778248)(221.9295529,931.45999298)(221.96104415,931.45999298)
\curveto(222.03819773,931.45999298)(222.50584288,931.89772143)(222.50584288,932.54959042)
\curveto(222.50584288,932.89284511)(222.3735796,933.14792428)(222.12164956,933.14792428)
\curveto(221.94057484,933.14792428)(221.80988613,933.00621363)(221.80988613,932.83616085)
\curveto(221.80988613,932.66138438)(221.93427659,932.51809917)(222.12637325,932.51809917)
\curveto(222.26021108,932.51809917)(222.34523747,932.60627469)(222.35311029,932.60627469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(222.35311029,932.60627469)
\lineto(222.35311029,932.54959042)
\lineto(222.34996116,932.4913316)
\lineto(222.34523747,932.43149822)
\lineto(222.33893922,932.37166483)
\lineto(222.33421553,932.34174814)
\lineto(222.32791728,932.31025688)
\lineto(222.32319359,932.27876563)
\lineto(222.31532078,932.24884893)
\lineto(222.30744797,932.21735768)
\lineto(222.29957515,932.18586642)
\lineto(222.28855321,932.15437517)
\lineto(222.27910584,932.12288391)
\lineto(222.26650933,932.09139265)
\lineto(222.25391283,932.05832684)
\lineto(222.23974177,932.02683558)
\lineto(222.22399614,931.99376976)
\lineto(222.20667595,931.96227851)
\lineto(222.18935576,931.92921269)
\lineto(222.16888644,931.89772143)
\lineto(222.14841712,931.86465561)
\lineto(222.12637325,931.8315898)
\lineto(222.1027548,931.80009854)
\lineto(222.0775618,931.76703272)
\lineto(222.05079423,931.7339669)
\lineto(222.02087754,931.70090108)
\lineto(221.99096085,931.66940983)
\lineto(221.95946959,931.63634401)
\lineto(221.92482921,931.60327819)
\curveto(221.90278533,931.58123431)(221.88546514,931.56391412)(221.88546514,931.53714655)
\curveto(221.88546514,931.49778248)(221.9295529,931.45999298)(221.96104415,931.45999298)
\curveto(222.03819773,931.45999298)(222.50584288,931.89772143)(222.50584288,932.54959042)
\curveto(222.50584288,932.89284511)(222.3735796,933.14792428)(222.12164956,933.14792428)
\curveto(221.94057484,933.14792428)(221.80988613,933.00621363)(221.80988613,932.83616085)
\curveto(221.80988613,932.66138438)(221.93427659,932.51809917)(222.12637325,932.51809917)
\curveto(222.26021108,932.51809917)(222.34523747,932.60627469)(222.35311029,932.60627469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.71668166,933.27074018)
\lineto(223.72297991,933.23767436)
\lineto(223.72927816,933.20303398)
\lineto(223.73557641,933.1683936)
\lineto(223.74344923,933.13375322)
\lineto(223.7528966,933.09911284)
\lineto(223.76234398,933.06289789)
\lineto(223.77336592,933.02825751)
\lineto(223.78438786,932.99204257)
\lineto(223.79698436,932.95740219)
\lineto(223.81115542,932.9227618)
\lineto(223.82532649,932.88812142)
\lineto(223.84107212,932.8550556)
\lineto(223.85681775,932.82198979)
\lineto(223.8757125,932.79049853)
\lineto(223.89460725,932.75900728)
\lineto(223.91507657,932.72751602)
\lineto(223.93554588,932.69759933)
\lineto(223.95758976,932.6692572)
\lineto(223.98278277,932.64248963)
\lineto(224.00640121,932.61729662)
\lineto(224.03316878,932.59210362)
\lineto(224.06151091,932.57005974)
\lineto(224.08985304,932.54959042)
\lineto(224.12134429,932.52912111)
\lineto(224.15283555,932.51180092)
\lineto(224.18590137,932.49762985)
\lineto(224.22211631,932.48345879)
\lineto(224.25833126,932.47243685)
\lineto(224.29612076,932.46298947)
\lineto(224.33548483,932.45669122)
\lineto(224.37799803,932.45354209)
\lineto(224.42051122,932.45196753)
\curveto(224.59528769,932.45196753)(224.79210804,932.52282286)(224.99050295,932.65193701)
\curveto(225.08497672,932.70547214)(225.36997258,932.90701618)(225.36997258,932.97314781)
\curveto(225.36997258,933.00621363)(225.33060851,933.07706896)(225.28179707,933.07706896)
\curveto(225.2550295,933.07706896)(225.242433,933.07706896)(225.16055573,932.99519169)
\curveto(224.92437131,932.78577484)(224.6708667,932.60627469)(224.42523491,932.60627469)
\curveto(224.05048897,932.60627469)(224.05048897,933.2486963)(224.05048897,933.35261744)
\curveto(224.05048897,933.42347277)(224.05048897,933.43292015)(224.06308547,933.53999042)
\curveto(224.06780916,933.59352555)(224.06780916,933.60612205)(224.13551536,933.66438088)
\curveto(224.43783141,933.9509513)(225.47389372,934.94922411)(225.47389372,935.90340916)
\curveto(225.47389372,935.98528642)(225.47389372,936.38050168)(225.11174428,936.38050168)
\lineto(225.1070206,936.22776909)
\curveto(225.23141106,936.22776909)(225.29911726,936.13959357)(225.29911726,935.94277322)
\curveto(225.29911726,935.87664159)(225.29911726,935.38695256)(224.82674842,934.71303969)
\curveto(224.54647624,934.31624987)(224.24258563,934.02180663)(224.11347148,933.89584161)
\lineto(224.11347148,933.89584161)
\curveto(224.21109437,934.45481139)(224.64409914,936.22776909)(225.1070206,936.22776909)
\lineto(225.11174428,936.38050168)
\curveto(224.65669564,936.38050168)(224.28667339,935.67194843)(224.201647,935.5081939)
\curveto(223.95758976,935.04212331)(223.83162474,934.59179836)(223.77336592,934.31624987)
\curveto(223.68991409,933.9509513)(223.68991409,933.75885464)(223.68991409,933.48960441)
\curveto(223.65212458,933.45024034)(223.34036115,933.16996816)(223.28367689,933.12902953)
\curveto(223.19707594,933.05030139)(223.19077769,933.0455777)(223.19077769,933.01251188)
\curveto(223.19077769,932.97314781)(223.23958913,932.91488899)(223.28367689,932.91488899)
\curveto(223.32304096,932.91488899)(223.47104986,933.05030139)(223.51041393,933.08966546)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(223.71668166,933.27074018)
\lineto(223.72297991,933.23767436)
\lineto(223.72927816,933.20303398)
\lineto(223.73557641,933.1683936)
\lineto(223.74344923,933.13375322)
\lineto(223.7528966,933.09911284)
\lineto(223.76234398,933.06289789)
\lineto(223.77336592,933.02825751)
\lineto(223.78438786,932.99204257)
\lineto(223.79698436,932.95740219)
\lineto(223.81115542,932.9227618)
\lineto(223.82532649,932.88812142)
\lineto(223.84107212,932.8550556)
\lineto(223.85681775,932.82198979)
\lineto(223.8757125,932.79049853)
\lineto(223.89460725,932.75900728)
\lineto(223.91507657,932.72751602)
\lineto(223.93554588,932.69759933)
\lineto(223.95758976,932.6692572)
\lineto(223.98278277,932.64248963)
\lineto(224.00640121,932.61729662)
\lineto(224.03316878,932.59210362)
\lineto(224.06151091,932.57005974)
\lineto(224.08985304,932.54959042)
\lineto(224.12134429,932.52912111)
\lineto(224.15283555,932.51180092)
\lineto(224.18590137,932.49762985)
\lineto(224.22211631,932.48345879)
\lineto(224.25833126,932.47243685)
\lineto(224.29612076,932.46298947)
\lineto(224.33548483,932.45669122)
\lineto(224.37799803,932.45354209)
\lineto(224.42051122,932.45196753)
\curveto(224.59528769,932.45196753)(224.79210804,932.52282286)(224.99050295,932.65193701)
\curveto(225.08497672,932.70547214)(225.36997258,932.90701618)(225.36997258,932.97314781)
\curveto(225.36997258,933.00621363)(225.33060851,933.07706896)(225.28179707,933.07706896)
\curveto(225.2550295,933.07706896)(225.242433,933.07706896)(225.16055573,932.99519169)
\curveto(224.92437131,932.78577484)(224.6708667,932.60627469)(224.42523491,932.60627469)
\curveto(224.05048897,932.60627469)(224.05048897,933.2486963)(224.05048897,933.35261744)
\curveto(224.05048897,933.42347277)(224.05048897,933.43292015)(224.06308547,933.53999042)
\curveto(224.06780916,933.59352555)(224.06780916,933.60612205)(224.13551536,933.66438088)
\curveto(224.43783141,933.9509513)(225.47389372,934.94922411)(225.47389372,935.90340916)
\curveto(225.47389372,935.98528642)(225.47389372,936.38050168)(225.11174428,936.38050168)
\lineto(225.1070206,936.22776909)
\curveto(225.23141106,936.22776909)(225.29911726,936.13959357)(225.29911726,935.94277322)
\curveto(225.29911726,935.87664159)(225.29911726,935.38695256)(224.82674842,934.71303969)
\curveto(224.54647624,934.31624987)(224.24258563,934.02180663)(224.11347148,933.89584161)
\lineto(224.11347148,933.89584161)
\curveto(224.21109437,934.45481139)(224.64409914,936.22776909)(225.1070206,936.22776909)
\lineto(225.11174428,936.38050168)
\curveto(224.65669564,936.38050168)(224.28667339,935.67194843)(224.201647,935.5081939)
\curveto(223.95758976,935.04212331)(223.83162474,934.59179836)(223.77336592,934.31624987)
\curveto(223.68991409,933.9509513)(223.68991409,933.75885464)(223.68991409,933.48960441)
\curveto(223.65212458,933.45024034)(223.34036115,933.16996816)(223.28367689,933.12902953)
\curveto(223.19707594,933.05030139)(223.19077769,933.0455777)(223.19077769,933.01251188)
\curveto(223.19077769,932.97314781)(223.23958913,932.91488899)(223.28367689,932.91488899)
\curveto(223.32304096,932.91488899)(223.47104986,933.05030139)(223.51041393,933.08966546)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.3348743,935.64990455)
\lineto(228.3348743,935.70816337)
\lineto(228.3348743,935.76957132)
\lineto(228.33329974,935.83097927)
\lineto(228.33015062,935.89553634)
\lineto(228.32385236,936.02779962)
\lineto(228.31440499,936.16636114)
\lineto(228.30180849,936.31122092)
\lineto(228.28448829,936.46080438)
\lineto(228.26401898,936.61353697)
\lineto(228.23882597,936.77256781)
\lineto(228.20733472,936.93317322)
\lineto(228.17111977,937.09535318)
\lineto(228.12860658,937.26068228)
\lineto(228.0813697,937.42758593)
\lineto(228.02626,937.59606415)
\lineto(227.96485205,937.76454237)
\lineto(227.93021167,937.84799419)
\lineto(227.89557129,937.93144602)
\lineto(227.85778178,938.01489785)
\lineto(227.81841771,938.09834968)
\curveto(227.349198,939.0619821)(226.67528513,939.57214044)(226.59655699,939.57214044)
\curveto(226.54932011,939.57214044)(226.51782885,939.54222375)(226.51782885,939.49498687)
\curveto(226.51782885,939.47136842)(226.51782885,939.4556228)(226.66426319,939.31391215)
\curveto(227.43422439,938.53922726)(227.88297478,937.29059897)(227.88297478,935.64990455)
\curveto(227.88297478,934.30995162)(227.59168067,932.92906006)(226.61702631,931.94023463)
\curveto(226.51782885,931.84733542)(226.51782885,931.83001523)(226.51782885,931.80797135)
\curveto(226.51782885,931.76073447)(226.54932011,931.72924321)(226.59655699,931.72924321)
\curveto(226.67528513,931.72924321)(227.37754013,932.26302)(227.84361072,933.25814368)
\curveto(228.2419751,934.11942952)(228.3348743,934.99016274)(228.3348743,935.64990455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(228.3348743,935.64990455)
\lineto(228.3348743,935.70816337)
\lineto(228.3348743,935.76957132)
\lineto(228.33329974,935.83097927)
\lineto(228.33015062,935.89553634)
\lineto(228.32385236,936.02779962)
\lineto(228.31440499,936.16636114)
\lineto(228.30180849,936.31122092)
\lineto(228.28448829,936.46080438)
\lineto(228.26401898,936.61353697)
\lineto(228.23882597,936.77256781)
\lineto(228.20733472,936.93317322)
\lineto(228.17111977,937.09535318)
\lineto(228.12860658,937.26068228)
\lineto(228.0813697,937.42758593)
\lineto(228.02626,937.59606415)
\lineto(227.96485205,937.76454237)
\lineto(227.93021167,937.84799419)
\lineto(227.89557129,937.93144602)
\lineto(227.85778178,938.01489785)
\lineto(227.81841771,938.09834968)
\curveto(227.349198,939.0619821)(226.67528513,939.57214044)(226.59655699,939.57214044)
\curveto(226.54932011,939.57214044)(226.51782885,939.54222375)(226.51782885,939.49498687)
\curveto(226.51782885,939.47136842)(226.51782885,939.4556228)(226.66426319,939.31391215)
\curveto(227.43422439,938.53922726)(227.88297478,937.29059897)(227.88297478,935.64990455)
\curveto(227.88297478,934.30995162)(227.59168067,932.92906006)(226.61702631,931.94023463)
\curveto(226.51782885,931.84733542)(226.51782885,931.83001523)(226.51782885,931.80797135)
\curveto(226.51782885,931.76073447)(226.54932011,931.72924321)(226.59655699,931.72924321)
\curveto(226.67528513,931.72924321)(227.37754013,932.26302)(227.84361072,933.25814368)
\curveto(228.2419751,934.11942952)(228.3348743,934.99016274)(228.3348743,935.64990455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(279.46212302,1093.36770383)
\lineto(279.46212302,1093.37093749)
\lineto(279.46212302,1093.37578798)
\lineto(279.46212302,1093.37740481)
\lineto(279.46212302,1093.38063847)
\lineto(279.46212302,1093.3822553)
\lineto(279.46050619,1093.38548897)
\lineto(279.46050619,1093.3871058)
\lineto(279.45888936,1093.39033946)
\lineto(279.45727253,1093.39357312)
\lineto(279.4556557,1093.39680678)
\lineto(279.45403887,1093.40004044)
\lineto(279.45080521,1093.40489094)
\lineto(279.44918838,1093.4081246)
\lineto(279.44595471,1093.41297509)
\lineto(279.44272105,1093.41782558)
\lineto(279.43787056,1093.42267608)
\lineto(279.4346369,1093.42752657)
\lineto(279.42978641,1093.43399389)
\lineto(279.42655274,1093.43722755)
\lineto(279.42493591,1093.44046122)
\lineto(279.42170225,1093.44369488)
\lineto(279.41846859,1093.44692854)
\lineto(279.41523493,1093.4501622)
\lineto(279.41200127,1093.45501269)
\lineto(279.40876761,1093.45824636)
\lineto(279.40553394,1093.46148002)
\lineto(279.40230028,1093.46633051)
\lineto(279.39744979,1093.46956417)
\lineto(279.39421613,1093.47441466)
\lineto(279.38936563,1093.47926516)
\lineto(279.38451514,1093.48411565)
\lineto(279.38128148,1093.48896614)
\lineto(279.37643099,1093.49381663)
\lineto(279.3715805,1093.49866713)
\lineto(279.36673,1093.50351762)
\lineto(279.36187951,1093.50836811)
\lineto(279.35541219,1093.51483544)
\lineto(279.35056169,1093.51968593)
\lineto(279.34409437,1093.52615325)
\lineto(279.33924388,1093.53100374)
\lineto(279.33277655,1093.53747107)
\lineto(279.32630923,1093.54393839)
\curveto(278.32064043,1094.55930818)(278.06356432,1096.08074602)(278.06356432,1097.31277114)
\curveto(278.06356432,1098.7145635)(278.36914536,1100.11797269)(279.35864585,1101.12202466)
\curveto(279.46212302,1101.22065134)(279.46212302,1101.23681965)(279.46212302,1101.26107212)
\curveto(279.46212302,1101.3176612)(279.43302007,1101.34029683)(279.38451514,1101.34029683)
\curveto(279.3036736,1101.34029683)(278.57933337,1100.79380799)(278.1039851,1099.77197089)
\curveto(277.69169323,1098.88433074)(277.5963002,1097.99022327)(277.5963002,1097.31277114)
\curveto(277.5963002,1096.68382393)(277.68360907,1095.71210858)(278.12662073,1094.80021597)
\curveto(278.60843633,1093.80909865)(279.3036736,1093.28686228)(279.38451514,1093.28686228)
\curveto(279.43302007,1093.28686228)(279.46212302,1093.30949792)(279.46212302,1093.36770383)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(279.46212302,1093.36770383)
\lineto(279.46212302,1093.37093749)
\lineto(279.46212302,1093.37578798)
\lineto(279.46212302,1093.37740481)
\lineto(279.46212302,1093.38063847)
\lineto(279.46212302,1093.3822553)
\lineto(279.46050619,1093.38548897)
\lineto(279.46050619,1093.3871058)
\lineto(279.45888936,1093.39033946)
\lineto(279.45727253,1093.39357312)
\lineto(279.4556557,1093.39680678)
\lineto(279.45403887,1093.40004044)
\lineto(279.45080521,1093.40489094)
\lineto(279.44918838,1093.4081246)
\lineto(279.44595471,1093.41297509)
\lineto(279.44272105,1093.41782558)
\lineto(279.43787056,1093.42267608)
\lineto(279.4346369,1093.42752657)
\lineto(279.42978641,1093.43399389)
\lineto(279.42655274,1093.43722755)
\lineto(279.42493591,1093.44046122)
\lineto(279.42170225,1093.44369488)
\lineto(279.41846859,1093.44692854)
\lineto(279.41523493,1093.4501622)
\lineto(279.41200127,1093.45501269)
\lineto(279.40876761,1093.45824636)
\lineto(279.40553394,1093.46148002)
\lineto(279.40230028,1093.46633051)
\lineto(279.39744979,1093.46956417)
\lineto(279.39421613,1093.47441466)
\lineto(279.38936563,1093.47926516)
\lineto(279.38451514,1093.48411565)
\lineto(279.38128148,1093.48896614)
\lineto(279.37643099,1093.49381663)
\lineto(279.3715805,1093.49866713)
\lineto(279.36673,1093.50351762)
\lineto(279.36187951,1093.50836811)
\lineto(279.35541219,1093.51483544)
\lineto(279.35056169,1093.51968593)
\lineto(279.34409437,1093.52615325)
\lineto(279.33924388,1093.53100374)
\lineto(279.33277655,1093.53747107)
\lineto(279.32630923,1093.54393839)
\curveto(278.32064043,1094.55930818)(278.06356432,1096.08074602)(278.06356432,1097.31277114)
\curveto(278.06356432,1098.7145635)(278.36914536,1100.11797269)(279.35864585,1101.12202466)
\curveto(279.46212302,1101.22065134)(279.46212302,1101.23681965)(279.46212302,1101.26107212)
\curveto(279.46212302,1101.3176612)(279.43302007,1101.34029683)(279.38451514,1101.34029683)
\curveto(279.3036736,1101.34029683)(278.57933337,1100.79380799)(278.1039851,1099.77197089)
\curveto(277.69169323,1098.88433074)(277.5963002,1097.99022327)(277.5963002,1097.31277114)
\curveto(277.5963002,1096.68382393)(277.68360907,1095.71210858)(278.12662073,1094.80021597)
\curveto(278.60843633,1093.80909865)(279.3036736,1093.28686228)(279.38451514,1093.28686228)
\curveto(279.43302007,1093.28686228)(279.46212302,1093.30949792)(279.46212302,1093.36770383)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.99164502,1095.96918469)
\lineto(281.03206579,1096.01283912)
\lineto(281.07086974,1096.0532599)
\lineto(281.10967368,1096.09368067)
\lineto(281.14524396,1096.13248461)
\lineto(281.18243107,1096.16967172)
\lineto(281.21638451,1096.205242)
\lineto(281.25033796,1096.24081228)
\lineto(281.28429141,1096.27476572)
\lineto(281.31662803,1096.30710234)
\lineto(281.34896464,1096.33782213)
\lineto(281.37968443,1096.36854191)
\lineto(281.41040422,1096.3992617)
\lineto(281.43950717,1096.42674783)
\lineto(281.46861013,1096.45585078)
\lineto(281.52519921,1096.5092062)
\lineto(281.58178829,1096.56094479)
\lineto(281.63514371,1096.60944971)
\lineto(281.68849913,1096.65633781)
\lineto(281.74023771,1096.7032259)
\lineto(281.84533172,1096.79376843)
\lineto(281.89707031,1096.84065653)
\lineto(281.95204256,1096.88592779)
\curveto(281.95204256,1096.89401195)(282.45002646,1097.32085529)(282.73943919,1097.61188485)
\curveto(283.50581702,1098.36209437)(283.68205158,1098.74851695)(283.68205158,1098.7776199)
\curveto(283.68205158,1098.85846145)(283.6092942,1098.85846145)(283.59312589,1098.85846145)
\curveto(283.53815364,1098.85846145)(283.51228434,1098.84390997)(283.47186357,1098.77115258)
\curveto(283.2325726,1098.38473)(283.06280536,1098.25538354)(282.86878566,1098.25538354)
\curveto(282.67476595,1098.25538354)(282.5777561,1098.37664585)(282.45649379,1098.51245964)
\curveto(282.30612852,1098.70001202)(282.16869789,1098.85846145)(281.9019208,1098.85846145)
\curveto(281.29722606,1098.85846145)(280.92858862,1098.11148559)(280.92858862,1097.94171835)
\curveto(280.92858862,1097.90129758)(280.95122425,1097.85440948)(281.02398164,1097.85440948)
\curveto(281.09835586,1097.85440948)(281.11290734,1097.89483025)(281.12745882,1097.94171835)
\curveto(281.28267458,1098.31358945)(281.7499387,1098.3216736)(281.8129951,1098.3216736)
\curveto(281.98276234,1098.3216736)(282.13636128,1098.26346769)(282.32067999,1098.20041129)
\curveto(282.64404617,1098.07914897)(282.73297187,1098.07914897)(282.94154305,1098.07914897)
\curveto(282.65213032,1097.73314717)(281.97467819,1097.15108805)(281.82269609,1097.02335842)
\lineto(281.09835586,1096.34752311)
\curveto(280.5502502,1095.8075016)(280.26730479,1095.34832164)(280.26730479,1095.29173256)
\curveto(280.26730479,1095.21089101)(280.34814634,1095.21089101)(280.36269782,1095.21089101)
\curveto(280.42898788,1095.21089101)(280.44353936,1095.22705932)(280.49204429,1095.31436819)
\curveto(280.67797983,1095.59731359)(280.91888763,1095.81558576)(281.17596374,1095.81558576)
\curveto(281.36351612,1095.81558576)(281.44435767,1095.74121154)(281.64322786,1095.51000472)
\curveto(281.78227532,1095.34023748)(281.92617326,1095.21089101)(282.15899691,1095.21089101)
\curveto(282.95771136,1095.21089101)(283.42497548,1096.23434495)(283.42497548,1096.45100029)
\curveto(283.42497548,1096.49142106)(283.39102203,1096.53184183)(283.32796562,1096.53184183)
\curveto(283.25520824,1096.53184183)(283.24065676,1096.48495374)(283.21478746,1096.42674783)
\curveto(283.03046875,1095.90289462)(282.5146997,1095.75252935)(282.24792261,1095.75252935)
\curveto(282.08785635,1095.75252935)(281.94234157,1095.79941745)(281.77257433,1095.85600653)
\curveto(281.49932991,1095.95948371)(281.3780676,1095.99182032)(281.20830036,1095.99182032)
\curveto(281.19374888,1095.99182032)(281.06440241,1095.99182032)(280.99164502,1095.96918469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(280.99164502,1095.96918469)
\lineto(281.03206579,1096.01283912)
\lineto(281.07086974,1096.0532599)
\lineto(281.10967368,1096.09368067)
\lineto(281.14524396,1096.13248461)
\lineto(281.18243107,1096.16967172)
\lineto(281.21638451,1096.205242)
\lineto(281.25033796,1096.24081228)
\lineto(281.28429141,1096.27476572)
\lineto(281.31662803,1096.30710234)
\lineto(281.34896464,1096.33782213)
\lineto(281.37968443,1096.36854191)
\lineto(281.41040422,1096.3992617)
\lineto(281.43950717,1096.42674783)
\lineto(281.46861013,1096.45585078)
\lineto(281.52519921,1096.5092062)
\lineto(281.58178829,1096.56094479)
\lineto(281.63514371,1096.60944971)
\lineto(281.68849913,1096.65633781)
\lineto(281.74023771,1096.7032259)
\lineto(281.84533172,1096.79376843)
\lineto(281.89707031,1096.84065653)
\lineto(281.95204256,1096.88592779)
\curveto(281.95204256,1096.89401195)(282.45002646,1097.32085529)(282.73943919,1097.61188485)
\curveto(283.50581702,1098.36209437)(283.68205158,1098.74851695)(283.68205158,1098.7776199)
\curveto(283.68205158,1098.85846145)(283.6092942,1098.85846145)(283.59312589,1098.85846145)
\curveto(283.53815364,1098.85846145)(283.51228434,1098.84390997)(283.47186357,1098.77115258)
\curveto(283.2325726,1098.38473)(283.06280536,1098.25538354)(282.86878566,1098.25538354)
\curveto(282.67476595,1098.25538354)(282.5777561,1098.37664585)(282.45649379,1098.51245964)
\curveto(282.30612852,1098.70001202)(282.16869789,1098.85846145)(281.9019208,1098.85846145)
\curveto(281.29722606,1098.85846145)(280.92858862,1098.11148559)(280.92858862,1097.94171835)
\curveto(280.92858862,1097.90129758)(280.95122425,1097.85440948)(281.02398164,1097.85440948)
\curveto(281.09835586,1097.85440948)(281.11290734,1097.89483025)(281.12745882,1097.94171835)
\curveto(281.28267458,1098.31358945)(281.7499387,1098.3216736)(281.8129951,1098.3216736)
\curveto(281.98276234,1098.3216736)(282.13636128,1098.26346769)(282.32067999,1098.20041129)
\curveto(282.64404617,1098.07914897)(282.73297187,1098.07914897)(282.94154305,1098.07914897)
\curveto(282.65213032,1097.73314717)(281.97467819,1097.15108805)(281.82269609,1097.02335842)
\lineto(281.09835586,1096.34752311)
\curveto(280.5502502,1095.8075016)(280.26730479,1095.34832164)(280.26730479,1095.29173256)
\curveto(280.26730479,1095.21089101)(280.34814634,1095.21089101)(280.36269782,1095.21089101)
\curveto(280.42898788,1095.21089101)(280.44353936,1095.22705932)(280.49204429,1095.31436819)
\curveto(280.67797983,1095.59731359)(280.91888763,1095.81558576)(281.17596374,1095.81558576)
\curveto(281.36351612,1095.81558576)(281.44435767,1095.74121154)(281.64322786,1095.51000472)
\curveto(281.78227532,1095.34023748)(281.92617326,1095.21089101)(282.15899691,1095.21089101)
\curveto(282.95771136,1095.21089101)(283.42497548,1096.23434495)(283.42497548,1096.45100029)
\curveto(283.42497548,1096.49142106)(283.39102203,1096.53184183)(283.32796562,1096.53184183)
\curveto(283.25520824,1096.53184183)(283.24065676,1096.48495374)(283.21478746,1096.42674783)
\curveto(283.03046875,1095.90289462)(282.5146997,1095.75252935)(282.24792261,1095.75252935)
\curveto(282.08785635,1095.75252935)(281.94234157,1095.79941745)(281.77257433,1095.85600653)
\curveto(281.49932991,1095.95948371)(281.3780676,1095.99182032)(281.20830036,1095.99182032)
\curveto(281.19374888,1095.99182032)(281.06440241,1095.99182032)(280.99164502,1095.96918469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.64811792,1095.30790087)
\lineto(285.64811792,1095.35640579)
\lineto(285.64650109,1095.40491072)
\lineto(285.64326742,1095.45179881)
\lineto(285.64003376,1095.49707008)
\lineto(285.63356644,1095.54072451)
\lineto(285.62871595,1095.58276211)
\lineto(285.62063179,1095.62479972)
\lineto(285.61254764,1095.66360366)
\lineto(285.60284665,1095.7024076)
\lineto(285.59314567,1095.73959471)
\lineto(285.58182785,1095.77516499)
\lineto(285.56889321,1095.80911843)
\lineto(285.55595856,1095.84145505)
\lineto(285.54140708,1095.87217484)
\lineto(285.52523877,1095.90289462)
\lineto(285.50907046,1095.93038075)
\lineto(285.49128532,1095.95625004)
\lineto(285.47350018,1095.98211934)
\lineto(285.45409821,1096.00475497)
\lineto(285.43469624,1096.02577377)
\lineto(285.41367744,1096.04679257)
\lineto(285.39265864,1096.06457771)
\lineto(285.37002301,1096.08074602)
\lineto(285.34738738,1096.09691433)
\lineto(285.32313491,1096.10984898)
\lineto(285.29726562,1096.12116679)
\lineto(285.27139633,1096.13086778)
\lineto(285.24552703,1096.13895193)
\lineto(285.21804091,1096.14541925)
\lineto(285.19055478,1096.15026975)
\lineto(285.16145183,1096.15188658)
\lineto(285.13234887,1096.15350341)
\curveto(284.86718861,1096.15350341)(284.70550552,1095.95139955)(284.70550552,1095.72666006)
\curveto(284.70550552,1095.51000472)(284.86718861,1095.29981671)(285.13234887,1095.29981671)
\curveto(285.22935872,1095.29981671)(285.33445273,1095.33215333)(285.41529427,1095.40329389)
\curveto(285.4379299,1095.42107903)(285.44924772,1095.42916318)(285.45571504,1095.42916318)
\curveto(285.4637992,1095.42916318)(285.47188335,1095.42107903)(285.47188335,1095.30790087)
\curveto(285.47188335,1094.71129028)(285.19055478,1094.22785785)(284.92377769,1093.96269759)
\curveto(284.83485199,1093.87538872)(284.83485199,1093.85760358)(284.83485199,1093.83496795)
\curveto(284.83485199,1093.77676204)(284.87527276,1093.74604225)(284.91569354,1093.74604225)
\curveto(285.00461923,1093.74604225)(285.64811792,1094.36528847)(285.64811792,1095.30790087)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(285.64811792,1095.30790087)
\lineto(285.64811792,1095.35640579)
\lineto(285.64650109,1095.40491072)
\lineto(285.64326742,1095.45179881)
\lineto(285.64003376,1095.49707008)
\lineto(285.63356644,1095.54072451)
\lineto(285.62871595,1095.58276211)
\lineto(285.62063179,1095.62479972)
\lineto(285.61254764,1095.66360366)
\lineto(285.60284665,1095.7024076)
\lineto(285.59314567,1095.73959471)
\lineto(285.58182785,1095.77516499)
\lineto(285.56889321,1095.80911843)
\lineto(285.55595856,1095.84145505)
\lineto(285.54140708,1095.87217484)
\lineto(285.52523877,1095.90289462)
\lineto(285.50907046,1095.93038075)
\lineto(285.49128532,1095.95625004)
\lineto(285.47350018,1095.98211934)
\lineto(285.45409821,1096.00475497)
\lineto(285.43469624,1096.02577377)
\lineto(285.41367744,1096.04679257)
\lineto(285.39265864,1096.06457771)
\lineto(285.37002301,1096.08074602)
\lineto(285.34738738,1096.09691433)
\lineto(285.32313491,1096.10984898)
\lineto(285.29726562,1096.12116679)
\lineto(285.27139633,1096.13086778)
\lineto(285.24552703,1096.13895193)
\lineto(285.21804091,1096.14541925)
\lineto(285.19055478,1096.15026975)
\lineto(285.16145183,1096.15188658)
\lineto(285.13234887,1096.15350341)
\curveto(284.86718861,1096.15350341)(284.70550552,1095.95139955)(284.70550552,1095.72666006)
\curveto(284.70550552,1095.51000472)(284.86718861,1095.29981671)(285.13234887,1095.29981671)
\curveto(285.22935872,1095.29981671)(285.33445273,1095.33215333)(285.41529427,1095.40329389)
\curveto(285.4379299,1095.42107903)(285.44924772,1095.42916318)(285.45571504,1095.42916318)
\curveto(285.4637992,1095.42916318)(285.47188335,1095.42107903)(285.47188335,1095.30790087)
\curveto(285.47188335,1094.71129028)(285.19055478,1094.22785785)(284.92377769,1093.96269759)
\curveto(284.83485199,1093.87538872)(284.83485199,1093.85760358)(284.83485199,1093.83496795)
\curveto(284.83485199,1093.77676204)(284.87527276,1093.74604225)(284.91569354,1093.74604225)
\curveto(285.00461923,1093.74604225)(285.64811792,1094.36528847)(285.64811792,1095.30790087)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.6538065,1095.96918469)
\lineto(288.69422727,1096.01283912)
\lineto(288.73303121,1096.0532599)
\lineto(288.77183515,1096.09368067)
\lineto(288.80902226,1096.13248461)
\lineto(288.84459254,1096.16967172)
\lineto(288.88016282,1096.205242)
\lineto(288.91411627,1096.24081228)
\lineto(288.94645288,1096.27476572)
\lineto(288.98040633,1096.30710234)
\lineto(289.01112612,1096.33782213)
\lineto(289.04184591,1096.36854191)
\lineto(289.07256569,1096.3992617)
\lineto(289.10328548,1096.42674783)
\lineto(289.13238843,1096.45585078)
\lineto(289.18897751,1096.5092062)
\lineto(289.24394976,1096.56094479)
\lineto(289.29730518,1096.60944971)
\lineto(289.3506606,1096.65633781)
\lineto(289.40401602,1096.7032259)
\lineto(289.50749319,1096.79376843)
\lineto(289.56084861,1096.84065653)
\lineto(289.61420403,1096.88592779)
\curveto(289.61420403,1096.89401195)(290.11218794,1097.32085529)(290.40321749,1097.61188485)
\curveto(291.16797849,1098.36209437)(291.34582989,1098.74851695)(291.34582989,1098.7776199)
\curveto(291.34582989,1098.85846145)(291.27145567,1098.85846145)(291.25690419,1098.85846145)
\curveto(291.20031511,1098.85846145)(291.17606265,1098.84390997)(291.13564188,1098.77115258)
\curveto(290.89635091,1098.38473)(290.72658367,1098.25538354)(290.53256396,1098.25538354)
\curveto(290.33692743,1098.25538354)(290.24153441,1098.37664585)(290.12027209,1098.51245964)
\curveto(289.96828999,1098.70001202)(289.8324762,1098.85846145)(289.56408228,1098.85846145)
\curveto(288.96100436,1098.85846145)(288.59236692,1098.11148559)(288.59236692,1097.94171835)
\curveto(288.59236692,1097.90129758)(288.61338573,1097.85440948)(288.68775995,1097.85440948)
\curveto(288.76051733,1097.85440948)(288.77506881,1097.89483025)(288.79123712,1097.94171835)
\curveto(288.94483605,1098.31358945)(289.41210017,1098.3216736)(289.47515658,1098.3216736)
\curveto(289.64492382,1098.3216736)(289.79852275,1098.26346769)(289.98284147,1098.20041129)
\curveto(290.30620764,1098.07914897)(290.39513334,1098.07914897)(290.60532135,1098.07914897)
\curveto(290.3142918,1097.73314717)(289.63683966,1097.15108805)(289.48647439,1097.02335842)
\lineto(288.76051733,1096.34752311)
\curveto(288.21241167,1095.8075016)(287.92946627,1095.34832164)(287.92946627,1095.29173256)
\curveto(287.92946627,1095.21089101)(288.01030781,1095.21089101)(288.02647612,1095.21089101)
\curveto(288.09114936,1095.21089101)(288.10731766,1095.22705932)(288.15420576,1095.31436819)
\curveto(288.34175814,1095.59731359)(288.58104911,1095.81558576)(288.83974205,1095.81558576)
\curveto(289.0256776,1095.81558576)(289.10651914,1095.74121154)(289.30700617,1095.51000472)
\curveto(289.44605362,1095.34023748)(289.58995157,1095.21089101)(289.82115838,1095.21089101)
\curveto(290.61987283,1095.21089101)(291.08713695,1096.23434495)(291.08713695,1096.45100029)
\curveto(291.08713695,1096.49142106)(291.05480033,1096.53184183)(290.99174393,1096.53184183)
\curveto(290.91736971,1096.53184183)(290.90281823,1096.48495374)(290.87694894,1096.42674783)
\curveto(290.69424705,1095.90289462)(290.178478,1095.75252935)(289.91008408,1095.75252935)
\curveto(289.75163466,1095.75252935)(289.60450305,1095.79941745)(289.43473581,1095.85600653)
\curveto(289.16310822,1095.95948371)(289.04184591,1095.99182032)(288.87207866,1095.99182032)
\curveto(288.85591036,1095.99182032)(288.72818072,1095.99182032)(288.6538065,1095.96918469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(288.6538065,1095.96918469)
\lineto(288.69422727,1096.01283912)
\lineto(288.73303121,1096.0532599)
\lineto(288.77183515,1096.09368067)
\lineto(288.80902226,1096.13248461)
\lineto(288.84459254,1096.16967172)
\lineto(288.88016282,1096.205242)
\lineto(288.91411627,1096.24081228)
\lineto(288.94645288,1096.27476572)
\lineto(288.98040633,1096.30710234)
\lineto(289.01112612,1096.33782213)
\lineto(289.04184591,1096.36854191)
\lineto(289.07256569,1096.3992617)
\lineto(289.10328548,1096.42674783)
\lineto(289.13238843,1096.45585078)
\lineto(289.18897751,1096.5092062)
\lineto(289.24394976,1096.56094479)
\lineto(289.29730518,1096.60944971)
\lineto(289.3506606,1096.65633781)
\lineto(289.40401602,1096.7032259)
\lineto(289.50749319,1096.79376843)
\lineto(289.56084861,1096.84065653)
\lineto(289.61420403,1096.88592779)
\curveto(289.61420403,1096.89401195)(290.11218794,1097.32085529)(290.40321749,1097.61188485)
\curveto(291.16797849,1098.36209437)(291.34582989,1098.74851695)(291.34582989,1098.7776199)
\curveto(291.34582989,1098.85846145)(291.27145567,1098.85846145)(291.25690419,1098.85846145)
\curveto(291.20031511,1098.85846145)(291.17606265,1098.84390997)(291.13564188,1098.77115258)
\curveto(290.89635091,1098.38473)(290.72658367,1098.25538354)(290.53256396,1098.25538354)
\curveto(290.33692743,1098.25538354)(290.24153441,1098.37664585)(290.12027209,1098.51245964)
\curveto(289.96828999,1098.70001202)(289.8324762,1098.85846145)(289.56408228,1098.85846145)
\curveto(288.96100436,1098.85846145)(288.59236692,1098.11148559)(288.59236692,1097.94171835)
\curveto(288.59236692,1097.90129758)(288.61338573,1097.85440948)(288.68775995,1097.85440948)
\curveto(288.76051733,1097.85440948)(288.77506881,1097.89483025)(288.79123712,1097.94171835)
\curveto(288.94483605,1098.31358945)(289.41210017,1098.3216736)(289.47515658,1098.3216736)
\curveto(289.64492382,1098.3216736)(289.79852275,1098.26346769)(289.98284147,1098.20041129)
\curveto(290.30620764,1098.07914897)(290.39513334,1098.07914897)(290.60532135,1098.07914897)
\curveto(290.3142918,1097.73314717)(289.63683966,1097.15108805)(289.48647439,1097.02335842)
\lineto(288.76051733,1096.34752311)
\curveto(288.21241167,1095.8075016)(287.92946627,1095.34832164)(287.92946627,1095.29173256)
\curveto(287.92946627,1095.21089101)(288.01030781,1095.21089101)(288.02647612,1095.21089101)
\curveto(288.09114936,1095.21089101)(288.10731766,1095.22705932)(288.15420576,1095.31436819)
\curveto(288.34175814,1095.59731359)(288.58104911,1095.81558576)(288.83974205,1095.81558576)
\curveto(289.0256776,1095.81558576)(289.10651914,1095.74121154)(289.30700617,1095.51000472)
\curveto(289.44605362,1095.34023748)(289.58995157,1095.21089101)(289.82115838,1095.21089101)
\curveto(290.61987283,1095.21089101)(291.08713695,1096.23434495)(291.08713695,1096.45100029)
\curveto(291.08713695,1096.49142106)(291.05480033,1096.53184183)(290.99174393,1096.53184183)
\curveto(290.91736971,1096.53184183)(290.90281823,1096.48495374)(290.87694894,1096.42674783)
\curveto(290.69424705,1095.90289462)(290.178478,1095.75252935)(289.91008408,1095.75252935)
\curveto(289.75163466,1095.75252935)(289.60450305,1095.79941745)(289.43473581,1095.85600653)
\curveto(289.16310822,1095.95948371)(289.04184591,1095.99182032)(288.87207866,1095.99182032)
\curveto(288.85591036,1095.99182032)(288.72818072,1095.99182032)(288.6538065,1095.96918469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.00389983,1097.31277114)
\lineto(294.00389983,1097.37259388)
\lineto(294.002283,1097.43565029)
\lineto(294.00066617,1097.49870669)
\lineto(293.99904934,1097.56499676)
\lineto(293.99258202,1097.70081055)
\lineto(293.98288103,1097.84309166)
\lineto(293.96994639,1097.9918401)
\lineto(293.95216125,1098.14543904)
\lineto(293.93114244,1098.30227163)
\lineto(293.90365632,1098.46557155)
\lineto(293.87293653,1098.6304883)
\lineto(293.83574942,1098.79702188)
\lineto(293.79209499,1098.96678912)
\lineto(293.74197323,1099.13817319)
\lineto(293.68538415,1099.31117409)
\lineto(293.62232775,1099.48417499)
\lineto(293.5883743,1099.56986703)
\lineto(293.55118719,1099.65555907)
\lineto(293.51400008,1099.7412511)
\lineto(293.47357931,1099.82694314)
\curveto(292.99014688,1100.81644363)(292.29814327,1101.34029683)(292.21730173,1101.34029683)
\curveto(292.1687968,1101.34029683)(292.13646018,1101.30957704)(292.13646018,1101.26107212)
\curveto(292.13646018,1101.23681965)(292.13646018,1101.22065134)(292.28844228,1101.07513657)
\curveto(293.07907258,1100.27965578)(293.53825254,1098.9975089)(293.53825254,1097.31277114)
\curveto(293.53825254,1095.93684807)(293.24075566,1094.5188874)(292.23993736,1093.50351762)
\curveto(292.13646018,1093.4081246)(292.13646018,1093.39033946)(292.13646018,1093.36770383)
\curveto(292.13646018,1093.3191989)(292.1687968,1093.28686228)(292.21730173,1093.28686228)
\curveto(292.29814327,1093.28686228)(293.02086667,1093.83496795)(293.49783177,1094.85680505)
\curveto(293.90688998,1095.74121154)(294.00389983,1096.63531901)(294.00389983,1097.31277114)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(294.00389983,1097.31277114)
\lineto(294.00389983,1097.37259388)
\lineto(294.002283,1097.43565029)
\lineto(294.00066617,1097.49870669)
\lineto(293.99904934,1097.56499676)
\lineto(293.99258202,1097.70081055)
\lineto(293.98288103,1097.84309166)
\lineto(293.96994639,1097.9918401)
\lineto(293.95216125,1098.14543904)
\lineto(293.93114244,1098.30227163)
\lineto(293.90365632,1098.46557155)
\lineto(293.87293653,1098.6304883)
\lineto(293.83574942,1098.79702188)
\lineto(293.79209499,1098.96678912)
\lineto(293.74197323,1099.13817319)
\lineto(293.68538415,1099.31117409)
\lineto(293.62232775,1099.48417499)
\lineto(293.5883743,1099.56986703)
\lineto(293.55118719,1099.65555907)
\lineto(293.51400008,1099.7412511)
\lineto(293.47357931,1099.82694314)
\curveto(292.99014688,1100.81644363)(292.29814327,1101.34029683)(292.21730173,1101.34029683)
\curveto(292.1687968,1101.34029683)(292.13646018,1101.30957704)(292.13646018,1101.26107212)
\curveto(292.13646018,1101.23681965)(292.13646018,1101.22065134)(292.28844228,1101.07513657)
\curveto(293.07907258,1100.27965578)(293.53825254,1098.9975089)(293.53825254,1097.31277114)
\curveto(293.53825254,1095.93684807)(293.24075566,1094.5188874)(292.23993736,1093.50351762)
\curveto(292.13646018,1093.4081246)(292.13646018,1093.39033946)(292.13646018,1093.36770383)
\curveto(292.13646018,1093.3191989)(292.1687968,1093.28686228)(292.21730173,1093.28686228)
\curveto(292.29814327,1093.28686228)(293.02086667,1093.83496795)(293.49783177,1094.85680505)
\curveto(293.90688998,1095.74121154)(294.00389983,1096.63531901)(294.00389983,1097.31277114)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.50221943,949.90617967)
\lineto(308.50080842,949.90123043)
\lineto(308.50006015,949.89557569)
\lineto(308.49864914,949.89062645)
\lineto(308.49790088,949.88497171)
\lineto(308.49507885,949.87366757)
\lineto(308.49225682,949.86236343)
\lineto(308.4901403,949.85105929)
\lineto(308.48731828,949.83975622)
\lineto(308.48449625,949.82845209)
\lineto(308.48167423,949.81714795)
\lineto(308.48092596,949.8114932)
\lineto(308.47951495,949.80654397)
\lineto(308.47810393,949.80159473)
\lineto(308.47735567,949.7966455)
\lineto(308.47594466,949.79169626)
\lineto(308.47519639,949.78674703)
\lineto(308.47444813,949.7825033)
\lineto(308.47369986,949.77827026)
\lineto(308.4729516,949.77402653)
\lineto(308.47220333,949.77048831)
\lineto(308.47145507,949.76696078)
\lineto(308.47070681,949.76413875)
\lineto(308.46995854,949.76131672)
\lineto(308.46995854,949.7584947)
\lineto(308.46995854,949.75637818)
\lineto(308.46995854,949.75496717)
\curveto(308.46995854,949.69208836)(308.51941455,949.65958909)(308.57098922,949.65958909)
\curveto(308.61408498,949.65958909)(308.67696378,949.6871434)(308.70169178,949.75779347)
\curveto(308.70592482,949.76556473)(308.74761385,949.93017971)(308.76880897,950.01849203)
\lineto(308.84652373,950.33500471)
\curveto(308.86701228,950.41271946)(308.8882074,950.48972871)(308.90587072,950.57168292)
\curveto(308.92000009,950.63102884)(308.94896648,950.73276502)(308.95249936,950.74689547)
\curveto(309.00548718,950.85640291)(309.19200387,951.1764474)(309.52476565,951.1764474)
\curveto(309.68372803,951.1764474)(309.71622729,951.0464514)(309.71622729,950.93058585)
\curveto(309.71622729,950.7115699)(309.5424279,950.26152834)(309.48661485,950.11033722)
\curveto(309.45552873,950.02979617)(309.45199585,949.98669934)(309.45199585,949.94784196)
\curveto(309.45199585,949.78322698)(309.57492716,949.65958909)(309.74024872,949.65958909)
\curveto(310.07159735,949.65958909)(310.20159335,950.17321603)(310.20159335,950.20147584)
\curveto(310.20159335,950.23680141)(310.16980172,950.23680141)(310.15849759,950.23680141)
\curveto(310.12458517,950.23680141)(310.12458517,950.22620812)(310.10692292,950.17321603)
\curveto(310.03627285,949.9344181)(309.92040623,949.73730492)(309.74731341,949.73730492)
\curveto(309.68726091,949.73730492)(309.66323948,949.77262941)(309.66323948,949.85317047)
\curveto(309.66323948,949.94148385)(309.69503217,950.02626329)(309.72611828,950.10327254)
\curveto(309.79323654,950.28978816)(309.94160136,950.67624433)(309.94160136,950.87759803)
\curveto(309.94160136,951.11356966)(309.78970366,951.25345664)(309.53606978,951.25345664)
\curveto(309.2195571,951.25345664)(309.04717086,951.02878916)(308.98782493,950.9482481)
\curveto(308.97016161,951.14536128)(308.82532967,951.25345664)(308.66283334,951.25345664)
\curveto(308.50175123,951.25345664)(308.43463404,951.11710147)(308.39930847,951.05422267)
\curveto(308.34278885,950.93341108)(308.29333391,950.72640691)(308.29333391,950.7115699)
\curveto(308.29333391,950.67624433)(308.32865841,950.67624433)(308.33643074,950.67624433)
\curveto(308.37175524,950.67624433)(308.37458154,950.68119357)(308.39577667,950.75819854)
\curveto(308.45512259,951.00759403)(308.52577266,951.1764474)(308.65294235,951.1764474)
\curveto(308.72288691,951.1764474)(308.76245086,951.13123191)(308.76245086,951.01536529)
\curveto(308.76245086,950.94118235)(308.75114672,950.90161839)(308.70593017,950.71934116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(308.50221943,949.90617967)
\lineto(308.50080842,949.90123043)
\lineto(308.50006015,949.89557569)
\lineto(308.49864914,949.89062645)
\lineto(308.49790088,949.88497171)
\lineto(308.49507885,949.87366757)
\lineto(308.49225682,949.86236343)
\lineto(308.4901403,949.85105929)
\lineto(308.48731828,949.83975622)
\lineto(308.48449625,949.82845209)
\lineto(308.48167423,949.81714795)
\lineto(308.48092596,949.8114932)
\lineto(308.47951495,949.80654397)
\lineto(308.47810393,949.80159473)
\lineto(308.47735567,949.7966455)
\lineto(308.47594466,949.79169626)
\lineto(308.47519639,949.78674703)
\lineto(308.47444813,949.7825033)
\lineto(308.47369986,949.77827026)
\lineto(308.4729516,949.77402653)
\lineto(308.47220333,949.77048831)
\lineto(308.47145507,949.76696078)
\lineto(308.47070681,949.76413875)
\lineto(308.46995854,949.76131672)
\lineto(308.46995854,949.7584947)
\lineto(308.46995854,949.75637818)
\lineto(308.46995854,949.75496717)
\curveto(308.46995854,949.69208836)(308.51941455,949.65958909)(308.57098922,949.65958909)
\curveto(308.61408498,949.65958909)(308.67696378,949.6871434)(308.70169178,949.75779347)
\curveto(308.70592482,949.76556473)(308.74761385,949.93017971)(308.76880897,950.01849203)
\lineto(308.84652373,950.33500471)
\curveto(308.86701228,950.41271946)(308.8882074,950.48972871)(308.90587072,950.57168292)
\curveto(308.92000009,950.63102884)(308.94896648,950.73276502)(308.95249936,950.74689547)
\curveto(309.00548718,950.85640291)(309.19200387,951.1764474)(309.52476565,951.1764474)
\curveto(309.68372803,951.1764474)(309.71622729,951.0464514)(309.71622729,950.93058585)
\curveto(309.71622729,950.7115699)(309.5424279,950.26152834)(309.48661485,950.11033722)
\curveto(309.45552873,950.02979617)(309.45199585,949.98669934)(309.45199585,949.94784196)
\curveto(309.45199585,949.78322698)(309.57492716,949.65958909)(309.74024872,949.65958909)
\curveto(310.07159735,949.65958909)(310.20159335,950.17321603)(310.20159335,950.20147584)
\curveto(310.20159335,950.23680141)(310.16980172,950.23680141)(310.15849759,950.23680141)
\curveto(310.12458517,950.23680141)(310.12458517,950.22620812)(310.10692292,950.17321603)
\curveto(310.03627285,949.9344181)(309.92040623,949.73730492)(309.74731341,949.73730492)
\curveto(309.68726091,949.73730492)(309.66323948,949.77262941)(309.66323948,949.85317047)
\curveto(309.66323948,949.94148385)(309.69503217,950.02626329)(309.72611828,950.10327254)
\curveto(309.79323654,950.28978816)(309.94160136,950.67624433)(309.94160136,950.87759803)
\curveto(309.94160136,951.11356966)(309.78970366,951.25345664)(309.53606978,951.25345664)
\curveto(309.2195571,951.25345664)(309.04717086,951.02878916)(308.98782493,950.9482481)
\curveto(308.97016161,951.14536128)(308.82532967,951.25345664)(308.66283334,951.25345664)
\curveto(308.50175123,951.25345664)(308.43463404,951.11710147)(308.39930847,951.05422267)
\curveto(308.34278885,950.93341108)(308.29333391,950.72640691)(308.29333391,950.7115699)
\curveto(308.29333391,950.67624433)(308.32865841,950.67624433)(308.33643074,950.67624433)
\curveto(308.37175524,950.67624433)(308.37458154,950.68119357)(308.39577667,950.75819854)
\curveto(308.45512259,951.00759403)(308.52577266,951.1764474)(308.65294235,951.1764474)
\curveto(308.72288691,951.1764474)(308.76245086,951.13123191)(308.76245086,951.01536529)
\curveto(308.76245086,950.94118235)(308.75114672,950.90161839)(308.70593017,950.71934116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.69173304,938.57781898)
\lineto(219.68996434,938.57179861)
\lineto(219.68928407,938.56489389)
\lineto(219.68751538,938.55887351)
\lineto(219.68683511,938.55200281)
\lineto(219.68338275,938.53822738)
\lineto(219.67993039,938.52445196)
\lineto(219.67736238,938.51067653)
\lineto(219.67391002,938.49690111)
\lineto(219.67045766,938.48312568)
\lineto(219.6670053,938.46935026)
\lineto(219.66632503,938.46247955)
\lineto(219.66455634,938.45645918)
\lineto(219.66278764,938.45043881)
\lineto(219.66210737,938.44441844)
\lineto(219.66033867,938.43839806)
\lineto(219.65965841,938.43237769)
\lineto(219.65897814,938.42722466)
\lineto(219.65829787,938.42207163)
\lineto(219.6576176,938.4169186)
\lineto(219.65693733,938.41261591)
\lineto(219.65625707,938.40831322)
\lineto(219.6555768,938.40486086)
\lineto(219.65489653,938.4014085)
\lineto(219.65489653,938.39795614)
\lineto(219.65489653,938.39538812)
\lineto(219.65489653,938.39361943)
\curveto(219.65489653,938.31703486)(219.71513085,938.27745177)(219.77794679,938.27745177)
\curveto(219.83043797,938.27745177)(219.90702253,938.31101279)(219.93714139,938.39706158)
\curveto(219.94229442,938.40653431)(219.99307472,938.60702458)(220.01888749,938.71458514)
\lineto(220.11354167,939.10009128)
\curveto(220.1384922,939.19474376)(220.16431347,939.2885408)(220.18582354,939.38835821)
\curveto(220.20304452,939.46064008)(220.23831471,939.58455259)(220.24261741,939.60175996)
\curveto(220.30715443,939.73513839)(220.5343265,940.12494382)(220.93962163,940.12494382)
\curveto(221.13323608,940.12494382)(221.17281747,939.96661146)(221.17281747,939.82548988)
\curveto(221.17281747,939.55873642)(220.9611351,939.01059693)(220.89315593,938.8264501)
\curveto(220.85529392,938.72835547)(220.85099122,938.67586429)(220.85099122,938.62853805)
\curveto(220.85099122,938.42804099)(221.00071819,938.27745177)(221.2020741,938.27745177)
\curveto(221.60564815,938.27745177)(221.76398051,938.90303466)(221.76398051,938.93745452)
\curveto(221.76398051,938.98048147)(221.72525966,938.98048147)(221.71148933,938.98048147)
\curveto(221.67018517,938.98048147)(221.67018517,938.96755638)(221.64867339,938.90303466)
\curveto(221.5626229,938.61218781)(221.42149962,938.37210766)(221.21067949,938.37210766)
\curveto(221.13753538,938.37210766)(221.10828046,938.4151329)(221.10828046,938.51322754)
\curveto(221.10828046,938.6207932)(221.14700131,938.72405277)(221.18486502,938.81784471)
\curveto(221.26661112,939.04501679)(221.44731579,939.51571117)(221.44731579,939.76095116)
\curveto(221.44731579,940.04836096)(221.26230842,940.21873916)(220.95339195,940.21873916)
\curveto(220.56788752,940.21873916)(220.35792452,939.94509799)(220.28564095,939.84700335)
\curveto(220.26414109,940.08708181)(220.0877289,940.21873916)(219.88981175,940.21873916)
\curveto(219.69361738,940.21873916)(219.61187299,940.05266365)(219.56884774,939.97607909)
\curveto(219.50000803,939.82893204)(219.439772,939.57680774)(219.439772,939.55873642)
\curveto(219.439772,939.51571117)(219.48279725,939.51571117)(219.49226318,939.51571117)
\curveto(219.53528672,939.51571117)(219.53872888,939.52173154)(219.56454504,939.61552859)
\curveto(219.63682691,939.91928522)(219.7228757,940.12494382)(219.87776591,940.12494382)
\curveto(219.96295586,940.12494382)(220.01114264,940.06987103)(220.01114264,939.92875115)
\curveto(220.01114264,939.83839796)(219.99736721,939.79020948)(219.94230293,939.56820235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(219.69173304,938.57781898)
\lineto(219.68996434,938.57179861)
\lineto(219.68928407,938.56489389)
\lineto(219.68751538,938.55887351)
\lineto(219.68683511,938.55200281)
\lineto(219.68338275,938.53822738)
\lineto(219.67993039,938.52445196)
\lineto(219.67736238,938.51067653)
\lineto(219.67391002,938.49690111)
\lineto(219.67045766,938.48312568)
\lineto(219.6670053,938.46935026)
\lineto(219.66632503,938.46247955)
\lineto(219.66455634,938.45645918)
\lineto(219.66278764,938.45043881)
\lineto(219.66210737,938.44441844)
\lineto(219.66033867,938.43839806)
\lineto(219.65965841,938.43237769)
\lineto(219.65897814,938.42722466)
\lineto(219.65829787,938.42207163)
\lineto(219.6576176,938.4169186)
\lineto(219.65693733,938.41261591)
\lineto(219.65625707,938.40831322)
\lineto(219.6555768,938.40486086)
\lineto(219.65489653,938.4014085)
\lineto(219.65489653,938.39795614)
\lineto(219.65489653,938.39538812)
\lineto(219.65489653,938.39361943)
\curveto(219.65489653,938.31703486)(219.71513085,938.27745177)(219.77794679,938.27745177)
\curveto(219.83043797,938.27745177)(219.90702253,938.31101279)(219.93714139,938.39706158)
\curveto(219.94229442,938.40653431)(219.99307472,938.60702458)(220.01888749,938.71458514)
\lineto(220.11354167,939.10009128)
\curveto(220.1384922,939.19474376)(220.16431347,939.2885408)(220.18582354,939.38835821)
\curveto(220.20304452,939.46064008)(220.23831471,939.58455259)(220.24261741,939.60175996)
\curveto(220.30715443,939.73513839)(220.5343265,940.12494382)(220.93962163,940.12494382)
\curveto(221.13323608,940.12494382)(221.17281747,939.96661146)(221.17281747,939.82548988)
\curveto(221.17281747,939.55873642)(220.9611351,939.01059693)(220.89315593,938.8264501)
\curveto(220.85529392,938.72835547)(220.85099122,938.67586429)(220.85099122,938.62853805)
\curveto(220.85099122,938.42804099)(221.00071819,938.27745177)(221.2020741,938.27745177)
\curveto(221.60564815,938.27745177)(221.76398051,938.90303466)(221.76398051,938.93745452)
\curveto(221.76398051,938.98048147)(221.72525966,938.98048147)(221.71148933,938.98048147)
\curveto(221.67018517,938.98048147)(221.67018517,938.96755638)(221.64867339,938.90303466)
\curveto(221.5626229,938.61218781)(221.42149962,938.37210766)(221.21067949,938.37210766)
\curveto(221.13753538,938.37210766)(221.10828046,938.4151329)(221.10828046,938.51322754)
\curveto(221.10828046,938.6207932)(221.14700131,938.72405277)(221.18486502,938.81784471)
\curveto(221.26661112,939.04501679)(221.44731579,939.51571117)(221.44731579,939.76095116)
\curveto(221.44731579,940.04836096)(221.26230842,940.21873916)(220.95339195,940.21873916)
\curveto(220.56788752,940.21873916)(220.35792452,939.94509799)(220.28564095,939.84700335)
\curveto(220.26414109,940.08708181)(220.0877289,940.21873916)(219.88981175,940.21873916)
\curveto(219.69361738,940.21873916)(219.61187299,940.05266365)(219.56884774,939.97607909)
\curveto(219.50000803,939.82893204)(219.439772,939.57680774)(219.439772,939.55873642)
\curveto(219.439772,939.51571117)(219.48279725,939.51571117)(219.49226318,939.51571117)
\curveto(219.53528672,939.51571117)(219.53872888,939.52173154)(219.56454504,939.61552859)
\curveto(219.63682691,939.91928522)(219.7228757,940.12494382)(219.87776591,940.12494382)
\curveto(219.96295586,940.12494382)(220.01114264,940.06987103)(220.01114264,939.92875115)
\curveto(220.01114264,939.83839796)(219.99736721,939.79020948)(219.94230293,939.56820235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.33549157,938.57781494)
\lineto(196.33377057,938.57179145)
\lineto(196.33291007,938.56490745)
\lineto(196.33118907,938.55888396)
\lineto(196.33032857,938.55199997)
\lineto(196.32688658,938.53823198)
\lineto(196.32344458,938.52446399)
\lineto(196.32086308,938.510696)
\lineto(196.31742109,938.49692802)
\lineto(196.31397909,938.48316003)
\lineto(196.31053709,938.46939204)
\lineto(196.30967659,938.46250805)
\lineto(196.3079556,938.45648455)
\lineto(196.3062346,938.45046106)
\lineto(196.3053741,938.44443756)
\lineto(196.3036531,938.43841407)
\lineto(196.3027926,938.43239057)
\lineto(196.3019321,938.42722758)
\lineto(196.3010716,938.42206458)
\lineto(196.3002111,938.41690159)
\lineto(196.2993506,938.41259909)
\lineto(196.2984901,938.4082966)
\lineto(196.2976296,938.4048546)
\lineto(196.29676911,938.4014126)
\lineto(196.29676911,938.39797061)
\lineto(196.29676911,938.39538911)
\lineto(196.29676911,938.39366811)
\curveto(196.29676911,938.31708368)(196.35700405,938.27750072)(196.41982049,938.27750072)
\curveto(196.47231094,938.27750072)(196.54889537,938.31106019)(196.57901285,938.39711011)
\curveto(196.58417584,938.4065756)(196.6349453,938.60707191)(196.66076027,938.71463432)
\lineto(196.75541519,939.10013796)
\curveto(196.78036966,939.19479288)(196.80618464,939.28858729)(196.82769712,939.3884052)
\curveto(196.8449071,939.46068713)(196.88018757,939.58459902)(196.88449007,939.601809)
\curveto(196.94902751,939.73518638)(197.1761993,940.12499253)(197.58149443,940.12499253)
\curveto(197.77510675,940.12499253)(197.81468972,939.96666067)(197.81468972,939.8255388)
\curveto(197.81468972,939.55878404)(197.60300691,939.01064605)(197.53502747,938.82649921)
\curveto(197.49716551,938.7284023)(197.49286301,938.67591185)(197.49286301,938.6285844)
\curveto(197.49286301,938.42808808)(197.64258987,938.27750072)(197.84394669,938.27750072)
\curveto(198.24752082,938.27750072)(198.40585268,938.90308364)(198.40585268,938.93750361)
\curveto(198.40585268,938.98052857)(198.36713021,938.98052857)(198.35336222,938.98052857)
\curveto(198.31205826,938.98052857)(198.31205826,938.96762109)(198.29054578,938.90308364)
\curveto(198.20449586,938.61223491)(198.06337399,938.37215563)(197.85255168,938.37215563)
\curveto(197.77940925,938.37215563)(197.75015228,938.41518059)(197.75015228,938.5132775)
\curveto(197.75015228,938.6208399)(197.78887474,938.72409981)(197.82673671,938.81789422)
\curveto(197.90848413,939.04506601)(198.08918897,939.51575908)(198.08918897,939.76100136)
\curveto(198.08918897,940.0484081)(197.90418163,940.21878694)(197.59526242,940.21878694)
\curveto(197.20975877,940.21878694)(196.99979696,939.94514819)(196.92751503,939.84705128)
\curveto(196.90600255,940.08713056)(196.72960021,940.21878694)(196.53168539,940.21878694)
\curveto(196.33549157,940.21878694)(196.25374414,940.05271059)(196.21071918,939.97612616)
\curveto(196.14187925,939.8289808)(196.0816443,939.57685453)(196.0816443,939.55878404)
\curveto(196.0816443,939.51575908)(196.12466926,939.51575908)(196.13413475,939.51575908)
\curveto(196.17715971,939.51575908)(196.18060171,939.52178258)(196.20641669,939.61557699)
\curveto(196.27869862,939.91933321)(196.36474854,940.12499253)(196.5196384,940.12499253)
\curveto(196.60482782,940.12499253)(196.65301578,940.06992058)(196.65301578,939.92879871)
\curveto(196.65301578,939.83844629)(196.63924779,939.79025833)(196.58417584,939.56824954)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(196.33549157,938.57781494)
\lineto(196.33377057,938.57179145)
\lineto(196.33291007,938.56490745)
\lineto(196.33118907,938.55888396)
\lineto(196.33032857,938.55199997)
\lineto(196.32688658,938.53823198)
\lineto(196.32344458,938.52446399)
\lineto(196.32086308,938.510696)
\lineto(196.31742109,938.49692802)
\lineto(196.31397909,938.48316003)
\lineto(196.31053709,938.46939204)
\lineto(196.30967659,938.46250805)
\lineto(196.3079556,938.45648455)
\lineto(196.3062346,938.45046106)
\lineto(196.3053741,938.44443756)
\lineto(196.3036531,938.43841407)
\lineto(196.3027926,938.43239057)
\lineto(196.3019321,938.42722758)
\lineto(196.3010716,938.42206458)
\lineto(196.3002111,938.41690159)
\lineto(196.2993506,938.41259909)
\lineto(196.2984901,938.4082966)
\lineto(196.2976296,938.4048546)
\lineto(196.29676911,938.4014126)
\lineto(196.29676911,938.39797061)
\lineto(196.29676911,938.39538911)
\lineto(196.29676911,938.39366811)
\curveto(196.29676911,938.31708368)(196.35700405,938.27750072)(196.41982049,938.27750072)
\curveto(196.47231094,938.27750072)(196.54889537,938.31106019)(196.57901285,938.39711011)
\curveto(196.58417584,938.4065756)(196.6349453,938.60707191)(196.66076027,938.71463432)
\lineto(196.75541519,939.10013796)
\curveto(196.78036966,939.19479288)(196.80618464,939.28858729)(196.82769712,939.3884052)
\curveto(196.8449071,939.46068713)(196.88018757,939.58459902)(196.88449007,939.601809)
\curveto(196.94902751,939.73518638)(197.1761993,940.12499253)(197.58149443,940.12499253)
\curveto(197.77510675,940.12499253)(197.81468972,939.96666067)(197.81468972,939.8255388)
\curveto(197.81468972,939.55878404)(197.60300691,939.01064605)(197.53502747,938.82649921)
\curveto(197.49716551,938.7284023)(197.49286301,938.67591185)(197.49286301,938.6285844)
\curveto(197.49286301,938.42808808)(197.64258987,938.27750072)(197.84394669,938.27750072)
\curveto(198.24752082,938.27750072)(198.40585268,938.90308364)(198.40585268,938.93750361)
\curveto(198.40585268,938.98052857)(198.36713021,938.98052857)(198.35336222,938.98052857)
\curveto(198.31205826,938.98052857)(198.31205826,938.96762109)(198.29054578,938.90308364)
\curveto(198.20449586,938.61223491)(198.06337399,938.37215563)(197.85255168,938.37215563)
\curveto(197.77940925,938.37215563)(197.75015228,938.41518059)(197.75015228,938.5132775)
\curveto(197.75015228,938.6208399)(197.78887474,938.72409981)(197.82673671,938.81789422)
\curveto(197.90848413,939.04506601)(198.08918897,939.51575908)(198.08918897,939.76100136)
\curveto(198.08918897,940.0484081)(197.90418163,940.21878694)(197.59526242,940.21878694)
\curveto(197.20975877,940.21878694)(196.99979696,939.94514819)(196.92751503,939.84705128)
\curveto(196.90600255,940.08713056)(196.72960021,940.21878694)(196.53168539,940.21878694)
\curveto(196.33549157,940.21878694)(196.25374414,940.05271059)(196.21071918,939.97612616)
\curveto(196.14187925,939.8289808)(196.0816443,939.57685453)(196.0816443,939.55878404)
\curveto(196.0816443,939.51575908)(196.12466926,939.51575908)(196.13413475,939.51575908)
\curveto(196.17715971,939.51575908)(196.18060171,939.52178258)(196.20641669,939.61557699)
\curveto(196.27869862,939.91933321)(196.36474854,940.12499253)(196.5196384,940.12499253)
\curveto(196.60482782,940.12499253)(196.65301578,940.06992058)(196.65301578,939.92879871)
\curveto(196.65301578,939.83844629)(196.63924779,939.79025833)(196.58417584,939.56824954)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.45369638,1085.54388557)
\lineto(169.45182564,1085.537355)
\lineto(169.45097531,1085.52988905)
\lineto(169.44910457,1085.52335848)
\lineto(169.44825424,1085.51589254)
\lineto(169.44451276,1085.50096066)
\lineto(169.44077129,1085.48602878)
\lineto(169.43796519,1085.4710969)
\lineto(169.43424072,1085.45616502)
\lineto(169.43049924,1085.44123314)
\lineto(169.42675777,1085.42630126)
\lineto(169.42590744,1085.41883532)
\lineto(169.4240367,1085.41230474)
\lineto(169.42216596,1085.40577417)
\lineto(169.42131563,1085.3992436)
\lineto(169.41944489,1085.39271303)
\lineto(169.41859456,1085.38618245)
\lineto(169.41774422,1085.38058725)
\lineto(169.41689389,1085.37499205)
\lineto(169.41604355,1085.36939684)
\lineto(169.41519322,1085.36473701)
\lineto(169.41434288,1085.36007717)
\lineto(169.41349255,1085.35635271)
\lineto(169.41264221,1085.35261123)
\lineto(169.41264221,1085.34886976)
\lineto(169.41264221,1085.34606365)
\lineto(169.41264221,1085.34419292)
\curveto(169.41264221,1085.26114581)(169.47795984,1085.2182226)(169.54607677,1085.2182226)
\curveto(169.60299648,1085.2182226)(169.68604359,1085.25461524)(169.71870326,1085.34792589)
\curveto(169.72429846,1085.35818093)(169.77935424,1085.57560476)(169.80734727,1085.6922418)
\lineto(169.9099895,1086.11027494)
\curveto(169.93705055,1086.21291717)(169.96504358,1086.31462573)(169.98837167,1086.42286656)
\curveto(170.00703312,1086.50124703)(170.04529138,1086.63561525)(170.04995632,1086.6542784)
\curveto(170.11993889,1086.79891017)(170.36628091,1087.22160825)(170.80577481,1087.22160825)
\curveto(171.0157242,1087.22160825)(171.0586474,1087.04991543)(171.0586474,1086.89688576)
\curveto(171.0586474,1086.60762223)(170.82910289,1086.01323132)(170.75538736,1085.81354718)
\curveto(170.71432979,1085.70717198)(170.70966485,1085.65025226)(170.70966485,1085.59893115)
\curveto(170.70966485,1085.38151752)(170.8720244,1085.2182226)(171.0903734,1085.2182226)
\curveto(171.52799996,1085.2182226)(171.69969278,1085.89659258)(171.69969278,1085.93391718)
\curveto(171.69969278,1085.98057336)(171.65770324,1085.98057336)(171.64277306,1085.98057336)
\curveto(171.59798422,1085.98057336)(171.59798422,1085.96657685)(171.57465614,1085.89659258)
\curveto(171.48134548,1085.58120337)(171.32831581,1085.32086483)(171.09970327,1085.32086483)
\curveto(171.02038913,1085.32086483)(170.98866314,1085.367521)(170.98866314,1085.4738945)
\curveto(170.98866314,1085.59053324)(171.03065438,1085.70250704)(171.07171025,1085.8042156)
\curveto(171.16035596,1086.05055592)(171.35630884,1086.56096605)(171.35630884,1086.82690319)
\curveto(171.35630884,1087.13856114)(171.15569102,1087.32331681)(170.82070499,1087.32331681)
\curveto(170.40267184,1087.32331681)(170.17499297,1087.02658734)(170.0966125,1086.92021384)
\curveto(170.07328441,1087.18055068)(169.88199647,1087.32331681)(169.66738214,1087.32331681)
\curveto(169.45463345,1087.32331681)(169.36598774,1087.14322608)(169.31933156,1087.06018067)
\curveto(169.24468406,1086.90061873)(169.17936643,1086.62721734)(169.17936643,1086.60762223)
\curveto(169.17936643,1086.56096605)(169.22602091,1086.56096605)(169.23628615,1086.56096605)
\curveto(169.28294063,1086.56096605)(169.2866736,1086.56749662)(169.31466662,1086.66920688)
\curveto(169.39304709,1086.99859431)(169.48635945,1087.22160825)(169.6543176,1087.22160825)
\curveto(169.74669628,1087.22160825)(169.79894936,1087.16188923)(169.79894936,1087.00885956)
\curveto(169.79894936,1086.91088227)(169.78401748,1086.85862919)(169.72430186,1086.61788577)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(169.45369638,1085.54388557)
\lineto(169.45182564,1085.537355)
\lineto(169.45097531,1085.52988905)
\lineto(169.44910457,1085.52335848)
\lineto(169.44825424,1085.51589254)
\lineto(169.44451276,1085.50096066)
\lineto(169.44077129,1085.48602878)
\lineto(169.43796519,1085.4710969)
\lineto(169.43424072,1085.45616502)
\lineto(169.43049924,1085.44123314)
\lineto(169.42675777,1085.42630126)
\lineto(169.42590744,1085.41883532)
\lineto(169.4240367,1085.41230474)
\lineto(169.42216596,1085.40577417)
\lineto(169.42131563,1085.3992436)
\lineto(169.41944489,1085.39271303)
\lineto(169.41859456,1085.38618245)
\lineto(169.41774422,1085.38058725)
\lineto(169.41689389,1085.37499205)
\lineto(169.41604355,1085.36939684)
\lineto(169.41519322,1085.36473701)
\lineto(169.41434288,1085.36007717)
\lineto(169.41349255,1085.35635271)
\lineto(169.41264221,1085.35261123)
\lineto(169.41264221,1085.34886976)
\lineto(169.41264221,1085.34606365)
\lineto(169.41264221,1085.34419292)
\curveto(169.41264221,1085.26114581)(169.47795984,1085.2182226)(169.54607677,1085.2182226)
\curveto(169.60299648,1085.2182226)(169.68604359,1085.25461524)(169.71870326,1085.34792589)
\curveto(169.72429846,1085.35818093)(169.77935424,1085.57560476)(169.80734727,1085.6922418)
\lineto(169.9099895,1086.11027494)
\curveto(169.93705055,1086.21291717)(169.96504358,1086.31462573)(169.98837167,1086.42286656)
\curveto(170.00703312,1086.50124703)(170.04529138,1086.63561525)(170.04995632,1086.6542784)
\curveto(170.11993889,1086.79891017)(170.36628091,1087.22160825)(170.80577481,1087.22160825)
\curveto(171.0157242,1087.22160825)(171.0586474,1087.04991543)(171.0586474,1086.89688576)
\curveto(171.0586474,1086.60762223)(170.82910289,1086.01323132)(170.75538736,1085.81354718)
\curveto(170.71432979,1085.70717198)(170.70966485,1085.65025226)(170.70966485,1085.59893115)
\curveto(170.70966485,1085.38151752)(170.8720244,1085.2182226)(171.0903734,1085.2182226)
\curveto(171.52799996,1085.2182226)(171.69969278,1085.89659258)(171.69969278,1085.93391718)
\curveto(171.69969278,1085.98057336)(171.65770324,1085.98057336)(171.64277306,1085.98057336)
\curveto(171.59798422,1085.98057336)(171.59798422,1085.96657685)(171.57465614,1085.89659258)
\curveto(171.48134548,1085.58120337)(171.32831581,1085.32086483)(171.09970327,1085.32086483)
\curveto(171.02038913,1085.32086483)(170.98866314,1085.367521)(170.98866314,1085.4738945)
\curveto(170.98866314,1085.59053324)(171.03065438,1085.70250704)(171.07171025,1085.8042156)
\curveto(171.16035596,1086.05055592)(171.35630884,1086.56096605)(171.35630884,1086.82690319)
\curveto(171.35630884,1087.13856114)(171.15569102,1087.32331681)(170.82070499,1087.32331681)
\curveto(170.40267184,1087.32331681)(170.17499297,1087.02658734)(170.0966125,1086.92021384)
\curveto(170.07328441,1087.18055068)(169.88199647,1087.32331681)(169.66738214,1087.32331681)
\curveto(169.45463345,1087.32331681)(169.36598774,1087.14322608)(169.31933156,1087.06018067)
\curveto(169.24468406,1086.90061873)(169.17936643,1086.62721734)(169.17936643,1086.60762223)
\curveto(169.17936643,1086.56096605)(169.22602091,1086.56096605)(169.23628615,1086.56096605)
\curveto(169.28294063,1086.56096605)(169.2866736,1086.56749662)(169.31466662,1086.66920688)
\curveto(169.39304709,1086.99859431)(169.48635945,1087.22160825)(169.6543176,1087.22160825)
\curveto(169.74669628,1087.22160825)(169.79894936,1087.16188923)(169.79894936,1087.00885956)
\curveto(169.79894936,1086.91088227)(169.78401748,1086.85862919)(169.72430186,1086.61788577)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.46860066,1089.9135643)
\lineto(311.46860066,1089.91848316)
\lineto(311.46860066,1089.92340202)
\lineto(311.46860066,1089.92586145)
\lineto(311.46614123,1089.93078032)
\lineto(311.46614123,1089.93569918)
\lineto(311.46614123,1089.94061804)
\lineto(311.4636818,1089.9455369)
\lineto(311.4636818,1089.95045577)
\lineto(311.46122237,1089.95537463)
\lineto(311.45876294,1089.96029349)
\lineto(311.45630351,1089.96521235)
\lineto(311.45384407,1089.97013121)
\lineto(311.45138464,1089.97505008)
\lineto(311.44892521,1089.97996894)
\lineto(311.44646578,1089.9848878)
\lineto(311.44154692,1089.98980666)
\lineto(311.43662806,1089.99472553)
\lineto(311.43416863,1089.99964439)
\lineto(311.42924976,1090.00456325)
\lineto(311.4243309,1090.00948211)
\lineto(311.41941204,1090.01194154)
\lineto(311.41203375,1090.01686041)
\lineto(311.40711488,1090.01931984)
\lineto(311.39973659,1090.0242387)
\lineto(311.39481773,1090.02669813)
\lineto(311.38743943,1090.02915756)
\lineto(311.38252057,1090.03161699)
\lineto(311.38006114,1090.03161699)
\lineto(311.37514228,1090.03407642)
\lineto(311.37022342,1090.03407642)
\lineto(311.36776399,1090.03407642)
\lineto(311.36284512,1090.03653585)
\lineto(311.35792626,1090.03653585)
\lineto(311.3530074,1090.03653585)
\lineto(311.34808854,1090.03653585)
\lineto(311.34316968,1090.03653585)
\lineto(311.33825081,1090.03653585)
\lineto(311.33333195,1090.03653585)
\curveto(311.27184617,1090.03653585)(311.25708959,1090.02669813)(311.11198315,1089.85207852)
\lineto(310.52417912,1089.15360009)
\curveto(310.20445307,1089.72910697)(309.56746042,1090.03653585)(308.77060474,1090.03653585)
\curveto(307.21378485,1090.03653585)(305.74550448,1088.62728183)(305.74550448,1087.14424487)
\curveto(305.74550448,1086.15309414)(306.39725372,1085.58742498)(307.01948979,1085.40788651)
\lineto(308.32790714,1085.06110673)
\curveto(308.78290189,1084.95289176)(309.45924545,1084.76843443)(309.45924545,1083.7625271)
\curveto(309.45924545,1082.65824254)(308.4508787,1081.50968821)(307.25313575,1081.50968821)
\curveto(306.46857722,1081.50968821)(305.10851182,1081.78022563)(305.10851182,1083.29769462)
\curveto(305.10851182,1083.59282636)(305.1699976,1083.88549866)(305.18229476,1083.95928159)
\curveto(305.19213248,1084.00847021)(305.20442964,1084.02076737)(305.20442964,1084.04536168)
\curveto(305.20442964,1084.16833324)(305.12080898,1084.18063039)(305.0593232,1084.18063039)
\curveto(304.99783742,1084.18063039)(304.97324311,1084.16833324)(304.93635165,1084.13144177)
\curveto(304.88470359,1084.08225315)(304.20098174,1081.28833941)(304.20098174,1081.25390738)
\curveto(304.20098174,1081.18012444)(304.26246752,1081.13093582)(304.33625046,1081.13093582)
\curveto(304.39773623,1081.13093582)(304.41003339,1081.14077355)(304.55513982,1081.31539315)
\lineto(305.15770044,1082.00895273)
\curveto(305.6840187,1081.29817714)(306.51530641,1081.13093582)(307.226082,1081.13093582)
\curveto(308.89357629,1081.13093582)(310.33972178,1082.75907921)(310.33972178,1084.2765482)
\curveto(310.33972178,1085.12259251)(309.92407793,1085.54069579)(309.73962059,1085.71039654)
\curveto(309.45924545,1085.99569055)(309.27478812,1086.03996031)(308.1828007,1086.32525432)
\curveto(307.91472271,1086.39903725)(307.47202512,1086.5220088)(307.36135072,1086.54414368)
\curveto(307.02932752,1086.65481808)(306.61614309,1087.00897616)(306.61614309,1087.65826597)
\curveto(306.61614309,1088.65433557)(307.59499667,1089.69467493)(308.75830758,1089.69467493)
\curveto(309.77897149,1089.69467493)(310.52417912,1089.16835667)(310.52417912,1087.79353469)
\curveto(310.52417912,1087.40248514)(310.47253106,1087.18113634)(310.47253106,1087.10981284)
\curveto(310.47253106,1087.09751568)(310.47253106,1086.98684128)(310.62255636,1086.98684128)
\curveto(310.74552792,1086.98684128)(310.75782507,1087.02373275)(310.80455426,1087.23278439)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(311.46860066,1089.9135643)
\lineto(311.46860066,1089.91848316)
\lineto(311.46860066,1089.92340202)
\lineto(311.46860066,1089.92586145)
\lineto(311.46614123,1089.93078032)
\lineto(311.46614123,1089.93569918)
\lineto(311.46614123,1089.94061804)
\lineto(311.4636818,1089.9455369)
\lineto(311.4636818,1089.95045577)
\lineto(311.46122237,1089.95537463)
\lineto(311.45876294,1089.96029349)
\lineto(311.45630351,1089.96521235)
\lineto(311.45384407,1089.97013121)
\lineto(311.45138464,1089.97505008)
\lineto(311.44892521,1089.97996894)
\lineto(311.44646578,1089.9848878)
\lineto(311.44154692,1089.98980666)
\lineto(311.43662806,1089.99472553)
\lineto(311.43416863,1089.99964439)
\lineto(311.42924976,1090.00456325)
\lineto(311.4243309,1090.00948211)
\lineto(311.41941204,1090.01194154)
\lineto(311.41203375,1090.01686041)
\lineto(311.40711488,1090.01931984)
\lineto(311.39973659,1090.0242387)
\lineto(311.39481773,1090.02669813)
\lineto(311.38743943,1090.02915756)
\lineto(311.38252057,1090.03161699)
\lineto(311.38006114,1090.03161699)
\lineto(311.37514228,1090.03407642)
\lineto(311.37022342,1090.03407642)
\lineto(311.36776399,1090.03407642)
\lineto(311.36284512,1090.03653585)
\lineto(311.35792626,1090.03653585)
\lineto(311.3530074,1090.03653585)
\lineto(311.34808854,1090.03653585)
\lineto(311.34316968,1090.03653585)
\lineto(311.33825081,1090.03653585)
\lineto(311.33333195,1090.03653585)
\curveto(311.27184617,1090.03653585)(311.25708959,1090.02669813)(311.11198315,1089.85207852)
\lineto(310.52417912,1089.15360009)
\curveto(310.20445307,1089.72910697)(309.56746042,1090.03653585)(308.77060474,1090.03653585)
\curveto(307.21378485,1090.03653585)(305.74550448,1088.62728183)(305.74550448,1087.14424487)
\curveto(305.74550448,1086.15309414)(306.39725372,1085.58742498)(307.01948979,1085.40788651)
\lineto(308.32790714,1085.06110673)
\curveto(308.78290189,1084.95289176)(309.45924545,1084.76843443)(309.45924545,1083.7625271)
\curveto(309.45924545,1082.65824254)(308.4508787,1081.50968821)(307.25313575,1081.50968821)
\curveto(306.46857722,1081.50968821)(305.10851182,1081.78022563)(305.10851182,1083.29769462)
\curveto(305.10851182,1083.59282636)(305.1699976,1083.88549866)(305.18229476,1083.95928159)
\curveto(305.19213248,1084.00847021)(305.20442964,1084.02076737)(305.20442964,1084.04536168)
\curveto(305.20442964,1084.16833324)(305.12080898,1084.18063039)(305.0593232,1084.18063039)
\curveto(304.99783742,1084.18063039)(304.97324311,1084.16833324)(304.93635165,1084.13144177)
\curveto(304.88470359,1084.08225315)(304.20098174,1081.28833941)(304.20098174,1081.25390738)
\curveto(304.20098174,1081.18012444)(304.26246752,1081.13093582)(304.33625046,1081.13093582)
\curveto(304.39773623,1081.13093582)(304.41003339,1081.14077355)(304.55513982,1081.31539315)
\lineto(305.15770044,1082.00895273)
\curveto(305.6840187,1081.29817714)(306.51530641,1081.13093582)(307.226082,1081.13093582)
\curveto(308.89357629,1081.13093582)(310.33972178,1082.75907921)(310.33972178,1084.2765482)
\curveto(310.33972178,1085.12259251)(309.92407793,1085.54069579)(309.73962059,1085.71039654)
\curveto(309.45924545,1085.99569055)(309.27478812,1086.03996031)(308.1828007,1086.32525432)
\curveto(307.91472271,1086.39903725)(307.47202512,1086.5220088)(307.36135072,1086.54414368)
\curveto(307.02932752,1086.65481808)(306.61614309,1087.00897616)(306.61614309,1087.65826597)
\curveto(306.61614309,1088.65433557)(307.59499667,1089.69467493)(308.75830758,1089.69467493)
\curveto(309.77897149,1089.69467493)(310.52417912,1089.16835667)(310.52417912,1087.79353469)
\curveto(310.52417912,1087.40248514)(310.47253106,1087.18113634)(310.47253106,1087.10981284)
\curveto(310.47253106,1087.09751568)(310.47253106,1086.98684128)(310.62255636,1086.98684128)
\curveto(310.74552792,1086.98684128)(310.75782507,1087.02373275)(310.80455426,1087.23278439)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.96000437,1085.0192964)
\lineto(313.96000437,1085.02913412)
\lineto(313.96000437,1085.03897185)
\lineto(313.96000437,1085.051269)
\lineto(313.96000437,1085.06110673)
\lineto(313.96000437,1085.06848502)
\lineto(313.96000437,1085.07832275)
\lineto(313.96000437,1085.08816047)
\lineto(313.96000437,1085.09553876)
\lineto(313.96000437,1085.10537649)
\lineto(313.96000437,1085.11275478)
\lineto(313.95754494,1085.12013307)
\lineto(313.95754494,1085.12751137)
\lineto(313.95754494,1085.13488966)
\lineto(313.95508551,1085.14226795)
\lineto(313.95508551,1085.14964625)
\lineto(313.95508551,1085.15456511)
\lineto(313.95262608,1085.1619434)
\lineto(313.95262608,1085.16686227)
\lineto(313.95016665,1085.17424056)
\lineto(313.95016665,1085.17915942)
\lineto(313.94770722,1085.18899714)
\lineto(313.94278835,1085.19883487)
\lineto(313.93786949,1085.20621316)
\lineto(313.93295063,1085.21359146)
\lineto(313.92803177,1085.22096975)
\lineto(313.9231129,1085.22834804)
\lineto(313.91573461,1085.2332669)
\lineto(313.90835632,1085.23818577)
\lineto(313.90097802,1085.24310463)
\lineto(313.8911403,1085.24556406)
\lineto(313.88130258,1085.24802349)
\lineto(313.86900542,1085.25294235)
\lineto(313.86408656,1085.25294235)
\lineto(313.8591677,1085.25294235)
\lineto(313.8517894,1085.25540178)
\lineto(313.84441111,1085.25540178)
\lineto(313.83949225,1085.25786122)
\lineto(313.83211395,1085.25786122)
\lineto(313.82473566,1085.25786122)
\lineto(313.81735737,1085.25786122)
\lineto(313.80997907,1085.25786122)
\lineto(313.80014135,1085.26032065)
\lineto(313.79276306,1085.26032065)
\lineto(313.78292533,1085.26032065)
\lineto(313.77554704,1085.26032065)
\lineto(313.76570931,1085.26032065)
\lineto(313.75587159,1085.26032065)
\lineto(313.74603387,1085.26032065)
\lineto(313.73619614,1085.26032065)
\lineto(313.72635842,1085.26032065)
\lineto(313.71406126,1085.26032065)
\lineto(313.70422354,1085.26032065)
\curveto(313.15331097,1084.7192458)(312.37859017,1084.71186751)(312.02443209,1084.71186751)
\lineto(312.02443209,1084.40443862)
\curveto(312.2310243,1084.40443862)(312.79669346,1084.40443862)(313.26398537,1084.64300344)
\lineto(313.26398537,1080.27259437)
\curveto(313.26398537,1079.98730036)(313.26398537,1079.87662596)(312.40810334,1079.87662596)
\lineto(312.08591787,1079.87662596)
\lineto(312.08591787,1079.56919707)
\curveto(312.2384026,1079.57657536)(313.29103911,1079.6036291)(313.61076515,1079.6036291)
\curveto(313.87638371,1079.6036291)(314.95607397,1079.57657536)(315.14545016,1079.56919707)
\lineto(315.14545016,1079.87662596)
\lineto(314.81834583,1079.87662596)
\curveto(313.96000437,1079.87662596)(313.96000437,1079.98730036)(313.96000437,1080.27259437)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(313.96000437,1085.0192964)
\lineto(313.96000437,1085.02913412)
\lineto(313.96000437,1085.03897185)
\lineto(313.96000437,1085.051269)
\lineto(313.96000437,1085.06110673)
\lineto(313.96000437,1085.06848502)
\lineto(313.96000437,1085.07832275)
\lineto(313.96000437,1085.08816047)
\lineto(313.96000437,1085.09553876)
\lineto(313.96000437,1085.10537649)
\lineto(313.96000437,1085.11275478)
\lineto(313.95754494,1085.12013307)
\lineto(313.95754494,1085.12751137)
\lineto(313.95754494,1085.13488966)
\lineto(313.95508551,1085.14226795)
\lineto(313.95508551,1085.14964625)
\lineto(313.95508551,1085.15456511)
\lineto(313.95262608,1085.1619434)
\lineto(313.95262608,1085.16686227)
\lineto(313.95016665,1085.17424056)
\lineto(313.95016665,1085.17915942)
\lineto(313.94770722,1085.18899714)
\lineto(313.94278835,1085.19883487)
\lineto(313.93786949,1085.20621316)
\lineto(313.93295063,1085.21359146)
\lineto(313.92803177,1085.22096975)
\lineto(313.9231129,1085.22834804)
\lineto(313.91573461,1085.2332669)
\lineto(313.90835632,1085.23818577)
\lineto(313.90097802,1085.24310463)
\lineto(313.8911403,1085.24556406)
\lineto(313.88130258,1085.24802349)
\lineto(313.86900542,1085.25294235)
\lineto(313.86408656,1085.25294235)
\lineto(313.8591677,1085.25294235)
\lineto(313.8517894,1085.25540178)
\lineto(313.84441111,1085.25540178)
\lineto(313.83949225,1085.25786122)
\lineto(313.83211395,1085.25786122)
\lineto(313.82473566,1085.25786122)
\lineto(313.81735737,1085.25786122)
\lineto(313.80997907,1085.25786122)
\lineto(313.80014135,1085.26032065)
\lineto(313.79276306,1085.26032065)
\lineto(313.78292533,1085.26032065)
\lineto(313.77554704,1085.26032065)
\lineto(313.76570931,1085.26032065)
\lineto(313.75587159,1085.26032065)
\lineto(313.74603387,1085.26032065)
\lineto(313.73619614,1085.26032065)
\lineto(313.72635842,1085.26032065)
\lineto(313.71406126,1085.26032065)
\lineto(313.70422354,1085.26032065)
\curveto(313.15331097,1084.7192458)(312.37859017,1084.71186751)(312.02443209,1084.71186751)
\lineto(312.02443209,1084.40443862)
\curveto(312.2310243,1084.40443862)(312.79669346,1084.40443862)(313.26398537,1084.64300344)
\lineto(313.26398537,1080.27259437)
\curveto(313.26398537,1079.98730036)(313.26398537,1079.87662596)(312.40810334,1079.87662596)
\lineto(312.08591787,1079.87662596)
\lineto(312.08591787,1079.56919707)
\curveto(312.2384026,1079.57657536)(313.29103911,1079.6036291)(313.61076515,1079.6036291)
\curveto(313.87638371,1079.6036291)(314.95607397,1079.57657536)(315.14545016,1079.56919707)
\lineto(315.14545016,1079.87662596)
\lineto(314.81834583,1079.87662596)
\curveto(313.96000437,1079.87662596)(313.96000437,1079.98730036)(313.96000437,1080.27259437)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.93306806,973.24094698)
\lineto(307.93306806,973.24586584)
\lineto(307.93306806,973.2507847)
\lineto(307.93306806,973.25324413)
\lineto(307.93060863,973.25816299)
\lineto(307.93060863,973.26308186)
\lineto(307.93060863,973.26800072)
\lineto(307.9281492,973.27291958)
\lineto(307.9281492,973.27783844)
\lineto(307.92568977,973.2827573)
\lineto(307.92323034,973.28767617)
\lineto(307.92077091,973.29259503)
\lineto(307.91831148,973.29751389)
\lineto(307.91585205,973.30243275)
\lineto(307.91339261,973.30735162)
\lineto(307.91093318,973.31227048)
\lineto(307.90601432,973.31718934)
\lineto(307.90109546,973.3221082)
\lineto(307.89863603,973.32702706)
\lineto(307.89371717,973.33194593)
\lineto(307.8887983,973.33686479)
\lineto(307.88387944,973.33932422)
\lineto(307.87650115,973.34424308)
\lineto(307.87158229,973.34670251)
\lineto(307.86420399,973.35162138)
\lineto(307.85928513,973.35408081)
\lineto(307.85190684,973.35654024)
\lineto(307.84698797,973.35899967)
\lineto(307.84452854,973.35899967)
\lineto(307.83960968,973.3614591)
\lineto(307.83469082,973.3614591)
\lineto(307.83223139,973.3614591)
\lineto(307.82731253,973.36391853)
\lineto(307.82239366,973.36391853)
\lineto(307.8174748,973.36391853)
\lineto(307.81255594,973.36391853)
\lineto(307.80763708,973.36391853)
\lineto(307.80271821,973.36391853)
\lineto(307.79779935,973.36391853)
\curveto(307.73631357,973.36391853)(307.72155699,973.35408081)(307.57645055,973.1794612)
\lineto(306.98864652,972.48098276)
\curveto(306.66892047,973.05648964)(306.03192782,973.36391853)(305.23507214,973.36391853)
\curveto(303.67825225,973.36391853)(302.20997188,971.95466451)(302.20997188,970.47162755)
\curveto(302.20997188,969.48047682)(302.86172112,968.91480766)(303.48395719,968.73526919)
\lineto(304.79237454,968.3884894)
\curveto(305.2473693,968.28027444)(305.92371285,968.0958171)(305.92371285,967.08990978)
\curveto(305.92371285,965.98562521)(304.9153461,964.83707089)(303.71760315,964.83707089)
\curveto(302.93304463,964.83707089)(301.57297922,965.10760831)(301.57297922,966.6250773)
\curveto(301.57297922,966.92020903)(301.634465,967.21288134)(301.64676216,967.28666427)
\curveto(301.65659988,967.33585289)(301.66889704,967.34815005)(301.66889704,967.37274436)
\curveto(301.66889704,967.49571591)(301.58527638,967.50801307)(301.5237906,967.50801307)
\curveto(301.46230482,967.50801307)(301.43771051,967.49571591)(301.40081905,967.45882445)
\curveto(301.34917099,967.40963582)(300.66544915,964.61572209)(300.66544915,964.58129005)
\curveto(300.66544915,964.50750712)(300.72693492,964.4583185)(300.80071786,964.4583185)
\curveto(300.86220363,964.4583185)(300.87450079,964.46815622)(301.01960723,964.64277583)
\lineto(301.62216785,965.3363354)
\curveto(302.1484861,964.62555981)(302.97977382,964.4583185)(303.69054941,964.4583185)
\curveto(305.3580437,964.4583185)(306.80418919,966.08646189)(306.80418919,967.60393088)
\curveto(306.80418919,968.44997518)(306.38854533,968.86807847)(306.204088,969.03777922)
\curveto(305.92371285,969.32307322)(305.73925552,969.36734298)(304.64726811,969.65263699)
\curveto(304.37919012,969.72641993)(303.93649252,969.84939148)(303.82581812,969.87152636)
\curveto(303.49379492,969.98220076)(303.08061049,970.33635884)(303.08061049,970.98564865)
\curveto(303.08061049,971.98171825)(304.05946407,973.02205761)(305.22277498,973.02205761)
\curveto(306.24343889,973.02205761)(306.98864652,972.49573935)(306.98864652,971.12091736)
\curveto(306.98864652,970.72986782)(306.93699847,970.50851902)(306.93699847,970.43719552)
\curveto(306.93699847,970.42489836)(306.93699847,970.31422396)(307.08702376,970.31422396)
\curveto(307.20999532,970.31422396)(307.22229247,970.35111543)(307.26902166,970.56016707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(307.93306806,973.24094698)
\lineto(307.93306806,973.24586584)
\lineto(307.93306806,973.2507847)
\lineto(307.93306806,973.25324413)
\lineto(307.93060863,973.25816299)
\lineto(307.93060863,973.26308186)
\lineto(307.93060863,973.26800072)
\lineto(307.9281492,973.27291958)
\lineto(307.9281492,973.27783844)
\lineto(307.92568977,973.2827573)
\lineto(307.92323034,973.28767617)
\lineto(307.92077091,973.29259503)
\lineto(307.91831148,973.29751389)
\lineto(307.91585205,973.30243275)
\lineto(307.91339261,973.30735162)
\lineto(307.91093318,973.31227048)
\lineto(307.90601432,973.31718934)
\lineto(307.90109546,973.3221082)
\lineto(307.89863603,973.32702706)
\lineto(307.89371717,973.33194593)
\lineto(307.8887983,973.33686479)
\lineto(307.88387944,973.33932422)
\lineto(307.87650115,973.34424308)
\lineto(307.87158229,973.34670251)
\lineto(307.86420399,973.35162138)
\lineto(307.85928513,973.35408081)
\lineto(307.85190684,973.35654024)
\lineto(307.84698797,973.35899967)
\lineto(307.84452854,973.35899967)
\lineto(307.83960968,973.3614591)
\lineto(307.83469082,973.3614591)
\lineto(307.83223139,973.3614591)
\lineto(307.82731253,973.36391853)
\lineto(307.82239366,973.36391853)
\lineto(307.8174748,973.36391853)
\lineto(307.81255594,973.36391853)
\lineto(307.80763708,973.36391853)
\lineto(307.80271821,973.36391853)
\lineto(307.79779935,973.36391853)
\curveto(307.73631357,973.36391853)(307.72155699,973.35408081)(307.57645055,973.1794612)
\lineto(306.98864652,972.48098276)
\curveto(306.66892047,973.05648964)(306.03192782,973.36391853)(305.23507214,973.36391853)
\curveto(303.67825225,973.36391853)(302.20997188,971.95466451)(302.20997188,970.47162755)
\curveto(302.20997188,969.48047682)(302.86172112,968.91480766)(303.48395719,968.73526919)
\lineto(304.79237454,968.3884894)
\curveto(305.2473693,968.28027444)(305.92371285,968.0958171)(305.92371285,967.08990978)
\curveto(305.92371285,965.98562521)(304.9153461,964.83707089)(303.71760315,964.83707089)
\curveto(302.93304463,964.83707089)(301.57297922,965.10760831)(301.57297922,966.6250773)
\curveto(301.57297922,966.92020903)(301.634465,967.21288134)(301.64676216,967.28666427)
\curveto(301.65659988,967.33585289)(301.66889704,967.34815005)(301.66889704,967.37274436)
\curveto(301.66889704,967.49571591)(301.58527638,967.50801307)(301.5237906,967.50801307)
\curveto(301.46230482,967.50801307)(301.43771051,967.49571591)(301.40081905,967.45882445)
\curveto(301.34917099,967.40963582)(300.66544915,964.61572209)(300.66544915,964.58129005)
\curveto(300.66544915,964.50750712)(300.72693492,964.4583185)(300.80071786,964.4583185)
\curveto(300.86220363,964.4583185)(300.87450079,964.46815622)(301.01960723,964.64277583)
\lineto(301.62216785,965.3363354)
\curveto(302.1484861,964.62555981)(302.97977382,964.4583185)(303.69054941,964.4583185)
\curveto(305.3580437,964.4583185)(306.80418919,966.08646189)(306.80418919,967.60393088)
\curveto(306.80418919,968.44997518)(306.38854533,968.86807847)(306.204088,969.03777922)
\curveto(305.92371285,969.32307322)(305.73925552,969.36734298)(304.64726811,969.65263699)
\curveto(304.37919012,969.72641993)(303.93649252,969.84939148)(303.82581812,969.87152636)
\curveto(303.49379492,969.98220076)(303.08061049,970.33635884)(303.08061049,970.98564865)
\curveto(303.08061049,971.98171825)(304.05946407,973.02205761)(305.22277498,973.02205761)
\curveto(306.24343889,973.02205761)(306.98864652,972.49573935)(306.98864652,971.12091736)
\curveto(306.98864652,970.72986782)(306.93699847,970.50851902)(306.93699847,970.43719552)
\curveto(306.93699847,970.42489836)(306.93699847,970.31422396)(307.08702376,970.31422396)
\curveto(307.20999532,970.31422396)(307.22229247,970.35111543)(307.26902166,970.56016707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.88045499,964.4583185)
\lineto(311.59024212,964.4583185)
\curveto(311.56564781,964.2689423)(311.47710829,963.7622995)(311.36643389,963.67621941)
\curveto(311.30248868,963.62703078)(310.64090171,963.62703078)(310.52038959,963.62703078)
\lineto(308.94143482,963.62703078)
\curveto(309.8415866,964.42142703)(310.1416372,964.65999185)(310.6556583,965.06333855)
\curveto(311.29019152,965.57244079)(311.88045499,966.10121848)(311.88045499,966.9177496)
\curveto(311.88045499,967.9531701)(310.97538434,968.58770332)(309.87601864,968.58770332)
\curveto(308.81600383,968.58770332)(308.09293108,967.8424957)(308.09293108,967.05547775)
\curveto(308.09293108,966.61769901)(308.46184575,966.57342925)(308.55038527,966.57342925)
\curveto(308.75451805,966.57342925)(309.00292059,966.72099512)(309.00292059,967.028424)
\curveto(309.00292059,967.18090873)(308.94143482,967.48095933)(308.49627779,967.48095933)
\curveto(308.76189635,968.08843881)(309.34478152,968.277815)(309.74812822,968.277815)
\curveto(310.60646967,968.277815)(311.0516267,967.61130918)(311.0516267,966.9177496)
\curveto(311.0516267,966.17008255)(310.52038959,965.57981908)(310.2449333,965.27239019)
\lineto(308.1814706,963.23106238)
\curveto(308.09293108,963.15482001)(308.09293108,963.13514456)(308.09293108,962.89657975)
\lineto(311.62467415,962.89657975)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(311.88045499,964.4583185)
\lineto(311.59024212,964.4583185)
\curveto(311.56564781,964.2689423)(311.47710829,963.7622995)(311.36643389,963.67621941)
\curveto(311.30248868,963.62703078)(310.64090171,963.62703078)(310.52038959,963.62703078)
\lineto(308.94143482,963.62703078)
\curveto(309.8415866,964.42142703)(310.1416372,964.65999185)(310.6556583,965.06333855)
\curveto(311.29019152,965.57244079)(311.88045499,966.10121848)(311.88045499,966.9177496)
\curveto(311.88045499,967.9531701)(310.97538434,968.58770332)(309.87601864,968.58770332)
\curveto(308.81600383,968.58770332)(308.09293108,967.8424957)(308.09293108,967.05547775)
\curveto(308.09293108,966.61769901)(308.46184575,966.57342925)(308.55038527,966.57342925)
\curveto(308.75451805,966.57342925)(309.00292059,966.72099512)(309.00292059,967.028424)
\curveto(309.00292059,967.18090873)(308.94143482,967.48095933)(308.49627779,967.48095933)
\curveto(308.76189635,968.08843881)(309.34478152,968.277815)(309.74812822,968.277815)
\curveto(310.60646967,968.277815)(311.0516267,967.61130918)(311.0516267,966.9177496)
\curveto(311.0516267,966.17008255)(310.52038959,965.57981908)(310.2449333,965.27239019)
\lineto(308.1814706,963.23106238)
\curveto(308.09293108,963.15482001)(308.09293108,963.13514456)(308.09293108,962.89657975)
\lineto(311.62467415,962.89657975)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.78270208,1100.14722477)
\lineto(227.78270208,1100.15214363)
\lineto(227.78270208,1100.1570625)
\lineto(227.78270208,1100.15952193)
\lineto(227.78024265,1100.16444079)
\lineto(227.78024265,1100.16935965)
\lineto(227.78024265,1100.17427851)
\lineto(227.77778322,1100.17919738)
\lineto(227.77778322,1100.18411624)
\lineto(227.77532379,1100.1890351)
\lineto(227.77286435,1100.19395396)
\lineto(227.77040492,1100.19887282)
\lineto(227.76794549,1100.20379169)
\lineto(227.76548606,1100.20871055)
\lineto(227.76302663,1100.21362941)
\lineto(227.7605672,1100.21854827)
\lineto(227.75564834,1100.22346714)
\lineto(227.75072947,1100.228386)
\lineto(227.74827004,1100.23330486)
\lineto(227.74335118,1100.23822372)
\lineto(227.73843232,1100.24314258)
\lineto(227.73351346,1100.24560202)
\lineto(227.72613516,1100.25052088)
\lineto(227.7212163,1100.25298031)
\lineto(227.71383801,1100.25789917)
\lineto(227.70891915,1100.2603586)
\lineto(227.70154085,1100.26281803)
\lineto(227.69662199,1100.26527746)
\lineto(227.69416256,1100.26527746)
\lineto(227.6892437,1100.2677369)
\lineto(227.68432483,1100.2677369)
\lineto(227.6818654,1100.2677369)
\lineto(227.67694654,1100.27019633)
\lineto(227.67202768,1100.27019633)
\lineto(227.66710882,1100.27019633)
\lineto(227.66218995,1100.27019633)
\lineto(227.65727109,1100.27019633)
\lineto(227.65235223,1100.27019633)
\lineto(227.64743337,1100.27019633)
\curveto(227.58594759,1100.27019633)(227.571191,1100.2603586)(227.42608457,1100.08573899)
\lineto(226.83828053,1099.38726056)
\curveto(226.51855449,1099.96276744)(225.88156183,1100.27019633)(225.08470616,1100.27019633)
\curveto(223.52788627,1100.27019633)(222.0596059,1098.8609423)(222.0596059,1097.37790535)
\curveto(222.0596059,1096.38675461)(222.71135514,1095.82108546)(223.33359121,1095.64154699)
\lineto(224.64200856,1095.2947672)
\curveto(225.09700331,1095.18655223)(225.77334687,1095.0020949)(225.77334687,1093.99618758)
\curveto(225.77334687,1092.89190301)(224.76498011,1091.74334868)(223.56723716,1091.74334868)
\curveto(222.78267864,1091.74334868)(221.42261324,1092.01388611)(221.42261324,1093.5313551)
\curveto(221.42261324,1093.82648683)(221.48409902,1094.11915913)(221.49639617,1094.19294206)
\curveto(221.5062339,1094.24213069)(221.51853105,1094.25442784)(221.51853105,1094.27902215)
\curveto(221.51853105,1094.40199371)(221.4349104,1094.41429086)(221.37342462,1094.41429086)
\curveto(221.31193884,1094.41429086)(221.28734453,1094.40199371)(221.25045306,1094.36510224)
\curveto(221.19880501,1094.31591362)(220.51508316,1091.52199988)(220.51508316,1091.48756785)
\curveto(220.51508316,1091.41378492)(220.57656894,1091.36459629)(220.65035187,1091.36459629)
\curveto(220.71183765,1091.36459629)(220.72413481,1091.37443402)(220.86924124,1091.54905363)
\lineto(221.47180186,1092.2426132)
\curveto(221.99812012,1091.53183761)(222.82940783,1091.36459629)(223.54018342,1091.36459629)
\curveto(225.20767771,1091.36459629)(226.6538232,1092.99273969)(226.6538232,1094.51020868)
\curveto(226.6538232,1095.35625298)(226.23817934,1095.77435627)(226.05372201,1095.94405701)
\curveto(225.77334687,1096.22935102)(225.58888953,1096.27362078)(224.49690212,1096.55891479)
\curveto(224.22882413,1096.63269772)(223.78612653,1096.75566928)(223.67545213,1096.77780416)
\curveto(223.34342893,1096.88847856)(222.93024451,1097.24263664)(222.93024451,1097.89192645)
\curveto(222.93024451,1098.88799605)(223.90909809,1099.9283354)(225.072409,1099.9283354)
\curveto(226.09307291,1099.9283354)(226.83828053,1099.40201715)(226.83828053,1098.02719516)
\curveto(226.83828053,1097.63614561)(226.78663248,1097.41479681)(226.78663248,1097.34347331)
\curveto(226.78663248,1097.33117616)(226.78663248,1097.22050176)(226.93665778,1097.22050176)
\curveto(227.05962933,1097.22050176)(227.07192649,1097.25739322)(227.11865568,1097.46644487)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(227.78270208,1100.14722477)
\lineto(227.78270208,1100.15214363)
\lineto(227.78270208,1100.1570625)
\lineto(227.78270208,1100.15952193)
\lineto(227.78024265,1100.16444079)
\lineto(227.78024265,1100.16935965)
\lineto(227.78024265,1100.17427851)
\lineto(227.77778322,1100.17919738)
\lineto(227.77778322,1100.18411624)
\lineto(227.77532379,1100.1890351)
\lineto(227.77286435,1100.19395396)
\lineto(227.77040492,1100.19887282)
\lineto(227.76794549,1100.20379169)
\lineto(227.76548606,1100.20871055)
\lineto(227.76302663,1100.21362941)
\lineto(227.7605672,1100.21854827)
\lineto(227.75564834,1100.22346714)
\lineto(227.75072947,1100.228386)
\lineto(227.74827004,1100.23330486)
\lineto(227.74335118,1100.23822372)
\lineto(227.73843232,1100.24314258)
\lineto(227.73351346,1100.24560202)
\lineto(227.72613516,1100.25052088)
\lineto(227.7212163,1100.25298031)
\lineto(227.71383801,1100.25789917)
\lineto(227.70891915,1100.2603586)
\lineto(227.70154085,1100.26281803)
\lineto(227.69662199,1100.26527746)
\lineto(227.69416256,1100.26527746)
\lineto(227.6892437,1100.2677369)
\lineto(227.68432483,1100.2677369)
\lineto(227.6818654,1100.2677369)
\lineto(227.67694654,1100.27019633)
\lineto(227.67202768,1100.27019633)
\lineto(227.66710882,1100.27019633)
\lineto(227.66218995,1100.27019633)
\lineto(227.65727109,1100.27019633)
\lineto(227.65235223,1100.27019633)
\lineto(227.64743337,1100.27019633)
\curveto(227.58594759,1100.27019633)(227.571191,1100.2603586)(227.42608457,1100.08573899)
\lineto(226.83828053,1099.38726056)
\curveto(226.51855449,1099.96276744)(225.88156183,1100.27019633)(225.08470616,1100.27019633)
\curveto(223.52788627,1100.27019633)(222.0596059,1098.8609423)(222.0596059,1097.37790535)
\curveto(222.0596059,1096.38675461)(222.71135514,1095.82108546)(223.33359121,1095.64154699)
\lineto(224.64200856,1095.2947672)
\curveto(225.09700331,1095.18655223)(225.77334687,1095.0020949)(225.77334687,1093.99618758)
\curveto(225.77334687,1092.89190301)(224.76498011,1091.74334868)(223.56723716,1091.74334868)
\curveto(222.78267864,1091.74334868)(221.42261324,1092.01388611)(221.42261324,1093.5313551)
\curveto(221.42261324,1093.82648683)(221.48409902,1094.11915913)(221.49639617,1094.19294206)
\curveto(221.5062339,1094.24213069)(221.51853105,1094.25442784)(221.51853105,1094.27902215)
\curveto(221.51853105,1094.40199371)(221.4349104,1094.41429086)(221.37342462,1094.41429086)
\curveto(221.31193884,1094.41429086)(221.28734453,1094.40199371)(221.25045306,1094.36510224)
\curveto(221.19880501,1094.31591362)(220.51508316,1091.52199988)(220.51508316,1091.48756785)
\curveto(220.51508316,1091.41378492)(220.57656894,1091.36459629)(220.65035187,1091.36459629)
\curveto(220.71183765,1091.36459629)(220.72413481,1091.37443402)(220.86924124,1091.54905363)
\lineto(221.47180186,1092.2426132)
\curveto(221.99812012,1091.53183761)(222.82940783,1091.36459629)(223.54018342,1091.36459629)
\curveto(225.20767771,1091.36459629)(226.6538232,1092.99273969)(226.6538232,1094.51020868)
\curveto(226.6538232,1095.35625298)(226.23817934,1095.77435627)(226.05372201,1095.94405701)
\curveto(225.77334687,1096.22935102)(225.58888953,1096.27362078)(224.49690212,1096.55891479)
\curveto(224.22882413,1096.63269772)(223.78612653,1096.75566928)(223.67545213,1096.77780416)
\curveto(223.34342893,1096.88847856)(222.93024451,1097.24263664)(222.93024451,1097.89192645)
\curveto(222.93024451,1098.88799605)(223.90909809,1099.9283354)(225.072409,1099.9283354)
\curveto(226.09307291,1099.9283354)(226.83828053,1099.40201715)(226.83828053,1098.02719516)
\curveto(226.83828053,1097.63614561)(226.78663248,1097.41479681)(226.78663248,1097.34347331)
\curveto(226.78663248,1097.33117616)(226.78663248,1097.22050176)(226.93665778,1097.22050176)
\curveto(227.05962933,1097.22050176)(227.07192649,1097.25739322)(227.11865568,1097.46644487)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.7453281,1092.66563535)
\lineto(229.80681388,1092.66563535)
\lineto(229.86829966,1092.66071649)
\lineto(229.927326,1092.65333819)
\lineto(229.98635235,1092.64350047)
\lineto(230.04291926,1092.63120331)
\lineto(230.09948618,1092.61644673)
\lineto(230.15359366,1092.59923071)
\lineto(230.20524172,1092.57955526)
\lineto(230.25688977,1092.55496095)
\lineto(230.30607839,1092.53036664)
\lineto(230.35526702,1092.50085346)
\lineto(230.40199621,1092.47134029)
\lineto(230.44626597,1092.43690826)
\lineto(230.49053573,1092.40001679)
\lineto(230.52988662,1092.36066589)
\lineto(230.56923752,1092.31885556)
\lineto(230.60612899,1092.2745858)
\lineto(230.64302045,1092.22785661)
\lineto(230.67499306,1092.17866799)
\lineto(230.70696566,1092.1245605)
\lineto(230.73401941,1092.07045302)
\lineto(230.76107315,1092.01142667)
\lineto(230.78566746,1091.95240033)
\lineto(230.80780234,1091.88845512)
\lineto(230.82747779,1091.82205048)
\lineto(230.84469381,1091.75318641)
\lineto(230.85945039,1091.68186291)
\lineto(230.87174755,1091.60807997)
\lineto(230.88158527,1091.53183761)
\lineto(230.88896357,1091.45313581)
\lineto(230.891423,1091.37197459)
\lineto(230.89388243,1091.2858945)
\curveto(230.89388243,1090.22096083)(230.27410579,1089.90615365)(229.77976014,1089.90615365)
\curveto(229.43789921,1089.90615365)(228.68039443,1089.99961203)(228.32377692,1090.50625484)
\curveto(228.72220476,1090.52101142)(228.81812257,1090.80630543)(228.81812257,1090.9858439)
\curveto(228.81812257,1091.25884076)(228.61153036,1091.45559524)(228.3459118,1091.45559524)
\curveto(228.10734698,1091.45559524)(227.86632274,1091.31048881)(227.86632274,1090.95879016)
\curveto(227.86632274,1090.15209676)(228.7566368,1089.63069736)(229.79451672,1089.63069736)
\curveto(230.98488138,1089.63069736)(231.8087908,1090.43001247)(231.8087908,1091.2858945)
\curveto(231.8087908,1091.95485976)(231.26279709,1092.62382502)(230.31591612,1092.82057951)
\curveto(231.2160679,1093.14768384)(231.54317224,1093.78713593)(231.54317224,1094.31099476)
\curveto(231.54317224,1094.98733831)(230.76353258,1095.49398112)(229.81419217,1095.49398112)
\curveto(228.8599329,1095.49398112)(228.13440073,1095.02914864)(228.13440073,1094.34542679)
\curveto(228.13440073,1094.05275449)(228.32377692,1093.89289147)(228.57955776,1093.89289147)
\curveto(228.84517632,1093.89289147)(229.01487706,1094.08718653)(229.01487706,1094.32575134)
\curveto(229.01487706,1094.57661332)(228.84517632,1094.75615179)(228.57955776,1094.77090837)
\curveto(228.87960835,1095.1521202)(229.46741239,1095.24557858)(229.78713843,1095.24557858)
\curveto(230.17080968,1095.24557858)(230.71188453,1095.05620238)(230.71188453,1094.31099476)
\curveto(230.71188453,1093.94945839)(230.59383183,1093.55840884)(230.3700236,1093.29279028)
\curveto(230.08718902,1092.96568594)(229.84862421,1092.94601049)(229.41822376,1092.92387561)
\curveto(229.20179383,1092.90420017)(229.18703724,1092.90420017)(229.14522691,1092.89682187)
\curveto(229.12555146,1092.89682187)(229.05668739,1092.88206529)(229.05668739,1092.78614747)
\curveto(229.05668739,1092.66563535)(229.13292976,1092.66563535)(229.28049562,1092.66563535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(229.7453281,1092.66563535)
\lineto(229.80681388,1092.66563535)
\lineto(229.86829966,1092.66071649)
\lineto(229.927326,1092.65333819)
\lineto(229.98635235,1092.64350047)
\lineto(230.04291926,1092.63120331)
\lineto(230.09948618,1092.61644673)
\lineto(230.15359366,1092.59923071)
\lineto(230.20524172,1092.57955526)
\lineto(230.25688977,1092.55496095)
\lineto(230.30607839,1092.53036664)
\lineto(230.35526702,1092.50085346)
\lineto(230.40199621,1092.47134029)
\lineto(230.44626597,1092.43690826)
\lineto(230.49053573,1092.40001679)
\lineto(230.52988662,1092.36066589)
\lineto(230.56923752,1092.31885556)
\lineto(230.60612899,1092.2745858)
\lineto(230.64302045,1092.22785661)
\lineto(230.67499306,1092.17866799)
\lineto(230.70696566,1092.1245605)
\lineto(230.73401941,1092.07045302)
\lineto(230.76107315,1092.01142667)
\lineto(230.78566746,1091.95240033)
\lineto(230.80780234,1091.88845512)
\lineto(230.82747779,1091.82205048)
\lineto(230.84469381,1091.75318641)
\lineto(230.85945039,1091.68186291)
\lineto(230.87174755,1091.60807997)
\lineto(230.88158527,1091.53183761)
\lineto(230.88896357,1091.45313581)
\lineto(230.891423,1091.37197459)
\lineto(230.89388243,1091.2858945)
\curveto(230.89388243,1090.22096083)(230.27410579,1089.90615365)(229.77976014,1089.90615365)
\curveto(229.43789921,1089.90615365)(228.68039443,1089.99961203)(228.32377692,1090.50625484)
\curveto(228.72220476,1090.52101142)(228.81812257,1090.80630543)(228.81812257,1090.9858439)
\curveto(228.81812257,1091.25884076)(228.61153036,1091.45559524)(228.3459118,1091.45559524)
\curveto(228.10734698,1091.45559524)(227.86632274,1091.31048881)(227.86632274,1090.95879016)
\curveto(227.86632274,1090.15209676)(228.7566368,1089.63069736)(229.79451672,1089.63069736)
\curveto(230.98488138,1089.63069736)(231.8087908,1090.43001247)(231.8087908,1091.2858945)
\curveto(231.8087908,1091.95485976)(231.26279709,1092.62382502)(230.31591612,1092.82057951)
\curveto(231.2160679,1093.14768384)(231.54317224,1093.78713593)(231.54317224,1094.31099476)
\curveto(231.54317224,1094.98733831)(230.76353258,1095.49398112)(229.81419217,1095.49398112)
\curveto(228.8599329,1095.49398112)(228.13440073,1095.02914864)(228.13440073,1094.34542679)
\curveto(228.13440073,1094.05275449)(228.32377692,1093.89289147)(228.57955776,1093.89289147)
\curveto(228.84517632,1093.89289147)(229.01487706,1094.08718653)(229.01487706,1094.32575134)
\curveto(229.01487706,1094.57661332)(228.84517632,1094.75615179)(228.57955776,1094.77090837)
\curveto(228.87960835,1095.1521202)(229.46741239,1095.24557858)(229.78713843,1095.24557858)
\curveto(230.17080968,1095.24557858)(230.71188453,1095.05620238)(230.71188453,1094.31099476)
\curveto(230.71188453,1093.94945839)(230.59383183,1093.55840884)(230.3700236,1093.29279028)
\curveto(230.08718902,1092.96568594)(229.84862421,1092.94601049)(229.41822376,1092.92387561)
\curveto(229.20179383,1092.90420017)(229.18703724,1092.90420017)(229.14522691,1092.89682187)
\curveto(229.12555146,1092.89682187)(229.05668739,1092.88206529)(229.05668739,1092.78614747)
\curveto(229.05668739,1092.66563535)(229.13292976,1092.66563535)(229.28049562,1092.66563535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.1269931,977.88105406)
\lineto(214.1269931,977.88597292)
\lineto(214.1269931,977.89089179)
\lineto(214.1269931,977.89335122)
\lineto(214.12453367,977.89827008)
\lineto(214.12453367,977.90318894)
\lineto(214.12453367,977.9081078)
\lineto(214.12207424,977.91302667)
\lineto(214.12207424,977.91794553)
\lineto(214.11961481,977.92286439)
\lineto(214.11715538,977.92778325)
\lineto(214.11469595,977.93270212)
\lineto(214.11223652,977.93762098)
\lineto(214.10977708,977.94253984)
\lineto(214.10731765,977.9474587)
\lineto(214.10485822,977.95237756)
\lineto(214.09993936,977.95729643)
\lineto(214.0950205,977.96221529)
\lineto(214.09256107,977.96713415)
\lineto(214.0876422,977.97205301)
\lineto(214.08272334,977.97697188)
\lineto(214.07780448,977.97943131)
\lineto(214.07042619,977.98435017)
\lineto(214.06550732,977.9868096)
\lineto(214.05812903,977.99172846)
\lineto(214.05321017,977.99418789)
\lineto(214.04583188,977.99664732)
\lineto(214.04091301,977.99910676)
\lineto(214.03845358,977.99910676)
\lineto(214.03353472,978.00156619)
\lineto(214.02861586,978.00156619)
\lineto(214.02615643,978.00156619)
\lineto(214.02123756,978.00402562)
\lineto(214.0163187,978.00402562)
\lineto(214.01139984,978.00402562)
\lineto(214.00648098,978.00402562)
\lineto(214.00156212,978.00402562)
\lineto(213.99664325,978.00402562)
\lineto(213.99172439,978.00402562)
\curveto(213.93023861,978.00402562)(213.91548203,977.99418789)(213.77037559,977.81956828)
\lineto(213.18257156,977.12108985)
\curveto(212.86284551,977.69659673)(212.22585286,978.00402562)(211.42899718,978.00402562)
\curveto(209.87217729,978.00402562)(208.40389692,976.59477159)(208.40389692,975.11173464)
\curveto(208.40389692,974.1205839)(209.05564616,973.55491475)(209.67788223,973.37537628)
\lineto(210.98629958,973.02859649)
\curveto(211.44129434,972.92038152)(212.11763789,972.73592419)(212.11763789,971.73001687)
\curveto(212.11763789,970.6257323)(211.10927114,969.47717797)(209.91152819,969.47717797)
\curveto(209.12696966,969.47717797)(207.76690426,969.7477154)(207.76690426,971.26518439)
\curveto(207.76690426,971.56031612)(207.82839004,971.85298842)(207.8406872,971.92677136)
\curveto(207.85052492,971.97595998)(207.86282208,971.98825713)(207.86282208,972.01285144)
\curveto(207.86282208,972.135823)(207.77920142,972.14812016)(207.71771564,972.14812016)
\curveto(207.65622986,972.14812016)(207.63163555,972.135823)(207.59474409,972.09893153)
\curveto(207.54309603,972.04974291)(206.85937419,969.25582918)(206.85937419,969.22139714)
\curveto(206.85937419,969.14761421)(206.92085996,969.09842558)(206.9946429,969.09842558)
\curveto(207.05612867,969.09842558)(207.06842583,969.10826331)(207.21353226,969.28288292)
\lineto(207.81609289,969.97644249)
\curveto(208.34241114,969.2656669)(209.17369886,969.09842558)(209.88447445,969.09842558)
\curveto(211.55196873,969.09842558)(212.99811422,970.72656898)(212.99811422,972.24403797)
\curveto(212.99811422,973.09008227)(212.58247037,973.50818556)(212.39801304,973.6778863)
\curveto(212.11763789,973.96318031)(211.93318056,974.00745007)(210.84119315,974.29274408)
\curveto(210.57311515,974.36652701)(210.13041756,974.48949857)(210.01974316,974.51163345)
\curveto(209.68771996,974.62230785)(209.27453553,974.97646593)(209.27453553,975.62575574)
\curveto(209.27453553,976.62182534)(210.25338911,977.66216469)(211.41670002,977.66216469)
\curveto(212.43736393,977.66216469)(213.18257156,977.13584644)(213.18257156,975.76102445)
\curveto(213.18257156,975.3699749)(213.1309235,975.1486261)(213.1309235,975.0773026)
\curveto(213.1309235,975.06500545)(213.1309235,974.95433105)(213.2809488,974.95433105)
\curveto(213.40392036,974.95433105)(213.41621751,974.99122251)(213.4629467,975.20027416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(214.1269931,977.88105406)
\lineto(214.1269931,977.88597292)
\lineto(214.1269931,977.89089179)
\lineto(214.1269931,977.89335122)
\lineto(214.12453367,977.89827008)
\lineto(214.12453367,977.90318894)
\lineto(214.12453367,977.9081078)
\lineto(214.12207424,977.91302667)
\lineto(214.12207424,977.91794553)
\lineto(214.11961481,977.92286439)
\lineto(214.11715538,977.92778325)
\lineto(214.11469595,977.93270212)
\lineto(214.11223652,977.93762098)
\lineto(214.10977708,977.94253984)
\lineto(214.10731765,977.9474587)
\lineto(214.10485822,977.95237756)
\lineto(214.09993936,977.95729643)
\lineto(214.0950205,977.96221529)
\lineto(214.09256107,977.96713415)
\lineto(214.0876422,977.97205301)
\lineto(214.08272334,977.97697188)
\lineto(214.07780448,977.97943131)
\lineto(214.07042619,977.98435017)
\lineto(214.06550732,977.9868096)
\lineto(214.05812903,977.99172846)
\lineto(214.05321017,977.99418789)
\lineto(214.04583188,977.99664732)
\lineto(214.04091301,977.99910676)
\lineto(214.03845358,977.99910676)
\lineto(214.03353472,978.00156619)
\lineto(214.02861586,978.00156619)
\lineto(214.02615643,978.00156619)
\lineto(214.02123756,978.00402562)
\lineto(214.0163187,978.00402562)
\lineto(214.01139984,978.00402562)
\lineto(214.00648098,978.00402562)
\lineto(214.00156212,978.00402562)
\lineto(213.99664325,978.00402562)
\lineto(213.99172439,978.00402562)
\curveto(213.93023861,978.00402562)(213.91548203,977.99418789)(213.77037559,977.81956828)
\lineto(213.18257156,977.12108985)
\curveto(212.86284551,977.69659673)(212.22585286,978.00402562)(211.42899718,978.00402562)
\curveto(209.87217729,978.00402562)(208.40389692,976.59477159)(208.40389692,975.11173464)
\curveto(208.40389692,974.1205839)(209.05564616,973.55491475)(209.67788223,973.37537628)
\lineto(210.98629958,973.02859649)
\curveto(211.44129434,972.92038152)(212.11763789,972.73592419)(212.11763789,971.73001687)
\curveto(212.11763789,970.6257323)(211.10927114,969.47717797)(209.91152819,969.47717797)
\curveto(209.12696966,969.47717797)(207.76690426,969.7477154)(207.76690426,971.26518439)
\curveto(207.76690426,971.56031612)(207.82839004,971.85298842)(207.8406872,971.92677136)
\curveto(207.85052492,971.97595998)(207.86282208,971.98825713)(207.86282208,972.01285144)
\curveto(207.86282208,972.135823)(207.77920142,972.14812016)(207.71771564,972.14812016)
\curveto(207.65622986,972.14812016)(207.63163555,972.135823)(207.59474409,972.09893153)
\curveto(207.54309603,972.04974291)(206.85937419,969.25582918)(206.85937419,969.22139714)
\curveto(206.85937419,969.14761421)(206.92085996,969.09842558)(206.9946429,969.09842558)
\curveto(207.05612867,969.09842558)(207.06842583,969.10826331)(207.21353226,969.28288292)
\lineto(207.81609289,969.97644249)
\curveto(208.34241114,969.2656669)(209.17369886,969.09842558)(209.88447445,969.09842558)
\curveto(211.55196873,969.09842558)(212.99811422,970.72656898)(212.99811422,972.24403797)
\curveto(212.99811422,973.09008227)(212.58247037,973.50818556)(212.39801304,973.6778863)
\curveto(212.11763789,973.96318031)(211.93318056,974.00745007)(210.84119315,974.29274408)
\curveto(210.57311515,974.36652701)(210.13041756,974.48949857)(210.01974316,974.51163345)
\curveto(209.68771996,974.62230785)(209.27453553,974.97646593)(209.27453553,975.62575574)
\curveto(209.27453553,976.62182534)(210.25338911,977.66216469)(211.41670002,977.66216469)
\curveto(212.43736393,977.66216469)(213.18257156,977.13584644)(213.18257156,975.76102445)
\curveto(213.18257156,975.3699749)(213.1309235,975.1486261)(213.1309235,975.0773026)
\curveto(213.1309235,975.06500545)(213.1309235,974.95433105)(213.2809488,974.95433105)
\curveto(213.40392036,974.95433105)(213.41621751,974.99122251)(213.4629467,975.20027416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.28343167,968.94348143)
\lineto(218.28343167,969.25091031)
\lineto(217.3291724,969.25091031)
\lineto(217.3291724,973.07532568)
\curveto(217.3291724,973.25240472)(217.3291724,973.3138905)(217.14225564,973.3138905)
\curveto(217.03895953,973.3138905)(217.0045275,973.3138905)(216.91844741,973.19337838)
\lineto(214.08272334,969.25091031)
\lineto(214.08272334,968.94348143)
\lineto(216.60364023,968.94348143)
\lineto(216.66020714,969.25091031)
\lineto(214.39753052,969.25091031)
\lineto(216.66020714,972.38668497)
\lineto(216.66020714,969.25091031)
\lineto(216.60364023,968.94348143)
\lineto(216.60364023,968.24008413)
\curveto(216.60364023,967.94741183)(216.60364023,967.84411572)(215.90762122,967.84411572)
\lineto(215.6764347,967.84411572)
\lineto(215.6764347,967.53668683)
\curveto(216.10437571,967.55144342)(216.65282885,967.57111887)(216.96025774,967.57111887)
\curveto(217.27998378,967.57111887)(217.82597749,967.55144342)(218.25637793,967.53668683)
\lineto(218.25637793,967.84411572)
\lineto(218.0251914,967.84411572)
\curveto(217.3291724,967.84411572)(217.3291724,967.94741183)(217.3291724,968.24008413)
\lineto(217.3291724,968.94348143)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(218.28343167,968.94348143)
\lineto(218.28343167,969.25091031)
\lineto(217.3291724,969.25091031)
\lineto(217.3291724,973.07532568)
\curveto(217.3291724,973.25240472)(217.3291724,973.3138905)(217.14225564,973.3138905)
\curveto(217.03895953,973.3138905)(217.0045275,973.3138905)(216.91844741,973.19337838)
\lineto(214.08272334,969.25091031)
\lineto(214.08272334,968.94348143)
\lineto(216.60364023,968.94348143)
\lineto(216.66020714,969.25091031)
\lineto(214.39753052,969.25091031)
\lineto(216.66020714,972.38668497)
\lineto(216.66020714,969.25091031)
\lineto(216.60364023,968.94348143)
\lineto(216.60364023,968.24008413)
\curveto(216.60364023,967.94741183)(216.60364023,967.84411572)(215.90762122,967.84411572)
\lineto(215.6764347,967.84411572)
\lineto(215.6764347,967.53668683)
\curveto(216.10437571,967.55144342)(216.65282885,967.57111887)(216.96025774,967.57111887)
\curveto(217.27998378,967.57111887)(217.82597749,967.55144342)(218.25637793,967.53668683)
\lineto(218.25637793,967.84411572)
\lineto(218.0251914,967.84411572)
\curveto(217.3291724,967.84411572)(217.3291724,967.94741183)(217.3291724,968.24008413)
\lineto(217.3291724,968.94348143)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.8011599,1083.71295719)
\curveto(293.8011599,1080.47260541)(291.17433577,1077.84578128)(287.93398399,1077.84578128)
\curveto(284.69363221,1077.84578128)(282.06680808,1080.47260541)(282.06680808,1083.71295719)
\curveto(282.06680808,1086.95330896)(284.69363221,1089.58013309)(287.93398399,1089.58013309)
\curveto(291.17433577,1089.58013309)(293.8011599,1086.95330896)(293.8011599,1083.71295719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=2.34687032,linecolor=curcolor]
{
\newpath
\moveto(293.8011599,1083.71295719)
\curveto(293.8011599,1080.47260541)(291.17433577,1077.84578128)(287.93398399,1077.84578128)
\curveto(284.69363221,1077.84578128)(282.06680808,1080.47260541)(282.06680808,1083.71295719)
\curveto(282.06680808,1086.95330896)(284.69363221,1089.58013309)(287.93398399,1089.58013309)
\curveto(291.17433577,1089.58013309)(293.8011599,1086.95330896)(293.8011599,1083.71295719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.8744463,955.73925108)
\curveto(294.8744463,952.49889931)(292.24762217,949.87207518)(289.00727039,949.87207518)
\curveto(285.76691862,949.87207518)(283.14009449,952.49889931)(283.14009449,955.73925108)
\curveto(283.14009449,958.97960286)(285.76691862,961.60642699)(289.00727039,961.60642699)
\curveto(292.24762217,961.60642699)(294.8744463,958.97960286)(294.8744463,955.73925108)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=2.34687032,linecolor=curcolor]
{
\newpath
\moveto(294.8744463,955.73925108)
\curveto(294.8744463,952.49889931)(292.24762217,949.87207518)(289.00727039,949.87207518)
\curveto(285.76691862,949.87207518)(283.14009449,952.49889931)(283.14009449,955.73925108)
\curveto(283.14009449,958.97960286)(285.76691862,961.60642699)(289.00727039,961.60642699)
\curveto(292.24762217,961.60642699)(294.8744463,958.97960286)(294.8744463,955.73925108)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.03177859,1083.52355476)
\curveto(211.03177859,1080.28320299)(208.40495446,1077.65637886)(205.16460269,1077.65637886)
\curveto(201.92425091,1077.65637886)(199.29742678,1080.28320299)(199.29742678,1083.52355476)
\curveto(199.29742678,1086.76390654)(201.92425091,1089.39073067)(205.16460269,1089.39073067)
\curveto(208.40495446,1089.39073067)(211.03177859,1086.76390654)(211.03177859,1083.52355476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=2.34687032,linecolor=curcolor]
{
\newpath
\moveto(211.03177859,1083.52355476)
\curveto(211.03177859,1080.28320299)(208.40495446,1077.65637886)(205.16460269,1077.65637886)
\curveto(201.92425091,1077.65637886)(199.29742678,1080.28320299)(199.29742678,1083.52355476)
\curveto(199.29742678,1086.76390654)(201.92425091,1089.39073067)(205.16460269,1089.39073067)
\curveto(208.40495446,1089.39073067)(211.03177859,1086.76390654)(211.03177859,1083.52355476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.58763105,955.73925108)
\curveto(216.58763105,952.49889931)(213.96080692,949.87207518)(210.72045514,949.87207518)
\curveto(207.48010336,949.87207518)(204.85327923,952.49889931)(204.85327923,955.73925108)
\curveto(204.85327923,958.97960286)(207.48010336,961.60642699)(210.72045514,961.60642699)
\curveto(213.96080692,961.60642699)(216.58763105,958.97960286)(216.58763105,955.73925108)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linewidth=2.34687032,linecolor=curcolor]
{
\newpath
\moveto(216.58763105,955.73925108)
\curveto(216.58763105,952.49889931)(213.96080692,949.87207518)(210.72045514,949.87207518)
\curveto(207.48010336,949.87207518)(204.85327923,952.49889931)(204.85327923,955.73925108)
\curveto(204.85327923,958.97960286)(207.48010336,961.60642699)(210.72045514,961.60642699)
\curveto(213.96080692,961.60642699)(216.58763105,958.97960286)(216.58763105,955.73925108)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor,linestyle=dashed,dash=0.26458332 0.52916663]
{
\newpath
\moveto(211.07142803,954.64285606)
\curveto(241.54906961,931.14120945)(266.74208882,935.08489701)(288.92856567,954.64285606)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.02839115,953.8493287)
\lineto(287.93951851,952.43791046)
\lineto(289.90375474,955.50251071)
\lineto(286.61697291,953.93820133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.26666666,linecolor=curcolor]
{
\newpath
\moveto(288.02839115,953.8493287)
\lineto(287.93951851,952.43791046)
\lineto(289.90375474,955.50251071)
\lineto(286.61697291,953.93820133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor,linestyle=dashed,dash=0.26458332 0.26458332]
{
\newpath
\moveto(211.07142803,954.64285606)
\curveto(211.07142803,954.64285606)(175.21415433,967.93854992)(172.5,954.82143874)
\curveto(171.21534992,948.61289953)(185.09208567,942.71260724)(191.42857323,942.50000504)
\curveto(199.5611452,942.22712315)(211.07142803,954.64285984)(211.07142803,954.64285984)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.25559554,953.76285007)
\lineto(210.30907661,952.34964819)
\lineto(211.95524656,955.59620376)
\lineto(208.84239366,953.709369)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.26666666,linecolor=curcolor]
{
\newpath
\moveto(210.25559554,953.76285007)
\lineto(210.30907661,952.34964819)
\lineto(211.95524656,955.59620376)
\lineto(208.84239366,953.709369)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor,linestyle=dashed,dash=0.26458332 0.26458332]
{
\newpath
\moveto(211.07142803,954.64285606)
\curveto(194.00485039,983.17976693)(144.6686211,989.36695181)(205.13678362,1082.96175118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.4855896,1081.95380962)
\lineto(204.78287921,1080.57119663)
\lineto(205.84224382,1084.05368787)
\lineto(203.10297661,1081.65652001)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.26666666,linecolor=curcolor]
{
\newpath
\moveto(204.4855896,1081.95380962)
\lineto(204.78287921,1080.57119663)
\lineto(205.84224382,1084.05368787)
\lineto(203.10297661,1081.65652001)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor,linestyle=dashed,dash=0.26458332 0.26458332]
{
\newpath
\moveto(211.07142803,954.64285606)
\curveto(246.34903181,930.94840063)(316.02445228,1061.95870488)(288.92856567,1084.28571591)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.854668,1083.52260757)
\lineto(291.26234355,1083.6584359)
\lineto(287.92528815,1085.1124166)
\lineto(289.99049632,1082.11493202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.26666666,linecolor=curcolor]
{
\newpath
\moveto(289.854668,1083.52260757)
\lineto(291.26234355,1083.6584359)
\lineto(287.92528815,1085.1124166)
\lineto(289.99049632,1082.11493202)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.94631291,1028.64415241)
\lineto(234.74344163,1055.21751546)
\lineto(256.4304136,1038.54085514)
\lineto(222.63328488,1011.96749209)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0.71381882,linecolor=curcolor]
{
\newpath
\moveto(200.94631291,1028.64415241)
\lineto(234.74344163,1055.21751546)
\lineto(256.4304136,1038.54085514)
\lineto(222.63328488,1011.96749209)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.00884448,1017.33387401)
\lineto(218.22953083,1017.11221869)
\lineto(218.39970491,1017.28164885)
\curveto(218.94883807,1017.82838148)(219.03859266,1017.76397367)(219.29487358,1017.5065675)
\lineto(223.03230363,1013.75272748)
\curveto(223.28858455,1013.49532131)(223.35259852,1013.40528541)(222.80346535,1012.85855279)
\lineto(222.63329127,1012.68912262)
\lineto(222.85397762,1012.46746731)
\lineto(225.46093013,1015.0630235)
\lineto(225.04861919,1015.0938919)
\lineto(224.32645187,1014.37488155)
\curveto(223.99468392,1014.04456392)(223.93054492,1014.07752348)(223.69704453,1014.3120491)
\lineto(219.85994967,1018.16599152)
\curveto(219.62360171,1018.40337721)(219.59092347,1018.46765999)(219.92269143,1018.79797762)
\lineto(220.63627854,1019.50844528)
\curveto(221.07815914,1019.94839419)(221.72528327,1020.28230176)(222.59538493,1020.13770422)
\curveto(223.31858066,1020.02339371)(223.99087499,1019.47113166)(224.54472653,1018.91484832)
\curveto(225.33207846,1018.12403935)(225.62337257,1017.56547733)(225.71336942,1016.96026804)
\curveto(225.76115289,1016.62626516)(225.76792644,1015.81005469)(225.04861919,1015.0938919)
\lineto(225.46093013,1015.0630235)
\curveto(226.6564388,1016.25330598)(226.59097441,1018.28680388)(225.25831364,1019.62531597)
\curveto(223.90999125,1020.97955845)(221.83418621,1021.14249321)(220.615797,1019.92943019)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(218.00884448,1017.33387401)
\lineto(218.22953083,1017.11221869)
\lineto(218.39970491,1017.28164885)
\curveto(218.94883807,1017.82838148)(219.03859266,1017.76397367)(219.29487358,1017.5065675)
\lineto(223.03230363,1013.75272748)
\curveto(223.28858455,1013.49532131)(223.35259852,1013.40528541)(222.80346535,1012.85855279)
\lineto(222.63329127,1012.68912262)
\lineto(222.85397762,1012.46746731)
\lineto(225.46093013,1015.0630235)
\lineto(225.04861919,1015.0938919)
\lineto(224.32645187,1014.37488155)
\curveto(223.99468392,1014.04456392)(223.93054492,1014.07752348)(223.69704453,1014.3120491)
\lineto(219.85994967,1018.16599152)
\curveto(219.62360171,1018.40337721)(219.59092347,1018.46765999)(219.92269143,1018.79797762)
\lineto(220.63627854,1019.50844528)
\curveto(221.07815914,1019.94839419)(221.72528327,1020.28230176)(222.59538493,1020.13770422)
\curveto(223.31858066,1020.02339371)(223.99087499,1019.47113166)(224.54472653,1018.91484832)
\curveto(225.33207846,1018.12403935)(225.62337257,1017.56547733)(225.71336942,1016.96026804)
\curveto(225.76115289,1016.62626516)(225.76792644,1015.81005469)(225.04861919,1015.0938919)
\lineto(225.46093013,1015.0630235)
\curveto(226.6564388,1016.25330598)(226.59097441,1018.28680388)(225.25831364,1019.62531597)
\curveto(223.90999125,1020.97955845)(221.83418621,1021.14249321)(220.615797,1019.92943019)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.16968616,1022.03623357)
\lineto(225.24983653,1020.96663505)
\lineto(225.47052288,1020.74497974)
\curveto(225.93385399,1021.20628539)(226.04091902,1021.22745459)(226.38689826,1020.87995626)
\lineto(228.2961911,1018.96228027)
\curveto(228.61369468,1018.64338262)(228.5350428,1018.56507456)(228.05741134,1018.08953108)
\lineto(228.27809769,1017.86787577)
\curveto(228.49835423,1018.10140742)(228.86737184,1018.50013539)(229.03897595,1018.67098933)
\curveto(229.28923196,1018.92015134)(229.55371953,1019.15215918)(229.80394428,1019.3870521)
\lineto(229.58325793,1019.60870741)
\curveto(229.11134662,1019.13885906)(229.04715136,1019.14613426)(228.77236126,1019.42213088)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(226.16968616,1022.03623357)
\lineto(225.24983653,1020.96663505)
\lineto(225.47052288,1020.74497974)
\curveto(225.93385399,1021.20628539)(226.04091902,1021.22745459)(226.38689826,1020.87995626)
\lineto(228.2961911,1018.96228027)
\curveto(228.61369468,1018.64338262)(228.5350428,1018.56507456)(228.05741134,1018.08953108)
\lineto(228.27809769,1017.86787577)
\curveto(228.49835423,1018.10140742)(228.86737184,1018.50013539)(229.03897595,1018.67098933)
\curveto(229.28923196,1018.92015134)(229.55371953,1019.15215918)(229.80394428,1019.3870521)
\lineto(229.58325793,1019.60870741)
\curveto(229.11134662,1019.13885906)(229.04715136,1019.14613426)(228.77236126,1019.42213088)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.96244331,1023.30597899)
\lineto(224.94251035,1023.32599947)
\lineto(224.91972357,1023.3460262)
\lineto(224.89693054,1023.36319912)
\lineto(224.87413751,1023.38037203)
\lineto(224.85133823,1023.39469113)
\lineto(224.82710892,1023.40758644)
\lineto(224.8028796,1023.42048176)
\lineto(224.77864404,1023.43052326)
\lineto(224.75297844,1023.43914097)
\lineto(224.72731284,1023.44775868)
\lineto(224.70307102,1023.45494636)
\lineto(224.67882295,1023.45928023)
\lineto(224.65314485,1023.46219031)
\lineto(224.62746674,1023.46510039)
\lineto(224.60035861,1023.46658668)
\lineto(224.57752807,1023.4666367)
\lineto(224.55041368,1023.46526918)
\lineto(224.52615311,1023.4638954)
\lineto(224.50045625,1023.45824403)
\lineto(224.47618943,1023.45401644)
\lineto(224.45049257,1023.44836507)
\lineto(224.4262195,1023.44128367)
\lineto(224.4033702,1023.43277223)
\lineto(224.37909088,1023.422837)
\lineto(224.35623534,1023.41147175)
\lineto(224.33337979,1023.40010649)
\lineto(224.31194803,1023.3873112)
\lineto(224.29051627,1023.3745159)
\lineto(224.26907826,1023.3588668)
\lineto(224.24906403,1023.34178765)
\lineto(224.2290498,1023.32470851)
\lineto(224.20903557,1023.30762937)
\curveto(223.98881029,1023.0883668)(224.02371721,1022.73869606)(224.2073852,1022.55422163)
\curveto(224.39959589,1022.361167)(224.74056765,1022.3333087)(224.96079293,1022.55257126)
\curveto(225.1595677,1022.75047708)(225.19024857,1023.07717351)(224.96244331,1023.30597899)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(224.96244331,1023.30597899)
\lineto(224.94251035,1023.32599947)
\lineto(224.91972357,1023.3460262)
\lineto(224.89693054,1023.36319912)
\lineto(224.87413751,1023.38037203)
\lineto(224.85133823,1023.39469113)
\lineto(224.82710892,1023.40758644)
\lineto(224.8028796,1023.42048176)
\lineto(224.77864404,1023.43052326)
\lineto(224.75297844,1023.43914097)
\lineto(224.72731284,1023.44775868)
\lineto(224.70307102,1023.45494636)
\lineto(224.67882295,1023.45928023)
\lineto(224.65314485,1023.46219031)
\lineto(224.62746674,1023.46510039)
\lineto(224.60035861,1023.46658668)
\lineto(224.57752807,1023.4666367)
\lineto(224.55041368,1023.46526918)
\lineto(224.52615311,1023.4638954)
\lineto(224.50045625,1023.45824403)
\lineto(224.47618943,1023.45401644)
\lineto(224.45049257,1023.44836507)
\lineto(224.4262195,1023.44128367)
\lineto(224.4033702,1023.43277223)
\lineto(224.37909088,1023.422837)
\lineto(224.35623534,1023.41147175)
\lineto(224.33337979,1023.40010649)
\lineto(224.31194803,1023.3873112)
\lineto(224.29051627,1023.3745159)
\lineto(224.26907826,1023.3588668)
\lineto(224.24906403,1023.34178765)
\lineto(224.2290498,1023.32470851)
\lineto(224.20903557,1023.30762937)
\curveto(223.98881029,1023.0883668)(224.02371721,1022.73869606)(224.2073852,1022.55422163)
\curveto(224.39959589,1022.361167)(224.74056765,1022.3333087)(224.96079293,1022.55257126)
\curveto(225.1595677,1022.75047708)(225.19024857,1023.07717351)(224.96244331,1023.30597899)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.85125635,1022.50180451)
\lineto(231.8811683,1022.47748142)
\lineto(231.91108649,1022.45601215)
\lineto(231.9438585,1022.43453663)
\lineto(231.97520673,1022.41449115)
\lineto(232.00940878,1022.39443941)
\lineto(232.04218704,1022.37581771)
\lineto(232.07639534,1022.35861979)
\lineto(232.11203367,1022.34284565)
\lineto(232.14910204,1022.32849529)
\lineto(232.18474662,1022.31557497)
\lineto(232.22324502,1022.3026484)
\lineto(232.25889585,1022.2925819)
\lineto(232.29597672,1022.28393918)
\lineto(232.33448763,1022.27672024)
\lineto(232.37299853,1022.26950131)
\lineto(232.4100919,1022.26656622)
\lineto(232.44861531,1022.26505492)
\lineto(232.48713871,1022.26354361)
\lineto(232.52566837,1022.26488613)
\lineto(232.56277425,1022.26765868)
\lineto(232.60131016,1022.27185501)
\lineto(232.63842853,1022.28033519)
\lineto(232.67554691,1022.28881538)
\lineto(232.71267154,1022.30014938)
\lineto(232.74980242,1022.31433719)
\lineto(232.78550952,1022.32995505)
\lineto(232.82122287,1022.34842671)
\lineto(232.85551243,1022.36832842)
\lineto(232.88980825,1022.39108394)
\lineto(232.92268028,1022.41526949)
\lineto(232.95555857,1022.44230886)
\lineto(232.98844311,1022.47220205)
\curveto(233.13573664,1022.61885169)(233.47080851,1023.1546379)(232.89702401,1023.73094172)
\lineto(232.50121237,1024.12849126)
\lineto(232.32245809,1023.9505184)
\lineto(232.71826973,1023.55296886)
\curveto(233.12974298,1023.13968895)(232.99513221,1022.92023885)(232.91505029,1022.84050701)
\curveto(232.68052467,1022.60700661)(232.3344204,1022.8974286)(232.29882583,1022.93317946)
\lineto(230.8793143,1024.35892365)
\curveto(230.58031989,1024.65923085)(230.3055298,1024.93522747)(229.78758386,1024.94635046)
\curveto(229.23250705,1024.94328564)(228.76395591,1024.70459023)(228.42217771,1024.36430612)
\curveto(227.83586365,1023.78055514)(227.6771033,1022.95899962)(228.14552787,1022.48851834)
\curveto(228.35767152,1022.27544323)(228.62312028,1022.29483857)(228.8075947,1022.47850656)
\curveto(229.00636947,1022.67641238)(228.9941243,1022.94898005)(228.80903252,1023.13488451)
\curveto(228.72502933,1023.21925653)(228.45577808,1023.41818758)(228.11690372,1023.10072776)
\curveto(228.06364391,1023.54033438)(228.33426422,1023.96638929)(228.56163967,1024.19277077)
\curveto(228.91199807,1024.54159757)(229.59291166,1024.66710148)(230.22507125,1024.03216625)
\lineto(230.4870473,1023.76903994)
\lineto(230.63654451,1023.61888634)
\lineto(231.34558838,1022.90672926)
\curveto(232.02046146,1022.22889301)(231.74770471,1021.47893297)(231.42594699,1021.15858183)
\curveto(231.07701863,1020.8111788)(230.53612963,1020.7709831)(230.18303147,1021.1256316)
\curveto(229.79433875,1021.51603097)(229.50234602,1022.40706582)(230.63654451,1023.61888634)
\lineto(230.63654451,1023.61888634)
\lineto(230.4870473,1023.76903994)
\curveto(230.14518159,1023.38880239)(229.66888015,1022.86902162)(229.43341681,1022.20744865)
\curveto(229.14063332,1021.43470184)(229.3306388,1020.8863501)(229.64244725,1020.57317259)
\curveto(230.21623175,1019.99686877)(231.08491118,1020.50580161)(231.53394195,1020.95286944)
\curveto(232.00585326,1021.42271779)(232.04856829,1022.03191711)(231.85125635,1022.50180451)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(231.85125635,1022.50180451)
\lineto(231.8811683,1022.47748142)
\lineto(231.91108649,1022.45601215)
\lineto(231.9438585,1022.43453663)
\lineto(231.97520673,1022.41449115)
\lineto(232.00940878,1022.39443941)
\lineto(232.04218704,1022.37581771)
\lineto(232.07639534,1022.35861979)
\lineto(232.11203367,1022.34284565)
\lineto(232.14910204,1022.32849529)
\lineto(232.18474662,1022.31557497)
\lineto(232.22324502,1022.3026484)
\lineto(232.25889585,1022.2925819)
\lineto(232.29597672,1022.28393918)
\lineto(232.33448763,1022.27672024)
\lineto(232.37299853,1022.26950131)
\lineto(232.4100919,1022.26656622)
\lineto(232.44861531,1022.26505492)
\lineto(232.48713871,1022.26354361)
\lineto(232.52566837,1022.26488613)
\lineto(232.56277425,1022.26765868)
\lineto(232.60131016,1022.27185501)
\lineto(232.63842853,1022.28033519)
\lineto(232.67554691,1022.28881538)
\lineto(232.71267154,1022.30014938)
\lineto(232.74980242,1022.31433719)
\lineto(232.78550952,1022.32995505)
\lineto(232.82122287,1022.34842671)
\lineto(232.85551243,1022.36832842)
\lineto(232.88980825,1022.39108394)
\lineto(232.92268028,1022.41526949)
\lineto(232.95555857,1022.44230886)
\lineto(232.98844311,1022.47220205)
\curveto(233.13573664,1022.61885169)(233.47080851,1023.1546379)(232.89702401,1023.73094172)
\lineto(232.50121237,1024.12849126)
\lineto(232.32245809,1023.9505184)
\lineto(232.71826973,1023.55296886)
\curveto(233.12974298,1023.13968895)(232.99513221,1022.92023885)(232.91505029,1022.84050701)
\curveto(232.68052467,1022.60700661)(232.3344204,1022.8974286)(232.29882583,1022.93317946)
\lineto(230.8793143,1024.35892365)
\curveto(230.58031989,1024.65923085)(230.3055298,1024.93522747)(229.78758386,1024.94635046)
\curveto(229.23250705,1024.94328564)(228.76395591,1024.70459023)(228.42217771,1024.36430612)
\curveto(227.83586365,1023.78055514)(227.6771033,1022.95899962)(228.14552787,1022.48851834)
\curveto(228.35767152,1022.27544323)(228.62312028,1022.29483857)(228.8075947,1022.47850656)
\curveto(229.00636947,1022.67641238)(228.9941243,1022.94898005)(228.80903252,1023.13488451)
\curveto(228.72502933,1023.21925653)(228.45577808,1023.41818758)(228.11690372,1023.10072776)
\curveto(228.06364391,1023.54033438)(228.33426422,1023.96638929)(228.56163967,1024.19277077)
\curveto(228.91199807,1024.54159757)(229.59291166,1024.66710148)(230.22507125,1024.03216625)
\lineto(230.4870473,1023.76903994)
\lineto(230.63654451,1023.61888634)
\lineto(231.34558838,1022.90672926)
\curveto(232.02046146,1022.22889301)(231.74770471,1021.47893297)(231.42594699,1021.15858183)
\curveto(231.07701863,1020.8111788)(230.53612963,1020.7709831)(230.18303147,1021.1256316)
\curveto(229.79433875,1021.51603097)(229.50234602,1022.40706582)(230.63654451,1023.61888634)
\lineto(230.63654451,1023.61888634)
\lineto(230.4870473,1023.76903994)
\curveto(230.14518159,1023.38880239)(229.66888015,1022.86902162)(229.43341681,1022.20744865)
\curveto(229.14063332,1021.43470184)(229.3306388,1020.8863501)(229.64244725,1020.57317259)
\curveto(230.21623175,1019.99686877)(231.08491118,1020.50580161)(231.53394195,1020.95286944)
\curveto(232.00585326,1021.42271779)(232.04856829,1022.03191711)(231.85125635,1022.50180451)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.39746879,1024.84997409)
\lineto(233.39319744,1024.85426419)
\lineto(233.39034988,1024.85712426)
\lineto(233.38607853,1024.86141437)
\lineto(233.38181343,1024.86855829)
\lineto(233.3761183,1024.87427842)
\lineto(233.36899938,1024.88142859)
\lineto(233.36188047,1024.88857877)
\lineto(233.35476781,1024.89858275)
\lineto(233.34764889,1024.90573293)
\lineto(233.33911245,1024.91716695)
\lineto(233.33199978,1024.92717094)
\lineto(233.32346334,1024.93860496)
\lineto(233.31492689,1024.95003898)
\lineto(233.30496666,1024.96290304)
\lineto(233.29643647,1024.97719088)
\lineto(233.28790627,1024.99147872)
\lineto(233.27937608,1025.00576656)
\lineto(233.27084589,1025.0200544)
\lineto(233.26232194,1025.03719606)
\lineto(233.253798,1025.05433772)
\lineto(233.24527406,1025.07147937)
\lineto(233.23818015,1025.09004481)
\lineto(233.23108624,1025.10861025)
\lineto(233.22256855,1025.12860573)
\lineto(233.21690467,1025.14859495)
\lineto(233.20981702,1025.17001421)
\lineto(233.20415314,1025.19000343)
\lineto(233.19849552,1025.21284647)
\lineto(233.19426168,1025.23425948)
\lineto(233.19003409,1025.2585263)
\lineto(233.18723028,1025.28136309)
\lineto(233.18443273,1025.30705369)
\curveto(233.66119524,1025.38591659)(233.97427272,1025.65206397)(234.11155602,1025.78874712)
\lineto(233.94924477,1025.95177103)
\curveto(233.32717985,1025.33242548)(232.61671219,1026.04601259)(232.45297716,1026.21046653)
\curveto(232.26076647,1026.40352116)(232.0429652,1026.63943931)(231.97366245,1026.92069346)
\curveto(231.94401306,1027.06487687)(231.91056119,1027.42738667)(232.19656804,1027.71214325)
\curveto(232.81434286,1028.32721745)(233.52338673,1027.61506037)(233.68569798,1027.45203646)
\curveto(233.87648489,1027.26041187)(234.09857001,1027.02591125)(234.1692903,1026.74037325)
\curveto(234.19752215,1026.60047369)(234.23239156,1026.23368004)(233.94924477,1025.95177103)
\lineto(233.94924477,1025.95177103)
\lineto(234.11155602,1025.78874712)
\curveto(234.77223186,1026.44653481)(234.77438235,1027.42824792)(234.22764972,1027.97738109)
\curveto(233.96424989,1028.24193743)(233.58787109,1028.39116111)(233.24966563,1028.37905973)
\curveto(233.26359243,1028.87416887)(233.48397399,1029.16477687)(233.61410711,1029.29434111)
\curveto(233.62697742,1029.30715515)(233.66272828,1029.34274973)(233.69272774,1029.35838008)
\curveto(233.64112148,1029.25004755)(233.68510871,1029.13722488)(233.7691119,1029.05285286)
\curveto(233.89013345,1028.93129994)(234.06565883,1028.93805002)(234.18006158,1029.05195265)
\curveto(234.25156329,1029.1231418)(234.3375779,1029.30559855)(234.17526665,1029.46862246)
\curveto(234.0542451,1029.59017538)(233.7434916,1029.73354764)(233.46606495,1029.45733376)
\curveto(233.32306152,1029.31495547)(233.0525975,1028.96024599)(233.04274825,1028.37237841)
\curveto(232.50894066,1028.30790963)(232.19013053,1028.03035949)(232.0342568,1027.87516715)
\curveto(231.36929085,1027.21310812)(231.36714661,1026.23424883)(231.91245546,1025.68654569)
\curveto(232.22426391,1025.37336818)(232.65065639,1025.256854)(232.97890788,1025.28467326)
\curveto(232.99274562,1025.08772862)(233.09753667,1024.72220872)(233.34527489,1024.47338275)
\curveto(233.56453746,1024.25315747)(233.92801469,1024.07685066)(234.29204829,1024.15453357)
\curveto(233.98405955,1023.6058458)(234.05994359,1023.0720132)(234.34470017,1022.78600634)
\curveto(234.85441444,1022.27405406)(235.95239167,1022.58414337)(236.82185252,1023.44980336)
\lineto(236.66669145,1023.61994619)
\curveto(235.94595416,1022.90235962)(235.09238777,1022.77866083)(234.71650909,1023.15618989)
\curveto(234.38903902,1023.48509777)(234.39733946,1024.01731905)(234.69201404,1024.35057176)
\lineto(235.11244412,1024.76916393)
\curveto(235.7244988,1025.378543)(236.52245794,1026.17301385)(237.13183701,1025.56095917)
\curveto(237.5148346,1025.17627994)(237.36597822,1024.31617601)(236.66669145,1023.61994619)
\lineto(236.66669145,1023.61994619)
\lineto(236.82185252,1023.44980336)
\curveto(237.66128265,1024.28556391)(238.04040582,1025.38916597)(237.48797806,1025.94401928)
\curveto(237.23881606,1026.19427528)(236.7770728,1026.45783919)(236.21736831,1026.29639689)
\curveto(235.64193344,1026.11929297)(235.22865352,1025.70781972)(234.79249307,1025.27356594)
\curveto(234.61373878,1025.09559308)(234.30771144,1024.79090355)(234.25054133,1024.74822132)
\curveto(233.99469022,1024.55044053)(233.62385027,1024.62259864)(233.39746879,1024.84997409)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(233.39746879,1024.84997409)
\lineto(233.39319744,1024.85426419)
\lineto(233.39034988,1024.85712426)
\lineto(233.38607853,1024.86141437)
\lineto(233.38181343,1024.86855829)
\lineto(233.3761183,1024.87427842)
\lineto(233.36899938,1024.88142859)
\lineto(233.36188047,1024.88857877)
\lineto(233.35476781,1024.89858275)
\lineto(233.34764889,1024.90573293)
\lineto(233.33911245,1024.91716695)
\lineto(233.33199978,1024.92717094)
\lineto(233.32346334,1024.93860496)
\lineto(233.31492689,1024.95003898)
\lineto(233.30496666,1024.96290304)
\lineto(233.29643647,1024.97719088)
\lineto(233.28790627,1024.99147872)
\lineto(233.27937608,1025.00576656)
\lineto(233.27084589,1025.0200544)
\lineto(233.26232194,1025.03719606)
\lineto(233.253798,1025.05433772)
\lineto(233.24527406,1025.07147937)
\lineto(233.23818015,1025.09004481)
\lineto(233.23108624,1025.10861025)
\lineto(233.22256855,1025.12860573)
\lineto(233.21690467,1025.14859495)
\lineto(233.20981702,1025.17001421)
\lineto(233.20415314,1025.19000343)
\lineto(233.19849552,1025.21284647)
\lineto(233.19426168,1025.23425948)
\lineto(233.19003409,1025.2585263)
\lineto(233.18723028,1025.28136309)
\lineto(233.18443273,1025.30705369)
\curveto(233.66119524,1025.38591659)(233.97427272,1025.65206397)(234.11155602,1025.78874712)
\lineto(233.94924477,1025.95177103)
\curveto(233.32717985,1025.33242548)(232.61671219,1026.04601259)(232.45297716,1026.21046653)
\curveto(232.26076647,1026.40352116)(232.0429652,1026.63943931)(231.97366245,1026.92069346)
\curveto(231.94401306,1027.06487687)(231.91056119,1027.42738667)(232.19656804,1027.71214325)
\curveto(232.81434286,1028.32721745)(233.52338673,1027.61506037)(233.68569798,1027.45203646)
\curveto(233.87648489,1027.26041187)(234.09857001,1027.02591125)(234.1692903,1026.74037325)
\curveto(234.19752215,1026.60047369)(234.23239156,1026.23368004)(233.94924477,1025.95177103)
\lineto(233.94924477,1025.95177103)
\lineto(234.11155602,1025.78874712)
\curveto(234.77223186,1026.44653481)(234.77438235,1027.42824792)(234.22764972,1027.97738109)
\curveto(233.96424989,1028.24193743)(233.58787109,1028.39116111)(233.24966563,1028.37905973)
\curveto(233.26359243,1028.87416887)(233.48397399,1029.16477687)(233.61410711,1029.29434111)
\curveto(233.62697742,1029.30715515)(233.66272828,1029.34274973)(233.69272774,1029.35838008)
\curveto(233.64112148,1029.25004755)(233.68510871,1029.13722488)(233.7691119,1029.05285286)
\curveto(233.89013345,1028.93129994)(234.06565883,1028.93805002)(234.18006158,1029.05195265)
\curveto(234.25156329,1029.1231418)(234.3375779,1029.30559855)(234.17526665,1029.46862246)
\curveto(234.0542451,1029.59017538)(233.7434916,1029.73354764)(233.46606495,1029.45733376)
\curveto(233.32306152,1029.31495547)(233.0525975,1028.96024599)(233.04274825,1028.37237841)
\curveto(232.50894066,1028.30790963)(232.19013053,1028.03035949)(232.0342568,1027.87516715)
\curveto(231.36929085,1027.21310812)(231.36714661,1026.23424883)(231.91245546,1025.68654569)
\curveto(232.22426391,1025.37336818)(232.65065639,1025.256854)(232.97890788,1025.28467326)
\curveto(232.99274562,1025.08772862)(233.09753667,1024.72220872)(233.34527489,1024.47338275)
\curveto(233.56453746,1024.25315747)(233.92801469,1024.07685066)(234.29204829,1024.15453357)
\curveto(233.98405955,1023.6058458)(234.05994359,1023.0720132)(234.34470017,1022.78600634)
\curveto(234.85441444,1022.27405406)(235.95239167,1022.58414337)(236.82185252,1023.44980336)
\lineto(236.66669145,1023.61994619)
\curveto(235.94595416,1022.90235962)(235.09238777,1022.77866083)(234.71650909,1023.15618989)
\curveto(234.38903902,1023.48509777)(234.39733946,1024.01731905)(234.69201404,1024.35057176)
\lineto(235.11244412,1024.76916393)
\curveto(235.7244988,1025.378543)(236.52245794,1026.17301385)(237.13183701,1025.56095917)
\curveto(237.5148346,1025.17627994)(237.36597822,1024.31617601)(236.66669145,1023.61994619)
\lineto(236.66669145,1023.61994619)
\lineto(236.82185252,1023.44980336)
\curveto(237.66128265,1024.28556391)(238.04040582,1025.38916597)(237.48797806,1025.94401928)
\curveto(237.23881606,1026.19427528)(236.7770728,1026.45783919)(236.21736831,1026.29639689)
\curveto(235.64193344,1026.11929297)(235.22865352,1025.70781972)(234.79249307,1025.27356594)
\curveto(234.61373878,1025.09559308)(234.30771144,1024.79090355)(234.25054133,1024.74822132)
\curveto(233.99469022,1024.55044053)(233.62385027,1024.62259864)(233.39746879,1024.84997409)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.99285848,1031.57133107)
\lineto(238.90599522,1031.65285552)
\lineto(238.8162719,1031.73153242)
\lineto(238.72368225,1031.80450793)
\lineto(238.62822628,1031.87178205)
\lineto(238.53133403,1031.93477858)
\lineto(238.43157546,1031.99207372)
\lineto(238.32895056,1032.04366748)
\lineto(238.22488939,1032.09098364)
\lineto(238.1208157,1032.13259217)
\lineto(238.01530574,1032.16992309)
\lineto(237.90692945,1032.20155263)
\lineto(237.79854066,1032.22747454)
\lineto(237.68871558,1032.24911885)
\lineto(237.58030804,1032.26647931)
\lineto(237.46903418,1032.27813838)
\lineto(237.35917159,1032.28265979)
\lineto(237.24930276,1032.28432737)
\lineto(237.13942142,1032.28028733)
\lineto(237.02952758,1032.27053965)
\lineto(236.92247505,1032.25507808)
\lineto(236.81398624,1032.23533891)
\lineto(236.70833874,1032.20988586)
\lineto(236.60410877,1032.18014896)
\lineto(236.4998663,1032.14470442)
\lineto(236.39846515,1032.103546)
\lineto(236.29990531,1032.05667369)
\lineto(236.202763,1032.00551753)
\lineto(236.108462,1031.94864748)
\lineto(236.01557854,1031.88749358)
\lineto(235.92696017,1031.81919576)
\lineto(235.84118937,1031.74803788)
\lineto(235.75825364,1031.66831229)
\lineto(235.90772583,1031.50674342)
\curveto(236.21947331,1031.81712808)(236.68211676,1031.96451385)(237.17271076,1031.84357828)
\curveto(237.66330475,1031.72264272)(238.074778,1031.30936281)(238.34387297,1031.03908633)
\curveto(238.60015389,1030.78168015)(238.9817277,1030.39843096)(239.13623238,1029.92863734)
\curveto(239.30070979,1029.45168729)(239.19255701,1028.9339539)(238.83504844,1028.57800818)
\lineto(238.83504844,1028.57800818)
\curveto(238.5290211,1028.27331864)(238.06777642,1028.11308758)(237.5500993,1028.24692471)
\curveto(237.05811278,1028.38355939)(236.62670656,1028.81685978)(236.37042564,1029.07426595)
\curveto(236.09421177,1029.35169261)(235.71121417,1029.73637183)(235.56815602,1030.22040954)
\curveto(235.43801819,1030.74009183)(235.62171897,1031.22198684)(235.90772583,1031.50674342)
\lineto(235.75825364,1031.66831229)
\curveto(234.86877231,1030.78271934)(234.94832603,1029.31852984)(235.83534276,1028.42761847)
\curveto(236.75083515,1027.50810642)(238.17359117,1027.56349334)(239.00730116,1028.39355876)
\curveto(239.86961184,1029.25209984)(239.89411304,1030.66611936)(238.99285848,1031.57133107)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(238.99285848,1031.57133107)
\lineto(238.90599522,1031.65285552)
\lineto(238.8162719,1031.73153242)
\lineto(238.72368225,1031.80450793)
\lineto(238.62822628,1031.87178205)
\lineto(238.53133403,1031.93477858)
\lineto(238.43157546,1031.99207372)
\lineto(238.32895056,1032.04366748)
\lineto(238.22488939,1032.09098364)
\lineto(238.1208157,1032.13259217)
\lineto(238.01530574,1032.16992309)
\lineto(237.90692945,1032.20155263)
\lineto(237.79854066,1032.22747454)
\lineto(237.68871558,1032.24911885)
\lineto(237.58030804,1032.26647931)
\lineto(237.46903418,1032.27813838)
\lineto(237.35917159,1032.28265979)
\lineto(237.24930276,1032.28432737)
\lineto(237.13942142,1032.28028733)
\lineto(237.02952758,1032.27053965)
\lineto(236.92247505,1032.25507808)
\lineto(236.81398624,1032.23533891)
\lineto(236.70833874,1032.20988586)
\lineto(236.60410877,1032.18014896)
\lineto(236.4998663,1032.14470442)
\lineto(236.39846515,1032.103546)
\lineto(236.29990531,1032.05667369)
\lineto(236.202763,1032.00551753)
\lineto(236.108462,1031.94864748)
\lineto(236.01557854,1031.88749358)
\lineto(235.92696017,1031.81919576)
\lineto(235.84118937,1031.74803788)
\lineto(235.75825364,1031.66831229)
\lineto(235.90772583,1031.50674342)
\curveto(236.21947331,1031.81712808)(236.68211676,1031.96451385)(237.17271076,1031.84357828)
\curveto(237.66330475,1031.72264272)(238.074778,1031.30936281)(238.34387297,1031.03908633)
\curveto(238.60015389,1030.78168015)(238.9817277,1030.39843096)(239.13623238,1029.92863734)
\curveto(239.30070979,1029.45168729)(239.19255701,1028.9339539)(238.83504844,1028.57800818)
\lineto(238.83504844,1028.57800818)
\curveto(238.5290211,1028.27331864)(238.06777642,1028.11308758)(237.5500993,1028.24692471)
\curveto(237.05811278,1028.38355939)(236.62670656,1028.81685978)(236.37042564,1029.07426595)
\curveto(236.09421177,1029.35169261)(235.71121417,1029.73637183)(235.56815602,1030.22040954)
\curveto(235.43801819,1030.74009183)(235.62171897,1031.22198684)(235.90772583,1031.50674342)
\lineto(235.75825364,1031.66831229)
\curveto(234.86877231,1030.78271934)(234.94832603,1029.31852984)(235.83534276,1028.42761847)
\curveto(236.75083515,1027.50810642)(238.17359117,1027.56349334)(239.00730116,1028.39355876)
\curveto(239.86961184,1029.25209984)(239.89411304,1030.66611936)(238.99285848,1031.57133107)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.06698108,1033.49036996)
\lineto(240.969155,1031.57984414)
\curveto(241.28665859,1031.26094649)(241.2080067,1031.18263843)(240.73037525,1030.70709495)
\lineto(240.95106159,1030.48543964)
\curveto(241.19419868,1030.74175181)(241.54033574,1031.11769926)(241.73339037,1031.30990995)
\curveto(241.9178648,1031.49357794)(242.30533532,1031.84803111)(242.5527,1032.08007646)
\lineto(242.33201365,1032.30173178)
\curveto(241.85724227,1031.82903586)(241.77859038,1031.7507278)(241.4610868,1032.06962545)
\lineto(240.1554779,1033.3809669)
\curveto(239.41653459,1034.1231547)(239.52552505,1035.02329958)(239.98170599,1035.47748632)
\curveto(240.43073676,1035.92455415)(240.89095621,1035.6167592)(241.29531054,1035.21062946)
\lineto(242.94832247,1033.55035964)
\curveto(243.26582605,1033.231462)(243.1886042,1033.15457772)(242.70954271,1032.67761046)
\lineto(242.93022905,1032.45595514)
\curveto(243.17336614,1032.71226732)(243.52236327,1033.09106233)(243.71398787,1033.28184923)
\curveto(243.89989233,1033.46694101)(244.28450279,1033.81854661)(244.53472753,1034.05343953)
\lineto(244.31404118,1034.27509485)
\curveto(243.9436623,1033.90633508)(243.76490802,1033.72836222)(243.54419041,1033.93574845)
\lineto(242.19017289,1035.29571106)
\curveto(241.58079382,1035.90776574)(241.36010748,1036.12942106)(240.88644884,1036.1647046)
\curveto(240.66533115,1036.18944653)(240.28841473,1036.09324193)(239.87799489,1035.68461624)
\curveto(239.35746241,1035.16635928)(239.32609389,1034.52574296)(239.56442046,1033.88881661)
\lineto(238.82262958,1034.63386448)
\lineto(237.89419975,1033.55572326)
\lineto(238.1148861,1033.33406795)
\curveto(238.61253803,1033.82954439)(238.71957806,1033.83929832)(239.06698108,1033.49036996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(239.06698108,1033.49036996)
\lineto(240.969155,1031.57984414)
\curveto(241.28665859,1031.26094649)(241.2080067,1031.18263843)(240.73037525,1030.70709495)
\lineto(240.95106159,1030.48543964)
\curveto(241.19419868,1030.74175181)(241.54033574,1031.11769926)(241.73339037,1031.30990995)
\curveto(241.9178648,1031.49357794)(242.30533532,1031.84803111)(242.5527,1032.08007646)
\lineto(242.33201365,1032.30173178)
\curveto(241.85724227,1031.82903586)(241.77859038,1031.7507278)(241.4610868,1032.06962545)
\lineto(240.1554779,1033.3809669)
\curveto(239.41653459,1034.1231547)(239.52552505,1035.02329958)(239.98170599,1035.47748632)
\curveto(240.43073676,1035.92455415)(240.89095621,1035.6167592)(241.29531054,1035.21062946)
\lineto(242.94832247,1033.55035964)
\curveto(243.26582605,1033.231462)(243.1886042,1033.15457772)(242.70954271,1032.67761046)
\lineto(242.93022905,1032.45595514)
\curveto(243.17336614,1032.71226732)(243.52236327,1033.09106233)(243.71398787,1033.28184923)
\curveto(243.89989233,1033.46694101)(244.28450279,1033.81854661)(244.53472753,1034.05343953)
\lineto(244.31404118,1034.27509485)
\curveto(243.9436623,1033.90633508)(243.76490802,1033.72836222)(243.54419041,1033.93574845)
\lineto(242.19017289,1035.29571106)
\curveto(241.58079382,1035.90776574)(241.36010748,1036.12942106)(240.88644884,1036.1647046)
\curveto(240.66533115,1036.18944653)(240.28841473,1036.09324193)(239.87799489,1035.68461624)
\curveto(239.35746241,1035.16635928)(239.32609389,1034.52574296)(239.56442046,1033.88881661)
\lineto(238.82262958,1034.63386448)
\lineto(237.89419975,1033.55572326)
\lineto(238.1148861,1033.33406795)
\curveto(238.61253803,1033.82954439)(238.71957806,1033.83929832)(239.06698108,1033.49036996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.52197816,1037.10839306)
\lineto(246.55189011,1037.08406997)
\lineto(246.5818083,1037.0626007)
\lineto(246.61458031,1037.04112518)
\lineto(246.64592854,1037.0210797)
\lineto(246.68013059,1037.00102796)
\lineto(246.71290885,1036.98240626)
\lineto(246.74711715,1036.96520834)
\lineto(246.78275548,1036.9494342)
\lineto(246.81982385,1036.93508385)
\lineto(246.85546843,1036.92216353)
\lineto(246.89396683,1036.90923696)
\lineto(246.92961767,1036.89917045)
\lineto(246.96669853,1036.89052773)
\lineto(247.00520944,1036.8833088)
\lineto(247.04372034,1036.87608986)
\lineto(247.08081371,1036.87315477)
\lineto(247.11933712,1036.87164347)
\lineto(247.15786053,1036.87013217)
\lineto(247.19639018,1036.87147468)
\lineto(247.23349606,1036.87424723)
\lineto(247.27203197,1036.87844356)
\lineto(247.30915034,1036.88692375)
\lineto(247.34626872,1036.89540393)
\lineto(247.38339335,1036.90673793)
\lineto(247.42052423,1036.92092575)
\lineto(247.45623133,1036.9365436)
\lineto(247.49194468,1036.95501527)
\lineto(247.52623424,1036.97491697)
\lineto(247.56053006,1036.99767249)
\lineto(247.59340209,1037.02185805)
\lineto(247.62628038,1037.04889742)
\lineto(247.65916492,1037.07879061)
\curveto(247.80645845,1037.22544024)(248.14153032,1037.76122646)(247.56774582,1038.33753028)
\lineto(247.17193418,1038.73507981)
\lineto(246.9931799,1038.55710695)
\lineto(247.38899154,1038.15955742)
\curveto(247.80046479,1037.74627751)(247.66585402,1037.5268274)(247.5857721,1037.44709556)
\curveto(247.35124648,1037.21359517)(247.00514221,1037.50401716)(246.96954764,1037.53976801)
\lineto(245.55003611,1038.9655122)
\curveto(245.25104171,1039.26581941)(244.97625161,1039.54181602)(244.45830567,1039.55293902)
\curveto(243.90322886,1039.54987419)(243.43467772,1039.31117878)(243.09289953,1038.97089467)
\curveto(242.50658547,1038.38714369)(242.34782511,1037.56558817)(242.81624968,1037.09510689)
\curveto(243.02839333,1036.88203178)(243.29384209,1036.90142712)(243.47831651,1037.08509511)
\curveto(243.67709128,1037.28300093)(243.66484611,1037.5555686)(243.47975434,1037.74147306)
\curveto(243.39575115,1037.82584508)(243.1264999,1038.02477614)(242.78762553,1037.70731631)
\curveto(242.73436572,1038.14692294)(243.00355599,1038.57155406)(243.23236148,1038.79935932)
\curveto(243.58271988,1039.14818613)(244.26363347,1039.27369003)(244.89579306,1038.6387548)
\lineto(245.15776911,1038.37562849)
\lineto(245.30726632,1038.22547489)
\lineto(246.01631019,1037.51331781)
\curveto(246.69118328,1036.83548156)(246.41842652,1036.08552153)(246.09666881,1035.76517038)
\curveto(245.74774044,1035.41776736)(245.20685144,1035.37757165)(244.85375328,1035.73222016)
\curveto(244.46506056,1036.12261952)(244.17306783,1037.01365437)(245.30726632,1038.22547489)
\lineto(245.30726632,1038.22547489)
\lineto(245.15776911,1038.37562849)
\curveto(244.8159034,1037.99539094)(244.33960196,1037.47561017)(244.10413862,1036.8140372)
\curveto(243.81135514,1036.04129039)(244.00136061,1035.49293865)(244.31316907,1035.17976114)
\curveto(244.88695357,1034.60345732)(245.75563299,1035.11239017)(246.20466376,1035.55945799)
\curveto(246.67514504,1036.02788256)(246.7192901,1036.63850566)(246.52197816,1037.10839306)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(246.52197816,1037.10839306)
\lineto(246.55189011,1037.08406997)
\lineto(246.5818083,1037.0626007)
\lineto(246.61458031,1037.04112518)
\lineto(246.64592854,1037.0210797)
\lineto(246.68013059,1037.00102796)
\lineto(246.71290885,1036.98240626)
\lineto(246.74711715,1036.96520834)
\lineto(246.78275548,1036.9494342)
\lineto(246.81982385,1036.93508385)
\lineto(246.85546843,1036.92216353)
\lineto(246.89396683,1036.90923696)
\lineto(246.92961767,1036.89917045)
\lineto(246.96669853,1036.89052773)
\lineto(247.00520944,1036.8833088)
\lineto(247.04372034,1036.87608986)
\lineto(247.08081371,1036.87315477)
\lineto(247.11933712,1036.87164347)
\lineto(247.15786053,1036.87013217)
\lineto(247.19639018,1036.87147468)
\lineto(247.23349606,1036.87424723)
\lineto(247.27203197,1036.87844356)
\lineto(247.30915034,1036.88692375)
\lineto(247.34626872,1036.89540393)
\lineto(247.38339335,1036.90673793)
\lineto(247.42052423,1036.92092575)
\lineto(247.45623133,1036.9365436)
\lineto(247.49194468,1036.95501527)
\lineto(247.52623424,1036.97491697)
\lineto(247.56053006,1036.99767249)
\lineto(247.59340209,1037.02185805)
\lineto(247.62628038,1037.04889742)
\lineto(247.65916492,1037.07879061)
\curveto(247.80645845,1037.22544024)(248.14153032,1037.76122646)(247.56774582,1038.33753028)
\lineto(247.17193418,1038.73507981)
\lineto(246.9931799,1038.55710695)
\lineto(247.38899154,1038.15955742)
\curveto(247.80046479,1037.74627751)(247.66585402,1037.5268274)(247.5857721,1037.44709556)
\curveto(247.35124648,1037.21359517)(247.00514221,1037.50401716)(246.96954764,1037.53976801)
\lineto(245.55003611,1038.9655122)
\curveto(245.25104171,1039.26581941)(244.97625161,1039.54181602)(244.45830567,1039.55293902)
\curveto(243.90322886,1039.54987419)(243.43467772,1039.31117878)(243.09289953,1038.97089467)
\curveto(242.50658547,1038.38714369)(242.34782511,1037.56558817)(242.81624968,1037.09510689)
\curveto(243.02839333,1036.88203178)(243.29384209,1036.90142712)(243.47831651,1037.08509511)
\curveto(243.67709128,1037.28300093)(243.66484611,1037.5555686)(243.47975434,1037.74147306)
\curveto(243.39575115,1037.82584508)(243.1264999,1038.02477614)(242.78762553,1037.70731631)
\curveto(242.73436572,1038.14692294)(243.00355599,1038.57155406)(243.23236148,1038.79935932)
\curveto(243.58271988,1039.14818613)(244.26363347,1039.27369003)(244.89579306,1038.6387548)
\lineto(245.15776911,1038.37562849)
\lineto(245.30726632,1038.22547489)
\lineto(246.01631019,1037.51331781)
\curveto(246.69118328,1036.83548156)(246.41842652,1036.08552153)(246.09666881,1035.76517038)
\curveto(245.74774044,1035.41776736)(245.20685144,1035.37757165)(244.85375328,1035.73222016)
\curveto(244.46506056,1036.12261952)(244.17306783,1037.01365437)(245.30726632,1038.22547489)
\lineto(245.30726632,1038.22547489)
\lineto(245.15776911,1038.37562849)
\curveto(244.8159034,1037.99539094)(244.33960196,1037.47561017)(244.10413862,1036.8140372)
\curveto(243.81135514,1036.04129039)(244.00136061,1035.49293865)(244.31316907,1035.17976114)
\curveto(244.88695357,1034.60345732)(245.75563299,1035.11239017)(246.20466376,1035.55945799)
\curveto(246.67514504,1036.02788256)(246.7192901,1036.63850566)(246.52197816,1037.10839306)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.59352581,1043.95895767)
\lineto(243.64506925,1042.85802967)
\lineto(243.86575559,1042.63637436)
\curveto(244.36483756,1043.13327458)(244.47044755,1043.14160473)(244.81927436,1042.79124633)
\lineto(248.5082958,1039.08602748)
\curveto(248.82579938,1038.76712983)(248.74857753,1038.69024555)(248.26951604,1038.21327829)
\lineto(248.49020238,1037.99162297)
\curveto(248.71760909,1038.23227354)(249.07947654,1038.6238826)(249.25823082,1038.80185546)
\curveto(249.43698511,1038.97982832)(249.80157509,1039.31150096)(250.07182031,1039.56632684)
\lineto(249.85113397,1039.78798215)
\curveto(249.37350251,1039.31243867)(249.29628066,1039.2355544)(248.97877708,1039.55445204)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(244.59352581,1043.95895767)
\lineto(243.64506925,1042.85802967)
\lineto(243.86575559,1042.63637436)
\curveto(244.36483756,1043.13327458)(244.47044755,1043.14160473)(244.81927436,1042.79124633)
\lineto(248.5082958,1039.08602748)
\curveto(248.82579938,1038.76712983)(248.74857753,1038.69024555)(248.26951604,1038.21327829)
\lineto(248.49020238,1037.99162297)
\curveto(248.71760909,1038.23227354)(249.07947654,1038.6238826)(249.25823082,1038.80185546)
\curveto(249.43698511,1038.97982832)(249.80157509,1039.31150096)(250.07182031,1039.56632684)
\lineto(249.85113397,1039.78798215)
\curveto(249.37350251,1039.31243867)(249.29628066,1039.2355544)(248.97877708,1039.55445204)
\closepath
}
}
\end{pspicture}


==> figures/hists.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.650980392156863,0.0235294117647059,0.156862745098039}

\begin{groupplot}[group style={group size=3 by 2}, width=5cm, height=4cm]
\nextgroupplot[
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
tick pos=left,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell=\)0},
xmin=-4.5, xmax=7.5,
%xtick style={color=white!33.3333333333333!black},
xtick={-4,-2,0,2,4,6},
%xticklabels={0,1,2,3,4,5,6,7,8},
y grid style={white!69.8039215686274!black},
ymin=0, ymax=0.5,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5}
]
\draw[draw=none,fill=color0,very thin] (axis cs:0.0239595556993667,0) rectangle (axis cs:0.341607614905062,0.000657109423025075);
\draw[draw=none,fill=color0,very thin] (axis cs:0.341607614905062,0) rectangle (axis cs:0.659255674110758,0.00167927963661964);
\draw[draw=none,fill=color0,very thin] (axis cs:0.659255674110758,0) rectangle (axis cs:0.976903733316454,0.00240940121775861);
\draw[draw=none,fill=color0,very thin] (axis cs:0.976903733316454,0) rectangle (axis cs:1.29455179252215,0.00744724012761752);
\draw[draw=none,fill=color0,very thin] (axis cs:1.29455179252215,0) rectangle (axis cs:1.61219985172785,0.0156976139944879);
\draw[draw=none,fill=color0,very thin] (axis cs:1.61219985172785,0) rectangle (axis cs:1.92984791093354,0.0368711398475181);
\draw[draw=none,fill=color0,very thin] (axis cs:1.92984791093354,0) rectangle (axis cs:2.24749597013924,0.0573875562775232);
\draw[draw=none,fill=color0,very thin] (axis cs:2.24749597013924,0) rectangle (axis cs:2.56514402934493,0.117476562405261);
\draw[draw=none,fill=color0,very thin] (axis cs:2.56514402934493,0) rectangle (axis cs:2.88279208855063,0.179974969750757);
\draw[draw=none,fill=color0,very thin] (axis cs:2.88279208855063,0) rectangle (axis cs:3.20044014775632,0.252037969809173);
\draw[draw=none,fill=color0,very thin] (axis cs:3.20044014775632,0) rectangle (axis cs:3.51808820696202,0.324831091448729);
\draw[draw=none,fill=color0,very thin] (axis cs:3.51808820696202,0) rectangle (axis cs:3.83573626616772,0.388424681165934);
\draw[draw=none,fill=color0,very thin] (axis cs:3.83573626616772,0) rectangle (axis cs:4.15338432537341,0.38557720699949);
\draw[draw=none,fill=color0,very thin] (axis cs:4.15338432537341,0) rectangle (axis cs:4.47103238457911,0.371193811851054);
\draw[draw=none,fill=color0,very thin] (axis cs:4.47103238457911,0) rectangle (axis cs:4.7886804437848,0.328335675038196);
\draw[draw=none,fill=color0,very thin] (axis cs:4.7886804437848,0) rectangle (axis cs:5.1063285029905,0.249628568591415);
\draw[draw=none,fill=color0,very thin] (axis cs:5.1063285029905,0) rectangle (axis cs:5.42397656219619,0.175521228105809);
\draw[draw=none,fill=color0,very thin] (axis cs:5.4239765621962,0) rectangle (axis cs:5.74162462140189,0.120981145994728);
\draw[draw=none,fill=color0,very thin] (axis cs:5.74162462140189,0) rectangle (axis cs:6.05927268060759,0.0685584164689495);
\draw[draw=none,fill=color0,very thin] (axis cs:6.05927268060759,0) rectangle (axis cs:6.37692073981328,0.0357759574758097);
\draw[draw=none,fill=color0,very thin] (axis cs:6.37692073981328,0) rectangle (axis cs:6.69456879901898,0.0168658085243102);
\draw[draw=none,fill=color0,very thin] (axis cs:6.69456879901898,0) rectangle (axis cs:7.01221685822467,0.00700916717893414);
\draw[draw=none,fill=color0,very thin] (axis cs:7.01221685822467,0) rectangle (axis cs:7.32986491743037,0.00248241337587251);
\draw[draw=none,fill=color0,very thin] (axis cs:7.32986491743037,0) rectangle (axis cs:7.64751297663606,0.00102217021359456);
\draw[draw=none,fill=color0,very thin] (axis cs:7.64751297663607,0) rectangle (axis cs:7.96516103584176,0.000292048632455589);
\addplot [thick, color1]
table {%
-5 1.02797735716689e-18
-4.90954773869347 2.31075124664178e-18
-4.81909547738693 5.15192597789798e-18
-4.7286432160804 1.13928611447731e-17
-4.63819095477387 2.49886483342719e-17
-4.54773869346734 5.43625096148266e-17
-4.4572864321608 1.17301347459011e-16
-4.36683417085427 2.51045982458935e-16
-4.27638190954774 5.3290564612719e-16
-4.18592964824121 1.12200331173185e-15
-4.09547738693467 2.34306710681235e-15
-4.00502512562814 4.85313181079394e-15
-3.91457286432161 9.97025389331358e-15
-3.82412060301508 2.03159492812613e-14
-3.73366834170854 4.10596074823495e-14
-3.64321608040201 8.23074672667245e-14
-3.55276381909548 1.63647906478212e-13
-3.46231155778894 3.22721902357674e-13
-3.37185929648241 6.31238093190329e-13
-3.28140703517588 1.22462953367645e-12
-3.19095477386935 2.35647604730087e-12
-3.10050251256281 4.4974682047029e-12
-3.01005025125628 8.51373141093984e-12
-2.91959798994975 1.59852178603107e-11
-2.82914572864322 2.97689793879731e-11
-2.73869346733668 5.49865032333556e-11
-2.64824120603015 1.00738395791513e-10
-2.55778894472362 1.83054635138753e-10
-2.46733668341709 3.29923462053193e-10
-2.37688442211055 5.89783261633647e-10
-2.28643216080402 1.04572732441829e-09
-2.19597989949749 1.83904027570164e-09
-2.10552763819095 3.2078259494869e-09
-2.01507537688442 5.54979732426509e-09
-1.92462311557789 9.52336043056209e-09
-1.83417085427136 1.62087711596632e-08
-1.74371859296482 2.73625602880774e-08
-1.65326633165829 4.5815258717759e-08
-1.56281407035176 7.60869764642531e-08
-1.47236180904523 1.25330646775899e-07
-1.38190954773869 2.04762774953331e-07
-1.29145728643216 3.31811553117922e-07
-1.20100502512563 5.33308826424913e-07
-1.1105527638191 8.50183771475691e-07
-1.02010050251256 1.34429202243407e-06
-0.92964824120603 2.10824560277303e-06
-0.839195979899498 3.27940878876521e-06
-0.748743718592965 5.05960578580913e-06
-0.658291457286432 7.74255993787057e-06
-0.567839195979899 1.17516606743942e-05
-0.477386934673366 1.76913380372184e-05
-0.386934673366834 2.64161115652462e-05
-0.296482412060302 3.91222541992946e-05
-0.206030150753769 5.74679390314406e-05
-0.115577889447236 8.37286608740979e-05
-0.0251256281407031 0.000120995561560049
0.0653266331658298 0.000173424920857721
0.155778894472362 0.000246547351573483
0.246231155778895 0.000347644969642424
0.336683417085427 0.000486203777569461
0.42713567839196 0.000674446459506999
0.517587939698493 0.00092794748884876
0.608040201005025 0.00126632766174431
0.698492462311558 0.00171401870823226
0.788944723618091 0.00230108040003397
0.879396984924623 0.0030640426053705
0.969849246231156 0.00404673324917099
1.06030150753769 0.00530104055534538
1.15075376884422 0.00688754496464453
1.24120603015075 0.00887594369677116
1.33165829145729 0.0113451802822332
1.42211055276382 0.0143831839751347
1.51256281407035 0.0180861213662637
1.60301507537688 0.0225570663690675
1.69346733668342 0.0279040065456583
1.78391959798995 0.0342371246598288
1.87437185929648 0.0416653250577631
1.96482412060302 0.0502920149370725
2.05527638190955 0.0602101998326071
2.14572864321608 0.071497008773046
2.23618090452261 0.0842078245427695
2.32663316582915 0.0983702543262551
2.41708542713568 0.113978230916186
2.50753768844221 0.130986579326966
2.59798994974874 0.149306412681636
2.68844221105528 0.168801729659388
2.77889447236181 0.18928756959732
2.86934673366834 0.210530038034727
2.95979899497488 0.232248444547036
3.05025125628141 0.254119697923062
3.14070351758794 0.275784985325911
3.23115577889447 0.296858628633806
3.321608040201 0.316938871284488
3.41206030150754 0.335620212673314
3.50251256281407 0.352506785142597
3.5929648241206 0.367226171214006
3.68341708542714 0.379442995048765
3.77386934673367 0.388871599064357
3.8643216080402 0.395287138116692
3.95477386934673 0.398534490113425
4.04522613065327 0.398534490113425
4.1356783919598 0.395287138116692
4.22613065326633 0.388871599064357
4.31658291457286 0.379442995048765
4.4070351758794 0.367226171214006
4.49748743718593 0.352506785142597
4.58793969849246 0.335620212673314
4.678391959799 0.316938871284488
4.76884422110553 0.296858628633806
4.85929648241206 0.275784985325911
4.94974874371859 0.254119697923062
5.04020100502513 0.232248444547036
5.13065326633166 0.210530038034727
5.22110552763819 0.18928756959732
5.31155778894472 0.168801729659388
5.40201005025126 0.149306412681636
5.49246231155779 0.130986579326966
5.58291457286432 0.113978230916186
5.67336683417085 0.098370254326255
5.76381909547739 0.0842078245427693
5.85427135678392 0.0714970087730459
5.94472361809045 0.060210199832607
6.03517587939699 0.0502920149370723
6.12562814070352 0.0416653250577631
6.21608040201005 0.0342371246598288
6.30653266331658 0.0279040065456583
6.39698492462312 0.0225570663690675
6.48743718592965 0.0180861213662637
6.57788944723618 0.0143831839751347
6.66834170854271 0.0113451802822332
6.75879396984925 0.00887594369677114
6.84924623115578 0.00688754496464451
6.93969849246231 0.00530104055534536
7.03015075376885 0.00404673324917097
7.12060301507538 0.0030640426053705
7.21105527638191 0.00230108040003397
7.30150753768844 0.00171401870823226
7.39195979899498 0.00126632766174431
7.48241206030151 0.000927947488848757
7.57286432160804 0.000674446459506997
7.66331658291457 0.000486203777569459
7.75376884422111 0.000347644969642423
7.84422110552764 0.000246547351573482
7.93467336683417 0.00017342492085772
8.0251256281407 0.000120995561560049
8.11557788944724 8.37286608740979e-05
8.20603015075377 5.74679390314406e-05
8.2964824120603 3.91222541992946e-05
8.38693467336683 2.64161115652462e-05
8.47738693467337 1.76913380372183e-05
8.5678391959799 1.17516606743941e-05
8.65829145728643 7.74255993787054e-06
8.74874371859297 5.0596057858091e-06
8.8391959798995 3.2794087887652e-06
8.92964824120603 2.10824560277302e-06
9.02010050251256 1.34429202243407e-06
9.1105527638191 8.50183771475691e-07
9.20100502512563 5.33308826424913e-07
9.29145728643216 3.31811553117922e-07
9.38190954773869 2.04762774953331e-07
9.47236180904523 1.25330646775899e-07
9.56281407035176 7.60869764642528e-08
9.65326633165829 4.58152587177588e-08
9.74371859296483 2.73625602880773e-08
9.83417085427136 1.62087711596631e-08
9.92462311557789 9.52336043056199e-09
10.0150753768844 5.54979732426509e-09
10.105527638191 3.2078259494869e-09
10.1959798994975 1.83904027570164e-09
10.286432160804 1.04572732441829e-09
10.3768844221106 5.89783261633647e-10
10.4673366834171 3.29923462053191e-10
10.5577889447236 1.83054635138752e-10
10.6482412060302 1.00738395791512e-10
10.7386934673367 5.49865032333548e-11
10.8291457286432 2.97689793879727e-11
10.9195979899498 1.59852178603104e-11
11.0100502512563 8.51373141093984e-12
11.1005025125628 4.49746820470285e-12
11.1909547738693 2.35647604730087e-12
11.2814070351759 1.22462953367644e-12
11.3718592964824 6.31238093190329e-13
11.4623115577889 3.22721902357676e-13
11.5527638190955 1.63647906478211e-13
11.643216080402 8.23074672667251e-14
11.7336683417085 4.10596074823489e-14
11.8241206030151 2.03159492812613e-14
11.9145728643216 9.97025389331344e-15
12.0050251256281 4.85313181079394e-15
12.0954773869347 2.34306710681231e-15
12.1859296482412 1.12200331173185e-15
12.2763819095477 5.32905646127183e-16
12.3668341708543 2.51045982458935e-16
12.4572864321608 1.17301347459011e-16
12.5477386934673 5.43625096148266e-17
12.6381909547739 2.49886483342719e-17
12.7286432160804 1.13928611447731e-17
12.8190954773869 5.15192597789798e-18
12.9095477386935 2.31075124664175e-18
13 1.02797735716689e-18
};

\nextgroupplot[
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
tick pos=left,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell=\)3},
xmin=-4.5, xmax=7,
xtick={-4,-2,0,2,4,6},
y grid style={white!69.8039215686274!black},
ymin=0, ymax=0.5,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5}
]
\draw[draw=none,fill=color0,very thin] (axis cs:-2.95520236605542,0) rectangle (axis cs:-2.6639435119178,0.000802283448701522);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.6639435119178,0) rectangle (axis cs:-2.37268465778019,0.00280799207045532);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.37268465778019,0) rectangle (axis cs:-2.08142580364257,0.00681940931396293);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.08142580364257,0) rectangle (axis cs:-1.79016694950496,0.026876495531501);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.79016694950496,0) rectangle (axis cs:-1.49890809536734,0.0320913379480608);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.49890809536734,0) rectangle (axis cs:-1.20764924122973,0.056962124857808);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.20764924122973,0) rectangle (axis cs:-0.916390387092115,0.144009879041923);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.916390387092115,0) rectangle (axis cs:-0.6251315329545,0.17931035078479);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.6251315329545,0) rectangle (axis cs:-0.333872678816886,0.218622239771165);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.333872678816886,0) rectangle (axis cs:-0.0426138246792709,0.298048301192615);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.0426138246792709,0) rectangle (axis cs:0.248645029458344,0.346586449839057);
\draw[draw=none,fill=color0,very thin] (axis cs:0.248645029458344,0) rectangle (axis cs:0.539903883595958,0.377875504338417);
\draw[draw=none,fill=color0,very thin] (axis cs:0.539903883595958,0) rectangle (axis cs:0.831162737733573,0.419193101946544);
\draw[draw=none,fill=color0,very thin] (axis cs:0.831162737733573,0) rectangle (axis cs:1.12242159187119,0.378276646062767);
\draw[draw=none,fill=color0,very thin] (axis cs:1.12242159187119,0) rectangle (axis cs:1.4136804460088,0.307274560852683);
\draw[draw=none,fill=color0,very thin] (axis cs:1.4136804460088,0) rectangle (axis cs:1.70493930014642,0.202977712521485);
\draw[draw=none,fill=color0,very thin] (axis cs:1.70493930014642,0) rectangle (axis cs:1.99619815428403,0.174496650092581);
\draw[draw=none,fill=color0,very thin] (axis cs:1.99619815428403,0) rectangle (axis cs:2.28745700842165,0.120342517305228);
\draw[draw=none,fill=color0,very thin] (axis cs:2.28745700842165,0) rectangle (axis cs:2.57871586255926,0.0581655500308602);
\draw[draw=none,fill=color0,very thin] (axis cs:2.57871586255926,0) rectangle (axis cs:2.86997471669688,0.0425210227811806);
\draw[draw=none,fill=color0,very thin] (axis cs:2.86997471669688,0) rectangle (axis cs:3.16123357083449,0.016847952422732);
\draw[draw=none,fill=color0,very thin] (axis cs:3.16123357083449,0) rectangle (axis cs:3.4524924249721,0.0120342517305228);
\draw[draw=none,fill=color0,very thin] (axis cs:3.4524924249721,0) rectangle (axis cs:3.74375127910972,0.00722055103831368);
\draw[draw=none,fill=color0,very thin] (axis cs:3.74375127910972,0) rectangle (axis cs:4.03501013324733,0.00160456689740305);
\draw[draw=none,fill=color0,very thin] (axis cs:4.03501013324733,0) rectangle (axis cs:4.32626898738495,0.00160456689740304);
\addplot [thick, color1]
table {%
-5 1.07697600425433e-07
-4.90954773869347 1.76394671312948e-07
-4.81909547738693 2.86557425742863e-07
-4.7286432160804 4.61726333208832e-07
-4.63819095477387 7.37911692721309e-07
-4.54773869346734 1.16969036208766e-06
-4.4572864321608 1.83901047110202e-06
-4.36683417085427 2.86776964783405e-06
-4.27638190954774 4.43558694930956e-06
-4.18592964824121 6.80463291093183e-06
-4.09547738693467 1.03539264802958e-05
-4.00502512562814 1.56261584471093e-05
-3.91457286432161 2.3390857422037e-05
-3.82412060301508 3.47285644058684e-05
-3.73366834170854 5.11415976950144e-05
-3.64321608040201 7.46979224851837e-05
-3.55276381909548 0.000108215513925989
-3.46231155778894 0.000155495312157176
-3.37185929648241 0.000221611271750797
-3.28140703517588 0.000313265928586264
-3.19095477386935 0.000439219133369721
-3.10050251256281 0.000610795895394764
-3.01005025125628 0.000842476392942338
-2.91959798994975 0.00115256689702289
-2.82914572864322 0.00156394442015407
-2.73869346733668 0.00210486021360916
-2.64824120603015 0.00280977778487887
-2.55778894472362 0.00372021004551993
-2.46733668341709 0.00488550789008326
-2.37688442211055 0.00636353955714274
-2.28643216080402 0.00822118740990996
-2.19597989949749 0.0105345774419769
-2.10552763819095 0.0133889482485858
-2.01507537688442 0.0168780619649317
-1.92462311557789 0.0211030613889268
-1.83417085427136 0.0261706867299734
-1.74371859296482 0.0321907834580822
-1.65326633165829 0.0392730604170333
-1.56281407035176 0.0475230949026725
-1.47236180904523 0.057037628142523
-1.38190954773869 0.0678992489132159
-1.29145728643216 0.0801706222151861
-1.20100502512563 0.0938884802858209
-1.1105527638191 0.109057650192041
-1.02010050251256 0.12564544061092
-0.92964824120603 0.143576744767793
-0.839195979899498 0.162730231697654
-0.748743718592965 0.182935989667405
-0.658291457286432 0.203974950730097
-0.567839195979899 0.225580362807417
-0.477386934673366 0.247441486466997
-0.386934673366834 0.269209581159137
-0.296482412060302 0.290506115997135
-0.206030150753769 0.310933001245098
-0.115577889447236 0.330084498184747
-0.0251256281407031 0.34756033753006
0.0653266331658298 0.362979470605575
0.155778894472362 0.375993802684554
0.246231155778895 0.386301221852056
0.336683417085427 0.393657244415302
0.42713567839196 0.397884650771521
0.517587939698493 0.398880581643569
0.608040201005025 0.39662069797375
0.698492462311558 0.391160169582032
0.788944723618091 0.382631436517753
0.879396984924623 0.371238869934287
0.969849246231156 0.357250633003081
1.06030150753769 0.340988194381794
1.15075376884422 0.322814066493754
1.24120603015075 0.303118420597718
1.33165829145729 0.282305265972588
1.42211055276382 0.260778870831027
1.51256281407035 0.238931050710363
1.60301507537688 0.217129862126282
1.69346733668342 0.195710123727017
1.78391959798995 0.174966054133231
1.87437185929648 0.155146175765648
1.96482412060302 0.136450497562137
2.05527638190955 0.119029865678869
2.14572864321608 0.102987267308744
2.23618090452261 0.0883807936082724
2.32663316582915 0.0752279159285539
2.41708542713568 0.0635107052503669
2.50753768844221 0.0531816259876498
2.59798994974874 0.0441695585471579
2.68844221105528 0.0363857454785861
2.77889447236181 0.0297294083993064
2.86934673366834 0.0240928417512053
2.95979899497488 0.019365849851112
3.05025125628141 0.0154394513663067
3.14070351758794 0.0122088269653899
3.23115577889447 0.00957552919056032
3.321608040201 0.00744900733220216
3.41206030150754 0.00574752395743568
3.50251256281407 0.00439855422125383
3.5929648241206 0.00333876522043349
3.68341708542714 0.00251367185822412
3.77386934673367 0.00187705957398211
3.8643216080402 0.00139025447317664
3.95477386934673 0.00102130937150716
4.04522613065327 0.000744161339898826
4.1356783919598 0.000537803547363699
4.22613065326633 0.000385502316534566
4.31658291457286 0.000274079840561966
4.4070351758794 0.000193274235941675
4.49748743718593 0.000135181608091612
4.58793969849246 9.37795237716306e-05
4.678391959799 6.45275548726882e-05
4.76884422110553 4.40381600856421e-05
4.85929648241206 2.98098570996845e-05
4.94974874371859 2.00141612129937e-05
5.04020100502513 1.3327898125416e-05
5.13065326633166 8.80304063286497e-06
5.22110552763819 5.76700754657649e-06
5.31155778894472 3.74727101821076e-06
5.40201005025126 2.41505185368074e-06
5.49246231155779 1.5437770732945e-06
5.58291457286432 9.78789913180265e-07
5.67336683417085 6.15518562324393e-07
5.76381909547739 3.83918990766082e-07
5.85427135678392 2.37511590099603e-07
5.94472361809045 1.45739337293104e-07
6.03517587939699 8.86983507716257e-08
6.12562814070352 5.35427989790222e-08
6.21608040201005 3.20577743258221e-08
6.30653266331658 1.90376104261829e-08
6.39698492462312 1.12134247973785e-08
6.48743718592965 6.55104956679231e-09
6.57788944723618 3.79603551774988e-09
6.66834170854271 2.18170697632868e-09
6.75879396984925 1.24368198831175e-09
6.84924623115578 7.03184096910986e-10
6.93969849246231 3.94344244885943e-10
7.03015075376885 2.19345508117232e-10
7.12060301507538 1.21012087961017e-10
7.21105527638191 6.62179200146591e-11
7.30150753768844 3.59392563642444e-11
7.39195979899498 1.93468119199456e-11
7.48241206030151 1.03299091962938e-11
7.57286432160804 5.47054216049185e-12
7.66331658291457 2.87349870758262e-12
7.75376884422111 1.49705726821658e-12
7.84422110552764 7.73593110448191e-13
7.93467336683417 3.96491191800548e-13
8.0251256281407 2.01558568575065e-13
8.11557788944724 1.01628556807083e-13
8.20603015075377 5.08249573084678e-14
8.2964824120603 2.52107089081934e-14
8.38693467336683 1.24033747237919e-14
8.47738693467337 6.05259259867612e-15
8.5678391959799 2.92947496931206e-15
8.65829145728643 1.4063224570965e-15
8.74874371859297 6.69617512947033e-16
8.8391959798995 3.16239027915703e-16
8.92964824120603 1.48132686933733e-16
9.02010050251256 6.88229217367612e-17
9.1105527638191 3.17148076917951e-17
9.20100502512563 1.44956545319194e-17
9.29145728643216 6.57143700700467e-18
9.38190954773869 2.95481053952393e-18
9.47236180904523 1.31778846269029e-18
9.56281407035176 5.82919432890161e-19
9.65326633165829 2.55751469468e-19
9.74371859296483 1.11294707635754e-19
9.83417085427136 4.8037197144447e-20
9.92462311557789 2.05649461741719e-20
10.0150753768844 8.73221190277028e-21
10.105527638191 3.67762739871947e-21
10.1959798994975 1.53623606941349e-21
10.286432160804 6.36494947257315e-22
10.3768844221106 2.6156446018381e-22
10.4673366834171 1.06612782812552e-22
10.5577889447236 4.3100925506598e-23
10.6482412060302 1.72826638722492e-23
10.7386934673367 6.87355706184556e-24
10.8291457286432 2.71143484229697e-24
10.9195979899498 1.06087343336703e-24
11.0100502512563 4.11694197908564e-25
11.1005025125628 1.58464757464049e-25
11.1909547738693 6.04974968121275e-26
11.2814070351759 2.29080905791659e-26
11.3718592964824 8.60373745271825e-27
11.4623115577889 3.20503058304243e-27
11.5527638190955 1.18419705864742e-27
11.643216080402 4.33972839069018e-28
11.7336683417085 1.57742199367504e-28
11.8241206030151 5.68695779967487e-29
11.9145728643216 2.0335688957483e-29
12.0050251256281 7.21247875283625e-30
12.0954773869347 2.53721327056092e-30
12.1859296482412 8.85270868054232e-31
12.2763819095477 3.06367112167394e-31
12.3668341708543 1.05161042820089e-31
12.4572864321608 3.58025859926852e-32
12.5477386934673 1.2089843531472e-32
12.6381909547739 4.04924202111213e-33
12.7286432160804 1.34515881278608e-33
12.8190954773869 4.43220825863527e-34
12.9095477386935 1.44848341608738e-34
13 4.69519535797515e-35
};

\nextgroupplot[
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
tick pos=left,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell=\)6},
xmin=-4.5, xmax=7,
xtick={-4,-2,0,2,4,6},
y grid style={white!69.8039215686274!black},
ymin=0, ymax=0.5,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5}
]
\draw[draw=none,fill=color0,very thin] (axis cs:-3.90986561899086,0) rectangle (axis cs:-3.7524665160396,0.000381196581651298);
\draw[draw=none,fill=color0,very thin] (axis cs:-3.7524665160396,0) rectangle (axis cs:-3.59506741308835,0.000127065527217099);
\draw[draw=none,fill=color0,very thin] (axis cs:-3.59506741308835,0) rectangle (axis cs:-3.43766831013709,0.000254131054434199);
\draw[draw=none,fill=color0,very thin] (axis cs:-3.43766831013709,0) rectangle (axis cs:-3.28026920718583,0.00114358974495389);
\draw[draw=none,fill=color0,very thin] (axis cs:-3.28026920718583,0) rectangle (axis cs:-3.12287010423457,0.00203304843547359);
\draw[draw=none,fill=color0,very thin] (axis cs:-3.12287010423457,0) rectangle (axis cs:-2.96547100128332,0.00241424501712489);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.96547100128332,0) rectangle (axis cs:-2.80807189833206,0.00609914530642077);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.80807189833206,0) rectangle (axis cs:-2.6506727953808,0.00775099716024307);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.6506727953808,0) rectangle (axis cs:-2.49327369242955,0.0113088319223218);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.49327369242955,0) rectangle (axis cs:-2.33587458947829,0.0161373219565716);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.33587458947829,0) rectangle (axis cs:-2.17847548652703,0.0257943020250712);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.17847548652703,0) rectangle (axis cs:-2.02107638357577,0.0364678063113075);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.02107638357577,0) rectangle (axis cs:-1.86367728062452,0.0569253561932604);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.86367728062452,0) rectangle (axis cs:-1.70627817767326,0.0696319089149705);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.70627817767326,0) rectangle (axis cs:-1.548879074722,0.0987299146476863);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.548879074722,0) rectangle (axis cs:-1.39147997177074,0.134181196741257);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.39147997177074,0) rectangle (axis cs:-1.23408086881949,0.154384615568776);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.23408086881949,0) rectangle (axis cs:-1.07668176586823,0.189835897662347);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.07668176586823,0) rectangle (axis cs:-0.919282662916973,0.241551567239706);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.919282662916973,0) rectangle (axis cs:-0.761883559965716,0.267472934791994);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.761883559965716,0) rectangle (axis cs:-0.604484457014459,0.326050142839076);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.604484457014459,0) rectangle (axis cs:-0.447085354063201,0.336850712652531);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.447085354063201,0) rectangle (axis cs:-0.289686251111944,0.347651282465984);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.289686251111944,0) rectangle (axis cs:-0.132287148160687,0.376876353725917);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.132287148160687,0) rectangle (axis cs:0.02511195479057,0.416012536108784);
\draw[draw=none,fill=color0,very thin] (axis cs:0.02511195479057,0) rectangle (axis cs:0.182511057741828,0.408769801057408);
\draw[draw=none,fill=color0,very thin] (axis cs:0.182511057741828,0) rectangle (axis cs:0.339910160693085,0.388058120121022);
\draw[draw=none,fill=color0,very thin] (axis cs:0.339910160693085,0) rectangle (axis cs:0.497309263644342,0.369633618674542);
\draw[draw=none,fill=color0,very thin] (axis cs:0.497309263644342,0) rectangle (axis cs:0.654708366595599,0.33774017134305);
\draw[draw=none,fill=color0,very thin] (axis cs:0.654708366595599,0) rectangle (axis cs:0.812107469546856,0.330243305237241);
\draw[draw=none,fill=color0,very thin] (axis cs:0.812107469546856,0) rectangle (axis cs:0.969506572498113,0.289074074418901);
\draw[draw=none,fill=color0,very thin] (axis cs:0.969506572498113,0) rectangle (axis cs:1.12690567544937,0.243330484620745);
\draw[draw=none,fill=color0,very thin] (axis cs:1.12690567544937,0) rectangle (axis cs:1.28430477840063,0.203940171183445);
\draw[draw=none,fill=color0,very thin] (axis cs:1.28430477840063,0) rectangle (axis cs:1.44170388135188,0.155401139786513);
\draw[draw=none,fill=color0,very thin] (axis cs:1.44170388135188,0) rectangle (axis cs:1.59910298430314,0.127319658271534);
\draw[draw=none,fill=color0,very thin] (axis cs:1.59910298430314,0) rectangle (axis cs:1.7565020872544,0.102287749409765);
\draw[draw=none,fill=color0,very thin] (axis cs:1.7565020872544,0) rectangle (axis cs:1.91390119020566,0.0822113961094633);
\draw[draw=none,fill=color0,very thin] (axis cs:1.91390119020566,0) rectangle (axis cs:2.07130029315691,0.0590854701559512);
\draw[draw=none,fill=color0,very thin] (axis cs:2.07130029315691,0) rectangle (axis cs:2.22869939610817,0.0425669516177283);
\draw[draw=none,fill=color0,very thin] (axis cs:2.22869939610817,0) rectangle (axis cs:2.38609849905943,0.0287168091510645);
\draw[draw=none,fill=color0,very thin] (axis cs:2.38609849905943,0) rectangle (axis cs:2.54349760201069,0.0208387464636042);
\draw[draw=none,fill=color0,very thin] (axis cs:2.54349760201069,0) rectangle (axis cs:2.70089670496194,0.0137230769394467);
\draw[draw=none,fill=color0,very thin] (axis cs:2.70089670496194,0) rectangle (axis cs:2.8582958079132,0.00825925926911146);
\draw[draw=none,fill=color0,very thin] (axis cs:2.8582958079132,0) rectangle (axis cs:3.01569491086446,0.00597207977920367);
\draw[draw=none,fill=color0,very thin] (axis cs:3.01569491086446,0) rectangle (axis cs:3.17309401381571,0.00368490028929588);
\draw[draw=none,fill=color0,very thin] (axis cs:3.17309401381571,0) rectangle (axis cs:3.33049311676697,0.00279544159877619);
\draw[draw=none,fill=color0,very thin] (axis cs:3.33049311676697,0) rectangle (axis cs:3.48789221971823,0.00165185185382229);
\draw[draw=none,fill=color0,very thin] (axis cs:3.48789221971823,0) rectangle (axis cs:3.64529132266949,0.00127065527217099);
\draw[draw=none,fill=color0,very thin] (axis cs:3.64529132266949,0) rectangle (axis cs:3.80269042562074,0.000381196581651298);
\draw[draw=none,fill=color0,very thin] (axis cs:3.80269042562074,0) rectangle (axis cs:3.960089528572,0.000254131054434199);
\addplot [thick, color1]
table {%
-5 1.08558487793733e-06
-4.90954773869347 1.70905855596212e-06
-4.81909547738693 2.66868227957333e-06
-4.7286432160804 4.13317289003707e-06
-4.63819095477387 6.34917128832992e-06
-4.54773869346734 9.67380405498966e-06
-4.4572864321608 1.46192233223929e-05
-4.36683417085427 2.19128106330042e-05
-4.27638190954774 3.25775666608772e-05
-4.18592964824121 4.80381163654879e-05
-4.09547738693467 7.02586933723068e-05
-4.00502512562814 0.000101920357650916
-3.91457286432161 0.000146645445895219
-3.82412060301508 0.000209277718986027
-3.73366834170854 0.000296226683973322
-3.64321608040201 0.000415883923170422
-3.55276381909548 0.00057911772634709
-3.46231155778894 0.000799849644635309
-3.37185929648241 0.00109571252247697
-3.28140703517588 0.00148878390538808
-3.19095477386935 0.00200638132354137
-3.10050251256281 0.00268189678167237
-3.01005025125628 0.00355563696827939
-2.91959798994975 0.00467562355664304
-2.82914572864322 0.00609829507241322
-2.73869346733668 0.00788903897916925
-2.64824120603015 0.0101224709871182
-2.55778894472362 0.0128823694704926
-2.46733668341709 0.0162611678233702
-2.37688442211055 0.0203589082177042
-2.28643216080402 0.0252815681283323
-2.19597989949749 0.0311386875126119
-2.10552763819095 0.0380402506129237
-2.01507537688442 0.0460928123006457
-1.92462311557789 0.0553949041984653
-1.83417085427136 0.0660318090387709
-1.74371859296482 0.0780698503289729
-1.65326633165829 0.0915504048561313
-1.56281407035176 0.106483903420593
-1.47236180904523 0.122844135327364
-1.38190954773869 0.140563209175948
-1.29145728643216 0.1595275411389
-1.20100502512563 0.179575237678039
-1.1105527638191 0.200495209245882
-1.02010050251256 0.22202829345728
-0.92964824120603 0.243870581164062
-0.839195979899498 0.265679029904598
-0.748743718592965 0.287079321842432
-0.658291457286432 0.307675785270833
-0.567839195979899 0.327063059490188
-0.477386934673366 0.344839052836252
-0.386934673366834 0.360618633475315
-0.296482412060302 0.374047412097172
-0.206030150753769 0.384814932859317
-0.115577889447236 0.392666589263848
-0.0251256281407031 0.397413627201332
0.0653266331658298 0.398940686659118
0.155778894472362 0.397210461404462
0.246231155778895 0.392265213853436
0.336683417085427 0.384225059240494
0.42713567839196 0.373283116350854
0.517587939698493 0.359697798155841
0.608040201005025 0.343782672013328
0.698492462311558 0.325894444715338
0.788944723618091 0.306419714310542
0.879396984924623 0.285761173361505
0.969849246231156 0.264323945831908
1.06030150753769 0.242502694475558
1.15075376884422 0.22067005300067
1.24120603015075 0.199166825578434
1.33165829145729 0.178294265343914
1.42211055276382 0.158308604044154
1.51256281407035 0.139417867356587
1.60301507537688 0.121780883987826
1.69346733668342 0.105508289059425
1.78391959798995 0.090665238857215
1.87437185929648 0.0772754976915522
1.96482412060302 0.0653265289140301
2.05527638190955 0.0547752194371787
2.14572864321608 0.0455538870436143
2.23618090452261 0.0375762577613338
2.32663316582915 0.030743151360829
2.41708542713568 0.0249476711943559
2.50753768844221 0.0200797550657045
2.59798994974874 0.0160300021883766
2.68844221105528 0.0126927440795929
2.77889447236181 0.00996837200266825
2.86934673366834 0.00776496890919243
2.95979899497488 0.00599931929906493
3.05025125628141 0.00459738636764293
3.14070351758794 0.00349435321310562
3.23115577889447 0.00263432510806729
3.321608040201 0.00196978448231668
3.41206030150754 0.00146088094254283
3.50251256281407 0.00107462689790299
3.5929648241206 0.000784056502746437
3.68341708542714 0.000567392755832437
3.77386934673367 0.000407255523707796
3.8643216080402 0.000289932534157405
3.95477386934673 0.000204726325108071
4.04522613065327 0.000143382847618265
4.1356783919598 9.96018678964869e-05
4.22613065326633 6.86253442595759e-05
4.31658291457286 4.68973561938109e-05
4.4070351758794 3.17876890339792e-05
4.49748743718593 2.13705806613485e-05
4.58793969849246 1.42501836223962e-05
4.678391959799 9.424783219548e-06
4.76884422110553 6.18257011353012e-06
4.85929648241206 4.02266161939189e-06
4.94974874371859 2.5960002191758e-06
5.04020100502513 1.66166211752778e-06
5.13065326633166 1.05493933113937e-06
5.22110552763819 6.64291998010564e-07
5.31155778894472 4.14894166780297e-07
5.40201005025126 2.570173302175e-07
5.49246231155779 1.57918953876253e-07
5.58291457286432 9.62393940680276e-08
5.67336683417085 5.81725729404224e-08
5.76381909547739 3.48763025836967e-08
5.85427135678392 2.07390745252985e-08
5.94472361809045 1.22319325835717e-08
6.03517587939699 7.15562473438692e-09
6.12562814070352 4.15189924290597e-09
6.21608040201005 2.38942182330146e-09
6.30653266331658 1.36390969805751e-09
6.39698492462312 7.72191790596233e-10
6.48743718592965 4.33622205670168e-10
6.57788944723618 2.41515283823902e-10
6.66834170854271 1.33421093552325e-10
6.75879396984925 7.31056837933579e-11
6.84924623115578 3.97305486688818e-11
6.93969849246231 2.14163153345652e-11
7.03015075376885 1.14501641881756e-11
7.12060301507538 6.07191169507544e-12
7.21105527638191 3.19363993891649e-12
7.30150753768844 1.66606992952547e-12
7.39195979899498 8.62079409805008e-13
7.48241206030151 4.42433588368828e-13
7.57286432160804 2.25214152868235e-13
7.66331658291457 1.13707742937438e-13
7.75376884422111 5.69417972149337e-14
7.84422110552764 2.82825831727433e-14
7.93467336683417 1.39332922592757e-14
8.0251256281407 6.80824525222414e-15
8.11557788944724 3.29961605572636e-15
8.20603015075377 1.5861285986889e-15
8.2964824120603 7.56240887457109e-16
8.38693467336683 3.57625670097568e-16
8.47738693467337 1.67742837759351e-16
8.5678391959799 7.80379870307699e-17
8.65829145728643 3.6009318497327e-17
8.74874371859297 1.64805050671508e-17
8.8391959798995 7.48122821891092e-18
8.92964824120603 3.36838760684667e-18
9.02010050251256 1.50424296653931e-18
9.1105527638191 6.66286002299826e-19
9.20100502512563 2.9271849303336e-19
9.29145728643216 1.27551744601014e-19
9.38190954773869 5.51276420205379e-20
9.47236180904523 2.36319305507895e-20
9.56281407035176 1.00479104956546e-20
9.65326633165829 4.23739632120578e-21
9.74371859296483 1.77243037377834e-21
9.83417085427136 7.35336381589658e-22
9.92462311557789 3.02586602345801e-22
10.0150753768844 1.2349805196358e-22
10.105527638191 4.9993931492827e-23
10.1959798994975 2.00734141789894e-23
10.286432160804 7.99414408516975e-24
10.3768844221106 3.15768983420057e-24
10.4673366834171 1.23712543933628e-24
10.5577889447236 4.80733931943385e-25
10.6482412060302 1.85285992557474e-25
10.7386934673367 7.08316193246055e-26
10.8291457286432 2.68570633817189e-26
10.9195979899498 1.01003552444764e-26
11.0100502512563 3.76757186282924e-27
11.1005025125628 1.39390511591419e-27
11.1909547738693 5.1150708135593e-28
11.2814070351759 1.86173069945052e-28
11.3718592964824 6.72092178258787e-29
11.4623115577889 2.40650957142142e-29
11.5527638190955 8.54659484954235e-30
11.643216080402 3.01054699804551e-30
11.7336683417085 1.05182739363966e-30
11.8241206030151 3.64493941883846e-31
11.9145728643216 1.25280339855286e-31
12.0050251256281 4.27092851523006e-32
12.0954773869347 1.44413719358319e-32
12.1859296482412 4.84330005373131e-33
12.2763819095477 1.61109469932096e-33
12.3668341708543 5.31554174714584e-34
12.4572864321608 1.73948532484714e-34
12.5477386934673 5.6459987315056e-35
12.6381909547739 1.81763867358038e-35
12.7286432160804 5.80391581027784e-36
12.8190954773869 1.83815201587612e-36
12.9095477386935 5.77415605138627e-37
13 1.79904646446434e-37
};

\nextgroupplot[
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
tick pos=left,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell=\)0},
xmin=-4.5, xmax=7.5,
xtick={-4,-2,0,2,4,6},
%xtick={0,1,2,3,4,5,6,7,8},
%xticklabels={0,1,2,3,4,5,6,7,8},
y grid style={white!69.8039215686274!black},
ymin=0, ymax=0.5,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5}
]
\draw[draw=none,fill=color0,very thin] (axis cs:0.0569607644231342,0) rectangle (axis cs:0.36685052171436,0.00075069883829615);
\draw[draw=none,fill=color0,very thin] (axis cs:0.36685052171436,0) rectangle (axis cs:0.676740279005587,0.00225209651488845);
\draw[draw=none,fill=color0,very thin] (axis cs:0.676740279005587,0) rectangle (axis cs:0.986630036296813,0.00330307488850306);
\draw[draw=none,fill=color0,very thin] (axis cs:0.986630036296813,0) rectangle (axis cs:1.29651979358804,0.00818261733742804);
\draw[draw=none,fill=color0,very thin] (axis cs:1.29651979358804,0) rectangle (axis cs:1.60640955087927,0.0158397454880488);
\draw[draw=none,fill=color0,very thin] (axis cs:1.60640955087927,0) rectangle (axis cs:1.91629930817049,0.0331058187688602);
\draw[draw=none,fill=color0,very thin] (axis cs:1.91629930817049,0) rectangle (axis cs:2.22618906546172,0.063959541022832);
\draw[draw=none,fill=color0,very thin] (axis cs:2.22618906546172,0) rectangle (axis cs:2.53607882275294,0.112905105279741);
\draw[draw=none,fill=color0,very thin] (axis cs:2.53607882275294,0) rectangle (axis cs:2.84596858004417,0.179191812701291);
\draw[draw=none,fill=color0,very thin] (axis cs:2.84596858004417,0) rectangle (axis cs:3.1558583373354,0.232566500104147);
\draw[draw=none,fill=color0,very thin] (axis cs:3.1558583373354,0) rectangle (axis cs:3.46574809462662,0.315368581968213);
\draw[draw=none,fill=color0,very thin] (axis cs:3.46574809462662,0) rectangle (axis cs:3.77563785191785,0.37444858054212);
\draw[draw=none,fill=color0,very thin] (axis cs:3.77563785191785,0) rectangle (axis cs:4.08552760920908,0.392990841848035);
\draw[draw=none,fill=color0,very thin] (axis cs:4.08552760920907,0) rectangle (axis cs:4.3954173665003,0.381279939970615);
\draw[draw=none,fill=color0,very thin] (axis cs:4.3954173665003,0) rectangle (axis cs:4.70530712379153,0.343970207707296);
\draw[draw=none,fill=color0,very thin] (axis cs:4.70530712379153,0) rectangle (axis cs:5.01519688108275,0.282487972850841);
\draw[draw=none,fill=color0,very thin] (axis cs:5.01519688108275,0) rectangle (axis cs:5.32508663837398,0.20081193924422);
\draw[draw=none,fill=color0,very thin] (axis cs:5.32508663837398,0) rectangle (axis cs:5.6349763956652,0.130846807515019);
\draw[draw=none,fill=color0,very thin] (axis cs:5.63497639566521,0) rectangle (axis cs:5.94486615295643,0.0754452332487631);
\draw[draw=none,fill=color0,very thin] (axis cs:5.94486615295643,0) rectangle (axis cs:6.25475591024766,0.0409130866871402);
\draw[draw=none,fill=color0,very thin] (axis cs:6.25475591024766,0) rectangle (axis cs:6.56464566753888,0.0223708253812253);
\draw[draw=none,fill=color0,very thin] (axis cs:6.56464566753888,0) rectangle (axis cs:6.87453542483011,0.00878317640806496);
\draw[draw=none,fill=color0,very thin] (axis cs:6.87453542483011,0) rectangle (axis cs:7.18442518212134,0.00382856407531037);
\draw[draw=none,fill=color0,very thin] (axis cs:7.18442518212134,0) rectangle (axis cs:7.49431493941256,0.000525489186807307);
\draw[draw=none,fill=color0,very thin] (axis cs:7.49431493941256,0) rectangle (axis cs:7.80420469670379,0.000825768722125765);
\addplot [thick, color1]
table {%
-5 1.02797735716689e-18
-4.90954773869347 2.31075124664178e-18
-4.81909547738693 5.15192597789798e-18
-4.7286432160804 1.13928611447731e-17
-4.63819095477387 2.49886483342719e-17
-4.54773869346734 5.43625096148266e-17
-4.4572864321608 1.17301347459011e-16
-4.36683417085427 2.51045982458935e-16
-4.27638190954774 5.3290564612719e-16
-4.18592964824121 1.12200331173185e-15
-4.09547738693467 2.34306710681235e-15
-4.00502512562814 4.85313181079394e-15
-3.91457286432161 9.97025389331358e-15
-3.82412060301508 2.03159492812613e-14
-3.73366834170854 4.10596074823495e-14
-3.64321608040201 8.23074672667245e-14
-3.55276381909548 1.63647906478212e-13
-3.46231155778894 3.22721902357674e-13
-3.37185929648241 6.31238093190329e-13
-3.28140703517588 1.22462953367645e-12
-3.19095477386935 2.35647604730087e-12
-3.10050251256281 4.4974682047029e-12
-3.01005025125628 8.51373141093984e-12
-2.91959798994975 1.59852178603107e-11
-2.82914572864322 2.97689793879731e-11
-2.73869346733668 5.49865032333556e-11
-2.64824120603015 1.00738395791513e-10
-2.55778894472362 1.83054635138753e-10
-2.46733668341709 3.29923462053193e-10
-2.37688442211055 5.89783261633647e-10
-2.28643216080402 1.04572732441829e-09
-2.19597989949749 1.83904027570164e-09
-2.10552763819095 3.2078259494869e-09
-2.01507537688442 5.54979732426509e-09
-1.92462311557789 9.52336043056209e-09
-1.83417085427136 1.62087711596632e-08
-1.74371859296482 2.73625602880774e-08
-1.65326633165829 4.5815258717759e-08
-1.56281407035176 7.60869764642531e-08
-1.47236180904523 1.25330646775899e-07
-1.38190954773869 2.04762774953331e-07
-1.29145728643216 3.31811553117922e-07
-1.20100502512563 5.33308826424913e-07
-1.1105527638191 8.50183771475691e-07
-1.02010050251256 1.34429202243407e-06
-0.92964824120603 2.10824560277303e-06
-0.839195979899498 3.27940878876521e-06
-0.748743718592965 5.05960578580913e-06
-0.658291457286432 7.74255993787057e-06
-0.567839195979899 1.17516606743942e-05
-0.477386934673366 1.76913380372184e-05
-0.386934673366834 2.64161115652462e-05
-0.296482412060302 3.91222541992946e-05
-0.206030150753769 5.74679390314406e-05
-0.115577889447236 8.37286608740979e-05
-0.0251256281407031 0.000120995561560049
0.0653266331658298 0.000173424920857721
0.155778894472362 0.000246547351573483
0.246231155778895 0.000347644969642424
0.336683417085427 0.000486203777569461
0.42713567839196 0.000674446459506999
0.517587939698493 0.00092794748884876
0.608040201005025 0.00126632766174431
0.698492462311558 0.00171401870823226
0.788944723618091 0.00230108040003397
0.879396984924623 0.0030640426053705
0.969849246231156 0.00404673324917099
1.06030150753769 0.00530104055534538
1.15075376884422 0.00688754496464453
1.24120603015075 0.00887594369677116
1.33165829145729 0.0113451802822332
1.42211055276382 0.0143831839751347
1.51256281407035 0.0180861213662637
1.60301507537688 0.0225570663690675
1.69346733668342 0.0279040065456583
1.78391959798995 0.0342371246598288
1.87437185929648 0.0416653250577631
1.96482412060302 0.0502920149370725
2.05527638190955 0.0602101998326071
2.14572864321608 0.071497008773046
2.23618090452261 0.0842078245427695
2.32663316582915 0.0983702543262551
2.41708542713568 0.113978230916186
2.50753768844221 0.130986579326966
2.59798994974874 0.149306412681636
2.68844221105528 0.168801729659388
2.77889447236181 0.18928756959732
2.86934673366834 0.210530038034727
2.95979899497488 0.232248444547036
3.05025125628141 0.254119697923062
3.14070351758794 0.275784985325911
3.23115577889447 0.296858628633806
3.321608040201 0.316938871284488
3.41206030150754 0.335620212673314
3.50251256281407 0.352506785142597
3.5929648241206 0.367226171214006
3.68341708542714 0.379442995048765
3.77386934673367 0.388871599064357
3.8643216080402 0.395287138116692
3.95477386934673 0.398534490113425
4.04522613065327 0.398534490113425
4.1356783919598 0.395287138116692
4.22613065326633 0.388871599064357
4.31658291457286 0.379442995048765
4.4070351758794 0.367226171214006
4.49748743718593 0.352506785142597
4.58793969849246 0.335620212673314
4.678391959799 0.316938871284488
4.76884422110553 0.296858628633806
4.85929648241206 0.275784985325911
4.94974874371859 0.254119697923062
5.04020100502513 0.232248444547036
5.13065326633166 0.210530038034727
5.22110552763819 0.18928756959732
5.31155778894472 0.168801729659388
5.40201005025126 0.149306412681636
5.49246231155779 0.130986579326966
5.58291457286432 0.113978230916186
5.67336683417085 0.098370254326255
5.76381909547739 0.0842078245427693
5.85427135678392 0.0714970087730459
5.94472361809045 0.060210199832607
6.03517587939699 0.0502920149370723
6.12562814070352 0.0416653250577631
6.21608040201005 0.0342371246598288
6.30653266331658 0.0279040065456583
6.39698492462312 0.0225570663690675
6.48743718592965 0.0180861213662637
6.57788944723618 0.0143831839751347
6.66834170854271 0.0113451802822332
6.75879396984925 0.00887594369677114
6.84924623115578 0.00688754496464451
6.93969849246231 0.00530104055534536
7.03015075376885 0.00404673324917097
7.12060301507538 0.0030640426053705
7.21105527638191 0.00230108040003397
7.30150753768844 0.00171401870823226
7.39195979899498 0.00126632766174431
7.48241206030151 0.000927947488848757
7.57286432160804 0.000674446459506997
7.66331658291457 0.000486203777569459
7.75376884422111 0.000347644969642423
7.84422110552764 0.000246547351573482
7.93467336683417 0.00017342492085772
8.0251256281407 0.000120995561560049
8.11557788944724 8.37286608740979e-05
8.20603015075377 5.74679390314406e-05
8.2964824120603 3.91222541992946e-05
8.38693467336683 2.64161115652462e-05
8.47738693467337 1.76913380372183e-05
8.5678391959799 1.17516606743941e-05
8.65829145728643 7.74255993787054e-06
8.74874371859297 5.0596057858091e-06
8.8391959798995 3.2794087887652e-06
8.92964824120603 2.10824560277302e-06
9.02010050251256 1.34429202243407e-06
9.1105527638191 8.50183771475691e-07
9.20100502512563 5.33308826424913e-07
9.29145728643216 3.31811553117922e-07
9.38190954773869 2.04762774953331e-07
9.47236180904523 1.25330646775899e-07
9.56281407035176 7.60869764642528e-08
9.65326633165829 4.58152587177588e-08
9.74371859296483 2.73625602880773e-08
9.83417085427136 1.62087711596631e-08
9.92462311557789 9.52336043056199e-09
10.0150753768844 5.54979732426509e-09
10.105527638191 3.2078259494869e-09
10.1959798994975 1.83904027570164e-09
10.286432160804 1.04572732441829e-09
10.3768844221106 5.89783261633647e-10
10.4673366834171 3.29923462053191e-10
10.5577889447236 1.83054635138752e-10
10.6482412060302 1.00738395791512e-10
10.7386934673367 5.49865032333548e-11
10.8291457286432 2.97689793879727e-11
10.9195979899498 1.59852178603104e-11
11.0100502512563 8.51373141093984e-12
11.1005025125628 4.49746820470285e-12
11.1909547738693 2.35647604730087e-12
11.2814070351759 1.22462953367644e-12
11.3718592964824 6.31238093190329e-13
11.4623115577889 3.22721902357676e-13
11.5527638190955 1.63647906478211e-13
11.643216080402 8.23074672667251e-14
11.7336683417085 4.10596074823489e-14
11.8241206030151 2.03159492812613e-14
11.9145728643216 9.97025389331344e-15
12.0050251256281 4.85313181079394e-15
12.0954773869347 2.34306710681231e-15
12.1859296482412 1.12200331173185e-15
12.2763819095477 5.32905646127183e-16
12.3668341708543 2.51045982458935e-16
12.4572864321608 1.17301347459011e-16
12.5477386934673 5.43625096148266e-17
12.6381909547739 2.49886483342719e-17
12.7286432160804 1.13928611447731e-17
12.8190954773869 5.15192597789798e-18
12.9095477386935 2.31075124664175e-18
13 1.02797735716689e-18
};

\nextgroupplot[
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
tick pos=left,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell=\)3},
xmin=-4.5, xmax=7,
xtick={-4,-2,0,2,4,6},
y grid style={white!69.8039215686274!black},
ymin=0, ymax=0.5,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5}
]
\draw[draw=none,fill=color0,very thin] (axis cs:0.0569607644231341,0) rectangle (axis cs:0.224711298317969,0.534056062345253);
\draw[draw=none,fill=color0,very thin] (axis cs:0.224711298317969,0) rectangle (axis cs:0.392461832212805,0.380277560438381);
\draw[draw=none,fill=color0,very thin] (axis cs:0.392461832212805,0) rectangle (axis cs:0.56021236610764,0.408532044222474);
\draw[draw=none,fill=color0,very thin] (axis cs:0.56021236610764,0) rectangle (axis cs:0.727962900002475,0.377035242627091);
\draw[draw=none,fill=color0,very thin] (axis cs:0.727962900002475,0) rectangle (axis cs:0.89571343389731,0.746659473114092);
\draw[draw=none,fill=color0,very thin] (axis cs:0.89571343389731,0) rectangle (axis cs:1.06346396779215,0.54285663926161);
\draw[draw=none,fill=color0,very thin] (axis cs:1.06346396779215,0) rectangle (axis cs:1.23121450168698,0.277449766994629);
\draw[draw=none,fill=color0,very thin] (axis cs:1.23121450168698,0) rectangle (axis cs:1.39896503558182,0.571574311304459);
\draw[draw=none,fill=color0,very thin] (axis cs:1.39896503558182,0) rectangle (axis cs:1.56671556947665,0.487737236469689);
\draw[draw=none,fill=color0,very thin] (axis cs:1.56671556947665,0) rectangle (axis cs:1.73446610337149,0.507654331596181);
\draw[draw=none,fill=color0,very thin] (axis cs:1.73446610337149,0) rectangle (axis cs:1.90221663726632,0.242710647587955);
\draw[draw=none,fill=color0,very thin] (axis cs:1.90221663726632,0) rectangle (axis cs:2.06996717116116,0.314504827695079);
\draw[draw=none,fill=color0,very thin] (axis cs:2.06996717116116,0) rectangle (axis cs:2.23771770505599,0.152852125389361);
\draw[draw=none,fill=color0,very thin] (axis cs:2.23771770505599,0) rectangle (axis cs:2.40546823895083,0.134324595039136);
\draw[draw=none,fill=color0,very thin] (axis cs:2.40546823895083,0) rectangle (axis cs:2.57321877284566,0.102364605184996);
\draw[draw=none,fill=color0,very thin] (axis cs:2.57321877284566,0) rectangle (axis cs:2.7409693067405,0.0764260626946806);
\draw[draw=none,fill=color0,very thin] (axis cs:2.7409693067405,0) rectangle (axis cs:2.90871984063533,0.039834190252985);
\draw[draw=none,fill=color0,very thin] (axis cs:2.90871984063533,0) rectangle (axis cs:3.07647037453017,0.0217698481615151);
\draw[draw=none,fill=color0,very thin] (axis cs:3.07647037453017,0) rectangle (axis cs:3.244220908425,0.0111165182101354);
\draw[draw=none,fill=color0,very thin] (axis cs:3.244220908425,0) rectangle (axis cs:3.41197144231984,0.0152852125389361);
\draw[draw=none,fill=color0,very thin] (axis cs:3.41197144231984,0) rectangle (axis cs:3.57972197621467,0.0046318825875564);
\draw[draw=none,fill=color0,very thin] (axis cs:3.57972197621467,0) rectangle (axis cs:3.74747251010951,0.00416869432880076);
\draw[draw=none,fill=color0,very thin] (axis cs:3.74747251010951,0) rectangle (axis cs:3.91522304400434,0.00416869432880076);
\draw[draw=none,fill=color0,very thin] (axis cs:3.91522304400434,0) rectangle (axis cs:4.08297357789918,0.00231594129377821);
\draw[draw=none,fill=color0,very thin] (axis cs:4.08297357789918,0) rectangle (axis cs:4.25072411179401,0.000926376517511282);
\addplot [thick, color1]
table {%
-5 1.07697600425433e-07
-4.90954773869347 1.76394671312948e-07
-4.81909547738693 2.86557425742863e-07
-4.7286432160804 4.61726333208832e-07
-4.63819095477387 7.37911692721309e-07
-4.54773869346734 1.16969036208766e-06
-4.4572864321608 1.83901047110202e-06
-4.36683417085427 2.86776964783405e-06
-4.27638190954774 4.43558694930956e-06
-4.18592964824121 6.80463291093183e-06
-4.09547738693467 1.03539264802958e-05
-4.00502512562814 1.56261584471093e-05
-3.91457286432161 2.3390857422037e-05
-3.82412060301508 3.47285644058684e-05
-3.73366834170854 5.11415976950144e-05
-3.64321608040201 7.46979224851837e-05
-3.55276381909548 0.000108215513925989
-3.46231155778894 0.000155495312157176
-3.37185929648241 0.000221611271750797
-3.28140703517588 0.000313265928586264
-3.19095477386935 0.000439219133369721
-3.10050251256281 0.000610795895394764
-3.01005025125628 0.000842476392942338
-2.91959798994975 0.00115256689702289
-2.82914572864322 0.00156394442015407
-2.73869346733668 0.00210486021360916
-2.64824120603015 0.00280977778487887
-2.55778894472362 0.00372021004551993
-2.46733668341709 0.00488550789008326
-2.37688442211055 0.00636353955714274
-2.28643216080402 0.00822118740990996
-2.19597989949749 0.0105345774419769
-2.10552763819095 0.0133889482485858
-2.01507537688442 0.0168780619649317
-1.92462311557789 0.0211030613889268
-1.83417085427136 0.0261706867299734
-1.74371859296482 0.0321907834580822
-1.65326633165829 0.0392730604170333
-1.56281407035176 0.0475230949026725
-1.47236180904523 0.057037628142523
-1.38190954773869 0.0678992489132159
-1.29145728643216 0.0801706222151861
-1.20100502512563 0.0938884802858209
-1.1105527638191 0.109057650192041
-1.02010050251256 0.12564544061092
-0.92964824120603 0.143576744767793
-0.839195979899498 0.162730231697654
-0.748743718592965 0.182935989667405
-0.658291457286432 0.203974950730097
-0.567839195979899 0.225580362807417
-0.477386934673366 0.247441486466997
-0.386934673366834 0.269209581159137
-0.296482412060302 0.290506115997135
-0.206030150753769 0.310933001245098
-0.115577889447236 0.330084498184747
-0.0251256281407031 0.34756033753006
0.0653266331658298 0.362979470605575
0.155778894472362 0.375993802684554
0.246231155778895 0.386301221852056
0.336683417085427 0.393657244415302
0.42713567839196 0.397884650771521
0.517587939698493 0.398880581643569
0.608040201005025 0.39662069797375
0.698492462311558 0.391160169582032
0.788944723618091 0.382631436517753
0.879396984924623 0.371238869934287
0.969849246231156 0.357250633003081
1.06030150753769 0.340988194381794
1.15075376884422 0.322814066493754
1.24120603015075 0.303118420597718
1.33165829145729 0.282305265972588
1.42211055276382 0.260778870831027
1.51256281407035 0.238931050710363
1.60301507537688 0.217129862126282
1.69346733668342 0.195710123727017
1.78391959798995 0.174966054133231
1.87437185929648 0.155146175765648
1.96482412060302 0.136450497562137
2.05527638190955 0.119029865678869
2.14572864321608 0.102987267308744
2.23618090452261 0.0883807936082724
2.32663316582915 0.0752279159285539
2.41708542713568 0.0635107052503669
2.50753768844221 0.0531816259876498
2.59798994974874 0.0441695585471579
2.68844221105528 0.0363857454785861
2.77889447236181 0.0297294083993064
2.86934673366834 0.0240928417512053
2.95979899497488 0.019365849851112
3.05025125628141 0.0154394513663067
3.14070351758794 0.0122088269653899
3.23115577889447 0.00957552919056032
3.321608040201 0.00744900733220216
3.41206030150754 0.00574752395743568
3.50251256281407 0.00439855422125383
3.5929648241206 0.00333876522043349
3.68341708542714 0.00251367185822412
3.77386934673367 0.00187705957398211
3.8643216080402 0.00139025447317664
3.95477386934673 0.00102130937150716
4.04522613065327 0.000744161339898826
4.1356783919598 0.000537803547363699
4.22613065326633 0.000385502316534566
4.31658291457286 0.000274079840561966
4.4070351758794 0.000193274235941675
4.49748743718593 0.000135181608091612
4.58793969849246 9.37795237716306e-05
4.678391959799 6.45275548726882e-05
4.76884422110553 4.40381600856421e-05
4.85929648241206 2.98098570996845e-05
4.94974874371859 2.00141612129937e-05
5.04020100502513 1.3327898125416e-05
5.13065326633166 8.80304063286497e-06
5.22110552763819 5.76700754657649e-06
5.31155778894472 3.74727101821076e-06
5.40201005025126 2.41505185368074e-06
5.49246231155779 1.5437770732945e-06
5.58291457286432 9.78789913180265e-07
5.67336683417085 6.15518562324393e-07
5.76381909547739 3.83918990766082e-07
5.85427135678392 2.37511590099603e-07
5.94472361809045 1.45739337293104e-07
6.03517587939699 8.86983507716257e-08
6.12562814070352 5.35427989790222e-08
6.21608040201005 3.20577743258221e-08
6.30653266331658 1.90376104261829e-08
6.39698492462312 1.12134247973785e-08
6.48743718592965 6.55104956679231e-09
6.57788944723618 3.79603551774988e-09
6.66834170854271 2.18170697632868e-09
6.75879396984925 1.24368198831175e-09
6.84924623115578 7.03184096910986e-10
6.93969849246231 3.94344244885943e-10
7.03015075376885 2.19345508117232e-10
7.12060301507538 1.21012087961017e-10
7.21105527638191 6.62179200146591e-11
7.30150753768844 3.59392563642444e-11
7.39195979899498 1.93468119199456e-11
7.48241206030151 1.03299091962938e-11
7.57286432160804 5.47054216049185e-12
7.66331658291457 2.87349870758262e-12
7.75376884422111 1.49705726821658e-12
7.84422110552764 7.73593110448191e-13
7.93467336683417 3.96491191800548e-13
8.0251256281407 2.01558568575065e-13
8.11557788944724 1.01628556807083e-13
8.20603015075377 5.08249573084678e-14
8.2964824120603 2.52107089081934e-14
8.38693467336683 1.24033747237919e-14
8.47738693467337 6.05259259867612e-15
8.5678391959799 2.92947496931206e-15
8.65829145728643 1.4063224570965e-15
8.74874371859297 6.69617512947033e-16
8.8391959798995 3.16239027915703e-16
8.92964824120603 1.48132686933733e-16
9.02010050251256 6.88229217367612e-17
9.1105527638191 3.17148076917951e-17
9.20100502512563 1.44956545319194e-17
9.29145728643216 6.57143700700467e-18
9.38190954773869 2.95481053952393e-18
9.47236180904523 1.31778846269029e-18
9.56281407035176 5.82919432890161e-19
9.65326633165829 2.55751469468e-19
9.74371859296483 1.11294707635754e-19
9.83417085427136 4.8037197144447e-20
9.92462311557789 2.05649461741719e-20
10.0150753768844 8.73221190277028e-21
10.105527638191 3.67762739871947e-21
10.1959798994975 1.53623606941349e-21
10.286432160804 6.36494947257315e-22
10.3768844221106 2.6156446018381e-22
10.4673366834171 1.06612782812552e-22
10.5577889447236 4.3100925506598e-23
10.6482412060302 1.72826638722492e-23
10.7386934673367 6.87355706184556e-24
10.8291457286432 2.71143484229697e-24
10.9195979899498 1.06087343336703e-24
11.0100502512563 4.11694197908564e-25
11.1005025125628 1.58464757464049e-25
11.1909547738693 6.04974968121275e-26
11.2814070351759 2.29080905791659e-26
11.3718592964824 8.60373745271825e-27
11.4623115577889 3.20503058304243e-27
11.5527638190955 1.18419705864742e-27
11.643216080402 4.33972839069018e-28
11.7336683417085 1.57742199367504e-28
11.8241206030151 5.68695779967487e-29
11.9145728643216 2.0335688957483e-29
12.0050251256281 7.21247875283625e-30
12.0954773869347 2.53721327056092e-30
12.1859296482412 8.85270868054232e-31
12.2763819095477 3.06367112167394e-31
12.3668341708543 1.05161042820089e-31
12.4572864321608 3.58025859926852e-32
12.5477386934673 1.2089843531472e-32
12.6381909547739 4.04924202111213e-33
12.7286432160804 1.34515881278608e-33
12.8190954773869 4.43220825863527e-34
12.9095477386935 1.44848341608738e-34
13 4.69519535797515e-35
};

\nextgroupplot[
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
tick pos=left,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell=\)6},
xmin=-4.5, xmax=7,
xtick={-4,-2,0,2,4,6},
y grid style={white!69.8039215686274!black},
ymin=0, ymax=0.5,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5}
]
\draw[draw=none,fill=color0,very thin] (axis cs:0.0569607644231341,0) rectangle (axis cs:0.209010589200663,0.38668956276236);
\draw[draw=none,fill=color0,very thin] (axis cs:0.209010589200663,0) rectangle (axis cs:0.361060413978191,0.303827513598997);
\draw[draw=none,fill=color0,very thin] (axis cs:0.361060413978191,0) rectangle (axis cs:0.51311023875572,0.291551654463684);
\draw[draw=none,fill=color0,very thin] (axis cs:0.51311023875572,0) rectangle (axis cs:0.665160063533248,0.113551697001645);
\draw[draw=none,fill=color0,very thin] (axis cs:0.665160063533248,0) rectangle (axis cs:0.817209888310777,0.506379189331661);
\draw[draw=none,fill=color0,very thin] (axis cs:0.817209888310777,0) rectangle (axis cs:0.969259713088305,0.153448239191413);
\draw[draw=none,fill=color0,very thin] (axis cs:0.969259713088305,0) rectangle (axis cs:1.12130953786583,0.270068900976886);
\draw[draw=none,fill=color0,very thin] (axis cs:1.12130953786583,0) rectangle (axis cs:1.27335936264336,1.7278271732953);
\draw[draw=none,fill=color0,very thin] (axis cs:1.27335936264336,0) rectangle (axis cs:1.42540918742089,0.110482732217817);
\draw[draw=none,fill=color0,very thin] (axis cs:1.42540918742089,0) rectangle (axis cs:1.57745901219842,0.564689520224397);
\draw[draw=none,fill=color0,very thin] (axis cs:1.57745901219842,0) rectangle (axis cs:1.72950883697595,1.09868939261052);
\draw[draw=none,fill=color0,very thin] (axis cs:1.72950883697595,0) rectangle (axis cs:1.88155866175348,0.107413767433989);
\draw[draw=none,fill=color0,very thin] (axis cs:1.88155866175348,0) rectangle (axis cs:2.03360848653101,0.444999893655096);
\draw[draw=none,fill=color0,very thin] (axis cs:2.03360848653101,0) rectangle (axis cs:2.18565831130853,0.24551718270626);
\draw[draw=none,fill=color0,very thin] (axis cs:2.18565831130853,0) rectangle (axis cs:2.33770813608606,0.0583103308927367);
\draw[draw=none,fill=color0,very thin] (axis cs:2.33770813608606,0) rectangle (axis cs:2.48975796086359,0.0552413661089086);
\draw[draw=none,fill=color0,very thin] (axis cs:2.48975796086359,0) rectangle (axis cs:2.64180778564112,0.0184137887029695);
\draw[draw=none,fill=color0,very thin] (axis cs:2.64180778564112,0) rectangle (axis cs:2.79385761041865,0.0552413661089084);
\draw[draw=none,fill=color0,very thin] (axis cs:2.79385761041865,0) rectangle (axis cs:2.94590743519618,0.0153448239191413);
\draw[draw=none,fill=color0,very thin] (axis cs:2.94590743519618,0) rectangle (axis cs:3.09795725997371,0);
\draw[draw=none,fill=color0,very thin] (axis cs:3.09795725997371,0) rectangle (axis cs:3.25000708475123,0.024551718270626);
\draw[draw=none,fill=color0,very thin] (axis cs:3.25000708475123,0) rectangle (axis cs:3.40205690952876,0.00306896478382825);
\draw[draw=none,fill=color0,very thin] (axis cs:3.40205690952876,0) rectangle (axis cs:3.55410673430629,0);
\draw[draw=none,fill=color0,very thin] (axis cs:3.55410673430629,0) rectangle (axis cs:3.70615655908382,0);
\draw[draw=none,fill=color0,very thin] (axis cs:3.70615655908382,0) rectangle (axis cs:3.85820638386135,0.0214827534867977);
\addplot [thick, color1]
table {%
-5 1.08558487793733e-06
-4.90954773869347 1.70905855596212e-06
-4.81909547738693 2.66868227957333e-06
-4.7286432160804 4.13317289003707e-06
-4.63819095477387 6.34917128832992e-06
-4.54773869346734 9.67380405498966e-06
-4.4572864321608 1.46192233223929e-05
-4.36683417085427 2.19128106330042e-05
-4.27638190954774 3.25775666608772e-05
-4.18592964824121 4.80381163654879e-05
-4.09547738693467 7.02586933723068e-05
-4.00502512562814 0.000101920357650916
-3.91457286432161 0.000146645445895219
-3.82412060301508 0.000209277718986027
-3.73366834170854 0.000296226683973322
-3.64321608040201 0.000415883923170422
-3.55276381909548 0.00057911772634709
-3.46231155778894 0.000799849644635309
-3.37185929648241 0.00109571252247697
-3.28140703517588 0.00148878390538808
-3.19095477386935 0.00200638132354137
-3.10050251256281 0.00268189678167237
-3.01005025125628 0.00355563696827939
-2.91959798994975 0.00467562355664304
-2.82914572864322 0.00609829507241322
-2.73869346733668 0.00788903897916925
-2.64824120603015 0.0101224709871182
-2.55778894472362 0.0128823694704926
-2.46733668341709 0.0162611678233702
-2.37688442211055 0.0203589082177042
-2.28643216080402 0.0252815681283323
-2.19597989949749 0.0311386875126119
-2.10552763819095 0.0380402506129237
-2.01507537688442 0.0460928123006457
-1.92462311557789 0.0553949041984653
-1.83417085427136 0.0660318090387709
-1.74371859296482 0.0780698503289729
-1.65326633165829 0.0915504048561313
-1.56281407035176 0.106483903420593
-1.47236180904523 0.122844135327364
-1.38190954773869 0.140563209175948
-1.29145728643216 0.1595275411389
-1.20100502512563 0.179575237678039
-1.1105527638191 0.200495209245882
-1.02010050251256 0.22202829345728
-0.92964824120603 0.243870581164062
-0.839195979899498 0.265679029904598
-0.748743718592965 0.287079321842432
-0.658291457286432 0.307675785270833
-0.567839195979899 0.327063059490188
-0.477386934673366 0.344839052836252
-0.386934673366834 0.360618633475315
-0.296482412060302 0.374047412097172
-0.206030150753769 0.384814932859317
-0.115577889447236 0.392666589263848
-0.0251256281407031 0.397413627201332
0.0653266331658298 0.398940686659118
0.155778894472362 0.397210461404462
0.246231155778895 0.392265213853436
0.336683417085427 0.384225059240494
0.42713567839196 0.373283116350854
0.517587939698493 0.359697798155841
0.608040201005025 0.343782672013328
0.698492462311558 0.325894444715338
0.788944723618091 0.306419714310542
0.879396984924623 0.285761173361505
0.969849246231156 0.264323945831908
1.06030150753769 0.242502694475558
1.15075376884422 0.22067005300067
1.24120603015075 0.199166825578434
1.33165829145729 0.178294265343914
1.42211055276382 0.158308604044154
1.51256281407035 0.139417867356587
1.60301507537688 0.121780883987826
1.69346733668342 0.105508289059425
1.78391959798995 0.090665238857215
1.87437185929648 0.0772754976915522
1.96482412060302 0.0653265289140301
2.05527638190955 0.0547752194371787
2.14572864321608 0.0455538870436143
2.23618090452261 0.0375762577613338
2.32663316582915 0.030743151360829
2.41708542713568 0.0249476711943559
2.50753768844221 0.0200797550657045
2.59798994974874 0.0160300021883766
2.68844221105528 0.0126927440795929
2.77889447236181 0.00996837200266825
2.86934673366834 0.00776496890919243
2.95979899497488 0.00599931929906493
3.05025125628141 0.00459738636764293
3.14070351758794 0.00349435321310562
3.23115577889447 0.00263432510806729
3.321608040201 0.00196978448231668
3.41206030150754 0.00146088094254283
3.50251256281407 0.00107462689790299
3.5929648241206 0.000784056502746437
3.68341708542714 0.000567392755832437
3.77386934673367 0.000407255523707796
3.8643216080402 0.000289932534157405
3.95477386934673 0.000204726325108071
4.04522613065327 0.000143382847618265
4.1356783919598 9.96018678964869e-05
4.22613065326633 6.86253442595759e-05
4.31658291457286 4.68973561938109e-05
4.4070351758794 3.17876890339792e-05
4.49748743718593 2.13705806613485e-05
4.58793969849246 1.42501836223962e-05
4.678391959799 9.424783219548e-06
4.76884422110553 6.18257011353012e-06
4.85929648241206 4.02266161939189e-06
4.94974874371859 2.5960002191758e-06
5.04020100502513 1.66166211752778e-06
5.13065326633166 1.05493933113937e-06
5.22110552763819 6.64291998010564e-07
5.31155778894472 4.14894166780297e-07
5.40201005025126 2.570173302175e-07
5.49246231155779 1.57918953876253e-07
5.58291457286432 9.62393940680276e-08
5.67336683417085 5.81725729404224e-08
5.76381909547739 3.48763025836967e-08
5.85427135678392 2.07390745252985e-08
5.94472361809045 1.22319325835717e-08
6.03517587939699 7.15562473438692e-09
6.12562814070352 4.15189924290597e-09
6.21608040201005 2.38942182330146e-09
6.30653266331658 1.36390969805751e-09
6.39698492462312 7.72191790596233e-10
6.48743718592965 4.33622205670168e-10
6.57788944723618 2.41515283823902e-10
6.66834170854271 1.33421093552325e-10
6.75879396984925 7.31056837933579e-11
6.84924623115578 3.97305486688818e-11
6.93969849246231 2.14163153345652e-11
7.03015075376885 1.14501641881756e-11
7.12060301507538 6.07191169507544e-12
7.21105527638191 3.19363993891649e-12
7.30150753768844 1.66606992952547e-12
7.39195979899498 8.62079409805008e-13
7.48241206030151 4.42433588368828e-13
7.57286432160804 2.25214152868235e-13
7.66331658291457 1.13707742937438e-13
7.75376884422111 5.69417972149337e-14
7.84422110552764 2.82825831727433e-14
7.93467336683417 1.39332922592757e-14
8.0251256281407 6.80824525222414e-15
8.11557788944724 3.29961605572636e-15
8.20603015075377 1.5861285986889e-15
8.2964824120603 7.56240887457109e-16
8.38693467336683 3.57625670097568e-16
8.47738693467337 1.67742837759351e-16
8.5678391959799 7.80379870307699e-17
8.65829145728643 3.6009318497327e-17
8.74874371859297 1.64805050671508e-17
8.8391959798995 7.48122821891092e-18
8.92964824120603 3.36838760684667e-18
9.02010050251256 1.50424296653931e-18
9.1105527638191 6.66286002299826e-19
9.20100502512563 2.9271849303336e-19
9.29145728643216 1.27551744601014e-19
9.38190954773869 5.51276420205379e-20
9.47236180904523 2.36319305507895e-20
9.56281407035176 1.00479104956546e-20
9.65326633165829 4.23739632120578e-21
9.74371859296483 1.77243037377834e-21
9.83417085427136 7.35336381589658e-22
9.92462311557789 3.02586602345801e-22
10.0150753768844 1.2349805196358e-22
10.105527638191 4.9993931492827e-23
10.1959798994975 2.00734141789894e-23
10.286432160804 7.99414408516975e-24
10.3768844221106 3.15768983420057e-24
10.4673366834171 1.23712543933628e-24
10.5577889447236 4.80733931943385e-25
10.6482412060302 1.85285992557474e-25
10.7386934673367 7.08316193246055e-26
10.8291457286432 2.68570633817189e-26
10.9195979899498 1.01003552444764e-26
11.0100502512563 3.76757186282924e-27
11.1005025125628 1.39390511591419e-27
11.1909547738693 5.1150708135593e-28
11.2814070351759 1.86173069945052e-28
11.3718592964824 6.72092178258787e-29
11.4623115577889 2.40650957142142e-29
11.5527638190955 8.54659484954235e-30
11.643216080402 3.01054699804551e-30
11.7336683417085 1.05182739363966e-30
11.8241206030151 3.64493941883846e-31
11.9145728643216 1.25280339855286e-31
12.0050251256281 4.27092851523006e-32
12.0954773869347 1.44413719358319e-32
12.1859296482412 4.84330005373131e-33
12.2763819095477 1.61109469932096e-33
12.3668341708543 5.31554174714584e-34
12.4572864321608 1.73948532484714e-34
12.5477386934673 5.6459987315056e-35
12.6381909547739 1.81763867358038e-35
12.7286432160804 5.80391581027784e-36
12.8190954773869 1.83815201587612e-36
12.9095477386935 5.77415605138627e-37
13 1.79904646446434e-37
};
\end{groupplot}

\end{tikzpicture}


==> figures/histsf.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.650980392156863,0.0235294117647059,0.156862745098039}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
axis background/.style={fill=white!93.3333333333333!black},
axis line style={white!73.7254901960784!black},
tick pos=left,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell=\)0},
xmajorgrids,
xmin=-5, xmax=8,
xtick style={color=white!33.3333333333333!black},
y grid style={white!69.8039215686274!black},
ymajorgrids,
ymin=0, ymax=0.5,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5}
]
\draw[draw=none,fill=color0,very thin] (axis cs:0.175387269679798,0) rectangle (axis cs:0.483592524223345,0.000259567281286233);
\draw[draw=none,fill=color0,very thin] (axis cs:0.483592524223345,0) rectangle (axis cs:0.791797778766891,0.00162229550803896);
\draw[draw=none,fill=color0,very thin] (axis cs:0.791797778766892,0) rectangle (axis cs:1.10000303331044,0.00480199470379532);
\draw[draw=none,fill=color0,very thin] (axis cs:1.10000303331044,0) rectangle (axis cs:1.40820828785398,0.00882528756373194);
\draw[draw=none,fill=color0,very thin] (axis cs:1.40820828785398,0) rectangle (axis cs:1.71641354239753,0.0186888442526088);
\draw[draw=none,fill=color0,very thin] (axis cs:1.71641354239753,0) rectangle (axis cs:2.02461879694108,0.0399733613180799);
\draw[draw=none,fill=color0,very thin] (axis cs:2.02461879694108,0) rectangle (axis cs:2.33282405148463,0.0720299205569298);
\draw[draw=none,fill=color0,very thin] (axis cs:2.33282405148463,0) rectangle (axis cs:2.64102930602817,0.121412595821636);
\draw[draw=none,fill=color0,very thin] (axis cs:2.64102930602817,0) rectangle (axis cs:2.94923456057172,0.193831867300495);
\draw[draw=none,fill=color0,very thin] (axis cs:2.94923456057172,0) rectangle (axis cs:3.25743981511527,0.264174600529064);
\draw[draw=none,fill=color0,very thin] (axis cs:3.25743981511527,0) rectangle (axis cs:3.56564506965881,0.343407513141687);
\draw[draw=none,fill=color0,very thin] (axis cs:3.56564506965881,0) rectangle (axis cs:3.87385032420236,0.380330958904653);
\draw[draw=none,fill=color0,very thin] (axis cs:3.87385032420236,0) rectangle (axis cs:4.18205557874591,0.393244431148644);
\draw[draw=none,fill=color0,very thin] (axis cs:4.18205557874591,0) rectangle (axis cs:4.49026083328945,0.382212821693979);
\draw[draw=none,fill=color0,very thin] (axis cs:4.49026083328945,0) rectangle (axis cs:4.798466087833,0.324394209787471);
\draw[draw=none,fill=color0,very thin] (axis cs:4.798466087833,0) rectangle (axis cs:5.10667134237655,0.254570611121472);
\draw[draw=none,fill=color0,very thin] (axis cs:5.10667134237655,0) rectangle (axis cs:5.41487659692009,0.178452505884286);
\draw[draw=none,fill=color0,very thin] (axis cs:5.41487659692009,0) rectangle (axis cs:5.72308185146364,0.119855192133919);
\draw[draw=none,fill=color0,very thin] (axis cs:5.72308185146364,0) rectangle (axis cs:6.03128710600719,0.0702778414082474);
\draw[draw=none,fill=color0,very thin] (axis cs:6.03128710600719,0) rectangle (axis cs:6.33949236055073,0.0386106330913273);
\draw[draw=none,fill=color0,very thin] (axis cs:6.33949236055073,0) rectangle (axis cs:6.64769761509428,0.0208951661435418);
\draw[draw=none,fill=color0,very thin] (axis cs:6.64769761509428,0) rectangle (axis cs:6.95590286963783,0.00882528756373195);
\draw[draw=none,fill=color0,very thin] (axis cs:6.95590286963783,0) rectangle (axis cs:7.26410812418137,0.0020116464299683);
\draw[draw=none,fill=color0,very thin] (axis cs:7.26410812418137,0) rectangle (axis cs:7.57231337872492,0.00110316094546649);
\draw[draw=none,fill=color0,very thin] (axis cs:7.57231337872492,0) rectangle (axis cs:7.88051863326847,0.0007787018438587);
\addplot [thick, color1]
table {%
-5 1.02797735716689e-18
-4.90954773869347 2.31075124664178e-18
-4.81909547738693 5.15192597789798e-18
-4.7286432160804 1.13928611447731e-17
-4.63819095477387 2.49886483342719e-17
-4.54773869346734 5.43625096148266e-17
-4.4572864321608 1.17301347459011e-16
-4.36683417085427 2.51045982458935e-16
-4.27638190954774 5.3290564612719e-16
-4.18592964824121 1.12200331173185e-15
-4.09547738693467 2.34306710681235e-15
-4.00502512562814 4.85313181079394e-15
-3.91457286432161 9.97025389331358e-15
-3.82412060301508 2.03159492812613e-14
-3.73366834170854 4.10596074823495e-14
-3.64321608040201 8.23074672667245e-14
-3.55276381909548 1.63647906478212e-13
-3.46231155778894 3.22721902357674e-13
-3.37185929648241 6.31238093190329e-13
-3.28140703517588 1.22462953367645e-12
-3.19095477386935 2.35647604730087e-12
-3.10050251256281 4.4974682047029e-12
-3.01005025125628 8.51373141093984e-12
-2.91959798994975 1.59852178603107e-11
-2.82914572864322 2.97689793879731e-11
-2.73869346733668 5.49865032333556e-11
-2.64824120603015 1.00738395791513e-10
-2.55778894472362 1.83054635138753e-10
-2.46733668341709 3.29923462053193e-10
-2.37688442211055 5.89783261633647e-10
-2.28643216080402 1.04572732441829e-09
-2.19597989949749 1.83904027570164e-09
-2.10552763819095 3.2078259494869e-09
-2.01507537688442 5.54979732426509e-09
-1.92462311557789 9.52336043056209e-09
-1.83417085427136 1.62087711596632e-08
-1.74371859296482 2.73625602880774e-08
-1.65326633165829 4.5815258717759e-08
-1.56281407035176 7.60869764642531e-08
-1.47236180904523 1.25330646775899e-07
-1.38190954773869 2.04762774953331e-07
-1.29145728643216 3.31811553117922e-07
-1.20100502512563 5.33308826424913e-07
-1.1105527638191 8.50183771475691e-07
-1.02010050251256 1.34429202243407e-06
-0.92964824120603 2.10824560277303e-06
-0.839195979899498 3.27940878876521e-06
-0.748743718592965 5.05960578580913e-06
-0.658291457286432 7.74255993787057e-06
-0.567839195979899 1.17516606743942e-05
-0.477386934673366 1.76913380372184e-05
-0.386934673366834 2.64161115652462e-05
-0.296482412060302 3.91222541992946e-05
-0.206030150753769 5.74679390314406e-05
-0.115577889447236 8.37286608740979e-05
-0.0251256281407031 0.000120995561560049
0.0653266331658298 0.000173424920857721
0.155778894472362 0.000246547351573483
0.246231155778895 0.000347644969642424
0.336683417085427 0.000486203777569461
0.42713567839196 0.000674446459506999
0.517587939698493 0.00092794748884876
0.608040201005025 0.00126632766174431
0.698492462311558 0.00171401870823226
0.788944723618091 0.00230108040003397
0.879396984924623 0.0030640426053705
0.969849246231156 0.00404673324917099
1.06030150753769 0.00530104055534538
1.15075376884422 0.00688754496464453
1.24120603015075 0.00887594369677116
1.33165829145729 0.0113451802822332
1.42211055276382 0.0143831839751347
1.51256281407035 0.0180861213662637
1.60301507537688 0.0225570663690675
1.69346733668342 0.0279040065456583
1.78391959798995 0.0342371246598288
1.87437185929648 0.0416653250577631
1.96482412060302 0.0502920149370725
2.05527638190955 0.0602101998326071
2.14572864321608 0.071497008773046
2.23618090452261 0.0842078245427695
2.32663316582915 0.0983702543262551
2.41708542713568 0.113978230916186
2.50753768844221 0.130986579326966
2.59798994974874 0.149306412681636
2.68844221105528 0.168801729659388
2.77889447236181 0.18928756959732
2.86934673366834 0.210530038034727
2.95979899497488 0.232248444547036
3.05025125628141 0.254119697923062
3.14070351758794 0.275784985325911
3.23115577889447 0.296858628633806
3.321608040201 0.316938871284488
3.41206030150754 0.335620212673314
3.50251256281407 0.352506785142597
3.5929648241206 0.367226171214006
3.68341708542714 0.379442995048765
3.77386934673367 0.388871599064357
3.8643216080402 0.395287138116692
3.95477386934673 0.398534490113425
4.04522613065327 0.398534490113425
4.1356783919598 0.395287138116692
4.22613065326633 0.388871599064357
4.31658291457286 0.379442995048765
4.4070351758794 0.367226171214006
4.49748743718593 0.352506785142597
4.58793969849246 0.335620212673314
4.678391959799 0.316938871284488
4.76884422110553 0.296858628633806
4.85929648241206 0.275784985325911
4.94974874371859 0.254119697923062
5.04020100502513 0.232248444547036
5.13065326633166 0.210530038034727
5.22110552763819 0.18928756959732
5.31155778894472 0.168801729659388
5.40201005025126 0.149306412681636
5.49246231155779 0.130986579326966
5.58291457286432 0.113978230916186
5.67336683417085 0.098370254326255
5.76381909547739 0.0842078245427693
5.85427135678392 0.0714970087730459
5.94472361809045 0.060210199832607
6.03517587939699 0.0502920149370723
6.12562814070352 0.0416653250577631
6.21608040201005 0.0342371246598288
6.30653266331658 0.0279040065456583
6.39698492462312 0.0225570663690675
6.48743718592965 0.0180861213662637
6.57788944723618 0.0143831839751347
6.66834170854271 0.0113451802822332
6.75879396984925 0.00887594369677114
6.84924623115578 0.00688754496464451
6.93969849246231 0.00530104055534536
7.03015075376885 0.00404673324917097
7.12060301507538 0.0030640426053705
7.21105527638191 0.00230108040003397
7.30150753768844 0.00171401870823226
7.39195979899498 0.00126632766174431
7.48241206030151 0.000927947488848757
7.57286432160804 0.000674446459506997
7.66331658291457 0.000486203777569459
7.75376884422111 0.000347644969642423
7.84422110552764 0.000246547351573482
7.93467336683417 0.00017342492085772
8.0251256281407 0.000120995561560049
8.11557788944724 8.37286608740979e-05
8.20603015075377 5.74679390314406e-05
8.2964824120603 3.91222541992946e-05
8.38693467336683 2.64161115652462e-05
8.47738693467337 1.76913380372183e-05
8.5678391959799 1.17516606743941e-05
8.65829145728643 7.74255993787054e-06
8.74874371859297 5.0596057858091e-06
8.8391959798995 3.2794087887652e-06
8.92964824120603 2.10824560277302e-06
9.02010050251256 1.34429202243407e-06
9.1105527638191 8.50183771475691e-07
9.20100502512563 5.33308826424913e-07
9.29145728643216 3.31811553117922e-07
9.38190954773869 2.04762774953331e-07
9.47236180904523 1.25330646775899e-07
9.56281407035176 7.60869764642528e-08
9.65326633165829 4.58152587177588e-08
9.74371859296483 2.73625602880773e-08
9.83417085427136 1.62087711596631e-08
9.92462311557789 9.52336043056199e-09
10.0150753768844 5.54979732426509e-09
10.105527638191 3.2078259494869e-09
10.1959798994975 1.83904027570164e-09
10.286432160804 1.04572732441829e-09
10.3768844221106 5.89783261633647e-10
10.4673366834171 3.29923462053191e-10
10.5577889447236 1.83054635138752e-10
10.6482412060302 1.00738395791512e-10
10.7386934673367 5.49865032333548e-11
10.8291457286432 2.97689793879727e-11
10.9195979899498 1.59852178603104e-11
11.0100502512563 8.51373141093984e-12
11.1005025125628 4.49746820470285e-12
11.1909547738693 2.35647604730087e-12
11.2814070351759 1.22462953367644e-12
11.3718592964824 6.31238093190329e-13
11.4623115577889 3.22721902357676e-13
11.5527638190955 1.63647906478211e-13
11.643216080402 8.23074672667251e-14
11.7336683417085 4.10596074823489e-14
11.8241206030151 2.03159492812613e-14
11.9145728643216 9.97025389331344e-15
12.0050251256281 4.85313181079394e-15
12.0954773869347 2.34306710681231e-15
12.1859296482412 1.12200331173185e-15
12.2763819095477 5.32905646127183e-16
12.3668341708543 2.51045982458935e-16
12.4572864321608 1.17301347459011e-16
12.5477386934673 5.43625096148266e-17
12.6381909547739 2.49886483342719e-17
12.7286432160804 1.13928611447731e-17
12.8190954773869 5.15192597789798e-18
12.9095477386935 2.31075124664175e-18
13 1.02797735716689e-18
};

\nextgroupplot[
axis background/.style={fill=white!93.3333333333333!black},
axis line style={white!73.7254901960784!black},
tick pos=left,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell=\)3},
xmajorgrids,
xmin=-5, xmax=8,
xtick style={color=white!33.3333333333333!black},
y grid style={white!69.8039215686274!black},
ymajorgrids,
ymin=0, ymax=0.5,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5}
]
\draw[draw=none,fill=color0,very thin] (axis cs:-3.27735358461369,0) rectangle (axis cs:-2.96975028620353,0.000325094043259126);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.96975028620353,0) rectangle (axis cs:-2.66214698779338,0.00214562068551023);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.66214698779338,0) rectangle (axis cs:-2.35454368938323,0.00351101566719856);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.35454368938323,0) rectangle (axis cs:-2.04694039097308,0.00864750155069275);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.04694039097308,0) rectangle (axis cs:-1.73933709256292,0.0217813008983614);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.73933709256292,0) rectangle (axis cs:-1.43173379415277,0.0492192381494317);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.43173379415277,0) rectangle (axis cs:-1.12413049574262,0.0814035484320852);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.12413049574262,0) rectangle (axis cs:-0.816527197332466,0.13679957340344);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.816527197332466,0) rectangle (axis cs:-0.508923898922313,0.206304679852241);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.508923898922313,0) rectangle (axis cs:-0.20132060051216,0.286082758068031);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.20132060051216,0) rectangle (axis cs:0.106282697897992,0.327759814413851);
\draw[draw=none,fill=color0,very thin] (axis cs:0.106282697897992,0) rectangle (axis cs:0.413885996308145,0.378474485162274);
\draw[draw=none,fill=color0,very thin] (axis cs:0.413885996308145,0) rectangle (axis cs:0.721489294718298,0.408448155950766);
\draw[draw=none,fill=color0,very thin] (axis cs:0.721489294718298,0) rectangle (axis cs:1.02909259312845,0.370282115272145);
\draw[draw=none,fill=color0,very thin] (axis cs:1.02909259312845,0) rectangle (axis cs:1.3366958915386,0.313195601275842);
\draw[draw=none,fill=color0,very thin] (axis cs:1.3366958915386,0) rectangle (axis cs:1.64429918994876,0.24473079576547);
\draw[draw=none,fill=color0,very thin] (axis cs:1.64429918994876,0) rectangle (axis cs:1.95190248835891,0.169829128198567);
\draw[draw=none,fill=color0,very thin] (axis cs:1.95190248835891,0) rectangle (axis cs:2.25950578676906,0.111247181603273);
\draw[draw=none,fill=color0,very thin] (axis cs:2.25950578676906,0) rectangle (axis cs:2.56710908517921,0.0656689967383436);
\draw[draw=none,fill=color0,very thin] (axis cs:2.56710908517921,0) rectangle (axis cs:2.87471238358937,0.0387512099564878);
\draw[draw=none,fill=color0,very thin] (axis cs:2.87471238358937,0) rectangle (axis cs:3.18231568199952,0.0146292319466607);
\draw[draw=none,fill=color0,very thin] (axis cs:3.18231568199952,0) rectangle (axis cs:3.48991898040967,0.0087125203593446);
\draw[draw=none,fill=color0,very thin] (axis cs:3.48991898040967,0) rectangle (axis cs:3.79752227881982,0.00247071472876936);
\draw[draw=none,fill=color0,very thin] (axis cs:3.79752227881982,0) rectangle (axis cs:4.10512557722998,0.000325094043259126);
\draw[draw=none,fill=color0,very thin] (axis cs:4.10512557722998,0) rectangle (axis cs:4.41272887564013,0.000195056425955476);
\addplot [thick, color1]
table {%
-5 1.07697600425433e-07
-4.90954773869347 1.76394671312948e-07
-4.81909547738693 2.86557425742863e-07
-4.7286432160804 4.61726333208832e-07
-4.63819095477387 7.37911692721309e-07
-4.54773869346734 1.16969036208766e-06
-4.4572864321608 1.83901047110202e-06
-4.36683417085427 2.86776964783405e-06
-4.27638190954774 4.43558694930956e-06
-4.18592964824121 6.80463291093183e-06
-4.09547738693467 1.03539264802958e-05
-4.00502512562814 1.56261584471093e-05
-3.91457286432161 2.3390857422037e-05
-3.82412060301508 3.47285644058684e-05
-3.73366834170854 5.11415976950144e-05
-3.64321608040201 7.46979224851837e-05
-3.55276381909548 0.000108215513925989
-3.46231155778894 0.000155495312157176
-3.37185929648241 0.000221611271750797
-3.28140703517588 0.000313265928586264
-3.19095477386935 0.000439219133369721
-3.10050251256281 0.000610795895394764
-3.01005025125628 0.000842476392942338
-2.91959798994975 0.00115256689702289
-2.82914572864322 0.00156394442015407
-2.73869346733668 0.00210486021360916
-2.64824120603015 0.00280977778487887
-2.55778894472362 0.00372021004551993
-2.46733668341709 0.00488550789008326
-2.37688442211055 0.00636353955714274
-2.28643216080402 0.00822118740990996
-2.19597989949749 0.0105345774419769
-2.10552763819095 0.0133889482485858
-2.01507537688442 0.0168780619649317
-1.92462311557789 0.0211030613889268
-1.83417085427136 0.0261706867299734
-1.74371859296482 0.0321907834580822
-1.65326633165829 0.0392730604170333
-1.56281407035176 0.0475230949026725
-1.47236180904523 0.057037628142523
-1.38190954773869 0.0678992489132159
-1.29145728643216 0.0801706222151861
-1.20100502512563 0.0938884802858209
-1.1105527638191 0.109057650192041
-1.02010050251256 0.12564544061092
-0.92964824120603 0.143576744767793
-0.839195979899498 0.162730231697654
-0.748743718592965 0.182935989667405
-0.658291457286432 0.203974950730097
-0.567839195979899 0.225580362807417
-0.477386934673366 0.247441486466997
-0.386934673366834 0.269209581159137
-0.296482412060302 0.290506115997135
-0.206030150753769 0.310933001245098
-0.115577889447236 0.330084498184747
-0.0251256281407031 0.34756033753006
0.0653266331658298 0.362979470605575
0.155778894472362 0.375993802684554
0.246231155778895 0.386301221852056
0.336683417085427 0.393657244415302
0.42713567839196 0.397884650771521
0.517587939698493 0.398880581643569
0.608040201005025 0.39662069797375
0.698492462311558 0.391160169582032
0.788944723618091 0.382631436517753
0.879396984924623 0.371238869934287
0.969849246231156 0.357250633003081
1.06030150753769 0.340988194381794
1.15075376884422 0.322814066493754
1.24120603015075 0.303118420597718
1.33165829145729 0.282305265972588
1.42211055276382 0.260778870831027
1.51256281407035 0.238931050710363
1.60301507537688 0.217129862126282
1.69346733668342 0.195710123727017
1.78391959798995 0.174966054133231
1.87437185929648 0.155146175765648
1.96482412060302 0.136450497562137
2.05527638190955 0.119029865678869
2.14572864321608 0.102987267308744
2.23618090452261 0.0883807936082724
2.32663316582915 0.0752279159285539
2.41708542713568 0.0635107052503669
2.50753768844221 0.0531816259876498
2.59798994974874 0.0441695585471579
2.68844221105528 0.0363857454785861
2.77889447236181 0.0297294083993064
2.86934673366834 0.0240928417512053
2.95979899497488 0.019365849851112
3.05025125628141 0.0154394513663067
3.14070351758794 0.0122088269653899
3.23115577889447 0.00957552919056032
3.321608040201 0.00744900733220216
3.41206030150754 0.00574752395743568
3.50251256281407 0.00439855422125383
3.5929648241206 0.00333876522043349
3.68341708542714 0.00251367185822412
3.77386934673367 0.00187705957398211
3.8643216080402 0.00139025447317664
3.95477386934673 0.00102130937150716
4.04522613065327 0.000744161339898826
4.1356783919598 0.000537803547363699
4.22613065326633 0.000385502316534566
4.31658291457286 0.000274079840561966
4.4070351758794 0.000193274235941675
4.49748743718593 0.000135181608091612
4.58793969849246 9.37795237716306e-05
4.678391959799 6.45275548726882e-05
4.76884422110553 4.40381600856421e-05
4.85929648241206 2.98098570996845e-05
4.94974874371859 2.00141612129937e-05
5.04020100502513 1.3327898125416e-05
5.13065326633166 8.80304063286497e-06
5.22110552763819 5.76700754657649e-06
5.31155778894472 3.74727101821076e-06
5.40201005025126 2.41505185368074e-06
5.49246231155779 1.5437770732945e-06
5.58291457286432 9.78789913180265e-07
5.67336683417085 6.15518562324393e-07
5.76381909547739 3.83918990766082e-07
5.85427135678392 2.37511590099603e-07
5.94472361809045 1.45739337293104e-07
6.03517587939699 8.86983507716257e-08
6.12562814070352 5.35427989790222e-08
6.21608040201005 3.20577743258221e-08
6.30653266331658 1.90376104261829e-08
6.39698492462312 1.12134247973785e-08
6.48743718592965 6.55104956679231e-09
6.57788944723618 3.79603551774988e-09
6.66834170854271 2.18170697632868e-09
6.75879396984925 1.24368198831175e-09
6.84924623115578 7.03184096910986e-10
6.93969849246231 3.94344244885943e-10
7.03015075376885 2.19345508117232e-10
7.12060301507538 1.21012087961017e-10
7.21105527638191 6.62179200146591e-11
7.30150753768844 3.59392563642444e-11
7.39195979899498 1.93468119199456e-11
7.48241206030151 1.03299091962938e-11
7.57286432160804 5.47054216049185e-12
7.66331658291457 2.87349870758262e-12
7.75376884422111 1.49705726821658e-12
7.84422110552764 7.73593110448191e-13
7.93467336683417 3.96491191800548e-13
8.0251256281407 2.01558568575065e-13
8.11557788944724 1.01628556807083e-13
8.20603015075377 5.08249573084678e-14
8.2964824120603 2.52107089081934e-14
8.38693467336683 1.24033747237919e-14
8.47738693467337 6.05259259867612e-15
8.5678391959799 2.92947496931206e-15
8.65829145728643 1.4063224570965e-15
8.74874371859297 6.69617512947033e-16
8.8391959798995 3.16239027915703e-16
8.92964824120603 1.48132686933733e-16
9.02010050251256 6.88229217367612e-17
9.1105527638191 3.17148076917951e-17
9.20100502512563 1.44956545319194e-17
9.29145728643216 6.57143700700467e-18
9.38190954773869 2.95481053952393e-18
9.47236180904523 1.31778846269029e-18
9.56281407035176 5.82919432890161e-19
9.65326633165829 2.55751469468e-19
9.74371859296483 1.11294707635754e-19
9.83417085427136 4.8037197144447e-20
9.92462311557789 2.05649461741719e-20
10.0150753768844 8.73221190277028e-21
10.105527638191 3.67762739871947e-21
10.1959798994975 1.53623606941349e-21
10.286432160804 6.36494947257315e-22
10.3768844221106 2.6156446018381e-22
10.4673366834171 1.06612782812552e-22
10.5577889447236 4.3100925506598e-23
10.6482412060302 1.72826638722492e-23
10.7386934673367 6.87355706184556e-24
10.8291457286432 2.71143484229697e-24
10.9195979899498 1.06087343336703e-24
11.0100502512563 4.11694197908564e-25
11.1005025125628 1.58464757464049e-25
11.1909547738693 6.04974968121275e-26
11.2814070351759 2.29080905791659e-26
11.3718592964824 8.60373745271825e-27
11.4623115577889 3.20503058304243e-27
11.5527638190955 1.18419705864742e-27
11.643216080402 4.33972839069018e-28
11.7336683417085 1.57742199367504e-28
11.8241206030151 5.68695779967487e-29
11.9145728643216 2.0335688957483e-29
12.0050251256281 7.21247875283625e-30
12.0954773869347 2.53721327056092e-30
12.1859296482412 8.85270868054232e-31
12.2763819095477 3.06367112167394e-31
12.3668341708543 1.05161042820089e-31
12.4572864321608 3.58025859926852e-32
12.5477386934673 1.2089843531472e-32
12.6381909547739 4.04924202111213e-33
12.7286432160804 1.34515881278608e-33
12.8190954773869 4.43220825863527e-34
12.9095477386935 1.44848341608738e-34
13 4.69519535797515e-35
};

\nextgroupplot[
axis background/.style={fill=white!93.3333333333333!black},
axis line style={white!73.7254901960784!black},
tick pos=left,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell=\)6},
xmajorgrids,
xmin=-5, xmax=8,
xtick style={color=white!33.3333333333333!black},
y grid style={white!69.8039215686274!black},
ymajorgrids,
ymin=0, ymax=0.5,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5}
]
\draw[draw=none,fill=color0,very thin] (axis cs:-3.81537385359361,0) rectangle (axis cs:-3.48436551789834,0.000664635830206192);
\draw[draw=none,fill=color0,very thin] (axis cs:-3.48436551789834,0) rectangle (axis cs:-3.15335718220306,0.00120842878219308);
\draw[draw=none,fill=color0,very thin] (axis cs:-3.15335718220306,0) rectangle (axis cs:-2.82234884650778,0.00368570778568888);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.82234884650778,0) rectangle (axis cs:-2.49134051081251,0.0109362804788474);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.49134051081251,0) rectangle (axis cs:-2.16033217511723,0.0216308752012561);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.16033217511723,0) rectangle (axis cs:-1.82932383942195,0.0504519016565609);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.82932383942195,0) rectangle (axis cs:-1.49831550372668,0.0908134229818098);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.49831550372668,0) rectangle (axis cs:-1.1673071680314,0.147972104379542);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.1673071680314,0) rectangle (axis cs:-0.836298832336124,0.214254423082832);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.836298832336124,0) rectangle (axis cs:-0.505290496640848,0.318118876912328);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.505290496640848,0) rectangle (axis cs:-0.174282160945571,0.35956798414155);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.174282160945571,0) rectangle (axis cs:0.156726174749705,0.389537017939938);
\draw[draw=none,fill=color0,very thin] (axis cs:0.156726174749705,0) rectangle (axis cs:0.487734510444982,0.388328589157745);
\draw[draw=none,fill=color0,very thin] (axis cs:0.487734510444982,0) rectangle (axis cs:0.818742846140258,0.321865006137127);
\draw[draw=none,fill=color0,very thin] (axis cs:0.818742846140258,0) rectangle (axis cs:1.14975118183553,0.262349888614117);
\draw[draw=none,fill=color0,very thin] (axis cs:1.14975118183553,0) rectangle (axis cs:1.48075951753081,0.194496612493976);
\draw[draw=none,fill=color0,very thin] (axis cs:1.48075951753081,0) rectangle (axis cs:1.81176785322609,0.121930464123281);
\draw[draw=none,fill=color0,very thin] (axis cs:1.81176785322609,0) rectangle (axis cs:2.14277618892136,0.0657385257513033);
\draw[draw=none,fill=color0,very thin] (axis cs:2.14277618892136,0) rectangle (axis cs:2.47378452461664,0.0323254699236649);
\draw[draw=none,fill=color0,very thin] (axis cs:2.47378452461664,0) rectangle (axis cs:2.80479286031192,0.015528309851181);
\draw[draw=none,fill=color0,very thin] (axis cs:2.80479286031192,0) rectangle (axis cs:3.13580119600719,0.00712972981493915);
\draw[draw=none,fill=color0,very thin] (axis cs:3.13580119600719,0) rectangle (axis cs:3.46680953170247,0.00193348605150892);
\draw[draw=none,fill=color0,very thin] (axis cs:3.46680953170247,0) rectangle (axis cs:3.79781786739775,0.000422950073767577);
\draw[draw=none,fill=color0,very thin] (axis cs:3.79781786739775,0) rectangle (axis cs:4.12882620309302,0);
\draw[draw=none,fill=color0,very thin] (axis cs:4.12882620309302,0) rectangle (axis cs:4.4598345387883,0.000181264317328961);
\addplot [thick, color1]
table {%
-5 1.08558487793733e-06
-4.90954773869347 1.70905855596212e-06
-4.81909547738693 2.66868227957333e-06
-4.7286432160804 4.13317289003707e-06
-4.63819095477387 6.34917128832992e-06
-4.54773869346734 9.67380405498966e-06
-4.4572864321608 1.46192233223929e-05
-4.36683417085427 2.19128106330042e-05
-4.27638190954774 3.25775666608772e-05
-4.18592964824121 4.80381163654879e-05
-4.09547738693467 7.02586933723068e-05
-4.00502512562814 0.000101920357650916
-3.91457286432161 0.000146645445895219
-3.82412060301508 0.000209277718986027
-3.73366834170854 0.000296226683973322
-3.64321608040201 0.000415883923170422
-3.55276381909548 0.00057911772634709
-3.46231155778894 0.000799849644635309
-3.37185929648241 0.00109571252247697
-3.28140703517588 0.00148878390538808
-3.19095477386935 0.00200638132354137
-3.10050251256281 0.00268189678167237
-3.01005025125628 0.00355563696827939
-2.91959798994975 0.00467562355664304
-2.82914572864322 0.00609829507241322
-2.73869346733668 0.00788903897916925
-2.64824120603015 0.0101224709871182
-2.55778894472362 0.0128823694704926
-2.46733668341709 0.0162611678233702
-2.37688442211055 0.0203589082177042
-2.28643216080402 0.0252815681283323
-2.19597989949749 0.0311386875126119
-2.10552763819095 0.0380402506129237
-2.01507537688442 0.0460928123006457
-1.92462311557789 0.0553949041984653
-1.83417085427136 0.0660318090387709
-1.74371859296482 0.0780698503289729
-1.65326633165829 0.0915504048561313
-1.56281407035176 0.106483903420593
-1.47236180904523 0.122844135327364
-1.38190954773869 0.140563209175948
-1.29145728643216 0.1595275411389
-1.20100502512563 0.179575237678039
-1.1105527638191 0.200495209245882
-1.02010050251256 0.22202829345728
-0.92964824120603 0.243870581164062
-0.839195979899498 0.265679029904598
-0.748743718592965 0.287079321842432
-0.658291457286432 0.307675785270833
-0.567839195979899 0.327063059490188
-0.477386934673366 0.344839052836252
-0.386934673366834 0.360618633475315
-0.296482412060302 0.374047412097172
-0.206030150753769 0.384814932859317
-0.115577889447236 0.392666589263848
-0.0251256281407031 0.397413627201332
0.0653266331658298 0.398940686659118
0.155778894472362 0.397210461404462
0.246231155778895 0.392265213853436
0.336683417085427 0.384225059240494
0.42713567839196 0.373283116350854
0.517587939698493 0.359697798155841
0.608040201005025 0.343782672013328
0.698492462311558 0.325894444715338
0.788944723618091 0.306419714310542
0.879396984924623 0.285761173361505
0.969849246231156 0.264323945831908
1.06030150753769 0.242502694475558
1.15075376884422 0.22067005300067
1.24120603015075 0.199166825578434
1.33165829145729 0.178294265343914
1.42211055276382 0.158308604044154
1.51256281407035 0.139417867356587
1.60301507537688 0.121780883987826
1.69346733668342 0.105508289059425
1.78391959798995 0.090665238857215
1.87437185929648 0.0772754976915522
1.96482412060302 0.0653265289140301
2.05527638190955 0.0547752194371787
2.14572864321608 0.0455538870436143
2.23618090452261 0.0375762577613338
2.32663316582915 0.030743151360829
2.41708542713568 0.0249476711943559
2.50753768844221 0.0200797550657045
2.59798994974874 0.0160300021883766
2.68844221105528 0.0126927440795929
2.77889447236181 0.00996837200266825
2.86934673366834 0.00776496890919243
2.95979899497488 0.00599931929906493
3.05025125628141 0.00459738636764293
3.14070351758794 0.00349435321310562
3.23115577889447 0.00263432510806729
3.321608040201 0.00196978448231668
3.41206030150754 0.00146088094254283
3.50251256281407 0.00107462689790299
3.5929648241206 0.000784056502746437
3.68341708542714 0.000567392755832437
3.77386934673367 0.000407255523707796
3.8643216080402 0.000289932534157405
3.95477386934673 0.000204726325108071
4.04522613065327 0.000143382847618265
4.1356783919598 9.96018678964869e-05
4.22613065326633 6.86253442595759e-05
4.31658291457286 4.68973561938109e-05
4.4070351758794 3.17876890339792e-05
4.49748743718593 2.13705806613485e-05
4.58793969849246 1.42501836223962e-05
4.678391959799 9.424783219548e-06
4.76884422110553 6.18257011353012e-06
4.85929648241206 4.02266161939189e-06
4.94974874371859 2.5960002191758e-06
5.04020100502513 1.66166211752778e-06
5.13065326633166 1.05493933113937e-06
5.22110552763819 6.64291998010564e-07
5.31155778894472 4.14894166780297e-07
5.40201005025126 2.570173302175e-07
5.49246231155779 1.57918953876253e-07
5.58291457286432 9.62393940680276e-08
5.67336683417085 5.81725729404224e-08
5.76381909547739 3.48763025836967e-08
5.85427135678392 2.07390745252985e-08
5.94472361809045 1.22319325835717e-08
6.03517587939699 7.15562473438692e-09
6.12562814070352 4.15189924290597e-09
6.21608040201005 2.38942182330146e-09
6.30653266331658 1.36390969805751e-09
6.39698492462312 7.72191790596233e-10
6.48743718592965 4.33622205670168e-10
6.57788944723618 2.41515283823902e-10
6.66834170854271 1.33421093552325e-10
6.75879396984925 7.31056837933579e-11
6.84924623115578 3.97305486688818e-11
6.93969849246231 2.14163153345652e-11
7.03015075376885 1.14501641881756e-11
7.12060301507538 6.07191169507544e-12
7.21105527638191 3.19363993891649e-12
7.30150753768844 1.66606992952547e-12
7.39195979899498 8.62079409805008e-13
7.48241206030151 4.42433588368828e-13
7.57286432160804 2.25214152868235e-13
7.66331658291457 1.13707742937438e-13
7.75376884422111 5.69417972149337e-14
7.84422110552764 2.82825831727433e-14
7.93467336683417 1.39332922592757e-14
8.0251256281407 6.80824525222414e-15
8.11557788944724 3.29961605572636e-15
8.20603015075377 1.5861285986889e-15
8.2964824120603 7.56240887457109e-16
8.38693467336683 3.57625670097568e-16
8.47738693467337 1.67742837759351e-16
8.5678391959799 7.80379870307699e-17
8.65829145728643 3.6009318497327e-17
8.74874371859297 1.64805050671508e-17
8.8391959798995 7.48122821891092e-18
8.92964824120603 3.36838760684667e-18
9.02010050251256 1.50424296653931e-18
9.1105527638191 6.66286002299826e-19
9.20100502512563 2.9271849303336e-19
9.29145728643216 1.27551744601014e-19
9.38190954773869 5.51276420205379e-20
9.47236180904523 2.36319305507895e-20
9.56281407035176 1.00479104956546e-20
9.65326633165829 4.23739632120578e-21
9.74371859296483 1.77243037377834e-21
9.83417085427136 7.35336381589658e-22
9.92462311557789 3.02586602345801e-22
10.0150753768844 1.2349805196358e-22
10.105527638191 4.9993931492827e-23
10.1959798994975 2.00734141789894e-23
10.286432160804 7.99414408516975e-24
10.3768844221106 3.15768983420057e-24
10.4673366834171 1.23712543933628e-24
10.5577889447236 4.80733931943385e-25
10.6482412060302 1.85285992557474e-25
10.7386934673367 7.08316193246055e-26
10.8291457286432 2.68570633817189e-26
10.9195979899498 1.01003552444764e-26
11.0100502512563 3.76757186282924e-27
11.1005025125628 1.39390511591419e-27
11.1909547738693 5.1150708135593e-28
11.2814070351759 1.86173069945052e-28
11.3718592964824 6.72092178258787e-29
11.4623115577889 2.40650957142142e-29
11.5527638190955 8.54659484954235e-30
11.643216080402 3.01054699804551e-30
11.7336683417085 1.05182739363966e-30
11.8241206030151 3.64493941883846e-31
11.9145728643216 1.25280339855286e-31
12.0050251256281 4.27092851523006e-32
12.0954773869347 1.44413719358319e-32
12.1859296482412 4.84330005373131e-33
12.2763819095477 1.61109469932096e-33
12.3668341708543 5.31554174714584e-34
12.4572864321608 1.73948532484714e-34
12.5477386934673 5.6459987315056e-35
12.6381909547739 1.81763867358038e-35
12.7286432160804 5.80391581027784e-36
12.8190954773869 1.83815201587612e-36
12.9095477386935 5.77415605138627e-37
13 1.79904646446434e-37
};

\nextgroupplot[
axis background/.style={fill=white!93.3333333333333!black},
axis line style={white!73.7254901960784!black},
tick pos=left,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell=\)0},
xmajorgrids,
xmin=-5, xmax=8,
xtick style={color=white!33.3333333333333!black},
y grid style={white!69.8039215686274!black},
ymajorgrids,
ymin=0, ymax=0.5,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5}
]
\draw[draw=none,fill=color0,very thin] (axis cs:0.41488402049672,0) rectangle (axis cs:0.720462047115968,0.000458148125206792);
\draw[draw=none,fill=color0,very thin] (axis cs:0.720462047115968,0) rectangle (axis cs:1.02604007373522,0.00202894169734437);
\draw[draw=none,fill=color0,very thin] (axis cs:1.02604007373522,0) rectangle (axis cs:1.33161810035447,0.00661042294941229);
\draw[draw=none,fill=color0,very thin] (axis cs:1.33161810035447,0) rectangle (axis cs:1.63719612697371,0.0144643908101002);
\draw[draw=none,fill=color0,very thin] (axis cs:1.63719612697371,0) rectangle (axis cs:1.94277415359296,0.0323976174253374);
\draw[draw=none,fill=color0,very thin] (axis cs:1.94277415359296,0) rectangle (axis cs:2.24835218021221,0.0667587268158469);
\draw[draw=none,fill=color0,very thin] (axis cs:2.24835218021221,0) rectangle (axis cs:2.55393020683146,0.117285920052939);
\draw[draw=none,fill=color0,very thin] (axis cs:2.55393020683146,0) rectangle (axis cs:2.85950823345071,0.170300203112582);
\draw[draw=none,fill=color0,very thin] (axis cs:2.85950823345071,0) rectangle (axis cs:3.16508626006996,0.246745490289944);
\draw[draw=none,fill=color0,very thin] (axis cs:3.16508626006996,0) rectangle (axis cs:3.47066428668921,0.312784270051895);
\draw[draw=none,fill=color0,very thin] (axis cs:3.47066428668921,0) rectangle (axis cs:3.77624231330845,0.366453050433261);
\draw[draw=none,fill=color0,very thin] (axis cs:3.77624231330845,0) rectangle (axis cs:4.0818203399277,0.400683260359426);
\draw[draw=none,fill=color0,very thin] (axis cs:4.0818203399277,0) rectangle (axis cs:4.38739836654695,0.377514055170398);
\draw[draw=none,fill=color0,very thin] (axis cs:4.38739836654695,0) rectangle (axis cs:4.6929763931662,0.341516702475577);
\draw[draw=none,fill=color0,very thin] (axis cs:4.6929763931662,0) rectangle (axis cs:4.99855441978545,0.273187182087593);
\draw[draw=none,fill=color0,very thin] (axis cs:4.99855441978545,0) rectangle (axis cs:5.3041324464047,0.213038878221158);
\draw[draw=none,fill=color0,very thin] (axis cs:5.3041324464047,0) rectangle (axis cs:5.60971047302395,0.141175072295864);
\draw[draw=none,fill=color0,very thin] (axis cs:5.60971047302395,0) rectangle (axis cs:5.91528849964319,0.0905824293266);
\draw[draw=none,fill=color0,very thin] (axis cs:5.91528849964319,0) rectangle (axis cs:6.22086652626244,0.0516398386840229);
\draw[draw=none,fill=color0,very thin] (axis cs:6.22086652626244,0) rectangle (axis cs:6.52644455288169,0.024936347957684);
\draw[draw=none,fill=color0,very thin] (axis cs:6.52644455288169,0) rectangle (axis cs:6.83202257950094,0.012631798309273);
\draw[draw=none,fill=color0,very thin] (axis cs:6.83202257950094,0) rectangle (axis cs:7.13760060612019,0.0060213753598607);
\draw[draw=none,fill=color0,very thin] (axis cs:7.13760060612019,0) rectangle (axis cs:7.44317863273944,0.00176714276865477);
\draw[draw=none,fill=color0,very thin] (axis cs:7.44317863273944,0) rectangle (axis cs:7.74875665935869,0.000719947053896388);
\draw[draw=none,fill=color0,very thin] (axis cs:7.74875665935869,0) rectangle (axis cs:8.05433468597793,0.000785396786068789);
\addplot [thick, color1]
table {%
-5 1.02797735716689e-18
-4.90954773869347 2.31075124664178e-18
-4.81909547738693 5.15192597789798e-18
-4.7286432160804 1.13928611447731e-17
-4.63819095477387 2.49886483342719e-17
-4.54773869346734 5.43625096148266e-17
-4.4572864321608 1.17301347459011e-16
-4.36683417085427 2.51045982458935e-16
-4.27638190954774 5.3290564612719e-16
-4.18592964824121 1.12200331173185e-15
-4.09547738693467 2.34306710681235e-15
-4.00502512562814 4.85313181079394e-15
-3.91457286432161 9.97025389331358e-15
-3.82412060301508 2.03159492812613e-14
-3.73366834170854 4.10596074823495e-14
-3.64321608040201 8.23074672667245e-14
-3.55276381909548 1.63647906478212e-13
-3.46231155778894 3.22721902357674e-13
-3.37185929648241 6.31238093190329e-13
-3.28140703517588 1.22462953367645e-12
-3.19095477386935 2.35647604730087e-12
-3.10050251256281 4.4974682047029e-12
-3.01005025125628 8.51373141093984e-12
-2.91959798994975 1.59852178603107e-11
-2.82914572864322 2.97689793879731e-11
-2.73869346733668 5.49865032333556e-11
-2.64824120603015 1.00738395791513e-10
-2.55778894472362 1.83054635138753e-10
-2.46733668341709 3.29923462053193e-10
-2.37688442211055 5.89783261633647e-10
-2.28643216080402 1.04572732441829e-09
-2.19597989949749 1.83904027570164e-09
-2.10552763819095 3.2078259494869e-09
-2.01507537688442 5.54979732426509e-09
-1.92462311557789 9.52336043056209e-09
-1.83417085427136 1.62087711596632e-08
-1.74371859296482 2.73625602880774e-08
-1.65326633165829 4.5815258717759e-08
-1.56281407035176 7.60869764642531e-08
-1.47236180904523 1.25330646775899e-07
-1.38190954773869 2.04762774953331e-07
-1.29145728643216 3.31811553117922e-07
-1.20100502512563 5.33308826424913e-07
-1.1105527638191 8.50183771475691e-07
-1.02010050251256 1.34429202243407e-06
-0.92964824120603 2.10824560277303e-06
-0.839195979899498 3.27940878876521e-06
-0.748743718592965 5.05960578580913e-06
-0.658291457286432 7.74255993787057e-06
-0.567839195979899 1.17516606743942e-05
-0.477386934673366 1.76913380372184e-05
-0.386934673366834 2.64161115652462e-05
-0.296482412060302 3.91222541992946e-05
-0.206030150753769 5.74679390314406e-05
-0.115577889447236 8.37286608740979e-05
-0.0251256281407031 0.000120995561560049
0.0653266331658298 0.000173424920857721
0.155778894472362 0.000246547351573483
0.246231155778895 0.000347644969642424
0.336683417085427 0.000486203777569461
0.42713567839196 0.000674446459506999
0.517587939698493 0.00092794748884876
0.608040201005025 0.00126632766174431
0.698492462311558 0.00171401870823226
0.788944723618091 0.00230108040003397
0.879396984924623 0.0030640426053705
0.969849246231156 0.00404673324917099
1.06030150753769 0.00530104055534538
1.15075376884422 0.00688754496464453
1.24120603015075 0.00887594369677116
1.33165829145729 0.0113451802822332
1.42211055276382 0.0143831839751347
1.51256281407035 0.0180861213662637
1.60301507537688 0.0225570663690675
1.69346733668342 0.0279040065456583
1.78391959798995 0.0342371246598288
1.87437185929648 0.0416653250577631
1.96482412060302 0.0502920149370725
2.05527638190955 0.0602101998326071
2.14572864321608 0.071497008773046
2.23618090452261 0.0842078245427695
2.32663316582915 0.0983702543262551
2.41708542713568 0.113978230916186
2.50753768844221 0.130986579326966
2.59798994974874 0.149306412681636
2.68844221105528 0.168801729659388
2.77889447236181 0.18928756959732
2.86934673366834 0.210530038034727
2.95979899497488 0.232248444547036
3.05025125628141 0.254119697923062
3.14070351758794 0.275784985325911
3.23115577889447 0.296858628633806
3.321608040201 0.316938871284488
3.41206030150754 0.335620212673314
3.50251256281407 0.352506785142597
3.5929648241206 0.367226171214006
3.68341708542714 0.379442995048765
3.77386934673367 0.388871599064357
3.8643216080402 0.395287138116692
3.95477386934673 0.398534490113425
4.04522613065327 0.398534490113425
4.1356783919598 0.395287138116692
4.22613065326633 0.388871599064357
4.31658291457286 0.379442995048765
4.4070351758794 0.367226171214006
4.49748743718593 0.352506785142597
4.58793969849246 0.335620212673314
4.678391959799 0.316938871284488
4.76884422110553 0.296858628633806
4.85929648241206 0.275784985325911
4.94974874371859 0.254119697923062
5.04020100502513 0.232248444547036
5.13065326633166 0.210530038034727
5.22110552763819 0.18928756959732
5.31155778894472 0.168801729659388
5.40201005025126 0.149306412681636
5.49246231155779 0.130986579326966
5.58291457286432 0.113978230916186
5.67336683417085 0.098370254326255
5.76381909547739 0.0842078245427693
5.85427135678392 0.0714970087730459
5.94472361809045 0.060210199832607
6.03517587939699 0.0502920149370723
6.12562814070352 0.0416653250577631
6.21608040201005 0.0342371246598288
6.30653266331658 0.0279040065456583
6.39698492462312 0.0225570663690675
6.48743718592965 0.0180861213662637
6.57788944723618 0.0143831839751347
6.66834170854271 0.0113451802822332
6.75879396984925 0.00887594369677114
6.84924623115578 0.00688754496464451
6.93969849246231 0.00530104055534536
7.03015075376885 0.00404673324917097
7.12060301507538 0.0030640426053705
7.21105527638191 0.00230108040003397
7.30150753768844 0.00171401870823226
7.39195979899498 0.00126632766174431
7.48241206030151 0.000927947488848757
7.57286432160804 0.000674446459506997
7.66331658291457 0.000486203777569459
7.75376884422111 0.000347644969642423
7.84422110552764 0.000246547351573482
7.93467336683417 0.00017342492085772
8.0251256281407 0.000120995561560049
8.11557788944724 8.37286608740979e-05
8.20603015075377 5.74679390314406e-05
8.2964824120603 3.91222541992946e-05
8.38693467336683 2.64161115652462e-05
8.47738693467337 1.76913380372183e-05
8.5678391959799 1.17516606743941e-05
8.65829145728643 7.74255993787054e-06
8.74874371859297 5.0596057858091e-06
8.8391959798995 3.2794087887652e-06
8.92964824120603 2.10824560277302e-06
9.02010050251256 1.34429202243407e-06
9.1105527638191 8.50183771475691e-07
9.20100502512563 5.33308826424913e-07
9.29145728643216 3.31811553117922e-07
9.38190954773869 2.04762774953331e-07
9.47236180904523 1.25330646775899e-07
9.56281407035176 7.60869764642528e-08
9.65326633165829 4.58152587177588e-08
9.74371859296483 2.73625602880773e-08
9.83417085427136 1.62087711596631e-08
9.92462311557789 9.52336043056199e-09
10.0150753768844 5.54979732426509e-09
10.105527638191 3.2078259494869e-09
10.1959798994975 1.83904027570164e-09
10.286432160804 1.04572732441829e-09
10.3768844221106 5.89783261633647e-10
10.4673366834171 3.29923462053191e-10
10.5577889447236 1.83054635138752e-10
10.6482412060302 1.00738395791512e-10
10.7386934673367 5.49865032333548e-11
10.8291457286432 2.97689793879727e-11
10.9195979899498 1.59852178603104e-11
11.0100502512563 8.51373141093984e-12
11.1005025125628 4.49746820470285e-12
11.1909547738693 2.35647604730087e-12
11.2814070351759 1.22462953367644e-12
11.3718592964824 6.31238093190329e-13
11.4623115577889 3.22721902357676e-13
11.5527638190955 1.63647906478211e-13
11.643216080402 8.23074672667251e-14
11.7336683417085 4.10596074823489e-14
11.8241206030151 2.03159492812613e-14
11.9145728643216 9.97025389331344e-15
12.0050251256281 4.85313181079394e-15
12.0954773869347 2.34306710681231e-15
12.1859296482412 1.12200331173185e-15
12.2763819095477 5.32905646127183e-16
12.3668341708543 2.51045982458935e-16
12.4572864321608 1.17301347459011e-16
12.5477386934673 5.43625096148266e-17
12.6381909547739 2.49886483342719e-17
12.7286432160804 1.13928611447731e-17
12.8190954773869 5.15192597789798e-18
12.9095477386935 2.31075124664175e-18
13 1.02797735716689e-18
};

\nextgroupplot[
axis background/.style={fill=white!93.3333333333333!black},
axis line style={white!73.7254901960784!black},
tick pos=left,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell=\)3},
xmajorgrids,
xmin=-5, xmax=8,
xtick style={color=white!33.3333333333333!black},
y grid style={white!69.8039215686274!black},
ymajorgrids,
ymin=0, ymax=0.5,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5}
]
\draw[draw=none,fill=color0,very thin] (axis cs:0.608143685540213,0) rectangle (axis cs:0.775978476935139,1.09655452525896);
\draw[draw=none,fill=color0,very thin] (axis cs:0.775978476935139,0) rectangle (axis cs:0.943813268330065,0.536003287830342);
\draw[draw=none,fill=color0,very thin] (axis cs:0.943813268330065,0) rectangle (axis cs:1.11164805972499,0.555069656450363);
\draw[draw=none,fill=color0,very thin] (axis cs:1.11164805972499,0) rectangle (axis cs:1.27948285111992,0.690917532868013);
\draw[draw=none,fill=color0,very thin] (axis cs:1.27948285111992,0) rectangle (axis cs:1.44731764251484,0.499777187452302);
\draw[draw=none,fill=color0,very thin] (axis cs:1.44731764251484,0) rectangle (axis cs:1.61515243390977,0.542914846455101);
\draw[draw=none,fill=color0,very thin] (axis cs:1.61515243390977,0) rectangle (axis cs:1.7829872253047,0.408496947683951);
\draw[draw=none,fill=color0,very thin] (axis cs:1.7829872253047,0) rectangle (axis cs:1.95082201669962,0.426848327480722);
\draw[draw=none,fill=color0,very thin] (axis cs:1.95082201669962,0) rectangle (axis cs:2.11865680809455,0.328894858695363);
\draw[draw=none,fill=color0,very thin] (axis cs:2.11865680809455,0) rectangle (axis cs:2.28649159948947,0.252391054607529);
\draw[draw=none,fill=color0,very thin] (axis cs:2.28649159948947,0) rectangle (axis cs:2.4543263908844,0.209253395604731);
\draw[draw=none,fill=color0,very thin] (axis cs:2.4543263908844,0) rectangle (axis cs:2.62216118227933,0.134894557986649);
\draw[draw=none,fill=color0,very thin] (axis cs:2.62216118227933,0) rectangle (axis cs:2.78999597367425,0.0917568989838514);
\draw[draw=none,fill=color0,very thin] (axis cs:2.78999597367425,0) rectangle (axis cs:2.95783076506918,0.0648256533080716);
\draw[draw=none,fill=color0,very thin] (axis cs:2.95783076506918,0) rectangle (axis cs:3.1256655564641,0.0440909774337987);
\draw[draw=none,fill=color0,very thin] (axis cs:3.1256655564641,0) rectangle (axis cs:3.29350034785903,0.0287187177339067);
\draw[draw=none,fill=color0,very thin] (axis cs:3.29350034785903,0) rectangle (axis cs:3.46133513925396,0.0209730054820232);
\draw[draw=none,fill=color0,very thin] (axis cs:3.46133513925396,0) rectangle (axis cs:3.62916993064888,0.010843997152637);
\draw[draw=none,fill=color0,very thin] (axis cs:3.62916993064888,0) rectangle (axis cs:3.79700472204381,0.0075073826441333);
\draw[draw=none,fill=color0,very thin] (axis cs:3.79700472204381,0) rectangle (axis cs:3.96483951343873,0.00333661450850369);
\draw[draw=none,fill=color0,very thin] (axis cs:3.96483951343873,0) rectangle (axis cs:4.13267430483366,0.00131081284262645);
\draw[draw=none,fill=color0,very thin] (axis cs:4.13267430483366,0) rectangle (axis cs:4.30050909622859,0.00142997764650158);
\draw[draw=none,fill=color0,very thin] (axis cs:4.30050909622859,0) rectangle (axis cs:4.46834388762351,0.000476659215500528);
\draw[draw=none,fill=color0,very thin] (axis cs:4.46834388762351,0) rectangle (axis cs:4.63617867901844,0.000476659215500528);
\draw[draw=none,fill=color0,very thin] (axis cs:4.63617867901844,0) rectangle (axis cs:4.80401347041336,0.000476659215500525);
\addplot [thick, color1]
table {%
-5 1.07697600425433e-07
-4.90954773869347 1.76394671312948e-07
-4.81909547738693 2.86557425742863e-07
-4.7286432160804 4.61726333208832e-07
-4.63819095477387 7.37911692721309e-07
-4.54773869346734 1.16969036208766e-06
-4.4572864321608 1.83901047110202e-06
-4.36683417085427 2.86776964783405e-06
-4.27638190954774 4.43558694930956e-06
-4.18592964824121 6.80463291093183e-06
-4.09547738693467 1.03539264802958e-05
-4.00502512562814 1.56261584471093e-05
-3.91457286432161 2.3390857422037e-05
-3.82412060301508 3.47285644058684e-05
-3.73366834170854 5.11415976950144e-05
-3.64321608040201 7.46979224851837e-05
-3.55276381909548 0.000108215513925989
-3.46231155778894 0.000155495312157176
-3.37185929648241 0.000221611271750797
-3.28140703517588 0.000313265928586264
-3.19095477386935 0.000439219133369721
-3.10050251256281 0.000610795895394764
-3.01005025125628 0.000842476392942338
-2.91959798994975 0.00115256689702289
-2.82914572864322 0.00156394442015407
-2.73869346733668 0.00210486021360916
-2.64824120603015 0.00280977778487887
-2.55778894472362 0.00372021004551993
-2.46733668341709 0.00488550789008326
-2.37688442211055 0.00636353955714274
-2.28643216080402 0.00822118740990996
-2.19597989949749 0.0105345774419769
-2.10552763819095 0.0133889482485858
-2.01507537688442 0.0168780619649317
-1.92462311557789 0.0211030613889268
-1.83417085427136 0.0261706867299734
-1.74371859296482 0.0321907834580822
-1.65326633165829 0.0392730604170333
-1.56281407035176 0.0475230949026725
-1.47236180904523 0.057037628142523
-1.38190954773869 0.0678992489132159
-1.29145728643216 0.0801706222151861
-1.20100502512563 0.0938884802858209
-1.1105527638191 0.109057650192041
-1.02010050251256 0.12564544061092
-0.92964824120603 0.143576744767793
-0.839195979899498 0.162730231697654
-0.748743718592965 0.182935989667405
-0.658291457286432 0.203974950730097
-0.567839195979899 0.225580362807417
-0.477386934673366 0.247441486466997
-0.386934673366834 0.269209581159137
-0.296482412060302 0.290506115997135
-0.206030150753769 0.310933001245098
-0.115577889447236 0.330084498184747
-0.0251256281407031 0.34756033753006
0.0653266331658298 0.362979470605575
0.155778894472362 0.375993802684554
0.246231155778895 0.386301221852056
0.336683417085427 0.393657244415302
0.42713567839196 0.397884650771521
0.517587939698493 0.398880581643569
0.608040201005025 0.39662069797375
0.698492462311558 0.391160169582032
0.788944723618091 0.382631436517753
0.879396984924623 0.371238869934287
0.969849246231156 0.357250633003081
1.06030150753769 0.340988194381794
1.15075376884422 0.322814066493754
1.24120603015075 0.303118420597718
1.33165829145729 0.282305265972588
1.42211055276382 0.260778870831027
1.51256281407035 0.238931050710363
1.60301507537688 0.217129862126282
1.69346733668342 0.195710123727017
1.78391959798995 0.174966054133231
1.87437185929648 0.155146175765648
1.96482412060302 0.136450497562137
2.05527638190955 0.119029865678869
2.14572864321608 0.102987267308744
2.23618090452261 0.0883807936082724
2.32663316582915 0.0752279159285539
2.41708542713568 0.0635107052503669
2.50753768844221 0.0531816259876498
2.59798994974874 0.0441695585471579
2.68844221105528 0.0363857454785861
2.77889447236181 0.0297294083993064
2.86934673366834 0.0240928417512053
2.95979899497488 0.019365849851112
3.05025125628141 0.0154394513663067
3.14070351758794 0.0122088269653899
3.23115577889447 0.00957552919056032
3.321608040201 0.00744900733220216
3.41206030150754 0.00574752395743568
3.50251256281407 0.00439855422125383
3.5929648241206 0.00333876522043349
3.68341708542714 0.00251367185822412
3.77386934673367 0.00187705957398211
3.8643216080402 0.00139025447317664
3.95477386934673 0.00102130937150716
4.04522613065327 0.000744161339898826
4.1356783919598 0.000537803547363699
4.22613065326633 0.000385502316534566
4.31658291457286 0.000274079840561966
4.4070351758794 0.000193274235941675
4.49748743718593 0.000135181608091612
4.58793969849246 9.37795237716306e-05
4.678391959799 6.45275548726882e-05
4.76884422110553 4.40381600856421e-05
4.85929648241206 2.98098570996845e-05
4.94974874371859 2.00141612129937e-05
5.04020100502513 1.3327898125416e-05
5.13065326633166 8.80304063286497e-06
5.22110552763819 5.76700754657649e-06
5.31155778894472 3.74727101821076e-06
5.40201005025126 2.41505185368074e-06
5.49246231155779 1.5437770732945e-06
5.58291457286432 9.78789913180265e-07
5.67336683417085 6.15518562324393e-07
5.76381909547739 3.83918990766082e-07
5.85427135678392 2.37511590099603e-07
5.94472361809045 1.45739337293104e-07
6.03517587939699 8.86983507716257e-08
6.12562814070352 5.35427989790222e-08
6.21608040201005 3.20577743258221e-08
6.30653266331658 1.90376104261829e-08
6.39698492462312 1.12134247973785e-08
6.48743718592965 6.55104956679231e-09
6.57788944723618 3.79603551774988e-09
6.66834170854271 2.18170697632868e-09
6.75879396984925 1.24368198831175e-09
6.84924623115578 7.03184096910986e-10
6.93969849246231 3.94344244885943e-10
7.03015075376885 2.19345508117232e-10
7.12060301507538 1.21012087961017e-10
7.21105527638191 6.62179200146591e-11
7.30150753768844 3.59392563642444e-11
7.39195979899498 1.93468119199456e-11
7.48241206030151 1.03299091962938e-11
7.57286432160804 5.47054216049185e-12
7.66331658291457 2.87349870758262e-12
7.75376884422111 1.49705726821658e-12
7.84422110552764 7.73593110448191e-13
7.93467336683417 3.96491191800548e-13
8.0251256281407 2.01558568575065e-13
8.11557788944724 1.01628556807083e-13
8.20603015075377 5.08249573084678e-14
8.2964824120603 2.52107089081934e-14
8.38693467336683 1.24033747237919e-14
8.47738693467337 6.05259259867612e-15
8.5678391959799 2.92947496931206e-15
8.65829145728643 1.4063224570965e-15
8.74874371859297 6.69617512947033e-16
8.8391959798995 3.16239027915703e-16
8.92964824120603 1.48132686933733e-16
9.02010050251256 6.88229217367612e-17
9.1105527638191 3.17148076917951e-17
9.20100502512563 1.44956545319194e-17
9.29145728643216 6.57143700700467e-18
9.38190954773869 2.95481053952393e-18
9.47236180904523 1.31778846269029e-18
9.56281407035176 5.82919432890161e-19
9.65326633165829 2.55751469468e-19
9.74371859296483 1.11294707635754e-19
9.83417085427136 4.8037197144447e-20
9.92462311557789 2.05649461741719e-20
10.0150753768844 8.73221190277028e-21
10.105527638191 3.67762739871947e-21
10.1959798994975 1.53623606941349e-21
10.286432160804 6.36494947257315e-22
10.3768844221106 2.6156446018381e-22
10.4673366834171 1.06612782812552e-22
10.5577889447236 4.3100925506598e-23
10.6482412060302 1.72826638722492e-23
10.7386934673367 6.87355706184556e-24
10.8291457286432 2.71143484229697e-24
10.9195979899498 1.06087343336703e-24
11.0100502512563 4.11694197908564e-25
11.1005025125628 1.58464757464049e-25
11.1909547738693 6.04974968121275e-26
11.2814070351759 2.29080905791659e-26
11.3718592964824 8.60373745271825e-27
11.4623115577889 3.20503058304243e-27
11.5527638190955 1.18419705864742e-27
11.643216080402 4.33972839069018e-28
11.7336683417085 1.57742199367504e-28
11.8241206030151 5.68695779967487e-29
11.9145728643216 2.0335688957483e-29
12.0050251256281 7.21247875283625e-30
12.0954773869347 2.53721327056092e-30
12.1859296482412 8.85270868054232e-31
12.2763819095477 3.06367112167394e-31
12.3668341708543 1.05161042820089e-31
12.4572864321608 3.58025859926852e-32
12.5477386934673 1.2089843531472e-32
12.6381909547739 4.04924202111213e-33
12.7286432160804 1.34515881278608e-33
12.8190954773869 4.43220825863527e-34
12.9095477386935 1.44848341608738e-34
13 4.69519535797515e-35
};

\nextgroupplot[
axis background/.style={fill=white!93.3333333333333!black},
axis line style={white!73.7254901960784!black},
tick pos=left,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell=\)6},
xmajorgrids,
xmin=-5, xmax=8,
xtick style={color=white!33.3333333333333!black},
y grid style={white!69.8039215686274!black},
ymajorgrids,
ymin=0, ymax=0.5,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5}
]
\draw[draw=none,fill=color0,very thin] (axis cs:0.608143685540213,0) rectangle (axis cs:0.771025115801624,1.53178910327331);
\draw[draw=none,fill=color0,very thin] (axis cs:0.771025115801624,0) rectangle (axis cs:0.933906546063035,0.670426332975732);
\draw[draw=none,fill=color0,very thin] (axis cs:0.933906546063035,0) rectangle (axis cs:1.09678797632445,0.441548185600867);
\draw[draw=none,fill=color0,very thin] (axis cs:1.09678797632445,0) rectangle (axis cs:1.25966940658586,0.89021811613078);
\draw[draw=none,fill=color0,very thin] (axis cs:1.25966940658586,0) rectangle (axis cs:1.42255083684727,0.48526096482053);
\draw[draw=none,fill=color0,very thin] (axis cs:1.42255083684727,0) rectangle (axis cs:1.58543226710868,0.50859081889844);
\draw[draw=none,fill=color0,very thin] (axis cs:1.58543226710868,0) rectangle (axis cs:1.74831369737009,0.373277665246562);
\draw[draw=none,fill=color0,very thin] (axis cs:1.74831369737009,0) rectangle (axis cs:1.9111951276315,0.365419188083476);
\draw[draw=none,fill=color0,very thin] (axis cs:1.9111951276315,0) rectangle (axis cs:2.07407655789291,0.273327658828568);
\draw[draw=none,fill=color0,very thin] (axis cs:2.07407655789291,0) rectangle (axis cs:2.23695798815432,0.189462972853764);
\draw[draw=none,fill=color0,very thin] (axis cs:2.23695798815432,0) rectangle (axis cs:2.39983941841573,0.150170587038337);
\draw[draw=none,fill=color0,very thin] (axis cs:2.39983941841573,0) rectangle (axis cs:2.56272084867714,0.0811633344499925);
\draw[draw=none,fill=color0,very thin] (axis cs:2.56272084867714,0) rectangle (axis cs:2.72560227893855,0.0681477316486322);
\draw[draw=none,fill=color0,very thin] (axis cs:2.72560227893855,0) rectangle (axis cs:2.88848370919996,0.0295920780672438);
\draw[draw=none,fill=color0,very thin] (axis cs:2.88848370919996,0) rectangle (axis cs:3.05136513946137,0.0297148667729171);
\draw[draw=none,fill=color0,very thin] (axis cs:3.05136513946137,0) rectangle (axis cs:3.21424656972278,0.0214880234928119);
\draw[draw=none,fill=color0,very thin] (axis cs:3.21424656972278,0) rectangle (axis cs:3.37712799998419,0.0136295463297264);
\draw[draw=none,fill=color0,very thin] (axis cs:3.37712799998419,0) rectangle (axis cs:3.5400094302456,0.00896357551414441);
\draw[draw=none,fill=color0,very thin] (axis cs:3.5400094302456,0) rectangle (axis cs:3.70289086050702,0.00356087246452311);
\draw[draw=none,fill=color0,very thin] (axis cs:3.70289086050702,0) rectangle (axis cs:3.86577229076843,0.00184183058509817);
\draw[draw=none,fill=color0,very thin] (axis cs:3.86577229076843,0) rectangle (axis cs:4.02865372102984,0);
\draw[draw=none,fill=color0,very thin] (axis cs:4.02865372102984,0) rectangle (axis cs:4.19153515129125,0.000368366117019632);
\draw[draw=none,fill=color0,very thin] (axis cs:4.19153515129125,0) rectangle (axis cs:4.35441658155266,0.000491154822692843);
\draw[draw=none,fill=color0,very thin] (axis cs:4.35441658155266,0) rectangle (axis cs:4.51729801181407,0.000245577411346423);
\draw[draw=none,fill=color0,very thin] (axis cs:4.51729801181407,0) rectangle (axis cs:4.68017944207548,0.000736732234039265);
\addplot [thick, color1]
table {%
-5 1.08558487793733e-06
-4.90954773869347 1.70905855596212e-06
-4.81909547738693 2.66868227957333e-06
-4.7286432160804 4.13317289003707e-06
-4.63819095477387 6.34917128832992e-06
-4.54773869346734 9.67380405498966e-06
-4.4572864321608 1.46192233223929e-05
-4.36683417085427 2.19128106330042e-05
-4.27638190954774 3.25775666608772e-05
-4.18592964824121 4.80381163654879e-05
-4.09547738693467 7.02586933723068e-05
-4.00502512562814 0.000101920357650916
-3.91457286432161 0.000146645445895219
-3.82412060301508 0.000209277718986027
-3.73366834170854 0.000296226683973322
-3.64321608040201 0.000415883923170422
-3.55276381909548 0.00057911772634709
-3.46231155778894 0.000799849644635309
-3.37185929648241 0.00109571252247697
-3.28140703517588 0.00148878390538808
-3.19095477386935 0.00200638132354137
-3.10050251256281 0.00268189678167237
-3.01005025125628 0.00355563696827939
-2.91959798994975 0.00467562355664304
-2.82914572864322 0.00609829507241322
-2.73869346733668 0.00788903897916925
-2.64824120603015 0.0101224709871182
-2.55778894472362 0.0128823694704926
-2.46733668341709 0.0162611678233702
-2.37688442211055 0.0203589082177042
-2.28643216080402 0.0252815681283323
-2.19597989949749 0.0311386875126119
-2.10552763819095 0.0380402506129237
-2.01507537688442 0.0460928123006457
-1.92462311557789 0.0553949041984653
-1.83417085427136 0.0660318090387709
-1.74371859296482 0.0780698503289729
-1.65326633165829 0.0915504048561313
-1.56281407035176 0.106483903420593
-1.47236180904523 0.122844135327364
-1.38190954773869 0.140563209175948
-1.29145728643216 0.1595275411389
-1.20100502512563 0.179575237678039
-1.1105527638191 0.200495209245882
-1.02010050251256 0.22202829345728
-0.92964824120603 0.243870581164062
-0.839195979899498 0.265679029904598
-0.748743718592965 0.287079321842432
-0.658291457286432 0.307675785270833
-0.567839195979899 0.327063059490188
-0.477386934673366 0.344839052836252
-0.386934673366834 0.360618633475315
-0.296482412060302 0.374047412097172
-0.206030150753769 0.384814932859317
-0.115577889447236 0.392666589263848
-0.0251256281407031 0.397413627201332
0.0653266331658298 0.398940686659118
0.155778894472362 0.397210461404462
0.246231155778895 0.392265213853436
0.336683417085427 0.384225059240494
0.42713567839196 0.373283116350854
0.517587939698493 0.359697798155841
0.608040201005025 0.343782672013328
0.698492462311558 0.325894444715338
0.788944723618091 0.306419714310542
0.879396984924623 0.285761173361505
0.969849246231156 0.264323945831908
1.06030150753769 0.242502694475558
1.15075376884422 0.22067005300067
1.24120603015075 0.199166825578434
1.33165829145729 0.178294265343914
1.42211055276382 0.158308604044154
1.51256281407035 0.139417867356587
1.60301507537688 0.121780883987826
1.69346733668342 0.105508289059425
1.78391959798995 0.090665238857215
1.87437185929648 0.0772754976915522
1.96482412060302 0.0653265289140301
2.05527638190955 0.0547752194371787
2.14572864321608 0.0455538870436143
2.23618090452261 0.0375762577613338
2.32663316582915 0.030743151360829
2.41708542713568 0.0249476711943559
2.50753768844221 0.0200797550657045
2.59798994974874 0.0160300021883766
2.68844221105528 0.0126927440795929
2.77889447236181 0.00996837200266825
2.86934673366834 0.00776496890919243
2.95979899497488 0.00599931929906493
3.05025125628141 0.00459738636764293
3.14070351758794 0.00349435321310562
3.23115577889447 0.00263432510806729
3.321608040201 0.00196978448231668
3.41206030150754 0.00146088094254283
3.50251256281407 0.00107462689790299
3.5929648241206 0.000784056502746437
3.68341708542714 0.000567392755832437
3.77386934673367 0.000407255523707796
3.8643216080402 0.000289932534157405
3.95477386934673 0.000204726325108071
4.04522613065327 0.000143382847618265
4.1356783919598 9.96018678964869e-05
4.22613065326633 6.86253442595759e-05
4.31658291457286 4.68973561938109e-05
4.4070351758794 3.17876890339792e-05
4.49748743718593 2.13705806613485e-05
4.58793969849246 1.42501836223962e-05
4.678391959799 9.424783219548e-06
4.76884422110553 6.18257011353012e-06
4.85929648241206 4.02266161939189e-06
4.94974874371859 2.5960002191758e-06
5.04020100502513 1.66166211752778e-06
5.13065326633166 1.05493933113937e-06
5.22110552763819 6.64291998010564e-07
5.31155778894472 4.14894166780297e-07
5.40201005025126 2.570173302175e-07
5.49246231155779 1.57918953876253e-07
5.58291457286432 9.62393940680276e-08
5.67336683417085 5.81725729404224e-08
5.76381909547739 3.48763025836967e-08
5.85427135678392 2.07390745252985e-08
5.94472361809045 1.22319325835717e-08
6.03517587939699 7.15562473438692e-09
6.12562814070352 4.15189924290597e-09
6.21608040201005 2.38942182330146e-09
6.30653266331658 1.36390969805751e-09
6.39698492462312 7.72191790596233e-10
6.48743718592965 4.33622205670168e-10
6.57788944723618 2.41515283823902e-10
6.66834170854271 1.33421093552325e-10
6.75879396984925 7.31056837933579e-11
6.84924623115578 3.97305486688818e-11
6.93969849246231 2.14163153345652e-11
7.03015075376885 1.14501641881756e-11
7.12060301507538 6.07191169507544e-12
7.21105527638191 3.19363993891649e-12
7.30150753768844 1.66606992952547e-12
7.39195979899498 8.62079409805008e-13
7.48241206030151 4.42433588368828e-13
7.57286432160804 2.25214152868235e-13
7.66331658291457 1.13707742937438e-13
7.75376884422111 5.69417972149337e-14
7.84422110552764 2.82825831727433e-14
7.93467336683417 1.39332922592757e-14
8.0251256281407 6.80824525222414e-15
8.11557788944724 3.29961605572636e-15
8.20603015075377 1.5861285986889e-15
8.2964824120603 7.56240887457109e-16
8.38693467336683 3.57625670097568e-16
8.47738693467337 1.67742837759351e-16
8.5678391959799 7.80379870307699e-17
8.65829145728643 3.6009318497327e-17
8.74874371859297 1.64805050671508e-17
8.8391959798995 7.48122821891092e-18
8.92964824120603 3.36838760684667e-18
9.02010050251256 1.50424296653931e-18
9.1105527638191 6.66286002299826e-19
9.20100502512563 2.9271849303336e-19
9.29145728643216 1.27551744601014e-19
9.38190954773869 5.51276420205379e-20
9.47236180904523 2.36319305507895e-20
9.56281407035176 1.00479104956546e-20
9.65326633165829 4.23739632120578e-21
9.74371859296483 1.77243037377834e-21
9.83417085427136 7.35336381589658e-22
9.92462311557789 3.02586602345801e-22
10.0150753768844 1.2349805196358e-22
10.105527638191 4.9993931492827e-23
10.1959798994975 2.00734141789894e-23
10.286432160804 7.99414408516975e-24
10.3768844221106 3.15768983420057e-24
10.4673366834171 1.23712543933628e-24
10.5577889447236 4.80733931943385e-25
10.6482412060302 1.85285992557474e-25
10.7386934673367 7.08316193246055e-26
10.8291457286432 2.68570633817189e-26
10.9195979899498 1.01003552444764e-26
11.0100502512563 3.76757186282924e-27
11.1005025125628 1.39390511591419e-27
11.1909547738693 5.1150708135593e-28
11.2814070351759 1.86173069945052e-28
11.3718592964824 6.72092178258787e-29
11.4623115577889 2.40650957142142e-29
11.5527638190955 8.54659484954235e-30
11.643216080402 3.01054699804551e-30
11.7336683417085 1.05182739363966e-30
11.8241206030151 3.64493941883846e-31
11.9145728643216 1.25280339855286e-31
12.0050251256281 4.27092851523006e-32
12.0954773869347 1.44413719358319e-32
12.1859296482412 4.84330005373131e-33
12.2763819095477 1.61109469932096e-33
12.3668341708543 5.31554174714584e-34
12.4572864321608 1.73948532484714e-34
12.5477386934673 5.6459987315056e-35
12.6381909547739 1.81763867358038e-35
12.7286432160804 5.80391581027784e-36
12.8190954773869 1.83815201587612e-36
12.9095477386935 5.77415605138627e-37
13 1.79904646446434e-37
};
\end{groupplot}

\end{tikzpicture}


==> figures/histsfnes.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.650980392156863,0.0235294117647059,0.156862745098039}

\begin{groupplot}[group style={group size=3 by 2}, width=5cm, height=4cm]
\nextgroupplot[
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
tick pos=left,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell=\)0},
xmin=-5, xmax=8,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ymin=0, ymax=0.5,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5}
]
\draw[draw=none,fill=color0,very thin] (axis cs:-6.35079774827163,0) rectangle (axis cs:-5.74640921305311,0.000198547776814814);
\draw[draw=none,fill=color0,very thin] (axis cs:-5.74640921305311,0) rectangle (axis cs:-5.14202067783458,0.000628734626580244);
\draw[draw=none,fill=color0,very thin] (axis cs:-5.14202067783458,0) rectangle (axis cs:-4.53763214261606,0.00205166036041975);
\draw[draw=none,fill=color0,very thin] (axis cs:-4.53763214261606,0) rectangle (axis cs:-3.93324360739754,0.00542697256627159);
\draw[draw=none,fill=color0,very thin] (axis cs:-3.93324360739754,0) rectangle (axis cs:-3.32885507217901,0.0111186755016296);
\draw[draw=none,fill=color0,very thin] (axis cs:-3.32885507217901,0) rectangle (axis cs:-2.72446653696049,0.0238588245139135);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.72446653696049,0) rectangle (axis cs:-2.12007800174196,0.0438128760838023);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.12007800174196,0) rectangle (axis cs:-1.51568946652344,0.077201993884827);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.51568946652344,0) rectangle (axis cs:-0.911300931304916,0.109300551136555);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.911300931304916,0) rectangle (axis cs:-0.306912396086392,0.142358755976222);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.306912396086392,0) rectangle (axis cs:0.297476139132133,0.174159491562728);
\draw[draw=none,fill=color0,very thin] (axis cs:0.297476139132133,0) rectangle (axis cs:0.901864674350657,0.200069976437061);
\draw[draw=none,fill=color0,very thin] (axis cs:0.901864674350657,0) rectangle (axis cs:1.50625320956918,0.200069976437061);
\draw[draw=none,fill=color0,very thin] (axis cs:1.50625320956918,0) rectangle (axis cs:2.11064174478771,0.18478179762232);
\draw[draw=none,fill=color0,very thin] (axis cs:2.11064174478771,0) rectangle (axis cs:2.71503028000623,0.15569454831895);
\draw[draw=none,fill=color0,very thin] (axis cs:2.71503028000623,0) rectangle (axis cs:3.31941881522475,0.120617774415);
\draw[draw=none,fill=color0,very thin] (axis cs:3.31941881522475,0) rectangle (axis cs:3.92380735044328,0.0901406906739257);
\draw[draw=none,fill=color0,very thin] (axis cs:3.92380735044328,0) rectangle (axis cs:4.5281958856618,0.0566522989844937);
\draw[draw=none,fill=color0,very thin] (axis cs:4.5281958856618,0) rectangle (axis cs:5.13258442088032,0.030146170779716);
\draw[draw=none,fill=color0,very thin] (axis cs:5.13258442088032,0) rectangle (axis cs:5.73697295609885,0.0146263528920247);
\draw[draw=none,fill=color0,very thin] (axis cs:5.73697295609885,0) rectangle (axis cs:6.34136149131737,0.00628734626580243);
\draw[draw=none,fill=color0,very thin] (axis cs:6.34136149131737,0) rectangle (axis cs:6.9457500265359,0.00390477294402468);
\draw[draw=none,fill=color0,very thin] (axis cs:6.9457500265359,0) rectangle (axis cs:7.55013856175442,0.000926556291802467);
\draw[draw=none,fill=color0,very thin] (axis cs:7.55013856175442,0) rectangle (axis cs:8.15452709697295,0.000463278145901234);
\draw[draw=none,fill=color0,very thin] (axis cs:8.15452709697295,0) rectangle (axis cs:8.75891563219147,6.61825922716046e-05);
\addplot [thick, color1]
table {%
-13 4.5673602041823e-12
-12.8693467336683 7.2000505715544e-12
-12.7386934673367 1.13019257153211e-11
-12.608040201005 1.76650946375182e-11
-12.4773869346734 2.74932516166776e-11
-12.3467336683417 4.26071871061943e-11
-12.21608040201 6.5748558911027e-11
-12.0854271356784 1.01026714995342e-10
-11.9547738693467 1.5457271786856e-10
-11.8241206030151 2.35491953955667e-10
-11.6934673366834 3.57244804523469e-10
-11.5628140703518 5.39637831091256e-10
-11.4321608040201 8.11681173867756e-10
-11.3015075376884 1.21566853581355e-09
-11.1708542713568 1.81297367467623e-09
-11.0402010050251 2.69224412492175e-09
-10.9095477386935 3.98092500518042e-09
-10.7788944723618 5.86138397728437e-09
-10.6482412060301 8.59335924318778e-09
-10.5175879396985 1.25450495500552e-08
-10.3869346733668 1.82359508338065e-08
-10.2562814070352 2.63955710781167e-08
-10.1256281407035 3.80434882321265e-08
-9.99497487437186 5.45979350355109e-08
-9.8643216080402 7.80222952836331e-08
-9.73366834170854 1.11021692978565e-07
-9.60301507537688 1.57305384004568e-07
-9.47236180904522 2.2193507646347e-07
-9.34170854271357 3.11784790378401e-07
-9.21105527638191 4.36144622363279e-07
-9.08040201005025 6.07509028998759e-07
-8.94974874371859 8.42600223917323e-07
-8.81909547738693 1.1636892484074e-06
-8.68844221105527 1.60029147508081e-06
-8.55778894472362 2.19132997761702e-06
-8.42713567839196 2.98787955488595e-06
-8.2964824120603 4.05662638883185e-06
-8.16582914572864 5.48420341308407e-06
-8.03517587939698 7.3825894255694e-06
-7.90452261306533 9.8957905858891e-06
-7.77386934673367 1.32080557826231e-05
-7.64321608040201 1.75539117644219e-05
-7.51256281407035 2.32303389161083e-05
-7.38190954773869 3.0611442773086e-05
-7.25125628140703 4.01660080292963e-05
-7.12060301507538 5.24783486644499e-05
-6.98994974874372 6.82728871541693e-05
-6.85929648241206 8.84429042760989e-05
-6.7286432160804 0.000114083895025834
-6.59798994974874 0.000146531941387272
-6.46733668341709 0.000187407464563708
-6.33668341708543 0.000238664642922747
-6.20603015075377 0.000302646672431605
-6.07537688442211 0.000382146899031155
-5.94472361809045 0.000480475662970083
-5.81407035175879 0.000601532460188837
-5.68341708542714 0.000749882743252214
-5.55276381909548 0.000930838353627572
-5.42211055276382 0.00115054020001698
-5.29145728643216 0.00141604137834903
-5.1608040201005 0.00173538847538475
-5.03015075376884 0.00211769832062804
-4.89949748743719 0.00257322696503372
-4.76884422110553 0.0031134271884293
-4.63819095477387 0.00375099039297374
-4.50753768844221 0.00449986835325489
-4.37688442211055 0.00537526999363233
-4.24623115577889 0.00639362818114774
-4.11557788944724 0.00757253148972428
-3.98492462311558 0.00893061603998367
-3.85427135678392 0.0104874128782096
-3.72361809045226 0.0122631469530896
-3.5929648241206 0.0142784845990617
-3.46231155778894 0.016554227551312
-3.33165829145729 0.0191109529003649
-3.20100502512563 0.0219686000322731
-3.07035175879397 0.0251460074685362
-2.93969849246231 0.0286604045782711
-2.80904522613065 0.0325268653290731
-2.67839195979899 0.0367577335030769
-2.54773869346734 0.0413620310482468
-2.41708542713568 0.0463448633680435
-2.28643216080402 0.051706837273372
-2.15577889447236 0.0574435089230797
-2.0251256281407 0.0635448802577751
-1.89447236180904 0.069994963086829
-1.76381909547739 0.0767714300320635
-1.63316582914573 0.0838453708930228
-1.50251256281407 0.0911811716296737
-1.37185929648241 0.0987365310381989
-1.24120603015075 0.106462627334795
-1.1105527638191 0.114304443305547
-0.979899497487436 0.122201254506892
-0.849246231155778 0.130087280324424
-0.71859296482412 0.137892492662955
-0.587939698492461 0.14554357181993
-0.457286432160803 0.152964993880507
-0.326633165829145 0.160080228971762
-0.195979899497486 0.166813025135338
-0.065326633165828 0.173088748626596
0.0653266331658298 0.178835748311617
0.195979899497489 0.183986709673696
0.326633165829147 0.188479962885302
0.457286432160805 0.192260709534966
0.587939698492463 0.19528213395788
0.718592964824122 0.197506367689392
0.84924623115578 0.198905279274856
0.979899497487438 0.199461066409486
1.1105527638191 0.199166632983893
1.24120603015075 0.198025739871207
1.37185929648241 0.19605292497639
1.50251256281407 0.19327319492386
1.63316582914573 0.189721497524382
1.76381909547739 0.185441990579107
1.89447236180905 0.180487128406427
2.0251256281407 0.174916592502195
2.15577889447236 0.16879609678857
2.28643216080402 0.162196100838725
2.41708542713568 0.155190466200608
2.54773869346734 0.147855091452044
2.678391959799 0.140266560922807
2.80904522613065 0.132500840187546
2.93969849246231 0.124632048581541
3.07035175879397 0.116731335271635
3.20100502512563 0.108865881008242
3.33165829145729 0.101098042791279
3.46231155778895 0.0934846535122929
3.5929648241206 0.0860764833950814
3.72361809045226 0.0789178649456089
3.85427135678392 0.0720464783182638
3.98492462311558 0.0654932896634831
4.11557788944724 0.0592826312651066
4.2462311557789 0.0534324091945352
4.37688442211055 0.0479544218580525
4.50753768844221 0.042854771214323
4.63819095477387 0.0381343475796648
4.76884422110553 0.0337893687790031
4.89949748743719 0.029811954876053
5.03015075376885 0.0261907207439185
5.1608040201005 0.0229113702202959
5.29145728643216 0.0199572774256363
5.42211055276382 0.0173100429015251
5.55276381909548 0.0149500144465316
5.68341708542714 0.012856764791135
5.81407035175879 0.0110095204756461
5.94472361809045 0.0093875384016616
6.07537688442211 0.00797042845918672
6.20603015075377 0.00673842234375501
6.33668341708543 0.0056725901411166
6.46733668341709 0.00475500745580017
6.59798994974874 0.00396887679117615
6.7286432160804 0.00329860756054039
6.85929648241206 0.0027298595380698
6.98994974874372 0.00224955476892618
7.12060301507538 0.00184586297764668
7.25125628140704 0.00150816537431575
7.38190954773869 0.00122700149086598
7.51256281407035 0.000994003316627271
7.64321608040201 0.000801820572549461
7.77386934673367 0.000644040494233694
7.90452261306533 0.00051510500851514
8.03517587939699 0.000410227706584171
8.16582914572864 0.000325312554382041
8.2964824120603 0.000256875850324699
8.42713567839196 0.000201972549791208
8.55778894472362 0.000158127730541027
8.68844221105528 0.000123273675786741
8.81909547738694 9.56928022123372e-05
8.94974874371859 7.39664571118003e-05
9.08040201005025 5.69294489620332e-05
9.21105527638191 4.3630055108618e-05
9.34170854271357 3.32951642176545e-05
9.47236180904523 2.53001548502666e-05
9.60301507537689 1.91430800609808e-05
9.73366834170854 1.44227166157573e-05
9.8643216080402 1.08200419214708e-05
9.99497487437186 8.08271814767556e-06
10.1256281407035 6.01218789001366e-06
10.2562814070352 4.45301617369029e-06
10.3869346733668 3.28414723274569e-06
10.5175879396985 2.41177941242168e-06
10.6482412060302 1.76359624967461e-06
10.7788944723618 1.28412519768698e-06
10.9095477386935 9.31026811067203e-07
11.0402010050251 6.72146011217029e-07
11.1708542713568 4.83183040177746e-07
11.3015075376884 3.4586479387851e-07
11.4321608040201 2.46517440388999e-07
11.5628140703518 1.7495870726219e-07
11.6934673366834 1.23643158526577e-07
11.8241206030151 8.70064078686434e-08
11.9547738693467 6.09647791915293e-08
12.0854271356784 4.25356809567551e-08
12.2160804020101 2.95511504418786e-08
12.3467336683417 2.04428769344101e-08
12.4773869346734 1.40817378105064e-08
12.608040201005 9.65866519072822e-09
12.7386934673367 6.59666740696977e-09
12.8693467336683 4.4862005357626e-09
13 3.03794142491164e-09
};

\nextgroupplot[
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
tick pos=left,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell=\)3},
xmin=-5, xmax=8,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ymin=0, ymax=0.5,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5}
]
\draw[draw=none,fill=color0,very thin] (axis cs:-4.00432759475839,0) rectangle (axis cs:-3.61625248543419,0.000154609245886665);
\draw[draw=none,fill=color0,very thin] (axis cs:-3.61625248543419,0) rectangle (axis cs:-3.22817737610999,0.00030921849177333);
\draw[draw=none,fill=color0,very thin] (axis cs:-3.22817737610999,0) rectangle (axis cs:-2.84010226678578,0.00139148321297998);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.84010226678578,0) rectangle (axis cs:-2.45202715746158,0.00149455604357109);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.45202715746158,0) rectangle (axis cs:-2.06395204813738,0.00530825077544216);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.06395204813738,0) rectangle (axis cs:-1.67587693881318,0.0142240506215731);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.67587693881318,0) rectangle (axis cs:-1.28780182948897,0.0305610942702641);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.28780182948897,0) rectangle (axis cs:-0.89972672016477,0.065193565348877);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.89972672016477,0) rectangle (axis cs:-0.511651610840567,0.113534722896108);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.511651610840567,0) rectangle (axis cs:-0.123576501516364,0.181253572594467);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.123576501516364,0) rectangle (axis cs:0.264498607807838,0.25309533551647);
\draw[draw=none,fill=color0,very thin] (axis cs:0.264498607807838,0) rectangle (axis cs:0.652573717132042,0.308600054789782);
\draw[draw=none,fill=color0,very thin] (axis cs:0.652573717132042,0) rectangle (axis cs:1.04064882645624,0.345087836819036);
\draw[draw=none,fill=color0,very thin] (axis cs:1.04064882645624,0) rectangle (axis cs:1.42872393578045,0.3478192668297);
\draw[draw=none,fill=color0,very thin] (axis cs:1.42872393578045,0) rectangle (axis cs:1.81679904510465,0.300148082681312);
\draw[draw=none,fill=color0,very thin] (axis cs:1.81679904510465,0) rectangle (axis cs:2.20487415442885,0.236242927714824);
\draw[draw=none,fill=color0,very thin] (axis cs:2.20487415442885,0) rectangle (axis cs:2.59294926375306,0.159247523263265);
\draw[draw=none,fill=color0,very thin] (axis cs:2.59294926375306,0) rectangle (axis cs:2.98102437307726,0.109514882503054);
\draw[draw=none,fill=color0,very thin] (axis cs:2.98102437307726,0) rectangle (axis cs:3.36909948240146,0.0566900568251104);
\draw[draw=none,fill=color0,very thin] (axis cs:3.36909948240146,0) rectangle (axis cs:3.75717459172566,0.0274173729372352);
\draw[draw=none,fill=color0,very thin] (axis cs:3.75717459172566,0) rectangle (axis cs:4.14524970104987,0.0121625940097509);
\draw[draw=none,fill=color0,very thin] (axis cs:4.14524970104987,0) rectangle (axis cs:4.53332481037407,0.00520517794485106);
\draw[draw=none,fill=color0,very thin] (axis cs:4.53332481037407,0) rectangle (axis cs:4.92139991969827,0.00185531095063997);
\draw[draw=none,fill=color0,very thin] (axis cs:4.92139991969827,0) rectangle (axis cs:5.30947502902248,0.000257682076477774);
\draw[draw=none,fill=color0,very thin] (axis cs:5.30947502902248,0) rectangle (axis cs:5.69755013834668,5.15364152955552e-05);
\addplot [thick, color1]
table {%
-13 8.34496130753455e-35
-12.8693467336683 3.51690014449933e-34
-12.7386934673367 1.46230561097824e-33
-12.608040201005 5.99872086958665e-33
-12.4773869346734 2.42784837322419e-32
-12.3467336683417 9.69453237018616e-32
-12.21608040201 3.81921905686043e-31
-12.0854271356784 1.48444691310477e-30
-11.9547738693467 5.69242309366965e-30
-11.8241206030151 2.15363485578529e-29
-11.6934673366834 8.03876568164006e-29
-11.5628140703518 2.96039094235261e-28
-11.4321608040201 1.07560091356159e-27
-11.3015075376884 3.8556327163477e-27
-11.1708542713568 1.36358605055424e-26
-11.0402010050251 4.75786200122276e-26
-10.9095477386935 1.63788547602047e-25
-10.7788944723618 5.56285347549806e-25
-10.6482412060301 1.8640351972977e-24
-10.5175879396985 6.16244413116406e-24
-10.3869346733668 2.00999177404589e-23
-10.2562814070352 6.46811843987062e-23
-10.1256281407035 2.0535441589191e-22
-9.99497487437186 6.43239235899913e-22
-9.8643216080402 1.98784907098734e-21
-9.73366834170854 6.06089395820644e-21
-9.60301507537688 1.82319181633282e-20
-9.47236180904522 5.41091159804423e-20
-9.34170854271357 1.5843492153984e-19
-9.21105527638191 4.57692489884047e-19
-9.08040201005025 1.30448490556005e-18
-8.94974874371859 3.66814697569648e-18
-8.81909547738693 1.01764615943134e-17
-8.68844221105527 2.78541086830215e-17
-8.55778894472362 7.52184071460384e-17
-8.42713567839196 2.00401698309529e-16
-8.2964824120603 5.26770033998757e-16
-8.16582914572864 1.36610199069867e-15
-8.03517587939698 3.4953251790138e-15
-7.90452261306533 8.82336906745265e-15
-7.77386934673367 2.19747379149791e-14
-7.64321608040201 5.39952257695133e-14
-7.51256281407035 1.30896916892126e-13
-7.38190954773869 3.13073185439656e-13
-7.25125628140703 7.38762301265668e-13
-7.12060301507538 1.71991101343403e-12
-6.98994974874372 3.95047782392759e-12
-6.85929648241206 8.95232164894351e-12
-6.7286432160804 2.00153931769304e-11
-6.59798994974874 4.41504335300373e-11
-6.46733668341709 9.6083367984185e-11
-6.33668341708543 2.0630220127108e-10
-6.20603015075377 4.37020595784993e-10
-6.07537688442211 9.1336075328531e-10
-5.94472361809045 1.88332463109736e-09
-5.81407035175879 3.83133763063103e-09
-5.68341708542714 7.68985343959044e-09
-5.55276381909548 1.52274821424411e-08
-5.42211055276382 2.97495591017067e-08
-5.29145728643216 5.73423341635485e-08
-5.1608040201005 1.09046718101705e-07
-5.03015075376884 2.04593687703073e-07
-4.89949748743719 3.78716528747914e-07
-4.76884422110553 6.91637748217706e-07
-4.63819095477387 1.24619359587451e-06
-4.50753768844221 2.21531118742373e-06
-4.37688442211055 3.88531616497682e-06
-4.24623115577889 6.72295784270886e-06
-4.11557788944724 1.14772227257772e-05
-3.98492462311558 1.93310582691272e-05
-3.85427135678392 3.21230555633529e-05
-3.72361809045226 5.26648033152267e-05
-3.5929648241206 8.51856581103739e-05
-3.46231155778894 0.000135942389059261
-3.33165829145729 0.000214035450778894
-3.20100502512563 0.00033247494593357
-3.07035175879397 0.000509535603100651
-2.93969849246231 0.000770428863432582
-2.80904522613065 0.00114929880013611
-2.67839195979899 0.00169151463789158
-2.54773869346734 0.00245618438577613
-2.41708542713568 0.00351875128375561
-2.28643216080402 0.00497345936306232
-2.15577889447236 0.00693539140011447
-2.0251256281407 0.00954170040146784
-1.89447236180904 0.0129515866440854
-1.76381909547739 0.0173445314867927
-1.63316582914573 0.022916303726312
-1.50251256281407 0.0298723208209942
-1.37185929648241 0.0384180890373489
-1.24120603015075 0.04874666976663
-1.1105527638191 0.0610234198478062
-0.979899497487436 0.0753686146271689
-0.849246231155778 0.0918389523852046
-0.71859296482412 0.110409313189913
-0.587939698492461 0.130956450204586
-0.457286432160803 0.153246469819383
-0.326633165829145 0.17692795680231
-0.195979899497486 0.201532384864677
-0.065326633165828 0.22648300824498
0.0653266331658298 0.251112773177829
0.195979899497489 0.274690969552865
0.326633165829147 0.296457443366716
0.457286432160805 0.315662312908681
0.587939698492463 0.331608388722897
0.718592964824122 0.343692995402584
0.84924623115578 0.351445715000933
0.979899497487438 0.354558762280209
1.1105527638191 0.352907258921856
1.24120603015075 0.346557545352409
1.37185929648241 0.335762759107044
1.50251256281407 0.320946090481444
1.63316582914573 0.302673259210399
1.76381909547739 0.281616706721865
1.89447236180905 0.258514659972037
2.0251256281407 0.234128528628045
2.15577889447236 0.209202029816255
2.28643216080402 0.184425024959259
2.41708542713568 0.160404373910543
2.54773869346734 0.137643263364723
2.678391959799 0.116529561875984
2.80904522613065 0.0973329004439812
2.93969849246231 0.0802094642395735
3.07035175879397 0.0652129676953066
3.20100502512563 0.0523099990388644
3.33165829145729 0.0413978568401297
3.46231155778895 0.0323231295854075
3.5929648241206 0.0248995413236691
3.72361809045226 0.0189239455307516
3.85427135678392 0.0141897397532057
3.98492462311558 0.0104973474009372
4.11557788944724 0.00766173467657662
4.2462311557789 0.0055171786315214
4.37688442211055 0.00391966888299235
4.50753768844221 0.00274741405485993
4.63819095477387 0.00189994596080651
4.76884422110553 0.00129628585028317
4.89949748743719 0.000872574889481991
5.03015075376885 0.000579491459899033
5.1608040201005 0.000379694029255998
5.29145728643216 0.000245449919685856
5.42211055276382 0.000156543276496042
5.55276381909548 9.85027472836491e-05
5.68341708542714 6.1151155225236e-05
5.81407035175879 3.74544468071987e-05
5.94472361809045 2.26331242140608e-05
6.07537688442211 1.34936060131199e-05
6.20603015075377 7.93695545108832e-06
6.33668341708543 4.60598223508209e-06
6.46733668341709 2.6371387067706e-06
6.59798994974874 1.48965633014106e-06
6.7286432160804 8.30197838624987e-07
6.85929648241206 4.56477639995651e-07
6.98994974874372 2.47628038925229e-07
7.12060301507538 1.32532541504435e-07
7.25125628140704 6.99822067428339e-08
7.38190954773869 3.64581928841964e-08
7.51256281407035 1.87389409336212e-08
7.64321608040201 9.50248833109565e-09
7.77386934673367 4.75414087186146e-09
7.90452261306533 2.34665446561614e-09
8.03517587939699 1.14279582503483e-09
8.16582914572864 5.49073574219675e-10
8.2964824120603 2.60276428415836e-10
8.42713567839196 1.21725490533392e-10
8.55778894472362 5.61656289837919e-11
8.68844221105528 2.55683156337326e-11
8.81909547738694 1.14835458757206e-11
8.94974874371859 5.08852953001174e-12
9.08040201005025 2.22459515656919e-12
9.21105527638191 9.59515675529011e-13
9.34170854271357 4.08315211601047e-13
9.47236180904523 1.71427875848727e-13
9.60301507537689 7.10083999550637e-14
9.73366834170854 2.90188640759972e-14
9.8643216080402 1.17002054681516e-14
9.99497487437186 4.6542420692317e-15
10.1256281407035 1.82661426503296e-15
10.2562814070352 7.07273068283651e-16
10.3869346733668 2.7019032652664e-16
10.5175879396985 1.0183448461663e-16
10.6482412060302 3.78671257671681e-17
10.7788944723618 1.38922379379224e-17
10.9095477386935 5.02833822968847e-18
11.0402010050251 1.79563950283101e-18
11.1708542713568 6.32639374178091e-19
11.3015075376884 2.19905293499362e-19
11.4321608040201 7.54149674723265e-20
11.5628140703518 2.55165415668114e-20
11.6934673366834 8.51782028583589e-21
11.8241206030151 2.80528851194296e-21
11.9547738693467 9.11525856204814e-22
12.0854271356784 2.92215231895999e-22
12.2160804020101 9.24227967885132e-23
12.3467336683417 2.88401663851994e-23
12.4773869346734 8.87889285828653e-24
12.608040201005 2.69688400702663e-24
12.7386934673367 8.08180037637329e-25
12.8693467336683 2.38944131589528e-25
13 6.9699075458132e-26
};

\nextgroupplot[
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
tick pos=left,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell=\)6},
xmin=-5, xmax=8,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ymin=0, ymax=0.5,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5}
]
\draw[draw=none,fill=color0,very thin] (axis cs:-3.16736368209362,0) rectangle (axis cs:-2.8110220417201,0.000392881392848871);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.8110220417201,0) rectangle (axis cs:-2.45468040134658,0.000954140525490115);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.45468040134658,0) rectangle (axis cs:-2.09833876097306,0.00185215513771611);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.09833876097306,0) rectangle (axis cs:-1.74199712059954,0.00634222819884606);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.74199712059954,0) rectangle (axis cs:-1.38565548022602,0.0191950623363306);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.38565548022602,0) rectangle (axis cs:-1.0293138398525,0.0414209239889239);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.0293138398525,0) rectangle (axis cs:-0.672972199478977,0.0768925011718505);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.672972199478977,0) rectangle (axis cs:-0.316630559105458,0.138687131675652);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.316630559105458,0) rectangle (axis cs:0.0397110812680617,0.215467381020974);
\draw[draw=none,fill=color0,very thin] (axis cs:0.0397110812680617,0) rectangle (axis cs:0.396052721641582,0.293370148631578);
\draw[draw=none,fill=color0,very thin] (axis cs:0.396052721641582,0) rectangle (axis cs:0.752394362015101,0.349832817375288);
\draw[draw=none,fill=color0,very thin] (axis cs:0.752394362015101,0) rectangle (axis cs:1.10873600238862,0.394677422073323);
\draw[draw=none,fill=color0,very thin] (axis cs:1.10873600238862,0) rectangle (axis cs:1.46507764276214,0.37464047103803);
\draw[draw=none,fill=color0,very thin] (axis cs:1.46507764276214,0) rectangle (axis cs:1.82141928313566,0.318514557773906);
\draw[draw=none,fill=color0,very thin] (axis cs:1.82141928313566,0) rectangle (axis cs:2.17776092350918,0.231800021780834);
\draw[draw=none,fill=color0,very thin] (axis cs:2.17776092350918,0) rectangle (axis cs:2.5341025638827,0.162091637506791);
\draw[draw=none,fill=color0,very thin] (axis cs:2.5341025638827,0) rectangle (axis cs:2.89044420425622,0.0915413645337869);
\draw[draw=none,fill=color0,very thin] (axis cs:2.89044420425622,0) rectangle (axis cs:3.24678584462974,0.050457196024448);
\draw[draw=none,fill=color0,very thin] (axis cs:3.24678584462974,0) rectangle (axis cs:3.60312748500326,0.0241902686168376);
\draw[draw=none,fill=color0,very thin] (axis cs:3.60312748500326,0) rectangle (axis cs:3.95946912537678,0.00836276107635454);
\draw[draw=none,fill=color0,very thin] (axis cs:3.95946912537678,0) rectangle (axis cs:4.3158107657503,0.00437782123460172);
\draw[draw=none,fill=color0,very thin] (axis cs:4.3158107657503,0) rectangle (axis cs:4.67215240612382,0.00101026643875424);
\draw[draw=none,fill=color0,very thin] (axis cs:4.67215240612382,0) rectangle (axis cs:5.02849404649734,0.000112251826528249);
\draw[draw=none,fill=color0,very thin] (axis cs:5.02849404649734,0) rectangle (axis cs:5.38483568687086,5.61259132641244e-05);
\draw[draw=none,fill=color0,very thin] (axis cs:5.38483568687086,0) rectangle (axis cs:5.74117732724438,5.61259132641244e-05);
\addplot [thick, color1]
table {%
-13 2.15183407175051e-42
-12.8693467336683 1.25703799906353e-41
-12.7386934673367 7.22272134195268e-41
-12.608040201005 4.08193552358479e-40
-12.4773869346734 2.26905095329744e-39
-12.3467336683417 1.24060973141167e-38
-12.21608040201 6.67173742430875e-38
-12.0854271356784 3.52903150158462e-37
-11.9547738693467 1.83605189276411e-36
-11.8241206030151 9.39565789479982e-36
-11.6934673366834 4.72914103700568e-35
-11.5628140703518 2.34126279696167e-34
-11.4321608040201 1.14006835044797e-33
-11.3015075376884 5.46039979501734e-33
-11.1708542713568 2.57235451202314e-32
-11.0402010050251 1.19192801583218e-31
-10.9095477386935 5.43227893218417e-31
-10.7788944723618 2.4351567545491e-30
-10.6482412060301 1.07370409815141e-29
-10.5175879396985 4.65645195226471e-29
-10.3869346733668 1.98627084739353e-28
-10.2562814070352 8.33363812712195e-28
-10.1256281407035 3.43909074063775e-27
-9.99497487437186 1.39593584349177e-26
-9.8643216080402 5.57314201465871e-26
-9.73366834170854 2.18850522654984e-25
-9.60301507537688 8.45294208688797e-25
-9.47236180904522 3.21130108546041e-24
-9.34170854271357 1.19996059818857e-23
-9.21105527638191 4.41027603813085e-23
-9.08040201005025 1.59432694785144e-22
-8.94974874371859 5.66893957586926e-22
-8.81909547738693 1.98261823528413e-21
-8.68844221105527 6.82007564768901e-21
-8.55778894472362 2.3075552837292e-20
-8.42713567839196 7.67941016589398e-20
-8.2964824120603 2.51371734222391e-19
-8.16582914572864 8.09315476610938e-19
-8.03517587939698 2.56290245352527e-18
-7.90452261306533 7.98287144149775e-18
-7.77386934673367 2.44567655875302e-17
-7.64321608040201 7.36973265692535e-17
-7.51256281407035 2.18432508718777e-16
-7.38190954773869 6.36789129195755e-16
-7.25125628140703 1.82594139795131e-15
-7.12060301507538 5.14980585343855e-15
-6.98994974874372 1.42859032683853e-14
-6.85929648241206 3.89796002441399e-14
-6.7286432160804 1.04611609458504e-13
-6.59798994974874 2.76143747236705e-13
-6.46733668341709 7.1697394090217e-13
-6.33668341708543 1.83098318316318e-12
-6.20603015075377 4.59915627828731e-12
-6.07537688442211 1.13627854310487e-11
-5.94472361809045 2.76124073482552e-11
-5.81407035175879 6.59988798524658e-11
-5.68341708542714 1.55160683787261e-10
-5.55276381909548 3.58789423416854e-10
-5.42211055276382 8.1603804495794e-10
-5.29145728643216 1.82555116029517e-09
-5.1608040201005 4.0168946078497e-09
-5.03015075376884 8.69360078338167e-09
-4.89949748743719 1.85063928196004e-08
-4.76884422110553 3.8748659842754e-08
-4.63819095477387 7.98002816376709e-08
-4.50753768844221 1.61646009844145e-07
-4.37688442211055 3.22061180517686e-07
-4.24623115577889 6.31138392639835e-07
-4.11557788944724 1.21653230345133e-06
-3.98492462311558 2.30640472349884e-06
-3.85427135678392 4.30090865856487e-06
-3.72361809045226 7.8885602490142e-06
-3.5929648241206 1.42314156004733e-05
-3.46231155778894 2.52529014242996e-05
-3.33165829145729 4.40744896823069e-05
-3.20100502512563 7.56617058787514e-05
-3.07035175879397 0.000127754966407151
-2.93969849246231 0.000212174057974333
-2.80904522613065 0.000346592850876291
-2.67839195979899 0.000556877595042268
-2.54773869346734 0.000880060881649796
-2.41708542713568 0.00136797612053101
-2.28643216080402 0.002091496502718
-2.15577889447236 0.00314520238419379
-2.0251256281407 0.00465214108285881
-1.89447236180904 0.00676815014690394
-1.76381909547739 0.00968500656946756
-1.63316582914573 0.0136314696754889
-1.50251256281407 0.0188711458445486
-1.37185929648241 0.0256960688656763
-1.24120603015075 0.0344150124596127
-1.1105527638191 0.0453358749677399
-0.979899497487436 0.0587420231119813
-0.849246231155778 0.0748632410212576
-0.71859296482412 0.0938428474835423
-0.587939698492461 0.115703516015536
-0.457286432160803 0.140315214052449
-0.326633165829145 0.167369298879571
-0.195979899497486 0.196362999627756
-0.065326633165828 0.226598142650557
0.0653266331658298 0.25719697773168
0.195979899497489 0.287136368441667
0.326633165829147 0.31529956593208
0.457286432160805 0.340542538879531
0.587939698492463 0.361769703036859
0.718592964824122 0.378012224250297
0.84924623115578 0.388501162391249
0.979899497487438 0.392727784740333
1.1105527638191 0.390484464745768
1.24120603015075 0.381881588114193
1.37185929648241 0.36733854950146
1.50251256281407 0.347549862263431
1.63316582914573 0.323430194438779
1.76381909547739 0.296044386214584
1.89447236180905 0.266529893375508
2.0251256281407 0.236019479436935
2.15577889447236 0.205571354721418
2.28643216080402 0.17611249703242
2.41708542713568 0.148398864846981
2.54773869346734 0.122993967232264
2.678391959799 0.100265117827226
2.80904522613065 0.0803949471528064
2.93969849246231 0.0634045561593875
3.07035175879397 0.0491841314638982
3.20100502512563 0.0375268726705999
3.33165829145729 0.0281625883943499
3.46231155778895 0.0207881379055637
3.5929648241206 0.0150928563206631
3.72361809045226 0.0107780479997213
3.85427135678392 0.00757044861875985
3.98492462311558 0.00523017169695288
4.11557788944724 0.00355404648087066
4.2462311557789 0.00237543465268893
4.37688442211055 0.00156162192965155
4.50753768844221 0.0010097678468653
4.63819095477387 0.000642214347118137
4.76884422110553 0.000401745754921994
4.89949748743719 0.000247192572142388
5.03015075376885 0.000149600265338252
5.1608040201005 8.90516843465326e-05
5.29145728643216 5.21392452062795e-05
5.42211055276382 3.00261858620113e-05
5.55276381909548 1.7007811131611e-05
5.68341708542714 9.4756608351095e-06
5.81407035175879 5.19258264793218e-06
5.94472361809045 2.79878897908375e-06
6.07537688442211 1.4837807063589e-06
6.20603015075377 7.73716950321296e-07
6.33668341708543 3.96832588786915e-07
6.46733668341709 2.00191381316004e-07
6.59798994974874 9.9333616955362e-08
6.7286432160804 4.8479702905177e-08
6.85929648241206 2.32721483774514e-08
6.98994974874372 1.09881816892425e-08
7.12060301507538 5.10302873296363e-09
7.25125628140704 2.33100402074733e-09
7.38190954773869 1.04729940974207e-09
7.51256281407035 4.6281936490999e-10
7.64321608040201 2.01170832200485e-10
7.77386934673367 8.60065109962306e-11
7.90452261306533 3.61668325057676e-11
8.03517587939699 1.49589960261063e-11
8.16582914572864 6.08565384575235e-12
8.2964824120603 2.435145257257e-12
8.42713567839196 9.58418803201938e-13
8.55778894472362 3.71021097804253e-13
8.68844221105528 1.41271551191463e-13
8.81909547738694 5.29082806668525e-14
8.94974874371859 1.94897115142768e-14
9.08040201005025 7.06154937297798e-15
9.21105527638191 2.51656073584619e-15
9.34170854271357 8.82119981818081e-16
9.47236180904523 3.04131028427078e-16
9.60301507537689 1.03135131905761e-16
9.73366834170854 3.44005474009618e-17
9.8643216080402 1.12859183905568e-17
9.99497487437186 3.64184354870173e-18
10.1256281407035 1.15589528263233e-18
10.2562814070352 3.60851508333834e-19
10.3869346733668 1.1080296597678e-19
10.5175879396985 3.34647106074511e-20
10.6482412060302 9.94112623978855e-21
10.7788944723618 2.9046708817363e-21
10.9095477386935 8.34778202830294e-22
11.0402010050251 2.35970708839931e-22
11.1708542713568 6.56081694974677e-23
11.3015075376884 1.79419884098101e-23
11.4321608040201 4.8260970366191e-24
11.5628140703518 1.27683375416949e-24
11.6934673366834 3.3226568193742e-25
11.8241206030151 8.50451295479984e-26
11.9547738693467 2.14104716154856e-26
12.0854271356784 5.30170852516422e-27
12.2160804020101 1.29127364949885e-27
12.3467336683417 3.09338201948855e-28
12.4773869346734 7.28889429718051e-29
12.608040201005 1.68928363441206e-29
12.7386934673367 3.85084753702642e-30
12.8693467336683 8.63421584264766e-31
13 1.90415503374595e-31
};

\nextgroupplot[
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
tick pos=left,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell=\)0},
xmin=-5, xmax=8,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ymin=0, ymax=0.5,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5}
]
\draw[draw=none,fill=color0,very thin] (axis cs:-6.35807147138353,0) rectangle (axis cs:-5.75990836014815,0.000635278225725402);
\draw[draw=none,fill=color0,very thin] (axis cs:-5.75990836014815,0) rectangle (axis cs:-5.16174524891276,0.00123712075535999);
\draw[draw=none,fill=color0,very thin] (axis cs:-5.16174524891277,0) rectangle (axis cs:-4.56358213767738,0.00240737011853837);
\draw[draw=none,fill=color0,very thin] (axis cs:-4.56358213767738,0) rectangle (axis cs:-3.965419026442,0.00518253289407565);
\draw[draw=none,fill=color0,very thin] (axis cs:-3.965419026442,0) rectangle (axis cs:-3.36725591520662,0.0111675224943308);
\draw[draw=none,fill=color0,very thin] (axis cs:-3.36725591520662,0) rectangle (axis cs:-2.76909280397124,0.0219338166355718);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.76909280397124,0) rectangle (axis cs:-2.17092969273585,0.0399222211324279);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.17092969273585,0) rectangle (axis cs:-1.57276658150047,0.0647315076318094);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.57276658150047,0) rectangle (axis cs:-0.974603470265089,0.101142980674702);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.974603470265089,0) rectangle (axis cs:-0.376440359029707,0.136417640050507);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.376440359029707,0) rectangle (axis cs:0.221722752205675,0.168081244248505);
\draw[draw=none,fill=color0,very thin] (axis cs:0.221722752205675,0) rectangle (axis cs:0.819885863441058,0.19509728668988);
\draw[draw=none,fill=color0,very thin] (axis cs:0.819885863441058,0) rectangle (axis cs:1.41804897467644,0.203054982359493);
\draw[draw=none,fill=color0,very thin] (axis cs:1.41804897467644,0) rectangle (axis cs:2.01621208591182,0.193759858846248);
\draw[draw=none,fill=color0,very thin] (axis cs:2.01621208591182,0) rectangle (axis cs:2.6143751971472,0.161093183765526);
\draw[draw=none,fill=color0,very thin] (axis cs:2.6143751971472,0) rectangle (axis cs:3.21253830838259,0.128994915518347);
\draw[draw=none,fill=color0,very thin] (axis cs:3.21253830838259,0) rectangle (axis cs:3.81070141961797,0.0897748440038264);
\draw[draw=none,fill=color0,very thin] (axis cs:3.81070141961797,0) rectangle (axis cs:4.40886453085335,0.0656008357301706);
\draw[draw=none,fill=color0,very thin] (axis cs:4.40886453085335,0) rectangle (axis cs:5.00702764208873,0.039387249994975);
\draw[draw=none,fill=color0,very thin] (axis cs:5.00702764208873,0) rectangle (axis cs:5.60519075332412,0.0230037589104777);
\draw[draw=none,fill=color0,very thin] (axis cs:5.60519075332412,0) rectangle (axis cs:6.2033538645595,0.010599115660787);
\draw[draw=none,fill=color0,very thin] (axis cs:6.2033538645595,0) rectangle (axis cs:6.80151697579488,0.00484817593316755);
\draw[draw=none,fill=color0,very thin] (axis cs:6.80151697579488,0) rectangle (axis cs:7.39968008703026,0.00230706303026594);
\draw[draw=none,fill=color0,very thin] (axis cs:7.39968008703026,0) rectangle (axis cs:7.99784319826564,0.000969635186633507);
\draw[draw=none,fill=color0,very thin] (axis cs:7.99784319826565,0) rectangle (axis cs:8.59600630950103,0.000434664049180537);
\addplot [thick, color1]
table {%
-13 4.5673602041823e-12
-12.8693467336683 7.2000505715544e-12
-12.7386934673367 1.13019257153211e-11
-12.608040201005 1.76650946375182e-11
-12.4773869346734 2.74932516166776e-11
-12.3467336683417 4.26071871061943e-11
-12.21608040201 6.5748558911027e-11
-12.0854271356784 1.01026714995342e-10
-11.9547738693467 1.5457271786856e-10
-11.8241206030151 2.35491953955667e-10
-11.6934673366834 3.57244804523469e-10
-11.5628140703518 5.39637831091256e-10
-11.4321608040201 8.11681173867756e-10
-11.3015075376884 1.21566853581355e-09
-11.1708542713568 1.81297367467623e-09
-11.0402010050251 2.69224412492175e-09
-10.9095477386935 3.98092500518042e-09
-10.7788944723618 5.86138397728437e-09
-10.6482412060301 8.59335924318778e-09
-10.5175879396985 1.25450495500552e-08
-10.3869346733668 1.82359508338065e-08
-10.2562814070352 2.63955710781167e-08
-10.1256281407035 3.80434882321265e-08
-9.99497487437186 5.45979350355109e-08
-9.8643216080402 7.80222952836331e-08
-9.73366834170854 1.11021692978565e-07
-9.60301507537688 1.57305384004568e-07
-9.47236180904522 2.2193507646347e-07
-9.34170854271357 3.11784790378401e-07
-9.21105527638191 4.36144622363279e-07
-9.08040201005025 6.07509028998759e-07
-8.94974874371859 8.42600223917323e-07
-8.81909547738693 1.1636892484074e-06
-8.68844221105527 1.60029147508081e-06
-8.55778894472362 2.19132997761702e-06
-8.42713567839196 2.98787955488595e-06
-8.2964824120603 4.05662638883185e-06
-8.16582914572864 5.48420341308407e-06
-8.03517587939698 7.3825894255694e-06
-7.90452261306533 9.8957905858891e-06
-7.77386934673367 1.32080557826231e-05
-7.64321608040201 1.75539117644219e-05
-7.51256281407035 2.32303389161083e-05
-7.38190954773869 3.0611442773086e-05
-7.25125628140703 4.01660080292963e-05
-7.12060301507538 5.24783486644499e-05
-6.98994974874372 6.82728871541693e-05
-6.85929648241206 8.84429042760989e-05
-6.7286432160804 0.000114083895025834
-6.59798994974874 0.000146531941387272
-6.46733668341709 0.000187407464563708
-6.33668341708543 0.000238664642922747
-6.20603015075377 0.000302646672431605
-6.07537688442211 0.000382146899031155
-5.94472361809045 0.000480475662970083
-5.81407035175879 0.000601532460188837
-5.68341708542714 0.000749882743252214
-5.55276381909548 0.000930838353627572
-5.42211055276382 0.00115054020001698
-5.29145728643216 0.00141604137834903
-5.1608040201005 0.00173538847538475
-5.03015075376884 0.00211769832062804
-4.89949748743719 0.00257322696503372
-4.76884422110553 0.0031134271884293
-4.63819095477387 0.00375099039297374
-4.50753768844221 0.00449986835325489
-4.37688442211055 0.00537526999363233
-4.24623115577889 0.00639362818114774
-4.11557788944724 0.00757253148972428
-3.98492462311558 0.00893061603998367
-3.85427135678392 0.0104874128782096
-3.72361809045226 0.0122631469530896
-3.5929648241206 0.0142784845990617
-3.46231155778894 0.016554227551312
-3.33165829145729 0.0191109529003649
-3.20100502512563 0.0219686000322731
-3.07035175879397 0.0251460074685362
-2.93969849246231 0.0286604045782711
-2.80904522613065 0.0325268653290731
-2.67839195979899 0.0367577335030769
-2.54773869346734 0.0413620310482468
-2.41708542713568 0.0463448633680435
-2.28643216080402 0.051706837273372
-2.15577889447236 0.0574435089230797
-2.0251256281407 0.0635448802577751
-1.89447236180904 0.069994963086829
-1.76381909547739 0.0767714300320635
-1.63316582914573 0.0838453708930228
-1.50251256281407 0.0911811716296737
-1.37185929648241 0.0987365310381989
-1.24120603015075 0.106462627334795
-1.1105527638191 0.114304443305547
-0.979899497487436 0.122201254506892
-0.849246231155778 0.130087280324424
-0.71859296482412 0.137892492662955
-0.587939698492461 0.14554357181993
-0.457286432160803 0.152964993880507
-0.326633165829145 0.160080228971762
-0.195979899497486 0.166813025135338
-0.065326633165828 0.173088748626596
0.0653266331658298 0.178835748311617
0.195979899497489 0.183986709673696
0.326633165829147 0.188479962885302
0.457286432160805 0.192260709534966
0.587939698492463 0.19528213395788
0.718592964824122 0.197506367689392
0.84924623115578 0.198905279274856
0.979899497487438 0.199461066409486
1.1105527638191 0.199166632983893
1.24120603015075 0.198025739871207
1.37185929648241 0.19605292497639
1.50251256281407 0.19327319492386
1.63316582914573 0.189721497524382
1.76381909547739 0.185441990579107
1.89447236180905 0.180487128406427
2.0251256281407 0.174916592502195
2.15577889447236 0.16879609678857
2.28643216080402 0.162196100838725
2.41708542713568 0.155190466200608
2.54773869346734 0.147855091452044
2.678391959799 0.140266560922807
2.80904522613065 0.132500840187546
2.93969849246231 0.124632048581541
3.07035175879397 0.116731335271635
3.20100502512563 0.108865881008242
3.33165829145729 0.101098042791279
3.46231155778895 0.0934846535122929
3.5929648241206 0.0860764833950814
3.72361809045226 0.0789178649456089
3.85427135678392 0.0720464783182638
3.98492462311558 0.0654932896634831
4.11557788944724 0.0592826312651066
4.2462311557789 0.0534324091945352
4.37688442211055 0.0479544218580525
4.50753768844221 0.042854771214323
4.63819095477387 0.0381343475796648
4.76884422110553 0.0337893687790031
4.89949748743719 0.029811954876053
5.03015075376885 0.0261907207439185
5.1608040201005 0.0229113702202959
5.29145728643216 0.0199572774256363
5.42211055276382 0.0173100429015251
5.55276381909548 0.0149500144465316
5.68341708542714 0.012856764791135
5.81407035175879 0.0110095204756461
5.94472361809045 0.0093875384016616
6.07537688442211 0.00797042845918672
6.20603015075377 0.00673842234375501
6.33668341708543 0.0056725901411166
6.46733668341709 0.00475500745580017
6.59798994974874 0.00396887679117615
6.7286432160804 0.00329860756054039
6.85929648241206 0.0027298595380698
6.98994974874372 0.00224955476892618
7.12060301507538 0.00184586297764668
7.25125628140704 0.00150816537431575
7.38190954773869 0.00122700149086598
7.51256281407035 0.000994003316627271
7.64321608040201 0.000801820572549461
7.77386934673367 0.000644040494233694
7.90452261306533 0.00051510500851514
8.03517587939699 0.000410227706584171
8.16582914572864 0.000325312554382041
8.2964824120603 0.000256875850324699
8.42713567839196 0.000201972549791208
8.55778894472362 0.000158127730541027
8.68844221105528 0.000123273675786741
8.81909547738694 9.56928022123372e-05
8.94974874371859 7.39664571118003e-05
9.08040201005025 5.69294489620332e-05
9.21105527638191 4.3630055108618e-05
9.34170854271357 3.32951642176545e-05
9.47236180904523 2.53001548502666e-05
9.60301507537689 1.91430800609808e-05
9.73366834170854 1.44227166157573e-05
9.8643216080402 1.08200419214708e-05
9.99497487437186 8.08271814767556e-06
10.1256281407035 6.01218789001366e-06
10.2562814070352 4.45301617369029e-06
10.3869346733668 3.28414723274569e-06
10.5175879396985 2.41177941242168e-06
10.6482412060302 1.76359624967461e-06
10.7788944723618 1.28412519768698e-06
10.9095477386935 9.31026811067203e-07
11.0402010050251 6.72146011217029e-07
11.1708542713568 4.83183040177746e-07
11.3015075376884 3.4586479387851e-07
11.4321608040201 2.46517440388999e-07
11.5628140703518 1.7495870726219e-07
11.6934673366834 1.23643158526577e-07
11.8241206030151 8.70064078686434e-08
11.9547738693467 6.09647791915293e-08
12.0854271356784 4.25356809567551e-08
12.2160804020101 2.95511504418786e-08
12.3467336683417 2.04428769344101e-08
12.4773869346734 1.40817378105064e-08
12.608040201005 9.65866519072822e-09
12.7386934673367 6.59666740696977e-09
12.8693467336683 4.4862005357626e-09
13 3.03794142491164e-09
};

\nextgroupplot[
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
tick pos=left,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell=\)3},
xmin=-5, xmax=8,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ymin=0, ymax=0.5,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5}
]
\draw[draw=none,fill=color0,very thin] (axis cs:-3.15679301962781,0) rectangle (axis cs:-2.81833292834446,0.000768185102752138);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.81833292834446,0) rectangle (axis cs:-2.4798728370611,0.0018318260142551);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.47987283706111,0) rectangle (axis cs:-2.14141274577775,0.00342728738150954);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.14141274577775,0) rectangle (axis cs:-1.8029526544944,0.00862730961552401);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.8029526544944,0) rectangle (axis cs:-1.46449256321105,0.0234001000530651);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.46449256321105,0) rectangle (axis cs:-1.1260324719277,0.0333274152270928);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.1260324719277,0) rectangle (axis cs:-0.787572380644344,0.0688412034389416);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.787572380644344,0) rectangle (axis cs:-0.449112289360992,0.11516867425107);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.449112289360992,0) rectangle (axis cs:-0.110652198077639,0.188382623659524);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.110652198077639,0) rectangle (axis cs:0.227807893205713,0.252378351834952);
\draw[draw=none,fill=color0,very thin] (axis cs:0.227807893205713,0) rectangle (axis cs:0.566267984489065,0.274419355167764);
\draw[draw=none,fill=color0,very thin] (axis cs:0.566267984489065,0) rectangle (axis cs:0.904728075772417,0.359569719249751);
\draw[draw=none,fill=color0,very thin] (axis cs:0.904728075772417,0) rectangle (axis cs:1.24318816705577,0.318501361833386);
\draw[draw=none,fill=color0,very thin] (axis cs:1.24318816705577,0) rectangle (axis cs:1.58164825833912,0.349996951046224);
\draw[draw=none,fill=color0,very thin] (axis cs:1.58164825833912,0) rectangle (axis cs:1.92010834962247,0.305914944380601);
\draw[draw=none,fill=color0,very thin] (axis cs:1.92010834962247,0) rectangle (axis cs:2.25856844090583,0.264787495802487);
\draw[draw=none,fill=color0,very thin] (axis cs:2.25856844090583,0) rectangle (axis cs:2.59702853218918,0.163859791533206);
\draw[draw=none,fill=color0,very thin] (axis cs:2.59702853218918,0) rectangle (axis cs:2.93548862347253,0.0933049444035095);
\draw[draw=none,fill=color0,very thin] (axis cs:2.93548862347253,0) rectangle (axis cs:3.27394871475588,0.0533002278986484);
\draw[draw=none,fill=color0,very thin] (axis cs:3.27394871475588,0) rectangle (axis cs:3.61240880603924,0.0437865508568718);
\draw[draw=none,fill=color0,very thin] (axis cs:3.61240880603924,0) rectangle (axis cs:3.95086889732259,0.0156591578637936);
\draw[draw=none,fill=color0,very thin] (axis cs:3.95086889732259,0) rectangle (axis cs:4.28932898860594,0.0108727737620303);
\draw[draw=none,fill=color0,very thin] (axis cs:4.28932898860594,0) rectangle (axis cs:4.62778907988929,0.00277728460225773);
\draw[draw=none,fill=color0,very thin] (axis cs:4.62778907988929,0) rectangle (axis cs:4.96624917117264,0.00118182323500329);
\draw[draw=none,fill=color0,very thin] (axis cs:4.96624917117264,0) rectangle (axis cs:5.304709262456,0.000472729294001314);
\addplot [thick, color1]
table {%
-13 8.34496130753455e-35
-12.8693467336683 3.51690014449933e-34
-12.7386934673367 1.46230561097824e-33
-12.608040201005 5.99872086958665e-33
-12.4773869346734 2.42784837322419e-32
-12.3467336683417 9.69453237018616e-32
-12.21608040201 3.81921905686043e-31
-12.0854271356784 1.48444691310477e-30
-11.9547738693467 5.69242309366965e-30
-11.8241206030151 2.15363485578529e-29
-11.6934673366834 8.03876568164006e-29
-11.5628140703518 2.96039094235261e-28
-11.4321608040201 1.07560091356159e-27
-11.3015075376884 3.8556327163477e-27
-11.1708542713568 1.36358605055424e-26
-11.0402010050251 4.75786200122276e-26
-10.9095477386935 1.63788547602047e-25
-10.7788944723618 5.56285347549806e-25
-10.6482412060301 1.8640351972977e-24
-10.5175879396985 6.16244413116406e-24
-10.3869346733668 2.00999177404589e-23
-10.2562814070352 6.46811843987062e-23
-10.1256281407035 2.0535441589191e-22
-9.99497487437186 6.43239235899913e-22
-9.8643216080402 1.98784907098734e-21
-9.73366834170854 6.06089395820644e-21
-9.60301507537688 1.82319181633282e-20
-9.47236180904522 5.41091159804423e-20
-9.34170854271357 1.5843492153984e-19
-9.21105527638191 4.57692489884047e-19
-9.08040201005025 1.30448490556005e-18
-8.94974874371859 3.66814697569648e-18
-8.81909547738693 1.01764615943134e-17
-8.68844221105527 2.78541086830215e-17
-8.55778894472362 7.52184071460384e-17
-8.42713567839196 2.00401698309529e-16
-8.2964824120603 5.26770033998757e-16
-8.16582914572864 1.36610199069867e-15
-8.03517587939698 3.4953251790138e-15
-7.90452261306533 8.82336906745265e-15
-7.77386934673367 2.19747379149791e-14
-7.64321608040201 5.39952257695133e-14
-7.51256281407035 1.30896916892126e-13
-7.38190954773869 3.13073185439656e-13
-7.25125628140703 7.38762301265668e-13
-7.12060301507538 1.71991101343403e-12
-6.98994974874372 3.95047782392759e-12
-6.85929648241206 8.95232164894351e-12
-6.7286432160804 2.00153931769304e-11
-6.59798994974874 4.41504335300373e-11
-6.46733668341709 9.6083367984185e-11
-6.33668341708543 2.0630220127108e-10
-6.20603015075377 4.37020595784993e-10
-6.07537688442211 9.1336075328531e-10
-5.94472361809045 1.88332463109736e-09
-5.81407035175879 3.83133763063103e-09
-5.68341708542714 7.68985343959044e-09
-5.55276381909548 1.52274821424411e-08
-5.42211055276382 2.97495591017067e-08
-5.29145728643216 5.73423341635485e-08
-5.1608040201005 1.09046718101705e-07
-5.03015075376884 2.04593687703073e-07
-4.89949748743719 3.78716528747914e-07
-4.76884422110553 6.91637748217706e-07
-4.63819095477387 1.24619359587451e-06
-4.50753768844221 2.21531118742373e-06
-4.37688442211055 3.88531616497682e-06
-4.24623115577889 6.72295784270886e-06
-4.11557788944724 1.14772227257772e-05
-3.98492462311558 1.93310582691272e-05
-3.85427135678392 3.21230555633529e-05
-3.72361809045226 5.26648033152267e-05
-3.5929648241206 8.51856581103739e-05
-3.46231155778894 0.000135942389059261
-3.33165829145729 0.000214035450778894
-3.20100502512563 0.00033247494593357
-3.07035175879397 0.000509535603100651
-2.93969849246231 0.000770428863432582
-2.80904522613065 0.00114929880013611
-2.67839195979899 0.00169151463789158
-2.54773869346734 0.00245618438577613
-2.41708542713568 0.00351875128375561
-2.28643216080402 0.00497345936306232
-2.15577889447236 0.00693539140011447
-2.0251256281407 0.00954170040146784
-1.89447236180904 0.0129515866440854
-1.76381909547739 0.0173445314867927
-1.63316582914573 0.022916303726312
-1.50251256281407 0.0298723208209942
-1.37185929648241 0.0384180890373489
-1.24120603015075 0.04874666976663
-1.1105527638191 0.0610234198478062
-0.979899497487436 0.0753686146271689
-0.849246231155778 0.0918389523852046
-0.71859296482412 0.110409313189913
-0.587939698492461 0.130956450204586
-0.457286432160803 0.153246469819383
-0.326633165829145 0.17692795680231
-0.195979899497486 0.201532384864677
-0.065326633165828 0.22648300824498
0.0653266331658298 0.251112773177829
0.195979899497489 0.274690969552865
0.326633165829147 0.296457443366716
0.457286432160805 0.315662312908681
0.587939698492463 0.331608388722897
0.718592964824122 0.343692995402584
0.84924623115578 0.351445715000933
0.979899497487438 0.354558762280209
1.1105527638191 0.352907258921856
1.24120603015075 0.346557545352409
1.37185929648241 0.335762759107044
1.50251256281407 0.320946090481444
1.63316582914573 0.302673259210399
1.76381909547739 0.281616706721865
1.89447236180905 0.258514659972037
2.0251256281407 0.234128528628045
2.15577889447236 0.209202029816255
2.28643216080402 0.184425024959259
2.41708542713568 0.160404373910543
2.54773869346734 0.137643263364723
2.678391959799 0.116529561875984
2.80904522613065 0.0973329004439812
2.93969849246231 0.0802094642395735
3.07035175879397 0.0652129676953066
3.20100502512563 0.0523099990388644
3.33165829145729 0.0413978568401297
3.46231155778895 0.0323231295854075
3.5929648241206 0.0248995413236691
3.72361809045226 0.0189239455307516
3.85427135678392 0.0141897397532057
3.98492462311558 0.0104973474009372
4.11557788944724 0.00766173467657662
4.2462311557789 0.0055171786315214
4.37688442211055 0.00391966888299235
4.50753768844221 0.00274741405485993
4.63819095477387 0.00189994596080651
4.76884422110553 0.00129628585028317
4.89949748743719 0.000872574889481991
5.03015075376885 0.000579491459899033
5.1608040201005 0.000379694029255998
5.29145728643216 0.000245449919685856
5.42211055276382 0.000156543276496042
5.55276381909548 9.85027472836491e-05
5.68341708542714 6.1151155225236e-05
5.81407035175879 3.74544468071987e-05
5.94472361809045 2.26331242140608e-05
6.07537688442211 1.34936060131199e-05
6.20603015075377 7.93695545108832e-06
6.33668341708543 4.60598223508209e-06
6.46733668341709 2.6371387067706e-06
6.59798994974874 1.48965633014106e-06
6.7286432160804 8.30197838624987e-07
6.85929648241206 4.56477639995651e-07
6.98994974874372 2.47628038925229e-07
7.12060301507538 1.32532541504435e-07
7.25125628140704 6.99822067428339e-08
7.38190954773869 3.64581928841964e-08
7.51256281407035 1.87389409336212e-08
7.64321608040201 9.50248833109565e-09
7.77386934673367 4.75414087186146e-09
7.90452261306533 2.34665446561614e-09
8.03517587939699 1.14279582503483e-09
8.16582914572864 5.49073574219675e-10
8.2964824120603 2.60276428415836e-10
8.42713567839196 1.21725490533392e-10
8.55778894472362 5.61656289837919e-11
8.68844221105528 2.55683156337326e-11
8.81909547738694 1.14835458757206e-11
8.94974874371859 5.08852953001174e-12
9.08040201005025 2.22459515656919e-12
9.21105527638191 9.59515675529011e-13
9.34170854271357 4.08315211601047e-13
9.47236180904523 1.71427875848727e-13
9.60301507537689 7.10083999550637e-14
9.73366834170854 2.90188640759972e-14
9.8643216080402 1.17002054681516e-14
9.99497487437186 4.6542420692317e-15
10.1256281407035 1.82661426503296e-15
10.2562814070352 7.07273068283651e-16
10.3869346733668 2.7019032652664e-16
10.5175879396985 1.0183448461663e-16
10.6482412060302 3.78671257671681e-17
10.7788944723618 1.38922379379224e-17
10.9095477386935 5.02833822968847e-18
11.0402010050251 1.79563950283101e-18
11.1708542713568 6.32639374178091e-19
11.3015075376884 2.19905293499362e-19
11.4321608040201 7.54149674723265e-20
11.5628140703518 2.55165415668114e-20
11.6934673366834 8.51782028583589e-21
11.8241206030151 2.80528851194296e-21
11.9547738693467 9.11525856204814e-22
12.0854271356784 2.92215231895999e-22
12.2160804020101 9.24227967885132e-23
12.3467336683417 2.88401663851994e-23
12.4773869346734 8.87889285828653e-24
12.608040201005 2.69688400702663e-24
12.7386934673367 8.08180037637329e-25
12.8693467336683 2.38944131589528e-25
13 6.9699075458132e-26
};

\nextgroupplot[
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
tick pos=left,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell=\)6},
xmin=-5, xmax=8,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ymin=0, ymax=0.5,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5}
]
\draw[draw=none,fill=color0,very thin] (axis cs:-2.86494407763529,0) rectangle (axis cs:-2.55903883569605,0.000523037784464572);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.55903883569605,0) rectangle (axis cs:-2.2531335937568,0.0004576580614065);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.2531335937568,0) rectangle (axis cs:-1.94722835181756,0.00353050504513586);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.94722835181756,0) rectangle (axis cs:-1.64132310987832,0.0101338570740011);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.64132310987832,0) rectangle (axis cs:-1.33541786793908,0.0231444219625573);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.33541786793908,0) rectangle (axis cs:-1.02951262599984,0.0438044144489079);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.02951262599984,0) rectangle (axis cs:-0.723607384060594,0.0564227009991157);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.723607384060594,0) rectangle (axis cs:-0.417702142121352,0.121606284888013);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.417702142121352,0) rectangle (axis cs:-0.11179690018211,0.176917530595141);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.11179690018211,0) rectangle (axis cs:0.194108341757132,0.229940485995237);
\draw[draw=none,fill=color0,very thin] (axis cs:0.194108341757132,0) rectangle (axis cs:0.500013583696374,0.307350078095994);
\draw[draw=none,fill=color0,very thin] (axis cs:0.500013583696374,0) rectangle (axis cs:0.805918825635616,0.388094036072713);
\draw[draw=none,fill=color0,very thin] (axis cs:0.805918825635616,0) rectangle (axis cs:1.11182406757486,0.350500695314321);
\draw[draw=none,fill=color0,very thin] (axis cs:1.11182406757486,0) rectangle (axis cs:1.4177293095141,0.421960732616793);
\draw[draw=none,fill=color0,very thin] (axis cs:1.4177293095141,0) rectangle (axis cs:1.72363455145334,0.330429120335493);
\draw[draw=none,fill=color0,very thin] (axis cs:1.72363455145334,0) rectangle (axis cs:2.02953979339258,0.283813377795088);
\draw[draw=none,fill=color0,very thin] (axis cs:2.02953979339258,0) rectangle (axis cs:2.33544503533183,0.198558218927363);
\draw[draw=none,fill=color0,very thin] (axis cs:2.33544503533183,0) rectangle (axis cs:2.64135027727107,0.16645677490585);
\draw[draw=none,fill=color0,very thin] (axis cs:2.64135027727107,0) rectangle (axis cs:2.94725551921031,0.0623722557974002);
\draw[draw=none,fill=color0,very thin] (axis cs:2.94725551921031,0) rectangle (axis cs:3.25316076114955,0.0406661877421205);
\draw[draw=none,fill=color0,very thin] (axis cs:3.25316076114955,0) rectangle (axis cs:3.55906600308879,0.029224736206958);
\draw[draw=none,fill=color0,very thin] (axis cs:3.55906600308879,0) rectangle (axis cs:3.86497124502804,0.0141873999036015);
\draw[draw=none,fill=color0,very thin] (axis cs:3.86497124502804,0) rectangle (axis cs:4.17087648696728,0.00778018704391051);
\draw[draw=none,fill=color0,very thin] (axis cs:4.17087648696728,0) rectangle (axis cs:4.47678172890652,0.000915316122813003);
\draw[draw=none,fill=color0,very thin] (axis cs:4.47678172890652,0) rectangle (axis cs:4.78268697084576,0.000196139169174214);
\addplot [thick, color1]
table {%
-13 2.15183407175051e-42
-12.8693467336683 1.25703799906353e-41
-12.7386934673367 7.22272134195268e-41
-12.608040201005 4.08193552358479e-40
-12.4773869346734 2.26905095329744e-39
-12.3467336683417 1.24060973141167e-38
-12.21608040201 6.67173742430875e-38
-12.0854271356784 3.52903150158462e-37
-11.9547738693467 1.83605189276411e-36
-11.8241206030151 9.39565789479982e-36
-11.6934673366834 4.72914103700568e-35
-11.5628140703518 2.34126279696167e-34
-11.4321608040201 1.14006835044797e-33
-11.3015075376884 5.46039979501734e-33
-11.1708542713568 2.57235451202314e-32
-11.0402010050251 1.19192801583218e-31
-10.9095477386935 5.43227893218417e-31
-10.7788944723618 2.4351567545491e-30
-10.6482412060301 1.07370409815141e-29
-10.5175879396985 4.65645195226471e-29
-10.3869346733668 1.98627084739353e-28
-10.2562814070352 8.33363812712195e-28
-10.1256281407035 3.43909074063775e-27
-9.99497487437186 1.39593584349177e-26
-9.8643216080402 5.57314201465871e-26
-9.73366834170854 2.18850522654984e-25
-9.60301507537688 8.45294208688797e-25
-9.47236180904522 3.21130108546041e-24
-9.34170854271357 1.19996059818857e-23
-9.21105527638191 4.41027603813085e-23
-9.08040201005025 1.59432694785144e-22
-8.94974874371859 5.66893957586926e-22
-8.81909547738693 1.98261823528413e-21
-8.68844221105527 6.82007564768901e-21
-8.55778894472362 2.3075552837292e-20
-8.42713567839196 7.67941016589398e-20
-8.2964824120603 2.51371734222391e-19
-8.16582914572864 8.09315476610938e-19
-8.03517587939698 2.56290245352527e-18
-7.90452261306533 7.98287144149775e-18
-7.77386934673367 2.44567655875302e-17
-7.64321608040201 7.36973265692535e-17
-7.51256281407035 2.18432508718777e-16
-7.38190954773869 6.36789129195755e-16
-7.25125628140703 1.82594139795131e-15
-7.12060301507538 5.14980585343855e-15
-6.98994974874372 1.42859032683853e-14
-6.85929648241206 3.89796002441399e-14
-6.7286432160804 1.04611609458504e-13
-6.59798994974874 2.76143747236705e-13
-6.46733668341709 7.1697394090217e-13
-6.33668341708543 1.83098318316318e-12
-6.20603015075377 4.59915627828731e-12
-6.07537688442211 1.13627854310487e-11
-5.94472361809045 2.76124073482552e-11
-5.81407035175879 6.59988798524658e-11
-5.68341708542714 1.55160683787261e-10
-5.55276381909548 3.58789423416854e-10
-5.42211055276382 8.1603804495794e-10
-5.29145728643216 1.82555116029517e-09
-5.1608040201005 4.0168946078497e-09
-5.03015075376884 8.69360078338167e-09
-4.89949748743719 1.85063928196004e-08
-4.76884422110553 3.8748659842754e-08
-4.63819095477387 7.98002816376709e-08
-4.50753768844221 1.61646009844145e-07
-4.37688442211055 3.22061180517686e-07
-4.24623115577889 6.31138392639835e-07
-4.11557788944724 1.21653230345133e-06
-3.98492462311558 2.30640472349884e-06
-3.85427135678392 4.30090865856487e-06
-3.72361809045226 7.8885602490142e-06
-3.5929648241206 1.42314156004733e-05
-3.46231155778894 2.52529014242996e-05
-3.33165829145729 4.40744896823069e-05
-3.20100502512563 7.56617058787514e-05
-3.07035175879397 0.000127754966407151
-2.93969849246231 0.000212174057974333
-2.80904522613065 0.000346592850876291
-2.67839195979899 0.000556877595042268
-2.54773869346734 0.000880060881649796
-2.41708542713568 0.00136797612053101
-2.28643216080402 0.002091496502718
-2.15577889447236 0.00314520238419379
-2.0251256281407 0.00465214108285881
-1.89447236180904 0.00676815014690394
-1.76381909547739 0.00968500656946756
-1.63316582914573 0.0136314696754889
-1.50251256281407 0.0188711458445486
-1.37185929648241 0.0256960688656763
-1.24120603015075 0.0344150124596127
-1.1105527638191 0.0453358749677399
-0.979899497487436 0.0587420231119813
-0.849246231155778 0.0748632410212576
-0.71859296482412 0.0938428474835423
-0.587939698492461 0.115703516015536
-0.457286432160803 0.140315214052449
-0.326633165829145 0.167369298879571
-0.195979899497486 0.196362999627756
-0.065326633165828 0.226598142650557
0.0653266331658298 0.25719697773168
0.195979899497489 0.287136368441667
0.326633165829147 0.31529956593208
0.457286432160805 0.340542538879531
0.587939698492463 0.361769703036859
0.718592964824122 0.378012224250297
0.84924623115578 0.388501162391249
0.979899497487438 0.392727784740333
1.1105527638191 0.390484464745768
1.24120603015075 0.381881588114193
1.37185929648241 0.36733854950146
1.50251256281407 0.347549862263431
1.63316582914573 0.323430194438779
1.76381909547739 0.296044386214584
1.89447236180905 0.266529893375508
2.0251256281407 0.236019479436935
2.15577889447236 0.205571354721418
2.28643216080402 0.17611249703242
2.41708542713568 0.148398864846981
2.54773869346734 0.122993967232264
2.678391959799 0.100265117827226
2.80904522613065 0.0803949471528064
2.93969849246231 0.0634045561593875
3.07035175879397 0.0491841314638982
3.20100502512563 0.0375268726705999
3.33165829145729 0.0281625883943499
3.46231155778895 0.0207881379055637
3.5929648241206 0.0150928563206631
3.72361809045226 0.0107780479997213
3.85427135678392 0.00757044861875985
3.98492462311558 0.00523017169695288
4.11557788944724 0.00355404648087066
4.2462311557789 0.00237543465268893
4.37688442211055 0.00156162192965155
4.50753768844221 0.0010097678468653
4.63819095477387 0.000642214347118137
4.76884422110553 0.000401745754921994
4.89949748743719 0.000247192572142388
5.03015075376885 0.000149600265338252
5.1608040201005 8.90516843465326e-05
5.29145728643216 5.21392452062795e-05
5.42211055276382 3.00261858620113e-05
5.55276381909548 1.7007811131611e-05
5.68341708542714 9.4756608351095e-06
5.81407035175879 5.19258264793218e-06
5.94472361809045 2.79878897908375e-06
6.07537688442211 1.4837807063589e-06
6.20603015075377 7.73716950321296e-07
6.33668341708543 3.96832588786915e-07
6.46733668341709 2.00191381316004e-07
6.59798994974874 9.9333616955362e-08
6.7286432160804 4.8479702905177e-08
6.85929648241206 2.32721483774514e-08
6.98994974874372 1.09881816892425e-08
7.12060301507538 5.10302873296363e-09
7.25125628140704 2.33100402074733e-09
7.38190954773869 1.04729940974207e-09
7.51256281407035 4.6281936490999e-10
7.64321608040201 2.01170832200485e-10
7.77386934673367 8.60065109962306e-11
7.90452261306533 3.61668325057676e-11
8.03517587939699 1.49589960261063e-11
8.16582914572864 6.08565384575235e-12
8.2964824120603 2.435145257257e-12
8.42713567839196 9.58418803201938e-13
8.55778894472362 3.71021097804253e-13
8.68844221105528 1.41271551191463e-13
8.81909547738694 5.29082806668525e-14
8.94974874371859 1.94897115142768e-14
9.08040201005025 7.06154937297798e-15
9.21105527638191 2.51656073584619e-15
9.34170854271357 8.82119981818081e-16
9.47236180904523 3.04131028427078e-16
9.60301507537689 1.03135131905761e-16
9.73366834170854 3.44005474009618e-17
9.8643216080402 1.12859183905568e-17
9.99497487437186 3.64184354870173e-18
10.1256281407035 1.15589528263233e-18
10.2562814070352 3.60851508333834e-19
10.3869346733668 1.1080296597678e-19
10.5175879396985 3.34647106074511e-20
10.6482412060302 9.94112623978855e-21
10.7788944723618 2.9046708817363e-21
10.9095477386935 8.34778202830294e-22
11.0402010050251 2.35970708839931e-22
11.1708542713568 6.56081694974677e-23
11.3015075376884 1.79419884098101e-23
11.4321608040201 4.8260970366191e-24
11.5628140703518 1.27683375416949e-24
11.6934673366834 3.3226568193742e-25
11.8241206030151 8.50451295479984e-26
11.9547738693467 2.14104716154856e-26
12.0854271356784 5.30170852516422e-27
12.2160804020101 1.29127364949885e-27
12.3467336683417 3.09338201948855e-28
12.4773869346734 7.28889429718051e-29
12.608040201005 1.68928363441206e-29
12.7386934673367 3.85084753702642e-30
12.8693467336683 8.63421584264766e-31
13 1.90415503374595e-31
};
\end{groupplot}

\end{tikzpicture}


==> figures/histsfnes33.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\(\displaystyle \ell=\)0},
xmajorgrids,
xmin=-5, xmax=8,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=0, ymax=0.5,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5}
]
\draw[draw=none,fill=color0,very thin] (axis cs:0.244297823282344,0) rectangle (axis cs:0.542910564120904,0.000736740165145663);
\draw[draw=none,fill=color0,very thin] (axis cs:0.542910564120904,0) rectangle (axis cs:0.841523304959464,0.00200929135948817);
\draw[draw=none,fill=color0,very thin] (axis cs:0.841523304959464,0) rectangle (axis cs:1.14013604579802,0.00368370082572832);
\draw[draw=none,fill=color0,very thin] (axis cs:1.14013604579802,0) rectangle (axis cs:1.43874878663658,0.0121227245355786);
\draw[draw=none,fill=color0,very thin] (axis cs:1.43874878663658,0) rectangle (axis cs:1.73736152747514,0.0216333703038227);
\draw[draw=none,fill=color0,very thin] (axis cs:1.73736152747514,0) rectangle (axis cs:2.03597426831371,0.0441374335300901);
\draw[draw=none,fill=color0,very thin] (axis cs:2.0359742683137,0) rectangle (axis cs:2.33458700915227,0.0782953866413891);
\draw[draw=none,fill=color0,very thin] (axis cs:2.33458700915227,0) rectangle (axis cs:2.63319974999083,0.133149040755416);
\draw[draw=none,fill=color0,very thin] (axis cs:2.63319974999083,0) rectangle (axis cs:2.93181249082939,0.200594254055569);
\draw[draw=none,fill=color0,very thin] (axis cs:2.93181249082939,0) rectangle (axis cs:3.23042523166795,0.259533467267222);
\draw[draw=none,fill=color0,very thin] (axis cs:3.23042523166795,0) rectangle (axis cs:3.52903797250651,0.30916296384658);
\draw[draw=none,fill=color0,very thin] (axis cs:3.52903797250651,0) rectangle (axis cs:3.82765071334507,0.369776586524473);
\draw[draw=none,fill=color0,very thin] (axis cs:3.82765071334507,0) rectangle (axis cs:4.12626345418363,0.398442476586504);
\draw[draw=none,fill=color0,very thin] (axis cs:4.12626345418363,0) rectangle (axis cs:4.42487619502219,0.381229547273555);
\draw[draw=none,fill=color0,very thin] (axis cs:4.42487619502219,0) rectangle (axis cs:4.72348893586075,0.335283751519927);
\draw[draw=none,fill=color0,very thin] (axis cs:4.72348893586075,0) rectangle (axis cs:5.02210167669931,0.268575278384919);
\draw[draw=none,fill=color0,very thin] (axis cs:5.02210167669931,0) rectangle (axis cs:5.32071441753787,0.20220168714316);
\draw[draw=none,fill=color0,very thin] (axis cs:5.32071441753787,0) rectangle (axis cs:5.61932715837643,0.140918300678771);
\draw[draw=none,fill=color0,very thin] (axis cs:5.61932715837643,0) rectangle (axis cs:5.91793989921499,0.089346489118574);
\draw[draw=none,fill=color0,very thin] (axis cs:5.91793989921499,0) rectangle (axis cs:6.21655264005355,0.0543178430848304);
\draw[draw=none,fill=color0,very thin] (axis cs:6.21655264005355,0) rectangle (axis cs:6.51516538089211,0.0238435907992596);
\draw[draw=none,fill=color0,very thin] (axis cs:6.51516538089211,0) rectangle (axis cs:6.81377812173067,0.0125245828074763);
\draw[draw=none,fill=color0,very thin] (axis cs:6.81377812173067,0) rectangle (axis cs:7.11239086256923,0.00515718115601965);
\draw[draw=none,fill=color0,very thin] (axis cs:7.11239086256923,0) rectangle (axis cs:7.41100360340779,0.00133952757299211);
\draw[draw=none,fill=color0,very thin] (axis cs:7.41100360340779,0) rectangle (axis cs:7.70961634424635,0.000803716543795268);
\addplot [very thick, color1]
table {%
-5 1.02797735716689e-18
-4.90954773869347 2.31075124664178e-18
-4.81909547738693 5.15192597789798e-18
-4.7286432160804 1.13928611447731e-17
-4.63819095477387 2.49886483342719e-17
-4.54773869346734 5.43625096148266e-17
-4.4572864321608 1.17301347459011e-16
-4.36683417085427 2.51045982458935e-16
-4.27638190954774 5.3290564612719e-16
-4.18592964824121 1.12200331173185e-15
-4.09547738693467 2.34306710681235e-15
-4.00502512562814 4.85313181079394e-15
-3.91457286432161 9.97025389331358e-15
-3.82412060301508 2.03159492812613e-14
-3.73366834170854 4.10596074823495e-14
-3.64321608040201 8.23074672667245e-14
-3.55276381909548 1.63647906478212e-13
-3.46231155778894 3.22721902357674e-13
-3.37185929648241 6.31238093190329e-13
-3.28140703517588 1.22462953367645e-12
-3.19095477386935 2.35647604730087e-12
-3.10050251256281 4.4974682047029e-12
-3.01005025125628 8.51373141093984e-12
-2.91959798994975 1.59852178603107e-11
-2.82914572864322 2.97689793879731e-11
-2.73869346733668 5.49865032333556e-11
-2.64824120603015 1.00738395791513e-10
-2.55778894472362 1.83054635138753e-10
-2.46733668341709 3.29923462053193e-10
-2.37688442211055 5.89783261633647e-10
-2.28643216080402 1.04572732441829e-09
-2.19597989949749 1.83904027570164e-09
-2.10552763819095 3.2078259494869e-09
-2.01507537688442 5.54979732426509e-09
-1.92462311557789 9.52336043056209e-09
-1.83417085427136 1.62087711596632e-08
-1.74371859296482 2.73625602880774e-08
-1.65326633165829 4.5815258717759e-08
-1.56281407035176 7.60869764642531e-08
-1.47236180904523 1.25330646775899e-07
-1.38190954773869 2.04762774953331e-07
-1.29145728643216 3.31811553117922e-07
-1.20100502512563 5.33308826424913e-07
-1.1105527638191 8.50183771475691e-07
-1.02010050251256 1.34429202243407e-06
-0.92964824120603 2.10824560277303e-06
-0.839195979899498 3.27940878876521e-06
-0.748743718592965 5.05960578580913e-06
-0.658291457286432 7.74255993787057e-06
-0.567839195979899 1.17516606743942e-05
-0.477386934673366 1.76913380372184e-05
-0.386934673366834 2.64161115652462e-05
-0.296482412060302 3.91222541992946e-05
-0.206030150753769 5.74679390314406e-05
-0.115577889447236 8.37286608740979e-05
-0.0251256281407031 0.000120995561560049
0.0653266331658298 0.000173424920857721
0.155778894472362 0.000246547351573483
0.246231155778895 0.000347644969642424
0.336683417085427 0.000486203777569461
0.42713567839196 0.000674446459506999
0.517587939698493 0.00092794748884876
0.608040201005025 0.00126632766174431
0.698492462311558 0.00171401870823226
0.788944723618091 0.00230108040003397
0.879396984924623 0.0030640426053705
0.969849246231156 0.00404673324917099
1.06030150753769 0.00530104055534538
1.15075376884422 0.00688754496464453
1.24120603015075 0.00887594369677116
1.33165829145729 0.0113451802822332
1.42211055276382 0.0143831839751347
1.51256281407035 0.0180861213662637
1.60301507537688 0.0225570663690675
1.69346733668342 0.0279040065456583
1.78391959798995 0.0342371246598288
1.87437185929648 0.0416653250577631
1.96482412060302 0.0502920149370725
2.05527638190955 0.0602101998326071
2.14572864321608 0.071497008773046
2.23618090452261 0.0842078245427695
2.32663316582915 0.0983702543262551
2.41708542713568 0.113978230916186
2.50753768844221 0.130986579326966
2.59798994974874 0.149306412681636
2.68844221105528 0.168801729659388
2.77889447236181 0.18928756959732
2.86934673366834 0.210530038034727
2.95979899497488 0.232248444547036
3.05025125628141 0.254119697923062
3.14070351758794 0.275784985325911
3.23115577889447 0.296858628633806
3.321608040201 0.316938871284488
3.41206030150754 0.335620212673314
3.50251256281407 0.352506785142597
3.5929648241206 0.367226171214006
3.68341708542714 0.379442995048765
3.77386934673367 0.388871599064357
3.8643216080402 0.395287138116692
3.95477386934673 0.398534490113425
4.04522613065327 0.398534490113425
4.1356783919598 0.395287138116692
4.22613065326633 0.388871599064357
4.31658291457286 0.379442995048765
4.4070351758794 0.367226171214006
4.49748743718593 0.352506785142597
4.58793969849246 0.335620212673314
4.678391959799 0.316938871284488
4.76884422110553 0.296858628633806
4.85929648241206 0.275784985325911
4.94974874371859 0.254119697923062
5.04020100502513 0.232248444547036
5.13065326633166 0.210530038034727
5.22110552763819 0.18928756959732
5.31155778894472 0.168801729659388
5.40201005025126 0.149306412681636
5.49246231155779 0.130986579326966
5.58291457286432 0.113978230916186
5.67336683417085 0.098370254326255
5.76381909547739 0.0842078245427693
5.85427135678392 0.0714970087730459
5.94472361809045 0.060210199832607
6.03517587939699 0.0502920149370723
6.12562814070352 0.0416653250577631
6.21608040201005 0.0342371246598288
6.30653266331658 0.0279040065456583
6.39698492462312 0.0225570663690675
6.48743718592965 0.0180861213662637
6.57788944723618 0.0143831839751347
6.66834170854271 0.0113451802822332
6.75879396984925 0.00887594369677114
6.84924623115578 0.00688754496464451
6.93969849246231 0.00530104055534536
7.03015075376885 0.00404673324917097
7.12060301507538 0.0030640426053705
7.21105527638191 0.00230108040003397
7.30150753768844 0.00171401870823226
7.39195979899498 0.00126632766174431
7.48241206030151 0.000927947488848757
7.57286432160804 0.000674446459506997
7.66331658291457 0.000486203777569459
7.75376884422111 0.000347644969642423
7.84422110552764 0.000246547351573482
7.93467336683417 0.00017342492085772
8.0251256281407 0.000120995561560049
8.11557788944724 8.37286608740979e-05
8.20603015075377 5.74679390314406e-05
8.2964824120603 3.91222541992946e-05
8.38693467336683 2.64161115652462e-05
8.47738693467337 1.76913380372183e-05
8.5678391959799 1.17516606743941e-05
8.65829145728643 7.74255993787054e-06
8.74874371859297 5.0596057858091e-06
8.8391959798995 3.2794087887652e-06
8.92964824120603 2.10824560277302e-06
9.02010050251256 1.34429202243407e-06
9.1105527638191 8.50183771475691e-07
9.20100502512563 5.33308826424913e-07
9.29145728643216 3.31811553117922e-07
9.38190954773869 2.04762774953331e-07
9.47236180904523 1.25330646775899e-07
9.56281407035176 7.60869764642528e-08
9.65326633165829 4.58152587177588e-08
9.74371859296483 2.73625602880773e-08
9.83417085427136 1.62087711596631e-08
9.92462311557789 9.52336043056199e-09
10.0150753768844 5.54979732426509e-09
10.105527638191 3.2078259494869e-09
10.1959798994975 1.83904027570164e-09
10.286432160804 1.04572732441829e-09
10.3768844221106 5.89783261633647e-10
10.4673366834171 3.29923462053191e-10
10.5577889447236 1.83054635138752e-10
10.6482412060302 1.00738395791512e-10
10.7386934673367 5.49865032333548e-11
10.8291457286432 2.97689793879727e-11
10.9195979899498 1.59852178603104e-11
11.0100502512563 8.51373141093984e-12
11.1005025125628 4.49746820470285e-12
11.1909547738693 2.35647604730087e-12
11.2814070351759 1.22462953367644e-12
11.3718592964824 6.31238093190329e-13
11.4623115577889 3.22721902357676e-13
11.5527638190955 1.63647906478211e-13
11.643216080402 8.23074672667251e-14
11.7336683417085 4.10596074823489e-14
11.8241206030151 2.03159492812613e-14
11.9145728643216 9.97025389331344e-15
12.0050251256281 4.85313181079394e-15
12.0954773869347 2.34306710681231e-15
12.1859296482412 1.12200331173185e-15
12.2763819095477 5.32905646127183e-16
12.3668341708543 2.51045982458935e-16
12.4572864321608 1.17301347459011e-16
12.5477386934673 5.43625096148266e-17
12.6381909547739 2.49886483342719e-17
12.7286432160804 1.13928611447731e-17
12.8190954773869 5.15192597789798e-18
12.9095477386935 2.31075124664175e-18
13 1.02797735716689e-18
};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\(\displaystyle \ell=\)3},
xmajorgrids,
xmin=-5, xmax=8,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=0, ymax=0.5,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5}
]
\draw[draw=none,fill=color0,very thin] (axis cs:-3.85291713636041,0) rectangle (axis cs:-3.51719708558327,0.000119146890116948);
\draw[draw=none,fill=color0,very thin] (axis cs:-3.51719708558327,0) rectangle (axis cs:-3.18147703480613,0.000297867225292372);
\draw[draw=none,fill=color0,very thin] (axis cs:-3.18147703480613,0) rectangle (axis cs:-2.84575698402899,0.000476587560467794);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.84575698402899,0) rectangle (axis cs:-2.51003693325186,0.00226379091222202);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.51003693325186,0) rectangle (axis cs:-2.17431688247472,0.00822113541806944);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.17431688247472,0) rectangle (axis cs:-1.83859683169758,0.0170975787317821);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.83859683169758,0) rectangle (axis cs:-1.50287678092044,0.0372334031615464);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.50287678092044,0) rectangle (axis cs:-1.1671567301433,0.0756582752242623);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.1671567301433,0) rectangle (axis cs:-0.831436679366167,0.127904186540544);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.831436679366167,0) rectangle (axis cs:-0.49571662858903,0.184737253126329);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.49571662858903,0) rectangle (axis cs:-0.159996577811892,0.273084672148046);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.159996577811892,0) rectangle (axis cs:0.175723472965246,0.354044983982512);
\draw[draw=none,fill=color0,very thin] (axis cs:0.175723472965246,0) rectangle (axis cs:0.511443523742384,0.393244310830989);
\draw[draw=none,fill=color0,very thin] (axis cs:0.511443523742384,0) rectangle (axis cs:0.847163574519521,0.396222983083913);
\draw[draw=none,fill=color0,very thin] (axis cs:0.847163574519521,0) rectangle (axis cs:1.18288362529666,0.351602472735114);
\draw[draw=none,fill=color0,very thin] (axis cs:1.18288362529666,0) rectangle (axis cs:1.5186036760738,0.28231855613211);
\draw[draw=none,fill=color0,very thin] (axis cs:1.5186036760738,0) rectangle (axis cs:1.85432372685093,0.207613456028783);
\draw[draw=none,fill=color0,very thin] (axis cs:1.85432372685093,0) rectangle (axis cs:2.19004377762807,0.133980677936508);
\draw[draw=none,fill=color0,very thin] (axis cs:2.19004377762807,0) rectangle (axis cs:2.52576382840521,0.0676754335864268);
\draw[draw=none,fill=color0,very thin] (axis cs:2.52576382840521,0) rectangle (axis cs:2.86148387918235,0.0375312703868388);
\draw[draw=none,fill=color0,very thin] (axis cs:2.86148387918235,0) rectangle (axis cs:3.19720392995949,0.0170380052867236);
\draw[draw=none,fill=color0,very thin] (axis cs:3.19720392995949,0) rectangle (axis cs:3.53292398073662,0.0064935055113737);
\draw[draw=none,fill=color0,very thin] (axis cs:3.53292398073662,0) rectangle (axis cs:3.86864403151376,0.00315739258809914);
\draw[draw=none,fill=color0,very thin] (axis cs:3.86864403151376,0) rectangle (axis cs:4.2043640822909,0.000476587560467793);
\draw[draw=none,fill=color0,very thin] (axis cs:4.2043640822909,0) rectangle (axis cs:4.54008413306804,0.000178720335175423);
\addplot [very thick, color1]
table {%
-5 1.07697600425433e-07
-4.90954773869347 1.76394671312948e-07
-4.81909547738693 2.86557425742863e-07
-4.7286432160804 4.61726333208832e-07
-4.63819095477387 7.37911692721309e-07
-4.54773869346734 1.16969036208766e-06
-4.4572864321608 1.83901047110202e-06
-4.36683417085427 2.86776964783405e-06
-4.27638190954774 4.43558694930956e-06
-4.18592964824121 6.80463291093183e-06
-4.09547738693467 1.03539264802958e-05
-4.00502512562814 1.56261584471093e-05
-3.91457286432161 2.3390857422037e-05
-3.82412060301508 3.47285644058684e-05
-3.73366834170854 5.11415976950144e-05
-3.64321608040201 7.46979224851837e-05
-3.55276381909548 0.000108215513925989
-3.46231155778894 0.000155495312157176
-3.37185929648241 0.000221611271750797
-3.28140703517588 0.000313265928586264
-3.19095477386935 0.000439219133369721
-3.10050251256281 0.000610795895394764
-3.01005025125628 0.000842476392942338
-2.91959798994975 0.00115256689702289
-2.82914572864322 0.00156394442015407
-2.73869346733668 0.00210486021360916
-2.64824120603015 0.00280977778487887
-2.55778894472362 0.00372021004551993
-2.46733668341709 0.00488550789008326
-2.37688442211055 0.00636353955714274
-2.28643216080402 0.00822118740990996
-2.19597989949749 0.0105345774419769
-2.10552763819095 0.0133889482485858
-2.01507537688442 0.0168780619649317
-1.92462311557789 0.0211030613889268
-1.83417085427136 0.0261706867299734
-1.74371859296482 0.0321907834580822
-1.65326633165829 0.0392730604170333
-1.56281407035176 0.0475230949026725
-1.47236180904523 0.057037628142523
-1.38190954773869 0.0678992489132159
-1.29145728643216 0.0801706222151861
-1.20100502512563 0.0938884802858209
-1.1105527638191 0.109057650192041
-1.02010050251256 0.12564544061092
-0.92964824120603 0.143576744767793
-0.839195979899498 0.162730231697654
-0.748743718592965 0.182935989667405
-0.658291457286432 0.203974950730097
-0.567839195979899 0.225580362807417
-0.477386934673366 0.247441486466997
-0.386934673366834 0.269209581159137
-0.296482412060302 0.290506115997135
-0.206030150753769 0.310933001245098
-0.115577889447236 0.330084498184747
-0.0251256281407031 0.34756033753006
0.0653266331658298 0.362979470605575
0.155778894472362 0.375993802684554
0.246231155778895 0.386301221852056
0.336683417085427 0.393657244415302
0.42713567839196 0.397884650771521
0.517587939698493 0.398880581643569
0.608040201005025 0.39662069797375
0.698492462311558 0.391160169582032
0.788944723618091 0.382631436517753
0.879396984924623 0.371238869934287
0.969849246231156 0.357250633003081
1.06030150753769 0.340988194381794
1.15075376884422 0.322814066493754
1.24120603015075 0.303118420597718
1.33165829145729 0.282305265972588
1.42211055276382 0.260778870831027
1.51256281407035 0.238931050710363
1.60301507537688 0.217129862126282
1.69346733668342 0.195710123727017
1.78391959798995 0.174966054133231
1.87437185929648 0.155146175765648
1.96482412060302 0.136450497562137
2.05527638190955 0.119029865678869
2.14572864321608 0.102987267308744
2.23618090452261 0.0883807936082724
2.32663316582915 0.0752279159285539
2.41708542713568 0.0635107052503669
2.50753768844221 0.0531816259876498
2.59798994974874 0.0441695585471579
2.68844221105528 0.0363857454785861
2.77889447236181 0.0297294083993064
2.86934673366834 0.0240928417512053
2.95979899497488 0.019365849851112
3.05025125628141 0.0154394513663067
3.14070351758794 0.0122088269653899
3.23115577889447 0.00957552919056032
3.321608040201 0.00744900733220216
3.41206030150754 0.00574752395743568
3.50251256281407 0.00439855422125383
3.5929648241206 0.00333876522043349
3.68341708542714 0.00251367185822412
3.77386934673367 0.00187705957398211
3.8643216080402 0.00139025447317664
3.95477386934673 0.00102130937150716
4.04522613065327 0.000744161339898826
4.1356783919598 0.000537803547363699
4.22613065326633 0.000385502316534566
4.31658291457286 0.000274079840561966
4.4070351758794 0.000193274235941675
4.49748743718593 0.000135181608091612
4.58793969849246 9.37795237716306e-05
4.678391959799 6.45275548726882e-05
4.76884422110553 4.40381600856421e-05
4.85929648241206 2.98098570996845e-05
4.94974874371859 2.00141612129937e-05
5.04020100502513 1.3327898125416e-05
5.13065326633166 8.80304063286497e-06
5.22110552763819 5.76700754657649e-06
5.31155778894472 3.74727101821076e-06
5.40201005025126 2.41505185368074e-06
5.49246231155779 1.5437770732945e-06
5.58291457286432 9.78789913180265e-07
5.67336683417085 6.15518562324393e-07
5.76381909547739 3.83918990766082e-07
5.85427135678392 2.37511590099603e-07
5.94472361809045 1.45739337293104e-07
6.03517587939699 8.86983507716257e-08
6.12562814070352 5.35427989790222e-08
6.21608040201005 3.20577743258221e-08
6.30653266331658 1.90376104261829e-08
6.39698492462312 1.12134247973785e-08
6.48743718592965 6.55104956679231e-09
6.57788944723618 3.79603551774988e-09
6.66834170854271 2.18170697632868e-09
6.75879396984925 1.24368198831175e-09
6.84924623115578 7.03184096910986e-10
6.93969849246231 3.94344244885943e-10
7.03015075376885 2.19345508117232e-10
7.12060301507538 1.21012087961017e-10
7.21105527638191 6.62179200146591e-11
7.30150753768844 3.59392563642444e-11
7.39195979899498 1.93468119199456e-11
7.48241206030151 1.03299091962938e-11
7.57286432160804 5.47054216049185e-12
7.66331658291457 2.87349870758262e-12
7.75376884422111 1.49705726821658e-12
7.84422110552764 7.73593110448191e-13
7.93467336683417 3.96491191800548e-13
8.0251256281407 2.01558568575065e-13
8.11557788944724 1.01628556807083e-13
8.20603015075377 5.08249573084678e-14
8.2964824120603 2.52107089081934e-14
8.38693467336683 1.24033747237919e-14
8.47738693467337 6.05259259867612e-15
8.5678391959799 2.92947496931206e-15
8.65829145728643 1.4063224570965e-15
8.74874371859297 6.69617512947033e-16
8.8391959798995 3.16239027915703e-16
8.92964824120603 1.48132686933733e-16
9.02010050251256 6.88229217367612e-17
9.1105527638191 3.17148076917951e-17
9.20100502512563 1.44956545319194e-17
9.29145728643216 6.57143700700467e-18
9.38190954773869 2.95481053952393e-18
9.47236180904523 1.31778846269029e-18
9.56281407035176 5.82919432890161e-19
9.65326633165829 2.55751469468e-19
9.74371859296483 1.11294707635754e-19
9.83417085427136 4.8037197144447e-20
9.92462311557789 2.05649461741719e-20
10.0150753768844 8.73221190277028e-21
10.105527638191 3.67762739871947e-21
10.1959798994975 1.53623606941349e-21
10.286432160804 6.36494947257315e-22
10.3768844221106 2.6156446018381e-22
10.4673366834171 1.06612782812552e-22
10.5577889447236 4.3100925506598e-23
10.6482412060302 1.72826638722492e-23
10.7386934673367 6.87355706184556e-24
10.8291457286432 2.71143484229697e-24
10.9195979899498 1.06087343336703e-24
11.0100502512563 4.11694197908564e-25
11.1005025125628 1.58464757464049e-25
11.1909547738693 6.04974968121275e-26
11.2814070351759 2.29080905791659e-26
11.3718592964824 8.60373745271825e-27
11.4623115577889 3.20503058304243e-27
11.5527638190955 1.18419705864742e-27
11.643216080402 4.33972839069018e-28
11.7336683417085 1.57742199367504e-28
11.8241206030151 5.68695779967487e-29
11.9145728643216 2.0335688957483e-29
12.0050251256281 7.21247875283625e-30
12.0954773869347 2.53721327056092e-30
12.1859296482412 8.85270868054232e-31
12.2763819095477 3.06367112167394e-31
12.3668341708543 1.05161042820089e-31
12.4572864321608 3.58025859926852e-32
12.5477386934673 1.2089843531472e-32
12.6381909547739 4.04924202111213e-33
12.7286432160804 1.34515881278608e-33
12.8190954773869 4.43220825863527e-34
12.9095477386935 1.44848341608738e-34
13 4.69519535797515e-35
};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\(\displaystyle \ell=\)6},
xmajorgrids,
xmin=-5, xmax=8,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=0, ymax=0.5,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5}
]
\draw[draw=none,fill=color0,very thin] (axis cs:-4.45236796156725,0) rectangle (axis cs:-4.11203535910386,0.000176298125908918);
\draw[draw=none,fill=color0,very thin] (axis cs:-4.11203535910386,0) rectangle (axis cs:-3.77170275664047,0.000293830209848197);
\draw[draw=none,fill=color0,very thin] (axis cs:-3.77170275664047,0) rectangle (axis cs:-3.43137015417708,0.000411362293787475);
\draw[draw=none,fill=color0,very thin] (axis cs:-3.43137015417708,0) rectangle (axis cs:-3.0910375517137,0.00211557751090702);
\draw[draw=none,fill=color0,very thin] (axis cs:-3.0910375517137,0) rectangle (axis cs:-2.75070494925031,0.00428992106378367);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.75070494925031,0) rectangle (axis cs:-2.41037234678692,0.0094025667151423);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.41037234678692,0) rectangle (axis cs:-2.07003974432354,0.0273262095158823);
\draw[draw=none,fill=color0,very thin] (axis cs:-2.07003974432354,0) rectangle (axis cs:-1.72970714186015,0.0510676904716166);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.72970714186015,0) rectangle (axis cs:-1.38937453939676,0.109892498483226);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.38937453939676,0) rectangle (axis cs:-1.04904193693337,0.173065993600588);
\draw[draw=none,fill=color0,very thin] (axis cs:-1.04904193693337,0) rectangle (axis cs:-0.708709334469986,0.25751279591096);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.708709334469986,0) rectangle (axis cs:-0.368376732006599,0.312752875362421);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.368376732006599,0) rectangle (axis cs:-0.0280441295432112,0.404427900835057);
\draw[draw=none,fill=color0,very thin] (axis cs:-0.0280441295432112,0) rectangle (axis cs:0.312288472920176,0.403428878121575);
\draw[draw=none,fill=color0,very thin] (axis cs:0.312288472920176,0) rectangle (axis cs:0.652621075383562,0.368874445443427);
\draw[draw=none,fill=color0,very thin] (axis cs:0.652621075383562,0) rectangle (axis cs:0.99295367784695,0.290069183162139);
\draw[draw=none,fill=color0,very thin] (axis cs:0.99295367784695,0) rectangle (axis cs:1.33328628031034,0.220666487595995);
\draw[draw=none,fill=color0,very thin] (axis cs:1.33328628031034,0) rectangle (axis cs:1.67361888277372,0.144623229287283);
\draw[draw=none,fill=color0,very thin] (axis cs:1.67361888277372,0) rectangle (axis cs:2.01395148523711,0.0850344627300682);
\draw[draw=none,fill=color0,very thin] (axis cs:2.01395148523711,0) rectangle (axis cs:2.3542840877005,0.0420177200082921);
\draw[draw=none,fill=color0,very thin] (axis cs:2.3542840877005,0) rectangle (axis cs:2.69461669016389,0.0172184502971043);
\draw[draw=none,fill=color0,very thin] (axis cs:2.69461669016389,0) rectangle (axis cs:3.03494929262727,0.00887367233741555);
\draw[draw=none,fill=color0,very thin] (axis cs:3.03494929262727,0) rectangle (axis cs:3.37528189509066,0.00352596251817837);
\draw[draw=none,fill=color0,very thin] (axis cs:3.37528189509066,0) rectangle (axis cs:3.71561449755405,0.00111655479742315);
\draw[draw=none,fill=color0,very thin] (axis cs:3.71561449755405,0) rectangle (axis cs:4.05594710001744,0.000117532083939279);
\addplot [very thick, color1]
table {%
-5 1.08558487793733e-06
-4.90954773869347 1.70905855596212e-06
-4.81909547738693 2.66868227957333e-06
-4.7286432160804 4.13317289003707e-06
-4.63819095477387 6.34917128832992e-06
-4.54773869346734 9.67380405498966e-06
-4.4572864321608 1.46192233223929e-05
-4.36683417085427 2.19128106330042e-05
-4.27638190954774 3.25775666608772e-05
-4.18592964824121 4.80381163654879e-05
-4.09547738693467 7.02586933723068e-05
-4.00502512562814 0.000101920357650916
-3.91457286432161 0.000146645445895219
-3.82412060301508 0.000209277718986027
-3.73366834170854 0.000296226683973322
-3.64321608040201 0.000415883923170422
-3.55276381909548 0.00057911772634709
-3.46231155778894 0.000799849644635309
-3.37185929648241 0.00109571252247697
-3.28140703517588 0.00148878390538808
-3.19095477386935 0.00200638132354137
-3.10050251256281 0.00268189678167237
-3.01005025125628 0.00355563696827939
-2.91959798994975 0.00467562355664304
-2.82914572864322 0.00609829507241322
-2.73869346733668 0.00788903897916925
-2.64824120603015 0.0101224709871182
-2.55778894472362 0.0128823694704926
-2.46733668341709 0.0162611678233702
-2.37688442211055 0.0203589082177042
-2.28643216080402 0.0252815681283323
-2.19597989949749 0.0311386875126119
-2.10552763819095 0.0380402506129237
-2.01507537688442 0.0460928123006457
-1.92462311557789 0.0553949041984653
-1.83417085427136 0.0660318090387709
-1.74371859296482 0.0780698503289729
-1.65326633165829 0.0915504048561313
-1.56281407035176 0.106483903420593
-1.47236180904523 0.122844135327364
-1.38190954773869 0.140563209175948
-1.29145728643216 0.1595275411389
-1.20100502512563 0.179575237678039
-1.1105527638191 0.200495209245882
-1.02010050251256 0.22202829345728
-0.92964824120603 0.243870581164062
-0.839195979899498 0.265679029904598
-0.748743718592965 0.287079321842432
-0.658291457286432 0.307675785270833
-0.567839195979899 0.327063059490188
-0.477386934673366 0.344839052836252
-0.386934673366834 0.360618633475315
-0.296482412060302 0.374047412097172
-0.206030150753769 0.384814932859317
-0.115577889447236 0.392666589263848
-0.0251256281407031 0.397413627201332
0.0653266331658298 0.398940686659118
0.155778894472362 0.397210461404462
0.246231155778895 0.392265213853436
0.336683417085427 0.384225059240494
0.42713567839196 0.373283116350854
0.517587939698493 0.359697798155841
0.608040201005025 0.343782672013328
0.698492462311558 0.325894444715338
0.788944723618091 0.306419714310542
0.879396984924623 0.285761173361505
0.969849246231156 0.264323945831908
1.06030150753769 0.242502694475558
1.15075376884422 0.22067005300067
1.24120603015075 0.199166825578434
1.33165829145729 0.178294265343914
1.42211055276382 0.158308604044154
1.51256281407035 0.139417867356587
1.60301507537688 0.121780883987826
1.69346733668342 0.105508289059425
1.78391959798995 0.090665238857215
1.87437185929648 0.0772754976915522
1.96482412060302 0.0653265289140301
2.05527638190955 0.0547752194371787
2.14572864321608 0.0455538870436143
2.23618090452261 0.0375762577613338
2.32663316582915 0.030743151360829
2.41708542713568 0.0249476711943559
2.50753768844221 0.0200797550657045
2.59798994974874 0.0160300021883766
2.68844221105528 0.0126927440795929
2.77889447236181 0.00996837200266825
2.86934673366834 0.00776496890919243
2.95979899497488 0.00599931929906493
3.05025125628141 0.00459738636764293
3.14070351758794 0.00349435321310562
3.23115577889447 0.00263432510806729
3.321608040201 0.00196978448231668
3.41206030150754 0.00146088094254283
3.50251256281407 0.00107462689790299
3.5929648241206 0.000784056502746437
3.68341708542714 0.000567392755832437
3.77386934673367 0.000407255523707796
3.8643216080402 0.000289932534157405
3.95477386934673 0.000204726325108071
4.04522613065327 0.000143382847618265
4.1356783919598 9.96018678964869e-05
4.22613065326633 6.86253442595759e-05
4.31658291457286 4.68973561938109e-05
4.4070351758794 3.17876890339792e-05
4.49748743718593 2.13705806613485e-05
4.58793969849246 1.42501836223962e-05
4.678391959799 9.424783219548e-06
4.76884422110553 6.18257011353012e-06
4.85929648241206 4.02266161939189e-06
4.94974874371859 2.5960002191758e-06
5.04020100502513 1.66166211752778e-06
5.13065326633166 1.05493933113937e-06
5.22110552763819 6.64291998010564e-07
5.31155778894472 4.14894166780297e-07
5.40201005025126 2.570173302175e-07
5.49246231155779 1.57918953876253e-07
5.58291457286432 9.62393940680276e-08
5.67336683417085 5.81725729404224e-08
5.76381909547739 3.48763025836967e-08
5.85427135678392 2.07390745252985e-08
5.94472361809045 1.22319325835717e-08
6.03517587939699 7.15562473438692e-09
6.12562814070352 4.15189924290597e-09
6.21608040201005 2.38942182330146e-09
6.30653266331658 1.36390969805751e-09
6.39698492462312 7.72191790596233e-10
6.48743718592965 4.33622205670168e-10
6.57788944723618 2.41515283823902e-10
6.66834170854271 1.33421093552325e-10
6.75879396984925 7.31056837933579e-11
6.84924623115578 3.97305486688818e-11
6.93969849246231 2.14163153345652e-11
7.03015075376885 1.14501641881756e-11
7.12060301507538 6.07191169507544e-12
7.21105527638191 3.19363993891649e-12
7.30150753768844 1.66606992952547e-12
7.39195979899498 8.62079409805008e-13
7.48241206030151 4.42433588368828e-13
7.57286432160804 2.25214152868235e-13
7.66331658291457 1.13707742937438e-13
7.75376884422111 5.69417972149337e-14
7.84422110552764 2.82825831727433e-14
7.93467336683417 1.39332922592757e-14
8.0251256281407 6.80824525222414e-15
8.11557788944724 3.29961605572636e-15
8.20603015075377 1.5861285986889e-15
8.2964824120603 7.56240887457109e-16
8.38693467336683 3.57625670097568e-16
8.47738693467337 1.67742837759351e-16
8.5678391959799 7.80379870307699e-17
8.65829145728643 3.6009318497327e-17
8.74874371859297 1.64805050671508e-17
8.8391959798995 7.48122821891092e-18
8.92964824120603 3.36838760684667e-18
9.02010050251256 1.50424296653931e-18
9.1105527638191 6.66286002299826e-19
9.20100502512563 2.9271849303336e-19
9.29145728643216 1.27551744601014e-19
9.38190954773869 5.51276420205379e-20
9.47236180904523 2.36319305507895e-20
9.56281407035176 1.00479104956546e-20
9.65326633165829 4.23739632120578e-21
9.74371859296483 1.77243037377834e-21
9.83417085427136 7.35336381589658e-22
9.92462311557789 3.02586602345801e-22
10.0150753768844 1.2349805196358e-22
10.105527638191 4.9993931492827e-23
10.1959798994975 2.00734141789894e-23
10.286432160804 7.99414408516975e-24
10.3768844221106 3.15768983420057e-24
10.4673366834171 1.23712543933628e-24
10.5577889447236 4.80733931943385e-25
10.6482412060302 1.85285992557474e-25
10.7386934673367 7.08316193246055e-26
10.8291457286432 2.68570633817189e-26
10.9195979899498 1.01003552444764e-26
11.0100502512563 3.76757186282924e-27
11.1005025125628 1.39390511591419e-27
11.1909547738693 5.1150708135593e-28
11.2814070351759 1.86173069945052e-28
11.3718592964824 6.72092178258787e-29
11.4623115577889 2.40650957142142e-29
11.5527638190955 8.54659484954235e-30
11.643216080402 3.01054699804551e-30
11.7336683417085 1.05182739363966e-30
11.8241206030151 3.64493941883846e-31
11.9145728643216 1.25280339855286e-31
12.0050251256281 4.27092851523006e-32
12.0954773869347 1.44413719358319e-32
12.1859296482412 4.84330005373131e-33
12.2763819095477 1.61109469932096e-33
12.3668341708543 5.31554174714584e-34
12.4572864321608 1.73948532484714e-34
12.5477386934673 5.6459987315056e-35
12.6381909547739 1.81763867358038e-35
12.7286432160804 5.80391581027784e-36
12.8190954773869 1.83815201587612e-36
12.9095477386935 5.77415605138627e-37
13 1.79904646446434e-37
};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\(\displaystyle \ell=\)0},
xmajorgrids,
xmin=-5, xmax=8,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=0, ymax=0.5,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5}
]
\draw[draw=none,fill=color0,very thin] (axis cs:0.272458183381025,0) rectangle (axis cs:0.585451994320709,0.000638990270764623);
\draw[draw=none,fill=color0,very thin] (axis cs:0.585451994320709,0) rectangle (axis cs:0.898445805260393,0.00345054746212897);
\draw[draw=none,fill=color0,very thin] (axis cs:0.898445805260393,0) rectangle (axis cs:1.21143961620008,0.00600650854518746);
\draw[draw=none,fill=color0,very thin] (axis cs:1.21143961620008,0) rectangle (axis cs:1.52443342713976,0.0132270986048277);
\draw[draw=none,fill=color0,very thin] (axis cs:1.52443342713976,0) rectangle (axis cs:1.83742723807944,0.0296491485634785);
\draw[draw=none,fill=color0,very thin] (axis cs:1.83742723807944,0) rectangle (axis cs:2.15042104901913,0.0511831206882463);
\draw[draw=none,fill=color0,very thin] (axis cs:2.15042104901913,0) rectangle (axis cs:2.46341485995881,0.0998741793205107);
\draw[draw=none,fill=color0,very thin] (axis cs:2.46341485995881,0) rectangle (axis cs:2.7764086708985,0.151440694171216);
\draw[draw=none,fill=color0,very thin] (axis cs:2.7764086708985,0) rectangle (axis cs:3.08940248183818,0.216298206653825);
\draw[draw=none,fill=color0,very thin] (axis cs:3.08940248183818,0) rectangle (axis cs:3.40239629277786,0.293935524551727);
\draw[draw=none,fill=color0,very thin] (axis cs:3.40239629277786,0) rectangle (axis cs:3.71539010371755,0.364735646552447);
\draw[draw=none,fill=color0,very thin] (axis cs:3.71539010371755,0) rectangle (axis cs:4.02838391465723,0.396110068846989);
\draw[draw=none,fill=color0,very thin] (axis cs:4.02838391465723,0) rectangle (axis cs:4.34137772559692,0.397963140632208);
\draw[draw=none,fill=color0,very thin] (axis cs:4.34137772559692,0) rectangle (axis cs:4.6543715365366,0.356939965249119);
\draw[draw=none,fill=color0,very thin] (axis cs:4.6543715365366,0) rectangle (axis cs:4.96736534747629,0.282050305515505);
\draw[draw=none,fill=color0,very thin] (axis cs:4.96736534747629,0) rectangle (axis cs:5.28035915841597,0.20843862632342);
\draw[draw=none,fill=color0,very thin] (axis cs:5.28035915841597,0) rectangle (axis cs:5.59335296935565,0.147542853519552);
\draw[draw=none,fill=color0,very thin] (axis cs:5.59335296935565,0) rectangle (axis cs:5.90634678029534,0.0877972632030593);
\draw[draw=none,fill=color0,very thin] (axis cs:5.90634678029534,0) rectangle (axis cs:6.21934059123502,0.0472213810095057);
\draw[draw=none,fill=color0,very thin] (axis cs:6.21934059123502,0) rectangle (axis cs:6.5323344021747,0.0218534672601501);
\draw[draw=none,fill=color0,very thin] (axis cs:6.5323344021747,0) rectangle (axis cs:6.84532821311439,0.0106711375217692);
\draw[draw=none,fill=color0,very thin] (axis cs:6.84532821311439,0) rectangle (axis cs:7.15832202405407,0.00466462897658175);
\draw[draw=none,fill=color0,very thin] (axis cs:7.15832202405407,0) rectangle (axis cs:7.47131583499376,0.00198086983937033);
\draw[draw=none,fill=color0,very thin] (axis cs:7.47131583499376,0) rectangle (axis cs:7.78430964593344,0.00102238443322339);
\draw[draw=none,fill=color0,very thin] (axis cs:7.78430964593344,0) rectangle (axis cs:8.09730345687312,0.00025559610830585);
\addplot [very thick, color1]
table {%
-5 1.02797735716689e-18
-4.90954773869347 2.31075124664178e-18
-4.81909547738693 5.15192597789798e-18
-4.7286432160804 1.13928611447731e-17
-4.63819095477387 2.49886483342719e-17
-4.54773869346734 5.43625096148266e-17
-4.4572864321608 1.17301347459011e-16
-4.36683417085427 2.51045982458935e-16
-4.27638190954774 5.3290564612719e-16
-4.18592964824121 1.12200331173185e-15
-4.09547738693467 2.34306710681235e-15
-4.00502512562814 4.85313181079394e-15
-3.91457286432161 9.97025389331358e-15
-3.82412060301508 2.03159492812613e-14
-3.73366834170854 4.10596074823495e-14
-3.64321608040201 8.23074672667245e-14
-3.55276381909548 1.63647906478212e-13
-3.46231155778894 3.22721902357674e-13
-3.37185929648241 6.31238093190329e-13
-3.28140703517588 1.22462953367645e-12
-3.19095477386935 2.35647604730087e-12
-3.10050251256281 4.4974682047029e-12
-3.01005025125628 8.51373141093984e-12
-2.91959798994975 1.59852178603107e-11
-2.82914572864322 2.97689793879731e-11
-2.73869346733668 5.49865032333556e-11
-2.64824120603015 1.00738395791513e-10
-2.55778894472362 1.83054635138753e-10
-2.46733668341709 3.29923462053193e-10
-2.37688442211055 5.89783261633647e-10
-2.28643216080402 1.04572732441829e-09
-2.19597989949749 1.83904027570164e-09
-2.10552763819095 3.2078259494869e-09
-2.01507537688442 5.54979732426509e-09
-1.92462311557789 9.52336043056209e-09
-1.83417085427136 1.62087711596632e-08
-1.74371859296482 2.73625602880774e-08
-1.65326633165829 4.5815258717759e-08
-1.56281407035176 7.60869764642531e-08
-1.47236180904523 1.25330646775899e-07
-1.38190954773869 2.04762774953331e-07
-1.29145728643216 3.31811553117922e-07
-1.20100502512563 5.33308826424913e-07
-1.1105527638191 8.50183771475691e-07
-1.02010050251256 1.34429202243407e-06
-0.92964824120603 2.10824560277303e-06
-0.839195979899498 3.27940878876521e-06
-0.748743718592965 5.05960578580913e-06
-0.658291457286432 7.74255993787057e-06
-0.567839195979899 1.17516606743942e-05
-0.477386934673366 1.76913380372184e-05
-0.386934673366834 2.64161115652462e-05
-0.296482412060302 3.91222541992946e-05
-0.206030150753769 5.74679390314406e-05
-0.115577889447236 8.37286608740979e-05
-0.0251256281407031 0.000120995561560049
0.0653266331658298 0.000173424920857721
0.155778894472362 0.000246547351573483
0.246231155778895 0.000347644969642424
0.336683417085427 0.000486203777569461
0.42713567839196 0.000674446459506999
0.517587939698493 0.00092794748884876
0.608040201005025 0.00126632766174431
0.698492462311558 0.00171401870823226
0.788944723618091 0.00230108040003397
0.879396984924623 0.0030640426053705
0.969849246231156 0.00404673324917099
1.06030150753769 0.00530104055534538
1.15075376884422 0.00688754496464453
1.24120603015075 0.00887594369677116
1.33165829145729 0.0113451802822332
1.42211055276382 0.0143831839751347
1.51256281407035 0.0180861213662637
1.60301507537688 0.0225570663690675
1.69346733668342 0.0279040065456583
1.78391959798995 0.0342371246598288
1.87437185929648 0.0416653250577631
1.96482412060302 0.0502920149370725
2.05527638190955 0.0602101998326071
2.14572864321608 0.071497008773046
2.23618090452261 0.0842078245427695
2.32663316582915 0.0983702543262551
2.41708542713568 0.113978230916186
2.50753768844221 0.130986579326966
2.59798994974874 0.149306412681636
2.68844221105528 0.168801729659388
2.77889447236181 0.18928756959732
2.86934673366834 0.210530038034727
2.95979899497488 0.232248444547036
3.05025125628141 0.254119697923062
3.14070351758794 0.275784985325911
3.23115577889447 0.296858628633806
3.321608040201 0.316938871284488
3.41206030150754 0.335620212673314
3.50251256281407 0.352506785142597
3.5929648241206 0.367226171214006
3.68341708542714 0.379442995048765
3.77386934673367 0.388871599064357
3.8643216080402 0.395287138116692
3.95477386934673 0.398534490113425
4.04522613065327 0.398534490113425
4.1356783919598 0.395287138116692
4.22613065326633 0.388871599064357
4.31658291457286 0.379442995048765
4.4070351758794 0.367226171214006
4.49748743718593 0.352506785142597
4.58793969849246 0.335620212673314
4.678391959799 0.316938871284488
4.76884422110553 0.296858628633806
4.85929648241206 0.275784985325911
4.94974874371859 0.254119697923062
5.04020100502513 0.232248444547036
5.13065326633166 0.210530038034727
5.22110552763819 0.18928756959732
5.31155778894472 0.168801729659388
5.40201005025126 0.149306412681636
5.49246231155779 0.130986579326966
5.58291457286432 0.113978230916186
5.67336683417085 0.098370254326255
5.76381909547739 0.0842078245427693
5.85427135678392 0.0714970087730459
5.94472361809045 0.060210199832607
6.03517587939699 0.0502920149370723
6.12562814070352 0.0416653250577631
6.21608040201005 0.0342371246598288
6.30653266331658 0.0279040065456583
6.39698492462312 0.0225570663690675
6.48743718592965 0.0180861213662637
6.57788944723618 0.0143831839751347
6.66834170854271 0.0113451802822332
6.75879396984925 0.00887594369677114
6.84924623115578 0.00688754496464451
6.93969849246231 0.00530104055534536
7.03015075376885 0.00404673324917097
7.12060301507538 0.0030640426053705
7.21105527638191 0.00230108040003397
7.30150753768844 0.00171401870823226
7.39195979899498 0.00126632766174431
7.48241206030151 0.000927947488848757
7.57286432160804 0.000674446459506997
7.66331658291457 0.000486203777569459
7.75376884422111 0.000347644969642423
7.84422110552764 0.000246547351573482
7.93467336683417 0.00017342492085772
8.0251256281407 0.000120995561560049
8.11557788944724 8.37286608740979e-05
8.20603015075377 5.74679390314406e-05
8.2964824120603 3.91222541992946e-05
8.38693467336683 2.64161115652462e-05
8.47738693467337 1.76913380372183e-05
8.5678391959799 1.17516606743941e-05
8.65829145728643 7.74255993787054e-06
8.74874371859297 5.0596057858091e-06
8.8391959798995 3.2794087887652e-06
8.92964824120603 2.10824560277302e-06
9.02010050251256 1.34429202243407e-06
9.1105527638191 8.50183771475691e-07
9.20100502512563 5.33308826424913e-07
9.29145728643216 3.31811553117922e-07
9.38190954773869 2.04762774953331e-07
9.47236180904523 1.25330646775899e-07
9.56281407035176 7.60869764642528e-08
9.65326633165829 4.58152587177588e-08
9.74371859296483 2.73625602880773e-08
9.83417085427136 1.62087711596631e-08
9.92462311557789 9.52336043056199e-09
10.0150753768844 5.54979732426509e-09
10.105527638191 3.2078259494869e-09
10.1959798994975 1.83904027570164e-09
10.286432160804 1.04572732441829e-09
10.3768844221106 5.89783261633647e-10
10.4673366834171 3.29923462053191e-10
10.5577889447236 1.83054635138752e-10
10.6482412060302 1.00738395791512e-10
10.7386934673367 5.49865032333548e-11
10.8291457286432 2.97689793879727e-11
10.9195979899498 1.59852178603104e-11
11.0100502512563 8.51373141093984e-12
11.1005025125628 4.49746820470285e-12
11.1909547738693 2.35647604730087e-12
11.2814070351759 1.22462953367644e-12
11.3718592964824 6.31238093190329e-13
11.4623115577889 3.22721902357676e-13
11.5527638190955 1.63647906478211e-13
11.643216080402 8.23074672667251e-14
11.7336683417085 4.10596074823489e-14
11.8241206030151 2.03159492812613e-14
11.9145728643216 9.97025389331344e-15
12.0050251256281 4.85313181079394e-15
12.0954773869347 2.34306710681231e-15
12.1859296482412 1.12200331173185e-15
12.2763819095477 5.32905646127183e-16
12.3668341708543 2.51045982458935e-16
12.4572864321608 1.17301347459011e-16
12.5477386934673 5.43625096148266e-17
12.6381909547739 2.49886483342719e-17
12.7286432160804 1.13928611447731e-17
12.8190954773869 5.15192597789798e-18
12.9095477386935 2.31075124664175e-18
13 1.02797735716689e-18
};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\(\displaystyle \ell=\)3},
xmajorgrids,
xmin=-5, xmax=8,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=0, ymax=0.5,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5}
]
\draw[draw=none,fill=color0,very thin] (axis cs:0.272458183381025,0) rectangle (axis cs:0.432030930488924,1.1428016582098);
\draw[draw=none,fill=color0,very thin] (axis cs:0.432030930488924,0) rectangle (axis cs:0.591603677596823,0);
\draw[draw=none,fill=color0,very thin] (axis cs:0.591603677596823,0) rectangle (axis cs:0.751176424704722,0.580926265168065);
\draw[draw=none,fill=color0,very thin] (axis cs:0.751176424704722,0) rectangle (axis cs:0.910749171812621,1.64175903936062);
\draw[draw=none,fill=color0,very thin] (axis cs:0.910749171812621,0) rectangle (axis cs:1.07032191892052,0.199031479846146);
\draw[draw=none,fill=color0,very thin] (axis cs:1.07032191892052,0) rectangle (axis cs:1.22989466602842,0.19477010055473);
\draw[draw=none,fill=color0,very thin] (axis cs:1.22989466602842,0) rectangle (axis cs:1.38946741313632,0.540568496584653);
\draw[draw=none,fill=color0,very thin] (axis cs:1.38946741313632,0) rectangle (axis cs:1.54904016024422,0.430399308433039);
\draw[draw=none,fill=color0,very thin] (axis cs:1.54904016024422,0) rectangle (axis cs:1.70861290735212,0.272226935910472);
\draw[draw=none,fill=color0,very thin] (axis cs:1.70861290735212,0) rectangle (axis cs:1.86818565446002,0.389289531739376);
\draw[draw=none,fill=color0,very thin] (axis cs:1.86818565446002,0) rectangle (axis cs:2.02775840156791,0.255933426855057);
\draw[draw=none,fill=color0,very thin] (axis cs:2.02775840156791,0) rectangle (axis cs:2.18733114867581,0.151654968900401);
\draw[draw=none,fill=color0,very thin] (axis cs:2.18733114867581,0) rectangle (axis cs:2.34690389578371,0.196650120830355);
\draw[draw=none,fill=color0,very thin] (axis cs:2.34690389578371,0) rectangle (axis cs:2.50647664289161,0.0617899997255352);
\draw[draw=none,fill=color0,very thin] (axis cs:2.50647664289161,0) rectangle (axis cs:2.66604938999951,0.0587819672845357);
\draw[draw=none,fill=color0,very thin] (axis cs:2.66604938999951,0) rectangle (axis cs:2.82562213710741,0.0548965920482444);
\draw[draw=none,fill=color0,very thin] (axis cs:2.82562213710741,0) rectangle (axis cs:2.98519488421531,0.0384777483077877);
\draw[draw=none,fill=color0,very thin] (axis cs:2.98519488421531,0) rectangle (axis cs:3.14476763132321,0.0241895942130392);
\draw[draw=none,fill=color0,very thin] (axis cs:3.14476763132321,0) rectangle (axis cs:3.30434037843111,0.0136614806695402);
\draw[draw=none,fill=color0,very thin] (axis cs:3.30434037843111,0) rectangle (axis cs:3.46391312553901,0.00426137929141623);
\draw[draw=none,fill=color0,very thin] (axis cs:3.46391312553901,0) rectangle (axis cs:3.6234858726469,0.00589073019695773);
\draw[draw=none,fill=color0,very thin] (axis cs:3.6234858726469,0) rectangle (axis cs:3.7830586197548,0.00338403649612465);
\draw[draw=none,fill=color0,very thin] (axis cs:3.7830586197548,0) rectangle (axis cs:3.9426313668627,0.00238135901579142);
\draw[draw=none,fill=color0,very thin] (axis cs:3.9426313668627,0) rectangle (axis cs:4.1022041139706,0.00150401622049984);
\draw[draw=none,fill=color0,very thin] (axis cs:4.1022041139706,0) rectangle (axis cs:4.2617768610785,0.00150401622049985);
\addplot [very thick, color1]
table {%
-5 1.07697600425433e-07
-4.90954773869347 1.76394671312948e-07
-4.81909547738693 2.86557425742863e-07
-4.7286432160804 4.61726333208832e-07
-4.63819095477387 7.37911692721309e-07
-4.54773869346734 1.16969036208766e-06
-4.4572864321608 1.83901047110202e-06
-4.36683417085427 2.86776964783405e-06
-4.27638190954774 4.43558694930956e-06
-4.18592964824121 6.80463291093183e-06
-4.09547738693467 1.03539264802958e-05
-4.00502512562814 1.56261584471093e-05
-3.91457286432161 2.3390857422037e-05
-3.82412060301508 3.47285644058684e-05
-3.73366834170854 5.11415976950144e-05
-3.64321608040201 7.46979224851837e-05
-3.55276381909548 0.000108215513925989
-3.46231155778894 0.000155495312157176
-3.37185929648241 0.000221611271750797
-3.28140703517588 0.000313265928586264
-3.19095477386935 0.000439219133369721
-3.10050251256281 0.000610795895394764
-3.01005025125628 0.000842476392942338
-2.91959798994975 0.00115256689702289
-2.82914572864322 0.00156394442015407
-2.73869346733668 0.00210486021360916
-2.64824120603015 0.00280977778487887
-2.55778894472362 0.00372021004551993
-2.46733668341709 0.00488550789008326
-2.37688442211055 0.00636353955714274
-2.28643216080402 0.00822118740990996
-2.19597989949749 0.0105345774419769
-2.10552763819095 0.0133889482485858
-2.01507537688442 0.0168780619649317
-1.92462311557789 0.0211030613889268
-1.83417085427136 0.0261706867299734
-1.74371859296482 0.0321907834580822
-1.65326633165829 0.0392730604170333
-1.56281407035176 0.0475230949026725
-1.47236180904523 0.057037628142523
-1.38190954773869 0.0678992489132159
-1.29145728643216 0.0801706222151861
-1.20100502512563 0.0938884802858209
-1.1105527638191 0.109057650192041
-1.02010050251256 0.12564544061092
-0.92964824120603 0.143576744767793
-0.839195979899498 0.162730231697654
-0.748743718592965 0.182935989667405
-0.658291457286432 0.203974950730097
-0.567839195979899 0.225580362807417
-0.477386934673366 0.247441486466997
-0.386934673366834 0.269209581159137
-0.296482412060302 0.290506115997135
-0.206030150753769 0.310933001245098
-0.115577889447236 0.330084498184747
-0.0251256281407031 0.34756033753006
0.0653266331658298 0.362979470605575
0.155778894472362 0.375993802684554
0.246231155778895 0.386301221852056
0.336683417085427 0.393657244415302
0.42713567839196 0.397884650771521
0.517587939698493 0.398880581643569
0.608040201005025 0.39662069797375
0.698492462311558 0.391160169582032
0.788944723618091 0.382631436517753
0.879396984924623 0.371238869934287
0.969849246231156 0.357250633003081
1.06030150753769 0.340988194381794
1.15075376884422 0.322814066493754
1.24120603015075 0.303118420597718
1.33165829145729 0.282305265972588
1.42211055276382 0.260778870831027
1.51256281407035 0.238931050710363
1.60301507537688 0.217129862126282
1.69346733668342 0.195710123727017
1.78391959798995 0.174966054133231
1.87437185929648 0.155146175765648
1.96482412060302 0.136450497562137
2.05527638190955 0.119029865678869
2.14572864321608 0.102987267308744
2.23618090452261 0.0883807936082724
2.32663316582915 0.0752279159285539
2.41708542713568 0.0635107052503669
2.50753768844221 0.0531816259876498
2.59798994974874 0.0441695585471579
2.68844221105528 0.0363857454785861
2.77889447236181 0.0297294083993064
2.86934673366834 0.0240928417512053
2.95979899497488 0.019365849851112
3.05025125628141 0.0154394513663067
3.14070351758794 0.0122088269653899
3.23115577889447 0.00957552919056032
3.321608040201 0.00744900733220216
3.41206030150754 0.00574752395743568
3.50251256281407 0.00439855422125383
3.5929648241206 0.00333876522043349
3.68341708542714 0.00251367185822412
3.77386934673367 0.00187705957398211
3.8643216080402 0.00139025447317664
3.95477386934673 0.00102130937150716
4.04522613065327 0.000744161339898826
4.1356783919598 0.000537803547363699
4.22613065326633 0.000385502316534566
4.31658291457286 0.000274079840561966
4.4070351758794 0.000193274235941675
4.49748743718593 0.000135181608091612
4.58793969849246 9.37795237716306e-05
4.678391959799 6.45275548726882e-05
4.76884422110553 4.40381600856421e-05
4.85929648241206 2.98098570996845e-05
4.94974874371859 2.00141612129937e-05
5.04020100502513 1.3327898125416e-05
5.13065326633166 8.80304063286497e-06
5.22110552763819 5.76700754657649e-06
5.31155778894472 3.74727101821076e-06
5.40201005025126 2.41505185368074e-06
5.49246231155779 1.5437770732945e-06
5.58291457286432 9.78789913180265e-07
5.67336683417085 6.15518562324393e-07
5.76381909547739 3.83918990766082e-07
5.85427135678392 2.37511590099603e-07
5.94472361809045 1.45739337293104e-07
6.03517587939699 8.86983507716257e-08
6.12562814070352 5.35427989790222e-08
6.21608040201005 3.20577743258221e-08
6.30653266331658 1.90376104261829e-08
6.39698492462312 1.12134247973785e-08
6.48743718592965 6.55104956679231e-09
6.57788944723618 3.79603551774988e-09
6.66834170854271 2.18170697632868e-09
6.75879396984925 1.24368198831175e-09
6.84924623115578 7.03184096910986e-10
6.93969849246231 3.94344244885943e-10
7.03015075376885 2.19345508117232e-10
7.12060301507538 1.21012087961017e-10
7.21105527638191 6.62179200146591e-11
7.30150753768844 3.59392563642444e-11
7.39195979899498 1.93468119199456e-11
7.48241206030151 1.03299091962938e-11
7.57286432160804 5.47054216049185e-12
7.66331658291457 2.87349870758262e-12
7.75376884422111 1.49705726821658e-12
7.84422110552764 7.73593110448191e-13
7.93467336683417 3.96491191800548e-13
8.0251256281407 2.01558568575065e-13
8.11557788944724 1.01628556807083e-13
8.20603015075377 5.08249573084678e-14
8.2964824120603 2.52107089081934e-14
8.38693467336683 1.24033747237919e-14
8.47738693467337 6.05259259867612e-15
8.5678391959799 2.92947496931206e-15
8.65829145728643 1.4063224570965e-15
8.74874371859297 6.69617512947033e-16
8.8391959798995 3.16239027915703e-16
8.92964824120603 1.48132686933733e-16
9.02010050251256 6.88229217367612e-17
9.1105527638191 3.17148076917951e-17
9.20100502512563 1.44956545319194e-17
9.29145728643216 6.57143700700467e-18
9.38190954773869 2.95481053952393e-18
9.47236180904523 1.31778846269029e-18
9.56281407035176 5.82919432890161e-19
9.65326633165829 2.55751469468e-19
9.74371859296483 1.11294707635754e-19
9.83417085427136 4.8037197144447e-20
9.92462311557789 2.05649461741719e-20
10.0150753768844 8.73221190277028e-21
10.105527638191 3.67762739871947e-21
10.1959798994975 1.53623606941349e-21
10.286432160804 6.36494947257315e-22
10.3768844221106 2.6156446018381e-22
10.4673366834171 1.06612782812552e-22
10.5577889447236 4.3100925506598e-23
10.6482412060302 1.72826638722492e-23
10.7386934673367 6.87355706184556e-24
10.8291457286432 2.71143484229697e-24
10.9195979899498 1.06087343336703e-24
11.0100502512563 4.11694197908564e-25
11.1005025125628 1.58464757464049e-25
11.1909547738693 6.04974968121275e-26
11.2814070351759 2.29080905791659e-26
11.3718592964824 8.60373745271825e-27
11.4623115577889 3.20503058304243e-27
11.5527638190955 1.18419705864742e-27
11.643216080402 4.33972839069018e-28
11.7336683417085 1.57742199367504e-28
11.8241206030151 5.68695779967487e-29
11.9145728643216 2.0335688957483e-29
12.0050251256281 7.21247875283625e-30
12.0954773869347 2.53721327056092e-30
12.1859296482412 8.85270868054232e-31
12.2763819095477 3.06367112167394e-31
12.3668341708543 1.05161042820089e-31
12.4572864321608 3.58025859926852e-32
12.5477386934673 1.2089843531472e-32
12.6381909547739 4.04924202111213e-33
12.7286432160804 1.34515881278608e-33
12.8190954773869 4.43220825863527e-34
12.9095477386935 1.44848341608738e-34
13 4.69519535797515e-35
};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\(\displaystyle \ell=\)6},
xmajorgrids,
xmin=-5, xmax=8,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=0, ymax=0.5,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5}
]
\draw[draw=none,fill=color0,very thin] (axis cs:0.272458183381025,0) rectangle (axis cs:0.426594520113821,1.60701885908578);
\draw[draw=none,fill=color0,very thin] (axis cs:0.426594520113821,0) rectangle (axis cs:0.580730856846617,0);
\draw[draw=none,fill=color0,very thin] (axis cs:0.580730856846617,0) rectangle (axis cs:0.734867193579414,0.727407971258369);
\draw[draw=none,fill=color0,very thin] (axis cs:0.734867193579414,0) rectangle (axis cs:0.88900353031221,1.67942229254318);
\draw[draw=none,fill=color0,very thin] (axis cs:0.88900353031221,0) rectangle (axis cs:1.04313986704501,0.406393465212489);
\draw[draw=none,fill=color0,very thin] (axis cs:1.04313986704501,0) rectangle (axis cs:1.1972762037778,0.156874105824361);
\draw[draw=none,fill=color0,very thin] (axis cs:1.1972762037778,0) rectangle (axis cs:1.3514125405106,0.514998615398584);
\draw[draw=none,fill=color0,very thin] (axis cs:1.3514125405106,0) rectangle (axis cs:1.50554887724339,0.251206177730325);
\draw[draw=none,fill=color0,very thin] (axis cs:1.50554887724339,0) rectangle (axis cs:1.65968521397619,0.276378697606194);
\draw[draw=none,fill=color0,very thin] (axis cs:1.65968521397619,0) rectangle (axis cs:1.81382155070899,0.237322365221469);
\draw[draw=none,fill=color0,very thin] (axis cs:1.81382155070899,0) rectangle (axis cs:1.96795788744178,0.242382820248061);
\draw[draw=none,fill=color0,very thin] (axis cs:1.96795788744178,0) rectangle (axis cs:2.12209422417458,0.110162213271201);
\draw[draw=none,fill=color0,very thin] (axis cs:2.12209422417458,0) rectangle (axis cs:2.27623056090738,0.102376897845675);
\draw[draw=none,fill=color0,very thin] (axis cs:2.27623056090738,0) rectangle (axis cs:2.43036689764017,0.0609849708332917);
\draw[draw=none,fill=color0,very thin] (axis cs:2.43036689764017,0) rectangle (axis cs:2.58450323437297,0.0245237435904088);
\draw[draw=none,fill=color0,very thin] (axis cs:2.58450323437297,0) rectangle (axis cs:2.73863957110576,0.0301032196453695);
\draw[draw=none,fill=color0,very thin] (axis cs:2.73863957110576,0) rectangle (axis cs:2.89277590783856,0.0255617856471457);
\draw[draw=none,fill=color0,very thin] (axis cs:2.89277590783856,0) rectangle (axis cs:3.04691224457136,0.0140135677659479);
\draw[draw=none,fill=color0,very thin] (axis cs:3.04691224457136,0) rectangle (axis cs:3.20104858130415,0.00441167874113174);
\draw[draw=none,fill=color0,very thin] (axis cs:3.20104858130415,0) rectangle (axis cs:3.35518491803695,0.00454143399822385);
\draw[draw=none,fill=color0,very thin] (axis cs:3.35518491803695,0) rectangle (axis cs:3.50932125476974,0.00350339194148697);
\draw[draw=none,fill=color0,very thin] (axis cs:3.50932125476974,0) rectangle (axis cs:3.66345759150254,0.00415216822694752);
\draw[draw=none,fill=color0,very thin] (axis cs:3.66345759150254,0) rectangle (axis cs:3.81759392823534,0.00233559462765798);
\draw[draw=none,fill=color0,very thin] (axis cs:3.81759392823534,0) rectangle (axis cs:3.97173026496813,0.00116779731382899);
\draw[draw=none,fill=color0,very thin] (axis cs:3.97173026496813,0) rectangle (axis cs:4.12586660170093,0.00051902102836844);
\addplot [very thick, color1]
table {%
-5 1.08558487793733e-06
-4.90954773869347 1.70905855596212e-06
-4.81909547738693 2.66868227957333e-06
-4.7286432160804 4.13317289003707e-06
-4.63819095477387 6.34917128832992e-06
-4.54773869346734 9.67380405498966e-06
-4.4572864321608 1.46192233223929e-05
-4.36683417085427 2.19128106330042e-05
-4.27638190954774 3.25775666608772e-05
-4.18592964824121 4.80381163654879e-05
-4.09547738693467 7.02586933723068e-05
-4.00502512562814 0.000101920357650916
-3.91457286432161 0.000146645445895219
-3.82412060301508 0.000209277718986027
-3.73366834170854 0.000296226683973322
-3.64321608040201 0.000415883923170422
-3.55276381909548 0.00057911772634709
-3.46231155778894 0.000799849644635309
-3.37185929648241 0.00109571252247697
-3.28140703517588 0.00148878390538808
-3.19095477386935 0.00200638132354137
-3.10050251256281 0.00268189678167237
-3.01005025125628 0.00355563696827939
-2.91959798994975 0.00467562355664304
-2.82914572864322 0.00609829507241322
-2.73869346733668 0.00788903897916925
-2.64824120603015 0.0101224709871182
-2.55778894472362 0.0128823694704926
-2.46733668341709 0.0162611678233702
-2.37688442211055 0.0203589082177042
-2.28643216080402 0.0252815681283323
-2.19597989949749 0.0311386875126119
-2.10552763819095 0.0380402506129237
-2.01507537688442 0.0460928123006457
-1.92462311557789 0.0553949041984653
-1.83417085427136 0.0660318090387709
-1.74371859296482 0.0780698503289729
-1.65326633165829 0.0915504048561313
-1.56281407035176 0.106483903420593
-1.47236180904523 0.122844135327364
-1.38190954773869 0.140563209175948
-1.29145728643216 0.1595275411389
-1.20100502512563 0.179575237678039
-1.1105527638191 0.200495209245882
-1.02010050251256 0.22202829345728
-0.92964824120603 0.243870581164062
-0.839195979899498 0.265679029904598
-0.748743718592965 0.287079321842432
-0.658291457286432 0.307675785270833
-0.567839195979899 0.327063059490188
-0.477386934673366 0.344839052836252
-0.386934673366834 0.360618633475315
-0.296482412060302 0.374047412097172
-0.206030150753769 0.384814932859317
-0.115577889447236 0.392666589263848
-0.0251256281407031 0.397413627201332
0.0653266331658298 0.398940686659118
0.155778894472362 0.397210461404462
0.246231155778895 0.392265213853436
0.336683417085427 0.384225059240494
0.42713567839196 0.373283116350854
0.517587939698493 0.359697798155841
0.608040201005025 0.343782672013328
0.698492462311558 0.325894444715338
0.788944723618091 0.306419714310542
0.879396984924623 0.285761173361505
0.969849246231156 0.264323945831908
1.06030150753769 0.242502694475558
1.15075376884422 0.22067005300067
1.24120603015075 0.199166825578434
1.33165829145729 0.178294265343914
1.42211055276382 0.158308604044154
1.51256281407035 0.139417867356587
1.60301507537688 0.121780883987826
1.69346733668342 0.105508289059425
1.78391959798995 0.090665238857215
1.87437185929648 0.0772754976915522
1.96482412060302 0.0653265289140301
2.05527638190955 0.0547752194371787
2.14572864321608 0.0455538870436143
2.23618090452261 0.0375762577613338
2.32663316582915 0.030743151360829
2.41708542713568 0.0249476711943559
2.50753768844221 0.0200797550657045
2.59798994974874 0.0160300021883766
2.68844221105528 0.0126927440795929
2.77889447236181 0.00996837200266825
2.86934673366834 0.00776496890919243
2.95979899497488 0.00599931929906493
3.05025125628141 0.00459738636764293
3.14070351758794 0.00349435321310562
3.23115577889447 0.00263432510806729
3.321608040201 0.00196978448231668
3.41206030150754 0.00146088094254283
3.50251256281407 0.00107462689790299
3.5929648241206 0.000784056502746437
3.68341708542714 0.000567392755832437
3.77386934673367 0.000407255523707796
3.8643216080402 0.000289932534157405
3.95477386934673 0.000204726325108071
4.04522613065327 0.000143382847618265
4.1356783919598 9.96018678964869e-05
4.22613065326633 6.86253442595759e-05
4.31658291457286 4.68973561938109e-05
4.4070351758794 3.17876890339792e-05
4.49748743718593 2.13705806613485e-05
4.58793969849246 1.42501836223962e-05
4.678391959799 9.424783219548e-06
4.76884422110553 6.18257011353012e-06
4.85929648241206 4.02266161939189e-06
4.94974874371859 2.5960002191758e-06
5.04020100502513 1.66166211752778e-06
5.13065326633166 1.05493933113937e-06
5.22110552763819 6.64291998010564e-07
5.31155778894472 4.14894166780297e-07
5.40201005025126 2.570173302175e-07
5.49246231155779 1.57918953876253e-07
5.58291457286432 9.62393940680276e-08
5.67336683417085 5.81725729404224e-08
5.76381909547739 3.48763025836967e-08
5.85427135678392 2.07390745252985e-08
5.94472361809045 1.22319325835717e-08
6.03517587939699 7.15562473438692e-09
6.12562814070352 4.15189924290597e-09
6.21608040201005 2.38942182330146e-09
6.30653266331658 1.36390969805751e-09
6.39698492462312 7.72191790596233e-10
6.48743718592965 4.33622205670168e-10
6.57788944723618 2.41515283823902e-10
6.66834170854271 1.33421093552325e-10
6.75879396984925 7.31056837933579e-11
6.84924623115578 3.97305486688818e-11
6.93969849246231 2.14163153345652e-11
7.03015075376885 1.14501641881756e-11
7.12060301507538 6.07191169507544e-12
7.21105527638191 3.19363993891649e-12
7.30150753768844 1.66606992952547e-12
7.39195979899498 8.62079409805008e-13
7.48241206030151 4.42433588368828e-13
7.57286432160804 2.25214152868235e-13
7.66331658291457 1.13707742937438e-13
7.75376884422111 5.69417972149337e-14
7.84422110552764 2.82825831727433e-14
7.93467336683417 1.39332922592757e-14
8.0251256281407 6.80824525222414e-15
8.11557788944724 3.29961605572636e-15
8.20603015075377 1.5861285986889e-15
8.2964824120603 7.56240887457109e-16
8.38693467336683 3.57625670097568e-16
8.47738693467337 1.67742837759351e-16
8.5678391959799 7.80379870307699e-17
8.65829145728643 3.6009318497327e-17
8.74874371859297 1.64805050671508e-17
8.8391959798995 7.48122821891092e-18
8.92964824120603 3.36838760684667e-18
9.02010050251256 1.50424296653931e-18
9.1105527638191 6.66286002299826e-19
9.20100502512563 2.9271849303336e-19
9.29145728643216 1.27551744601014e-19
9.38190954773869 5.51276420205379e-20
9.47236180904523 2.36319305507895e-20
9.56281407035176 1.00479104956546e-20
9.65326633165829 4.23739632120578e-21
9.74371859296483 1.77243037377834e-21
9.83417085427136 7.35336381589658e-22
9.92462311557789 3.02586602345801e-22
10.0150753768844 1.2349805196358e-22
10.105527638191 4.9993931492827e-23
10.1959798994975 2.00734141789894e-23
10.286432160804 7.99414408516975e-24
10.3768844221106 3.15768983420057e-24
10.4673366834171 1.23712543933628e-24
10.5577889447236 4.80733931943385e-25
10.6482412060302 1.85285992557474e-25
10.7386934673367 7.08316193246055e-26
10.8291457286432 2.68570633817189e-26
10.9195979899498 1.01003552444764e-26
11.0100502512563 3.76757186282924e-27
11.1005025125628 1.39390511591419e-27
11.1909547738693 5.1150708135593e-28
11.2814070351759 1.86173069945052e-28
11.3718592964824 6.72092178258787e-29
11.4623115577889 2.40650957142142e-29
11.5527638190955 8.54659484954235e-30
11.643216080402 3.01054699804551e-30
11.7336683417085 1.05182739363966e-30
11.8241206030151 3.64493941883846e-31
11.9145728643216 1.25280339855286e-31
12.0050251256281 4.27092851523006e-32
12.0954773869347 1.44413719358319e-32
12.1859296482412 4.84330005373131e-33
12.2763819095477 1.61109469932096e-33
12.3668341708543 5.31554174714584e-34
12.4572864321608 1.73948532484714e-34
12.5477386934673 5.6459987315056e-35
12.6381909547739 1.81763867358038e-35
12.7286432160804 5.80391581027784e-36
12.8190954773869 1.83815201587612e-36
12.9095477386935 5.77415605138627e-37
13 1.79904646446434e-37
};
\end{groupplot}

\end{tikzpicture}


==> figures/joint_q1_q2_level_6.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!73.7254901960784!black},
tick pos=left,
x grid style={white!69.8039215686274!black},
xmajorgrids,
xmin=-10, xmax=10,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ymajorgrids,
ymin=-8, ymax=8,
ytick style={color=black}
]
\addplot [only marks, scatter, scatter src=explicit, colormap/viridis]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata

-0.0293944872267099 1.00989115254847 0.00143369211446687
2.64084738490208 0.427515295521492 0.00145226565973545
2.69484865273094 0.791016595254862 0.00145425491384459
3.52373438759985 0.964773768509203 0.001461304835584
2.48009405220659 1.77920326183919 0.00146890914865043
-0.866944891326994 0.859000196545227 0.00147306238515335
-0.866944891326994 0.859000196545227 0.00147306238515335
-0.299994141843972 0.254885505670517 0.00148860481609523
-3.48724333190481 -3.48724333190481 0.00149259709172075
2.50877298320587 1.456986401247 0.00152398819453335
-0.56706911101473 0.777842607699059 0.00153781816277535
-0.146424498074593 1.68048687011115 0.00155496233312291
-0.750516347395225 1.37213833048073 0.00155903854995423
-0.977000757928825 1.38512307658859 0.0015614082003263
2.13977567791085 1.3730020939558 0.00156186884977006
-1.60665326343209 0.309913619402179 0.00158062740563939
-3.3266062784533 -3.3266062784533 0.0015810957850248
-1.45765364868149 0.618080965492907 0.00158751160857178
-1.45765364868149 0.618080965492907 0.00158751160857178
-1.2859284043991 0.624297101331519 0.00160329714236187
2.44510885397718 0.40018608081179 0.00160751858169539
2.56105043435447 2.01542250365926 0.00160942741570238
3.48064184778189 0.914925489296087 0.00161491428130473
0.246588954215907 0.979824184078697 0.00162216622588871
0.246588954215907 0.979824184078697 0.00162216622588871
-0.404532662660613 1.56982972842701 0.00162261544198517
-0.404532662660613 1.56982972842701 0.00162261544198517
2.62048850326698 0.173507045081422 0.00162660449035753
2.62048850326698 0.173507045081422 0.00162660449035753
-1.00076625004796 1.42042259072237 0.00162760178958047
2.66073463891431 0.257801629701117 0.00163327205308843
2.66073463891431 0.257801629701117 0.00163327205308843
2.10802906674099 1.33775655771941 0.00164916832960087
-0.328935851125295 0.86737773262893 0.00166265086149986
-0.328935851125295 0.86737773262893 0.00166265086149986
-3.38313555739629 -3.38313555739629 0.00168953737640651
2.45094791143906 1.51905321438157 0.00169980969473446
-0.63790814474073 1.04528958744813 0.00171574368222546
2.70575317605209 0.914925489296087 0.00171581031701896
5.15290643388747 5.15290643388747 0.00171687380175937
-1.13295329069094 0.0833241066792824 0.00171877209424109
0.321044440810567 1.3917533084906 0.00175100789144967
0.321044440810567 1.3917533084906 0.00175100789144967
-0.639929545255408 1.18199198106368 0.00176054728532291
2.3776654916822 1.20119718452023 0.00176557079560875
2.3776654916822 1.20119718452023 0.00176557079560875
-1.17270977037987 0.0565807918827819 0.00177738188920879
-1.17270977037987 0.0565807918827819 0.00177738188920879
2.35283908196994 0.808667187367589 0.00178017820306607
0.261903851129678 1.31139740496675 0.00178198474037974
1.88555316516805 1.01894592076035 0.00180138081801699
1.88555316516805 1.01894592076035 0.00180138081801699
-1.18195260522102 0.187306882909587 0.00181516414491514
-1.18195260522102 0.187306882909587 0.00181516414491514
0.235751225124089 0.591433775209223 0.00183001506527938
0.235751225124089 0.591433775209223 0.00183001506527938
0.235751225124089 0.591433775209223 0.00183001506527938
-0.941425891929281 0.964773768509203 0.00183268017796982
-0.66600978032471 1.49484888283322 0.00184979977798967
-0.66600978032471 1.49484888283322 0.00184979977798967
-0.979928213685421 0.0514127842721231 0.00186344825114901
-0.47979150537336 0.777842607699059 0.00186396691460735
2.60610261909669 0.841271924156429 0.00187004154362209
2.60610261909669 0.841271924156429 0.00187004154362209
3.4797538122831 1.25038978929365 0.00189505874763193
3.4797538122831 1.25038978929365 0.00189505874763193
3.4797538122831 1.25038978929365 0.00189505874763193
3.10687267162822 0.819881866088988 0.0018991299993296
3.10687267162822 0.819881866088988 0.0018991299993296
-1.15824080125467 1.21922888122957 0.00192815156059844
2.42118714727825 1.456986401247 0.00194600298330332
2.42118714727825 1.456986401247 0.00194600298330332
-0.991951040173306 -0.52104132473366 0.00195944454239497
-0.991951040173306 -0.52104132473366 0.00195944454239497
-0.991951040173306 -0.52104132473366 0.00195944454239497
-1.41194963412359 0.737403545424635 0.00196908922997369
-1.41194963412359 0.737403545424635 0.00196908922997369
3.30098775816437 0.917013223418046 0.00197284160258535
3.30098775816437 0.917013223418046 0.00197284160258535
5.10386377707068 5.10386377707068 0.00197505575955981
-1.47176361579476 0.434280329194885 0.00198961955879842
-1.47176361579476 0.434280329194885 0.00198961955879842
2.63402910182722 1.83924525377741 0.00199296552011043
2.63402910182722 1.83924525377741 0.00199296552011043
2.92458146384946 1.32321160279123 0.00199401942631671
2.8866699429715 0.329243994867169 0.00205091812563956
2.8866699429715 0.329243994867169 0.00205091812563956
2.8866699429715 0.329243994867169 0.00205091812563956
0.0282523756786853 1.53207249845594 0.00205464715646798
3.03623527214271 1.11232739096278 0.00206706964731914
-0.244269485499076 0.251539403234625 0.00208398228881138
-0.244269485499076 0.251539403234625 0.00208398228881138
-0.244269485499076 0.251539403234625 0.00208398228881138
1.80556462110449 1.02514508448968 0.00208904186008932
1.80556462110449 1.02514508448968 0.00208904186008932
1.80556462110449 1.02514508448968 0.00208904186008932
2.5563663873004 1.79267736546587 0.00209125781540223
2.5563663873004 1.79267736546587 0.00209125781540223
-0.441559061284626 0.94549391324859 0.00210189282155677
-0.441559061284626 0.94549391324859 0.00210189282155677
-0.441559061284626 0.94549391324859 0.00210189282155677
-0.986014877784266 1.57600994318248 0.00212524741330484
-0.420204628823667 1.25048456352648 0.0021351372684126
-0.420204628823667 1.25048456352648 0.0021351372684126
-0.420204628823667 1.25048456352648 0.0021351372684126
-0.820937376917298 0.205787233495768 0.00214960518624318
-0.820937376917298 0.205787233495768 0.00214960518624318
-0.881178349054434 0.133567813949468 0.00215040091126355
-1.01699604396117 1.2671871783754 0.00216211927655168
-1.01699604396117 1.2671871783754 0.00216211927655168
-1.01699604396117 1.2671871783754 0.00216211927655168
3.26625541203341 0.819881866088988 0.00217108158076625
3.26625541203341 0.819881866088988 0.00217108158076625
3.26625541203341 0.819881866088988 0.00217108158076625
2.73593275312501 1.43915032397202 0.00217208146883784
2.73593275312501 1.43915032397202 0.00217208146883784
-0.862183843182041 1.04987701968865 0.00219066696985586
2.22308127985491 0.99098296367186 0.0022338156304059
2.22308127985491 0.99098296367186 0.0022338156304059
3.30014741907902 0.89964199901694 0.00223436832160107
-1.11749700963562 1.28438306064577 0.00223554941042437
-1.11749700963562 1.28438306064577 0.00223554941042437
-1.21067684494557 0.205787233495768 0.00225338858286956
-1.21067684494557 0.205787233495768 0.00225338858286956
-1.21067684494557 0.205787233495768 0.00225338858286956
-0.760390583799468 0.541329123917824 0.00225526037123778
-0.87296881384728 0.051999012267058 0.0022663972802209
-0.683261434731696 1.28409912129743 0.0022777645813211
2.68542919208757 1.72031261202605 0.00228935781425202
-1.19369101704605 1.37213833048073 0.0023165768552662
-0.977743740678195 1.11232739096278 0.0023315289652912
0.0840748257194552 0.979824184078697 0.00233276783621457
2.67792702218179 0.990952415736428 0.00235434709163863
2.94996034690025 1.32321160279123 0.00235576485373513
2.94996034690025 1.32321160279123 0.00235576485373513
-0.941991642179166 1.12474872025291 0.00237375522132335
-0.941991642179166 1.12474872025291 0.00237375522132335
2.82453762775014 1.83924525377741 0.00238906123872498
2.82453762775014 1.83924525377741 0.00238906123872498
2.82453762775014 1.83924525377741 0.00238906123872498
3.15547412909448 1.00989115254847 0.00240781398980539
0.0774661008551419 1.00989115254847 0.00241827046605866
-1.14230715918256 0.933231001666857 0.00242492738446759
-1.14230715918256 0.933231001666857 0.00242492738446759
-0.790573537591438 0.791016595254862 0.00243611940648253
-0.790573537591438 0.791016595254862 0.00243611940648253
2.13263118676173 0.722795126178055 0.0024374816849819
-0.724067399032983 0.133567813949468 0.00244102499047658
3.58264924006455 0.909371397335295 0.00250728526097426
3.77377021501208 -0.393619859862682 0.00250768161226967
3.77377021501208 -0.393619859862682 0.00250768161226967
3.77377021501208 -0.393619859862682 0.00250768161226967
3.77377021501208 -0.393619859862682 0.00250768161226967
2.52184325785689 0.966464174798419 0.00251170533817827
2.52184325785689 0.966464174798419 0.00251170533817827
2.52184325785689 0.966464174798419 0.00251170533817827
-0.679555805436436 0.909371397335295 0.00251308194549871
2.87967380483687 0.617409375615522 0.00252541121456222
2.87967380483687 0.617409375615522 0.00252541121456222
2.87967380483687 0.617409375615522 0.00252541121456222
-0.286440958845019 1.51905321438157 0.00253932166655083
2.59564276079674 1.99214669292454 0.00255777389102835
-0.226123751581048 1.55961408341058 0.0025673316063137
-0.226123751581048 1.55961408341058 0.0025673316063137
-0.226123751581048 1.55961408341058 0.0025673316063137
-0.630212374694404 1.22691467748936 0.00257077272264279
-0.630212374694404 1.22691467748936 0.00257077272264279
-0.630212374694404 1.22691467748936 0.00257077272264279
1.73278380814374 0.834304520094924 0.00259427370936225
2.25471190825102 0.627690950168989 0.00261406322590458
2.25471190825102 0.627690950168989 0.00261406322590458
2.25471190825102 0.627690950168989 0.00261406322590458
-0.60635306165784 1.3062570200714 0.00261796599408979
-0.60635306165784 1.3062570200714 0.00261796599408979
1.75848931326056 1.11505593584139 0.00262329029045305
1.75848931326056 1.11505593584139 0.00262329029045305
1.75848931326056 1.11505593584139 0.00262329029045305
1.75848931326056 1.11505593584139 0.00262329029045305
-1.13032387695953 1.456986401247 0.00263852895496487
-1.13032387695953 1.456986401247 0.00263852895496487
-1.13032387695953 1.456986401247 0.00263852895496487
4.98761282305545 4.98761282305545 0.00264026656742732
2.44114861409941 1.21013232354202 0.00272815536849751
2.44114861409941 1.21013232354202 0.00272815536849751
2.44114861409941 1.21013232354202 0.00272815536849751
-0.665854681785339 1.28409912129743 0.00273505802298804
-0.665854681785339 1.28409912129743 0.00273505802298804
-0.6774507330851 0.604853560857464 0.0027350851266862
-0.6774507330851 0.604853560857464 0.0027350851266862
-0.6774507330851 0.604853560857464 0.0027350851266862
-0.304741566008393 0.405802106936161 0.00273526681407027
-0.304741566008393 0.405802106936161 0.00273526681407027
-0.747384479232893 0.712924790352825 0.00275188421226075
3.03727628994147 1.13803449911306 0.0027633843901427
3.03727628994147 1.13803449911306 0.0027633843901427
-0.00465559258791732 0.650235128760952 0.00277179406733139
-0.00465559258791732 0.650235128760952 0.00277179406733139
-0.00465559258791732 0.650235128760952 0.00277179406733139
2.42742139586193 1.78046468754819 0.00277336737756271
2.42742139586193 1.78046468754819 0.00277336737756271
2.42742139586193 1.78046468754819 0.00277336737756271
0.297880082169356 0.979824184078697 0.0027981089684722
0.297880082169356 0.979824184078697 0.0027981089684722
2.70948638322192 1.03081776187079 0.00280129732219229
-0.822153419997552 0.695324562440472 0.00280714627152748
2.42318748695578 0.775352469092139 0.00286484740471807
-1.19685216515333 0.990952415736428 0.00288702689474477
-1.28528327696317 0.918181243945838 0.00291611588248783
-1.28528327696317 0.918181243945838 0.00291611588248783
2.88189125430204 1.00443964981854 0.00291994764256077
2.88189125430204 1.00443964981854 0.00291994764256077
2.88189125430204 1.00443964981854 0.00291994764256077
3.10504774828088 0.93836829128473 0.0029271992538813
3.10504774828088 0.93836829128473 0.0029271992538813
3.10504774828088 0.93836829128473 0.0029271992538813
3.10504774828088 0.93836829128473 0.0029271992538813
1.99748425324037 0.611268325349073 0.00295077436950993
1.99748425324037 0.611268325349073 0.00295077436950993
1.99748425324037 0.611268325349073 0.00295077436950993
1.99748425324037 0.611268325349073 0.00295077436950993
-0.122364944838514 1.37245344560424 0.00298145619098055
3.48374957946991 -0.0625449664432396 0.00304435133453021
3.48374957946991 -0.0625449664432396 0.00304435133453021
3.48374957946991 -0.0625449664432396 0.00304435133453021
3.48374957946991 -0.0625449664432396 0.00304435133453021
3.48374957946991 -0.0625449664432396 0.00304435133453021
-0.329190449080286 -0.0166524075907093 0.00312260461181721
-0.329190449080286 -0.0166524075907093 0.00312260461181721
-0.329190449080286 -0.0166524075907093 0.00312260461181721
-0.329190449080286 -0.0166524075907093 0.00312260461181721
-0.329190449080286 -0.0166524075907093 0.00312260461181721
-1.26761217188076 0.918181243945838 0.00317868527739471
-1.27594656590183 0.909371397335295 0.00318151216628596
-0.630555714584424 0.0515616612448365 0.00319854853753024
2.30216723716994 0.299741695040353 0.0032440066512505
2.30216723716994 0.299741695040353 0.0032440066512505
2.30216723716994 0.299741695040353 0.0032440066512505
2.30216723716994 0.299741695040353 0.0032440066512505
2.30216723716994 0.299741695040353 0.0032440066512505
0.232038444868658 0.88650440846685 0.00326014630876597
0.232038444868658 0.88650440846685 0.00326014630876597
0.232038444868658 0.88650440846685 0.00326014630876597
1.7263006733121 0.792363763596136 0.00341333637374599
1.7263006733121 0.792363763596136 0.00341333637374599
1.7263006733121 0.792363763596136 0.00341333637374599
1.7263006733121 0.792363763596136 0.00341333637374599
1.7263006733121 0.792363763596136 0.00341333637374599
3.58142982321608 0.93836829128473 0.00350056488010623
3.58142982321608 0.93836829128473 0.00350056488010623
3.58142982321608 0.93836829128473 0.00350056488010623
3.58142982321608 0.93836829128473 0.00350056488010623
3.58142982321608 0.93836829128473 0.00350056488010623
-2.85220278981715 -2.85220278981715 0.00353627355144136
2.7675116129654 1.11586222956377 0.00359627569619662
2.49588622559792 1.9026262982029 0.00362787757631433
2.49588622559792 1.9026262982029 0.00362787757631433
1.89599085946433 0.609372359928661 0.00374426992772714
1.89599085946433 0.609372359928661 0.00374426992772714
1.89599085946433 0.609372359928661 0.00374426992772714
1.89599085946433 0.609372359928661 0.00374426992772714
1.89599085946433 0.609372359928661 0.00374426992772714
1.93377989985297 0.641251824229776 0.00375487826842676
-0.757415866447674 0.133567813949468 0.00375866390228885
-0.757415866447674 0.133567813949468 0.00375866390228885
-0.757415866447674 0.133567813949468 0.00375866390228885
-0.757415866447674 0.133567813949468 0.00375866390228885
-0.757415866447674 0.133567813949468 0.00375866390228885
-0.176927669106969 1.3730020939558 0.00382019756525472
-0.522248800670239 1.03081776187079 0.00384998576471751
-0.522248800670239 1.03081776187079 0.00384998576471751
-0.230804204252049 1.32321160279123 0.00391369820493603
-0.230804204252049 1.32321160279123 0.00391369820493603
-0.230804204252049 1.32321160279123 0.00391369820493603
2.6433181752683 1.00595026483286 0.00396514007664586
2.6433181752683 1.00595026483286 0.00396514007664586
2.6433181752683 1.00595026483286 0.00396514007664586
2.6433181752683 1.00595026483286 0.00396514007664586
-0.751233704670167 0.744676770320981 0.0039752247289554
-0.751233704670167 0.744676770320981 0.0039752247289554
-0.565628068442308 0.976769023824115 0.00398268582660437
-0.565628068442308 0.976769023824115 0.00398268582660437
-0.205334297847605 1.31139740496675 0.00418054997713648
-0.205334297847605 1.31139740496675 0.00418054997713648
-0.205334297847605 1.31139740496675 0.00418054997713648
2.54267641849699 1.23586375664068 0.00424578934635152
-0.473539985564382 1.01424657481139 0.00432151082183621
-0.436346970909051 0.251539403234625 0.00439710403507777
-0.494164074141778 0.187306882909587 0.0044314787278022
-0.494164074141778 0.187306882909587 0.0044314787278022
-0.494164074141778 0.187306882909587 0.0044314787278022
-0.494164074141778 0.187306882909587 0.0044314787278022
-0.494164074141778 0.187306882909587 0.0044314787278022
2.26263652309853 1.67744483475436 0.00446289242928761
2.26263652309853 1.67744483475436 0.00446289242928761
2.26263652309853 1.67744483475436 0.00446289242928761
2.26263652309853 1.67744483475436 0.00446289242928761
2.26263652309853 1.67744483475436 0.00446289242928761
2.26263652309853 1.67744483475436 0.00446289242928761
0.354063766389698 0.501715028830189 0.00456135206857179
0.354063766389698 0.501715028830189 0.00456135206857179
0.354063766389698 0.501715028830189 0.00456135206857179
0.354063766389698 0.501715028830189 0.00456135206857179
0.354063766389698 0.501715028830189 0.00456135206857179
0.354063766389698 0.501715028830189 0.00456135206857179
0.354063766389698 0.501715028830189 0.00456135206857179
-0.564092166269579 0.914925489296087 0.00484270629092194
-0.564092166269579 0.914925489296087 0.00484270629092194
-0.564092166269579 0.914925489296087 0.00484270629092194
-0.564092166269579 0.914925489296087 0.00484270629092194
-0.564092166269579 0.914925489296087 0.00484270629092194
-2.78523936404717 -2.78523936404717 0.00511013310101004
0.363895455911541 1.26706663784716 0.00575273917643375
0.363895455911541 1.26706663784716 0.00575273917643375
0.363895455911541 1.26706663784716 0.00575273917643375
0.363895455911541 1.26706663784716 0.00575273917643375
0.363895455911541 1.26706663784716 0.00575273917643375
0.363895455911541 1.26706663784716 0.00575273917643375
0.363895455911541 1.26706663784716 0.00575273917643375
0.363895455911541 1.26706663784716 0.00575273917643375
0.363895455911541 1.26706663784716 0.00575273917643375
0.177073393773645 0.293824596839495 0.00575384561035017
4.77822992721466 4.77822992721466 0.00605837266597522
4.75924116803912 4.75924116803912 0.00658030469539608
-2.71402570771482 -2.71402570771482 0.00711501913654035
4.73710768360673 4.73710768360673 0.00723063234904095
2.38593388776893 1.04987701968865 0.00748714572736016
2.38593388776893 1.04987701968865 0.00748714572736016
2.38593388776893 1.04987701968865 0.00748714572736016
2.38593388776893 1.04987701968865 0.00748714572736016
2.38593388776893 1.04987701968865 0.00748714572736016
2.38593388776893 1.04987701968865 0.00748714572736016
4.72659069332006 4.72659069332006 0.00755478585887957
2.37673447191532 1.04987701968865 0.00757293742726369
2.37673447191532 1.04987701968865 0.00757293742726369
2.37673447191532 1.04987701968865 0.00757293742726369
2.37673447191532 1.04987701968865 0.00757293742726369
2.37673447191532 1.04987701968865 0.00757293742726369
2.37673447191532 1.04987701968865 0.00757293742726369
-2.67310638747844 -2.67310638747844 0.00842914076689657
-2.66011073794948 -2.66011073794948 0.00887596557481852
-2.63453967255924 -2.63453967255924 0.00980444299596566
4.64564357945398 4.64564357945398 0.0103447980025137
-2.61794253382313 -2.61794253382313 0.0104470642188348
4.62357400272937 4.62357400272937 0.0111888522388623
4.60429693305657 4.60429693305657 0.0119542867299284
-2.58064538261988 -2.58064538261988 0.0120309203748164
-2.57982364079662 -2.57982364079662 0.0120682939070594
4.55775432175184 4.55775432175184 0.0139168495903717
4.55182632249191 4.55182632249191 0.0141794980435688
4.54587211518709 4.54587211518709 0.014446478989359
-2.52473505351758 -2.52473505351758 0.014871708003764
4.530582842023 4.530582842023 0.0151473963057232
-2.51427604946133 -2.51427604946133 0.0154789409788685
4.51934656148417 4.51934656148417 0.0156775922394732
-2.508732517034 -2.508732517034 0.0158116433639049
4.48652703512858 4.48652703512858 0.017309658613141
4.48612526172584 4.48612526172584 0.0173304883308792
4.48612526172584 4.48612526172584 0.0173304883308792
-2.47380101735065 -2.47380101735065 0.0180924265515487
-2.46293746409302 -2.46293746409302 0.0188700339245612
-2.44964028534401 -2.44964028534401 0.0198679423607057
4.43392819874532 4.43392819874532 0.0202472989305923
4.43392819874532 4.43392819874532 0.0202472989305923
4.42963673591263 4.42963673591263 0.0205079633839392
4.42535214877365 4.42535214877365 0.0207717416325338
4.41562626887895 4.41562626887895 0.0213840165085564
4.41562626887895 4.41562626887895 0.0213840165085564
-2.4164728875385 -2.4164728875385 0.0225831663477821
4.36690980744999 4.36690980744999 0.024761089463129
4.36308019798789 4.36308019798789 0.0250503147850715
-2.38596094761174 -2.38596094761174 0.025366568676996
4.33559839129931 4.33559839129931 0.0272360981195586
4.33559839129931 4.33559839129931 0.0272360981195586
-2.35815620877086 -2.35815620877086 0.0281321350391112
-2.35321130241567 -2.35321130241567 0.0286456339072694
-2.35019142062967 -2.35019142062967 0.0289623141032407
-2.34947771750504 -2.34947771750504 0.029037494280222
-2.34106758840928 -2.34106758840928 0.0299329571214704
4.30336316376748 4.30336316376748 0.0300585530791765
-2.33716422078432 -2.33716422078432 0.0303544345773102
-2.33553827283157 -2.33553827283157 0.0305310748872049
-2.33553827283157 -2.33553827283157 0.0305310748872049
4.28194683304136 4.28194683304136 0.0320952041387871
4.28105623285527 4.28105623285527 0.0321827535823342
-2.31984230174182 -2.31984230174182 0.0322675778737236
-2.31864865263432 -2.31864865263432 0.032401880874098
4.2780087807711 4.2780087807711 0.0324840693030435
4.27683955882004 4.27683955882004 0.0326003913961189
4.27135569151718 4.27135569151718 0.0331512752195997
4.260706887537 4.260706887537 0.0342461390997066
4.26026368107639 4.26026368107639 0.0342924301980304
4.24693095856465 4.24693095856465 0.0357121471890651
4.24098847969616 4.24098847969616 0.0363619536065959
4.23753569630915 4.23753569630915 0.0367443646685818
4.23324408783564 4.23324408783564 0.0372246675834226
-2.27188026520545 -2.27188026520545 0.0378830270879429
-2.26972141445951 -2.26972141445951 0.0381452088368516
-2.26972141445951 -2.26972141445951 0.0381452088368516
4.22204757995463 4.22204757995463 0.0385039056801092
4.21759311959127 4.21759311959127 0.0390234196640451
-2.25633364616502 -2.25633364616502 0.0397864862968682
-2.25633364616502 -2.25633364616502 0.0397864862968682
-2.25633364616502 -2.25633364616502 0.0397864862968682
-2.25061410308555 -2.25061410308555 0.0404953328264379
-2.25061410308555 -2.25061410308555 0.0404953328264379
4.19578094605985 4.19578094605985 0.0416552737996045
-2.24010220737907 -2.24010220737907 0.0418092189027789
-2.22981037882526 -2.22981037882526 0.0431087084034486
4.18090414975439 4.18090414975439 0.0435353388756229
4.1780609450711 4.1780609450711 0.0439026256036057
-2.21567864175564 -2.21567864175564 0.0449127710905577
4.16852083197061 4.16852083197061 0.0451539559518408
4.16852083197061 4.16852083197061 0.0451539559518408
4.16835172201692 4.16835172201692 0.045176402030632
4.16835172201692 4.16835172201692 0.045176402030632
-2.21192941188264 -2.21192941188264 0.0453950699760658
-2.20408959876983 -2.20408959876983 0.0464084291188609
-2.20180959889708 -2.20180959889708 0.0467043605993308
-2.20180959889708 -2.20180959889708 0.0467043605993308
4.1499234416556 4.1499234416556 0.047678468937354
4.14573039988137 4.14573039988137 0.0482634837397135
4.14446321983245 4.14446321983245 0.0484414428595346
4.14446321983245 4.14446321983245 0.0484414428595346
4.14234610865867 4.14234610865867 0.0487399721420762
4.14234610865867 4.14234610865867 0.0487399721420762
-2.17852757445346 -2.17852757445346 0.0497580224997907
4.13353464884721 4.13353464884721 0.049998814593507
4.13353208263048 4.13353208263048 0.0499991850815166
4.13324289970648 4.13324289970648 0.0500409492974001
-2.17530756630544 -2.17530756630544 0.0501850422386477
-2.17271115169011 -2.17271115169011 0.0505302319176657
-2.16410019806382 -2.16410019806382 0.0516807730144881
-2.16410019806382 -2.16410019806382 0.0516807730144881
-2.1604260293935 -2.1604260293935 0.0521744738098239
-2.15632003792175 -2.15632003792175 0.0527282599776171
-2.15286245341205 -2.15286245341205 0.0531963399026149
-2.15286245341205 -2.15286245341205 0.0531963399026149
-2.15146999493554 -2.15146999493554 0.0533853117508453
-2.15136256953399 -2.15136256953399 0.0533999018041224
-2.14961321950182 -2.14961321950182 0.0536377202494685
4.10841787554786 4.10841787554786 0.0537350787656448
4.10690791254135 4.10690791254135 0.053966829720694
-2.14377311232709 -2.14377311232709 0.0544348765927054
-2.14377311232709 -2.14377311232709 0.0544348765927054
4.09729210854808 4.09729210854808 0.055462086175628
4.09729210854808 4.09729210854808 0.055462086175628
-2.13334192756422 -2.13334192756422 0.0558718225310499
-2.13233085327171 -2.13233085327171 0.05601205536723
-2.131513608931 -2.131513608931 0.0561255333250585
4.09196520487073 4.09196520487073 0.0563050040135491
-2.12530245056625 -2.12530245056625 0.0569918577798525
-2.12223893566009 -2.12223893566009 0.0574217760553412
-2.12223893566009 -2.12223893566009 0.0574217760553412
-2.11607573821057 -2.11607573821057 0.0582922575122344
-2.11195158736005 -2.11195158736005 0.0588791201088812
4.07498235115496 4.07498235115496 0.0590630376886702
4.07418995482437 4.07418995482437 0.059194385130268
-2.10597488573134 -2.10597488573134 0.0597362195202516
4.06666770399997 4.06666770399997 0.0604532414958823
4.06645875734791 4.06645875734791 0.0604885193256505
4.06571818775951 4.06571818775951 0.0606136901683835
4.06375772622782 4.06375772622782 0.0609460694722821
4.06375772622782 4.06375772622782 0.0609460694722821
-2.09710352593736 -2.09710352593736 0.0610239533253019
-2.09465089209183 -2.09465089209183 0.0613834575033488
-2.09042260319997 -2.09042260319997 0.0620069898641758
4.05303118274534 4.05303118274534 0.0627910928900551
-2.07881758057686 -2.07881758057686 0.0637444182827387
-2.07881758057686 -2.07881758057686 0.0637444182827387
4.04748192872643 4.04748192872643 0.0637632586821686
-2.07481351504905 -2.07481351504905 0.0643533777542356
-2.07481351504905 -2.07481351504905 0.0643533777542356
4.0352018494874 4.0352018494874 0.0659578043054102
4.0352018494874 4.0352018494874 0.0659578043054102
4.0352018494874 4.0352018494874 0.0659578043054102
4.03370086271435 4.03370086271435 0.0662301457046006
4.03370086271435 4.03370086271435 0.0662301457046006
4.03370086271435 4.03370086271435 0.0662301457046006
-2.06104524833007 -2.06104524833007 0.0664883015468585
-2.06104524833007 -2.06104524833007 0.0664883015468585
-2.06007600105937 -2.06007600105937 0.0666411313242968
4.02601145408479 4.02601145408479 0.0676394024003977
-2.04788875617928 -2.04788875617928 0.0685936730754592
-2.04688134470105 -2.04688134470105 0.0687577372742608
-2.04140538748932 -2.04140538748932 0.0696570274874146
-2.04140538748932 -2.04140538748932 0.0696570274874146
-2.03831696484138 -2.03831696484138 0.0701699484752481
4.00916260715342 4.00916260715342 0.0708099181109479
4.00916260715342 4.00916260715342 0.0708099181109479
-2.03302593145061 -2.03302593145061 0.0710586171773253
4.00720061926181 4.00720061926181 0.0711864916238281
-2.03183476139901 -2.03183476139901 0.0712604559744766
-2.02830687112331 -2.02830687112331 0.0718621580652891
4.00066358427597 4.00066358427597 0.0724522662497818
3.99917432781612 3.99917432781612 0.0727430159548777
3.99839521721213 3.99839521721213 0.0728954746842398
3.99578357464608 3.99578357464608 0.073408290082057
-2.01859195975361 -2.01859195975361 0.0735503818038994
3.98845087752499 3.98845087752499 0.0748625866148711
-2.0104051697958 -2.0104051697958 0.0750104120535903
-2.01031172139568 -2.01031172139568 0.0750272823188243
-2.00331560433116 -2.00331560433116 0.0763038096624884
-2.00142760213764 -2.00142760213764 0.0766529464953644
3.97807963287319 3.97807963287319 0.076955733427055
3.97807963287319 3.97807963287319 0.076955733427055
3.97640309250978 3.97640309250978 0.0772980529129491
3.97640309250978 3.97640309250978 0.0772980529129491
-1.99089728921708 -1.99089728921708 0.0786377444918277
-1.99058218474254 -1.99058218474254 0.0786981372949716
-1.98963870081529 -1.98963870081529 0.0788793192541422
-1.98963870081529 -1.98963870081529 0.0788793192541422
-1.98963870081529 -1.98963870081529 0.0788793192541422
-1.98963870081529 -1.98963870081529 0.0788793192541422
-1.98862569060146 -1.98862569060146 0.0790744459047927
3.95954278280845 3.95954278280845 0.0808010408560561
-1.97868454816453 -1.97868454816453 0.0810224794692448
-1.97854341209305 -1.97854341209305 0.0810505761526973
3.9572030276507 3.9572030276507 0.0812957463508566
3.9572030276507 3.9572030276507 0.0812957463508566
3.9572030276507 3.9572030276507 0.0812957463508566
-1.97688117372544 -1.97688117372544 0.0813824282205319
-1.97688117372544 -1.97688117372544 0.0813824282205319
3.95653227412424 3.95653227412424 0.0814379482323231
-1.97561586695348 -1.97561586695348 0.0816362044415648
-1.97490761871308 -1.97490761871308 0.0817786970636678
-1.97298347415968 -1.97298347415968 0.0821674284803495
3.94871919843656 3.94871919843656 0.0831067697672537
3.94596848162897 3.94596848162897 0.0836997081068718
3.94585809247608 3.94585809247608 0.0837235616119119
3.94585809247608 3.94585809247608 0.0837235616119119
-1.96241506770009 -1.96241506770009 0.084345215272569
-1.95931298014293 -1.95931298014293 0.0849983856241233
-1.95931298014293 -1.95931298014293 0.0849983856241233
3.93912534860389 3.93912534860389 0.0851868470579955
3.93603842181226 3.93603842181226 0.0858632618707938
3.9355084096756 3.9355084096756 0.0859797446552812
3.9355084096756 3.9355084096756 0.0859797446552812
3.93472711937152 3.93472711937152 0.0861516356219226
3.93256423961652 3.93256423961652 0.0866286279677752
3.92894785392402 3.92894785392402 0.087429887775674
-1.946586287862 -1.946586287862 0.0877459464830519
3.92621658894906 3.92621658894906 0.0880380973933431
-1.94492015468907 -1.94492015468907 0.0881138375270143
-1.93679471605881 -1.93679471605881 0.0899355666721825
3.91754033246936 3.91754033246936 0.089987396363161
-1.93243753123849 -1.93243753123849 0.0909314585697261
-1.92399885620212 -1.92399885620212 0.0928983200564814
3.90473630650867 3.90473630650867 0.0929108954490293
3.90234768518071 3.90234768518071 0.0934623181284373
3.90212923797813 3.90212923797813 0.0935128408767651
-1.91858751594852 -1.91858751594852 0.0941861759525734
-1.91316871050493 -1.91316871050493 0.0954967240977923
-1.91316871050493 -1.91316871050493 0.0954967240977923
-1.91316871050493 -1.91316871050493 0.0954967240977923
3.89032230438551 3.89032230438551 0.0962665227120319
-1.90958105776385 -1.90958105776385 0.0963759407393732
3.88975585736595 3.88975585736595 0.0963997530335799
-1.89989891315201 -1.89989891315201 0.0987946050573721
-1.89937670914701 -1.89937670914701 0.0989269566269614
-1.89912406520622 -1.89912406520622 0.0989910585004393
-1.89909882352703 -1.89909882352703 0.0989974654239902
3.87798403673661 3.87798403673661 0.099191253686603
-1.8969466450478 -1.8969466450478 0.099545407427312
3.87545278364061 3.87545278364061 0.0997970975415712
-1.89523252095191 -1.89523252095191 0.0999841801668587
3.86986070352723 3.86986070352723 0.101142456491024
3.86835710789552 3.86835710789552 0.101505811016034
3.86835710789552 3.86835710789552 0.101505811016034
3.86611408453484 3.86611408453484 0.102049118588133
3.86610735475448 3.86610735475448 0.102050750957434
-1.88668130946671 -1.88668130946671 0.102204225592611
3.86254789059124 3.86254789059124 0.102916032650727
3.86254789059124 3.86254789059124 0.102916032650727
3.85958808145559 3.85958808145559 0.103638423900363
3.85958808145559 3.85958808145559 0.103638423900363
3.85958808145559 3.85958808145559 0.103638423900363
3.85958808145559 3.85958808145559 0.103638423900363
3.85958808145559 3.85958808145559 0.103638423900363
3.85937030379807 3.85937030379807 0.103691679258854
-1.87937421856306 -1.87937421856306 0.104142165907825
3.85623705695786 3.85623705695786 0.104459443712567
3.85623705695786 3.85623705695786 0.104459443712567
-1.8773330055667 -1.8773330055667 0.104690209654492
-1.87308309756239 -1.87308309756239 0.105840572172149
3.84820748981549 3.84820748981549 0.106440272401711
3.84417804215703 3.84417804215703 0.107441488031377
-1.86525324348911 -1.86525324348911 0.107992624183828
-1.8625520785224 -1.8625520785224 0.108744783152146
-1.8625520785224 -1.8625520785224 0.108744783152146
-1.86235255713556 -1.86235255713556 0.108800538057255
-1.86118512791449 -1.86118512791449 0.109127309189981
3.83696668183604 3.83696668183604 0.10924532127203
-1.86032455692 -1.86032455692 0.109368779307752
3.83506357582212 3.83506357582212 0.109723933561929
3.83262692107351 3.83262692107351 0.110338303598759
3.83262692107351 3.83262692107351 0.110338303598759
-1.85633956242722 -1.85633956242722 0.110493446618547
3.83171560103036 3.83171560103036 0.110568536537325
-1.85469785850592 -1.85469785850592 0.110959874675825
-1.85469785850592 -1.85469785850592 0.110959874675825
3.82713806297543 3.82713806297543 0.111728760825439
-1.8513355052573 -1.8513355052573 0.111920762097313
3.82570915903211 3.82570915903211 0.112092224967833
-1.84962574115591 -1.84962574115591 0.112412247144252
3.82340789920987 3.82340789920987 0.112678888530631
3.82340789920987 3.82340789920987 0.112678888530631
-1.84377894647243 -1.84377894647243 0.114107449803001
3.81606561751998 3.81606561751998 0.114561515570488
3.81567213204024 3.81567213204024 0.114662879963102
3.81567213204024 3.81567213204024 0.114662879963102
-1.84017720037659 -1.84017720037659 0.11516278591656
-1.83923752144235 -1.83923752144235 0.115439491632085
-1.83671372592213 -1.83671372592213 0.116185464099478
3.80839884898486 3.80839884898486 0.116545312542538
3.80793257320496 3.80793257320496 0.116666566577857
3.80784057474754 3.80784057474754 0.116690498858605
3.80784057474754 3.80784057474754 0.116690498858605
3.80552802285935 3.80552802285935 0.117292981038001
3.80552802285935 3.80552802285935 0.117292981038001
3.80552802285935 3.80552802285935 0.117292981038001
3.80552802285935 3.80552802285935 0.117292981038001
3.80552802285935 3.80552802285935 0.117292981038001
3.80552802285935 3.80552802285935 0.117292981038001
-1.83250749185951 -1.83250749185951 0.117437708117703
3.80475641654604 3.80475641654604 0.117494392351913
-1.83004882024277 -1.83004882024277 0.118174836617433
-1.83004882024277 -1.83004882024277 0.118174836617433
3.80183226891431 3.80183226891431 0.11825945335429
-1.8288975429329 -1.8288975429329 0.118521295293204
-1.8288975429329 -1.8288975429329 0.118521295293204
-1.8288975429329 -1.8288975429329 0.118521295293204
3.79999363782337 3.79999363782337 0.1187419563618
3.79999363782337 3.79999363782337 0.1187419563618
3.79891189948468 3.79891189948468 0.119026360793695
3.79027053589435 3.79027053589435 0.121312681799395
3.79027053589435 3.79027053589435 0.121312681799395
-1.81860801388826 -1.81860801388826 0.121653984242599
-1.81715024291985 -1.81715024291985 0.122103006807034
3.78664285172077 3.78664285172077 0.122280316970302
3.78664285172077 3.78664285172077 0.122280316970302
-1.81523348223957 -1.81523348223957 0.122695342554183
-1.81495730286348 -1.81495730286348 0.122780870645812
-1.8145281389072 -1.8145281389072 0.122913865440496
3.78286669663062 3.78286669663062 0.12329264356379
3.77827357961026 3.77827357961026 0.124531177751811
-1.80861075111426 -1.80861075111426 0.124758702823977
3.77690109971251 3.77690109971251 0.124902835247447
3.77690109971251 3.77690109971251 0.124902835247447
-1.80809562096163 -1.80809562096163 0.124920273231075
-1.80791993617944 -1.80791993617944 0.12497541200406
-1.80791993617944 -1.80791993617944 0.12497541200406
3.77474996192764 3.77474996192764 0.125486828780971
-1.80171896633925 -1.80171896633925 0.12693300535734
3.76915190897382 3.76915190897382 0.127015272451542
-1.80128034849555 -1.80128034849555 0.127072307891962
-1.80088949853721 -1.80088949853721 0.127196531832347
3.76802104223648 3.76802104223648 0.127325592239385
3.76482627522856 3.76482627522856 0.128205169257995
3.76336035943509 3.76336035943509 0.128610221267104
-1.79565265871025 -1.79565265871025 0.128869287061227
3.76210939812505 3.76210939812505 0.128956616134245
3.76133589770939 3.76133589770939 0.129171143842991
3.76133589770939 3.76133589770939 0.129171143842991
3.76133589770939 3.76133589770939 0.129171143842991
3.76133589770939 3.76133589770939 0.129171143842991
3.75798958793626 3.75798958793626 0.130102298555847
3.75564209010987 3.75564209010987 0.130758549310401
-1.78798871399883 -1.78798871399883 0.131344867327994
3.75288459593842 3.75288459593842 0.131532683465776
-1.78665105082093 -1.78665105082093 0.131780261895586
3.75184496155375 3.75184496155375 0.131825481320198
-1.7865067148417 -1.7865067148417 0.131827299876071
-1.7865067148417 -1.7865067148417 0.131827299876071
3.75053440645708 3.75053440645708 0.132195318606836
-1.78387346651432 -1.78387346651432 0.132687437717444
-1.7835204942387 -1.7835204942387 0.132803019250761
3.74651866366299 3.74651866366299 0.133333782423549
-1.77874094949645 -1.77874094949645 0.134374671907471
-1.77853335817723 -1.77853335817723 0.134443210276639
-1.77853335817723 -1.77853335817723 0.134443210276639
-1.77832397378865 -1.77832397378865 0.134512363838817
-1.77818487515491 -1.77818487515491 0.134558316934598
-1.77313598852497 -1.77313598852497 0.136233205829122
3.73340708011762 3.73340708011762 0.137108877490083
-1.76480081243507 -1.76480081243507 0.139027416418742
3.72540162486126 3.72540162486126 0.139460842874711
3.72540162486126 3.72540162486126 0.139460842874711
3.72540162486126 3.72540162486126 0.139460842874711
-1.75926369397807 -1.75926369397807 0.140903409348838
3.71919451682681 3.71919451682681 0.141311076350418
-1.75792997439597 -1.75792997439597 0.141357612676254
-1.75792997439597 -1.75792997439597 0.141357612676254
3.71898444053143 3.71898444053143 0.141374120905077
3.7189819892013 3.7189819892013 0.141374856724058
3.71638668922996 3.71638668922996 0.142156072086269
3.71560756544675 3.71560756544675 0.14239145626579
3.71531576310267 3.71531576310267 0.14247971702133
-1.75316294612823 -1.75316294612823 0.142988401521793
3.713296115937 3.713296115937 0.143092150389687
3.71233850326922 3.71233850326922 0.143383493857411
3.71233850326922 3.71233850326922 0.143383493857411
3.70997508508427 3.70997508508427 0.144105220428836
3.70958072436286 3.70958072436286 0.144226023556151
-1.74765792499078 -1.74765792499078 0.144885880113753
-1.74761111556029 -1.74761111556029 0.144902079522029
3.70588379862027 3.70588379862027 0.145363811503438
3.70588379862027 3.70588379862027 0.145363811503438
-1.7435695848866 -1.7435695848866 0.146304860174947
-1.74317008451348 -1.74317008451348 0.146443965330328
3.70232922963562 3.70232922963562 0.146467056945049
-1.73975902332411 -1.73975902332411 0.147634920703635
-1.73975902332411 -1.73975902332411 0.147634920703635
-1.73942462533127 -1.73942462533127 0.147751985213674
-1.73931896146975 -1.73931896146975 0.147788987072321
-1.73931896146975 -1.73931896146975 0.147788987072321
3.69759661054505 3.69759661054505 0.147950530563274
3.69687575347038 3.69687575347038 0.148177988325055
-1.73698382296589 -1.73698382296589 0.148608130608186
3.69496867892441 3.69496867892441 0.148781694200199
3.69441274696565 3.69441274696565 0.148958218573185
3.69441274696565 3.69441274696565 0.148958218573185
3.69441274696565 3.69441274696565 0.148958218573185
3.69072818767836 3.69072818767836 0.150134413507365
-1.73218391309329 -1.73218391309329 0.15030038098395
3.689610294162 3.689610294162 0.150493446477054
3.68935013269625 3.68935013269625 0.150577149630483
3.68783906597597 3.68783906597597 0.151064421479321
-1.72813737456941 -1.72813737456941 0.151735893400773
3.68541725958127 3.68541725958127 0.15184936641351
3.68526410900376 3.68526410900376 0.151899171794252
3.68526410900376 3.68526410900376 0.151899171794252
-1.72716091701084 -1.72716091701084 0.152083508151636
-1.72716091701084 -1.72716091701084 0.152083508151636
-1.72716091701084 -1.72716091701084 0.152083508151636
3.68451846935944 3.68451846935944 0.152141943894131
-1.72564927241204 -1.72564927241204 0.152622580173998
3.68279253446487 3.68279253446487 0.152705723198489
-1.72491070699599 -1.72491070699599 0.152886374613905
-1.72462189058032 -1.72462189058032 0.152989605251194
-1.72418402983697 -1.72418402983697 0.153146187305867
3.68080753539959 3.68080753539959 0.153357329757877
3.67938182094606 3.67938182094606 0.153827485478507
-1.72131977599433 -1.72131977599433 0.154172815488624
3.67769851340842 3.67769851340842 0.154384923836194
3.67769851340842 3.67769851340842 0.154384923836194
3.67769851340842 3.67769851340842 0.154384923836194
-1.71983214118251 -1.71983214118251 0.154707636461761
-1.7194835083398 -1.7194835083398 0.154833133336438
-1.71747821915909 -1.71747821915909 0.155556152485371
-1.71638066568824 -1.71638066568824 0.155952733031421
3.67135569660169 3.67135569660169 0.156508666785589
3.67011065322207 3.67011065322207 0.156929960326399
3.67011065322207 3.67011065322207 0.156929960326399
3.66710448188342 3.66710448188342 0.157953313597961
-1.71074601585464 -1.71074601585464 0.157998224146153
-1.71074601585464 -1.71074601585464 0.157998224146153
-1.71019600828435 -1.71019600828435 0.158198744269011
-1.70841927487853 -1.70841927487853 0.158847545726802
-1.70809856158407 -1.70809856158407 0.158964829465712
-1.70782319171713 -1.70782319171713 0.159065572902356
3.66345681995401 3.66345681995401 0.159206915002384
3.6631212413854 3.6631212413854 0.159322908901579
3.6631212413854 3.6631212413854 0.159322908901579
3.66204483576679 3.66204483576679 0.159695737010185
3.6619050769645 3.6619050769645 0.159744230253026
3.66129650827839 3.66129650827839 0.159955621192699
3.66033661192605 3.66033661192605 0.160289814912221
3.66033661192605 3.66033661192605 0.160289814912221
-1.70429399038036 -1.70429399038036 0.160360137985872
-1.70429399038036 -1.70429399038036 0.160360137985872
-1.70290308025816 -1.70290308025816 0.160872091871619
-1.70225561768192 -1.70225561768192 0.161110742406599
-1.70163243483498 -1.70163243483498 0.161340646946297
-1.70063976214844 -1.70063976214844 0.161707276305201
-1.69861453639603 -1.69861453639603 0.162456841403772
-1.69861453639603 -1.69861453639603 0.162456841403772
3.65302537630086 3.65302537630086 0.162866674780623
-1.69678918480035 -1.69678918480035 0.163134251392776
-1.6958185975011 -1.6958185975011 0.163495154191862
-1.6958185975011 -1.6958185975011 0.163495154191862
-1.69523868788267 -1.69523868788267 0.163711022253017
-1.69523868788267 -1.69523868788267 0.163711022253017
-1.69523868788267 -1.69523868788267 0.163711022253017
3.65051603874822 3.65051603874822 0.163764203745607
-1.69448983607018 -1.69448983607018 0.163990038376367
-1.69427028039441 -1.69427028039441 0.164071898744359
-1.69427028039441 -1.69427028039441 0.164071898744359
-1.69275703488728 -1.69275703488728 0.164636794267073
3.64659859513425 3.64659859513425 0.165179169989659
3.64659859513425 3.64659859513425 0.165179169989659
-1.69117289852435 -1.69117289852435 0.165229446167367
-1.69117289852435 -1.69117289852435 0.165229446167367
-1.69004388240492 -1.69004388240492 0.165652640523712
3.64445808236384 3.64445808236384 0.165959546966254
3.64362931200979 3.64362931200979 0.166263087598214
3.64317549705572 3.64317549705572 0.166429630729332
-1.68793900802571 -1.68793900802571 0.166443430699852
-1.68660496086664 -1.68660496086664 0.166945851343377
3.6411152676466 3.6411152676466 0.167188672951131
-1.68470581645849 -1.68470581645849 0.167662746423976
3.63915109073489 3.63915109073489 0.167916899279519
-1.68400907309298 -1.68400907309298 0.167926243838365
3.63689820190826 3.63689820190826 0.168757729831649
3.6334886921416 3.6334886921416 0.170041708967991
3.63147723614008 3.63147723614008 0.170805770674209
3.63141321535397 3.63141321535397 0.170830170191339
-1.67576593203677 -1.67576593203677 0.171063837311279
-1.67434021830438 -1.67434021830438 0.171610330100429
-1.67434021830438 -1.67434021830438 0.171610330100429
-1.67434021830438 -1.67434021830438 0.171610330100429
3.62865876221304 3.62865876221304 0.171884711744967
3.62865876221304 3.62865876221304 0.171884711744967
-1.67335493759765 -1.67335493759765 0.171988667679938
3.6275968397528 3.6275968397528 0.172293774747331
-1.67235938212678 -1.67235938212678 0.172371507729574
3.62700201486788 3.62700201486788 0.172523521355932
-1.67191960392551 -1.67191960392551 0.172540802988361
3.6260724209479 3.6260724209479 0.17288345715595
3.6260724209479 3.6260724209479 0.17288345715595
3.6260724209479 3.6260724209479 0.17288345715595
-1.67030819237056 -1.67030819237056 0.173162066347951
-1.67030819237056 -1.67030819237056 0.173162066347951
-1.67011657509618 -1.67011657509618 0.173236041091786
3.62399809705725 3.62399809705725 0.173690554047015
-1.66862212491495 -1.66862212491495 0.173813703417646
-1.66862212491495 -1.66862212491495 0.173813703417646
-1.66572253643912 -1.66572253643912 0.174938184947861
3.62034599089842 3.62034599089842 0.175124872677083
3.62034599089842 3.62034599089842 0.175124872677083
3.62034599089842 3.62034599089842 0.175124872677083
3.61988620350362 3.61988620350362 0.175306665290126
-1.66412742887079 -1.66412742887079 0.175558867959491
-1.66412742887079 -1.66412742887079 0.175558867959491
-1.66396707443336 -1.66396707443336 0.175621347126968
-1.66396707443336 -1.66396707443336 0.175621347126968
-1.66345736242508 -1.66345736242508 0.175820047600199
-1.66345736242508 -1.66345736242508 0.175820047600199
3.616678032196 3.616678032196 0.176582789891967
0.466900913468672 0.546460887720711 0.176635148436355
-1.66105993530567 -1.66105993530567 0.176756695059294
3.61503353340412 3.61503353340412 0.177242169366191
3.61503353340412 3.61503353340412 0.177242169366191
3.61442608820573 3.61442608820573 0.177486637275858
3.61442608820573 3.61442608820573 0.177486637275858
-1.65769046234068 -1.65769046234068 0.178078911782647
-1.65723777575644 -1.65723777575644 0.178257072424608
-1.65721802659922 -1.65721802659922 0.178264847790077
-1.65472503009657 -1.65472503009657 0.179248264989954
-1.65324392077625 -1.65324392077625 0.179834326379457
-1.65213696333313 -1.65213696333313 0.18027322520425
-1.65213696333313 -1.65213696333313 0.18027322520425
3.60655430523691 3.60655430523691 0.180699555505951
-1.65081756089237 -1.65081756089237 0.180797352855911
-1.64980349722613 -1.64980349722613 0.181200926384528
3.60295506904717 3.60295506904717 0.182196869532421
3.60295506904717 3.60295506904717 0.182196869532421
3.60226477523719 3.60226477523719 0.182486099403048
3.60226477523719 3.60226477523719 0.182486099403048
3.60187467773987 3.60187467773987 0.182649843703063
-1.64450567358566 -1.64450567358566 0.183319934310678
3.59996248429571 3.59996248429571 0.183455587737182
3.59782191890077 3.59782191890077 0.184363698307292
-1.64019651081216 -1.64019651081216 0.185056857818942
3.59506435335377 3.59506435335377 0.185543201960663
3.59506435335377 3.59506435335377 0.185543201960663
-1.63782490284196 -1.63782490284196 0.186018015064555
-1.63782490284196 -1.63782490284196 0.186018015064555
3.59295987570892 3.59295987570892 0.186450721915162
3.59234847451671 3.59234847451671 0.18671558109957
3.59220089047273 3.59220089047273 0.186779595970178
-1.63309141923689 -1.63309141923689 0.187947679109989
3.58804595843711 3.58804595843711 0.188594872806638
3.58804595843711 3.58804595843711 0.188594872806638
3.58788411805503 3.58788411805503 0.188666093585853
3.5873374292461 3.5873374292461 0.188906959931115
-1.63072782709522 -1.63072782709522 0.18891695349431
3.58552487629087 3.58552487629087 0.1897087218257
-1.62450492811126 -1.62450492811126 0.191487543246935
-1.62357858592481 -1.62357858592481 0.191872554867157
-1.62194317617975 -1.62194317617975 0.192553784888529
-1.6198916195758 -1.6198916195758 0.193411112542587
-1.6198916195758 -1.6198916195758 0.193411112542587
-1.6198916195758 -1.6198916195758 0.193411112542587
-1.61947638710382 -1.61947638710382 0.193585009901616
-1.618828440488 -1.618828440488 0.193856620635409
-1.61334134392841 -1.61334134392841 0.196169287225223
3.57125796244573 3.57125796244573 0.196192280543789
3.57125796244573 3.57125796244573 0.196192280543789
-1.61279447426973 -1.61279447426973 0.196401022909176
-1.61218833606581 -1.61218833606581 0.196658140288164
-1.61085339380793 -1.61085339380793 0.197225401722542
3.56837357565635 3.56837357565635 0.197540994308296
-1.60958343202567 -1.60958343202567 0.197766325867113
3.56533106220629 3.56533106220629 0.198977700012801
3.56533106220629 3.56533106220629 0.198977700012801
3.56344519371459 3.56344519371459 0.199875511686626
-1.60241482719191 -1.60241482719191 0.200843423278072
-1.60241482719191 -1.60241482719191 0.200843423278072
-1.60209325841113 -1.60209325841113 0.200982414580858
-1.60130187021905 -1.60130187021905 0.201324831196452
3.55975658596888 3.55975658596888 0.20164777435909
3.55891983326607 3.55891983326607 0.202052807019469
3.55891983326607 3.55891983326607 0.202052807019469
3.55737389856648 3.55737389856648 0.20280404950488
3.55737389856648 3.55737389856648 0.20280404950488
3.55737389856648 3.55737389856648 0.20280404950488
-1.59787383398848 -1.59787383398848 0.202813958168702
-1.59668571050284 -1.59668571050284 0.203332329111751
-1.59438960878629 -1.59438960878629 0.20433743181212
-1.59366584164917 -1.59366584164917 0.204655171644554
3.55187979617876 3.55187979617876 0.205504780912929
-1.59017757524865 -1.59017757524865 0.206192774901222
3.54979045110824 3.54979045110824 0.206544554343318
3.54936175338524 3.54936175338524 0.206758767812565
3.54936175338524 3.54936175338524 0.206758767812565
3.54897402062643 3.54897402062643 0.206952767159991
3.54823956983821 3.54823956983821 0.20732090991379
3.54786058717601 3.54786058717601 0.207511215559411
3.54769358523584 3.54769358523584 0.207595149078727
3.54769358523584 3.54769358523584 0.207595149078727
3.54769358523584 3.54769358523584 0.207595149078727
3.54516837841948 3.54516837841948 0.208869796322002
-1.58364680144151 -1.58364680144151 0.209099730004109
3.5423839612157 3.5423839612157 0.210287279428999
-1.58033090428111 -1.58033090428111 0.210590101236835
-1.57922380470767 -1.57922380470767 0.211089902039704
3.54022517292597 3.54022517292597 0.211394950968726
3.53719430539783 3.53719430539783 0.21296291592161
3.53719430539783 3.53719430539783 0.21296291592161
3.53457235384215 3.53457235384215 0.214331453316754
-1.57204249781226 -1.57204249781226 0.214359182494074
3.53344440764784 3.53344440764784 0.214923653213553
3.53333405822505 3.53333405822505 0.214981701428343
-1.57037809220768 -1.57037809220768 0.215123758389989
-1.57037809220768 -1.57037809220768 0.215123758389989
3.5324280282912 3.5324280282912 0.215459064675581
-1.56951387213236 -1.56951387213236 0.215521788056784
-1.56862092050606 -1.56862092050606 0.215933796995844
-1.56787761130665 -1.56787761130665 0.216277341728622
-1.56689715105637 -1.56689715105637 0.216731304326511
3.52930536741615 3.52930536741615 0.217114637791631
-1.56535390053197 -1.56535390053197 0.217447722328678
-1.56535390053197 -1.56535390053197 0.217447722328678
-1.56497247998987 -1.56497247998987 0.217625143536684
-1.56371925521532 -1.56371925521532 0.218209089784082
3.52643718520894 3.52643718520894 0.218649410822256
-1.56179147176842 -1.56179147176842 0.219110352582279
3.5253955554899 3.5253955554899 0.219210139795063
-1.56133634921195 -1.56133634921195 0.219323662123741
-1.56133634921195 -1.56133634921195 0.219323662123741
-1.56133634921195 -1.56133634921195 0.219323662123741
-1.56133634921195 -1.56133634921195 0.219323662123741
-1.56133634921195 -1.56133634921195 0.219323662123741
-1.56133634921195 -1.56133634921195 0.219323662123741
-1.55840552517975 -1.55840552517975 0.220702225908329
-1.55821872421211 -1.55821872421211 0.220790381781522
-1.55595272050039 -1.55595272050039 0.221862562155532
-1.55543272803881 -1.55543272803881 0.222109334168911
-1.55543272803881 -1.55543272803881 0.222109334168911
3.52003260451252 3.52003260451252 0.222125392617224
3.52003260451252 3.52003260451252 0.222125392617224
-1.55441304935602 -1.55441304935602 0.222594040330108
-1.5502350419234 -1.5502350419234 0.224591210651064
-1.54958206209519 -1.54958206209519 0.224904981619084
3.51466041979274 3.51466041979274 0.225093160331235
3.51466041979274 3.51466041979274 0.225093160331235
3.51466041979274 3.51466041979274 0.225093160331235
-1.54870963988637 -1.54870963988637 0.225324894562635
-1.54870963988637 -1.54870963988637 0.225324894562635
-1.54863641512611 -1.54863641512611 0.225360175251652
-1.54806319688978 -1.54806319688978 0.225636554092829
3.51365160389053 3.51365160389053 0.225655763528785
3.51335015606233 3.51335015606233 0.225824202100439
-1.54757390966712 -1.54757390966712 0.225872738650221
-1.54630637020769 -1.54630637020769 0.226485769246808
3.51209225450286 3.51209225450286 0.226528688090829
3.51201135358581 3.51201135358581 0.22657408566045
-1.54424733315817 -1.54424733315817 0.227485232399056
-1.54419326383007 -1.54419326383007 0.227511538745887
-1.54374761574624 -1.54374761574624 0.227728479077331
3.50980552431296 3.50980552431296 0.227816036429099
3.50980552431296 3.50980552431296 0.227816036429099
3.50980552431296 3.50980552431296 0.227816036429099
3.50863825604405 3.50863825604405 0.228476482248873
-1.54116524600021 -1.54116524600021 0.228989774324756
-1.54064592190832 -1.54064592190832 0.229244296063141
-1.54045735194022 -1.54045735194022 0.229336787064095
3.50634448435289 3.50634448435289 0.2297808311685
-1.53925642836977 -1.53925642836977 0.229926732490036
-1.53925642836977 -1.53925642836977 0.229926732490036
3.50551659781588 3.50551659781588 0.230253728999518
3.50551659781588 3.50551659781588 0.230253728999518
-1.53842745605482 -1.53842745605482 0.230334878812241
-1.53754008664311 -1.53754008664311 0.230772612732622
-1.53733511549522 -1.53733511549522 0.230873846941171
-1.53733511549522 -1.53733511549522 0.230873846941171
-1.53502918338072 -1.53502918338072 0.232015936442291
-1.53502918338072 -1.53502918338072 0.232015936442291
3.50211430804427 3.50211430804427 0.232208955136803
-1.53355443531867 -1.53355443531867 0.232749454899994
-1.53337894887026 -1.53337894887026 0.232836901284633
-1.53218566064711 -1.53218566064711 0.2334324440477
-1.53218566064711 -1.53218566064711 0.2334324440477
-1.5320472395079 -1.5320472395079 0.233501630588493
-1.53003562104764 -1.53003562104764 0.234509535897471
-1.52890923800609 -1.52890923800609 0.235075908716128
-1.52824666806308 -1.52824666806308 0.235409741863055
-1.52824666806308 -1.52824666806308 0.235409741863055
3.49597097299253 3.49597097299253 0.235787371075017
3.495364927739 3.495364927739 0.236143721511782
3.495364927739 3.495364927739 0.236143721511782
3.49535367783247 3.49535367783247 0.236150342032477
3.49535367783247 3.49535367783247 0.236150342032477
3.49535367783247 3.49535367783247 0.236150342032477
3.49509042372194 3.49509042372194 0.236305324731918
3.49509042372194 3.49509042372194 0.236305324731918
3.49509042372194 3.49509042372194 0.236305324731918
3.49307189124296 3.49307189124296 0.237497418543395
-1.52384942337162 -1.52384942337162 0.237638090777094
-1.51784492787156 -1.51784492787156 0.240717459364277
-1.51784492787156 -1.51784492787156 0.240717459364277
-1.51462341570775 -1.51462341570775 0.242387300749089
3.48414482849503 3.48414482849503 0.242848639343335
3.48414482849503 3.48414482849503 0.242848639343335
3.48377385132676 3.48377385132676 0.243073797443695
3.48377385132676 3.48377385132676 0.243073797443695
3.48377385132676 3.48377385132676 0.243073797443695
-1.51215406993508 -1.51215406993508 0.243675768886854
3.48221612158719 3.48221612158719 0.244021644065422
-1.51123330702545 -1.51123330702545 0.244158115302204
3.48191867232277 3.48191867232277 0.244203077982761
-1.51106709424063 -1.51106709424063 0.244245297563215
3.48152745880452 3.48152745880452 0.244441920524526
-1.50720975540272 -1.50720975540272 0.246278139759227
-1.50687080696793 -1.50687080696793 0.246457651006992
-1.50687080696793 -1.50687080696793 0.246457651006992
-1.50642511379637 -1.50642511379637 0.246693914060471
-1.50574085180133 -1.50574085180133 0.24705712701354
-1.50504998984994 -1.50504998984994 0.247424439357486
3.47652433651469 3.47652433651469 0.247517949294514
-1.5025228203747 -1.5025228203747 0.248773194359066
-1.5023187642407 -1.5023187642407 0.248882452488901
-1.50207552874113 -1.50207552874113 0.249012757667039
-1.50167733447733 -1.50167733447733 0.249226239319244
-1.50167733447733 -1.50167733447733 0.249226239319244
-1.50157634481781 -1.50157634481781 0.249280414454704
-1.50099052781286 -1.50099052781286 0.249594928217576
-1.50064123911236 -1.50064123911236 0.24978266318107
3.47249094286133 3.47249094286133 0.250026705204112
3.47249094286133 3.47249094286133 0.250026705204112
3.47249094286133 3.47249094286133 0.250026705204112
3.47145541700746 3.47145541700746 0.250674941891852
3.47093718458655 3.47093718458655 0.250999987616357
3.47093718458655 3.47093718458655 0.250999987616357
-1.497569897854 -1.497569897854 0.25144018685087
3.4701134483625 3.4701134483625 0.251517519817564
-1.49722617013896 -1.49722617013896 0.251626445133125
-1.49722617013896 -1.49722617013896 0.251626445133125
3.4699311023451 3.4699311023451 0.251632227091274
3.4699311023451 3.4699311023451 0.251632227091274
-1.49607438667834 -1.49607438667834 0.252251688233236
-1.49409329830143 -1.49409329830143 0.253331162430952
3.46601648740668 3.46601648740668 0.254107316861344
-1.49228333859019 -1.49228333859019 0.254321889830821
-1.49228333859019 -1.49228333859019 0.254321889830821
-1.49133875191671 -1.49133875191671 0.254840649554247
-1.49061166876864 -1.49061166876864 0.255240763187367
-1.49000841486415 -1.49000841486415 0.255573266756045
3.46343755866028 3.46343755866028 0.255750937497484
3.46314547854766 3.46314547854766 0.255937738167355
3.46314547854766 3.46314547854766 0.255937738167355
3.46314547854766 3.46314547854766 0.255937738167355
-1.48918123565176 -1.48918123565176 0.25602998236725
-1.4886152702877 -1.4886152702877 0.256342998820833
-1.48784449658449 -1.48784449658449 0.256769977680034
3.46156205334165 3.46156205334165 0.256952717608773
3.46156205334165 3.46156205334165 0.256952717608773
3.46123004053285 3.46123004053285 0.257166029394367
3.45966983240697 3.45966983240697 0.258170705378568
3.45966983240697 3.45966983240697 0.258170705378568
3.45966983240697 3.45966983240697 0.258170705378568
-1.4851504917328 -1.4851504917328 0.258268632194202
3.45872618970492 3.45872618970492 0.258780166961628
-1.4830195005493 -1.4830195005493 0.259461051276128
-1.4830195005493 -1.4830195005493 0.259461051276128
-1.4830195005493 -1.4830195005493 0.259461051276128
-1.4830195005493 -1.4830195005493 0.259461051276128
-1.48073745877833 -1.48073745877833 0.260744872790931
-1.48057641839782 -1.48057641839782 0.260835740493344
3.45341683074497 3.45341683074497 0.2622346260635
-1.47784224200278 -1.47784224200278 0.262383982664466
-1.47784224200278 -1.47784224200278 0.262383982664466
-1.47784224200278 -1.47784224200278 0.262383982664466
-1.47784224200278 -1.47784224200278 0.262383982664466
-1.47751126019717 -1.47751126019717 0.26257210685737
-1.47666774301777 -1.47666774301777 0.263052237702767
-1.47619815653811 -1.47619815653811 0.263319957490664
-1.47598692123847 -1.47598692123847 0.263440487203311
-1.47598692123847 -1.47598692123847 0.263440487203311
-1.47236996205292 -1.47236996205292 0.265514042064588
-1.47236996205292 -1.47236996205292 0.265514042064588
-1.47165566013396 -1.47165566013396 0.265925729266271
-1.47165566013396 -1.47165566013396 0.265925729266271
-1.46990155376024 -1.46990155376024 0.266939789723138
-1.46990155376024 -1.46990155376024 0.266939789723138
-1.4684760697117 -1.4684760697117 0.267767113281459
-1.46716281635371 -1.46716281635371 0.268531886165943
3.44326415099276 3.44326415099276 0.268958662948937
3.44208805395731 3.44208805395731 0.269747488910126
3.43977795279466 3.43977795279466 0.271302826042411
3.43772626163751 3.43772626163751 0.272690724911046
3.43772626163751 3.43772626163751 0.272690724911046
3.43772626163751 3.43772626163751 0.272690724911046
-1.45880541347328 -1.45880541347328 0.273457668391667
-1.45799616575571 -1.45799616575571 0.273940097986166
3.43441719403546 3.43441719403546 0.274942075948671
3.43441719403546 3.43441719403546 0.274942075948671
3.43441719403546 3.43441719403546 0.274942075948671
-1.45480953079401 -1.45480953079401 0.275849309707038
-1.454444650109 -1.454444650109 0.276068893836093
-1.454444650109 -1.454444650109 0.276068893836093
-1.454444650109 -1.454444650109 0.276068893836093
3.43134570230614 3.43134570230614 0.277045909383547
-1.44944754913378 -1.44944754913378 0.279096439091308
-1.44796255212356 -1.44796255212356 0.280003489016293
-1.44796255212356 -1.44796255212356 0.280003489016293
3.42690145010266 3.42690145010266 0.280113841523158
-1.44512808449968 -1.44512808449968 0.281744250361717
-1.44512808449968 -1.44512808449968 0.281744250361717
-1.44512808449968 -1.44512808449968 0.281744250361717
3.42426701160111 3.42426701160111 0.281945602386222
3.42426701160111 3.42426701160111 0.281945602386222
-1.4428110221699 -1.4428110221699 0.283176523494501
-1.44231485096082 -1.44231485096082 0.283484318407007
-1.44231485096082 -1.44231485096082 0.283484318407007
-1.44101187928181 -1.44101187928181 0.284294443861468
-1.44074846682218 -1.44074846682218 0.284458545659896
-1.438949004171 -1.438949004171 0.285582512527537
-1.438949004171 -1.438949004171 0.285582512527537
-1.438949004171 -1.438949004171 0.285582512527537
3.41846855438168 3.41846855438168 0.28601144797697
3.41846855438168 3.41846855438168 0.28601144797697
-1.43808990066298 -1.43808990066298 0.286120927694443
-1.43779621963332 -1.43779621963332 0.286305251604425
-1.43725024557828 -1.43725024557828 0.286648287683247
-1.4369928094135 -1.4369928094135 0.286810199843153
3.41609062204692 3.41609062204692 0.28769225479255
-1.43414640134024 -1.43414640134024 0.288607486522053
3.41366448223548 3.41366448223548 0.289415092497737
3.41366448223548 3.41366448223548 0.289415092497737
3.41291225728858 3.41291225728858 0.289950881435005
3.41291225728858 3.41291225728858 0.289950881435005
3.41228220858082 3.41228220858082 0.290400236515904
3.41170224654158 3.41170224654158 0.290814343012143
3.41070105698137 3.41070105698137 0.291530281725104
3.41064963245381 3.41064963245381 0.291567091177929
3.41064963245381 3.41064963245381 0.291567091177929
3.41064963245381 3.41064963245381 0.291567091177929
-1.42904222680422 -1.42904222680422 0.291863100953547
-1.42881681150822 -1.42881681150822 0.292007855275543
-1.42817793832199 -1.42817793832199 0.292418570417429
-1.42813234629816 -1.42813234629816 0.292447905908595
3.4088772501911 3.4088772501911 0.292837921331352
3.40873459716834 3.40873459716834 0.29294038887284
3.40782712046676 3.40782712046676 0.293592864234287
3.40782712046676 3.40782712046676 0.293592864234287
3.40702064588707 3.40702064588707 0.294173639350803
3.40617881105785 3.40617881105785 0.294780800210972
3.40617881105785 3.40617881105785 0.294780800210972
3.40617881105785 3.40617881105785 0.294780800210972
3.40617881105785 3.40617881105785 0.294780800210972
3.40556971529513 3.40556971529513 0.295220686955367
-1.42267014452172 -1.42267014452172 0.295987261850943
3.40403812567821 3.40403812567821 0.296328960870843
3.40403812567821 3.40403812567821 0.296328960870843
3.40403812567821 3.40403812567821 0.296328960870843
-1.42148576182412 -1.42148576182412 0.296761238023194
3.40311825043166 3.40311825043166 0.296996076761865
3.40311825043166 3.40311825043166 0.296996076761865
3.40311825043166 3.40311825043166 0.296996076761865
-1.42071034471085 -1.42071034471085 0.297269231001566
-1.418686730525 -1.418686730525 0.298599696318993
-1.418686730525 -1.418686730525 0.298599696318993
-1.41762973697934 -1.41762973697934 0.29929737904224
-1.41762973697934 -1.41762973697934 0.29929737904224
-1.41762973697934 -1.41762973697934 0.29929737904224
3.39958192300393 3.39958192300393 0.299571019912928
3.39901644249824 3.39901644249824 0.299984279303769
3.39901644249824 3.39901644249824 0.299984279303769
3.39901644249824 3.39901644249824 0.299984279303769
3.39849785580841 3.39849785580841 0.300363632476938
3.3984188823003 3.3984188823003 0.300421433209982
-1.41589284392059 -1.41589284392059 0.300447943029657
-1.41589284392059 -1.41589284392059 0.300447943029657
3.39834887965946 3.39834887965946 0.300472674908072
3.39802333456398 3.39802333456398 0.300711056073305
-1.41538197564919 -1.41538197564919 0.300787330068459
-1.41538197564919 -1.41538197564919 0.300787330068459
3.39791558720946 3.39791558720946 0.300789984495094
3.39770853065606 3.39770853065606 0.300941702207819
3.39710747253253 3.39710747253253 0.301382432268953
-1.4144810162346 -1.4144810162346 0.301386950394306
3.39672174297725 3.39672174297725 0.301665516422187
-1.41390179697881 -1.41390179697881 0.301773172334344
-1.41390179697881 -1.41390179697881 0.301773172334344
-1.41389387884273 -1.41389387884273 0.301778456097368
-1.41367805200719 -1.41367805200719 0.301922518361209
3.39578276873435 3.39578276873435 0.302355422822203
3.39578276873435 3.39578276873435 0.302355422822203
3.39578276873435 3.39578276873435 0.302355422822203
3.39578276873435 3.39578276873435 0.302355422822203
3.39578276873435 3.39578276873435 0.302355422822203
-1.41244811972542 -1.41244811972542 0.302745007574256
-1.41244811972542 -1.41244811972542 0.302745007574256
-1.41172308429639 -1.41172308429639 0.303231073945989
3.3944297523195 3.3944297523195 0.303351533492605
3.39357955872998 3.39357955872998 0.303978656155482
-1.40953984159656 -1.40953984159656 0.304700193659748
3.3923733851455 3.3923733851455 0.304869938329402
3.39178119111816 3.39178119111816 0.305308207138626
-1.40804596605065 -1.40804596605065 0.305710181533408
3.39110371125782 3.39110371125782 0.305810139231885
3.39110371125782 3.39110371125782 0.305810139231885
3.39110371125782 3.39110371125782 0.305810139231885
3.39110371125782 3.39110371125782 0.305810139231885
-1.40674082734599 -1.40674082734599 0.306595739515724
-1.40674082734599 -1.40674082734599 0.306595739515724
-1.40393203273331 -1.40393203273331 0.308511639244247
-1.40393203273331 -1.40393203273331 0.308511639244247
3.38746375315378 3.38746375315378 0.308516828864868
-1.40374966555147 -1.40374966555147 0.308636511291924
3.38559842663134 3.38559842663134 0.309910332441885
-1.40053684680197 -1.40053684680197 0.310846033665996
-1.39756028536693 -1.39756028536693 0.312909405758513
3.380035382471 3.380035382471 0.314091867666609
3.380035382471 3.380035382471 0.314091867666609
-1.39549085262358 -1.39549085262358 0.314353273432024
3.37946246712734 3.37946246712734 0.314524670461277
-1.3945997771106 -1.3945997771106 0.314977354905519
-1.3945997771106 -1.3945997771106 0.314977354905519
-1.39406138448423 -1.39406138448423 0.315355121098507
-1.3938313530042 -1.3938313530042 0.315516683318949
3.37796859631823 3.37796859631823 0.315655085615463
-1.39351996175209 -1.39351996175209 0.315735540563699
3.37778342336118 3.37778342336118 0.315795395933183
-1.39336457779101 -1.39336457779101 0.315844815620364
-1.39336457779101 -1.39336457779101 0.315844815620364
-1.39336457779101 -1.39336457779101 0.315844815620364
-1.3913803611256 -1.3913803611256 0.317244073486558
-1.3913803611256 -1.3913803611256 0.317244073486558
3.37565071056224 3.37565071056224 0.317414410473668
3.37565071056224 3.37565071056224 0.317414410473668
3.37565071056224 3.37565071056224 0.317414410473668
3.37557353687773 3.37557353687773 0.3174730990094
3.37557353687773 3.37557353687773 0.3174730990094
3.37557353687773 3.37557353687773 0.3174730990094
3.37536212215151 3.37536212215151 0.317633911189313
3.37536212215151 3.37536212215151 0.317633911189313
3.37536212215151 3.37536212215151 0.317633911189313
3.37448805916682 3.37448805916682 0.318299338625662
3.37394263959826 3.37394263959826 0.318715035644541
3.37377953983093 3.37377953983093 0.318839413386953
-1.38818718084389 -1.38818718084389 0.319510910890947
-1.3879575160596 -1.3879575160596 0.319674667541028
-1.3879575160596 -1.3879575160596 0.319674667541028
-1.38676783785928 -1.38676783785928 0.320524484984789
-1.3851772609467 -1.3851772609467 0.321664737631825
-1.3851772609467 -1.3851772609467 0.321664737631825
3.36960169402911 3.36960169402911 0.322036260624547
3.36850532084302 3.36850532084302 0.322878646093532
3.36850532084302 3.36850532084302 0.322878646093532
3.36826574760759 3.36826574760759 0.323062909479874
3.36826574760759 3.36826574760759 0.323062909479874
3.36826574760759 3.36826574760759 0.323062909479874
3.36799290052011 3.36799290052011 0.323272847770972
3.36799290052011 3.36799290052011 0.323272847770972
3.36799290052011 3.36799290052011 0.323272847770972
-1.38269331336811 -1.38269331336811 0.323454768737443
3.36734423867982 3.36734423867982 0.323772305543788
3.36724595172263 3.36724595172263 0.323848028169966
3.36659090165376 3.36659090165376 0.324352986233167
3.36659090165376 3.36659090165376 0.324352986233167
3.36659090165376 3.36659090165376 0.324352986233167
3.36659090165376 3.36659090165376 0.324352986233167
3.36600965161978 3.36600965161978 0.32480147854436
-1.38067379589892 -1.38067379589892 0.324918546631825
-1.38027150902022 -1.38027150902022 0.325211037426851
3.36477617879355 3.36477617879355 0.325754545072079
3.36477617879355 3.36477617879355 0.325754545072079
-1.37928668305494 -1.37928668305494 0.325928350154694
3.36411588607101 3.36411588607101 0.326265468456481
-1.37879792557811 -1.37879792557811 0.326285017249212
3.36396280208545 3.36396280208545 0.326383995379539
-1.37842365337198 -1.37842365337198 0.326558441965264
-1.37839652643512 -1.37839652643512 0.326578269760945
-1.37781545563809 -1.37781545563809 0.327003321103021
3.36304671080212 3.36304671080212 0.327093863224841
3.3628733785135 3.3628733785135 0.32722828688884
3.3628733785135 3.3628733785135 0.32722828688884
-1.37723232141173 -1.37723232141173 0.327430518898256
-1.37691715089197 -1.37691715089197 0.327661675374891
-1.3768582157702 -1.3768582157702 0.32770492106972
-1.3768582157702 -1.3768582157702 0.32770492106972
-1.37606046056202 -1.37606046056202 0.328290944800549
-1.37606046056202 -1.37606046056202 0.328290944800549
3.3613755266565 3.3613755266565 0.328391372840464
3.3613724258548 3.3613724258548 0.328393783338025
3.36073172920903 3.36073172920903 0.328892087703597
-1.37441428353033 -1.37441428353033 0.329504004529857
3.35977839977104 3.35977839977104 0.329634427883084
-1.37403472973333 -1.37403472973333 0.329784422301767
-1.37348789503986 -1.37348789503986 0.330188908271537
3.35866046161994 3.35866046161994 0.330506290613542
3.3580103362356 3.3580103362356 0.331013979518378
3.35778355491055 3.35778355491055 0.331191190215553
-1.37114200592271 -1.37114200592271 0.331930569412911
-1.36972608230884 -1.36972608230884 0.332986866043738
3.35522493596168 3.35522493596168 0.333194650639753
3.35522493596168 3.35522493596168 0.333194650639753
-1.36942277394625 -1.36942277394625 0.333213635771987
3.35463690699731 3.35463690699731 0.333656156695308
3.35399847305943 3.35399847305943 0.334157671871506
3.35399847305943 3.35399847305943 0.334157671871506
-1.36767373354224 -1.36767373354224 0.334524749143114
-1.36527647758524 -1.36527647758524 0.336331322264639
-1.36527647758524 -1.36527647758524 0.336331322264639
-1.36527647758524 -1.36527647758524 0.336331322264639
-1.3646911903785 -1.3646911903785 0.336774076945015
3.34936524473983 3.34936524473983 0.337811219546782
3.34921968511505 3.34921968511505 0.337926397237819
-1.36244428141924 -1.36244428141924 0.338479959662842
-1.36244428141924 -1.36244428141924 0.338479959662842
-1.36244428141924 -1.36244428141924 0.338479959662842
-1.36241643297958 -1.36241643297958 0.338501163945187
-1.36232860499322 -1.36232860499322 0.338568047549243
-1.36232860499322 -1.36232860499322 0.338568047549243
-1.36232860499322 -1.36232860499322 0.338568047549243
3.3469799358322 3.3469799358322 0.339701683205775
3.34633640409578 3.34633640409578 0.340212813605576
3.34627152584947 3.34627152584947 0.340264369641261
3.34627152584947 3.34627152584947 0.340264369641261
-1.35932462714206 -1.35932462714206 0.340864698354026
-1.35932462714206 -1.35932462714206 0.340864698354026
-1.35932161484492 -1.35932161484492 0.340867010193054
-1.35932161484492 -1.35932161484492 0.340867010193054
-1.35921783895895 -1.35921783895895 0.340946665597106
-1.35870165491383 -1.35870165491383 0.341343186374634
3.34461294172948 3.34461294172948 0.341583988974414
3.34461294172948 3.34461294172948 0.341583988974414
3.34457654440341 3.34457654440341 0.341612982526913
-1.35832000626709 -1.35832000626709 0.341636695137033
-1.35832000626709 -1.35832000626709 0.341636695137033
-1.35817639412685 -1.35817639412685 0.341747214556224
-1.35817639412685 -1.35817639412685 0.341747214556224
3.34361356979319 3.34361356979319 0.342380614508117
3.34361356979319 3.34361356979319 0.342380614508117
3.34361356979319 3.34361356979319 0.342380614508117
3.34347436073582 3.34347436073582 0.342491670760868
3.34295488489617 3.34295488489617 0.342906283015243
3.34262485966823 3.34262485966823 0.343169845256833
-1.35465585328323 -1.35465585328323 0.344469166223155
-1.35465585328323 -1.35465585328323 0.344469166223155
-1.35459632419962 -1.35459632419962 0.344515401450213
-1.35459632419962 -1.35459632419962 0.344515401450213
-1.35383048096288 -1.35383048096288 0.345110842095569
-1.35383048096288 -1.35383048096288 0.345110842095569
-1.35291029990181 -1.35291029990181 0.345827811221217
-1.35291029990181 -1.35291029990181 0.345827811221217
-1.35291029990181 -1.35291029990181 0.345827811221217
-1.35291029990181 -1.35291029990181 0.345827811221217
-1.35269230097105 -1.35269230097105 0.345997912662415
-1.35233598516052 -1.35233598516052 0.346276143190811
3.33819673190072 3.33819673190072 0.346717989174843
-1.35130611715694 -1.35130611715694 0.347081732884686
-1.35130611715694 -1.35130611715694 0.347081732884686
-1.35018300539185 -1.35018300539185 0.347962657998013
3.33644907471961 3.33644907471961 0.348124357771542
-1.34950040646571 -1.34950040646571 0.348499286308097
-1.34942921985822 -1.34942921985822 0.348555303348783
3.33492707780817 3.33492707780817 0.349351896722544
-1.34773894098763 -1.34773894098763 0.349888355891377
-1.34763318900596 -1.34763318900596 0.349971947426472
-1.34763318900596 -1.34763318900596 0.349971947426472
-1.34763318900596 -1.34763318900596 0.349971947426472
-1.34699429227806 -1.34699429227806 0.35047743759633
-1.34679941079318 -1.34679941079318 0.350631788634149
-1.34605501334961 -1.34605501334961 0.351222069189981
-1.34605501334961 -1.34605501334961 0.351222069189981
3.33258642162292 3.33258642162292 0.351244716562884
3.33192322767804 3.33192322767804 0.351782122779699
-1.3446296838266 -1.3446296838266 0.352355400661486
-1.34460575500759 -1.34460575500759 0.352374462099823
-1.34460575500759 -1.34460575500759 0.352374462099823
3.32956625779505 3.32956625779505 0.353695971376095
-1.34253251004487 -1.34253251004487 0.354030353517472
3.32866988026388 3.32866988026388 0.354425430844779
3.32803828502558 3.32803828502558 0.354939944550432
3.32803828502558 3.32803828502558 0.354939944550432
3.32803828502558 3.32803828502558 0.354939944550432
3.32803828502558 3.32803828502558 0.354939944550432
-1.34063738657727 -1.34063738657727 0.35555154996706
-1.33995357390111 -1.33995357390111 0.356102219019061
-1.33958195433138 -1.33958195433138 0.356401877781545
-1.33809943198581 -1.33809943198581 0.357600104722772
-1.33809943198581 -1.33809943198581 0.357600104722772
3.32373772622037 3.32373772622037 0.358454922343831
-1.33694569872855 -1.33694569872855 0.358535675507768
3.32251149309892 3.32251149309892 0.359460868979165
3.32183092936377 3.32183092936377 0.360019881766403
3.32130954826755 3.32130954826755 0.360448484532567
3.32130954826755 3.32130954826755 0.360448484532567
-1.33459656504625 -1.33459656504625 0.36044896663214
-1.33459656504625 -1.33459656504625 0.36044896663214
-1.33459656504625 -1.33459656504625 0.36044896663214
-1.33418760230522 -1.33418760230522 0.360783201517336
3.32066123634532 3.32066123634532 0.360981844859574
3.31996054182502 3.31996054182502 0.361558815325776
-1.33323911804108 -1.33323911804108 0.361559686829289
-1.33323911804108 -1.33323911804108 0.361559686829289
3.3191063081329 3.3191063081329 0.362262937946491
3.31880520012418 3.31880520012418 0.362511322964852
3.31854755208797 3.31854755208797 0.36272393610521
3.31854755208797 3.31854755208797 0.36272393610521
3.31854755208797 3.31854755208797 0.36272393610521
-1.33170535889332 -1.33170535889332 0.362819201086708
-1.33149241324094 -1.33149241324094 0.36299445120217
3.31783653494054 3.31783653494054 0.363311047896832
3.31712422641255 3.31712422641255 0.363899777804235
-1.33011503342793 -1.33011503342793 0.36413025112663
3.31676359561173 3.31676359561173 0.364198053167343
-1.32987962341499 -1.32987962341499 0.364324761495527
3.31639152506805 3.31639152506805 0.364505938538457
3.31639152506805 3.31639152506805 0.364505938538457
-1.32958572280459 -1.32958572280459 0.364567760006786
-1.32958572280459 -1.32958572280459 0.364567760006786
-1.32958572280459 -1.32958572280459 0.364567760006786
-1.32945967094295 -1.32945967094295 0.364672034641257
3.31602772331041 3.31602772331041 0.364807127129552
3.31602772331041 3.31602772331041 0.364807127129552
3.31539030961499 3.31539030961499 0.365335183815006
3.31539030961499 3.31539030961499 0.365335183815006
3.31539030961499 3.31539030961499 0.365335183815006
3.31539030961499 3.31539030961499 0.365335183815006
3.31539030961499 3.31539030961499 0.365335183815006
3.31502606933123 3.31502606933123 0.365637132004426
3.31374028084519 3.31374028084519 0.366704178573368
-1.32569007244552 -1.32569007244552 0.367805478137724
-1.32525045077658 -1.32525045077658 0.368172815320514
-1.32436696906837 -1.32436696906837 0.368912237606921
-1.32418239501607 -1.32418239501607 0.36906691883019
3.3094279733129 3.3094279733129 0.370295968840564
-1.3211677183601 -1.3211677183601 0.371603327691219
-1.31967642607254 -1.31967642607254 0.37286499515726
-1.31959660444809 -1.31959660444809 0.372932656263114
-1.31959660444809 -1.31959660444809 0.372932656263114
-1.31959660444809 -1.31959660444809 0.372932656263114
3.30596949565043 3.30596949565043 0.373191165697627
3.30596949565043 3.30596949565043 0.373191165697627
3.30497388932014 3.30497388932014 0.374027021695819
-1.3175315524983 -1.3175315524983 0.374687709363007
-1.3175315524983 -1.3175315524983 0.374687709363007
3.30354161286551 3.30354161286551 0.375231366393886
3.30339929913559 3.30339929913559 0.375351153834915
3.30258062512081 3.30258062512081 0.376040669511113
3.30258062512081 3.30258062512081 0.376040669511113
3.30221887943513 3.30221887943513 0.376345575728037
3.30175732577147 3.30175732577147 0.3767348135165
3.30108320571236 3.30108320571236 0.377303727957221
3.30036793997494 3.30036793997494 0.377907905480966
3.30001094680431 3.30001094680431 0.378209661436095
3.29791394570966 3.29791394570966 0.379984986262416
3.29791394570966 3.29791394570966 0.379984986262416
-1.31120885272329 -1.31120885272329 0.380116549925854
-1.31029042977174 -1.31029042977174 0.380912086065194
-1.31003083935217 -1.31003083935217 0.381137263229012
3.29611870529886 3.29611870529886 0.381508630865592
3.29611870529886 3.29611870529886 0.381508630865592
3.29611870529886 3.29611870529886 0.381508630865592
3.29609387007677 3.29609387007677 0.381529733385488
3.29609387007677 3.29609387007677 0.381529733385488
3.29595085735961 3.29595085735961 0.381651264505743
3.29595085735961 3.29595085735961 0.381651264505743
-1.30881387206484 -1.30881387206484 0.382194784511344
-1.30814908140418 -1.30814908140418 0.382773787466931
3.29246705223701 3.29246705223701 0.384618638959345
3.29246705223701 3.29246705223701 0.384618638959345
3.2911455599623 3.2911455599623 0.385747688730254
3.2911455599623 3.2911455599623 0.385747688730254
3.2911455599623 3.2911455599623 0.385747688730254
3.2911455599623 3.2911455599623 0.385747688730254
3.2911455599623 3.2911455599623 0.385747688730254
3.29089487836988 3.29089487836988 0.385962079243004
-1.30425114523862 -1.30425114523862 0.386187405314491
-1.30414597737786 -1.30414597737786 0.386279948998961
-1.30414597737786 -1.30414597737786 0.386279948998961
3.29042590593862 3.29042590593862 0.38636334244513
-1.3031400450779 -1.3031400450779 0.387166308149246
-1.3031400450779 -1.3031400450779 0.387166308149246
-1.30218365382372 -1.30218365382372 0.388010992859225
-1.30218365382372 -1.30218365382372 0.388010992859225
-1.30218365382372 -1.30218365382372 0.388010992859225
-1.30190566065291 -1.30190566065291 0.388256878211941
3.2874686386064 3.2874686386064 0.388899166531924
3.28681245560354 3.28681245560354 0.389463129402416
-1.2997297570895 -1.2997297570895 0.39018710161009
3.28567684310012 3.28567684310012 0.39044025379273
-1.29925243087607 -1.29925243087607 0.390611870182459
3.28543696648913 3.28543696648913 0.390646833078152
3.28511576527115 3.28511576527115 0.390923546804283
3.28511576527115 3.28511576527115 0.390923546804283
-1.29876767981472 -1.29876767981472 0.391043738715789
-1.29876767981472 -1.29876767981472 0.391043738715789
3.28401948475611 3.28401948475611 0.39186883856406
3.28401948475611 3.28401948475611 0.39186883856406
-1.29749778626856 -1.29749778626856 0.392177451617834
-1.29723877416992 -1.29723877416992 0.392409106462331
3.28335662706152 3.28335662706152 0.392441040236017
-1.29667496886828 -1.29667496886828 0.392913852392471
-1.29615380857502 -1.29615380857502 0.393381018553059
-1.29551364296051 -1.29551364296051 0.393955647265771
3.28050295622734 3.28050295622734 0.39490992802459
-1.29438922923822 -1.29438922923822 0.394967049332992
3.27972483247892 3.27972483247892 0.3955846825121
-1.29305202375823 -1.29305202375823 0.396173341770405
-1.29305202375823 -1.29305202375823 0.396173341770405
3.27900191968017 3.27900191968017 0.39621215713558
-1.2929871132706 -1.2929871132706 0.396231993901604
3.27844573538754 3.27844573538754 0.39669530603672
3.27832955340617 3.27832955340617 0.396796274578837
3.27752004315562 3.27752004315562 0.397500196394797
3.27655870805449 3.27655870805449 0.398337078337927
3.27628473077114 3.27628473077114 0.398575773637873
3.27576209054856 3.27576209054856 0.399031339703376
-1.28904996292204 -1.28904996292204 0.39980624575568
-1.28904996292204 -1.28904996292204 0.39980624575568
-1.2890270970275 -1.2890270970275 0.399827100063517
3.27429506890094 3.27429506890094 0.400311701354175
3.27429506890094 3.27429506890094 0.400311701354175
3.27429506890094 3.27429506890094 0.400311701354175
3.27332086673249 3.27332086673249 0.401163264882461
-1.28724687893469 -1.28724687893469 0.401454112692687
-1.28724687893469 -1.28724687893469 0.401454112692687
-1.28678357939592 -1.28678357939592 0.401878643868797
-1.28629152340465 -1.28629152340465 0.402330024218876
-1.28618396625813 -1.28618396625813 0.402428758658723
3.27164966962886 3.27164966962886 0.402626532836656
-1.28593007138261 -1.28593007138261 0.402661924457806
3.27141408915608 3.27141408915608 0.402833051991636
3.27141408915608 3.27141408915608 0.402833051991636
3.27137427757901 3.27137427757901 0.402867958487721
3.27137427757901 3.27137427757901 0.402867958487721
3.26939837750574 3.26939837750574 0.404602629274506
3.26938048358519 3.26938048358519 0.404618358474579
3.26938048358519 3.26938048358519 0.404618358474579
-1.2836734019934 -1.2836734019934 0.404740365705143
-1.2836734019934 -1.2836734019934 0.404740365705143
3.26902176945986 3.26902176945986 0.404933752430977
3.26902176945986 3.26902176945986 0.404933752430977
-1.2834272228148 -1.2834272228148 0.404967756426092
-1.2834272228148 -1.2834272228148 0.404967756426092
3.26832883320808 3.26832883320808 0.405543412759993
-1.28195404748164 -1.28195404748164 0.406331189217643
-1.28194282694403 -1.28194282694403 0.406341591587537
-1.28062209554837 -1.28062209554837 0.40756788817262
-1.28062209554837 -1.28062209554837 0.40756788817262
-1.28052238328133 -1.28052238328133 0.407660621302496
-1.28052238328133 -1.28052238328133 0.407660621302496
-1.28052238328133 -1.28052238328133 0.407660621302496
-1.28052238328133 -1.28052238328133 0.407660621302496
-1.27973271183888 -1.27973271183888 0.408395767665239
-1.27973271183888 -1.27973271183888 0.408395767665239
3.26440638210947 3.26440638210947 0.409004599443556
3.26440638210947 3.26440638210947 0.409004599443556
3.2638886699627 3.2638886699627 0.40946272059318
3.26329545192219 3.26329545192219 0.409988027434505
-1.27760917967014 -1.27760917967014 0.41037924762055
-1.27703320610066 -1.27703320610066 0.410918886353809
3.26101492664859 3.26101492664859 0.412011175291905
3.26092752655247 3.26092752655247 0.412088828428357
3.26092203294051 3.26092203294051 0.412093709675075
-1.27569606732001 -1.27569606732001 0.412174390700636
3.26028454832686 3.26028454832686 0.412660366769304
3.26028454832686 3.26028454832686 0.412660366769304
3.26028454832686 3.26028454832686 0.412660366769304
3.26028454832686 3.26028454832686 0.412660366769304
3.26003866669428 3.26003866669428 0.412879052810529
3.25949996037486 3.25949996037486 0.413358415417636
3.25949996037486 3.25949996037486 0.413358415417636
3.25883386765069 3.25883386765069 0.413951586895556
3.25785877890597 3.25785877890597 0.414820835937136
-1.272301552684 -1.272301552684 0.415378727414969
-1.272301552684 -1.272301552684 0.415378727414969
-1.272301552684 -1.272301552684 0.415378727414969
3.25722430285574 3.25722430285574 0.415387024724534
3.25722430285574 3.25722430285574 0.415387024724534
3.25722430285574 3.25722430285574 0.415387024724534
3.25676626168582 3.25676626168582 0.415796053064311
-1.27173915660498 -1.27173915660498 0.415911978721012
3.256624339741 3.256624339741 0.415922837166469
3.256624339741 3.256624339741 0.415922837166469
3.256624339741 3.256624339741 0.415922837166469
3.256624339741 3.256624339741 0.415922837166469
3.256624339741 3.256624339741 0.415922837166469
3.256624339741 3.256624339741 0.415922837166469
3.25641775759098 3.25641775759098 0.416107425690556
3.25641775759098 3.25641775759098 0.416107425690556
3.25641775759098 3.25641775759098 0.416107425690556
-1.27152936133527 -1.27152936133527 0.416111073895367
3.25492824694351 3.25492824694351 0.41743979988971
-1.26987002804224 -1.26987002804224 0.417689069719648
-1.26979979971806 -1.26979979971806 0.417755984516828
-1.26855691027725 -1.26855691027725 0.418941963741473
3.25294212197118 3.25294212197118 0.419220351599213
-1.26799539958336 -1.26799539958336 0.41947883870637
3.25214780807598 3.25214780807598 0.419933719013276
3.25136661034093 3.25136661034093 0.420636015757682
3.25123403313999 3.25123403313999 0.420755272517176
3.25015308530327 3.25015308530327 0.421728371720285
-1.26558357978658 -1.26558357978658 0.421792448305203
-1.26461166879759 -1.26461166879759 0.422728269315703
3.24883889140926 3.24883889140926 0.422913266691792
3.24883889140926 3.24883889140926 0.422913266691792
3.24883889140926 3.24883889140926 0.422913266691792
3.24883889140926 3.24883889140926 0.422913266691792
-1.26424680972393 -1.26424680972393 0.423080096924748
-1.26424680972393 -1.26424680972393 0.423080096924748
-1.26424680972393 -1.26424680972393 0.423080096924748
-1.26340678427211 -1.26340678427211 0.423891191915022
-1.26304881088128 -1.26304881088128 0.424237290935337
-1.26304881088128 -1.26304881088128 0.424237290935337
-1.26100298678146 -1.26100298678146 0.42622045907141
-1.26100298678146 -1.26100298678146 0.42622045907141
3.24480513715554 3.24480513715554 0.426562696629808
3.24480513715554 3.24480513715554 0.426562696629808
3.24480513715554 3.24480513715554 0.426562696629808
3.24434641672078 3.24434641672078 0.426978915129442
-1.26003341298153 -1.26003341298153 0.427163432000093
-1.26003341298153 -1.26003341298153 0.427163432000093
3.2439017953227 3.2439017953227 0.427382576414508
-1.25958556925731 -1.25958556925731 0.42759966013842
-1.25953689400099 -1.25953689400099 0.427647098471232
-1.25945178247772 -1.25945178247772 0.427730059199064
-1.25925574390016 -1.25925574390016 0.427921202081151
3.24268179331275 3.24268179331275 0.428491380286163
3.24268179331275 3.24268179331275 0.428491380286163
3.24268179331275 3.24268179331275 0.428491380286163
3.24205434875029 3.24205434875029 0.429062317977688
3.24192561439372 3.24192561439372 0.429179516055047
-1.25773012207744 -1.25773012207744 0.429411499972594
-1.25703647909308 -1.25703647909308 0.430090708461045
3.24034185561112 3.24034185561112 0.430622951022114
3.24018105075746 3.24018105075746 0.430769674208581
3.23990514470321 3.23990514470321 0.431021490580394
3.23968739785651 3.23968739785651 0.431220289413741
-1.25503023768004 -1.25503023768004 0.432060917149007
3.23869916600994 3.23869916600994 0.432123234136069
3.23869916600994 3.23869916600994 0.432123234136069
3.23573153714146 3.23573153714146 0.434841741324307
3.23573153714146 3.23573153714146 0.434841741324307
-1.25208300615493 -1.25208300615493 0.43497060424619
3.23532956720923 3.23532956720923 0.435210777209835
3.23532956720923 3.23532956720923 0.435210777209835
3.23532956720923 3.23532956720923 0.435210777209835
3.23485591314574 3.23485591314574 0.435645872850625
3.23467488737246 3.23467488737246 0.435812233154119
3.23389729923583 3.23389729923583 0.436527274608118
-1.25044669179481 -1.25044669179481 0.436593967637121
-1.25044669179481 -1.25044669179481 0.436593967637121
-1.25044669179481 -1.25044669179481 0.436593967637121
3.23380954662265 3.23380954662265 0.436608014384481
-1.2495621412209 -1.2495621412209 0.437473860954925
-1.24891421715293 -1.24891421715293 0.43811941640503
-1.2480142500994 -1.2480142500994 0.439017555468468
-1.2480142500994 -1.2480142500994 0.439017555468468
3.23114274110737 3.23114274110737 0.439066134549502
-1.24767991681341 -1.24767991681341 0.439351642538909
-1.24694647667383 -1.24694647667383 0.440085363583261
-1.24673265240965 -1.24673265240965 0.440299482010756
3.22953718725018 3.22953718725018 0.440550206995966
-1.2461535379895 -1.2461535379895 0.440879874160442
3.22872323184665 3.22872323184665 0.44130377523026
-1.24548475646958 -1.24548475646958 0.441551005104006
3.2272755615675 3.2272755615675 0.442646044283892
3.2272755615675 3.2272755615675 0.442646044283892
3.22615782252911 3.22615782252911 0.443684161728959
3.22615782252911 3.22615782252911 0.443684161728959
-1.24317065633032 -1.24317065633032 0.443880454443449
-1.24317065633032 -1.24317065633032 0.443880454443449
3.2243970199947 3.2243970199947 0.445322654939493
3.2243970199947 3.2243970199947 0.445322654939493
-1.2416299220862 -1.2416299220862 0.445437611466535
-1.24113586016381 -1.24113586016381 0.445937988126506
-1.24113586016381 -1.24113586016381 0.445937988126506
-1.240193779545 -1.240193779545 0.446893519389723
3.22209601258676 3.22209601258676 0.447469612248209
3.22142409200174 3.22142409200174 0.448097790160764
-1.2385102569043 -1.2385102569043 0.448605679171518
-1.23837465368106 -1.23837465368106 0.448743845524264
-1.23837465368106 -1.23837465368106 0.448743845524264
3.22061066976539 3.22061066976539 0.448859011677875
3.22061066976539 3.22061066976539 0.448859011677875
3.22061066976539 3.22061066976539 0.448859011677875
-1.23810187020185 -1.23810187020185 0.449021900812475
-1.23744012595833 -1.23744012595833 0.449697076173364
-1.23744012595833 -1.23744012595833 0.449697076173364
3.21947588731083 3.21947588731083 0.449922353358343
3.21947588731083 3.21947588731083 0.449922353358343
3.21880367423636 3.21880367423636 0.450553008782016
-1.23651617535018 -1.23651617535018 0.450641300311296
-1.23645176130995 -1.23645176130995 0.450707193770709
3.21776517296835 3.21776517296835 0.4515284251266
3.21602116318697 3.21602116318697 0.453169556061354
3.21602116318697 3.21602116318697 0.453169556061354
3.21481812130156 3.21481812130156 0.45430387762984
3.21415329852562 3.21415329852562 0.454931514221859
3.21307359120773 3.21307359120773 0.455952031009696
3.21273725930091 3.21273725930091 0.456270229425258
-1.22963548710431 -1.22963548710431 0.457728514663714
-1.22952484812209 -1.22952484812209 0.45784327204065
3.2110337347655 3.2110337347655 0.457884136811064
-1.22915340968544 -1.22915340968544 0.458228720839864
-1.22915340968544 -1.22915340968544 0.458228720839864
3.21013370195964 3.21013370195964 0.458738329527851
3.21013370195964 3.21013370195964 0.458738329527851
3.21013370195964 3.21013370195964 0.458738329527851
-1.22739755361641 -1.22739755361641 0.460054641666628
-1.22653911123972 -1.22653911123972 0.460949640097316
-1.22574253541424 -1.22574253541424 0.461781487150189
-1.22574253541424 -1.22574253541424 0.461781487150189
-1.22574253541424 -1.22574253541424 0.461781487150189
3.20525745013019 3.20525745013019 0.463384494862062
-1.22400994438279 -1.22400994438279 0.463595273919359
-1.22400994438279 -1.22400994438279 0.463595273919359
-1.22381642191522 -1.22381642191522 0.463798246088502
-1.22381642191522 -1.22381642191522 0.463798246088502
-1.22337836313935 -1.22337836313935 0.464257977382645
-1.22337836313935 -1.22337836313935 0.464257977382645
3.2042823595784 3.2042823595784 0.464317303081653
-1.22301262731816 -1.22301262731816 0.464642107226732
3.20309143744116 3.20309143744116 0.465458281951417
-1.22162190167122 -1.22162190167122 0.466105263780121
-1.22162190167122 -1.22162190167122 0.466105263780121
-1.22151231378229 -1.22151231378229 0.466220726386919
-1.22143829881168 -1.22143829881168 0.466298722915991
-1.22073304758067 -1.22073304758067 0.467042470693662
-1.22065521109892 -1.22065521109892 0.467124617816717
-1.22049692453479 -1.22049692453479 0.467291708339279
-1.22049692453479 -1.22049692453479 0.467291708339279
-1.21953091706786 -1.21953091706786 0.468312547104107
-1.21953091706786 -1.21953091706786 0.468312547104107
3.20006421133704 3.20006421133704 0.468367009916755
3.20006421133704 3.20006421133704 0.468367009916755
3.20006421133704 3.20006421133704 0.468367009916755
-1.218922174526 -1.218922174526 0.468956813767589
-1.218922174526 -1.218922174526 0.468956813767589
-1.2187011391941 -1.2187011391941 0.469190933651877
-1.21785090470034 -1.21785090470034 0.470092420522584
3.19797496053638 3.19797496053638 0.470381604866669
3.19793276782815 3.19793276782815 0.470422350184423
-1.21705309225973 -1.21705309225973 0.470939654004598
3.19729588756852 3.19729588756852 0.471037673584118
-1.21692532623803 -1.21692532623803 0.471075453970034
3.19714123287994 3.19714123287994 0.471187175988182
3.19714123287994 3.19714123287994 0.471187175988182
3.1968963493651 3.1968963493651 0.471423967204133
3.1968963493651 3.1968963493651 0.471423967204133
3.1968963493651 3.1968963493651 0.471423967204133
3.1968963493651 3.1968963493651 0.471423967204133
3.1968963493651 3.1968963493651 0.471423967204133
3.1968963493651 3.1968963493651 0.471423967204133
3.1968963493651 3.1968963493651 0.471423967204133
3.1968963493651 3.1968963493651 0.471423967204133
3.1968963493651 3.1968963493651 0.471423967204133
3.19583553139992 3.19583553139992 0.472450664907321
-1.21453982101323 -1.21453982101323 0.473617002007239
3.19457143239436 3.19457143239436 0.473676094921158
3.19457143239436 3.19457143239436 0.473676094921158
-1.21436759974439 -1.21436759974439 0.473800932026604
-1.21436759974439 -1.21436759974439 0.473800932026604
-1.21436759974439 -1.21436759974439 0.473800932026604
3.19435734207956 3.19435734207956 0.47388385103702
3.19435734207956 3.19435734207956 0.47388385103702
3.19435734207956 3.19435734207956 0.47388385103702
3.19435734207956 3.19435734207956 0.47388385103702
3.19435734207956 3.19435734207956 0.47388385103702
-1.21298613683001 -1.21298613683001 0.475278471090103
-1.21298613683001 -1.21298613683001 0.475278471090103
-1.21298613683001 -1.21298613683001 0.475278471090103
-1.21281805195801 -1.21281805195801 0.475458506966412
3.19119281079712 3.19119281079712 0.476962051935302
3.19113847792073 3.19113847792073 0.477015022408797
3.19113847792073 3.19113847792073 0.477015022408797
3.18982112890076 3.18982112890076 0.478300583301307
3.18982112890076 3.18982112890076 0.478300583301307
3.18982112890076 3.18982112890076 0.478300583301307
3.18855283965712 3.18855283965712 0.479540533723177
3.18855283965712 3.18855283965712 0.479540533723177
-1.20835264842831 -1.20835264842831 0.480262087858164
-1.20758564729136 -1.20758564729136 0.481091175162879
-1.20697883252053 -1.20697883252053 0.481747937355181
-1.2069702957208 -1.2069702957208 0.481757182037788
3.18437243895121 3.18437243895121 0.483643386104841
3.18386347100586 3.18386347100586 0.484144585777142
3.18346295977527 3.18346295977527 0.484539240982544
3.18346295977527 3.18346295977527 0.484539240982544
-1.2043892547214 -1.2043892547214 0.484558864735735
-1.20341215825532 -1.20341215825532 0.485622923782761
3.18093664290229 3.18093664290229 0.487033855459489
-1.20191197413056 -1.20191197413056 0.487260285955336
3.18015069389214 3.18015069389214 0.48781179318234
3.18009097086631 3.18009097086631 0.487870943506699
-1.20132451170545 -1.20132451170545 0.487902671908805
-1.20132451170545 -1.20132451170545 0.487902671908805
3.17937583548072 3.17937583548072 0.488579617655262
3.17931656910907 3.17931656910907 0.48863838142101
3.17931092679525 3.17931092679525 0.488643976147918
3.17918174465337 3.17918174465337 0.488772081262261
3.17918174465337 3.17918174465337 0.488772081262261
-1.2002509309188 -1.2002509309188 0.489078374074249
3.17886680421911 3.17886680421911 0.489084496278095
3.17886680421911 3.17886680421911 0.489084496278095
3.17886680421911 3.17886680421911 0.489084496278095
3.17722512751259 3.17722512751259 0.490715318567655
3.17687517269752 3.17687517269752 0.491063462106631
-1.19827715060308 -1.19827715060308 0.491245790892977
-1.19771307796808 -1.19771307796808 0.491866599102475
3.1744060420044 3.1744060420044 0.493524858947457
3.1744060420044 3.1744060420044 0.493524858947457
3.17401911413881 3.17401911413881 0.493911379019442
3.17401911413881 3.17401911413881 0.493911379019442
3.17401911413881 3.17401911413881 0.493911379019442
3.17401911413881 3.17401911413881 0.493911379019442
3.17401911413881 3.17401911413881 0.493911379019442
-1.19580034495119 -1.19580034495119 0.493976330060267
3.17332231748314 3.17332231748314 0.494607993144687
-1.19516720828995 -1.19516720828995 0.494676240992279
-1.19493135386468 -1.19493135386468 0.494937168699952
-1.19456158813877 -1.19456158813877 0.495346460514175
-1.19453112416316 -1.19453112416316 0.49538019274044
-1.19385593898126 -1.19385593898126 0.496128274436843
-1.19385593898126 -1.19385593898126 0.496128274436843
-1.19342163156232 -1.19342163156232 0.49660993780294
3.17103038542999 3.17103038542999 0.496904351070407
3.17103038542999 3.17103038542999 0.496904351070407
-1.19253952555758 -1.19253952555758 0.497589347839452
-1.19212406724991 -1.19212406724991 0.498051154671733
3.16985529339984 3.16985529339984 0.498084716762079
3.16867167773448 3.16867167773448 0.499275714823082
3.16867167773448 3.16867167773448 0.499275714823082
-1.19102238407285 -1.19102238407285 0.499277350615036
-1.19102238407285 -1.19102238407285 0.499277350615036
-1.19102238407285 -1.19102238407285 0.499277350615036
3.16865118637093 3.16865118637093 0.499296352346187
-1.18967341746556 -1.18967341746556 0.500781954068407
-1.18960218560902 -1.18960218560902 0.500861501307005
-1.18921036902068 -1.18921036902068 0.501299231094127
-1.18890132578013 -1.18890132578013 0.501644695458317
3.16585313597364 3.16585313597364 0.502120254896972
3.16556359144563 3.16556359144563 0.50241314534849
3.16556359144563 3.16556359144563 0.50241314534849
-1.18774786693985 -1.18774786693985 0.502935703480771
-1.18774786693985 -1.18774786693985 0.502935703480771
-1.18727577527103 -1.18727577527103 0.503464824352419
3.16337560687288 3.16337560687288 0.504630507170831
3.16337560687288 3.16337560687288 0.504630507170831
-1.18614614906474 -1.18614614906474 0.504732634482563
-1.18527762167594 -1.18527762167594 0.5057090567689
-1.18527762167594 -1.18527762167594 0.5057090567689
-1.18462670463243 -1.18462670463243 0.506441774305437
3.16103568145536 3.16103568145536 0.507009897796312
3.16103568145536 3.16103568145536 0.507009897796312
-1.1837969659554 -1.1837969659554 0.507376950019537
3.1601782755865 3.1601782755865 0.507883860906586
3.15968184259077 3.15968184259077 0.508390396713125
3.15968184259077 3.15968184259077 0.508390396713125
3.15925520530826 3.15925520530826 0.508826019584018
3.15925520530826 3.15925520530826 0.508826019584018
3.15925520530826 3.15925520530826 0.508826019584018
3.1588656229337 3.1588656229337 0.509224052314597
-1.18209561299611 -1.18209561299611 0.509298569035733
-1.18204536726525 -1.18204536726525 0.509355402878674
-1.18204536726525 -1.18204536726525 0.509355402878674
3.15827826410918 3.15827826410918 0.50982459466325
3.15827826410918 3.15827826410918 0.50982459466325
3.15778045165491 3.15778045165491 0.510333998779958
3.15695468849572 3.15695468849572 0.511179837802562
3.15695468849572 3.15695468849572 0.511179837802562
-1.17926877974541 -1.17926877974541 0.512503430894673
3.15561705012609 3.15561705012609 0.512552248880877
3.15561705012609 3.15561705012609 0.512552248880877
3.15561705012609 3.15561705012609 0.512552248880877
3.15555177550218 3.15555177550218 0.512619291825384
-1.17905688396729 -1.17905688396729 0.512744267296208
-1.17844538112368 -1.17844538112368 0.513439759980387
-1.17843170654169 -1.17843170654169 0.513455320757784
3.15466831480575 3.15466831480575 0.513527341895217
3.15466831480575 3.15466831480575 0.513527341895217
-1.17829693505511 -1.17829693505511 0.513608700564754
-1.17829693505511 -1.17829693505511 0.513608700564754
-1.17783936088472 -1.17783936088472 0.514129706588268
-1.17783936088472 -1.17783936088472 0.514129706588268
-1.17783936088472 -1.17783936088472 0.514129706588268
-1.17714586568597 -1.17714586568597 0.514920083374425
3.15316865013794 3.15316865013794 0.515071552466275
3.15316865013794 3.15316865013794 0.515071552466275
3.15316865013794 3.15316865013794 0.515071552466275
3.15316865013794 3.15316865013794 0.515071552466275
3.15258429749484 3.15258429749484 0.515674222269416
3.15204019033968 3.15204019033968 0.516235870463563
3.15144329783019 3.15144329783019 0.516852545309807
3.15144329783019 3.15144329783019 0.516852545309807
-1.17531551645496 -1.17531551645496 0.517010433818385
-1.17526699446113 -1.17526699446113 0.517065933069273
-1.17500050773545 -1.17500050773545 0.51737081732341
-1.17474196685805 -1.17474196685805 0.517666736683822
-1.17474196685805 -1.17474196685805 0.517666736683822
-1.17464480190795 -1.17464480190795 0.517777981262082
-1.17464480190795 -1.17464480190795 0.517777981262082
-1.17464480190795 -1.17464480190795 0.517777981262082
3.15033841791862 3.15033841791862 0.517995537298607
3.15033841791862 3.15033841791862 0.517995537298607
3.15033841791862 3.15033841791862 0.517995537298607
3.15033841791862 3.15033841791862 0.517995537298607
-1.17387293576049 -1.17387293576049 0.518662315288154
-1.17387293576049 -1.17387293576049 0.518662315288154
-1.17288303749841 -1.17288303749841 0.519798063117955
-1.17288303749841 -1.17288303749841 0.519798063117955
-1.17238128619301 -1.17238128619301 0.520374432196413
-1.17144229687378 -1.17144229687378 0.521454309225472
-1.17042475145575 -1.17042475145575 0.522626359508664
-1.17042475145575 -1.17042475145575 0.522626359508664
3.14578860640426 3.14578860640426 0.522722894640436
3.14578860640426 3.14578860640426 0.522722894640436
-1.17008709465396 -1.17008709465396 0.523015706339744
3.14503472813944 3.14503472813944 0.523509419186107
3.14503472813944 3.14503472813944 0.523509419186107
-1.16964083719041 -1.16964083719041 0.523530599518753
-1.16962823012157 -1.16962823012157 0.523545150890384
-1.16962823012157 -1.16962823012157 0.523545150890384
-1.16935772208122 -1.16935772208122 0.52385744765585
-1.16915054072946 -1.16915054072946 0.524096725432472
-1.16864715777456 -1.16864715777456 0.524678419240099
-1.16857442702203 -1.16857442702203 0.524762502939758
-1.16857442702203 -1.16857442702203 0.524762502939758
-1.16857442702203 -1.16857442702203 0.524762502939758
-1.16857442702203 -1.16857442702203 0.524762502939758
3.14382592347561 3.14382592347561 0.524772501668257
3.14382592347561 3.14382592347561 0.524772501668257
-1.16854878087521 -1.16854878087521 0.524792154640326
-1.16854878087521 -1.16854878087521 0.524792154640326
3.14377575824893 3.14377575824893 0.524824970957365
3.14373964170305 3.14373964170305 0.524862748864395
3.14277020863173 3.14277020863173 0.525877573757038
3.14214855867522 3.14214855867522 0.52652914253269
3.14195615275903 3.14195615275903 0.526730937336774
-1.16672289382841 -1.16672289382841 0.526906301468108
-1.16672289382841 -1.16672289382841 0.526906301468108
3.14178345553706 3.14178345553706 0.526912113614384
-1.16534334513933 -1.16534334513933 0.528507666959284
-1.16534334513933 -1.16534334513933 0.528507666959284
-1.16501303001693 -1.16501303001693 0.528891605525072
3.13932593730806 3.13932593730806 0.529495630180494
3.13880656299136 3.13880656299136 0.530042915459755
3.13880656299136 3.13880656299136 0.530042915459755
-1.16375277994079 -1.16375277994079 0.530358258730512
-1.16371821619213 -1.16371821619213 0.53039852375586
3.13802496792576 3.13802496792576 0.530867360536357
3.13802496792576 3.13802496792576 0.530867360536357
3.13738652453264 3.13738652453264 0.531541563257541
-1.16256605268479 -1.16256605268479 0.531741969369056
3.13658274309987 3.13658274309987 0.532391335879182
3.13628536838312 3.13628536838312 0.532706000905166
3.13628377721927 3.13628377721927 0.532707684984345
3.13628377721927 3.13628377721927 0.532707684984345
3.13628377721927 3.13628377721927 0.532707684984345
3.13628377721927 3.13628377721927 0.532707684984345
3.13598754606627 3.13598754606627 0.533021288671631
-1.16146018168056 -1.16146018168056 0.533033685025829
-1.16146018168056 -1.16146018168056 0.533033685025829
-1.1614188595265 -1.1614188595265 0.533081994078497
-1.1614188595265 -1.1614188595265 0.533081994078497
-1.1614188595265 -1.1614188595265 0.533081994078497
-1.16110405692433 -1.16110405692433 0.533450125260216
-1.16065517763574 -1.16065517763574 0.533975353630291
3.13495009621574 3.13495009621574 0.534120746336844
3.13495009621574 3.13495009621574 0.534120746336844
-1.16050159881812 -1.16050159881812 0.534155137325804
-1.16050159881812 -1.16050159881812 0.534155137325804
-1.16036950350652 -1.16036950350652 0.534309805625949
-1.16036950350652 -1.16036950350652 0.534309805625949
-1.16033992526738 -1.16033992526738 0.534344442598356
-1.16028577080009 -1.16028577080009 0.534407863103918
-1.16028577080009 -1.16028577080009 0.534407863103918
3.13441014118431 3.13441014118431 0.534693693901258
-1.15988747212808 -1.15988747212808 0.534874473510359
-1.15988747212808 -1.15988747212808 0.534874473510359
-1.15951515757907 -1.15951515757907 0.535310899910986
-1.15951515757907 -1.15951515757907 0.535310899910986
-1.15945327635105 -1.15945327635105 0.535383460983956
-1.15926844795526 -1.15926844795526 0.535600228944772
3.13335720685523 3.13335720685523 0.53581238705755
3.13329614953941 3.13329614953941 0.53587731537329
3.13325021407111 3.13325021407111 0.535926167306925
-1.15832519038482 -1.15832519038482 0.536707437362945
3.13246576895974 3.13246576895974 0.536760972145777
3.13029636017337 3.13029636017337 0.5390751326885
3.13002805214813 3.13002805214813 0.539361904996197
3.13002805214813 3.13002805214813 0.539361904996197
3.13002805214813 3.13002805214813 0.539361904996197
3.13002805214813 3.13002805214813 0.539361904996197
3.13002805214813 3.13002805214813 0.539361904996197
3.12997049466028 3.12997049466028 0.539423439604226
-1.15550816477454 -1.15550816477454 0.540023524261346
-1.15440925153317 -1.15440925153317 0.541320933398309
-1.15412002094376 -1.15412002094376 0.541662762093744
-1.15412002094376 -1.15412002094376 0.541662762093744
3.12775439403677 3.12775439403677 0.541797024065354
3.12775439403677 3.12775439403677 0.541797024065354
-1.15383066894411 -1.15383066894411 0.542004881936555
-1.15369472085573 -1.15369472085573 0.542165673242192
-1.15345492487047 -1.15345492487047 0.542449369038515
3.12599684090551 3.12599684090551 0.543685543208348
3.12514430181727 3.12514430181727 0.544603555717406
3.12514430181727 3.12514430181727 0.544603555717406
3.12514430181727 3.12514430181727 0.544603555717406
-1.15156484732799 -1.15156484732799 0.544689006027431
3.12478092832216 3.12478092832216 0.544995223410974
3.12438935013782 3.12438935013782 0.545417551965672
3.12438935013782 3.12438935013782 0.545417551965672
3.12430906703877 3.12430906703877 0.545504172996547
3.12385930518067 3.12385930518067 0.545989651355816
3.12383798059819 3.12383798059819 0.546012678228456
3.12378792436606 3.12378792436606 0.54606673348339
-1.15016500545348 -1.15016500545348 0.546351779338194
-1.15016500545348 -1.15016500545348 0.546351779338194
-1.15016500545348 -1.15016500545348 0.546351779338194
3.12350805233091 3.12350805233091 0.546369046213376
3.12326634423041 3.12326634423041 0.546630246369938
3.12326634423041 3.12326634423041 0.546630246369938
-1.1498410130485 -1.1498410130485 0.546737115354905
3.12255023463107 3.12255023463107 0.547404712342309
-1.14927090031858 -1.14927090031858 0.547415616127785
3.12230372734474 3.12230372734474 0.547671518099636
-1.1486382502948 -1.1486382502948 0.548169206833648
-1.1486382502948 -1.1486382502948 0.548169206833648
-1.1486382502948 -1.1486382502948 0.548169206833648
-1.1486382502948 -1.1486382502948 0.548169206833648
-1.14795272135847 -1.14795272135847 0.548986571505602
-1.14788692279157 -1.14788692279157 0.549065066931011
-1.14786753405043 -1.14786753405043 0.549088198466749
-1.14731418950865 -1.14731418950865 0.549748635603109
-1.14731418950865 -1.14731418950865 0.549748635603109
-1.14731418950865 -1.14731418950865 0.549748635603109
3.11980175737498 3.11980175737498 0.550385635408787
3.11980175737498 3.11980175737498 0.550385635408787
-1.14655302191803 -1.14655302191803 0.550657985112366
-1.14652979021775 -1.14652979021775 0.550685755282868
-1.14652979021775 -1.14652979021775 0.550685755282868
-1.14652979021775 -1.14652979021775 0.550685755282868
-1.14652979021775 -1.14652979021775 0.550685755282868
-1.14652979021775 -1.14652979021775 0.550685755282868
-1.14603077500675 -1.14603077500675 0.551282482076063
-1.14559661482034 -1.14559661482034 0.551802005073114
-1.1454137058172 -1.1454137058172 0.552020974432887
3.11822893772038 3.11822893772038 0.552097557764047
3.11742777366632 3.11742777366632 0.552971292324635
3.11685158324894 3.11685158324894 0.553600392893969
3.11680062821698 3.11680062821698 0.553656055968909
3.11656605638561 3.11656605638561 0.553912362088322
3.1161476962836 3.1161476962836 0.554369733526332
3.1161476962836 3.1161476962836 0.554369733526332
3.1156321163444 3.1156321163444 0.554933828421868
3.1156321163444 3.1156321163444 0.554933828421868
3.1156321163444 3.1156321163444 0.554933828421868
3.1156321163444 3.1156321163444 0.554933828421868
3.11543989592697 3.11543989592697 0.555144260315455
-1.14170285263917 -1.14170285263917 0.556475861855527
3.11376913846029 3.11376913846029 0.55697615432405
3.11376913846029 3.11376913846029 0.55697615432405
3.11376913846029 3.11376913846029 0.55697615432405
3.11376913846029 3.11376913846029 0.55697615432405
-1.14117101474947 -1.14117101474947 0.557116270614351
-1.14117101474947 -1.14117101474947 0.557116270614351
3.11358893266614 3.11358893266614 0.557174045742913
-1.14045218394009 -1.14045218394009 0.557982613927215
-1.14015342073566 -1.14015342073566 0.558342946361911
3.11197804779141 3.11197804779141 0.558945680653845
-1.13900300228362 -1.13900300228362 0.559731864161206
3.11099590254378 3.11099590254378 0.560028186750953
3.11070114671713 3.11070114671713 0.560353411311228
3.11070114671713 3.11070114671713 0.560353411311228
3.11070114671713 3.11070114671713 0.560353411311228
3.11070114671713 3.11070114671713 0.560353411311228
3.11041146357494 3.11041146357494 0.560673196140543
3.11041146357494 3.11041146357494 0.560673196140543
-1.13809379040522 -1.13809379040522 0.560831162380656
3.11018007613185 3.11018007613185 0.560928739772615
3.11018007613185 3.11018007613185 0.560928739772615
-1.13765336806782 -1.13765336806782 0.561364167148313
3.10942656361285 3.10942656361285 0.56176160831948
3.1092823757248 3.1092823757248 0.561921102106764
3.10918101980981 3.10918101980981 0.562033240454506
3.10806816589824 3.10806816589824 0.563265746599898
3.10806816589824 3.10806816589824 0.563265746599898
3.1078983766162 3.1078983766162 0.563453995555869
3.1078983766162 3.1078983766162 0.563453995555869
3.10587781529043 3.10587781529043 0.565698402401513
-1.13368465259905 -1.13368465259905 0.566181949823053
-1.13368465259905 -1.13368465259905 0.566181949823053
-1.13368465259905 -1.13368465259905 0.566181949823053
-1.13368465259905 -1.13368465259905 0.566181949823053
-1.13356531304988 -1.13356531304988 0.566327231833227
3.10494184229414 3.10494184229414 0.566740682780835
-1.13320682198142 -1.13320682198142 0.566763796773027
3.10461902186492 3.10461902186492 0.567100554917359
3.10460115006861 3.10460115006861 0.567120483740662
3.10460115006861 3.10460115006861 0.567120483740662
3.10374905889154 3.10374905889154 0.568071356069331
3.10374905889154 3.10374905889154 0.568071356069331
3.10374905889154 3.10374905889154 0.568071356069331
3.10371633348264 3.10371633348264 0.568107902886784
3.10340918784738 3.10340918784738 0.568451014234628
3.10334411180891 3.10334411180891 0.568523733610196
3.10331271637867 3.10331271637867 0.568558819405779
3.10331271637867 3.10331271637867 0.568558819405779
3.10297043002986 3.10297043002986 0.568941462084748
3.10262327507931 3.10262327507931 0.569329776632543
3.10243599322839 3.10243599322839 0.569539359087461
3.10140143253767 3.10140143253767 0.570698324827461
3.10131805825863 3.10131805825863 0.570791814508409
-1.12819258849246 -1.12819258849246 0.572892572186017
-1.12781886469853 -1.12781886469853 0.573351041398248
-1.12710063563555 -1.12710063563555 0.574232785365372
-1.12709381336156 -1.12709381336156 0.574241164919574
-1.12709381336156 -1.12709381336156 0.574241164919574
-1.12709381336156 -1.12709381336156 0.574241164919574
-1.12612905458711 -1.12612905458711 0.575426918294674
3.09669081042476 3.09669081042476 0.576001603402455
3.09650881207883 3.09650881207883 0.576207368491477
3.09650881207883 3.09650881207883 0.576207368491477
-1.12526962625582 -1.12526962625582 0.576484507615697
3.09582664747028 3.09582664747028 0.576979194926128
-1.12480237931336 -1.12480237931336 0.577059999921699
3.09541362273548 3.09541362273548 0.57744695191897
-1.12441847288483 -1.12441847288483 0.577533113456951
3.0949882232959 3.0949882232959 0.577929075376391
3.0949882232959 3.0949882232959 0.577929075376391
3.0949882232959 3.0949882232959 0.577929075376391
-1.12390792535193 -1.12390792535193 0.57816267074355
-1.12390792535193 -1.12390792535193 0.57816267074355
3.09473343855111 3.09473343855111 0.578218005110084
-1.12367421492605 -1.12367421492605 0.57845100247624
-1.12367421492605 -1.12367421492605 0.57845100247624
-1.12367421492605 -1.12367421492605 0.57845100247624
-1.12354688885448 -1.12354688885448 0.578608124122853
3.0943354937333 3.0943354937333 0.578669537542345
3.0943354937333 3.0943354937333 0.578669537542345
-1.12345593564078 -1.12345593564078 0.578720377592301
-1.12345593564078 -1.12345593564078 0.578720377592301
-1.12324148765742 -1.12324148765742 0.578985100699026
3.0931039011151 3.0931039011151 0.580068968304259
3.0931039011151 3.0931039011151 0.580068968304259
3.0931039011151 3.0931039011151 0.580068968304259
-1.12163974706983 -1.12163974706983 0.580964736256362
-1.1206919383896 -1.1206919383896 0.582138135074973
-1.1206919383896 -1.1206919383896 0.582138135074973
3.091253651654 3.091253651654 0.582177046852812
3.09086964103802 3.09086964103802 0.582615427524099
3.09081857685348 3.09081857685348 0.58267374392496
3.09081857685348 3.09081857685348 0.58267374392496
-1.12024150858797 -1.12024150858797 0.582696286554932
3.08995930749356 3.08995930749356 0.583655834754341
3.08899180843459 3.08899180843459 0.584763407150695
3.08899180843459 3.08899180843459 0.584763407150695
3.08814074052189 3.08814074052189 0.585739257474427
3.08814074052189 3.08814074052189 0.585739257474427
3.08814074052189 3.08814074052189 0.585739257474427
3.08757837175915 3.08757837175915 0.58638488665321
3.08757837175915 3.08757837175915 0.58638488665321
-1.1170284467768 -1.1170284467768 0.586687333920727
-1.1170284467768 -1.1170284467768 0.586687333920727
-1.1170284467768 -1.1170284467768 0.586687333920727
-1.1170284467768 -1.1170284467768 0.586687333920727
3.08719917024055 3.08719917024055 0.586820593314339
3.0869383258947 3.0869383258947 0.587120476395334
3.0869383258947 3.0869383258947 0.587120476395334
3.08586513518024 3.08586513518024 0.588355745902142
3.08586513518024 3.08586513518024 0.588355745902142
-1.11562363425441 -1.11562363425441 0.588437553087391
-1.11562363425441 -1.11562363425441 0.588437553087391
-1.11562363425441 -1.11562363425441 0.588437553087391
3.08547399137339 3.08547399137339 0.588806548439167
3.08529596475571 3.08529596475571 0.589011832271242
3.08529596475571 3.08529596475571 0.589011832271242
-1.11482721996091 -1.11482721996091 0.589431199909164
-1.11482721996091 -1.11482721996091 0.589431199909164
-1.11481936599301 -1.11481936599301 0.58944100400847
-1.11481169775193 -1.11481169775193 0.589450576361078
-1.11475135879822 -1.11475135879822 0.589525901468935
-1.11418036419552 -1.11418036419552 0.590239002044619
3.08421568104378 3.08421568104378 0.59025891269537
3.08370309934617 3.08370309934617 0.590851478566555
3.08370309934617 3.08370309934617 0.590851478566555
-1.11312006166115 -1.11312006166115 0.591564577786628
-1.11312006166115 -1.11312006166115 0.591564577786628
3.08226477954774 3.08226477954774 0.592517138585658
3.08226477954774 3.08226477954774 0.592517138585658
-1.11193773629043 -1.11193773629043 0.593044833079618
3.0817618106661 3.0817618106661 0.593100619626929
-1.11164909352456 -1.11164909352456 0.593406550116217
3.08114956027627 3.08114956027627 0.593811586105499
3.08114956027627 3.08114956027627 0.593811586105499
3.08114956027627 3.08114956027627 0.593811586105499
3.08106491435614 3.08106491435614 0.59390994140298
3.08061531807652 3.08061531807652 0.594432605772076
3.08061104546929 3.08061104546929 0.59443757478699
-1.11044922728117 -1.11044922728117 0.594911609176991
-1.1102014887708 -1.1102014887708 0.595222647915218
-1.1102014887708 -1.1102014887708 0.595222647915218
-1.1102014887708 -1.1102014887708 0.595222647915218
-1.10983248603083 -1.10983248603083 0.595686116988436
-1.10954088256548 -1.10954088256548 0.596052525861235
3.07903280327707 3.07903280327707 0.596275677171164
-1.10913322279437 -1.10913322279437 0.596564990296037
-1.10913322279437 -1.10913322279437 0.596564990296037
3.07838463193963 3.07838463193963 0.597032087358128
3.07838463193963 3.07838463193963 0.597032087358128
3.07838463193963 3.07838463193963 0.597032087358128
3.07838463193963 3.07838463193963 0.597032087358128
3.07838463193963 3.07838463193963 0.597032087358128
3.07810631213705 3.07810631213705 0.597357155928413
3.07810631213705 3.07810631213705 0.597357155928413
3.07792361016712 3.07792361016712 0.597570634870494
3.07792361016712 3.07792361016712 0.597570634870494
3.07766234052055 3.07766234052055 0.597876039143145
3.07766234052055 3.07766234052055 0.597876039143145
3.07766234052055 3.07766234052055 0.597876039143145
3.07766234052055 3.07766234052055 0.597876039143145
3.07766234052055 3.07766234052055 0.597876039143145
3.07766234052055 3.07766234052055 0.597876039143145
3.07766234052055 3.07766234052055 0.597876039143145
3.07766234052055 3.07766234052055 0.597876039143145
3.07750744260172 3.07750744260172 0.598057171157894
3.07624755460901 3.07624755460901 0.599532327651422
3.07624755460901 3.07624755460901 0.599532327651422
3.07571007820482 3.07571007820482 0.600162665432132
3.07571007820482 3.07571007820482 0.600162665432132
-1.10600166010703 -1.10600166010703 0.600510453180531
3.07539001919384 3.07539001919384 0.60053831440012
-1.10594837117736 -1.10594837117736 0.600577726640237
3.07518491287474 3.07518491287474 0.600779159856965
-1.10507451430911 -1.10507451430911 0.601681549385757
3.07399047893502 3.07399047893502 0.602183507670564
-1.10464820842792 -1.10464820842792 0.602220480900263
-1.10464820842792 -1.10464820842792 0.602220480900263
-1.10464820842792 -1.10464820842792 0.602220480900263
3.07356375797383 3.07356375797383 0.602685963482271
-1.10418341940015 -1.10418341940015 0.602808389457867
-1.10418341940015 -1.10418341940015 0.602808389457867
-1.10371741998641 -1.10371741998641 0.603398171242277
3.07293963688023 3.07293963688023 0.603421559190172
-1.10340809462057 -1.10340809462057 0.603789851081925
-1.10340809462057 -1.10340809462057 0.603789851081925
-1.10340809462057 -1.10340809462057 0.603789851081925
3.07229592433644 3.07229592433644 0.604181124785202
-1.10221018189295 -1.10221018189295 0.605308116648495
-1.10221018189295 -1.10221018189295 0.605308116648495
-1.10221018189295 -1.10221018189295 0.605308116648495
3.07110959163948 3.07110959163948 0.605583315608262
3.07110426277958 3.07110426277958 0.605589620955189
3.07110426277958 3.07110426277958 0.605589620955189
3.06993400828312 3.06993400828312 0.606975813594661
3.06972360748668 3.06972360748668 0.607225354251457
-1.10025473031125 -1.10025473031125 0.607791352101304
-1.10021303752101 -1.10021303752101 0.607844363244481
-1.09963313625219 -1.09963313625219 0.608581972767618
-1.09944331828489 -1.09944331828489 0.608823527446332
-1.09944331828489 -1.09944331828489 0.608823527446332
-1.09920188490539 -1.09920188490539 0.609130847270283
-1.09920188490539 -1.09920188490539 0.609130847270283
-1.09881251276175 -1.09881251276175 0.609626669970464
-1.09869739501122 -1.09869739501122 0.609773305188791
3.06748107465896 3.06748107465896 0.609891070515904
3.06748107465896 3.06748107465896 0.609891070515904
3.06683438504332 3.06683438504332 0.610661846999417
-1.09782989546885 -1.09782989546885 0.610878978522576
3.0665505977455 3.0665505977455 0.611000378544365
3.06600575552993 3.06600575552993 0.611650822715351
3.06591402611594 3.06591402611594 0.611760395804762
3.06591402611594 3.06591402611594 0.611760395804762
-1.09702087401931 -1.09702087401931 0.61191117677219
3.06526046677907 3.06526046677907 0.612541628390936
-1.09599595877486 -1.09599595877486 0.613220289707231
-1.09599595877486 -1.09599595877486 0.613220289707231
3.06365255903904 3.06365255903904 0.614467681904164
3.06365255903904 3.06365255903904 0.614467681904164
3.06365255903904 3.06365255903904 0.614467681904164
3.06365255903904 3.06365255903904 0.614467681904164
3.06365255903904 3.06365255903904 0.614467681904164
-1.09501807046294 -1.09501807046294 0.614470859166122
-1.09501807046294 -1.09501807046294 0.614470859166122
-1.09501807046294 -1.09501807046294 0.614470859166122
-1.09496749883699 -1.09496749883699 0.614535572948064
-1.09419547467469 -1.09419547467469 0.615523983611413
-1.09418384188572 -1.09418384188572 0.615538883965742
3.06255423657171 3.06255423657171 0.615786638492423
-1.09389359056576 -1.09389359056576 0.615910732709643
-1.09389359056576 -1.09389359056576 0.615910732709643
3.06235134460794 3.06235134460794 0.616030583641923
-1.09362381742904 -1.09362381742904 0.616256463430251
-1.09347231337498 -1.09347231337498 0.616450674574281
3.0617954045201 3.0617954045201 0.616699486307539
3.0612784363434 3.0612784363434 0.617322121960227
3.0612784363434 3.0612784363434 0.617322121960227
3.06111086597886 3.06111086597886 0.617524072627676
-1.09235737180349 -1.09235737180349 0.617880997569551
-1.09235737180349 -1.09235737180349 0.617880997569551
3.06060809101411 3.06060809101411 0.618130381749956
-1.09174253706068 -1.09174253706068 0.618670572209105
3.06000948775052 3.06000948775052 0.618852997478157
-1.09142107803494 -1.09142107803494 0.619083624506454
-1.09134180374673 -1.09134180374673 0.619185510943202
-1.09131067904111 -1.09131067904111 0.619225516293936
3.05909183577255 3.05909183577255 0.619962335096045
3.05909183577255 3.05909183577255 0.619962335096045
3.05909183577255 3.05909183577255 0.619962335096045
3.05909183577255 3.05909183577255 0.619962335096045
-1.09058863720611 -1.09058863720611 0.620153994229277
-1.09040257014581 -1.09040257014581 0.620393389349335
-1.09040257014581 -1.09040257014581 0.620393389349335
3.05841986804448 3.05841986804448 0.620775881415526
-1.09003295309178 -1.09003295309178 0.620869099484651
-1.09003295309178 -1.09003295309178 0.620869099484651
-1.08958563306796 -1.08958563306796 0.621445097706974
-1.08933572506855 -1.08933572506855 0.62176702964352
-1.08933572506855 -1.08933572506855 0.62176702964352
-1.08933572506855 -1.08933572506855 0.62176702964352
-1.08933572506855 -1.08933572506855 0.62176702964352
-1.08933572506855 -1.08933572506855 0.62176702964352
-1.08933572506855 -1.08933572506855 0.62176702964352
-1.08918209290246 -1.08918209290246 0.621964986613319
-1.08893335249328 -1.08893335249328 0.622285568784774
-1.08878057654867 -1.08878057654867 0.622482517024275
-1.08878057654867 -1.08878057654867 0.622482517024275
-1.08878057654867 -1.08878057654867 0.622482517024275
-1.08831433821456 -1.08831433821456 0.623083781415082
-1.08831433821456 -1.08831433821456 0.623083781415082
3.05620940492309 3.05620940492309 0.6234593442314
3.05620940492309 3.05620940492309 0.6234593442314
-1.08783738034344 -1.08783738034344 0.623699215659484
-1.08783738034344 -1.08783738034344 0.623699215659484
3.05552121589209 3.05552121589209 0.624297080363835
-1.08727457212393 -1.08727457212393 0.624425874978634
-1.08725598706102 -1.08725598706102 0.624449879032613
3.0548967702088 3.0548967702088 0.625058165258343
3.0548967702088 3.0548967702088 0.625058165258343
-1.08678515585875 -1.08678515585875 0.625058171003219
-1.08625081438344 -1.08625081438344 0.625748927328051
-1.08598278896923 -1.08598278896923 0.626095575235711
-1.08541304431101 -1.08541304431101 0.62683281435294
-1.08541304431101 -1.08541304431101 0.62683281435294
-1.08515915206231 -1.08515915206231 0.627161506409416
-1.08505506870945 -1.08505506870945 0.627296282533496
3.05181349257807 3.05181349257807 0.628829353117391
3.05074716230096 3.05074716230096 0.630138746783097
-1.0824244335334 -1.0824244335334 0.630708156592575
-1.08219754518112 -1.08219754518112 0.631002920690005
3.04972307564968 3.04972307564968 0.631398777540814
-1.08174128067623 -1.08174128067623 0.631595918610279
-1.08151970356483 -1.08151970356483 0.631884012467505
-1.08128557245799 -1.08128557245799 0.63218851028693
-1.08128557245799 -1.08128557245799 0.63218851028693
3.04876716529054 3.04876716529054 0.63257715203979
3.04744362240749 3.04744362240749 0.634212281519213
3.04744362240749 3.04744362240749 0.634212281519213
3.04743376875541 3.04743376875541 0.63422447047479
3.04646805950609 3.04646805950609 0.63542017130123
-1.07867147156727 -1.07867147156727 0.635593929919722
-1.07828515655746 -1.07828515655746 0.636098067972466
3.04573372027775 3.04573372027775 0.63633088627276
-1.07795145662597 -1.07795145662597 0.636533726149921
3.04488152543969 3.04488152543969 0.63738937908642
3.04488152543969 3.04488152543969 0.63738937908642
3.04467982614365 3.04467982614365 0.637640159953229
3.04463900333192 3.04463900333192 0.637690928471406
3.04463900333192 3.04463900333192 0.637690928471406
3.04463900333192 3.04463900333192 0.637690928471406
-1.07690434571959 -1.07690434571959 0.637901866810054
-1.07690434571959 -1.07690434571959 0.637901866810054
3.04443413656647 3.04443413656647 0.637945767534385
-1.07671521344767 -1.07671521344767 0.638149161697468
-1.07671521344767 -1.07671521344767 0.638149161697468
-1.07671521344767 -1.07671521344767 0.638149161697468
-1.07671521344767 -1.07671521344767 0.638149161697468
3.043915185279 3.043915185279 0.638591755491563
3.043915185279 3.043915185279 0.638591755491563
-1.07550237895408 -1.07550237895408 0.639736259315941
3.04243191923307 3.04243191923307 0.640441693373576
3.04243191923307 3.04243191923307 0.640441693373576
-1.07480601955443 -1.07480601955443 0.64064851148131
3.04080622654771 3.04080622654771 0.642475379089686
3.04080622654771 3.04080622654771 0.642475379089686
3.04080622654771 3.04080622654771 0.642475379089686
3.04080622654771 3.04080622654771 0.642475379089686
-1.07235162422275 -1.07235162422275 0.643869689693875
-1.07219410172139 -1.07219410172139 0.644076734781307
3.0390855317388 3.0390855317388 0.644634914148299
3.03836588186714 3.03836588186714 0.645540248166362
-1.07033304760434 -1.07033304760434 0.646525707354164
-1.06977950390497 -1.06977950390497 0.647255125893103
-1.06960982416317 -1.06960982416317 0.647478809566424
3.03681083296959 3.03681083296959 0.647500876442214
-1.06922219926239 -1.06922219926239 0.647989966331394
-1.06901079016949 -1.06901079016949 0.648268844504353
-1.0689566513701 -1.0689566513701 0.648340271970865
3.03603242293458 3.03603242293458 0.648484546772929
-1.06791801906535 -1.06791801906535 0.649711434323066
-1.06786245707269 -1.06786245707269 0.649784830830493
3.03419629409127 3.03419629409127 0.650810796600038
-1.06664822734521 -1.06664822734521 0.651389967377166
3.03357960195623 3.03357960195623 0.651593985144376
3.03339795505549 3.03339795505549 0.651824854594197
3.03338827604612 3.03338827604612 0.65183715872789
-1.06592672091311 -1.06592672091311 0.65234480303051
3.03294246346549 3.03294246346549 0.652404137677327
-1.06546897917647 -1.06546897917647 0.652950979776432
-1.06490349491308 -1.06490349491308 0.653700271515621
-1.06459962122501 -1.06459962122501 0.65410311575197
3.0312480233987 3.0312480233987 0.654563650717493
3.03098612395921 3.03098612395921 0.654898077660643
3.03085012538989 3.03085012538989 0.655071806334679
3.03028324751245 3.03028324751245 0.655796455828596
3.03028324751245 3.03028324751245 0.655796455828596
-1.06325462418249 -1.06325462418249 0.655887835739449
3.03017113814092 3.03017113814092 0.655939863228396
3.03017113814092 3.03017113814092 0.655939863228396
3.03017113814092 3.03017113814092 0.655939863228396
3.03017113814092 3.03017113814092 0.655939863228396
-1.06320975468676 -1.06320975468676 0.65594742124871
-1.06319859344691 -1.06319859344691 0.655962243549874
-1.06319859344691 -1.06319859344691 0.655962243549874
3.02960486286727 3.02960486286727 0.656664713614488
3.02960486286727 3.02960486286727 0.656664713614488
3.02929135065143 3.02929135065143 0.65706636841213
3.02929135065143 3.02929135065143 0.65706636841213
3.02891809682359 3.02891809682359 0.657544885899354
3.028118500331 3.028118500331 0.658571172655409
3.028118500331 3.028118500331 0.658571172655409
3.02797236613006 3.02797236613006 0.658758912545337
-1.06092976794901 -1.06092976794901 0.658979152188029
-1.06092976794901 -1.06092976794901 0.658979152188029
-1.06064941126591 -1.06064941126591 0.659352483612043
3.0267009957421 3.0267009957421 0.660394551504057
-1.05956203580332 -1.05956203580332 0.660801577727012
-1.05956203580332 -1.05956203580332 0.660801577727012
-1.05955389506405 -1.05955389506405 0.660812433174396
-1.05955389506405 -1.05955389506405 0.660812433174396
-1.05955389506405 -1.05955389506405 0.660812433174396
-1.05952428614881 -1.05952428614881 0.660851916667427
-1.05952428614881 -1.05952428614881 0.660851916667427
-1.05952428614881 -1.05952428614881 0.660851916667427
-1.05952428614881 -1.05952428614881 0.660851916667427
-1.05952428614881 -1.05952428614881 0.660851916667427
-1.059315945384 -1.059315945384 0.661129776161587
-1.059315945384 -1.059315945384 0.661129776161587
-1.05910251277558 -1.05910251277558 0.661414493811453
3.02568815865839 3.02568815865839 0.661700541860202
3.0255965598509 3.0255965598509 0.66181878255581
3.0255965598509 3.0255965598509 0.66181878255581
3.0255965598509 3.0255965598509 0.66181878255581
3.0255965598509 3.0255965598509 0.66181878255581
3.0255965598509 3.0255965598509 0.66181878255581
-1.05844124005001 -1.05844124005001 0.662297059331993
3.02504645009881 3.02504645009881 0.662529347559233
3.02504645009881 3.02504645009881 0.662529347559233
-1.05814908055475 -1.05814908055475 0.662687197160279
-1.05814908055475 -1.05814908055475 0.662687197160279
-1.05797992575801 -1.05797992575801 0.662913137834892
-1.05797992575801 -1.05797992575801 0.662913137834892
3.02415287164942 3.02415287164942 0.663685224246256
3.02415287164942 3.02415287164942 0.663685224246256
3.02408067512374 3.02408067512374 0.663778703021284
3.02408067512374 3.02408067512374 0.663778703021284
3.02396306817372 3.02396306817372 0.663931007223362
3.02396306817372 3.02396306817372 0.663931007223362
3.02392479082464 3.02392479082464 0.663980585137922
3.02392479082464 3.02392479082464 0.663980585137922
-1.05702863679425 -1.05702863679425 0.664184573883778
3.02353916737156 3.02353916737156 0.66448026686326
3.02353916737156 3.02353916737156 0.66448026686326
3.02353916737156 3.02353916737156 0.66448026686326
3.02353916737156 3.02353916737156 0.66448026686326
-1.05677503453836 -1.05677503453836 0.664523751652566
-1.05570591084798 -1.05570591084798 0.665954695743582
-1.0556736363752 -1.0556736363752 0.66599791929666
-1.05555334166316 -1.05555334166316 0.666159037553544
-1.05554414531646 -1.05554414531646 0.666171355686221
-1.05554414531646 -1.05554414531646 0.666171355686221
-1.05529198517713 -1.05529198517713 0.666509163110321
3.02191788080624 3.02191788080624 0.666585305891952
3.02191788080624 3.02191788080624 0.666585305891952
-1.05508563601245 -1.05508563601245 0.666785670241553
-1.05508563601245 -1.05508563601245 0.666785670241553
3.02161485817789 3.02161485817789 0.666979500353503
3.02106684435496 3.02106684435496 0.667693005029603
-1.05351088369912 -1.05351088369912 0.668897924354509
-1.05347321370577 -1.05347321370577 0.66894849733352
-1.05316173011339 -1.05316173011339 0.669366753502308
-1.05284142208376 -1.05284142208376 0.669797009853195
3.01942852975258 3.01942852975258 0.669830740773741
-1.05209690170429 -1.05209690170429 0.67079768371285
3.01830193997065 3.01830193997065 0.671304841757128
3.01830193997065 3.01830193997065 0.671304841757128
-1.05153473803759 -1.05153473803759 0.671553808089272
3.01799778408728 3.01799778408728 0.671703390913327
3.01799703657264 3.01799703657264 0.671704370715744
-1.05133784238103 -1.05133784238103 0.671818749085982
-1.05133784238103 -1.05133784238103 0.671818749085982
-1.05133784238103 -1.05133784238103 0.671818749085982
-1.05133784238103 -1.05133784238103 0.671818749085982
-1.05133784238103 -1.05133784238103 0.671818749085982
3.01771854071435 3.01771854071435 0.6720695108012
3.01771854071435 3.01771854071435 0.6720695108012
-1.05068051995037 -1.05068051995037 0.672703654423143
-1.05068051995037 -1.05068051995037 0.672703654423143
-1.05033449137523 -1.05033449137523 0.673169746109664
-1.04983224710379 -1.04983224710379 0.673846573663514
-1.04983224710379 -1.04983224710379 0.673846573663514
3.01613910773472 3.01613910773472 0.674144206043184
3.01613910773472 3.01613910773472 0.674144206043184
-1.04961059899483 -1.04961059899483 0.674145387542367
-1.04961059899483 -1.04961059899483 0.674145387542367
3.01577481959409 3.01577481959409 0.674623661728804
3.01577481959409 3.01577481959409 0.674623661728804
3.01535237504468 3.01535237504468 0.67518010098505
-1.04865984481906 -1.04865984481906 0.675427972400602
-1.04859258299952 -1.04859258299952 0.675518760812935
-1.04859258299952 -1.04859258299952 0.675518760812935
-1.04859258299952 -1.04859258299952 0.675518760812935
-1.04811359342235 -1.04811359342235 0.676165484398573
3.01390678500234 3.01390678500234 0.677087811087884
3.01349653757392 3.01349653757392 0.677630220793012
-1.04700011143105 -1.04700011143105 0.677670208809924
-1.04698868365755 -1.04698868365755 0.677685661510774
3.01323813715669 3.01323813715669 0.677972096711995
3.01323813715669 3.01323813715669 0.677972096711995
-1.04676537541916 -1.04676537541916 0.677987659205069
-1.04676537541916 -1.04676537541916 0.677987659205069
-1.04607193861196 -1.04607193861196 0.67892592270241
-1.04606013787512 -1.04606013787512 0.678941896033192
3.01223997849703 3.01223997849703 0.679294388559546
-1.04560710609313 -1.04560710609313 0.679555270937751
-1.04560710609313 -1.04560710609313 0.679555270937751
3.0110319595558 3.0110319595558 0.680898270285255
3.0110319595558 3.0110319595558 0.680898270285255
3.01095094980042 3.01095094980042 0.681005967278635
3.01095094980042 3.01095094980042 0.681005967278635
3.01061354434762 3.01061354434762 0.68145471554484
3.01061354434762 3.01061354434762 0.68145471554484
-1.04417356682228 -1.04417356682228 0.681498200266959
-1.04396623990036 -1.04396623990036 0.681779451325952
3.00998229107672 3.00998229107672 0.682295106709243
-1.04345404364061 -1.04345404364061 0.682474549630537
-1.04344322741574 -1.04344322741574 0.682489232469974
-1.04333265225318 -1.04333265225318 0.682639346340606
3.00971914346278 3.00971914346278 0.682645755083656
3.00971914346278 3.00971914346278 0.682645755083656
3.00957216634162 3.00957216634162 0.682841686075429
-1.0430173245931 -1.0430173245931 0.683067526625161
-1.0427108741216 -1.0427108741216 0.683483794434081
-1.04207130525894 -1.04207130525894 0.684353004656846
-1.04207130525894 -1.04207130525894 0.684353004656846
-1.04207130525894 -1.04207130525894 0.684353004656846
-1.04180884936321 -1.04180884936321 0.684709873188923
-1.0417522083466 -1.0417522083466 0.684786902991328
3.00811151553911 3.00811151553911 0.684792024714763
3.00811151553911 3.00811151553911 0.684792024714763
3.00811151553911 3.00811151553911 0.684792024714763
3.0080773518482 3.0080773518482 0.684837711322744
3.00769742536588 3.00769742536588 0.68534599581531
-1.04104654286802 -1.04104654286802 0.685746983604277
-1.04076411008727 -1.04076411008727 0.686131450135184
3.00678314278775 3.00678314278775 0.686570782660708
3.00678314278775 3.00678314278775 0.686570782660708
3.00675680186046 3.00675680186046 0.686606103216646
3.00667066040249 3.00667066040249 0.686721623570779
-1.04022033516825 -1.04022033516825 0.686872007466511
-1.04022033516825 -1.04022033516825 0.686872007466511
3.00625500377272 3.00625500377272 0.687279327011464
3.00600168029858 3.00600168029858 0.687619453531142
3.00556978774294 3.00556978774294 0.688199742834536
-1.03923108785876 -1.03923108785876 0.688220374063301
-1.03923108785876 -1.03923108785876 0.688220374063301
-1.03916393508667 -1.03916393508667 0.688311957605101
-1.03909278093917 -1.03909278093917 0.688409005580693
-1.03909278093917 -1.03909278093917 0.688409005580693
-1.03839378775942 -1.03839378775942 0.689362771148432
-1.03784402607146 -1.03784402607146 0.690113423484755
-1.03770156751526 -1.03770156751526 0.690308011785761
-1.03770156751526 -1.03770156751526 0.690308011785761
-1.03756681951285 -1.03756681951285 0.690492095814643
-1.03756681951285 -1.03756681951285 0.690492095814643
-1.03739389567697 -1.03739389567697 0.690728372800013
-1.03739389567697 -1.03739389567697 0.690728372800013
-1.03739389567697 -1.03739389567697 0.690728372800013
-1.03739389567697 -1.03739389567697 0.690728372800013
3.00346949850994 3.00346949850994 0.691028997490427
3.00346949850994 3.00346949850994 0.691028997490427
3.00346949850994 3.00346949850994 0.691028997490427
-1.03715411734948 -1.03715411734948 0.691056071034947
-1.03664697044956 -1.03664697044956 0.691749456238886
3.0027218361812 3.0027218361812 0.692039095632894
-1.0359958700309 -1.0359958700309 0.6926402199733
-1.03576371827757 -1.03576371827757 0.692957977013135
3.00185262980672 3.00185262980672 0.693215347649389
3.00185262980672 3.00185262980672 0.693215347649389
3.00185262980672 3.00185262980672 0.693215347649389
3.00185262980672 3.00185262980672 0.693215347649389
3.00185262980672 3.00185262980672 0.693215347649389
3.00185262980672 3.00185262980672 0.693215347649389
-1.03534443571985 -1.03534443571985 0.693532072127988
3.00110634120241 3.00110634120241 0.694226935614427
3.00110634120241 3.00110634120241 0.694226935614427
-1.03477769821999 -1.03477769821999 0.694308483301033
-1.03477769821999 -1.03477769821999 0.694308483301033
3.00005565685829 3.00005565685829 0.695653758553728
2.99952439840918 2.99952439840918 0.696376377371611
2.99952439840918 2.99952439840918 0.696376377371611
2.99952439840918 2.99952439840918 0.696376377371611
2.99952439840918 2.99952439840918 0.696376377371611
2.99908984607283 2.99908984607283 0.696968043370282
2.99878466279641 2.99878466279641 0.697383882723417
2.99877260347764 2.99877260347764 0.697400319979757
2.99877260347764 2.99877260347764 0.697400319979757
-1.03221896701817 -1.03221896701817 0.697819813566737
-1.03217538807009 -1.03217538807009 0.697879701144142
2.99840112930757 2.99840112930757 0.697906851573393
2.99809088274692 2.99809088274692 0.698330191798909
-1.03152386522454 -1.03152386522454 0.698775381984696
-1.03152386522454 -1.03152386522454 0.698775381984696
-1.03145893934062 -1.03145893934062 0.698864673483357
-1.03145893934062 -1.03145893934062 0.698864673483357
-1.03059278639851 -1.03059278639851 0.700056480332279
-1.03059278639851 -1.03059278639851 0.700056480332279
2.99622485663671 2.99622485663671 0.700882151852632
2.99533685437241 2.99533685437241 0.702100027532816
2.99517706463437 2.99517706463437 0.702319412678376
-1.02872474485482 -1.02872474485482 0.702630670510457
2.99463870612785 2.99463870612785 0.703059091050978
-1.0282461630649 -1.0282461630649 0.703291001062455
2.99439983907498 2.99439983907498 0.703387546227839
2.99439983907498 2.99439983907498 0.703387546227839
2.99439983907498 2.99439983907498 0.703387546227839
2.99420121792743 2.99420121792743 0.70366078453697
2.99420121792743 2.99420121792743 0.70366078453697
2.99420121792743 2.99420121792743 0.70366078453697
2.99420121792743 2.99420121792743 0.70366078453697
-1.02740721689691 -1.02740721689691 0.70444937441215
2.99310613952478 2.99310613952478 0.705169272969767
2.99282330495355 2.99282330495355 0.705559437544552
2.99282330495355 2.99282330495355 0.705559437544552
2.99122517889622 2.99122517889622 0.707768315950892
2.99114184415097 2.99114184415097 0.707883699184513
-1.02430280971165 -1.02430280971165 0.708744915848164
-1.02328113670701 -1.02328113670701 0.71016174452965
-1.02328113670701 -1.02328113670701 0.71016174452965
-1.02328113670701 -1.02328113670701 0.71016174452965
2.98949786681078 2.98949786681078 0.710163988618031
2.98929319746247 2.98929319746247 0.710448421060262
2.98881203122982 2.98881203122982 0.711117581841782
2.98849216881422 2.98849216881422 0.711562786330584
2.98849216881422 2.98849216881422 0.711562786330584
2.98847747762912 2.98847747762912 0.711583241540814
2.98836474191419 2.98836474191419 0.711740229406874
2.98836474191419 2.98836474191419 0.711740229406874
2.98836474191419 2.98836474191419 0.711740229406874
2.98821013813667 2.98821013813667 0.711955579563908
-1.02168873941983 -1.02168873941983 0.712373150102185
-1.02155847587615 -1.02155847587615 0.712554218466041
-1.02155847587615 -1.02155847587615 0.712554218466041
2.98743127745923 2.98743127745923 0.713041519669225
-1.02092487258293 -1.02092487258293 0.713435299070031
2.98702497830786 2.98702497830786 0.713608707125682
-1.02054319158511 -1.02054319158511 0.713966349755267
-1.02054319158511 -1.02054319158511 0.713966349755267
2.98657075158732 2.98657075158732 0.714243368017526
-1.01972511312973 -1.01972511312973 0.715105315431579
-1.0193037975484 -1.0193037975484 0.715692280966986
2.98547455564489 2.98547455564489 0.715777481059261
2.98547455564489 2.98547455564489 0.715777481059261
2.98547455564489 2.98547455564489 0.715777481059261
2.98547455564489 2.98547455564489 0.715777481059261
-1.01908417073684 -1.01908417073684 0.715998364568766
-1.01908417073684 -1.01908417073684 0.715998364568766
-1.01886269421523 -1.01886269421523 0.716307099209574
2.98391458170642 2.98391458170642 0.717966687848984
-1.01755804747422 -1.01755804747422 0.718127247420909
-1.01755804747422 -1.01755804747422 0.718127247420909
2.98299531853043 2.98299531853043 0.719260080317098
2.98299531853043 2.98299531853043 0.719260080317098
2.98299531853043 2.98299531853043 0.719260080317098
2.98299531853043 2.98299531853043 0.719260080317098
-1.01653483615667 -1.01653483615667 0.719556543221675
-1.01637976772114 -1.01637976772114 0.719773291119942
-1.01613976869785 -1.01613976869785 0.720108822434821
2.98238323090381 2.98238323090381 0.720122655577555
-1.01602798726847 -1.01602798726847 0.720265128287381
2.98195483360991 2.98195483360991 0.72072702313263
-1.01505636007244 -1.01505636007244 0.72162456109673
-1.01505636007244 -1.01505636007244 0.72162456109673
-1.01468044940949 -1.01468044940949 0.722150889352671
-1.01468044940949 -1.01468044940949 0.722150889352671
-1.0139437706197 -1.0139437706197 0.723182959862744
2.98017063546999 2.98017063546999 0.723249922891501
-1.01389388532635 -1.01389388532635 0.723252877526103
2.97974980543293 2.97974980543293 0.723846357395865
-1.01250624495099 -1.01250624495099 0.725199250350334
-1.01134623700983 -1.01134623700983 0.726828557663562
-1.01120905365689 -1.01120905365689 0.727021374629012
2.97743736744992 2.97743736744992 0.727133105041125
2.97743736744992 2.97743736744992 0.727133105041125
2.97743736744992 2.97743736744992 0.727133105041125
2.97743736744992 2.97743736744992 0.727133105041125
2.97738218275341 2.97738218275341 0.727211735175158
2.97730953329669 2.97730953329669 0.727315263877252
2.97730953329669 2.97730953329669 0.727315263877252
2.97717158560247 2.97717158560247 0.727511888755778
2.97717158560247 2.97717158560247 0.727511888755778
2.97717158560247 2.97717158560247 0.727511888755778
2.97717158560247 2.97717158560247 0.727511888755778
-1.01069522099317 -1.01069522099317 0.72774383990858
-1.01069522099317 -1.01069522099317 0.72774383990858
-1.01069522099317 -1.01069522099317 0.72774383990858
-1.01032917995088 -1.01032917995088 0.728258747981673
-1.00993632884622 -1.00993632884622 0.728811594247348
-1.00971536647921 -1.00971536647921 0.729122649430294
2.97565762903349 2.97565762903349 0.729673551242596
-1.00918618751055 -1.00918618751055 0.729867889359679
-1.00918618751055 -1.00918618751055 0.729867889359679
-1.00917025883078 -1.00917025883078 0.729890328181111
2.97510177588874 2.97510177588874 0.730468931470606
-1.00828652936027 -1.00828652936027 0.731135842530251
-1.00807521401649 -1.00807521401649 0.731433841608982
-1.00794821438156 -1.00794821438156 0.731612970229303
2.97393694892703 2.97393694892703 0.732138708192021
-1.00701573396239 -1.00701573396239 0.732928947612809
2.97317446948552 2.97317446948552 0.73323392851806
-1.00676745240826 -1.00676745240826 0.733279560170617
-1.00676745240826 -1.00676745240826 0.733279560170617
2.97309313876155 2.97309313876155 0.733350854702245
-1.00640060871419 -1.00640060871419 0.733797771568543
-1.00640060871419 -1.00640060871419 0.733797771568543
-1.00640060871419 -1.00640060871419 0.733797771568543
2.9725029700392 2.9725029700392 0.734199915644237
2.97229694728833 2.97229694728833 0.734496562748123
2.97185136383955 2.97185136383955 0.735138585671706
2.97185136383955 2.97185136383955 0.735138585671706
2.97185136383955 2.97185136383955 0.735138585671706
-1.00524035472839 -1.00524035472839 0.735438110805048
2.97139179811503 2.97139179811503 0.73580138353685
2.97127736127423 2.97127736127423 0.735966526703991
-1.00486345165724 -1.00486345165724 0.735971405430574
-1.00414389866961 -1.00414389866961 0.736990125549342
-1.00378787725784 -1.00378787725784 0.737494459143424
-1.0037520136096 -1.0037520136096 0.737545273590911
2.97005774353852 2.97005774353852 0.737729014067382
-1.00361649186108 -1.00361649186108 0.73773730909016
2.97001738453601 2.97001738453601 0.737787414540302
-1.00344453537904 -1.00344453537904 0.737981012968809
-1.00332195174625 -1.00332195174625 0.738154770940617
-1.00332195174625 -1.00332195174625 0.738154770940617
2.96970608135218 2.96970608135218 0.738238044105031
-1.00294651397006 -1.00294651397006 0.738687082387351
-1.00289321996822 -1.00289321996822 0.738762662174395
-1.00289321996822 -1.00289321996822 0.738762662174395
-1.00269621455775 -1.00269621455775 0.739042086087811
2.96864481894579 2.96864481894579 0.739776497122473
2.96856809555907 2.96856809555907 0.739887851580679
-1.00200221893118 -1.00200221893118 0.740026888069318
-1.0019470557067 -1.0019470557067 0.740105197784087
-1.00151893217543 -1.00151893217543 0.74071311889921
-1.00151893217543 -1.00151893217543 0.74071311889921
2.96764059729315 2.96764059729315 0.741235419442302
2.96764059729315 2.96764059729315 0.741235419442302
2.96749920965873 2.96749920965873 0.741441072914911
2.96737455100939 2.96737455100939 0.741622444104082
2.96737455100939 2.96737455100939 0.741622444104082
2.96737455100939 2.96737455100939 0.741622444104082
2.96737455100939 2.96737455100939 0.741622444104082
2.96736490037633 2.96736490037633 0.741636487201386
-1.00077924591793 -1.00077924591793 0.741764104116986
2.96724167873259 2.96724167873259 0.741815817911368
2.96616671391988 2.96616671391988 0.74338223794963
2.96616671391988 2.96616671391988 0.74338223794963
2.96609595120195 2.96609595120195 0.74348547622887
-0.999394987894668 -0.999394987894668 0.743733163369891
-0.998813145524707 -0.998813145524707 0.744561683386178
-0.998637563754708 -0.998637563754708 0.744811805856294
-0.998314124172457 -0.998314124172457 0.745272679805582
-0.998299238488557 -0.998299238488557 0.74529389447295
2.96483205286146 2.96483205286146 0.745332009506321
-0.998241677107953 -0.998241677107953 0.745375932542659
-0.998241677107953 -0.998241677107953 0.745375932542659
-0.998241677107953 -0.998241677107953 0.745375932542659
-0.998241677107953 -0.998241677107953 0.745375932542659
-0.998241677107953 -0.998241677107953 0.745375932542659
2.96452008020448 2.96452008020448 0.745788550840402
2.96452008020448 2.96452008020448 0.745788550840402
2.96425593550003 2.96425593550003 0.746175334623818
-0.997003635532447 -0.997003635532447 0.747141644502355
2.9632192936073 2.9632192936073 0.747695352028385
-0.996019916104177 -0.996019916104177 0.748546303435851
-0.995473445967289 -0.995473445967289 0.749327248914238
-0.995036876950454 -0.995036876950454 0.749951465077659
-0.994984600443627 -0.994984600443627 0.750026230697896
2.96131764178419 2.96131764178419 0.750492346468755
2.96131764178419 2.96131764178419 0.750492346468755
2.96131764178419 2.96131764178419 0.750492346468755
2.96131045885377 2.96131045885377 0.750502932495714
2.96131045885377 2.96131045885377 0.750502932495714
-0.994504140135907 -0.994504140135907 0.75071357818853
2.96079616335155 2.96079616335155 0.751261304102666
-0.993570491793606 -0.993570491793606 0.752050265575346
2.96024524385983 2.96024524385983 0.752074590704615
-0.993270575660082 -0.993270575660082 0.752479932720433
-0.993270575660082 -0.993270575660082 0.752479932720433
2.95993516414366 2.95993516414366 0.752532755564511
2.95958161701769 2.95958161701769 0.753055511074083
2.95957318576631 2.95957318576631 0.753067982282856
2.95957318576631 2.95957318576631 0.753067982282856
2.95944172962701 2.95944172962701 0.753262456142648
-0.991861909548682 -0.991861909548682 0.75449986242459
-0.991637973407927 -0.991637973407927 0.754821251078222
-0.991590788320894 -0.991590788320894 0.754888979961222
-0.991590788320894 -0.991590788320894 0.754888979961222
2.95824907474562 2.95824907474562 0.755029305952576
-0.991386166388332 -0.991386166388332 0.755182731170773
-0.991367083981135 -0.991367083981135 0.755210128766762
2.95806358134047 2.95806358134047 0.755304502042016
-0.99109466462479 -0.99109466462479 0.75560131609958
-0.99109466462479 -0.99109466462479 0.75560131609958
2.95749171369599 2.95749171369599 0.756153594603586
2.95718733138961 2.95718733138961 0.756605949055839
2.95702602194331 2.95702602194331 0.756845794697826
-0.990040699210847 -0.990040699210847 0.757115854955488
-0.988926375614188 -0.988926375614188 0.758718980633141
-0.988551102448159 -0.988551102448159 0.759259297716141
-0.988287954438766 -0.988287954438766 0.759638306360784
-0.987822525909004 -0.987822525909004 0.760308917470123
2.95463294469627 2.95463294469627 0.760413550943192
-0.987493488969716 -0.987493488969716 0.760783210084935
-0.987493488969716 -0.987493488969716 0.760783210084935
2.95383509283604 2.95383509283604 0.761607035437971
-0.986602298355086 -0.986602298355086 0.762068659129014
-0.986602298355086 -0.986602298355086 0.762068659129014
-0.98635879450538 -0.98635879450538 0.762420100435731
-0.98635879450538 -0.98635879450538 0.762420100435731
-0.985963053327962 -0.985963053327962 0.762991455685635
-0.98570369902823 -0.98570369902823 0.763366031819844
-0.98570369902823 -0.98570369902823 0.763366031819844
-0.98570369902823 -0.98570369902823 0.763366031819844
-0.98548480607969 -0.98548480607969 0.763682251683107
2.95229805004556 2.95229805004556 0.763911904414142
2.95223533799382 2.95223533799382 0.764006102301405
-0.985209168139857 -0.985209168139857 0.764080552194363
2.95199273075616 2.95199273075616 0.764370632266419
2.95199273075616 2.95199273075616 0.764370632266419
2.95199273075616 2.95199273075616 0.764370632266419
2.95189336823462 2.95189336823462 0.764519983263704
2.95062635642426 2.95062635642426 0.766427154826019
2.95062635642426 2.95062635642426 0.766427154826019
2.95062635642426 2.95062635642426 0.766427154826019
-0.983499848723222 -0.983499848723222 0.766553156864795
-0.98286568597546 -0.98286568597546 0.767471647302718
-0.982213087474633 -0.982213087474633 0.768417487674191
-0.981781575400759 -0.981781575400759 0.769043259011961
2.94877170853326 2.94877170853326 0.76922803682614
2.94866594650823 2.94866594650823 0.769388087306384
2.94866594650823 2.94866594650823 0.769388087306384
-0.981463699580859 -0.981463699580859 0.769504421175145
-0.981463699580859 -0.981463699580859 0.769504421175145
2.94856862585366 2.94856862585366 0.769535394806377
2.94856862585366 2.94856862585366 0.769535394806377
2.94856862585366 2.94856862585366 0.769535394806377
2.94856862585366 2.94856862585366 0.769535394806377
-0.981246835381083 -0.981246835381083 0.769819129195815
-0.980440835723073 -0.980440835723073 0.770989414013514
2.94731234162406 2.94731234162406 0.771439649781105
-0.979841848203676 -0.979841848203676 0.771859775515809
-0.979835265446888 -0.979835265446888 0.771869343707364
-0.979835265446888 -0.979835265446888 0.771869343707364
-0.979716487120391 -0.979716487120391 0.772042002328814
-0.979716487120391 -0.979716487120391 0.772042002328814
-0.979716487120391 -0.979716487120391 0.772042002328814
-0.979716487120391 -0.979716487120391 0.772042002328814
2.94680087995517 2.94680087995517 0.772216354823292
2.94668125266093 2.94668125266093 0.77239814104818
-0.979357397867055 -0.979357397867055 0.772564114813673
-0.979357397867055 -0.979357397867055 0.772564114813673
2.94613664164587 2.94613664164587 0.773226311802423
-0.978707503488923 -0.978707503488923 0.773509563535386
2.9455536400836 2.9455536400836 0.774113911380968
2.94533772040016 2.94533772040016 0.774442917238728
2.94493630145097 2.94493630145097 0.775054972374254
2.94493630145097 2.94493630145097 0.775054972374254
2.94493630145097 2.94493630145097 0.775054972374254
2.94493630145097 2.94493630145097 0.775054972374254
2.94493630145097 2.94493630145097 0.775054972374254
2.94493630145097 2.94493630145097 0.775054972374254
2.94448795275916 2.94448795275916 0.775739192293338
2.94448795275916 2.94448795275916 0.775739192293338
2.94448795275916 2.94448795275916 0.775739192293338
-0.97713437852846 -0.97713437852846 0.775800816016772
-0.97713437852846 -0.97713437852846 0.775800816016772
2.94434666000837 2.94434666000837 0.775954950967289
2.94434666000837 2.94434666000837 0.775954950967289
2.94406850978177 2.94406850978177 0.776379882393918
2.94406850978177 2.94406850978177 0.776379882393918
-0.976460298033302 -0.976460298033302 0.776783788836718
2.94366846458629 2.94366846458629 0.776991468159145
2.94366846458629 2.94366846458629 0.776991468159145
2.94360460240808 2.94360460240808 0.777089147626513
2.94321607065273 2.94321607065273 0.777683702688628
-0.975825918986325 -0.975825918986325 0.777709512531049
-0.975825918986325 -0.975825918986325 0.777709512531049
-0.975825918986325 -0.975825918986325 0.777709512531049
-0.975825918986325 -0.975825918986325 0.777709512531049
-0.975825918986325 -0.975825918986325 0.777709512531049
2.94278532503521 2.94278532503521 0.778343422370991
-0.975351252967892 -0.975351252967892 0.778402582907034
-0.975123384640879 -0.975123384640879 0.778735423072091
-0.975042870961335 -0.975042870961335 0.778853046220763
-0.97491107494767 -0.97491107494767 0.779045609969106
-0.974212609310229 -0.974212609310229 0.78006657163917
-0.973698981820491 -0.973698981820491 0.780817836589884
-0.973698981820491 -0.973698981820491 0.780817836589884
-0.973545352896489 -0.973545352896489 0.781042624140024
2.94025900867055 2.94025900867055 0.782224680519367
2.94025900867055 2.94025900867055 0.782224680519367
2.94013066766924 2.94013066766924 0.782422403566037
2.94013066766924 2.94013066766924 0.782422403566037
2.94013066766924 2.94013066766924 0.782422403566037
2.94003981187487 2.94003981187487 0.782562408767201
-0.972344534442338 -0.972344534442338 0.78280091232656
-0.972293612075389 -0.972293612075389 0.782875524707239
-0.972293612075389 -0.972293612075389 0.782875524707239
2.93957626608304 2.93957626608304 0.783277129306024
-0.971438207085689 -0.971438207085689 0.784129485101442
2.93899516352451 2.93899516352451 0.784174085615969
2.93881271213025 2.93881271213025 0.784455932143596
-0.971166479776006 -0.971166479776006 0.784528056484483
-0.971070923303847 -0.971070923303847 0.78466824676756
-0.970755667034132 -0.970755667034132 0.78513085844564
2.93826440980002 2.93826440980002 0.785303584277541
2.93798644657913 2.93798644657913 0.785733675189147
2.93798644657913 2.93798644657913 0.785733675189147
-0.97028786211847 -0.97028786211847 0.785817608691144
2.93788983664827 2.93788983664827 0.785883217759361
2.93756956176475 2.93756956176475 0.786379187635843
2.93754758105248 2.93754758105248 0.786413238615001
-0.969254508398204 -0.969254508398204 0.787335813595631
2.93687255610359 2.93687255610359 0.787459702363408
-0.968964501178851 -0.968964501178851 0.787762193130439
-0.96877452679366 -0.96877452679366 0.788041572052923
2.93640807524938 2.93640807524938 0.788180626320388
-0.968315074321848 -0.968315074321848 0.788717482932196
-0.967357455559484 -0.967357455559484 0.790127321382416
2.93511500441763 2.93511500441763 0.790191299895681
-0.967155363805004 -0.967155363805004 0.790425031489658
2.93492046259581 2.93492046259581 0.790494274941223
2.93492046259581 2.93492046259581 0.790494274941223
2.93492046259581 2.93492046259581 0.790494274941223
2.93492046259581 2.93492046259581 0.790494274941223
2.93492046259581 2.93492046259581 0.790494274941223
-0.967083605482164 -0.967083605482164 0.790530757201526
-0.966956573787543 -0.966956573787543 0.790717940208323
-0.966956573787543 -0.966956573787543 0.790717940208323
-0.966710920923266 -0.966710920923266 0.791079985062345
-0.966636496580385 -0.966636496580385 0.791189690865615
-0.966636496580385 -0.966636496580385 0.791189690865615
2.93430946620612 2.93430946620612 0.791446627546571
2.93430946620612 2.93430946620612 0.791446627546571
-0.965788343275638 -0.965788343275638 0.792440532689201
-0.96486788554609 -0.96486788554609 0.793799287281729
-0.964815429718085 -0.964815429718085 0.793876761279426
-0.964815429718085 -0.964815429718085 0.793876761279426
2.93274983037505 2.93274983037505 0.793883126043946
2.93274983037505 2.93274983037505 0.793883126043946
2.93274983037505 2.93274983037505 0.793883126043946
2.93274983037505 2.93274983037505 0.793883126043946
2.93274983037505 2.93274983037505 0.793883126043946
2.93274983037505 2.93274983037505 0.793883126043946
-0.963884267677159 -0.963884267677159 0.795252750501227
-0.963884267677159 -0.963884267677159 0.795252750501227
-0.963884267677159 -0.963884267677159 0.795252750501227
-0.963884267677159 -0.963884267677159 0.795252750501227
-0.963884267677159 -0.963884267677159 0.795252750501227
-0.963722524902349 -0.963722524902349 0.795491898883653
2.93158566795959 2.93158566795959 0.79570697914081
2.93158566795959 2.93158566795959 0.79570697914081
-0.963401646565717 -0.963401646565717 0.795966462668783
2.93122641687407 2.93122641687407 0.796270699392168
-0.962337185689339 -0.962337185689339 0.797541911700024
-0.962337185689339 -0.962337185689339 0.797541911700024
-0.962337185689339 -0.962337185689339 0.797541911700024
-0.962315620474473 -0.962315620474473 0.797573847633746
2.93022569583681 2.93022569583681 0.797843210345769
2.93022569583681 2.93022569583681 0.797843210345769
-0.962039435174845 -0.962039435174845 0.797982915398044
-0.961950749379195 -0.961950749379195 0.798114296577345
2.92983275703749 2.92983275703749 0.798461561952317
-0.961715172196741 -0.961715172196741 0.798463346312224
-0.961715172196741 -0.961715172196741 0.798463346312224
-0.961307040002108 -0.961307040002108 0.799068274508968
-0.961307040002108 -0.961307040002108 0.799068274508968
2.92937863414049 2.92937863414049 0.799176826525872
2.92937863414049 2.92937863414049 0.799176826525872
2.92930773400446 2.92930773400446 0.799288558516485
2.92930773400446 2.92930773400446 0.799288558516485
-0.96113290857515 -0.96113290857515 0.799326449873148
-0.96113290857515 -0.96113290857515 0.799326449873148
-0.960846211212377 -0.960846211212377 0.799751625067822
2.92883032246274 2.92883032246274 0.800041343631072
-0.960529525245481 -0.960529525245481 0.800221424610344
-0.959934602063027 -0.959934602063027 0.801104414025443
-0.959924827948543 -0.959924827948543 0.801118925510742
2.92810460080735 2.92810460080735 0.801187097625456
-0.959305301920933 -0.959305301920933 0.802039035068832
2.92674073887127 2.92674073887127 0.803345013534994
2.92674073887127 2.92674073887127 0.803345013534994
-0.958162812711786 -0.958162812711786 0.803737433508801
-0.958162812711786 -0.958162812711786 0.803737433508801
-0.958063288764619 -0.958063288764619 0.803885481407633
-0.958063288764619 -0.958063288764619 0.803885481407633
2.92608346026263 2.92608346026263 0.804387150081003
2.92608346026263 2.92608346026263 0.804387150081003
2.92581578939662 2.92581578939662 0.804811958288217
-0.956971815823167 -0.956971815823167 0.805510143505916
2.92523068977212 2.92523068977212 0.805741364653823
-0.956167747717624 -0.956167747717624 0.806708210724717
-0.956167747717624 -0.956167747717624 0.806708210724717
-0.956167747717624 -0.956167747717624 0.806708210724717
2.92435830448299 2.92435830448299 0.807129207095798
2.92435830448299 2.92435830448299 0.807129207095798
-0.955730867304756 -0.955730867304756 0.807359595836824
-0.955730867304756 -0.955730867304756 0.807359595836824
-0.955730867304756 -0.955730867304756 0.807359595836824
-0.955730867304756 -0.955730867304756 0.807359595836824
2.92338346518399 2.92338346518399 0.808683008974992
2.92335692492931 2.92335692492931 0.808725355494517
2.92335692492931 2.92335692492931 0.808725355494517
-0.954677106343549 -0.954677106343549 0.80893199209226
-0.954677106343549 -0.954677106343549 0.80893199209226
-0.954177739213421 -0.954177739213421 0.809677751737279
-0.954177739213421 -0.954177739213421 0.809677751737279
-0.954177739213421 -0.954177739213421 0.809677751737279
2.92259553604132 2.92259553604132 0.809941186375979
2.92259553604132 2.92259553604132 0.809941186375979
2.92231909648744 2.92231909648744 0.810383095364567
2.92231909648744 2.92231909648744 0.810383095364567
-0.953314465300869 -0.953314465300869 0.810967908677443
2.9216899111074 2.9216899111074 0.811389836382185
2.9216899111074 2.9216899111074 0.811389836382185
2.9216899111074 2.9216899111074 0.811389836382185
2.92086803885206 2.92086803885206 0.812706862452103
2.92064333520147 2.92064333520147 0.81306733261172
2.92007442098911 2.92007442098911 0.813980733817665
2.92007442098911 2.92007442098911 0.813980733817665
2.92007442098911 2.92007442098911 0.813980733817665
-0.950711843292761 -0.950711843292761 0.814864691684516
-0.950711843292761 -0.950711843292761 0.814864691684516
2.91906315789653 2.91906315789653 0.815606981037655
2.91902480331941 2.91902480331941 0.815668727097221
2.91902480331941 2.91902480331941 0.815668727097221
-0.949842921194977 -0.949842921194977 0.816168092839287
-0.949842921194977 -0.949842921194977 0.816168092839287
-0.949829771538627 -0.949829771538627 0.816187826854698
2.91778645260492 2.91778645260492 0.817664939232283
2.91778645260492 2.91778645260492 0.817664939232283
-0.948732517060402 -0.948732517060402 0.817835477002076
-0.948732517060402 -0.948732517060402 0.817835477002076
2.91755300406016 2.91755300406016 0.818041826808588
2.91749626501175 2.91749626501175 0.81813345567252
2.91749626501175 2.91749626501175 0.81813345567252
2.91749626501175 2.91749626501175 0.81813345567252
-0.948265814852473 -0.948265814852473 0.81853686575529
-0.948048077502488 -0.948048077502488 0.818864213977321
2.91701131802296 2.91701131802296 0.818917041193813
2.91701131802296 2.91701131802296 0.818917041193813
-0.947944088273231 -0.947944088273231 0.819020579043379
2.91693843924759 2.91693843924759 0.819034867481873
2.91693843924759 2.91693843924759 0.819034867481873
-0.947858761059084 -0.947858761059084 0.819148895592718
-0.947264788607149 -0.947264788607149 0.820042444502577
-0.947264788607149 -0.947264788607149 0.820042444502577
-0.947261495670169 -0.947261495670169 0.820047399841899
-0.947261495670169 -0.947261495670169 0.820047399841899
-0.947010524477322 -0.947010524477322 0.820425122105798
-0.947010524477322 -0.947010524477322 0.820425122105798
-0.946968065996666 -0.946968065996666 0.820489033888494
-0.946524998592569 -0.946524998592569 0.821156145387613
-0.945748445080767 -0.945748445080767 0.822326134163249
-0.945748445080767 -0.945748445080767 0.822326134163249
-0.945748445080767 -0.945748445080767 0.822326134163249
-0.945748445080767 -0.945748445080767 0.822326134163249
-0.945748445080767 -0.945748445080767 0.822326134163249
2.91480326343412 2.91480326343412 0.822494737263596
2.91478954577709 2.91478954577709 0.82251701459239
2.91478954577709 2.91478954577709 0.82251701459239
-0.945276517698832 -0.945276517698832 0.823037632337408
2.91419071365086 2.91419071365086 0.823490122279473
2.91419071365086 2.91419071365086 0.823490122279473
-0.944447475267093 -0.944447475267093 0.824288397525411
-0.944056839184773 -0.944056839184773 0.82487812719546
2.91323832093697 2.91323832093697 0.825040229826515
2.9132303950157 2.9132303950157 0.825053142681648
-0.943748453048301 -0.943748453048301 0.825343860020934
-0.942750093558854 -0.942750093558854 0.826852656379508
2.91185649837417 2.91185649837417 0.827294650666107
-0.942287178422692 -0.942287178422692 0.827552792261834
-0.942287178422692 -0.942287178422692 0.827552792261834
-0.942287178422692 -0.942287178422692 0.827552792261834
-0.942287178422692 -0.942287178422692 0.827552792261834
2.91122705443849 2.91122705443849 0.828323689875995
2.91122705443849 2.91122705443849 0.828323689875995
2.91122705443849 2.91122705443849 0.828323689875995
2.91122705443849 2.91122705443849 0.828323689875995
2.91122705443849 2.91122705443849 0.828323689875995
2.91122705443849 2.91122705443849 0.828323689875995
-0.941660674889077 -0.941660674889077 0.828500896118746
-0.941660674889077 -0.941660674889077 0.828500896118746
-0.941660674889077 -0.941660674889077 0.828500896118746
-0.94152384760935 -0.94152384760935 0.828708044351132
-0.94152384760935 -0.94152384760935 0.828708044351132
-0.94152384760935 -0.94152384760935 0.828708044351132
2.91058784672769 2.91058784672769 0.829370044843614
-0.940930031875995 -0.940930031875995 0.829607394573327
2.91039203616081 2.91039203616081 0.82969085115422
2.91025214757043 2.91025214757043 0.829920116102929
2.90999046067157 2.90999046067157 0.830349173165853
2.9097251237499 2.9097251237499 0.83078444834759
2.90920016612052 2.90920016612052 0.831646314700924
2.90920016612052 2.90920016612052 0.831646314700924
2.90905635827122 2.90905635827122 0.831882576671992
2.90905635827122 2.90905635827122 0.831882576671992
-0.939227536199383 -0.939227536199383 0.832189018754051
-0.939227536199383 -0.939227536199383 0.832189018754051
-0.939227536199383 -0.939227536199383 0.832189018754051
-0.939227536199383 -0.939227536199383 0.832189018754051
-0.939227536199383 -0.939227536199383 0.832189018754051
2.90875911430967 2.90875911430967 0.832371138039116
2.90853160482719 2.90853160482719 0.832745280785924
2.90853160482719 2.90853160482719 0.832745280785924
-0.938687900229264 -0.938687900229264 0.833008284968632
2.90791106289833 2.90791106289833 0.833766651283804
2.90789159992806 2.90789159992806 0.833798706864322
2.90789159992806 2.90789159992806 0.833798706864322
-0.93802218916015 -0.93802218916015 0.834019603405558
-0.937997746407563 -0.937997746407563 0.834056749350001
-0.937997746407563 -0.937997746407563 0.834056749350001
2.90772736017691 2.90772736017691 0.834069260782426
2.90772736017691 2.90772736017691 0.834069260782426
2.90765935560042 2.90765935560042 0.834181311877428
-0.937405404519174 -0.937405404519174 0.834957233283295
2.90687180771289 2.90687180771289 0.835480081383391
2.90687180771289 2.90687180771289 0.835480081383391
2.90687180771289 2.90687180771289 0.835480081383391
-0.936926115268941 -0.936926115268941 0.835686268139543
-0.936805038617689 -0.936805038617689 0.835870493499505
-0.936784455323475 -0.936784455323475 0.83590181456679
2.90660368521832 2.90660368521832 0.835922724153526
2.90660368521832 2.90660368521832 0.835922724153526
-0.936693922009536 -0.936693922009536 0.836039584898658
-0.936693922009536 -0.936693922009536 0.836039584898658
-0.936693922009536 -0.936693922009536 0.836039584898658
-0.936693922009536 -0.936693922009536 0.836039584898658
-0.936693922009536 -0.936693922009536 0.836039584898658
-0.936693922009536 -0.936693922009536 0.836039584898658
-0.935410398325221 -0.935410398325221 0.837994230097683
-0.935410398325221 -0.935410398325221 0.837994230097683
-0.935410398325221 -0.935410398325221 0.837994230097683
-0.935410398325221 -0.935410398325221 0.837994230097683
2.90511004334276 2.90511004334276 0.838392979748269
-0.934908951200035 -0.934908951200035 0.838758594678652
2.90414400900061 2.90414400900061 0.839994633288727
-0.933818252056414 -0.933818252056414 0.840422571449957
-0.933818252056414 -0.933818252056414 0.840422571449957
-0.933818252056414 -0.933818252056414 0.840422571449957
-0.933408147289992 -0.933408147289992 0.841048727868644
-0.933017919718138 -0.933017919718138 0.841644788338234
-0.933017919718138 -0.933017919718138 0.841644788338234
-0.932955833050688 -0.932955833050688 0.841739646541416
-0.932799156666658 -0.932799156666658 0.841979050026509
-0.932679029149057 -0.932679029149057 0.842162633329752
-0.932679029149057 -0.932679029149057 0.842162633329752
-0.93118354935681 -0.93118354935681 0.844450039518028
2.90083817401308 2.90083817401308 0.845499276801526
2.90083817401308 2.90083817401308 0.845499276801526
-0.930435216729028 -0.930435216729028 0.84559601136935
-0.930435216729028 -0.930435216729028 0.84559601136935
2.90065532321495 2.90065532321495 0.845804817199746
-0.93016175896589 -0.93016175896589 0.846015002366363
-0.929956076507572 -0.929956076507572 0.846330228310038
-0.929939859724028 -0.929939859724028 0.846355084838978
-0.929924376352221 -0.929924376352221 0.846378817618214
2.90028576252481 2.90028576252481 0.846422689104084
2.90016246168312 2.90016246168312 0.846628938911383
-0.929758799449361 -0.929758799449361 0.846632636821122
2.8997943531428 2.8997943531428 0.8472449911163
2.8997943531428 2.8997943531428 0.8472449911163
-0.929185107125563 -0.929185107125563 0.84751241637976
-0.929185107125563 -0.929185107125563 0.84751241637976
-0.928740658409827 -0.928740658409827 0.848194363532343
-0.928340746861772 -0.928340746861772 0.84880824883955
-0.927289607098029 -0.927289607098029 0.850423044226217
-0.927247423730619 -0.927247423730619 0.850487885220637
-0.927247423730619 -0.927247423730619 0.850487885220637
2.89785178670725 2.89785178670725 0.850503531529982
2.89785178670725 2.89785178670725 0.850503531529982
-0.926878838990495 -0.926878838990495 0.851054568261452
2.89745598102076 2.89745598102076 0.851169026529078
2.89733990470624 2.89733990470624 0.851364293329378
2.89727597914204 2.89727597914204 0.85147185001782
-0.926562988163436 -0.926562988163436 0.851540351169516
2.89708479492741 2.89708479492741 0.851793605151245
-0.926196548745752 -0.926196548745752 0.852104143590556
2.89680330962588 2.89680330962588 0.852267556790722
2.89680330962588 2.89680330962588 0.852267556790722
2.89680330962588 2.89680330962588 0.852267556790722
-0.926050721422842 -0.926050721422842 0.852328569861108
-0.926050721422842 -0.926050721422842 0.852328569861108
2.89624507277074 2.89624507277074 0.85320827712979
-0.925264662937484 -0.925264662937484 0.853538899923895
-0.925264662937484 -0.925264662937484 0.853538899923895
-0.925264662937484 -0.925264662937484 0.853538899923895
2.8956025965201 2.8956025965201 0.854292250727102
2.8956025965201 2.8956025965201 0.854292250727102
2.8956025965201 2.8956025965201 0.854292250727102
-0.924249826923154 -0.924249826923154 0.855102978670414
-0.924249826923154 -0.924249826923154 0.855102978670414
2.89497243773661 2.89497243773661 0.855356790063724
2.89448695981857 2.89448695981857 0.856177827382137
2.89447046981032 2.89447046981032 0.856205729094602
2.89447046981032 2.89447046981032 0.856205729094602
2.89427868471253 2.89427868471253 0.856530303800882
2.89422850101192 2.89422850101192 0.856615254476321
2.89369958211066 2.89369958211066 0.857511120066441
-0.921449740856547 -0.921449740856547 0.859427223737722
-0.921258806056923 -0.921258806056923 0.8597225556314
2.89237861126275 2.89237861126275 0.859752644370554
2.89237861126275 2.89237861126275 0.859752644370554
-0.921044951005165 -0.921044951005165 0.860053410586862
2.89207306701487 2.89207306701487 0.8602719504759
-0.920787447238062 -0.920787447238062 0.860451893634338
2.8918840042927 2.8918840042927 0.860593440567126
2.8918840042927 2.8918840042927 0.860593440567126
2.8918840042927 2.8918840042927 0.860593440567126
2.89161516861878 2.89161516861878 0.861050786791865
2.89071485344731 2.89071485344731 0.862584182082484
2.89071485344731 2.89071485344731 0.862584182082484
2.89059026710932 2.89059026710932 0.862796589166057
-0.919196971362832 -0.919196971362832 0.862915533492165
-0.919196971362832 -0.919196971362832 0.862915533492165
-0.918692928118067 -0.918692928118067 0.863697157879085
-0.918580595308993 -0.918580595308993 0.863871410047515
-0.918384605232954 -0.918384605232954 0.864175481965855
-0.918139161164355 -0.918139161164355 0.864556368775136
2.8894122027194 2.8894122027194 0.864807648748086
-0.917523981596123 -0.917523981596123 0.865511454799072
-0.917482426236006 -0.917482426236006 0.865575993182661
-0.917482426236006 -0.917482426236006 0.865575993182661
-0.917339014787217 -0.917339014787217 0.865798742933714
-0.916860894606246 -0.916860894606246 0.866541612972842
-0.916860894606246 -0.916860894606246 0.866541612972842
2.88777970388237 2.88777970388237 0.867602178562847
2.88740952470774 2.88740952470774 0.868237101125152
-0.915699529325851 -0.915699529325851 0.868347622551455
2.88685461473607 2.88685461473607 0.869189732041767
2.88685461473607 2.88685461473607 0.869189732041767
2.88685461473607 2.88685461473607 0.869189732041767
2.88685461473607 2.88685461473607 0.869189732041767
2.88685461473607 2.88685461473607 0.869189732041767
2.88685461473607 2.88685461473607 0.869189732041767
2.88685461473607 2.88685461473607 0.869189732041767
2.88685461473607 2.88685461473607 0.869189732041767
-0.914209273021221 -0.914209273021221 0.870668323075147
-0.914209273021221 -0.914209273021221 0.870668323075147
-0.913834772099895 -0.913834772099895 0.871252087454772
-0.9135644528194 -0.9135644528194 0.871673598726586
2.88514672241613 2.88514672241613 0.872128214834997
2.88491681717602 2.88491681717602 0.872524522309764
2.88453957116872 2.88453957116872 0.873175198368861
2.88453957116872 2.88453957116872 0.873175198368861
2.88425842142966 2.88425842142966 0.873660437840295
-0.911950942168978 -0.911950942168978 0.874192056858213
-0.911843816755181 -0.911843816755181 0.874359415677509
-0.911843816755181 -0.911843816755181 0.874359415677509
-0.911843816755181 -0.911843816755181 0.874359415677509
-0.911602052879882 -0.911602052879882 0.874737185456483
2.88352351764729 2.88352351764729 0.874930070045273
2.88352351764729 2.88352351764729 0.874930070045273
2.88303675215589 2.88303675215589 0.875772012516113
2.88303675215589 2.88303675215589 0.875772012516113
2.88291488926725 2.88291488926725 0.875982919277266
2.88249817238998 2.88249817238998 0.876704503219076
2.88249817238998 2.88249817238998 0.876704503219076
-0.910195173181736 -0.910195173181736 0.876937421965102
-0.909970062894422 -0.909970062894422 0.877289776893084
-0.90980642595655 -0.90980642595655 0.877545962714052
-0.909135848314454 -0.909135848314454 0.878596262344669
2.88112087021541 2.88112087021541 0.879093575196462
2.88112087021541 2.88112087021541 0.879093575196462
2.88027721535998 2.88027721535998 0.880560123590094
2.88027721535998 2.88027721535998 0.880560123590094
2.88027721535998 2.88027721535998 0.880560123590094
2.88027721535998 2.88027721535998 0.880560123590094
2.88023926751421 2.88023926751421 0.880626145462222
-0.907633545783703 -0.907633545783703 0.880951947726091
-0.907478886803913 -0.907478886803913 0.881194671793487
-0.907424648919801 -0.907424648919801 0.881279802857469
2.87980467690264 2.87980467690264 0.881382592851552
-0.907252431863646 -0.907252431863646 0.881550144598532
-0.90715198974635 -0.90715198974635 0.881707838520651
-0.90715198974635 -0.90715198974635 0.881707838520651
2.87947913597564 2.87947913597564 0.88194964336332
2.87921559212666 2.87921559212666 0.882408963086307
2.8790343622471 2.8790343622471 0.882724956242493
2.8790343622471 2.8790343622471 0.882724956242493
-0.906130190424642 -0.906130190424642 0.883313006457159
2.87864758116968 2.87864758116968 0.883399717368417
2.87864758116968 2.87864758116968 0.883399717368417
-0.906050221426816 -0.906050221426816 0.883438704214193
-0.905975250698239 -0.905975250698239 0.883556555113345
-0.905975250698239 -0.905975250698239 0.883556555113345
-0.905423138374116 -0.905423138374116 0.884424738444894
-0.905284053534268 -0.905284053534268 0.884643525286554
-0.905262351682366 -0.905262351682366 0.884677666174375
-0.905262351682366 -0.905262351682366 0.884677666174375
-0.905197141215556 -0.905197141215556 0.884780258556476
-0.905197141215556 -0.905197141215556 0.884780258556476
-0.905197141215556 -0.905197141215556 0.884780258556476
-0.905197141215556 -0.905197141215556 0.884780258556476
2.87748254872524 2.87748254872524 0.885435209283803
-0.903825722571529 -0.903825722571529 0.886939468705599
-0.903280931090878 -0.903280931090878 0.887798069264765
-0.903194912847341 -0.903194912847341 0.887933680261564
2.87558319029708 2.87558319029708 0.888763424173259
2.87549127532655 2.87549127532655 0.888924791433469
2.87549127532655 2.87549127532655 0.888924791433469
2.87549127532655 2.87549127532655 0.888924791433469
2.87542556024184 2.87542556024184 0.889040179112315
-0.902217417375726 -0.902217417375726 0.889475597074951
2.87469295137555 2.87469295137555 0.890327528671574
-0.90131726880294 -0.90131726880294 0.890896901738749
-0.90131726880294 -0.90131726880294 0.890896901738749
-0.901112642383185 -0.901112642383185 0.891220186841739
2.87410191486549 2.87410191486549 0.891367412868952
-0.900733313075319 -0.900733313075319 0.89181966453964
2.87333144505129 2.87333144505129 0.892724748619426
2.87333144505129 2.87333144505129 0.892724748619426
2.87321516860087 2.87321516860087 0.892929764866346
2.8726402954717 2.8726402954717 0.893944032537718
2.8726402954717 2.8726402954717 0.893944032537718
2.8726402954717 2.8726402954717 0.893944032537718
2.8726007998204 2.8726007998204 0.894013756515425
2.87250224816407 2.87250224816407 0.894187758204581
-0.898794329303174 -0.898794329303174 0.894887677635937
-0.898794329303174 -0.898794329303174 0.894887677635937
-0.898794329303174 -0.898794329303174 0.894887677635937
-0.898521011229181 -0.898521011229181 0.895320643158994
-0.898521011229181 -0.898521011229181 0.895320643158994
-0.898521011229181 -0.898521011229181 0.895320643158994
-0.898366802535871 -0.898366802535871 0.895564981029454
-0.898366802535871 -0.898366802535871 0.895564981029454
-0.898366802535871 -0.898366802535871 0.895564981029454
-0.898366802535871 -0.898366802535871 0.895564981029454
-0.898361078085633 -0.898361078085633 0.895574051962925
2.87163050056052 2.87163050056052 0.895728316875569
2.87163050056052 2.87163050056052 0.895728316875569
-0.897926261281683 -0.897926261281683 0.896263218871723
2.87056580183056 2.87056580183056 0.897613297466707
2.87043688849496 2.87043688849496 0.897841786621008
2.87029157738131 2.87029157738131 0.898099405969936
-0.896176326073317 -0.896176326073317 0.899039959438314
2.86969779076574 2.86969779076574 0.899152849925028
2.86969779076574 2.86969779076574 0.899152849925028
-0.896060405115764 -0.896060405115764 0.899224078153966
-0.895585056627579 -0.895585056627579 0.899979312933132
2.86907753743552 2.86907753743552 0.900254502205285
-0.895387276886995 -0.895387276886995 0.900293656123796
-0.895367418716165 -0.895367418716165 0.900325221484805
2.8688849142452 2.8688849142452 0.900596887090216
2.8688849142452 2.8688849142452 0.900596887090216
2.8688849142452 2.8688849142452 0.900596887090216
2.8688849142452 2.8688849142452 0.900596887090216
-0.894675642524722 -0.894675642524722 0.901425235440332
-0.894084663116662 -0.894084663116662 0.902365597634154
-0.893627030734362 -0.893627030734362 0.903094176756043
-0.893627030734362 -0.893627030734362 0.903094176756043
-0.893627030734362 -0.893627030734362 0.903094176756043
-0.893627030734362 -0.893627030734362 0.903094176756043
-0.892973456115149 -0.892973456115149 0.904135310174063
-0.892973456115149 -0.892973456115149 0.904135310174063
-0.892973456115149 -0.892973456115149 0.904135310174063
-0.892960352104947 -0.892960352104947 0.9041561918866
-0.892960352104947 -0.892960352104947 0.9041561918866
-0.892773972184698 -0.892773972184698 0.904453225838705
-0.892773972184698 -0.892773972184698 0.904453225838705
-0.892770238805188 -0.892770238805188 0.904459176319703
-0.892678120133451 -0.892678120133451 0.904606007827914
-0.89264750558928 -0.89264750558928 0.904654808648256
-0.89264750558928 -0.89264750558928 0.904654808648256
-0.892568310931372 -0.892568310931372 0.904781055345015
-0.892081305699861 -0.892081305699861 0.905557634417926
-0.892081305699861 -0.892081305699861 0.905557634417926
-0.892081305699861 -0.892081305699861 0.905557634417926
-0.892081305699861 -0.892081305699861 0.905557634417926
2.86590320259434 2.86590320259434 0.905912564820851
2.86547013659911 2.86547013659911 0.906687072395749
2.86501138076863 2.86501138076863 0.907508202588806
2.86501138076863 2.86501138076863 0.907508202588806
2.86501138076863 2.86501138076863 0.907508202588806
2.86501138076863 2.86501138076863 0.907508202588806
2.86501138076863 2.86501138076863 0.907508202588806
2.86501138076863 2.86501138076863 0.907508202588806
2.86501138076863 2.86501138076863 0.907508202588806
2.86501138076863 2.86501138076863 0.907508202588806
2.86501138076863 2.86501138076863 0.907508202588806
2.8649725418933 2.8649725418933 0.907577752581635
2.8649725418933 2.8649725418933 0.907577752581635
-0.890782564220494 -0.890782564220494 0.907630533049
-0.890782564220494 -0.890782564220494 0.907630533049
-0.890782564220494 -0.890782564220494 0.907630533049
-0.890683400465351 -0.890683400465351 0.907788921618473
-0.890273310008361 -0.890273310008361 0.908444108882333
2.86445081729052 2.86445081729052 0.908512505647742
2.86445081729052 2.86445081729052 0.908512505647742
-0.890179164428588 -0.890179164428588 0.908594561405395
2.86401335399267 2.86401335399267 0.909296985920103
2.86401335399267 2.86401335399267 0.909296985920103
2.86392254656677 2.86392254656677 0.909459905574729
2.86384989288332 2.86384989288332 0.909590274842622
-0.889110899965728 -0.889110899965728 0.91030276842573
-0.889098086858942 -0.889098086858942 0.910323268710546
-0.889098086858942 -0.889098086858942 0.910323268710546
2.86337054515815 2.86337054515815 0.910450850850217
-0.888802731865757 -0.888802731865757 0.91079589647325
-0.888759215711222 -0.888759215711222 0.910865543374051
2.86288212870803 2.86288212870803 0.911328489679374
2.86288212870803 2.86288212870803 0.911328489679374
2.86288212870803 2.86288212870803 0.911328489679374
2.86280814076636 2.86280814076636 0.911461507899704
-0.887606637577512 -0.887606637577512 0.91271137113053
-0.887211404269877 -0.887211404269877 0.913344836549592
2.8615789002355 2.8615789002355 0.913674127676517
-0.886577530220851 -0.886577530220851 0.914361328661077
2.86117483049252 2.86117483049252 0.914402538331516
2.86117483049252 2.86117483049252 0.914402538331516
2.86117483049252 2.86117483049252 0.914402538331516
-0.886393679013431 -0.886393679013431 0.914656280796835
-0.886393679013431 -0.886393679013431 0.914656280796835
-0.886119717026694 -0.886119717026694 0.915095901735595
-0.886036318025762 -0.886036318025762 0.915229755102881
-0.886036318025762 -0.886036318025762 0.915229755102881
-0.885848116198326 -0.885848116198326 0.915531856950329
2.86053782666205 2.86053782666205 0.915551949576453
2.8604946883439 2.8604946883439 0.915629836827071
2.8604946883439 2.8604946883439 0.915629836827071
2.8604946883439 2.8604946883439 0.915629836827071
-0.885647285695778 -0.885647285695778 0.915854295319627
2.85979297332239 2.85979297332239 0.916897660930359
-0.884943740745829 -0.884943740745829 0.916984383279355
-0.884943740745829 -0.884943740745829 0.916984383279355
-0.884943740745829 -0.884943740745829 0.916984383279355
-0.884943740745829 -0.884943740745829 0.916984383279355
2.85967695191275 2.85967695191275 0.917107438936855
2.85955227346815 2.85955227346815 0.91733291910692
2.85955227346815 2.85955227346815 0.91733291910692
2.85950671108163 2.85950671108163 0.917415331158623
2.85950671108163 2.85950671108163 0.917415331158623
-0.884433647063559 -0.884433647063559 0.917804249763194
-0.884198055127242 -0.884198055127242 0.918183059522879
-0.884198055127242 -0.884198055127242 0.918183059522879
-0.884189551956201 -0.884189551956201 0.918196733551674
-0.883935254674923 -0.883935254674923 0.918605726976716
-0.883925956947107 -0.883925956947107 0.918620682810994
-0.883393475146392 -0.883393475146392 0.91947744493753
-0.883393475146392 -0.883393475146392 0.91947744493753
2.85833049413193 2.85833049413193 0.919545205506678
2.85833049413193 2.85833049413193 0.919545205506678
2.85767987251907 2.85767987251907 0.920725293937109
-0.882367520794305 -0.882367520794305 0.921129533781761
-0.88234443345482 -0.88234443345482 0.921166731357838
2.85730042404116 2.85730042404116 0.921414174044908
-0.882163014374485 -0.882163014374485 0.921459058803918
-0.881930084105922 -0.881930084105922 0.921834468516637
2.85706344860609 2.85706344860609 0.921844637269254
2.85687274715232 2.85687274715232 0.922191178100808
2.85665355356443 2.85665355356443 0.922589641885996
2.85665355356443 2.85665355356443 0.922589641885996
-0.88136897954923 -0.88136897954923 0.922739161978087
2.85614680503675 2.85614680503675 0.923511443927432
2.85614680503675 2.85614680503675 0.923511443927432
-0.880534270552847 -0.880534270552847 0.924085969912604
-0.880534270552847 -0.880534270552847 0.924085969912604
-0.880534270552847 -0.880534270552847 0.924085969912604
-0.8804545429227 -0.8804545429227 0.924214671628265
-0.880439057956353 -0.880439057956353 0.924239669732756
2.85531665120472 2.85531665120472 0.925023354729492
2.85465159555431 2.85465159555431 0.926236208758412
-0.879024067394153 -0.879024067394153 0.926525641019311
2.85353918912776 2.85353918912776 0.928268121682127
2.85329701906357 2.85329701906357 0.928711003048502
2.85329701906357 2.85329701906357 0.928711003048502
2.85327682170643 2.85327682170643 0.928747948680732
-0.877638256858707 -0.877638256858707 0.928767704667744
2.85315744609651 2.85315744609651 0.92896634141858
2.85315744609651 2.85315744609651 0.92896634141858
2.85315744609651 2.85315744609651 0.92896634141858
2.8529473237952 2.8529473237952 0.929350864347774
2.8529473237952 2.8529473237952 0.929350864347774
-0.877239448146641 -0.877239448146641 0.929413519164753
2.85285635977345 2.85285635977345 0.929517372766763
2.85285635977345 2.85285635977345 0.929517372766763
-0.876953158005147 -0.876953158005147 0.929877289195517
-0.876953158005147 -0.876953158005147 0.929877289195517
-0.876830459960686 -0.876830459960686 0.930076093291564
-0.876040808146336 -0.876040808146336 0.931356143983055
-0.875841078152271 -0.875841078152271 0.931680077429008
-0.875705342300769 -0.875705342300769 0.931900259514067
-0.875705342300769 -0.875705342300769 0.931900259514067
2.85153122468876 2.85153122468876 0.931946070629047
2.85153122468876 2.85153122468876 0.931946070629047
2.85153122468876 2.85153122468876 0.931946070629047
2.85145554462687 2.85145554462687 0.932084948990719
2.8513298891946 2.8513298891946 0.932315576884176
2.85078931079369 2.85078931079369 0.933308339373627
2.85078931079369 2.85078931079369 0.933308339373627
2.85069665654882 2.85069665654882 0.933478592527486
2.85069665654882 2.85069665654882 0.933478592527486
-0.873745672250785 -0.873745672250785 0.935082537101252
2.84955702100702 2.84955702100702 0.935574963695963
-0.873414706319537 -0.873414706319537 0.93562062002698
-0.873414706319537 -0.873414706319537 0.93562062002698
-0.873414706319537 -0.873414706319537 0.93562062002698
-0.873414706319537 -0.873414706319537 0.93562062002698
-0.873368981148165 -0.873368981148165 0.935694974179211
-0.873368981148165 -0.873368981148165 0.935694974179211
-0.873368981148165 -0.873368981148165 0.935694974179211
-0.873368981148165 -0.873368981148165 0.935694974179211
-0.873368981148165 -0.873368981148165 0.935694974179211
2.84920178288889 2.84920178288889 0.936229288718625
2.84915082643474 2.84915082643474 0.936323180647335
2.84911907194058 2.84911907194058 0.936381695460813
-0.872945362809728 -0.872945362809728 0.936383990070242
-0.872945362809728 -0.872945362809728 0.936383990070242
-0.872463596125195 -0.872463596125195 0.937167948398204
-0.872463596125195 -0.872463596125195 0.937167948398204
-0.872463596125195 -0.872463596125195 0.937167948398204
-0.872463596125195 -0.872463596125195 0.937167948398204
-0.872453356890802 -0.872453356890802 0.937184614471693
2.8482696038432 2.8482696038432 0.937948243339019
2.84742900298371 2.84742900298371 0.939500735355207
-0.870725484497691 -0.870725484497691 0.939999524353
-0.870550255477107 -0.870550255477107 0.940285271764497
-0.870550255477107 -0.870550255477107 0.940285271764497
-0.870108474346812 -0.870108474346812 0.941005915574287
-0.870010401370034 -0.870010401370034 0.941165938753941
2.84579741737214 2.84579741737214 0.942520591336069
-0.86903976364807 -0.86903976364807 0.942750570211898
-0.86903976364807 -0.86903976364807 0.942750570211898
2.84514590642329 2.84514590642329 0.943728849460689
2.84499226495558 2.84499226495558 0.944013983735194
2.84490191856737 2.84490191856737 0.944181687760531
2.8448104052845 2.8448104052845 0.944351584544843
2.84458907520922 2.84458907520922 0.944762600751637
-0.86774247549056 -0.86774247549056 0.944870938957262
-0.867604449605802 -0.867604449605802 0.945096702657107
2.84421621802625 2.84421621802625 0.945455362645885
2.84418816107136 2.84418816107136 0.945507510005204
2.84418816107136 2.84418816107136 0.945507510005204
-0.867298339220924 -0.867298339220924 0.945597509440429
-0.867150298927923 -0.867150298927923 0.945839764493987
-0.866939277332601 -0.866939277332601 0.946185146311913
2.84355711484171 2.84355711484171 0.946681055109885
2.84351651651436 2.84351651651436 0.946756598766901
2.84351651651436 2.84351651651436 0.946756598766901
2.84351651651436 2.84351651651436 0.946756598766901
-0.86637964995265 -0.86637964995265 0.947101456385974
-0.865820838436236 -0.865820838436236 0.948016953221756
-0.865820838436236 -0.865820838436236 0.948016953221756
2.84281200129544 2.84281200129544 0.948068371335389
2.84266678169409 2.84266678169409 0.948338960479364
2.84251396695114 2.84251396695114 0.948623774537195
2.84251396695114 2.84251396695114 0.948623774537195
2.84251396695114 2.84251396695114 0.948623774537195
2.84251396695114 2.84251396695114 0.948623774537195
2.84251396695114 2.84251396695114 0.948623774537195
-0.865069611881011 -0.865069611881011 0.949248505293723
-0.865050671461136 -0.865050671461136 0.949279568199233
-0.865050671461136 -0.865050671461136 0.949279568199233
-0.864975070360657 -0.864975070360657 0.949403562445454
-0.864766691611732 -0.864766691611732 0.949745376363668
-0.864766691611732 -0.864766691611732 0.949745376363668
-0.864399382820985 -0.864399382820985 0.950348067954906
-0.863906173609803 -0.863906173609803 0.951157695940107
-0.863906173609803 -0.863906173609803 0.951157695940107
2.84104599727264 2.84104599727264 0.951363555504454
2.840739440686 2.840739440686 0.95193657221753
2.840739440686 2.840739440686 0.95193657221753
2.840739440686 2.840739440686 0.95193657221753
2.840739440686 2.840739440686 0.95193657221753
2.83972611879138 2.83972611879138 0.953832805400047
-0.86222720641804 -0.86222720641804 0.953916858054728
-0.861120177160384 -0.861120177160384 0.955738697213329
2.83869703053675 2.83869703053675 0.955761880681991
2.83869703053675 2.83869703053675 0.955761880681991
2.83853516184686 2.83853516184686 0.95606561699152
2.83848173295834 2.83848173295834 0.956165891128244
-0.860778803845479 -0.860778803845479 0.956300909674832
2.8381190942136 2.8381190942136 0.956846722287316
-0.85999393335523 -0.85999393335523 0.957594264203468
-0.85999393335523 -0.85999393335523 0.957594264203468
-0.859872169244636 -0.859872169244636 0.957795006554659
-0.859872169244636 -0.859872169244636 0.957795006554659
-0.859872169244636 -0.859872169244636 0.957795006554659
2.83752075500969 2.83752075500969 0.957970975807527
2.83752075500969 2.83752075500969 0.957970975807527
2.83752075500969 2.83752075500969 0.957970975807527
-0.859580852571054 -0.859580852571054 0.958275376918623
2.8370522434985 2.8370522434985 0.958852078645106
2.83698583928206 2.83698583928206 0.958977017348908
-0.859108617628676 -0.859108617628676 0.959054376899967
2.83644008079725 2.83644008079725 0.960004382195396
2.83641589581601 2.83641589581601 0.960049931027478
-0.858328966187689 -0.858328966187689 0.960341309858286
2.83551335081243 2.83551335081243 0.961751058232983
-0.857441904934692 -0.857441904934692 0.96180677825159
2.83520020976698 2.83520020976698 0.962341869013262
-0.857071817413301 -0.857071817413301 0.962418570917567
-0.857071817413301 -0.857071817413301 0.962418570917567
2.83514583784431 2.83514583784431 0.962444485239938
2.83509257456089 2.83509257456089 0.962545018137055
2.83497860848495 2.83497860848495 0.9627601557258
2.83462724143371 2.83462724143371 0.963423699831986
2.83455859267132 2.83455859267132 0.963553385816617
-0.856300898224397 -0.856300898224397 0.963693717086427
-0.856300898224397 -0.856300898224397 0.963693717086427
2.83423483653659 2.83423483653659 0.964165200375347
-0.855990587612808 -0.855990587612808 0.964207270676198
-0.855990587612808 -0.855990587612808 0.964207270676198
2.83382232310482 2.83382232310482 0.964945219100132
2.83382232310482 2.83382232310482 0.964945219100132
-0.855522532619045 -0.855522532619045 0.964982191490593
-0.855476468705461 -0.855476468705461 0.96505847565527
-0.855476468705461 -0.855476468705461 0.96505847565527
2.83369345046512 2.83369345046512 0.965189012737348
-0.854969457597625 -0.854969457597625 0.965898346890616
-0.854969457597625 -0.854969457597625 0.965898346890616
-0.854818803159289 -0.854818803159289 0.966147991280354
2.83291747750505 2.83291747750505 0.966658050952234
-0.854151304072989 -0.854151304072989 0.967254539792943
-0.854151304072989 -0.854151304072989 0.967254539792943
-0.854151304072989 -0.854151304072989 0.967254539792943
-0.85399238901295 -0.85399238901295 0.967518091906369
-0.85399238901295 -0.85399238901295 0.967518091906369
2.83239692934387 2.83239692934387 0.967644584616582
2.83239692934387 2.83239692934387 0.967644584616582
-0.853439030138212 -0.853439030138212 0.968436138794177
-0.853439030138212 -0.853439030138212 0.968436138794177
-0.853439030138212 -0.853439030138212 0.968436138794177
-0.853439030138212 -0.853439030138212 0.968436138794177
-0.853439030138212 -0.853439030138212 0.968436138794177
-0.853439030138212 -0.853439030138212 0.968436138794177
2.83102135179034 2.83102135179034 0.970255620791151
-0.852109371593273 -0.852109371593273 0.97064420334904
-0.852109371593273 -0.852109371593273 0.97064420334904
-0.852094603857777 -0.852094603857777 0.970668743696313
-0.851875508893773 -0.851875508893773 0.971032868720423
-0.85180560327055 -0.85180560327055 0.971149065387621
2.83037117969966 2.83037117969966 0.971491785702593
2.83037117969966 2.83037117969966 0.971491785702593
2.83035246765945 2.83035246765945 0.971527382125668
2.83019081961848 2.83019081961848 0.97183493481779
2.83019081961848 2.83019081961848 0.97183493481779
2.8301776122596 2.8301776122596 0.971860066812877
-0.851186347482375 -0.851186347482375 0.972178746786299
-0.850926783103798 -0.850926783103798 0.972610534899116
-0.850524803259065 -0.850524803259065 0.973279456107052
-0.850524803259065 -0.850524803259065 0.973279456107052
-0.850524803259065 -0.850524803259065 0.973279456107052
-0.850237470708775 -0.850237470708775 0.973757763031029
-0.850237470708775 -0.850237470708775 0.973757763031029
-0.850228118812552 -0.850228118812552 0.973773332957654
-0.850228118812552 -0.850228118812552 0.973773332957654
-0.850228118812552 -0.850228118812552 0.973773332957654
-0.850053005987928 -0.850053005987928 0.974064904598211
-0.850053005987928 -0.850053005987928 0.974064904598211
2.82885966751398 2.82885966751398 0.974370672393963
2.82885966751398 2.82885966751398 0.974370672393963
-0.849857183759785 -0.849857183759785 0.974391019487494
-0.849224962526826 -0.849224962526826 0.975444336746207
-0.849224962526826 -0.849224962526826 0.975444336746207
2.82804605448678 2.82804605448678 0.975923237070278
2.82804605448678 2.82804605448678 0.975923237070278
-0.848893891721281 -0.848893891721281 0.975996188044738
-0.848893891721281 -0.848893891721281 0.975996188044738
2.82767989580057 2.82767989580057 0.976622619969573
2.82749985205012 2.82749985205012 0.976966664725449
2.82749985205012 2.82749985205012 0.976966664725449
2.82749985205012 2.82749985205012 0.976966664725449
2.82747724772952 2.82747724772952 0.977009866266193
-0.84821222795516 -0.84821222795516 0.977133012013288
-0.84773919878387 -0.84773919878387 0.977922351390527
-0.84773919878387 -0.84773919878387 0.977922351390527
-0.84773919878387 -0.84773919878387 0.977922351390527
-0.84773919878387 -0.84773919878387 0.977922351390527
-0.84773919878387 -0.84773919878387 0.977922351390527
-0.84773919878387 -0.84773919878387 0.977922351390527
-0.84773919878387 -0.84773919878387 0.977922351390527
-0.847406224709174 -0.847406224709174 0.97847820789891
2.82654551441926 2.82654551441926 0.978791968862821
2.8265057474385 2.8265057474385 0.978868089498449
2.8265057474385 2.8265057474385 0.978868089498449
-0.846661054560154 -0.846661054560154 0.979722847626473
-0.846661054560154 -0.846661054560154 0.979722847626473
-0.846661054560154 -0.846661054560154 0.979722847626473
-0.846661054560154 -0.846661054560154 0.979722847626473
2.82595337760595 2.82595337760595 0.979925919168809
2.82595337760595 2.82595337760595 0.979925919168809
2.82590872389755 2.82590872389755 0.980011475233492
2.82590872389755 2.82590872389755 0.980011475233492
-0.846198005713308 -0.846198005713308 0.980496737776837
2.82510816857784 2.82510816857784 0.981546367020939
2.82510816857784 2.82510816857784 0.981546367020939
2.82506812372839 2.82506812372839 0.981623195842708
2.82506812372839 2.82506812372839 0.981623195842708
2.82497674076828 2.82497674076828 0.981798538741293
-0.84541439728433 -0.84541439728433 0.98180719915583
-0.845304211645484 -0.845304211645484 0.981991550158608
-0.845304211645484 -0.845304211645484 0.981991550158608
2.82446057229674 2.82446057229674 0.982789426230012
-0.844690857958639 -0.844690857958639 0.983018122654292
-0.844604856186583 -0.844604856186583 0.983162114817093
-0.844536915407387 -0.844536915407387 0.98327587639617
-0.844536915407387 -0.844536915407387 0.98327587639617
-0.844536915407387 -0.844536915407387 0.98327587639617
-0.843950737848351 -0.843950737848351 0.984257708375751
-0.843950737848351 -0.843950737848351 0.984257708375751
-0.843684144901958 -0.843684144901958 0.984704436081692
-0.843684144901958 -0.843684144901958 0.984704436081692
2.82344424681697 2.82344424681697 0.984742838183647
2.82344424681697 2.82344424681697 0.984742838183647
2.82328352801278 2.82328352801278 0.985052033019994
2.82326685741847 2.82326685741847 0.985084108818565
-0.843062414263592 -0.843062414263592 0.985746730645473
-0.843062414263592 -0.843062414263592 0.985746730645473
-0.843003815294038 -0.843003815294038 0.98584500194457
-0.843003815294038 -0.843003815294038 0.98584500194457
-0.842951647296396 -0.842951647296396 0.985932493283682
-0.842951647296396 -0.842951647296396 0.985932493283682
-0.84284812724761 -0.84284812724761 0.986106121117243
-0.84284812724761 -0.84284812724761 0.986106121117243
-0.842342537820167 -0.842342537820167 0.986954374891155
2.82197355201831 2.82197355201831 0.987575121442938
2.82169574234245 2.82169574234245 0.988110866943801
2.82132020270361 2.82132020270361 0.988835451918428
-0.841137537913982 -0.841137537913982 0.988977804270536
2.82106069978971 2.82106069978971 0.989336398712214
2.82106069978971 2.82106069978971 0.989336398712214
-0.840900788311476 -0.840900788311476 0.989375640845081
2.82072839794653 2.82072839794653 0.989978173917013
2.82050909851572 2.82050909851572 0.990401889677588
2.82050909851572 2.82050909851572 0.990401889677588
2.82050909851572 2.82050909851572 0.990401889677588
2.82050909851572 2.82050909851572 0.990401889677588
2.82050909851572 2.82050909851572 0.990401889677588
2.82050909851572 2.82050909851572 0.990401889677588
2.82050909851572 2.82050909851572 0.990401889677588
2.81957557478953 2.81957557478953 0.992207201622793
2.81957557478953 2.81957557478953 0.992207201622793
-0.838844006919201 -0.838844006919201 0.992835859571397
2.81919183580364 2.81919183580364 0.992950061696056
-0.83869727980528 -0.83869727980528 0.993082978371025
-0.83869727980528 -0.83869727980528 0.993082978371025
-0.838604079817538 -0.838604079817538 0.993239965308454
-0.838604079817538 -0.838604079817538 0.993239965308454
-0.8385481308701 -0.8385481308701 0.993334213291026
-0.838201382095684 -0.838201382095684 0.993918441829178
-0.8381919986241 -0.8381919986241 0.993934254634227
2.81829719953957 2.81829719953957 0.994683654838493
2.81823300363925 2.81823300363925 0.994808143391609
-0.837614821185667 -0.837614821185667 0.994907186490069
-0.837581541423205 -0.837581541423205 0.99496330242132
-0.837581541423205 -0.837581541423205 0.99496330242132
-0.837523739795085 -0.837523739795085 0.995060771273813
-0.837523739795085 -0.837523739795085 0.995060771273813
-0.837388320626346 -0.837388320626346 0.99528914596869
-0.837388320626346 -0.837388320626346 0.99528914596869
2.81779167557023 2.81779167557023 0.99566429915492
2.81779167557023 2.81779167557023 0.99566429915492
-0.837033333812111 -0.837033333812111 0.995887952858087
-0.8369651208945 -0.8369651208945 0.996003041716878
2.8174759963258 2.8174759963258 0.996277058775339
-0.83673450090324 -0.83673450090324 0.996392202110018
-0.83647058216084 -0.83647058216084 0.996837662930735
2.81694694754705 2.81694694754705 0.997304652430467
2.81694694754705 2.81694694754705 0.997304652430467
-0.836051639739346 -0.836051639739346 0.997545025655031
2.81631452011505 2.81631452011505 0.998534135669929
2.81604157346824 2.81604157346824 0.999065130131274
2.81604157346824 2.81604157346824 0.999065130131274
2.81604157346824 2.81604157346824 0.999065130131274
2.81569550408915 2.81569550408915 0.999738696367462
2.81569550408915 2.81569550408915 0.999738696367462
-0.834739845238155 -0.834739845238155 0.999761843744296
-0.834739845238155 -0.834739845238155 0.999761843744296
2.81567530818006 2.81567530818006 0.999778015293523
-0.834310715219966 -0.834310715219966 1.00048766820937
-0.834222586920268 -0.834222586920268 1.00063676576381
2.81517797665984 2.81517797665984 1.00074663903872
2.81517797665984 2.81517797665984 1.00074663903872
-0.834110923553726 -0.834110923553726 1.00082569939278
-0.834110923553726 -0.834110923553726 1.00082569939278
-0.834110923553726 -0.834110923553726 1.00082569939278
-0.834110923553726 -0.834110923553726 1.00082569939278
2.81436931431869 2.81436931431869 1.00232318486519
-0.833221919934769 -0.833221919934769 1.00233064059068
2.81428849424517 2.81428849424517 1.00248085553987
-0.832952932974715 -0.832952932974715 1.00278625641189
2.81412439665566 2.81412439665566 1.00280105031066
2.81412439665566 2.81412439665566 1.00280105031066
2.81412439665566 2.81412439665566 1.00280105031066
-0.832841508190808 -0.832841508190808 1.00297502598843
-0.832723669316843 -0.832723669316843 1.00317468484606
-0.832723669316843 -0.832723669316843 1.00317468484606
-0.832383726582014 -0.832383726582014 1.00375079454714
2.81356198005236 2.81356198005236 1.00389906509485
2.81356198005236 2.81356198005236 1.00389906509485
2.81356198005236 2.81356198005236 1.00389906509485
-0.832202882907164 -0.832202882907164 1.00405735479976
-0.832202882907164 -0.832202882907164 1.00405735479976
-0.831952919911027 -0.831952919911027 1.00448117513674
-0.831952919911027 -0.831952919911027 1.00448117513674
-0.831952919911027 -0.831952919911027 1.00448117513674
-0.831952919911027 -0.831952919911027 1.00448117513674
2.81312953202221 2.81312953202221 1.0047439727459
2.81312953202221 2.81312953202221 1.0047439727459
-0.831692689665155 -0.831692689665155 1.00492251648801
-0.831692689665155 -0.831692689665155 1.00492251648801
-0.831692689665155 -0.831692689665155 1.00492251648801
-0.831139314474738 -0.831139314474738 1.0058614031512
-0.831040153412906 -0.831040153412906 1.00602970012142
-0.831040153412906 -0.831040153412906 1.00602970012142
-0.831040153412906 -0.831040153412906 1.00602970012142
-0.830679597469932 -0.830679597469932 1.00664177924899
-0.830679597469932 -0.830679597469932 1.00664177924899
-0.830679597469932 -0.830679597469932 1.00664177924899
-0.830547455962632 -0.830547455962632 1.00686615767488
-0.830541635328358 -0.830541635328358 1.00687604188782
-0.830541635328358 -0.830541635328358 1.00687604188782
-0.829381449405448 -0.829381449405448 1.00884734044298
-0.829244333348617 -0.829244333348617 1.00908046850717
2.81060133645654 2.81060133645654 1.00969446398856
2.8105888481961 2.8105888481961 1.00971896367989
2.8105888481961 2.8105888481961 1.00971896367989
2.81028660248018 2.81028660248018 1.01031205292844
-0.828230074916513 -0.828230074916513 1.01080592740324
-0.828220336295619 -0.828220336295619 1.01082250324179
2.80971490446566 2.80971490446566 1.01143460690567
2.80968199330093 2.80968199330093 1.01149925825992
2.80949842765363 2.80949842765363 1.01185991586128
-0.827128599566229 -0.827128599566229 1.01268174051283
2.80897996883203 2.80897996883203 1.01287907595822
2.80897996883203 2.80897996883203 1.01287907595822
2.80867854875314 2.80867854875314 1.01347194937168
-0.826253076229974 -0.826253076229974 1.01417422931117
-0.826093501936126 -0.826093501936126 1.01444639327253
-0.826078396494915 -0.826078396494915 1.01447215879522
-0.82587934828633 -0.82587934828633 1.01481171387003
-0.82587934828633 -0.82587934828633 1.01481171387003
-0.82587934828633 -0.82587934828633 1.01481171387003
2.80798928580141 2.80798928580141 1.01482866883228
2.80798928580141 2.80798928580141 1.01482866883228
2.80798928580141 2.80798928580141 1.01482866883228
2.80792139520333 2.80792139520333 1.01496237617353
-0.825151082286623 -0.825151082286623 1.01605463318999
2.80699431037299 2.80699431037299 1.01678955148535
2.80699431037299 2.80699431037299 1.01678955148535
2.80698353994681 2.80698353994681 1.01681079322369
2.80672164894905 2.80672164894905 1.01732740432773
2.80672164894905 2.80672164894905 1.01732740432773
-0.824101332578211 -0.824101332578211 1.01784781324235
2.80590283048524 2.80590283048524 1.01894388674798
2.80587762635491 2.80587762635491 1.01899367423131
2.80587762635491 2.80587762635491 1.01899367423131
2.80587762635491 2.80587762635491 1.01899367423131
2.80587762635491 2.80587762635491 1.01899367423131
2.80587762635491 2.80587762635491 1.01899367423131
2.80587762635491 2.80587762635491 1.01899367423131
-0.822521396804371 -0.822521396804371 1.02055019806772
-0.822372040541156 -0.822372040541156 1.02080588330589
-0.822372040541156 -0.822372040541156 1.02080588330589
2.80493867212479 2.80493867212479 1.02084974601571
2.80493867212479 2.80493867212479 1.02084974601571
2.80493867212479 2.80493867212479 1.02084974601571
-0.822227929017208 -0.822227929017208 1.02105262609698
-0.821542295506688 -0.821542295506688 1.02222702994657
-0.821265255118265 -0.821265255118265 1.02270179302864
-0.821186306329247 -0.821186306329247 1.02283711128592
-0.821186306329247 -0.821186306329247 1.02283711128592
-0.820899418738913 -0.820899418738913 1.0233289264193
-0.820311511262245 -0.820311511262245 1.02433722345664
-0.820266713555656 -0.820266713555656 1.02441407847776
-0.820266713555656 -0.820266713555656 1.02441407847776
-0.820229651090828 -0.820229651090828 1.02447766549946
-0.819914714907312 -0.819914714907312 1.0250180874022
-0.819914714907312 -0.819914714907312 1.0250180874022
-0.819914714907312 -0.819914714907312 1.0250180874022
-0.819914714907312 -0.819914714907312 1.0250180874022
-0.819914714907312 -0.819914714907312 1.0250180874022
-0.819914714907312 -0.819914714907312 1.0250180874022
2.80279846322685 2.80279846322685 1.02508973812755
2.80279846322685 2.80279846322685 1.02508973812755
2.80279846322685 2.80279846322685 1.02508973812755
2.80245694307922 2.80245694307922 1.02576752397178
2.80237471882872 2.80237471882872 1.02593075641457
2.80237471882872 2.80237471882872 1.02593075641457
2.80210135062259 2.80210135062259 1.0264735864113
-0.819021539067989 -0.819021539067989 1.02655167596306
-0.818917287411876 -0.818917287411876 1.02673076571215
-0.818326434203016 -0.818326434203016 1.02774612047943
2.80111224039036 2.80111224039036 1.02843942350884
2.80111224039036 2.80111224039036 1.02843942350884
-0.817721250630843 -0.817721250630843 1.02878672137455
2.8009056213796 2.8009056213796 1.02885042039895
2.8009056213796 2.8009056213796 1.02885042039895
2.80079044764294 2.80079044764294 1.02907957037417
2.80079044764294 2.80079044764294 1.02907957037417
2.80079044764294 2.80079044764294 1.02907957037417
-0.817537875774962 -0.817537875774962 1.02910215464662
-0.817488941015601 -0.817488941015601 1.0291863397882
-0.817418106815154 -0.817418106815154 1.02930820700843
2.80067120766687 2.80067120766687 1.02931684955733
2.80062430573422 2.80062430573422 1.02941019198127
-0.816987212035256 -0.816987212035256 1.03004972846756
-0.816869820951855 -0.816869820951855 1.03025180051942
-0.81678588374322 -0.81678588374322 1.03039630098
-0.81666418598366 -0.81666418598366 1.03060582884712
2.79983998590424 2.79983998590424 1.03097202329782
2.79983998590424 2.79983998590424 1.03097202329782
-0.815746150074844 -0.815746150074844 1.03218723670564
-0.815626308165154 -0.815626308165154 1.03239378305616
-0.815228959441878 -0.815228959441878 1.03307878617422
-0.815228959441878 -0.815228959441878 1.03307878617422
-0.815228959441878 -0.815228959441878 1.03307878617422
2.79870313922327 2.79870313922327 1.03323888149222
2.79870313922327 2.79870313922327 1.03323888149222
2.79839134637337 2.79839134637337 1.03386121774561
2.79802811575737 2.79802811575737 1.03458656183385
2.79765948208993 2.79765948208993 1.03532306719145
2.79765948208993 2.79765948208993 1.03532306719145
2.79749885083426 2.79749885083426 1.03564411466763
2.79749885083426 2.79749885083426 1.03564411466763
2.79749885083426 2.79749885083426 1.03564411466763
-0.813418253242942 -0.813418253242942 1.03620376150181
-0.812898348202927 -0.812898348202927 1.0371020729491
-0.812898348202927 -0.812898348202927 1.0371020729491
2.79647829011314 2.79647829011314 1.03768552478946
2.79647829011314 2.79647829011314 1.03768552478946
-0.812396134366679 -0.812396134366679 1.03797025895638
-0.812396134366679 -0.812396134366679 1.03797025895638
-0.812396134366679 -0.812396134366679 1.03797025895638
-0.812396134366679 -0.812396134366679 1.03797025895638
-0.812116115847943 -0.812116115847943 1.03845452068908
-0.812116115847943 -0.812116115847943 1.03845452068908
-0.812116115847943 -0.812116115847943 1.03845452068908
-0.812116115847943 -0.812116115847943 1.03845452068908
-0.811950968499124 -0.811950968499124 1.03874018852792
2.79587806681985 2.79587806681985 1.03888747292731
2.79587806681985 2.79587806681985 1.03888747292731
-0.811850898283982 -0.811850898283982 1.03891331041511
-0.811780899268277 -0.811780899268277 1.0390344192667
2.79545984466949 2.79545984466949 1.03972554468011
-0.811305217760782 -0.811305217760782 1.03985764385041
-0.811305217760782 -0.811305217760782 1.03985764385041
-0.811305217760782 -0.811305217760782 1.03985764385041
-0.81121237542508 -0.81121237542508 1.04001836431159
-0.81121237542508 -0.81121237542508 1.04001836431159
-0.81121237542508 -0.81121237542508 1.04001836431159
-0.81121237542508 -0.81121237542508 1.04001836431159
-0.81121237542508 -0.81121237542508 1.04001836431159
-0.81121237542508 -0.81121237542508 1.04001836431159
2.79524250839581 2.79524250839581 1.04016125107113
-0.810580469638048 -0.810580469638048 1.04111265908732
-0.810505677537504 -0.810505677537504 1.04124222497914
-0.810412193429025 -0.810412193429025 1.04140418550391
2.79454494870498 2.79454494870498 1.04156055591567
2.79454494870498 2.79454494870498 1.04156055591567
2.79454494870498 2.79454494870498 1.04156055591567
-0.810268688301318 -0.810268688301318 1.041652836444
2.79431426052698 2.79431426052698 1.0420236068879
-0.810018789920778 -0.810018789920778 1.04208591959787
-0.810018789920778 -0.810018789920778 1.04208591959787
-0.810018789920778 -0.810018789920778 1.04208591959787
-0.810018789920778 -0.810018789920778 1.04208591959787
-0.810018789920778 -0.810018789920778 1.04208591959787
2.79411514667844 2.79411514667844 1.04242339586287
2.79411514667844 2.79411514667844 1.04242339586287
2.79411514667844 2.79411514667844 1.04242339586287
-0.809796991438573 -0.809796991438573 1.04247039497604
-0.809684556168963 -0.809684556168963 1.04266532776019
2.79371254213162 2.79371254213162 1.04323208937525
-0.809313299441171 -0.809313299441171 1.04330914317776
2.79354417551434 2.79354417551434 1.04357040958408
-0.808888069504972 -0.808888069504972 1.04404684918093
-0.808888069504972 -0.808888069504972 1.04404684918093
-0.808888069504972 -0.808888069504972 1.04404684918093
2.79273185447887 2.79273185447887 1.04520378163727
2.79273185447887 2.79273185447887 1.04520378163727
2.79216100729048 2.79216100729048 1.04635267192354
2.79216100729048 2.79216100729048 1.04635267192354
-0.80755994552144 -0.80755994552144 1.04635294738753
-0.807130657697491 -0.807130657697491 1.04709899804845
-0.807130657697491 -0.807130657697491 1.04709899804845
2.79155195521344 2.79155195521344 1.04757941605227
2.79155195521344 2.79155195521344 1.04757941605227
2.79130912633057 2.79130912633057 1.04806879496363
-0.806172605883166 -0.806172605883166 1.04876512954372
2.79081095454084 2.79081095454084 1.0490732646918
2.79081095454084 2.79081095454084 1.0490732646918
2.79081095454084 2.79081095454084 1.0490732646918
2.79055302223813 2.79055302223813 1.04959359620736
-0.80566455720078 -0.80566455720078 1.04964931469843
-0.80566455720078 -0.80566455720078 1.04964931469843
-0.80566455720078 -0.80566455720078 1.04964931469843
2.79046742913164 2.79046742913164 1.04976630380757
2.79046742913164 2.79046742913164 1.04976630380757
-0.805492464124694 -0.805492464124694 1.0499489194208
-0.805141507466384 -0.805141507466384 1.05056007543372
-0.805141507466384 -0.805141507466384 1.05056007543372
-0.804911447023478 -0.804911447023478 1.05096081891611
2.78964015270952 2.78964015270952 1.05143656272458
2.78964015270952 2.78964015270952 1.05143656272458
2.78927668905088 2.78927668905088 1.0521709631916
2.78872778622538 2.78872778622538 1.05328071547124
2.78872518493535 2.78872518493535 1.0532859765568
2.78872518493535 2.78872518493535 1.0532859765568
2.78872518493535 2.78872518493535 1.0532859765568
2.78872518493535 2.78872518493535 1.0532859765568
2.78814473070901 2.78814473070901 1.05446038485898
-0.802648246444063 -0.802648246444063 1.0549080098986
2.78785974070446 2.78785974070446 1.05503731670581
2.78781113123245 2.78781113123245 1.05513574264252
2.78781113123245 2.78781113123245 1.05513574264252
-0.802167564025738 -0.802167564025738 1.05574750518215
2.78730022202426 2.78730022202426 1.05617062115656
2.78726876861653 2.78726876861653 1.05623435429481
-0.801877550153075 -0.801877550153075 1.05625419943937
2.7870069672467 2.7870069672467 1.05676493510299
-0.801486986831265 -0.801486986831265 1.05693679950906
-0.801486986831265 -0.801486986831265 1.05693679950906
-0.801451411379108 -0.801451411379108 1.05699898910921
2.78682340273246 2.78682340273246 1.05713706347578
2.78682340273246 2.78682340273246 1.05713706347578
2.78682340273246 2.78682340273246 1.05713706347578
-0.80113798678775 -0.80113798678775 1.05754698353643
-0.80113798678775 -0.80113798678775 1.05754698353643
-0.800945040439571 -0.800945040439571 1.05788441807308
-0.800821731521729 -0.800821731521729 1.05810010116214
-0.800605839913265 -0.800605839913265 1.05847778725901
-0.800605839913265 -0.800605839913265 1.05847778725901
-0.800457880062827 -0.800457880062827 1.05873667894441
-0.800243758347827 -0.800243758347827 1.05911140469547
-0.799254501257026 -0.799254501257026 1.06084370553053
2.78496355110464 2.78496355110464 1.06091235448896
2.78496355110464 2.78496355110464 1.06091235448896
2.78476338206885 2.78476338206885 1.0613192085309
2.78426343218163 2.78426343218163 1.06233583336569
2.78426343218163 2.78426343218163 1.06233583336569
-0.797651811651045 -0.797651811651045 1.06365383711906
-0.797651811651045 -0.797651811651045 1.06365383711906
-0.797234028598307 -0.797234028598307 1.06438711258495
-0.797234028598307 -0.797234028598307 1.06438711258495
2.78314805036472 2.78314805036472 1.06460622155146
2.78274892098542 2.78274892098542 1.06541943207142
2.78274892098542 2.78274892098542 1.06541943207142
-0.796642003349927 -0.796642003349927 1.06542673622865
-0.796642003349927 -0.796642003349927 1.06542673622865
-0.796642003349927 -0.796642003349927 1.06542673622865
2.78264146966405 2.78264146966405 1.06563842928725
2.78264146966405 2.78264146966405 1.06563842928725
2.78264146966405 2.78264146966405 1.06563842928725
-0.796251088849941 -0.796251088849941 1.06611353813078
-0.795891660363747 -0.795891660363747 1.06674525932519
2.7818851367074 2.7818851367074 1.06718074654551
2.7818851367074 2.7818851367074 1.06718074654551
2.7818851367074 2.7818851367074 1.06718074654551
-0.795552598713682 -0.795552598713682 1.06734139295349
-0.795550681162103 -0.795550681162103 1.06734476494299
2.7817502291653 2.7817502291653 1.06745600307082
-0.79540245925363 -0.79540245925363 1.06760543085336
-0.794861386652553 -0.794861386652553 1.06855730041036
-0.794502352227538 -0.794502352227538 1.06918920857975
-0.79406609031252 -0.79406609031252 1.06995734506751
2.78029289592738 2.78029289592738 1.07043238052069
2.78029289592738 2.78029289592738 1.07043238052069
2.78025386012349 2.78025386012349 1.07051217862797
2.78023690796716 2.78023690796716 1.07054683390213
-0.793697718639085 -0.793697718639085 1.07060620747288
2.7798763940156 2.7798763940156 1.07128400280624
2.7798763940156 2.7798763940156 1.07128400280624
2.7798763940156 2.7798763940156 1.07128400280624
2.77976886927028 2.77976886927028 1.07150392946052
-0.793091308949891 -0.793091308949891 1.07167488074387
-0.793091308949891 -0.793091308949891 1.07167488074387
-0.792982177299896 -0.792982177299896 1.07186727207547
2.779582879047 2.779582879047 1.07188441444822
2.779582879047 2.779582879047 1.07188441444822
2.779582879047 2.779582879047 1.07188441444822
2.779582879047 2.779582879047 1.07188441444822
2.77950302922074 2.77950302922074 1.07204779183137
2.77941621656126 2.77941621656126 1.07222543365129
-0.792726711920233 -0.792726711920233 1.07231772179851
2.77922941125925 2.77922941125925 1.07260775085763
-0.792344356305012 -0.792344356305012 1.0729921268726
2.77896046190138 2.77896046190138 1.07315833759779
-0.792188288747398 -0.792188288747398 1.07326747581947
-0.792058996382607 -0.792058996382607 1.0734956181703
-0.792058996382607 -0.792058996382607 1.0734956181703
-0.791764759633311 -0.791764759633311 1.0740149229848
-0.791764759633311 -0.791764759633311 1.0740149229848
-0.791540970016123 -0.791540970016123 1.07440999694199
-0.791525875436353 -0.791525875436353 1.07443664782649
-0.79147760694044 -0.79147760694044 1.07452187305901
2.77817090904996 2.77817090904996 1.07477573108892
-0.790778601555209 -0.790778601555209 1.075756535055
-0.790735763579707 -0.790735763579707 1.07583222853213
2.77738286973853 2.77738286973853 1.07639156486188
2.7772802235818 2.7772802235818 1.07660214840876
2.7772802235818 2.7772802235818 1.07660214840876
2.7772802235818 2.7772802235818 1.07660214840876
2.7772802235818 2.7772802235818 1.07660214840876
2.7772802235818 2.7772802235818 1.07660214840876
2.7772802235818 2.7772802235818 1.07660214840876
2.7772802235818 2.7772802235818 1.07660214840876
-0.790156611372823 -0.790156611372823 1.07685589407661
-0.790005027550944 -0.790005027550944 1.07712392064509
-0.789897232512239 -0.789897232512239 1.07731454590103
2.77670801831454 2.77670801831454 1.07777653066542
2.77670801831454 2.77670801831454 1.07777653066542
2.77670801831454 2.77670801831454 1.07777653066542
2.77670801831454 2.77670801831454 1.07777653066542
-0.789629390332254 -0.789629390332254 1.0777882888146
-0.789629390332254 -0.789629390332254 1.0777882888146
-0.789629390332254 -0.789629390332254 1.0777882888146
-0.789629390332254 -0.789629390332254 1.0777882888146
-0.78956132969961 -0.78956132969961 1.07790869066161
-0.789497367346536 -0.789497367346536 1.07802185001503
-0.789364260733422 -0.789364260733422 1.07825735968086
-0.789364260733422 -0.789364260733422 1.07825735968086
-0.789268400077862 -0.789268400077862 1.07842698846634
-0.789162235968684 -0.789162235968684 1.07861486868064
-0.789121071156028 -0.789121071156028 1.07868772406988
-0.789068259175779 -0.789068259175779 1.07878119757765
-0.788934292290045 -0.788934292290045 1.07901833188705
-0.788934292290045 -0.788934292290045 1.07901833188705
2.77601118044887 2.77601118044887 1.07920779219425
2.77601118044887 2.77601118044887 1.07920779219425
2.77601118044887 2.77601118044887 1.07920779219425
2.77601118044887 2.77601118044887 1.07920779219425
2.77601118044887 2.77601118044887 1.07920779219425
-0.788502449950419 -0.788502449950419 1.07978295232652
2.77557592466095 2.77557592466095 1.08010238338924
2.77535312101499 2.77535312101499 1.08056049572877
2.77535312101499 2.77535312101499 1.08056049572877
-0.787661641281428 -0.787661641281428 1.08127264377616
2.77495657170033 2.77495657170033 1.08137615005114
2.77495657170033 2.77495657170033 1.08137615005114
2.77495657170033 2.77495657170033 1.08137615005114
2.77495657170033 2.77495657170033 1.08137615005114
2.77495657170033 2.77495657170033 1.08137615005114
2.77458334138348 2.77458334138348 1.0821441890549
2.77458334138348 2.77458334138348 1.0821441890549
-0.78563926532013 -0.78563926532013 1.08486093894624
-0.78563926532013 -0.78563926532013 1.08486093894624
-0.784945291073619 -0.784945291073619 1.08609394468954
-0.784693855390186 -0.784693855390186 1.08654089178619
-0.784693855390186 -0.784693855390186 1.08654089178619
-0.784693855390186 -0.784693855390186 1.08654089178619
2.77128932549353 2.77128932549353 1.08893721483263
2.77022196465278 2.77022196465278 1.09114391050574
2.77022196465278 2.77022196465278 1.09114391050574
2.77022196465278 2.77022196465278 1.09114391050574
2.76995856845727 2.76995856845727 1.09168887778888
-0.781775300699778 -0.781775300699778 1.0917371862252
-0.781610607083978 -0.781610607083978 1.09203087056733
-0.781176408492289 -0.781176408492289 1.0928053757965
-0.780975311820086 -0.780975311820086 1.09316419922936
-0.780975311820086 -0.780975311820086 1.09316419922936
-0.7806118187796 -0.7806118187796 1.0938129777371
-0.7806118187796 -0.7806118187796 1.0938129777371
2.76886973536595 2.76886973536595 1.09394340380461
-0.780415921865908 -0.780415921865908 1.09416272254427
2.76859869745226 2.76859869745226 1.09450504297752
2.76859869745226 2.76859869745226 1.09450504297752
-0.779186115285151 -0.779186115285151 1.09635995021568
-0.778939379606854 -0.778939379606854 1.09680111022614
2.7674257618631 2.7674257618631 1.09693754503618
2.7674257618631 2.7674257618631 1.09693754503618
2.7674257618631 2.7674257618631 1.09693754503618
2.7674257618631 2.7674257618631 1.09693754503618
2.7674257618631 2.7674257618631 1.09693754503618
2.7674257618631 2.7674257618631 1.09693754503618
-0.778834670194385 -0.778834670194385 1.09698836268979
-0.778764964556995 -0.778764964556995 1.09711302875576
-0.778764964556995 -0.778764964556995 1.09711302875576
-0.778720399208091 -0.778720399208091 1.09719273693921
-0.778720399208091 -0.778720399208091 1.09719273693921
-0.778720399208091 -0.778720399208091 1.09719273693921
-0.778178644402004 -0.778178644402004 1.09816199174543
-0.777844246168194 -0.777844246168194 1.09876053132579
-0.777844246168194 -0.777844246168194 1.09876053132579
-0.777844246168194 -0.777844246168194 1.09876053132579
-0.777844246168194 -0.777844246168194 1.09876053132579
-0.777388016936895 -0.777388016936895 1.09957746520618
-0.777385105924053 -0.777385105924053 1.09958267894798
-0.777385105924053 -0.777385105924053 1.09958267894798
-0.777385105924053 -0.777385105924053 1.09958267894798
-0.777385105924053 -0.777385105924053 1.09958267894798
2.76613663045577 2.76613663045577 1.09961468763332
2.76613663045577 2.76613663045577 1.09961468763332
-0.777337521059347 -0.777337521059347 1.09966790755944
-0.777110455837625 -0.777110455837625 1.1000746579627
-0.776634889704858 -0.776634889704858 1.10092686256582
2.76539548865062 2.76539548865062 1.10115554424813
-0.776298220164155 -0.776298220164155 1.10153041737032
-0.776201331678307 -0.776201331678307 1.10170414989576
2.76482873291609 2.76482873291609 1.10233469166081
2.76482873291609 2.76482873291609 1.10233469166081
2.76482873291609 2.76482873291609 1.10233469166081
-0.775835626558051 -0.775835626558051 1.10236005733651
-0.775835626558051 -0.775835626558051 1.10236005733651
2.76449669739089 2.76449669739089 1.10302583745439
-0.774912974661236 -0.774912974661236 1.10401596147388
2.76371830458092 2.76371830458092 1.10464707185174
2.76344680620678 2.76344680620678 1.10521286913422
2.76344680620678 2.76344680620678 1.10521286913422
2.76344680620678 2.76344680620678 1.10521286913422
-0.774245989665055 -0.774245989665055 1.10521398758548
2.76283255581951 2.76283255581951 1.10649356552586
-0.773475834299767 -0.773475834299767 1.1065983441456
-0.773449336838916 -0.773449336838916 1.10664599284323
-0.773449336838916 -0.773449336838916 1.10664599284323
2.76274583574675 2.76274583574675 1.10667444272983
-0.77311652708306 -0.77311652708306 1.10724457363249
-0.773011746423627 -0.773011746423627 1.10743307097829
-0.772300733869315 -0.772300733869315 1.10871269695179
-0.77183270354404 -0.77183270354404 1.10955553176716
-0.77170579215828 -0.77170579215828 1.10978414517451
-0.77170579215828 -0.77170579215828 1.10978414517451
2.76118891734148 2.76118891734148 1.10992464928677
-0.771515939616125 -0.771515939616125 1.11012619405693
2.76082046828477 2.76082046828477 1.11069460564477
2.7601084432132 2.7601084432132 1.11218338734337
-0.770345725931138 -0.770345725931138 1.11223599029535
-0.770345725931138 -0.770345725931138 1.11223599029535
-0.77026020563713 -0.77026020563713 1.11239027574452
-0.77026020563713 -0.77026020563713 1.11239027574452
2.7599661611332 2.7599661611332 1.11248102001011
2.75973100537904 2.75973100537904 1.11297302752338
2.75973100537904 2.75973100537904 1.11297302752338
2.75972116856953 2.75972116856953 1.1129936113432
2.75972116856953 2.75972116856953 1.1129936113432
2.75972116856953 2.75972116856953 1.1129936113432
2.75967862972896 2.75967862972896 1.11308262758051
2.75967862972896 2.75967862972896 1.11308262758051
2.7596473156066 2.7596473156066 1.11314815764072
2.7596473156066 2.7596473156066 1.11314815764072
2.75940651206307 2.75940651206307 1.11365215100203
2.75940651206307 2.75940651206307 1.11365215100203
-0.769382384109246 -0.769382384109246 1.11397472165255
-0.769307235755631 -0.769307235755631 1.11411042914601
-0.769150983617452 -0.769150983617452 1.11439263246852
2.75904268651949 2.75904268651949 1.11441386474411
-0.768738919505274 -0.768738919505274 1.11513706989111
-0.768338148345826 -0.768338148345826 1.11586140903106
-0.768338148345826 -0.768338148345826 1.11586140903106
2.75833868010924 2.75833868010924 1.11588860542198
2.75828797587178 2.75828797587178 1.1159948612277
2.75828797587178 2.75828797587178 1.1159948612277
2.75828797587178 2.75828797587178 1.1159948612277
-0.768040944080716 -0.768040944080716 1.11639875868747
-0.76788287952654 -0.76788287952654 1.11668460889964
2.75749944748377 2.75749944748377 1.11764801499315
2.75749944748377 2.75749944748377 1.11764801499315
2.75749944748377 2.75749944748377 1.11764801499315
2.75749944748377 2.75749944748377 1.11764801499315
2.75749944748377 2.75749944748377 1.11764801499315
2.75749944748377 2.75749944748377 1.11764801499315
2.75749944748377 2.75749944748377 1.11764801499315
2.75749944748377 2.75749944748377 1.11764801499315
-0.766645526098017 -0.766645526098017 1.11892390238993
-0.766578059166983 -0.766578059166983 1.119046082712
-0.766545927205292 -0.766545927205292 1.11910427560374
2.75679221579604 2.75679221579604 1.11913186591094
-0.766411400388816 -0.766411400388816 1.11934793268074
-0.766411400388816 -0.766411400388816 1.11934793268074
-0.766411400388816 -0.766411400388816 1.11934793268074
-0.766077708854282 -0.766077708854282 1.11995246655987
-0.766077708854282 -0.766077708854282 1.11995246655987
-0.766077708854282 -0.766077708854282 1.11995246655987
-0.766077708854282 -0.766077708854282 1.11995246655987
-0.765918061897764 -0.765918061897764 1.12024176565321
-0.765918061897764 -0.765918061897764 1.12024176565321
-0.765918061897764 -0.765918061897764 1.12024176565321
-0.765690818925832 -0.765690818925832 1.12065363925165
-0.765428338593196 -0.765428338593196 1.12112950068297
-0.765428338593196 -0.765428338593196 1.12112950068297
2.75577799846327 2.75577799846327 1.12126166963802
2.75547505082518 2.75547505082518 1.12189826738182
2.75547505082518 2.75547505082518 1.12189826738182
2.75536579264073 2.75536579264073 1.12212790421683
2.75536579264073 2.75536579264073 1.12212790421683
2.75536579264073 2.75536579264073 1.12212790421683
2.75523457981899 2.75523457981899 1.12240371820952
-0.764719386312736 -0.764719386312736 1.12241543735554
-0.764719386312736 -0.764719386312736 1.12241543735554
2.75511352856665 2.75511352856665 1.12265820442633
2.75511352856665 2.75511352856665 1.12265820442633
2.75511352856665 2.75511352856665 1.12265820442633
-0.76452852512345 -0.76452852512345 1.12276179360109
-0.764057327927764 -0.764057327927764 1.1236171703666
2.75463394468655 2.75463394468655 1.12366673745366
2.75463394468655 2.75463394468655 1.12366673745366
2.75462816374289 2.75462816374289 1.12367889734218
-0.763190754582833 -0.763190754582833 1.12519137843365
-0.763190754582833 -0.763190754582833 1.12519137843365
2.75301530815554 2.75301530815554 1.12707417543563
2.75276031049543 2.75276031049543 1.12761147488918
2.75268373829303 2.75268373829303 1.1277728445878
2.75268373829303 2.75268373829303 1.1277728445878
2.75268373829303 2.75268373829303 1.1277728445878
2.75256500623231 2.75256500623231 1.12802308670724
-0.761450105710071 -0.761450105710071 1.12835771981947
2.75217849874194 2.75217849874194 1.12883789910114
2.75217849874194 2.75217849874194 1.12883789910114
2.75217849874194 2.75217849874194 1.12883789910114
-0.760999654768933 -0.760999654768933 1.12917805340089
-0.760999654768933 -0.760999654768933 1.12917805340089
-0.760999654768933 -0.760999654768933 1.12917805340089
-0.760999654768933 -0.760999654768933 1.12917805340089
2.75171133090115 2.75171133090115 1.12982316490464
2.75171133090115 2.75171133090115 1.12982316490464
2.75171133090115 2.75171133090115 1.12982316490464
2.75145017534685 2.75145017534685 1.130374141833
2.75145017534685 2.75145017534685 1.130374141833
2.75140936325477 2.75140936325477 1.13046025837167
2.75140936325477 2.75140936325477 1.13046025837167
2.75137775573816 2.75137775573816 1.13052695491258
-0.76020243982796 -0.76020243982796 1.13063083939761
-0.760152277867975 -0.760152277867975 1.13072229139671
-0.75979841991738 -0.75979841991738 1.13136755848848
-0.75979841991738 -0.75979841991738 1.13136755848848
-0.75979841991738 -0.75979841991738 1.13136755848848
-0.75979841991738 -0.75979841991738 1.13136755848848
-0.759687318254813 -0.759687318254813 1.13157020393659
-0.759687318254813 -0.759687318254813 1.13157020393659
-0.75963073360814 -0.75963073360814 1.13167342136854
2.75071788879745 2.75071788879745 1.13191983707574
2.75051339293439 2.75051339293439 1.13235167755222
-0.759144275206369 -0.759144275206369 1.13256103454316
-0.759144275206369 -0.759144275206369 1.13256103454316
-0.759108555966545 -0.759108555966545 1.13262622726499
2.75030243935445 2.75030243935445 1.13279724384978
2.75027145711663 2.75027145711663 1.13286269067499
2.7502563714126 2.7502563714126 1.13289455839307
-0.758512200198877 -0.758512200198877 1.13371502281194
-0.758367171834452 -0.758367171834452 1.13397991115027
-0.758367171834452 -0.758367171834452 1.13397991115027
-0.758367171834452 -0.758367171834452 1.13397991115027
-0.758290971726072 -0.758290971726072 1.13411910368045
-0.758290971726072 -0.758290971726072 1.13411910368045
-0.75795487742002 -0.75795487742002 1.13473317038992
2.7491520794454 2.7491520794454 1.13522856086898
2.7491520794454 2.7491520794454 1.13522856086898
2.7491520794454 2.7491520794454 1.13522856086898
2.7491520794454 2.7491520794454 1.13522856086898
-0.757624973451896 -0.757624973451896 1.13533613794348
2.74904509904961 2.74904509904961 1.13545480203819
2.74904509904961 2.74904509904961 1.13545480203819
-0.757371359020846 -0.757371359020846 1.13579981288173
-0.757371359020846 -0.757371359020846 1.13579981288173
-0.757242379392615 -0.757242379392615 1.13603566956864
-0.757169568707702 -0.757169568707702 1.13616882788842
-0.756776686143072 -0.756776686143072 1.13688751924237
-0.756177240049442 -0.756177240049442 1.13798464606927
-0.756108323462266 -0.756108323462266 1.13811082402123
-0.756108323462266 -0.756108323462266 1.13811082402123
2.74756647089122 2.74756647089122 1.13858412906568
2.74736950826521 2.74736950826521 1.13900130256511
2.74736950826521 2.74736950826521 1.13900130256511
-0.755478993657403 -0.755478993657403 1.13926347551043
2.74663315440301 2.74663315440301 1.14056160173583
-0.754576960090194 -0.754576960090194 1.14091693550342
-0.754576960090194 -0.754576960090194 1.14091693550342
-0.754576960090194 -0.754576960090194 1.14091693550342
-0.754576960090194 -0.754576960090194 1.14091693550342
2.74639265037848 2.74639265037848 1.14107144899916
2.74639265037848 2.74639265037848 1.14107144899916
-0.754375804842635 -0.754375804842635 1.14128587545585
-0.75425596814514 -0.75425596814514 1.14150570594583
2.74610728816095 2.74610728816095 1.14167653837225
-0.754150723935593 -0.754150723935593 1.14169879073085
2.74581444292983 2.74581444292983 1.14229766005173
-0.753821404333972 -0.753821404333972 1.14230311129116
-0.753803539813088 -0.753803539813088 1.14233589975217
-0.753803539813088 -0.753803539813088 1.14233589975217
2.74547909828515 2.74547909828515 1.1430091274209
-0.753223237853857 -0.753223237853857 1.14340132112135
-0.753223237853857 -0.753223237853857 1.14340132112135
-0.753223237853857 -0.753223237853857 1.14340132112135
-0.753223237853857 -0.753223237853857 1.14340132112135
-0.752872723261756 -0.752872723261756 1.14404517583733
-0.75253757703232 -0.75253757703232 1.14466102477624
-0.75253757703232 -0.75253757703232 1.14466102477624
-0.75246822859072 -0.75246822859072 1.14478848358931
-0.752258580482141 -0.752258580482141 1.14517386299063
-0.752258580482141 -0.752258580482141 1.14517386299063
2.74435820093803 2.74435820093803 1.14538880287457
2.74432584136474 2.74432584136474 1.14545753848644
2.74425874955012 2.74425874955012 1.1456000559429
2.74425874955012 2.74425874955012 1.1456000559429
-0.751869332516844 -0.751869332516844 1.14588961433906
-0.751783006424008 -0.751783006424008 1.14604839139988
-0.751783006424008 -0.751783006424008 1.14604839139988
2.74357651461074 2.74357651461074 1.14704975908508
2.74357651461074 2.74357651461074 1.14704975908508
-0.751114280517712 -0.751114280517712 1.14727885388987
2.74321448004026 2.74321448004026 1.14781941867027
-0.750811401523632 -0.750811401523632 1.1478364428358
2.74316587882268 2.74316587882268 1.14792276035068
2.74314199702771 2.74314199702771 1.14797354230237
2.74314199702771 2.74314199702771 1.14797354230237
2.74314199702771 2.74314199702771 1.14797354230237
-0.750239409827267 -0.750239409827267 1.14888994965167
2.74264676484585 2.74264676484585 1.14902684145455
2.74264676484585 2.74264676484585 1.14902684145455
2.74244745521448 2.74244745521448 1.14945087988923
2.74239237537427 2.74239237537427 1.14956807745326
2.74221374170713 2.74221374170713 1.14994820921327
2.74219933251383 2.74219933251383 1.14997887453942
2.74191037130201 2.74191037130201 1.15059391777254
2.74191037130201 2.74191037130201 1.15059391777254
2.74166301672242 2.74166301672242 1.15112052727894
2.74166301672242 2.74166301672242 1.15112052727894
2.74166301672242 2.74166301672242 1.15112052727894
2.74159172658858 2.74159172658858 1.15127232282371
2.74124983144726 2.74124983144726 1.15200043996752
2.74124983144726 2.74124983144726 1.15200043996752
2.74124983144726 2.74124983144726 1.15200043996752
-0.748189756272202 -0.748189756272202 1.15267033970308
-0.747519446902706 -0.747519446902706 1.15390846368606
-0.747519446902706 -0.747519446902706 1.15390846368606
2.74028463449887 2.74028463449887 1.15405714563486
-0.747297865396214 -0.747297865396214 1.15431794141522
2.73959683733355 2.73959683733355 1.15552380023748
-0.74630757069365 -0.74630757069365 1.15614917685987
-0.74630757069365 -0.74630757069365 1.15614917685987
-0.746179740565851 -0.746179740565851 1.15638570032957
2.73885439544405 2.73885439544405 1.1571079527279
2.73885439544405 2.73885439544405 1.1571079527279
-0.745682340863816 -0.745682340863816 1.15730634668657
-0.744995105372558 -0.744995105372558 1.15857917658055
-0.744775718304505 -0.744775718304505 1.15898570262735
-0.744775718304505 -0.744775718304505 1.15898570262735
-0.744604286541931 -0.744604286541931 1.15930343418578
-0.74457187978208 -0.74457187978208 1.15936350347893
-0.744002711036653 -0.744002711036653 1.16041886014544
-0.744002711036653 -0.744002711036653 1.16041886014544
-0.743892244227864 -0.743892244227864 1.16062376381412
2.73713846650968 2.73713846650968 1.16077306874398
2.73713846650968 2.73713846650968 1.16077306874398
-0.74381163378379 -0.74381163378379 1.16077330271024
-0.74381163378379 -0.74381163378379 1.16077330271024
-0.743550763264256 -0.743550763264256 1.16125732814821
2.73683360657849 2.73683360657849 1.16142478435481
-0.743346625265658 -0.743346625265658 1.16163618614989
-0.743245079728233 -0.743245079728233 1.16182467489384
-0.743245079728233 -0.743245079728233 1.16182467489384
-0.743038069554974 -0.743038069554974 1.16220899131348
-0.743038069554974 -0.743038069554974 1.16220899131348
-0.743038069554974 -0.743038069554974 1.16220899131348
-0.743038069554974 -0.743038069554974 1.16220899131348
2.73634877683967 2.73634877683967 1.16246157260159
2.73634877683967 2.73634877683967 1.16246157260159
2.73634877683967 2.73634877683967 1.16246157260159
2.73634877683967 2.73634877683967 1.16246157260159
2.73634877683967 2.73634877683967 1.16246157260159
-0.742900702536404 -0.742900702536404 1.16246406218146
2.73626533128457 2.73626533128457 1.16264005961446
-0.7427327145204 -0.7427327145204 1.16277604355161
-0.742426984105871 -0.742426984105871 1.1633439812742
-0.742159362141253 -0.742159362141253 1.16384128201612
-0.742125500888007 -0.742125500888007 1.16390421401813
2.73536498746172 2.73536498746172 1.16456664595435
2.73536498746172 2.73536498746172 1.16456664595435
2.73536498746172 2.73536498746172 1.16456664595435
2.73536498746172 2.73536498746172 1.16456664595435
-0.741733922380235 -0.741733922380235 1.16463214106434
-0.74164350551191 -0.74164350551191 1.16480026608722
-0.741313203066282 -0.741313203066282 1.16541458539079
-0.741299251267902 -0.741299251267902 1.1654405387744
-0.741299251267902 -0.741299251267902 1.1654405387744
-0.741177601223717 -0.741177601223717 1.16566685107024
-0.741127504850588 -0.741127504850588 1.16576005684202
2.73447854926501 2.73447854926501 1.16646486878799
2.73447854926501 2.73447854926501 1.16646486878799
-0.740736379992252 -0.740736379992252 1.16648793117243
-0.740736379992252 -0.740736379992252 1.16648793117243
-0.740736379992252 -0.740736379992252 1.16648793117243
2.73408732203193 2.73408732203193 1.16730308066071
-0.740107576598134 -0.740107576598134 1.16765877115051
-0.740087884008262 -0.740087884008262 1.16769545199155
-0.739821779023045 -0.739821779023045 1.16819119578781
-0.739821779023045 -0.739821779023045 1.16819119578781
-0.739422189865802 -0.739422189865802 1.16893588669048
2.73309103430524 2.73309103430524 1.16943884270968
2.73309103430524 2.73309103430524 1.16943884270968
-0.738963325583385 -0.738963325583385 1.16979144702137
-0.738956199396699 -0.738956199396699 1.16980473730988
-0.738339142975418 -0.738339142975418 1.17095593705282
-0.738339142975418 -0.738339142975418 1.17095593705282
-0.738298510209863 -0.738298510209863 1.17103177015635
-0.738298510209863 -0.738298510209863 1.17103177015635
2.73202956789039 2.73202956789039 1.17171620380149
-0.737922504164353 -0.737922504164353 1.17173367234641
-0.737922504164353 -0.737922504164353 1.17173367234641
-0.737922504164353 -0.737922504164353 1.17173367234641
-0.737922504164353 -0.737922504164353 1.17173367234641
2.73174975008182 2.73174975008182 1.17231686829495
-0.737490906498167 -0.737490906498167 1.17253970662263
-0.737406344013505 -0.737406344013505 1.17269767689729
-0.737406344013505 -0.737406344013505 1.17269767689729
-0.737406344013505 -0.737406344013505 1.17269767689729
2.73149042717372 2.73149042717372 1.17287365616661
2.73149042717372 2.73149042717372 1.17287365616661
-0.737279007489857 -0.737279007489857 1.17293558062088
-0.737279007489857 -0.737279007489857 1.17293558062088
2.73123007899136 2.73123007899136 1.17343275952362
2.73123007899136 2.73123007899136 1.17343275952362
2.73102976342506 2.73102976342506 1.17386301918186
2.73096683923758 2.73096683923758 1.17399818853703
2.73096683923758 2.73096683923758 1.17399818853703
2.73096683923758 2.73096683923758 1.17399818853703
2.73096683923758 2.73096683923758 1.17399818853703
2.73096683923758 2.73096683923758 1.17399818853703
2.73096683923758 2.73096683923758 1.17399818853703
2.73096683923758 2.73096683923758 1.17399818853703
2.73068503554053 2.73068503554053 1.17460362102591
-0.736289833977027 -0.736289833977027 1.1747847968394
-0.736237795439883 -0.736237795439883 1.17488213641669
-0.736237795439883 -0.736237795439883 1.17488213641669
2.73033240150852 2.73033240150852 1.17536141380657
-0.735630724043636 -0.735630724043636 1.17601809398594
2.72998228778169 2.72998228778169 1.17611399553146
2.72998228778169 2.72998228778169 1.17611399553146
2.72998228778169 2.72998228778169 1.17611399553146
2.72998228778169 2.72998228778169 1.17611399553146
2.72990674744395 2.72990674744395 1.17627639884241
2.72954068247208 2.72954068247208 1.17706353163563
-0.734868594976353 -0.734868594976353 1.17744527608088
2.72908481720096 2.72908481720096 1.17804406719873
2.72908481720096 2.72908481720096 1.17804406719873
-0.73413862007533 -0.73413862007533 1.17881337478256
2.7284484648634 2.7284484648634 1.17941338892296
-0.733712665662616 -0.733712665662616 1.179612198419
-0.733710254661478 -0.733710254661478 1.1796167210216
2.72816868294149 2.72816868294149 1.18001564126611
-0.733179111074004 -0.733179111074004 1.18061334571959
2.7277412751648 2.7277412751648 1.18093591537171
2.7277412751648 2.7277412751648 1.18093591537171
-0.732953560054597 -0.732953560054597 1.18103674207323
2.72744491166875 2.72744491166875 1.18157420481435
-0.732343744885968 -0.732343744885968 1.18218199759327
2.72697568584342 2.72697568584342 1.18258508400253
-0.732006226401667 -0.732006226401667 1.18281620433835
-0.732006226401667 -0.732006226401667 1.18281620433835
-0.731684060515196 -0.731684060515196 1.18342178580779
2.72604096399187 2.72604096399187 1.18459985779577
-0.730867050729834 -0.730867050729834 1.18495851195608
-0.730867050729834 -0.730867050729834 1.18495851195608
-0.730865083034292 -0.730865083034292 1.18496221471861
-0.730865083034292 -0.730865083034292 1.18496221471861
-0.730681561356991 -0.730681561356991 1.18530759726312
-0.730681561356991 -0.730681561356991 1.18530759726312
-0.730681561356991 -0.730681561356991 1.18530759726312
2.72567153878451 2.72567153878451 1.18539652938451
2.72567153878451 2.72567153878451 1.18539652938451
-0.730518079988633 -0.730518079988633 1.18561532425375
-0.730456239881218 -0.730456239881218 1.18573174284132
-0.730323820509519 -0.730323820509519 1.18598105923972
-0.730323820509519 -0.730323820509519 1.18598105923972
2.72509689428404 2.72509689428404 1.1866361880572
-0.729480572654224 -0.729480572654224 1.18756957677584
-0.729428590193228 -0.729428590193228 1.18766755095674
2.72461565454066 2.72461565454066 1.18767474711691
2.72453760184234 2.72453760184234 1.18784322604462
2.72453760184234 2.72453760184234 1.18784322604462
2.72449294609603 2.72449294609603 1.18793962099177
2.72449294609603 2.72449294609603 1.18793962099177
-0.729150772073788 -0.729150772073788 1.18819126689
2.72431344153206 2.72431344153206 1.18832713511246
2.72431344153206 2.72431344153206 1.18832713511246
2.72431344153206 2.72431344153206 1.18832713511246
2.72398422199624 2.72398422199624 1.18903798377937
-0.728679849953181 -0.728679849953181 1.18907937738648
-0.728679849953181 -0.728679849953181 1.18907937738648
-0.728614363839605 -0.728614363839605 1.18920291468473
-0.727886423731177 -0.727886423731177 1.19057676206998
-0.727886423731177 -0.727886423731177 1.19057676206998
-0.727886423731177 -0.727886423731177 1.19057676206998
-0.727886423731177 -0.727886423731177 1.19057676206998
-0.727886423731177 -0.727886423731177 1.19057676206998
2.72326929984388 2.72326929984388 1.19058221624544
2.72326929984388 2.72326929984388 1.19058221624544
2.72326929984388 2.72326929984388 1.19058221624544
-0.727736691671805 -0.727736691671805 1.19085949236732
2.72313858934919 2.72313858934919 1.19086463609836
-0.727715173893693 -0.727715173893693 1.19090012705313
-0.727705752060189 -0.727705752060189 1.19091791977881
-0.727278306709227 -0.727278306709227 1.19172533082196
2.72246949298166 2.72246949298166 1.19231072967643
-0.726848601078779 -0.726848601078779 1.19253740421549
-0.726848601078779 -0.726848601078779 1.19253740421549
-0.726791671963098 -0.726791671963098 1.19264502052084
-0.726791671963098 -0.726791671963098 1.19264502052084
-0.726558244977672 -0.726558244977672 1.19308635310613
2.72189758524945 2.72189758524945 1.19354731292338
-0.726249678252245 -0.726249678252245 1.19366992877074
2.72176831923306 2.72176831923306 1.19382688145422
2.72176205659426 2.72176205659426 1.1938404265416
2.72176205659426 2.72176205659426 1.1938404265416
2.72176205659426 2.72176205659426 1.1938404265416
2.72166828446689 2.72166828446689 1.194043247744
2.72166828446689 2.72166828446689 1.194043247744
2.72166828446689 2.72166828446689 1.194043247744
2.72166828446689 2.72166828446689 1.194043247744
2.72159019577083 2.72159019577083 1.19421215711351
2.72103295100848 2.72103295100848 1.1954177684614
2.72103295100848 2.72103295100848 1.1954177684614
-0.724901922423801 -0.724901922423801 1.1962212604932
-0.724901922423801 -0.724901922423801 1.1962212604932
-0.724901922423801 -0.724901922423801 1.1962212604932
-0.724901922423801 -0.724901922423801 1.1962212604932
-0.72472461147763 -0.72472461147763 1.19655720467646
2.72044934777665 2.72044934777665 1.19668090431047
2.72035735744393 2.72035735744393 1.19688005201348
-0.724508016359686 -0.724508016359686 1.19696767095902
-0.724233509971616 -0.724233509971616 1.19748802938971
2.71980363307904 2.71980363307904 1.19807906121134
2.71973457378831 2.71973457378831 1.19822863071977
2.71973457378831 2.71973457378831 1.19822863071977
-0.723573310829235 -0.723573310829235 1.19874017905413
-0.723573310829235 -0.723573310829235 1.19874017905413
2.71929372194361 2.71929372194361 1.19918359834492
2.71929372194361 2.71929372194361 1.19918359834492
2.71928314266565 2.71928314266565 1.19920651853872
2.71925763902575 2.71925763902575 1.19926177330056
2.7190537235556 2.7190537235556 1.19970359932347
-0.722923417885829 -0.722923417885829 1.19997370286869
-0.722923417885829 -0.722923417885829 1.19997370286869
-0.722923417885829 -0.722923417885829 1.19997370286869
2.71891287597094 2.71891287597094 1.20000881082021
2.71891287597094 2.71891287597094 1.20000881082021
2.71885156948759 2.71885156948759 1.20014166871597
-0.722807734728175 -0.722807734728175 1.20019337030228
-0.722807734728175 -0.722807734728175 1.20019337030228
-0.722476193176824 -0.722476193176824 1.20082308599391
-0.722381073947139 -0.722381073947139 1.20100379542844
-0.722311798203835 -0.722311798203835 1.20113541926339
2.71809015763508 2.71809015763508 1.20179218594321
-0.721947310068066 -0.721947310068066 1.20182811827032
-0.721947310068066 -0.721947310068066 1.20182811827032
-0.721849553538257 -0.721849553538257 1.20201395086785
-0.721783216801787 -0.721783216801787 1.20214006711844
-0.721721439503325 -0.721721439503325 1.20225752380467
-0.721721439503325 -0.721721439503325 1.20225752380467
-0.721446922880094 -0.721446922880094 1.20277956070565
-0.721446922880094 -0.721446922880094 1.20277956070565
2.71756821863968 2.71756821863968 1.20292407897893
-0.72126163853048 -0.72126163853048 1.20313200121099
2.71744643204811 2.71744643204811 1.20318824528919
2.71738083657855 2.71738083657855 1.20333053666684
2.71738083657855 2.71738083657855 1.20333053666684
-0.720984097706905 -0.720984097706905 1.20366006855008
-0.720984097706905 -0.720984097706905 1.20366006855008
-0.720787527358085 -0.720787527358085 1.20403417800335
-0.720787527358085 -0.720787527358085 1.20403417800335
-0.720747136943507 -0.720747136943507 1.20411105884139
2.71693578417094 2.71693578417094 1.20429611759251
2.71693578417094 2.71693578417094 1.20429611759251
-0.720458943793103 -0.720458943793103 1.20465972159623
-0.720199399566478 -0.720199399566478 1.20515399814478
-0.720199399566478 -0.720199399566478 1.20515399814478
2.71651364885825 2.71651364885825 1.20521223741412
2.71651364885825 2.71651364885825 1.20521223741412
2.71639578849246 2.71639578849246 1.20546806340833
2.71639578849246 2.71639578849246 1.20546806340833
2.71639578849246 2.71639578849246 1.20546806340833
2.71639578849246 2.71639578849246 1.20546806340833
2.71627388506154 2.71627388506154 1.20573268579706
2.71627388506154 2.71627388506154 1.20573268579706
2.71627388506154 2.71627388506154 1.20573268579706
-0.719876475914157 -0.719876475914157 1.20576918080956
-0.719876475914157 -0.719876475914157 1.20576918080956
-0.71947513190048 -0.71947513190048 1.20653407653627
-0.719403891671463 -0.719403891671463 1.20666988570007
-0.719294138746812 -0.719294138746812 1.20687913557761
-0.719294138746812 -0.719294138746812 1.20687913557761
-0.719294138746812 -0.719294138746812 1.20687913557761
2.71564909844832 2.71564909844832 1.20708927115687
2.71518780834951 2.71518780834951 1.20809120962372
2.71490233406723 2.71490233406723 1.20871141769662
-0.718204532540185 -0.718204532540185 1.20895796820193
-0.718204532540185 -0.718204532540185 1.20895796820193
-0.718204532540185 -0.718204532540185 1.20895796820193
2.71473787625349 2.71473787625349 1.20906876214197
2.71473787625349 2.71473787625349 1.20906876214197
2.71473787625349 2.71473787625349 1.20906876214197
-0.717418750523326 -0.717418750523326 1.21045876976119
-0.717304954138094 -0.717304954138094 1.21067622811884
2.71305825825137 2.71305825825137 1.21272046162212
-0.716226294177106 -0.716226294177106 1.21273891342699
-0.716071524286837 -0.716071524286837 1.21303508702599
-0.716007542300581 -0.716007542300581 1.21315754100306
-0.716007542300581 -0.716007542300581 1.21315754100306
-0.715960145319969 -0.715960145319969 1.21324825911868
2.71276351696132 2.71276351696132 1.21336166012453
-0.715660856120978 -0.715660856120978 1.21382121621386
2.7123906845554 2.7123906845554 1.21417290963365
-0.715267391896907 -0.715267391896907 1.21457476556093
-0.71413467119185 -0.71413467119185 1.21674604826417
-0.71413467119185 -0.71413467119185 1.21674604826417
-0.71413467119185 -0.71413467119185 1.21674604826417
2.71113103233132 2.71113103233132 1.21691516400708
2.71080854318532 2.71080854318532 1.21761755637197
2.71080854318532 2.71080854318532 1.21761755637197
2.71080854318532 2.71080854318532 1.21761755637197
2.71080854318532 2.71080854318532 1.21761755637197
-0.713632254289381 -0.713632254289381 1.21771003982944
-0.713632254289381 -0.713632254289381 1.21771003982944
-0.713620294614945 -0.713620294614945 1.2177329938755
-0.713620294614945 -0.713620294614945 1.2177329938755
2.71072843338546 2.71072843338546 1.21779205930208
2.71058983314106 2.71058983314106 1.21809399152298
2.71058983314106 2.71058983314106 1.21809399152298
2.71053354814878 2.71053354814878 1.21821661209499
2.71053354814878 2.71053354814878 1.21821661209499
2.71053354814878 2.71053354814878 1.21821661209499
-0.713265462877281 -0.713265462877281 1.21841416428715
2.7103851355374 2.7103851355374 1.21853995848891
-0.713156004124813 -0.713156004124813 1.21862434947993
-0.713156004124813 -0.713156004124813 1.21862434947993
-0.713156004124813 -0.713156004124813 1.21862434947993
-0.71280259980912 -0.71280259980912 1.21930314897677
2.70994281601312 2.70994281601312 1.21950380864382
2.70994281601312 2.70994281601312 1.21950380864382
2.70994281601312 2.70994281601312 1.21950380864382
2.70994281601312 2.70994281601312 1.21950380864382
-0.712689245737662 -0.712689245737662 1.21952093293114
2.7098657628088 2.7098657628088 1.21967173964694
2.7098657628088 2.7098657628088 1.21967173964694
2.7098657628088 2.7098657628088 1.21967173964694
2.7098657628088 2.7098657628088 1.21967173964694
2.70977246482893 2.70977246482893 1.21987508499946
-0.712347878462851 -0.712347878462851 1.22017696754752
2.70962814685529 2.70962814685529 1.22018965176589
2.70962814685529 2.70962814685529 1.22018965176589
2.70948121143541 2.70948121143541 1.22050995115493
2.70948121143541 2.70948121143541 1.22050995115493
2.70948121143541 2.70948121143541 1.22050995115493
2.70948121143541 2.70948121143541 1.22050995115493
-0.712128058522006 -0.712128058522006 1.22059955378241
-0.711966113529521 -0.711966113529521 1.22091095004499
-0.711966113529521 -0.711966113529521 1.22091095004499
-0.711966113529521 -0.711966113529521 1.22091095004499
-0.711945393248296 -0.711945393248296 1.22095079636699
-0.711945393248296 -0.711945393248296 1.22095079636699
-0.711803760580192 -0.711803760580192 1.22122319038892
-0.711803760580192 -0.711803760580192 1.22122319038892
-0.711803760580192 -0.711803760580192 1.22122319038892
2.70888009925581 2.70888009925581 1.22182058158334
2.70888009925581 2.70888009925581 1.22182058158334
2.70888009925581 2.70888009925581 1.22182058158334
-0.711279309355848 -0.711279309355848 1.22223223364558
-0.711067232292803 -0.711067232292803 1.22264044690549
2.70830950579593 2.70830950579593 1.22306509471551
-0.710686730899729 -0.710686730899729 1.22337310553305
2.70783200570963 2.70783200570963 1.22410687804467
-0.710125005096403 -0.710125005096403 1.22445531607342
-0.710017431967529 -0.710017431967529 1.22466264658849
-0.70987880024489 -0.70987880024489 1.22492987669413
-0.709830356201617 -0.709830356201617 1.22502326904042
2.70734630884951 2.70734630884951 1.22516683669125
-0.709596648174597 -0.709596648174597 1.22547389599712
-0.709596648174597 -0.709596648174597 1.22547389599712
-0.709316491014901 -0.709316491014901 1.22601424906407
-0.709316491014901 -0.709316491014901 1.22601424906407
2.70693197657302 2.70693197657302 1.22607128432434
2.70672788231189 2.70672788231189 1.22651688035142
2.70672788231189 2.70672788231189 1.22651688035142
2.70672788231189 2.70672788231189 1.22651688035142
2.70645963174421 2.70645963174421 1.22710262568561
2.70645963174421 2.70645963174421 1.22710262568561
-0.708087926623833 -0.708087926623833 1.22838596734806
-0.708051717371017 -0.708051717371017 1.22845592117736
-0.708051717371017 -0.708051717371017 1.22845592117736
-0.707974592865678 -0.707974592865678 1.22860493056917
-0.707974592865678 -0.707974592865678 1.22860493056917
2.70569667298588 2.70569667298588 1.22876908358473
2.70569667298588 2.70569667298588 1.22876908358473
-0.7077564472672 -0.7077564472672 1.22902647574127
-0.7077564472672 -0.7077564472672 1.22902647574127
-0.7077564472672 -0.7077564472672 1.22902647574127
-0.7077564472672 -0.7077564472672 1.22902647574127
-0.707502430715274 -0.707502430715274 1.22951747624534
-0.707502430715274 -0.707502430715274 1.22951747624534
-0.707230342414486 -0.707230342414486 1.23004357359057
-0.707181776793494 -0.707181776793494 1.23013749580365
-0.707181776793494 -0.707181776793494 1.23013749580365
-0.707011317557094 -0.707011317557094 1.23046719411306
-0.707002764184318 -0.707002764184318 1.23048373961786
2.70445419010069 2.70445419010069 1.23148442266366
-0.706258143426067 -0.706258143426067 1.23192477069551
2.70409980810061 2.70409980810061 1.23225923102538
-0.705596914481291 -0.705596914481291 1.23320549485449
-0.705596914481291 -0.705596914481291 1.23320549485449
2.70351108791937 2.70351108791937 1.23354671514234
2.70351108791937 2.70351108791937 1.23354671514234
-0.705348661299941 -0.705348661299941 1.23368659491508
-0.705311412863601 -0.705311412863601 1.23375879256364
-0.705136821718478 -0.705136821718478 1.23409724096268
2.7030277126504 2.7030277126504 1.23460412124301
2.7030277126504 2.7030277126504 1.23460412124301
-0.704860977806051 -0.704860977806051 1.23463211457647
-0.704860977806051 -0.704860977806051 1.23463211457647
-0.704488139971992 -0.704488139971992 1.23535534572455
2.7026511337693 2.7026511337693 1.23542809307177
2.70177495964766 2.70177495964766 1.23734583294769
2.70177495964766 2.70177495964766 1.23734583294769
2.70169066772784 2.70169066772784 1.23753037440416
2.70150572164901 2.70150572164901 1.23793530762691
2.70129820936874 2.70129820936874 1.2383896948485
2.70111894515263 2.70111894515263 1.23878226670446
2.70111894515263 2.70111894515263 1.23878226670446
-0.70263398609505 -0.70263398609505 1.23895686614528
-0.702563885761768 -0.702563885761768 1.23909318780004
-0.702424757992562 -0.702424757992562 1.23936377894448
-0.702424757992562 -0.702424757992562 1.23936377894448
-0.702334500895245 -0.702334500895245 1.23953934535335
-0.702271314165446 -0.702271314165446 1.23966226641283
-0.702271314165446 -0.702271314165446 1.23966226641283
-0.702239982052448 -0.702239982052448 1.23972322220227
-0.702239982052448 -0.702239982052448 1.23972322220227
-0.702226158820589 -0.702226158820589 1.23975011566638
-0.702226158820589 -0.702226158820589 1.23975011566638
-0.7022168684293 -0.7022168684293 1.23976819062204
-0.7022168684293 -0.7022168684293 1.23976819062204
-0.701959883160324 -0.701959883160324 1.24026824994911
2.700351135783 2.700351135783 1.2404641047592
2.70022768978742 2.70022768978742 1.24073456671247
-0.701516808531178 -0.701516808531178 1.24113078057508
2.70002721121461 2.70002721121461 1.24117383786117
2.69968347828048 2.69968347828048 1.2419270986338
2.69968347828048 2.69968347828048 1.2419270986338
2.69968347828048 2.69968347828048 1.2419270986338
2.69932741146455 2.69932741146455 1.24270752477313
-0.700581969960769 -0.700581969960769 1.24295214846193
-0.700581969960769 -0.700581969960769 1.24295214846193
2.69910573059761 2.69910573059761 1.24319347412865
2.69905928596698 2.69905928596698 1.24329529274947
2.69905928596698 2.69905928596698 1.24329529274947
-0.70017240502625 -0.70017240502625 1.2437507662199
-0.69984815518477 -0.69984815518477 1.24438330933742
2.69855709708331 2.69855709708331 1.24439636966592
2.69855709708331 2.69855709708331 1.24439636966592
2.69855709708331 2.69855709708331 1.24439636966592
2.69855709708331 2.69855709708331 1.24439636966592
2.69855709708331 2.69855709708331 1.24439636966592
-0.699775524996433 -0.699775524996433 1.24452502982104
2.69843601163157 2.69843601163157 1.24466189694224
2.69843601163157 2.69843601163157 1.24466189694224
2.69839118713707 2.69839118713707 1.2447601961997
-0.699471035860633 -0.699471035860633 1.24511930444973
-0.699471035860633 -0.699471035860633 1.24511930444973
-0.69931481631787 -0.69931481631787 1.24542428552434
-0.698696311103376 -0.698696311103376 1.24663233997187
-0.698630950319127 -0.698630950319127 1.24676005500653
-0.697625107683207 -0.697625107683207 1.24872676269448
-0.697625107683207 -0.697625107683207 1.24872676269448
2.69647628723014 2.69647628723014 1.24896152829114
2.69647628723014 2.69647628723014 1.24896152829114
-0.697449391247009 -0.697449391247009 1.24907058721331
-0.697449391247009 -0.697449391247009 1.24907058721331
-0.69739176453131 -0.69739176453131 1.24918336161977
-0.697359502942401 -0.697359502942401 1.24924650043239
-0.697268676227551 -0.697268676227551 1.24942426987119
-0.697268676227551 -0.697268676227551 1.24942426987119
-0.697268676227551 -0.697268676227551 1.24942426987119
-0.69705916779312 -0.69705916779312 1.24983440328818
-0.69705916779312 -0.69705916779312 1.24983440328818
-0.696562414738398 -0.696562414738398 1.25080726881798
-0.696562414738398 -0.696562414738398 1.25080726881798
-0.696562414738398 -0.696562414738398 1.25080726881798
2.69560740612239 2.69560740612239 1.25086913617764
2.6954339738448 2.6954339738448 1.25124999545236
-0.696077070025465 -0.696077070025465 1.25175836657207
-0.696037337229313 -0.696037337229313 1.25183625348712
-0.696003461215538 -0.696003461215538 1.25190266255507
-0.695953817743524 -0.695953817743524 1.25199998647637
-0.695953817743524 -0.695953817743524 1.25199998647637
-0.695895621530389 -0.695895621530389 1.25211408527209
-0.695895621530389 -0.695895621530389 1.25211408527209
-0.695895621530389 -0.695895621530389 1.25211408527209
-0.695895621530389 -0.695895621530389 1.25211408527209
-0.69584162726047 -0.69584162726047 1.25221995311442
2.69496925725458 2.69496925725458 1.25227066933055
2.69496925725458 2.69496925725458 1.25227066933055
-0.695810360956329 -0.695810360956329 1.25228126092115
-0.695393238048521 -0.695393238048521 1.25309939308506
-0.695393238048521 -0.695393238048521 1.25309939308506
-0.695152807170363 -0.695152807170363 1.25357115843023
-0.695152807170363 -0.695152807170363 1.25357115843023
2.69415071871321 2.69415071871321 1.25406898500609
2.69415071871321 2.69415071871321 1.25406898500609
2.69402182386943 2.69402182386943 1.25435222592482
-0.694645569350374 -0.694645569350374 1.25456690355572
-0.694645569350374 -0.694645569350374 1.25456690355572
-0.694548094233162 -0.694548094233162 1.25475832598717
-0.694548094233162 -0.694548094233162 1.25475832598717
2.69358906040048 2.69358906040048 1.25530332571716
2.69358906040048 2.69358906040048 1.25530332571716
-0.694198478379751 -0.694198478379751 1.25544509460358
-0.694198478379751 -0.694198478379751 1.25544509460358
2.69345284677876 2.69345284677876 1.25560272554671
2.69345284677876 2.69345284677876 1.25560272554671
-0.694000469861149 -0.694000469861149 1.25583418506549
-0.694000469861149 -0.694000469861149 1.25583418506549
-0.694000469861149 -0.694000469861149 1.25583418506549
2.6933254127603 2.6933254127603 1.25588284417944
2.6933254127603 2.6933254127603 1.25588284417944
2.6933254127603 2.6933254127603 1.25588284417944
2.69328683973575 2.69328683973575 1.25596763647809
2.69328683973575 2.69328683973575 1.25596763647809
2.69328683973575 2.69328683973575 1.25596763647809
2.69328683973575 2.69328683973575 1.25596763647809
2.69273997306645 2.69273997306645 1.25716993046791
-0.693076586852813 -0.693076586852813 1.25765089705855
-0.693076586852813 -0.693076586852813 1.25765089705855
-0.693076586852813 -0.693076586852813 1.25765089705855
2.69202255297495 2.69202255297495 1.25874762809431
2.69202255297495 2.69202255297495 1.25874762809431
2.69202255297495 2.69202255297495 1.25874762809431
2.69202255297495 2.69202255297495 1.25874762809431
2.69202255297495 2.69202255297495 1.25874762809431
2.69202255297495 2.69202255297495 1.25874762809431
2.69202255297495 2.69202255297495 1.25874762809431
2.69202255297495 2.69202255297495 1.25874762809431
-0.692474443514071 -0.692474443514071 1.25883606785081
2.69189592675596 2.69189592675596 1.25902614652853
-0.692241160498823 -0.692241160498823 1.25929546687778
-0.692241160498823 -0.692241160498823 1.25929546687778
-0.692218712736864 -0.692218712736864 1.25933967979849
-0.69196739138953 -0.69196739138953 1.25983476467827
-0.69196739138953 -0.69196739138953 1.25983476467827
2.69152699460271 2.69152699460271 1.25983771180257
2.69152699460271 2.69152699460271 1.25983771180257
-0.691868700158383 -0.691868700158383 1.26002922170911
-0.691645935149658 -0.691645935149658 1.2604682365206
2.69114677268189 2.69114677268189 1.26067424698606
2.69114677268189 2.69114677268189 1.26067424698606
2.69104913719964 2.69104913719964 1.26088907910351
-0.691330406787769 -0.691330406787769 1.26109027401966
-0.691330406787769 -0.691330406787769 1.26109027401966
-0.691203316514405 -0.691203316514405 1.26134089104518
-0.691081579395328 -0.691081579395328 1.26158098920279
-0.691081579395328 -0.691081579395328 1.26158098920279
-0.691030641726717 -0.691030641726717 1.26168146275594
-0.691030641726717 -0.691030641726717 1.26168146275594
2.69055512388402 2.69055512388402 1.26197621766977
2.69021113320258 2.69021113320258 1.26273334677688
2.69021113320258 2.69021113320258 1.26273334677688
-0.690163674002723 -0.690163674002723 1.26339252240578
-0.690163674002723 -0.690163674002723 1.26339252240578
-0.690129504932323 -0.690129504932323 1.26345999703791
2.68969279948844 2.68969279948844 1.26387441408682
-0.68986716786281 -0.68986716786281 1.26397813782676
-0.689782591457246 -0.689782591457246 1.26414522067086
2.68947086375426 2.68947086375426 1.26436306191796
-0.689603570820608 -0.689603570820608 1.26449893901767
2.68927216901575 2.68927216901575 1.26480057687284
-0.689204493710097 -0.689204493710097 1.26528774281434
2.68856917353001 2.68856917353001 1.26634882112624
2.68836803605953 2.68836803605953 1.26679187847167
2.68808793941488 2.68808793941488 1.26740892385768
-0.687720761159406 -0.687720761159406 1.26822392092183
2.68771802345935 2.68771802345935 1.26822394522603
2.6877169832761 2.6877169832761 1.26822623719122
-0.687413242749372 -0.687413242749372 1.26883316083891
2.68739872924612 2.68739872924612 1.2689275304737
2.6873255399046 2.6873255399046 1.26908882044331
2.68705829040467 2.68705829040467 1.26967780735219
2.68705829040467 2.68705829040467 1.26967780735219
2.68705829040467 2.68705829040467 1.26967780735219
2.68705829040467 2.68705829040467 1.26967780735219
2.68705829040467 2.68705829040467 1.26967780735219
2.68703793203825 2.68703793203825 1.26972267737504
2.68703793203825 2.68703793203825 1.26972267737504
2.68700154645498 2.68700154645498 1.26980287242314
-0.686798071413531 -0.686798071413531 1.27005261804783
2.6868598325958 2.6868598325958 1.27011522545661
-0.68670359611095 -0.68670359611095 1.27023998099299
-0.686620440236461 -0.686620440236461 1.27040491384981
2.68656943666011 2.68656943666011 1.27075534439234
2.68656943666011 2.68656943666011 1.27075534439234
2.68602526152232 2.68602526152232 1.27195506274544
2.68579874385366 2.68579874385366 1.27245453028791
2.68579874385366 2.68579874385366 1.27245453028791
2.68579874385366 2.68579874385366 1.27245453028791
2.68579874385366 2.68579874385366 1.27245453028791
2.68579874385366 2.68579874385366 1.27245453028791
-0.685549361442624 -0.685549361442624 1.27253086550122
-0.685549361442624 -0.685549361442624 1.27253086550122
-0.685549361442624 -0.685549361442624 1.27253086550122
-0.685549361442624 -0.685549361442624 1.27253086550122
-0.685514254846634 -0.685514254846634 1.272600596429
2.68546337330667 2.68546337330667 1.27319409608846
2.68530688780669 2.68530688780669 1.27353921335003
2.68528744867821 2.68528744867821 1.27358208634929
-0.684854773709048 -0.684854773709048 1.27391107766794
2.68485428315487 2.68485428315487 1.27453751462444
2.68485428315487 2.68485428315487 1.27453751462444
2.68485428315487 2.68485428315487 1.27453751462444
2.68485428315487 2.68485428315487 1.27453751462444
2.68485428315487 2.68485428315487 1.27453751462444
-0.684343273005097 -0.684343273005097 1.27492825855268
-0.684343273005097 -0.684343273005097 1.27492825855268
-0.684343273005097 -0.684343273005097 1.27492825855268
-0.684014316374979 -0.684014316374979 1.27558277885611
-0.684014316374979 -0.684014316374979 1.27558277885611
-0.68397657866511 -0.68397657866511 1.27565788259397
-0.68397657866511 -0.68397657866511 1.27565788259397
-0.68397657866511 -0.68397657866511 1.27565788259397
-0.68397657866511 -0.68397657866511 1.27565788259397
-0.68397657866511 -0.68397657866511 1.27565788259397
-0.68397657866511 -0.68397657866511 1.27565788259397
-0.68397657866511 -0.68397657866511 1.27565788259397
-0.683878484146694 -0.683878484146694 1.27585312240439
-0.683878484146694 -0.683878484146694 1.27585312240439
-0.683663409928433 -0.683663409928433 1.27628127518676
-0.683574809697002 -0.683574809697002 1.27645768772616
2.68393569957252 2.68393569957252 1.2765641362694
-0.683517598518521 -0.683517598518521 1.27657161190874
-0.683517598518521 -0.683517598518521 1.27657161190874
2.68380820598699 2.68380820598699 1.27684547295874
-0.683014106540342 -0.683014106540342 1.27757457086482
-0.682847681623151 -0.682847681623151 1.27790623227552
-0.682847681623151 -0.682847681623151 1.27790623227552
-0.682654037904519 -0.682654037904519 1.27829222583332
2.68297888785314 2.68297888785314 1.27867582659528
-0.681955669672058 -0.681955669672058 1.27968509146494
-0.681674990479765 -0.681674990479765 1.28024524559159
-0.68164612317238 -0.68164612317238 1.28030286779466
-0.681343902395972 -0.681343902395972 1.28090626072669
-0.681343902395972 -0.681343902395972 1.28090626072669
-0.681343902395972 -0.681343902395972 1.28090626072669
-0.681184777327215 -0.681184777327215 1.28122405290028
-0.681075545287656 -0.681075545287656 1.28144224023281
2.68152677000097 2.68152677000097 1.28188204582532
-0.680540141282619 -0.680540141282619 1.28251213523575
-0.680535827640032 -0.680535827640032 1.28252075815904
-0.680535827640032 -0.680535827640032 1.28252075815904
-0.680535827640032 -0.680535827640032 1.28252075815904
-0.680389093957997 -0.680389093957997 1.28281410567754
-0.680332543266368 -0.680332543266368 1.28292717567413
2.68063893356222 2.68063893356222 1.2838431560229
2.68062551303672 2.68062551303672 1.28387280472897
-0.679527019494612 -0.679527019494612 1.28453867143059
-0.679527019494612 -0.679527019494612 1.28453867143059
-0.679428373556923 -0.679428373556923 1.28473613333434
-0.679428373556923 -0.679428373556923 1.28473613333434
-0.679348995844466 -0.679348995844466 1.28489504384217
-0.679348995844466 -0.679348995844466 1.28489504384217
-0.67921930918618 -0.67921930918618 1.28515470559193
-0.679207492375026 -0.679207492375026 1.28517836765859
2.67986066973845 2.67986066973845 1.2855627239817
-0.678565282870141 -0.678565282870141 1.28646487639464
-0.678565282870141 -0.678565282870141 1.28646487639464
-0.678541961879143 -0.678541961879143 1.28651161437707
-0.678541961879143 -0.678541961879143 1.28651161437707
-0.678541961879143 -0.678541961879143 1.28651161437707
-0.678167162754799 -0.678167162754799 1.28726294912611
-0.678167162754799 -0.678167162754799 1.28726294912611
2.678950695494 2.678950695494 1.28757387262831
2.678950695494 2.678950695494 1.28757387262831
2.67879370699288 2.67879370699288 1.28792089640319
2.67879370699288 2.67879370699288 1.28792089640319
2.67875513856684 2.67875513856684 1.28800615480055
2.67873927188988 2.67873927188988 1.28804122959066
-0.677441817679905 -0.677441817679905 1.28871803703788
-0.677441817679905 -0.677441817679905 1.28871803703788
2.67839212787682 2.67839212787682 1.28880866950702
2.67839212787682 2.67839212787682 1.28880866950702
-0.677351429704242 -0.677351429704242 1.28889945699013
-0.677351429704242 -0.677351429704242 1.28889945699013
-0.677351429704242 -0.677351429704242 1.28889945699013
-0.677111629168609 -0.677111629168609 1.28938086981729
-0.677111629168609 -0.677111629168609 1.28938086981729
-0.67707137018582 -0.67707137018582 1.28946170665433
-0.676796501908481 -0.676796501908481 1.29001373335148
2.67745995238627 2.67745995238627 1.29086987673981
-0.676113208469612 -0.676113208469612 1.29138686886356
-0.676113208469612 -0.676113208469612 1.29138686886356
2.67713660569579 2.67713660569579 1.29158499661034
2.67713660569579 2.67713660569579 1.29158499661034
2.67713660569579 2.67713660569579 1.29158499661034
2.67713660569579 2.67713660569579 1.29158499661034
2.67713632595611 2.67713632595611 1.2915856153195
2.67702998438115 2.67702998438115 1.29182081828887
2.67702998438115 2.67702998438115 1.29182081828887
2.67702998438115 2.67702998438115 1.29182081828887
2.67702998438115 2.67702998438115 1.29182081828887
2.67681530671515 2.67681530671515 1.29229565939697
-0.675480670043794 -0.675480670043794 1.2926590978677
-0.675480670043794 -0.675480670043794 1.2926590978677
2.67642151683988 2.67642151683988 1.29316675723021
-0.67483513239979 -0.67483513239979 1.29395855549288
-0.673980967258498 -0.673980967258498 1.29567966363875
2.67505413016892 2.67505413016892 1.29619234840416
2.67505413016892 2.67505413016892 1.29619234840416
2.67505413016892 2.67505413016892 1.29619234840416
-0.673725611519472 -0.673725611519472 1.29619456896299
-0.673725611519472 -0.673725611519472 1.29619456896299
2.67493968776908 2.67493968776908 1.29644562922123
-0.673355432695336 -0.673355432695336 1.29694131239996
-0.673355432695336 -0.673355432695336 1.29694131239996
-0.673322893756402 -0.673322893756402 1.29700696893176
-0.673322893756402 -0.673322893756402 1.29700696893176
-0.673215228892194 -0.673215228892194 1.29722423329771
-0.673215228892194 -0.673215228892194 1.29722423329771
2.67447978100911 2.67447978100911 1.29746356851914
2.6743985728696 2.6743985728696 1.29764332562427
2.6743985728696 2.6743985728696 1.29764332562427
2.6743985728696 2.6743985728696 1.29764332562427
-0.672503316158903 -0.672503316158903 1.29866162458202
-0.672503316158903 -0.672503316158903 1.29866162458202
-0.672416265239747 -0.672416265239747 1.29883747751434
-0.672416265239747 -0.672416265239747 1.29883747751434
-0.672306422281404 -0.672306422281404 1.29905940173892
2.67337221153482 2.67337221153482 1.29991557634889
-0.671875239088579 -0.671875239088579 1.29993086469079
-0.671813740498423 -0.671813740498423 1.3000551996123
-0.671813740498423 -0.671813740498423 1.3000551996123
-0.671178312030304 -0.671178312030304 1.30134046880486
-0.671168051871344 -0.671168051871344 1.30136123067189
-0.671168051871344 -0.671168051871344 1.30136123067189
2.67263668435813 2.67263668435813 1.30154435981393
2.67258148531863 2.67258148531863 1.30166660847294
2.6725685723687 2.6725685723687 1.30169520690019
2.67250159582429 2.67250159582429 1.30184354210069
2.67238261744635 2.67238261744635 1.3021070542776
2.67216100281945 2.67216100281945 1.3025979072515
-0.670511121661252 -0.670511121661252 1.30269114243837
-0.670511121661252 -0.670511121661252 1.30269114243837
-0.670511121661252 -0.670511121661252 1.30269114243837
2.67189961253442 2.67189961253442 1.30317689737883
-0.670040611201118 -0.670040611201118 1.30364436954589
-0.670040611201118 -0.670040611201118 1.30364436954589
-0.670040611201118 -0.670040611201118 1.30364436954589
2.67164542255431 2.67164542255431 1.30373997799494
-0.669941461048272 -0.669941461048272 1.30384531774168
-0.669941461048272 -0.669941461048272 1.30384531774168
-0.669519573137034 -0.669519573137034 1.30470065540428
-0.669519573137034 -0.669519573137034 1.30470065540428
-0.669519573137034 -0.669519573137034 1.30470065540428
-0.669144653762063 -0.669144653762063 1.30546117013412
-0.668917809704912 -0.668917809704912 1.30592150133936
-0.668917809704912 -0.668917809704912 1.30592150133936
-0.668882663306759 -0.668882663306759 1.30599283578792
2.67020742824022 2.67020742824022 1.3069261363846
2.67020742824022 2.67020742824022 1.3069261363846
2.67020742824022 2.67020742824022 1.3069261363846
2.67020742824022 2.67020742824022 1.3069261363846
2.67020742824022 2.67020742824022 1.3069261363846
-0.668193788923694 -0.668193788923694 1.30739167331691
-0.668193788923694 -0.668193788923694 1.30739167331691
-0.668193788923694 -0.668193788923694 1.30739167331691
-0.668170704707969 -0.668170704707969 1.30743857060602
-0.668170704707969 -0.668170704707969 1.30743857060602
2.66954760595102 2.66954760595102 1.30838850200204
2.66927031350624 2.66927031350624 1.30900313921943
2.66927031350624 2.66927031350624 1.30900313921943
2.66927031350624 2.66927031350624 1.30900313921943
2.66903921318098 2.66903921318098 1.30951542130068
-0.667057939208891 -0.667057939208891 1.30970094497186
2.66891205254739 2.66891205254739 1.3097973120022
2.66869060428552 2.66869060428552 1.31028824154371
2.66869060428552 2.66869060428552 1.31028824154371
2.66869060428552 2.66869060428552 1.31028824154371
2.66869060428552 2.66869060428552 1.31028824154371
2.66869060428552 2.66869060428552 1.31028824154371
2.66869060428552 2.66869060428552 1.31028824154371
-0.666747589710569 -0.666747589710569 1.31033251785304
-0.666747589710569 -0.666747589710569 1.31033251785304
-0.666747589710569 -0.666747589710569 1.31033251785304
2.66865411680734 2.66865411680734 1.31036913336453
-0.666641210455209 -0.666641210455209 1.31054906379998
-0.666641210455209 -0.666641210455209 1.31054906379998
2.66847884388418 2.66847884388418 1.31075771916937
-0.666537693992346 -0.666537693992346 1.31075981174642
2.66838963100839 2.66838963100839 1.31095551346346
-0.666273556627486 -0.666273556627486 1.31129769786085
-0.666273556627486 -0.666273556627486 1.31129769786085
2.66800791396049 2.66800791396049 1.31180186882084
2.66800791396049 2.66800791396049 1.31180186882084
-0.665701575011003 -0.665701575011003 1.31246312492494
-0.665701575011003 -0.665701575011003 1.31246312492494
-0.665661417500828 -0.665661417500828 1.31254498035225
-0.665538093072047 -0.665538093072047 1.31279638731207
-0.665538093072047 -0.665538093072047 1.31279638731207
2.66715869710634 2.66715869710634 1.3136850589833
2.66715869710634 2.66715869710634 1.3136850589833
2.66715869710634 2.66715869710634 1.3136850589833
-0.664826089477773 -0.664826089477773 1.31424867670529
2.66678231600897 2.66678231600897 1.31451982815166
2.66678231600897 2.66678231600897 1.31451982815166
-0.664511467005256 -0.664511467005256 1.31489086052178
-0.664511467005256 -0.664511467005256 1.31489086052178
2.66655859432291 2.66655859432291 1.31501605135213
2.66655859432291 2.66655859432291 1.31501605135213
-0.664245779505636 -0.664245779505636 1.31543337299211
-0.664245779505636 -0.664245779505636 1.31543337299211
-0.664245779505636 -0.664245779505636 1.31543337299211
-0.664245779505636 -0.664245779505636 1.31543337299211
-0.664245779505636 -0.664245779505636 1.31543337299211
2.6660718458749 2.6660718458749 1.31609576629522
2.66593714516188 2.66593714516188 1.31639458325698
2.66593714516188 2.66593714516188 1.31639458325698
-0.663739093262402 -0.663739093262402 1.31646852190936
-0.663739093262402 -0.663739093262402 1.31646852190936
-0.663455361981631 -0.663455361981631 1.31704848651559
2.66558283100245 2.66558283100245 1.31718062905312
2.66527542158627 2.66527542158627 1.31786266723003
2.66527542158627 2.66527542158627 1.31786266723003
2.66515656657935 2.66515656657935 1.31812637902139
2.6649390915917 2.6649390915917 1.31860892364223
2.6649390915917 2.6649390915917 1.31860892364223
2.6649390915917 2.6649390915917 1.31860892364223
-0.662442323274953 -0.662442323274953 1.31912100843238
-0.662381976213998 -0.662381976213998 1.31924455851808
2.66450161828626 2.66450161828626 1.31957968123152
-0.662109821453859 -0.662109821453859 1.31980187282473
2.66413226813188 2.66413226813188 1.32039934427965
2.66409871221514 2.66409871221514 1.32047381488637
2.66400512825333 2.66400512825333 1.320681508471
-0.66120870136891 -0.66120870136891 1.32164863388518
-0.66120870136891 -0.66120870136891 1.32164863388518
-0.661044219973051 -0.661044219973051 1.32198596571751
2.66331468553181 2.66331468553181 1.32221395444933
2.66331468553181 2.66331468553181 1.32221395444933
2.66331468553181 2.66331468553181 1.32221395444933
2.66331468553181 2.66331468553181 1.32221395444933
-0.660321687582906 -0.660321687582906 1.3234686831168
-0.659872463801121 -0.659872463801121 1.3243912721088
-0.659872463801121 -0.659872463801121 1.3243912721088
-0.659744406609653 -0.659744406609653 1.32465437121432
-0.659641320720544 -0.659641320720544 1.32486619887626
-0.658609531441572 -0.658609531441572 1.32698802083777
2.66103032001828 2.66103032001828 1.32728566358974
-0.658337496516136 -0.658337496516136 1.32754794239954
2.6608808748743 2.6608808748743 1.32761753809296
2.66081791519776 2.66081791519776 1.32775735616479
2.66081791519776 2.66081791519776 1.32775735616479
2.66080879008995 2.66080879008995 1.32777762093965
-0.658210474884541 -0.658210474884541 1.32780945827523
-0.658210474884541 -0.658210474884541 1.32780945827523
-0.658065325089665 -0.658065325089665 1.32810835228118
-0.658065325089665 -0.658065325089665 1.32810835228118
-0.657841761858132 -0.657841761858132 1.32856883159729
-0.657841761858132 -0.657841761858132 1.32856883159729
-0.657591776325736 -0.657591776325736 1.32908389967981
-0.657581935991356 -0.657581935991356 1.32910417820971
-0.657579621976379 -0.657579621976379 1.32910894686985
-0.657579621976379 -0.657579621976379 1.32910894686985
2.66015581430649 2.66015581430649 1.32922782050345
2.66015581430649 2.66015581430649 1.32922782050345
2.66015489183303 2.66015489183303 1.32922986935706
2.66005002168956 2.66005002168956 1.32946279276509
2.66005002168956 2.66005002168956 1.32946279276509
2.66005002168956 2.66005002168956 1.32946279276509
2.65953242362665 2.65953242362665 1.33061247695207
2.65949788719407 2.65949788719407 1.33068919279475
2.65949788719407 2.65949788719407 1.33068919279475
-0.656368080371655 -0.656368080371655 1.33160772675691
-0.656207468966453 -0.656207468966453 1.33193929481613
-0.656207468966453 -0.656207468966453 1.33193929481613
2.65876714268085 2.65876714268085 1.3323125073147
-0.655890439716984 -0.655890439716984 1.33259398733259
-0.655890439716984 -0.655890439716984 1.33259398733259
-0.655890439716984 -0.655890439716984 1.33259398733259
2.6586185148748 2.6586185148748 1.33264270246359
2.65856356385543 2.65856356385543 1.332764785138
-0.6557427020475 -0.6557427020475 1.33289917519871
-0.6557427020475 -0.6557427020475 1.33289917519871
-0.6557427020475 -0.6557427020475 1.33289917519871
-0.655676638600605 -0.655676638600605 1.33303566517035
-0.655676638600605 -0.655676638600605 1.33303566517035
-0.655676638600605 -0.655676638600605 1.33303566517035
-0.655676638600605 -0.655676638600605 1.33303566517035
-0.655676638600605 -0.655676638600605 1.33303566517035
-0.655655126178291 -0.655655126178291 1.33308011343829
-0.655558097813667 -0.655558097813667 1.33328060654907
2.65802636276956 2.65802636276956 1.33395832579675
2.65799091318593 2.65799091318593 1.33403709067723
-0.655143204582752 -0.655143204582752 1.3341382153578
-0.655143204582752 -0.655143204582752 1.3341382153578
2.65772389539838 2.65772389539838 1.33463038843972
2.65772389539838 2.65772389539838 1.33463038843972
2.65772389539838 2.65772389539838 1.33463038843972
-0.654802099659317 -0.654802099659317 1.33484366444559
-0.654737869577416 -0.654737869577416 1.3349765374519
2.65751997894103 2.65751997894103 1.33508349657306
2.65717873059919 2.65717873059919 1.33584179412902
2.65717873059919 2.65717873059919 1.33584179412902
2.65717873059919 2.65717873059919 1.33584179412902
2.65688792763833 2.65688792763833 1.33648802886611
2.65674612886125 2.65674612886125 1.3368031511385
-0.653841458929476 -0.653841458929476 1.33683216752323
-0.653252883232057 -0.653252883232057 1.33805180121693
-0.65316595004561 -0.65316595004561 1.3382320259026
-0.65316595004561 -0.65316595004561 1.3382320259026
-0.65316595004561 -0.65316595004561 1.3382320259026
-0.65316595004561 -0.65316595004561 1.3382320259026
-0.652977681134667 -0.652977681134667 1.33862240762017
-0.652891552833677 -0.652891552833677 1.33880103116345
-0.652671473315816 -0.652671473315816 1.33925755550655
-0.652671473315816 -0.652671473315816 1.33925755550655
-0.652333889851809 -0.652333889851809 1.33995809428472
-0.652333889851809 -0.652333889851809 1.33995809428472
-0.652303947326627 -0.652303947326627 1.34002024545929
-0.652303947326627 -0.652303947326627 1.34002024545929
2.65521050483893 2.65521050483893 1.3402162474286
2.65521050483893 2.65521050483893 1.3402162474286
2.65519054618426 2.65519054618426 1.34026061303864
-0.652147943270976 -0.652147943270976 1.34034410182086
-0.652147943270976 -0.652147943270976 1.34034410182086
-0.652147943270976 -0.652147943270976 1.34034410182086
2.65473490627819 2.65473490627819 1.34127347958536
2.65472488575348 2.65472488575348 1.34129575551228
2.65467952183777 2.65467952183777 1.34139660126389
2.65467952183777 2.65467952183777 1.34139660126389
2.65467952183777 2.65467952183777 1.34139660126389
2.65454628678554 2.65454628678554 1.34169279181558
2.65454628678554 2.65454628678554 1.34169279181558
2.65423540235356 2.65423540235356 1.34238393109341
2.65423540235356 2.65423540235356 1.34238393109341
2.65388976320552 2.65388976320552 1.34315237082103
2.65379336953785 2.65379336953785 1.34336668400037
-0.650610046913741 -0.650610046913741 1.34354042733382
2.65370464867531 2.65370464867531 1.34356394068537
-0.650538673744437 -0.650538673744437 1.34368893243077
-0.650538673744437 -0.650538673744437 1.34368893243077
-0.650538673744437 -0.650538673744437 1.34368893243077
-0.650538673744437 -0.650538673744437 1.34368893243077
-0.650538673744437 -0.650538673744437 1.34368893243077
-0.650538673744437 -0.650538673744437 1.34368893243077
2.65357915931651 2.65357915931651 1.3438429503989
2.65357915931651 2.65357915931651 1.3438429503989
2.65317491971772 2.65317491971772 1.34474175867027
2.65307779411977 2.65307779411977 1.34495772034871
2.65295077871438 2.65295077871438 1.34524014716237
2.65225982376698 2.65225982376698 1.34677661244867
2.65225982376698 2.65225982376698 1.34677661244867
-0.648881746411466 -0.648881746411466 1.34714060234616
-0.648881746411466 -0.648881746411466 1.34714060234616
-0.648808583327126 -0.648808583327126 1.34729319659609
-0.648772116598822 -0.648772116598822 1.34736926003937
2.65196329967576 2.65196329967576 1.34743603049208
-0.648614115873362 -0.648614115873362 1.34769886735283
-0.648555250973879 -0.648555250973879 1.34782168463967
-0.648282862077128 -0.648282862077128 1.3483901347077
-0.648198701190245 -0.648198701190245 1.34856581405194
-0.648198701190245 -0.648198701190245 1.34856581405194
2.65122239197731 2.65122239197731 1.34908378800335
2.65122239197731 2.65122239197731 1.34908378800335
-0.647935583474184 -0.647935583474184 1.34911518440084
-0.647629883780117 -0.647629883780117 1.34975371502503
-0.647629883780117 -0.647629883780117 1.34975371502503
-0.64756117425479 -0.64756117425479 1.34989726947812
2.65084404058845 2.65084404058845 1.34992528842403
2.65084404058845 2.65084404058845 1.34992528842403
2.65084404058845 2.65084404058845 1.34992528842403
2.65084404058845 2.65084404058845 1.34992528842403
2.65084404058845 2.65084404058845 1.34992528842403
2.65080950886905 2.65080950886905 1.35000209315529
2.65080950886905 2.65080950886905 1.35000209315529
2.65079080476838 2.65079080476838 1.3500436945584
2.65079080476838 2.65079080476838 1.3500436945584
2.65079080476838 2.65079080476838 1.3500436945584
2.65079080476838 2.65079080476838 1.3500436945584
2.65078255087465 2.65078255087465 1.35006205278463
2.65078255087465 2.65078255087465 1.35006205278463
-0.647268336105416 -0.647268336105416 1.35050924850322
-0.646743854004036 -0.646743854004036 1.35160594502691
-0.646743854004036 -0.646743854004036 1.35160594502691
2.64993393329112 2.64993393329112 1.3519496339901
2.64993393329112 2.64993393329112 1.3519496339901
-0.646572470882225 -0.646572470882225 1.35196448218961
2.64980106192155 2.64980106192155 1.35224519660567
2.64980106192155 2.64980106192155 1.35224519660567
2.64964340192337 2.64964340192337 1.35259590542822
2.64964340192337 2.64964340192337 1.35259590542822
-0.646265436528394 -0.646265436528394 1.35260701868872
-0.64557764391082 -0.64557764391082 1.3540473734122
-0.645550874972184 -0.645550874972184 1.35410346006177
-0.645389006369136 -0.645389006369136 1.35444265403347
2.64794575804404 2.64794575804404 1.35637262935915
2.64794575804404 2.64794575804404 1.35637262935915
2.64794575804404 2.64794575804404 1.35637262935915
2.64794575804404 2.64794575804404 1.35637262935915
2.64794575804404 2.64794575804404 1.35637262935915
2.64774769673325 2.64774769673325 1.35681329669621
2.64761984310867 2.64761984310867 1.35709776328289
2.64761984310867 2.64761984310867 1.35709776328289
2.64759092723702 2.64759092723702 1.35716209984475
2.64759092723702 2.64759092723702 1.35716209984475
-0.643934955496959 -0.643934955496959 1.35749304361039
-0.643666175746024 -0.643666175746024 1.35805758438316
-0.643638924992461 -0.643638924992461 1.35811483329813
-0.643575206533922 -0.643575206533922 1.35824870280416
-0.643575206533922 -0.643575206533922 1.35824870280416
-0.643388431541905 -0.643388431541905 1.35864117716795
2.64678224465066 2.64678224465066 1.35896145599725
2.64672940744102 2.64672940744102 1.35907902600206
2.64672940744102 2.64672940744102 1.35907902600206
-0.643068800386807 -0.643068800386807 1.35931306334357
2.64656395096461 2.64656395096461 1.35944719294595
2.64656395096461 2.64656395096461 1.35944719294595
2.64656395096461 2.64656395096461 1.35944719294595
-0.642862012715048 -0.642862012715048 1.35974790528462
-0.642673764785166 -0.642673764785166 1.36014387069025
-0.642278132868654 -0.642278132868654 1.36097639357154
-0.642278132868654 -0.642278132868654 1.36097639357154
-0.64217381658052 -0.64217381658052 1.36119598192155
-0.64217381658052 -0.64217381658052 1.36119598192155
2.64561733971942 2.64561733971942 1.36155365812698
2.64561733971942 2.64561733971942 1.36155365812698
-0.641574732483954 -0.641574732483954 1.3624576915167
-0.641574732483954 -0.641574732483954 1.3624576915167
-0.6415058371566 -0.6415058371566 1.36260285757734
-0.641476459092282 -0.641476459092282 1.36266476297015
-0.641476459092282 -0.641476459092282 1.36266476297015
-0.641476459092282 -0.641476459092282 1.36266476297015
-0.641476459092282 -0.641476459092282 1.36266476297015
-0.641442216263052 -0.641442216263052 1.36273692261027
-0.64137555084345 -0.64137555084345 1.36287741607633
2.64495408859703 2.64495408859703 1.36302967242782
2.64494532316007 2.64494532316007 1.36304917977166
2.64494532316007 2.64494532316007 1.36304917977166
-0.641108319773139 -0.641108319773139 1.36344072206707
2.64473344498052 2.64473344498052 1.36352071554983
2.64473247910761 2.64473247910761 1.36352286512232
2.64473247910761 2.64473247910761 1.36352286512232
2.64473247910761 2.64473247910761 1.36352286512232
2.64473247910761 2.64473247910761 1.36352286512232
-0.641022388274643 -0.641022388274643 1.36362190513656
2.64465829069597 2.64465829069597 1.36368797363904
2.64461446904783 2.64461446904783 1.36378550047502
2.64461446904783 2.64461446904783 1.36378550047502
2.64461446904783 2.64461446904783 1.36378550047502
2.64461446904783 2.64461446904783 1.36378550047502
2.64461446904783 2.64461446904783 1.36378550047502
-0.640886631277281 -0.640886631277281 1.3639081878636
2.64454535088851 2.64454535088851 1.36393932639437
2.64450474013524 2.64450474013524 1.36402970804443
2.64450474013524 2.64450474013524 1.36402970804443
-0.640778652487778 -0.640778652487778 1.36413593127155
2.64436826683221 2.64436826683221 1.36433343959976
-0.640610813440276 -0.640610813440276 1.36448999759666
-0.640607944277923 -0.640607944277923 1.36449605099
-0.640607944277923 -0.640607944277923 1.36449605099
-0.640278704616169 -0.640278704616169 1.36519084716073
-0.640278704616169 -0.640278704616169 1.36519084716073
-0.640269337514142 -0.640269337514142 1.36521061931612
-0.640239990769529 -0.640239990769529 1.36527256635231
-0.640239990769529 -0.640239990769529 1.36527256635231
-0.640239990769529 -0.640239990769529 1.36527256635231
2.64378566079665 2.64378566079665 1.36563010846789
2.64378566079665 2.64378566079665 1.36563010846789
-0.639998468901355 -0.639998468901355 1.36578248381345
-0.63996675915659 -0.63996675915659 1.3658494444737
-0.63996675915659 -0.63996675915659 1.3658494444737
-0.639792289797198 -0.639792289797198 1.36621792048216
-0.639792289797198 -0.639792289797198 1.36621792048216
-0.639792289797198 -0.639792289797198 1.36621792048216
-0.639792289797198 -0.639792289797198 1.36621792048216
-0.639753413995398 -0.639753413995398 1.36630003778495
-0.639753413995398 -0.639753413995398 1.36630003778495
-0.639410737904621 -0.639410737904621 1.3670240666593
-0.639410737904621 -0.639410737904621 1.3670240666593
-0.639410737904621 -0.639410737904621 1.3670240666593
2.64314492505753 2.64314492505753 1.3670562168354
2.64314492505753 2.64314492505753 1.3670562168354
2.64314492505753 2.64314492505753 1.3670562168354
2.64314492505753 2.64314492505753 1.3670562168354
-0.639317059874573 -0.639317059874573 1.36722205672194
2.64280569170223 2.64280569170223 1.36781128651617
-0.638654666528853 -0.638654666528853 1.36862278269277
-0.638635469393925 -0.638635469393925 1.36866339731846
-0.638535266117321 -0.638535266117321 1.36887541132785
2.64232168120137 2.64232168120137 1.36888863261707
2.64232168120137 2.64232168120137 1.36888863261707
2.64232168120137 2.64232168120137 1.36888863261707
2.64232168120137 2.64232168120137 1.36888863261707
2.64217082647169 2.64217082647169 1.36922442307325
2.64201270030717 2.64201270030717 1.36957640260071
2.64201270030717 2.64201270030717 1.36957640260071
-0.637621775424522 -0.637621775424522 1.37080959480146
2.64124349578784 2.64124349578784 1.37128865506775
2.64124349578784 2.64124349578784 1.37128865506775
2.64124349578784 2.64124349578784 1.37128865506775
2.64112170061113 2.64112170061113 1.3715597787603
2.64112170061113 2.64112170061113 1.3715597787603
2.64112170061113 2.64112170061113 1.3715597787603
2.64112170061113 2.64112170061113 1.3715597787603
2.64112170061113 2.64112170061113 1.3715597787603
-0.637134384395692 -0.637134384395692 1.37184259639845
-0.637131523935258 -0.637131523935258 1.37184866110742
-0.63600323765389 -0.63600323765389 1.37424275430606
2.63959435772099 2.63959435772099 1.3749598911716
2.63945036463843 2.63945036463843 1.37528045657154
2.63945036463843 2.63945036463843 1.37528045657154
2.63945036463843 2.63945036463843 1.37528045657154
-0.635503096520573 -0.635503096520573 1.37530522070451
-0.635503096520573 -0.635503096520573 1.37530522070451
-0.635188767478341 -0.635188767478341 1.37597334598757
-0.635188767478341 -0.635188767478341 1.37597334598757
-0.634961158990079 -0.634961158990079 1.37645732752255
2.63837849787502 2.63837849787502 1.37766677100408
2.63837849787502 2.63837849787502 1.37766677100408
2.63834430576733 2.63834430576733 1.37774289523424
2.63834430576733 2.63834430576733 1.37774289523424
2.63827392441688 2.63827392441688 1.37789959038108
2.63827392441688 2.63827392441688 1.37789959038108
-0.634268349506945 -0.634268349506945 1.37793146461304
-0.633824299501755 -0.633824299501755 1.37887706261893
-0.633824299501755 -0.633824299501755 1.37887706261893
-0.633440145657872 -0.633440145657872 1.37969559423628
-0.633362954971143 -0.633362954971143 1.37986012140314
-0.633362954971143 -0.633362954971143 1.37986012140314
-0.633362954971143 -0.633362954971143 1.37986012140314
2.63707870902094 2.63707870902094 1.38056064889743
2.63654786329484 2.63654786329484 1.38174257217974
-0.632265612550552 -0.632265612550552 1.38220099424177
-0.632257843555319 -0.632257843555319 1.3822175802581
2.63629572524831 2.63629572524831 1.38230396190114
-0.631961587492711 -0.631961587492711 1.38285019385607
-0.631961587492711 -0.631961587492711 1.38285019385607
-0.631961587492711 -0.631961587492711 1.38285019385607
-0.631918170869348 -0.631918170869348 1.38294292644813
-0.631918170869348 -0.631918170869348 1.38294292644813
-0.631918170869348 -0.631918170869348 1.38294292644813
-0.631918170869348 -0.631918170869348 1.38294292644813
2.63596128616427 2.63596128616427 1.38304860239578
2.63596128616427 2.63596128616427 1.38304860239578
2.63578205841823 2.63578205841823 1.38344766204156
2.63578205841823 2.63578205841823 1.38344766204156
-0.631608050140328 -0.631608050140328 1.3836054732416
-0.631347796348158 -0.631347796348158 1.38416170959945
-0.631347796348158 -0.631347796348158 1.38416170959945
-0.631278598167889 -0.631278598167889 1.38430964052686
2.63516089780663 2.63516089780663 1.3848307209756
2.63516089780663 2.63516089780663 1.3848307209756
2.63516089780663 2.63516089780663 1.3848307209756
2.63488235271212 2.63488235271212 1.3854509279088
2.63488235271212 2.63488235271212 1.3854509279088
2.63488235271212 2.63488235271212 1.3854509279088
-0.630467485945133 -0.630467485945133 1.38604471435638
2.63458894946741 2.63458894946741 1.38610422162426
-0.630223855740442 -0.630223855740442 1.38656626320004
-0.630223855740442 -0.630223855740442 1.38656626320004
-0.630223855740442 -0.630223855740442 1.38656626320004
2.63418034135619 2.63418034135619 1.38701403704398
2.63418034135619 2.63418034135619 1.38701403704398
2.63418034135619 2.63418034135619 1.38701403704398
2.63418034135619 2.63418034135619 1.38701403704398
2.63418034135619 2.63418034135619 1.38701403704398
-0.629633734855187 -0.629633734855187 1.38783031073045
-0.629633734855187 -0.629633734855187 1.38783031073045
-0.629486876477985 -0.629486876477985 1.38814504915278
-0.629412608150037 -0.629412608150037 1.38830424191047
-0.629412608150037 -0.629412608150037 1.38830424191047
2.63319321791636 2.63319321791636 1.38921200954528
2.63319321791636 2.63319321791636 1.38921200954528
2.63292732745096 2.63292732745096 1.38980405728147
2.63292732745096 2.63292732745096 1.38980405728147
2.63292732745096 2.63292732745096 1.38980405728147
2.63292732745096 2.63292732745096 1.38980405728147
2.63292732745096 2.63292732745096 1.38980405728147
2.63250575786171 2.63250575786171 1.39074275228615
-0.628101287388427 -0.628101287388427 1.39111781953148
-0.628101287388427 -0.628101287388427 1.39111781953148
2.63233535575318 2.63233535575318 1.39112218177953
2.63233535575318 2.63233535575318 1.39112218177953
2.63233535575318 2.63233535575318 1.39112218177953
2.63232277596726 2.63232277596726 1.39115019284332
2.6322562244707 2.6322562244707 1.39129838126402
2.6322562244707 2.6322562244707 1.39129838126402
2.6322562244707 2.6322562244707 1.39129838126402
2.6322562244707 2.6322562244707 1.39129838126402
2.63190790343625 2.63190790343625 1.39207397903876
2.63190790343625 2.63190790343625 1.39207397903876
2.63190790343625 2.63190790343625 1.39207397903876
2.63181009951828 2.63181009951828 1.39229175676244
2.63181009951828 2.63181009951828 1.39229175676244
2.63181009951828 2.63181009951828 1.39229175676244
2.63181009951828 2.63181009951828 1.39229175676244
2.63181009951828 2.63181009951828 1.39229175676244
2.63181009951828 2.63181009951828 1.39229175676244
2.63181009951828 2.63181009951828 1.39229175676244
-0.62750159923372 -0.62750159923372 1.39240627442845
2.63163630199733 2.63163630199733 1.39267874781446
2.63163630199733 2.63163630199733 1.39267874781446
2.63163630199733 2.63163630199733 1.39267874781446
2.6311868899939 2.6311868899939 1.39367944382121
2.63114694364968 2.63114694364968 1.3937683914817
-0.626814742708684 -0.626814742708684 1.39388337461956
2.63109431572674 2.63109431572674 1.39388557693334
2.63109431572674 2.63109431572674 1.39388557693334
2.63109431572674 2.63109431572674 1.39388557693334
2.63109431572674 2.63109431572674 1.39388557693334
2.63109431572674 2.63109431572674 1.39388557693334
2.63101346900262 2.63101346900262 1.39406559655919
2.63101346900262 2.63101346900262 1.39406559655919
2.63080643497009 2.63080643497009 1.39452659456093
-0.626455980846582 -0.626455980846582 1.39465547827495
2.63070604980389 2.63070604980389 1.39475011984854
-0.626376400124318 -0.626376400124318 1.39482680049349
2.63066768184329 2.63066768184329 1.39483555286377
2.63066768184329 2.63066768184329 1.39483555286377
2.63040346691921 2.63040346691921 1.3954238735184
2.63040346691921 2.63040346691921 1.3954238735184
2.63040346691921 2.63040346691921 1.3954238735184
2.63037476824087 2.63037476824087 1.39548777609209
2.63037476824087 2.63037476824087 1.39548777609209
-0.626055401636625 -0.626055401636625 1.39551804796757
2.63035226105145 2.63035226105145 1.39553789223748
-0.625723974743575 -0.625723974743575 1.3962320863472
-0.625723974743575 -0.625723974743575 1.3962320863472
2.63000429912246 2.63000429912246 1.39631268872603
2.63000429912246 2.63000429912246 1.39631268872603
2.63000429912246 2.63000429912246 1.39631268872603
2.62981411416076 2.62981411416076 1.39673616713351
2.62981411416076 2.62981411416076 1.39673616713351
2.6297225530019 2.6297225530019 1.39694004302911
2.6297225530019 2.6297225530019 1.39694004302911
-0.625371691252913 -0.625371691252913 1.39699143138498
2.62966748184567 2.62966748184567 1.39706266788728
-0.625117650550399 -0.625117650550399 1.39753925301165
2.62942772859867 2.62942772859867 1.39759651662254
-0.624969213181757 -0.624969213181757 1.39785944068221
-0.624969213181757 -0.624969213181757 1.39785944068221
-0.624969213181757 -0.624969213181757 1.39785944068221
-0.62448371096259 -0.62448371096259 1.3989071729088
-0.62448371096259 -0.62448371096259 1.3989071729088
-0.62448371096259 -0.62448371096259 1.3989071729088
-0.62448371096259 -0.62448371096259 1.3989071729088
2.62881577382629 2.62881577382629 1.39895912484647
2.6285828057568 2.6285828057568 1.39947786002589
2.6285828057568 2.6285828057568 1.39947786002589
2.6285828057568 2.6285828057568 1.39947786002589
-0.623979863785018 -0.623979863785018 1.39999526735154
-0.623881095896042 -0.623881095896042 1.40020865614427
2.62819230689371 2.62819230689371 1.40034735489438
-0.623683747378713 -0.623683747378713 1.40063511992025
-0.623683747378713 -0.623683747378713 1.40063511992025
-0.623407547945125 -0.623407547945125 1.40123218122706
-0.623407547945125 -0.623407547945125 1.40123218122706
2.6277039585485 2.6277039585485 1.40143471577453
2.6277039585485 2.6277039585485 1.40143471577453
-0.623285380087763 -0.623285380087763 1.40149634758499
2.62750490823121 2.62750490823121 1.40187792013228
-0.622670106307486 -0.622670106307486 1.40282747414014
-0.622670106307486 -0.622670106307486 1.40282747414014
-0.622604868727363 -0.622604868727363 1.40296868282518
-0.622604868727363 -0.622604868727363 1.40296868282518
2.62690722380343 2.62690722380343 1.40320870977876
-0.62231952177188 -0.62231952177188 1.40358648067221
2.62634144063332 2.62634144063332 1.4044684515618
2.62624768417738 2.62624768417738 1.40467720277162
2.62582337177765 2.62582337177765 1.40562193870464
2.62582337177765 2.62582337177765 1.40562193870464
2.62580942906316 2.62580942906316 1.40565298210808
-0.62092639956607 -0.62092639956607 1.40660634420007
-0.62092639956607 -0.62092639956607 1.40660634420007
-0.62092639956607 -0.62092639956607 1.40660634420007
-0.620610384940978 -0.620610384940978 1.40729221132682
-0.620541857625173 -0.620541857625173 1.40744098185354
2.6249576229635 2.6249576229635 1.40754950008502
2.6245972078121 2.6245972078121 1.40835193649039
2.62458303066484 2.62458303066484 1.40838350060404
2.62458303066484 2.62458303066484 1.40838350060404
2.62458303066484 2.62458303066484 1.40838350060404
-0.619673047579393 -0.619673047579393 1.40932841493689
-0.619673047579393 -0.619673047579393 1.40932841493689
-0.619673047579393 -0.619673047579393 1.40932841493689
2.62374900912199 2.62374900912199 1.41024034377022
2.62374900912199 2.62374900912199 1.41024034377022
2.62374900912199 2.62374900912199 1.41024034377022
2.62363030263853 2.62363030263853 1.41050462385176
-0.618942119036729 -0.618942119036729 1.41091814286132
-0.618672329933603 -0.618672329933603 1.41150534268225
-0.618672329933603 -0.618672329933603 1.41150534268225
2.62272472854574 2.62272472854574 1.41252068982234
-0.618148266626337 -0.618148266626337 1.41264662784469
2.62265554080196 2.62265554080196 1.41267471820064
2.62265554080196 2.62265554080196 1.41267471820064
-0.617955539620043 -0.617955539620043 1.41306655868799
-0.617223789682778 -0.617223789682778 1.41466202606092
-0.617196955730309 -0.617196955730309 1.41472056540918
-0.617196955730309 -0.617196955730309 1.41472056540918
2.62153389798816 2.62153389798816 1.41517169244597
2.62143695990798 2.62143695990798 1.41538748724743
2.62143695990798 2.62143695990798 1.41538748724743
2.62143695990798 2.62143695990798 1.41538748724743
-0.616463208374434 -0.616463208374434 1.41632214502403
2.62090700215757 2.62090700215757 1.41656721224965
2.62090700215757 2.62090700215757 1.41656721224965
2.62078894506636 2.62078894506636 1.41683001153679
2.62044746862789 2.62044746862789 1.41759014074604
2.62044746862789 2.62044746862789 1.41759014074604
2.62044746862789 2.62044746862789 1.41759014074604
2.62044746862789 2.62044746862789 1.41759014074604
-0.615751774687056 -0.615751774687056 1.41787664295224
-0.61541638818711 -0.61541638818711 1.4186100246493
-0.61541638818711 -0.61541638818711 1.4186100246493
-0.61541638818711 -0.61541638818711 1.4186100246493
-0.61541638818711 -0.61541638818711 1.4186100246493
-0.61541638818711 -0.61541638818711 1.4186100246493
2.61993863333904 2.61993863333904 1.41872278513931
2.61993863333904 2.61993863333904 1.41872278513931
-0.615215829468581 -0.615215829468581 1.41904875168867
-0.615215829468581 -0.615215829468581 1.41904875168867
-0.615128660235839 -0.615128660235839 1.41923947618566
-0.615128660235839 -0.615128660235839 1.41923947618566
-0.614581198993042 -0.614581198993042 1.4204378603685
2.61904667306333 2.61904667306333 1.42070816694866
2.61904667306333 2.61904667306333 1.42070816694866
2.61904667306333 2.61904667306333 1.42070816694866
2.61904667306333 2.61904667306333 1.42070816694866
2.61876073722164 2.61876073722164 1.4213445981461
2.61876073722164 2.61876073722164 1.4213445981461
-0.614163246109618 -0.614163246109618 1.42135339216817
2.61815248706022 2.61815248706022 1.42269839242486
2.61815248706022 2.61815248706022 1.42269839242486
2.61802482912139 2.61802482912139 1.42298251634493
2.61800343994119 2.61800343994119 1.42303012127716
2.61800343994119 2.61800343994119 1.42303012127716
2.61800343994119 2.61800343994119 1.42303012127716
2.61800343994119 2.61800343994119 1.42303012127716
2.61800343994119 2.61800343994119 1.42303012127716
2.61800343994119 2.61800343994119 1.42303012127716
2.61800343994119 2.61800343994119 1.42303012127716
2.61798821145069 2.61798821145069 1.42306401459907
2.61777520016622 2.61777520016622 1.42353809997124
2.61774388796912 2.61774388796912 1.42360778891707
2.61774388796912 2.61774388796912 1.42360778891707
2.61752050306343 2.61752050306343 1.42410495374212
2.61745869021411 2.61745869021411 1.42424252289666
-0.612805700564876 -0.612805700564876 1.42433094051594
-0.612721765705059 -0.612721765705059 1.42451522979324
-0.612603780270559 -0.612603780270559 1.42477431917443
-0.612562122084481 -0.612562122084481 1.42486580878834
-0.612562122084481 -0.612562122084481 1.42486580878834
2.61699578837751 2.61699578837751 1.42527272690271
-0.612242447826081 -0.612242447826081 1.42556806047103
-0.612164762816274 -0.612164762816274 1.42573876591224
-0.612032057630886 -0.612032057630886 1.42603041742459
2.61665366809604 2.61665366809604 1.42603410554644
-0.6119663630909 -0.6119663630909 1.42617481770759
-0.611838650590742 -0.611838650590742 1.42645557628727
2.61612234749095 2.61612234749095 1.42721650612836
2.61612234749095 2.61612234749095 1.42721650612836
2.61612234749095 2.61612234749095 1.42721650612836
-0.611344891044453 -0.611344891044453 1.4275415285241
-0.610688857445354 -0.610688857445354 1.42898558178436
-0.61057305772083 -0.61057305772083 1.42924062138142
-0.61057305772083 -0.61057305772083 1.42924062138142
-0.610442019324503 -0.610442019324503 1.42952927457701
-0.610442019324503 -0.610442019324503 1.42952927457701
-0.610442019324503 -0.610442019324503 1.42952927457701
-0.61035391775103 -0.61035391775103 1.42972337677796
-0.610042188028778 -0.610042188028778 1.43041036754917
-0.609949542039603 -0.609949542039603 1.43061460088867
-0.609926935609653 -0.609926935609653 1.43066443977062
-0.609926935609653 -0.609926935609653 1.43066443977062
2.61423676009165 2.61423676009165 1.43141229943087
2.61413256367107 2.61413256367107 1.43164413777067
2.61413256367107 2.61413256367107 1.43164413777067
2.61413256367107 2.61413256367107 1.43164413777067
2.61413256367107 2.61413256367107 1.43164413777067
2.61413256367107 2.61413256367107 1.43164413777067
2.61393132875131 2.61393132875131 1.43209188223999
-0.609229801273394 -0.609229801273394 1.4322021675446
-0.609229801273394 -0.609229801273394 1.4322021675446
-0.609229801273394 -0.609229801273394 1.4322021675446
-0.609229801273394 -0.609229801273394 1.4322021675446
2.61348179770412 2.61348179770412 1.43309205391965
2.6133901579348 2.6133901579348 1.43329594054009
2.61331624872064 2.61331624872064 1.43346037778724
2.61331624872064 2.61331624872064 1.43346037778724
-0.608408081362495 -0.608408081362495 1.43401670184114
-0.608294497375324 -0.608294497375324 1.43426768991116
-0.608156514806769 -0.608156514806769 1.4345726475001
-0.608156514806769 -0.608156514806769 1.4345726475001
-0.608030454279905 -0.608030454279905 1.4348513093536
-0.608030454279905 -0.608030454279905 1.4348513093536
-0.608030454279905 -0.608030454279905 1.4348513093536
-0.608030454279905 -0.608030454279905 1.4348513093536
-0.607831214661164 -0.607831214661164 1.43529184047177
2.61239180548243 2.61239180548243 1.43551703862625
2.61239180548243 2.61239180548243 1.43551703862625
2.61239180548243 2.61239180548243 1.43551703862625
2.61239180548243 2.61239180548243 1.43551703862625
2.61235207254407 2.61235207254407 1.43560543089579
2.6123477091853 2.6123477091853 1.43561513786496
-0.60740680544672 -0.60740680544672 1.43623066015795
-0.60740680544672 -0.60740680544672 1.43623066015795
-0.607374313212288 -0.607374313212288 1.43630255883729
-0.606984439590027 -0.606984439590027 1.4371655339626
-0.606785201097872 -0.606785201097872 1.43760673172058
-0.606785201097872 -0.606785201097872 1.43760673172058
2.61139784727524 2.61139784727524 1.43772815983712
-0.606635808419894 -0.606635808419894 1.43793763358994
-0.606585789359562 -0.606585789359562 1.43804844086491
-0.606585789359562 -0.606585789359562 1.43804844086491
-0.606585789359562 -0.606585789359562 1.43804844086491
-0.606570410342962 -0.606570410342962 1.43808251163267
-0.6065480376852 -0.6065480376852 1.43813207751369
2.61117775555439 2.61117775555439 1.43821773944354
2.61117775555439 2.61117775555439 1.43821773944354
2.61117775555439 2.61117775555439 1.43821773944354
2.61117775555439 2.61117775555439 1.43821773944354
2.61117775555439 2.61117775555439 1.43821773944354
2.61117775555439 2.61117775555439 1.43821773944354
2.61117775555439 2.61117775555439 1.43821773944354
2.61117775555439 2.61117775555439 1.43821773944354
2.61100534263799 2.61100534263799 1.43860125345038
2.61098205363227 2.61098205363227 1.43865305685189
-0.60620423782236 -0.60620423782236 1.43889395711496
-0.60620423782236 -0.60620423782236 1.43889395711496
-0.60620423782236 -0.60620423782236 1.43889395711496
-0.60620423782236 -0.60620423782236 1.43889395711496
-0.606178334778541 -0.606178334778541 1.43895137510009
-0.606178334778541 -0.606178334778541 1.43895137510009
-0.606172641164136 -0.606172641164136 1.43896399614047
2.61065724511962 2.61065724511962 1.43937553943684
-0.605960288268996 -0.605960288268996 1.43943479348988
-0.605767251189074 -0.605767251189074 1.43986289259386
-0.605591487454199 -0.605591487454199 1.44025278886353
-0.605322945800498 -0.605322945800498 1.44084868626908
-0.605317525531823 -0.605317525531823 1.4408607163068
-0.604894868386634 -0.604894868386634 1.44179907593197
-0.604894868386634 -0.604894868386634 1.44179907593197
2.60953050758233 2.60953050758233 1.44188159956187
2.60953050758233 2.60953050758233 1.44188159956187
2.60953050758233 2.60953050758233 1.44188159956187
2.60903071307796 2.60903071307796 1.44299313746501
2.60903071307796 2.60903071307796 1.44299313746501
-0.603762380655002 -0.603762380655002 1.44431620096126
-0.602951114221118 -0.602951114221118 1.44612190843869
-0.602951114221118 -0.602951114221118 1.44612190843869
-0.602900896144357 -0.602900896144357 1.4462337531518
2.60750624121116 2.60750624121116 1.44638318459995
-0.602723826934464 -0.602723826934464 1.44662818326922
-0.602694339372102 -0.602694339372102 1.44669387806868
2.60729680066262 2.60729680066262 1.44684888458168
-0.602418083266802 -0.602418083266802 1.44730948055773
-0.602366426872073 -0.602366426872073 1.4474246178252
-0.602366426872073 -0.602366426872073 1.4474246178252
2.60696235570967 2.60696235570967 1.44759251471348
2.60685408396647 2.60685408396647 1.44783324830983
2.60685408396647 2.60685408396647 1.44783324830983
-0.601840862892879 -0.601840862892879 1.44859654154524
-0.601840862892879 -0.601840862892879 1.44859654154524
2.60632576711847 2.60632576711847 1.44900787645746
2.60618899495943 2.60618899495943 1.44931195598308
-0.601432812859129 -0.601432812859129 1.44950704457154
2.60609971552852 2.60609971552852 1.44951044443685
2.60609971552852 2.60609971552852 1.44951044443685
2.60609971552852 2.60609971552852 1.44951044443685
2.60609971552852 2.60609971552852 1.44951044443685
2.60596872139185 2.60596872139185 1.44980167045671
-0.601235945527409 -0.601235945527409 1.4499465176307
2.60574946648788 2.60574946648788 1.4502891078255
2.60574946648788 2.60574946648788 1.4502891078255
-0.6009853760993 -0.6009853760993 1.45050605317846
2.60552916749409 2.60552916749409 1.45077885382128
2.60552916749409 2.60552916749409 1.45077885382128
2.60552916749409 2.60552916749409 1.45077885382128
-0.600797706867411 -0.600797706867411 1.45092526234672
-0.600797706867411 -0.600797706867411 1.45092526234672
-0.600327051987932 -0.600327051987932 1.45197709756213
2.60485925269536 2.60485925269536 1.45226806116395
2.60485925269536 2.60485925269536 1.45226806116395
2.6047892294874 2.6047892294874 1.45242371451763
2.60471424163528 2.60471424163528 1.45259040224178
2.60471424163528 2.60471424163528 1.45259040224178
2.60471424163528 2.60471424163528 1.45259040224178
2.60448795979677 2.60448795979677 1.45309338665529
2.60448795979677 2.60448795979677 1.45309338665529
2.60448795979677 2.60448795979677 1.45309338665529
-0.599768252622165 -0.599768252622165 1.45322685407496
-0.599768252622165 -0.599768252622165 1.45322685407496
2.60429235806921 2.60429235806921 1.45352816352955
-0.599283350082902 -0.599283350082902 1.45431216150459
-0.599183790673688 -0.599183790673688 1.45453508956564
2.60379873398094 2.60379873398094 1.45462532825931
2.60379873398094 2.60379873398094 1.45462532825931
2.60366407933513 2.60366407933513 1.45492460989255
2.60366407933513 2.60366407933513 1.45492460989255
2.60366407933513 2.60366407933513 1.45492460989255
2.60349375420053 2.60349375420053 1.45530316513405
2.60344741978368 2.60344741978368 1.45540614406537
2.6030125334585 2.6030125334585 1.45637265634001
2.6030125334585 2.6030125334585 1.45637265634001
-0.598299440122297 -0.598299440122297 1.45651669336312
-0.598243219752431 -0.598243219752431 1.45664275480886
2.60287694177409 2.60287694177409 1.45667399101849
2.60287694177409 2.60287694177409 1.45667399101849
-0.598200400185501 -0.598200400185501 1.45673877488506
-0.598200400185501 -0.598200400185501 1.45673877488506
-0.598200400185501 -0.598200400185501 1.45673877488506
-0.598200400185501 -0.598200400185501 1.45673877488506
2.60274807608218 2.60274807608218 1.4569603732766
2.60268237430563 2.60268237430563 1.45710638258901
2.60268237430563 2.60268237430563 1.45710638258901
2.60268237430563 2.60268237430563 1.45710638258901
-0.597542852310661 -0.597542852310661 1.45821403200906
2.60216877781142 2.60216877781142 1.45824770789864
-0.597437449941448 -0.597437449941448 1.45845064083304
-0.597437449941448 -0.597437449941448 1.45845064083304
-0.597156180114988 -0.597156180114988 1.45908221659366
-0.597100139155256 -0.597100139155256 1.45920808422672
-0.597002597992232 -0.597002597992232 1.45942718543917
2.60144415231639 2.60144415231639 1.45985785787493
2.60144415231639 2.60144415231639 1.45985785787493
-0.596484212689763 -0.596484212689763 1.4605921250915
2.6010604630244 2.6010604630244 1.4607103707357
-0.596204286001152 -0.596204286001152 1.46122155347159
-0.596204286001152 -0.596204286001152 1.46122155347159
-0.596204286001152 -0.596204286001152 1.46122155347159
-0.596204286001152 -0.596204286001152 1.46122155347159
-0.595903074608343 -0.595903074608343 1.46189912679581
2.60041988216873 2.60041988216873 1.46213357006196
2.60041988216873 2.60041988216873 1.46213357006196
2.60041988216873 2.60041988216873 1.46213357006196
2.60041988216873 2.60041988216873 1.46213357006196
-0.595749260151492 -0.595749260151492 1.46224524564179
-0.595749260151492 -0.595749260151492 1.46224524564179
2.60029819246332 2.60029819246332 1.46240391825522
2.60002298394436 2.60002298394436 1.46301531044026
-0.595330677148263 -0.595330677148263 1.46318754693508
2.59981950814176 2.59981950814176 1.46346732945004
2.59951080090302 2.59951080090302 1.46415309487824
-0.594761344496248 -0.594761344496248 1.46447012877153
2.59933032850172 2.59933032850172 1.46455398469196
-0.59470198564287 -0.59470198564287 1.4646039121733
-0.594575565541614 -0.594575565541614 1.46488887702386
2.59914094251811 2.59914094251811 1.46497466385658
2.5991351000128 2.5991351000128 1.46498764151781
-0.594316003146078 -0.594316003146078 1.46547412284553
-0.594316003146078 -0.594316003146078 1.46547412284553
2.5985680844148 2.5985680844148 1.46624707448957
2.5985680844148 2.5985680844148 1.46624707448957
-0.593716971706292 -0.593716971706292 1.46682562314657
2.59814819405333 2.59814819405333 1.46717965429134
2.59811289685937 2.59811289685937 1.46725804712559
2.59811289685937 2.59811289685937 1.46725804712559
2.59811289685937 2.59811289685937 1.46725804712559
-0.593516993702566 -0.593516993702566 1.46727706304314
-0.593470873669608 -0.593470873669608 1.46738119515426
2.59758947421621 2.59758947421621 1.46842048967228
2.59758947421621 2.59758947421621 1.46842048967228
-0.592934882386494 -0.592934882386494 1.46859189295194
-0.592917821909444 -0.592917821909444 1.46863044460319
-0.592899171780334 -0.592899171780334 1.46867258948856
2.59718808105723 2.59718808105723 1.46931186439007
2.59718808105723 2.59718808105723 1.46931186439007
-0.592600470257479 -0.592600470257479 1.46934773935604
2.59691298524114 2.59691298524114 1.46992274059615
2.59691298524114 2.59691298524114 1.46992274059615
2.59691298524114 2.59691298524114 1.46992274059615
-0.592317399928635 -0.592317399928635 1.46998782763006
2.59636770179315 2.59636770179315 1.47113352194221
-0.591807877258002 -0.591807877258002 1.47114063831284
-0.591702414301589 -0.591702414301589 1.4713793576186
-0.591702414301589 -0.591702414301589 1.4713793576186
-0.591702414301589 -0.591702414301589 1.4713793576186
-0.591702414301589 -0.591702414301589 1.4713793576186
2.596228513125 2.596228513125 1.47144256971099
-0.591455338155962 -0.591455338155962 1.4719387661851
-0.591455338155962 -0.591455338155962 1.4719387661851
-0.591455338155962 -0.591455338155962 1.4719387661851
-0.591455338155962 -0.591455338155962 1.4719387661851
-0.591417947289912 -0.591417947289912 1.47202344078008
-0.591417947289912 -0.591417947289912 1.47202344078008
2.5957849277437 2.5957849277437 1.47242744303534
2.59563650788379 2.59563650788379 1.47275695880462
-0.591065280995092 -0.591065280995092 1.4728223069101
2.59559025489543 2.59559025489543 1.47285964633816
-0.591013114702699 -0.591013114702699 1.47294050952696
-0.591013114702699 -0.591013114702699 1.47294050952696
2.59528416734514 2.59528416734514 1.47353918195739
-0.590707385256842 -0.590707385256842 1.47363343529768
-0.590666900903225 -0.590666900903225 1.47372521471486
2.59486294576861 2.59486294576861 1.47447427236411
2.59486294576861 2.59486294576861 1.47447427236411
-0.590308630378124 -0.590308630378124 1.4745376603013
-0.590308630378124 -0.590308630378124 1.4745376603013
-0.590233006351886 -0.590233006351886 1.47470920571743
-0.590233006351886 -0.590233006351886 1.47470920571743
-0.589657156705828 -0.589657156705828 1.4760160768754
-0.589621816141245 -0.589621816141245 1.47609631648521
-0.589292335645249 -0.589292335645249 1.47684458835871
2.5936914351316 2.5936914351316 1.47707465371325
-0.589053524527112 -0.589053524527112 1.47738716662991
-0.589053524527112 -0.589053524527112 1.47738716662991
-0.589053524527112 -0.589053524527112 1.47738716662991
-0.589053524527112 -0.589053524527112 1.47738716662991
-0.589053524527112 -0.589053524527112 1.47738716662991
-0.589046444594062 -0.589046444594062 1.47740325507507
-0.589046444594062 -0.589046444594062 1.47740325507507
-0.588963426952704 -0.588963426952704 1.47759191669173
-0.588963426952704 -0.588963426952704 1.47759191669173
-0.588706656231069 -0.588706656231069 1.47817558370292
-0.588441518239264 -0.588441518239264 1.47877849738327
2.59234235982408 2.59234235982408 1.48006859336356
-0.587650052576335 -0.587650052576335 1.48057963221121
2.59209804580836 2.59209804580836 1.48061072077196
-0.587583875242523 -0.587583875242523 1.48073032481504
-0.587583875242523 -0.587583875242523 1.48073032481504
-0.587583875242523 -0.587583875242523 1.48073032481504
-0.587583875242523 -0.587583875242523 1.48073032481504
2.59195421711474 2.59195421711474 1.48092986373934
-0.586831039181761 -0.586831039181761 1.48244562226612
-0.586831039181761 -0.586831039181761 1.48244562226612
2.59103000764142 2.59103000764142 1.48298042850035
-0.5865044734905 -0.5865044734905 1.48319026385533
-0.5865044734905 -0.5865044734905 1.48319026385533
2.59087975375345 2.59087975375345 1.48331377176301
2.59085986596238 2.59085986596238 1.48335789289076
-0.586309318389677 -0.586309318389677 1.48363542762368
-0.586291270850701 -0.586291270850701 1.4836766017659
-0.586190990629754 -0.586190990629754 1.48390540325838
-0.585982029355989 -0.585982029355989 1.48438227991351
-0.585982029355989 -0.585982029355989 1.48438227991351
2.59039572023396 2.59039572023396 1.48438756170109
2.59022899083463 2.59022899083463 1.48475741828044
-0.585799406979052 -0.585799406979052 1.48479916528437
-0.585528411594509 -0.585528411594509 1.4854179881198
2.58988278740665 2.58988278740665 1.48552537108307
2.58988278740665 2.58988278740665 1.48552537108307
2.58988278740665 2.58988278740665 1.48552537108307
2.58986079044356 2.58986079044356 1.48557416356856
-0.585112443333139 -0.585112443333139 1.48636832870483
-0.585112443333139 -0.585112443333139 1.48636832870483
-0.585112443333139 -0.585112443333139 1.48636832870483
2.58938709213469 2.58938709213469 1.48662485344854
2.58925349632827 2.58925349632827 1.48692116190124
2.58925349632827 2.58925349632827 1.48692116190124
2.58925349632827 2.58925349632827 1.48692116190124
2.58923494163011 2.58923494163011 1.48696231473133
2.58923494163011 2.58923494163011 1.48696231473133
-0.584817327861314 -0.584817327861314 1.48704290824242
-0.584813440415824 -0.584813440415824 1.4870517961364
-0.584813440415824 -0.584813440415824 1.4870517961364
-0.584813440415824 -0.584813440415824 1.4870517961364
2.58874429582229 2.58874429582229 1.48805048230273
-0.584141786617867 -0.584141786617867 1.48858814884907
2.58826987602201 2.58826987602201 1.48910257981763
2.58826987602201 2.58826987602201 1.48910257981763
-0.583590048253894 -0.583590048253894 1.48985131472876
-0.583590048253894 -0.583590048253894 1.48985131472876
-0.583310940976689 -0.583310940976689 1.490490692421
2.58759595132914 2.58759595132914 1.490596967325
2.58739540445193 2.58739540445193 1.49104163557184
2.58739540445193 2.58739540445193 1.49104163557184
-0.582956793282595 -0.582956793282595 1.49130234123142
-0.582951398218069 -0.582951398218069 1.49131470903095
-0.582951398218069 -0.582951398218069 1.49131470903095
2.58718169687067 2.58718169687067 1.49151546833688
-0.582487386842343 -0.582487386842343 1.49237878023243
-0.582487386842343 -0.582487386842343 1.49237878023243
2.58592495834959 2.58592495834959 1.49430156580908
2.58590682469704 2.58590682469704 1.49434176245182
2.58590682469704 2.58590682469704 1.49434176245182
-0.581077584892796 -0.581077584892796 1.49561608560528
-0.581077584892796 -0.581077584892796 1.49561608560528
-0.580922624346186 -0.580922624346186 1.49597231803488
2.58516840294217 2.58516840294217 1.49597850717348
2.58516840294217 2.58516840294217 1.49597850717348
2.58516840294217 2.58516840294217 1.49597850717348
2.58498382467471 2.58498382467471 1.49638760081277
2.58497833376731 2.58497833376731 1.49639977049375
2.58497833376731 2.58497833376731 1.49639977049375
-0.58063098879974 -0.58063098879974 1.49664296137222
2.58471052780571 2.58471052780571 1.49699330382214
2.58471052780571 2.58471052780571 1.49699330382214
2.58467368864151 2.58467368864151 1.49707494762979
2.58467368864151 2.58467368864151 1.49707494762979
2.58467368864151 2.58467368864151 1.49707494762979
2.58467368864151 2.58467368864151 1.49707494762979
2.58467368864151 2.58467368864151 1.49707494762979
-0.580397521531443 -0.580397521531443 1.49718004307904
-0.58031848324535 -0.58031848324535 1.49736190801507
-0.58031848324535 -0.58031848324535 1.49736190801507
2.58441326690297 2.58441326690297 1.49765208551543
2.58429799358904 2.58429799358904 1.497907542064
2.58429799358904 2.58429799358904 1.497907542064
2.58421840622754 2.58421840622754 1.49808391220032
-0.579930487727161 -0.579930487727161 1.49825497338869
-0.57981585927272 -0.57981585927272 1.49851891330086
-0.579661457077756 -0.579661457077756 1.49887450337358
-0.579463458487095 -0.579463458487095 1.49933061132815
-0.579395942214483 -0.579395942214483 1.49948617078135
-0.579313027308979 -0.579313027308979 1.49967722966683
-0.579313027308979 -0.579313027308979 1.49967722966683
-0.579313027308979 -0.579313027308979 1.49967722966683
-0.579313027308979 -0.579313027308979 1.49967722966683
-0.579313027308979 -0.579313027308979 1.49967722966683
2.58309412534832 2.58309412534832 1.50057512236985
-0.578827697654298 -0.578827697654298 1.50079601753596
2.58290139030851 2.58290139030851 1.50100214052387
-0.578433492744578 -0.578433492744578 1.50170531437549
-0.578433492744578 -0.578433492744578 1.50170531437549
-0.578433492744578 -0.578433492744578 1.50170531437549
-0.578433492744578 -0.578433492744578 1.50170531437549
2.58257230674978 2.58257230674978 1.50173121515158
2.58222913473542 2.58222913473542 1.50249145742031
2.58222913473542 2.58222913473542 1.50249145742031
2.58222913473542 2.58222913473542 1.50249145742031
2.58222913473542 2.58222913473542 1.50249145742031
2.58222913473542 2.58222913473542 1.50249145742031
2.58222913473542 2.58222913473542 1.50249145742031
-0.577954293259891 -0.577954293259891 1.50281135395293
-0.577525661802721 -0.577525661802721 1.50380131825943
2.58163340976377 2.58163340976377 1.50381108079597
2.58148098304977 2.58148098304977 1.50414870731128
-0.577087270869933 -0.577087270869933 1.50481444883973
2.58082222910386 2.58082222910386 1.50560774804226
2.58082222910386 2.58082222910386 1.50560774804226
2.58082222910386 2.58082222910386 1.50560774804226
2.58082222910386 2.58082222910386 1.50560774804226
2.58082222910386 2.58082222910386 1.50560774804226
2.58082222910386 2.58082222910386 1.50560774804226
2.58080142808304 2.58080142808304 1.50565381638397
2.58080142808304 2.58080142808304 1.50565381638397
2.58080142808304 2.58080142808304 1.50565381638397
2.58073486966333 2.58073486966333 1.50580122319521
2.58040967402942 2.58040967402942 1.50652140820161
2.58040967402942 2.58040967402942 1.50652140820161
-0.576282747717061 -0.576282747717061 1.50667536511234
2.58032067135243 2.58032067135243 1.50671850808622
2.58032067135243 2.58032067135243 1.50671850808622
-0.576245909493707 -0.576245909493707 1.5067606254397
-0.576240168328673 -0.576240168328673 1.50677391349739
2.58015810261186 2.58015810261186 1.50707851477378
2.58015810261186 2.58015810261186 1.50707851477378
2.58015810261186 2.58015810261186 1.50707851477378
2.58015810261186 2.58015810261186 1.50707851477378
-0.576008805604553 -0.576008805604553 1.50730949813518
-0.576000747265027 -0.576000747265027 1.5073281556689
-0.575801517733414 -0.575801517733414 1.50778950128979
-0.575714263852227 -0.575714263852227 1.50799159179013
-0.575714263852227 -0.575714263852227 1.50799159179013
2.57956231056546 2.57956231056546 1.50839780002425
2.57941576739506 2.57941576739506 1.50872227456764
2.57927587932704 2.57927587932704 1.50903200545932
2.57911522106338 2.57911522106338 1.50938771470995
2.57908490247992 2.57908490247992 1.50945484113507
-0.574986240284746 -0.574986240284746 1.50967875931431
-0.574986240284746 -0.574986240284746 1.50967875931431
-0.574986240284746 -0.574986240284746 1.50967875931431
-0.574986240284746 -0.574986240284746 1.50967875931431
2.57894546962331 2.57894546962331 1.50976354572444
2.57894546962331 2.57894546962331 1.50976354572444
2.57894546962331 2.57894546962331 1.50976354572444
2.5788116096597 2.5788116096597 1.51005990460627
-0.574626720188611 -0.574626720188611 1.51051257748185
-0.574626720188611 -0.574626720188611 1.51051257748185
-0.574275936038478 -0.574275936038478 1.51132654496942
2.57818987333207 2.57818987333207 1.51143630188318
2.57788828784724 2.57788828784724 1.51210389468222
2.57783376245708 2.57783376245708 1.51222458875476
2.57783376245708 2.57783376245708 1.51222458875476
2.57779925862711 2.57779925862711 1.5123009637067
2.57721565849949 2.57721565849949 1.51359270216327
2.57693658949233 2.57693658949233 1.51421034393274
2.57686031027756 2.57686031027756 1.51437916131809
-0.572768665692783 -0.572768665692783 1.51482865916017
-0.572768665692783 -0.572768665692783 1.51482865916017
-0.572506461198293 -0.572506461198293 1.5154386499502
-0.572506461198293 -0.572506461198293 1.5154386499502
-0.572494045570385 -0.572494045570385 1.51546753919498
-0.572471284047838 -0.572471284047838 1.51552050305309
-0.572471284047838 -0.572471284047838 1.51552050305309
-0.572471284047838 -0.572471284047838 1.51552050305309
-0.572471284047838 -0.572471284047838 1.51552050305309
-0.572307784949497 -0.572307784949497 1.5159009997283
-0.572307784949497 -0.572307784949497 1.5159009997283
2.57595030457232 2.57595030457232 1.51639295912128
2.57586750931925 2.57586750931925 1.51657616425783
-0.571778247631744 -0.571778247631744 1.51713394790687
-0.571778247631744 -0.571778247631744 1.51713394790687
2.57555614662099 2.57555614662099 1.51726510688856
2.5755251169843 2.5755251169843 1.51733376304603
2.5755251169843 2.5755251169843 1.51733376304603
2.57532509890641 2.57532509890641 1.51777631352704
2.57531382776837 2.57531382776837 1.51780125102559
2.57531382776837 2.57531382776837 1.51780125102559
-0.571435252984202 -0.571435252984202 1.51793305183917
2.57502456150289 2.57502456150289 1.51844123762707
2.57502456150289 2.57502456150289 1.51844123762707
2.57502456150289 2.57502456150289 1.51844123762707
2.57502456150289 2.57502456150289 1.51844123762707
2.57502456150289 2.57502456150289 1.51844123762707
2.57502456150289 2.57502456150289 1.51844123762707
2.57502456150289 2.57502456150289 1.51844123762707
2.57502456150289 2.57502456150289 1.51844123762707
2.57502456150289 2.57502456150289 1.51844123762707
2.57479268955846 2.57479268955846 1.51895421762025
2.57450036399496 2.57450036399496 1.51960091038589
2.57450036399496 2.57450036399496 1.51960091038589
2.57450036399496 2.57450036399496 1.51960091038589
2.57409509343062 2.57409509343062 1.5204974061966
2.57395660555821 2.57395660555821 1.52080373870985
2.57395660555821 2.57395660555821 1.52080373870985
-0.569927025408923 -0.569927025408923 1.52145149073553
-0.56991632860065 -0.56991632860065 1.52147647129045
2.57349186931391 2.57349186931391 1.52183166890085
2.57349186931391 2.57349186931391 1.52183166890085
2.57349186931391 2.57349186931391 1.52183166890085
2.57346721031923 2.57346721031923 1.52188620859985
2.57346721031923 2.57346721031923 1.52188620859985
2.57346721031923 2.57346721031923 1.52188620859985
2.57346721031923 2.57346721031923 1.52188620859985
2.57346721031923 2.57346721031923 1.52188620859985
2.57346721031923 2.57346721031923 1.52188620859985
2.57335976927524 2.57335976927524 1.52212383914602
2.57335976927524 2.57335976927524 1.52212383914602
-0.569588703699205 -0.569588703699205 1.52224176508625
-0.569560038592394 -0.569560038592394 1.52230874024214
-0.569560038592394 -0.569560038592394 1.52230874024214
-0.569242581822691 -0.569242581822691 1.52305064899882
-0.569044729290278 -0.569044729290278 1.52351320559291
-0.568936874118303 -0.568936874118303 1.5237654128366
-0.568904313740699 -0.568904313740699 1.52384155914714
-0.568904313740699 -0.568904313740699 1.52384155914714
-0.568887356003863 -0.568887356003863 1.52388121820884
2.57243253324863 2.57243253324863 1.52417443747638
2.57243253324863 2.57243253324863 1.52417443747638
2.57243253324863 2.57243253324863 1.52417443747638
2.57243253324863 2.57243253324863 1.52417443747638
2.57243253324863 2.57243253324863 1.52417443747638
2.57220813143182 2.57220813143182 1.52467065276921
2.57188359311754 2.57188359311754 1.52538826121677
2.57188359311754 2.57188359311754 1.52538826121677
2.57156191400462 2.57156191400462 1.52609950463911
-0.567757279583855 -0.567757279583855 1.52652625772232
-0.567644478865879 -0.567644478865879 1.52679050763293
-0.567644478865879 -0.567644478865879 1.52679050763293
-0.567644478865879 -0.567644478865879 1.52679050763293
-0.567644478865879 -0.567644478865879 1.52679050763293
-0.567644478865879 -0.567644478865879 1.52679050763293
-0.5675890399551 -0.5675890399551 1.52692039559104
2.57106417084654 2.57106417084654 1.52719994747691
2.57104193143384 2.57104193143384 1.52724911342451
2.57104193143384 2.57104193143384 1.52724911342451
2.57095699864783 2.57095699864783 1.52743687733489
2.57095699864783 2.57095699864783 1.52743687733489
2.57095699864783 2.57095699864783 1.52743687733489
-0.567035346681562 -0.567035346681562 1.52821819868011
-0.567035346681562 -0.567035346681562 1.52821819868011
2.57059678965537 2.57059678965537 1.52823317095001
2.57059678965537 2.57059678965537 1.52823317095001
-0.56701091643076 -0.56701091643076 1.52827548399516
-0.56701091643076 -0.56701091643076 1.52827548399516
-0.56701091643076 -0.56701091643076 1.52827548399516
-0.5669993684037 -0.5669993684037 1.52830256308803
-0.5669993684037 -0.5669993684037 1.52830256308803
-0.5669993684037 -0.5669993684037 1.52830256308803
-0.566934243646469 -0.566934243646469 1.52845528302831
2.57025514389178 2.57025514389178 1.52898837831918
2.57016798141714 2.57016798141714 1.52918104308885
2.57016798141714 2.57016798141714 1.52918104308885
-0.566295835727459 -0.566295835727459 1.52995311012993
-0.566272486050153 -0.566272486050153 1.53000791829606
-0.566272486050153 -0.566272486050153 1.53000791829606
-0.566272486050153 -0.566272486050153 1.53000791829606
-0.566272486050153 -0.566272486050153 1.53000791829606
-0.566272486050153 -0.566272486050153 1.53000791829606
2.56977610261982 2.56977610261982 1.53004721689887
-0.56624157600289 -0.56624157600289 1.5300804754984
-0.56624157600289 -0.56624157600289 1.5300804754984
-0.56624157600289 -0.56624157600289 1.5300804754984
2.56955950907433 2.56955950907433 1.53052592860398
2.56955950907433 2.56955950907433 1.53052592860398
2.56955950907433 2.56955950907433 1.53052592860398
2.56951703581138 2.56951703581138 1.53061980007497
2.56951178218607 2.56951178218607 1.53063141122267
-0.565937276216407 -0.565937276216407 1.53079494590417
-0.565937276216407 -0.565937276216407 1.53079494590417
2.56924531613844 2.56924531613844 1.53122031844213
2.56924531613844 2.56924531613844 1.53122031844213
-0.565593671857889 -0.565593671857889 1.53160206533815
2.56895969221404 2.56895969221404 1.53185153314811
2.56895969221404 2.56895969221404 1.53185153314811
2.56848527128241 2.56848527128241 1.53289990516473
2.56843995397131 2.56843995397131 1.53300004215678
2.56835566515178 2.56835566515178 1.53318629165026
2.56811277274794 2.56811277274794 1.53372298440394
2.56811277274794 2.56811277274794 1.53372298440394
2.56811277274794 2.56811277274794 1.53372298440394
-0.564178865690341 -0.564178865690341 1.53492949433511
-0.564162898016533 -0.564162898016533 1.53496708554368
2.56752758425053 2.56752758425053 1.53501591089653
-0.564056379050336 -0.564056379050336 1.53521787460762
2.56732810550557 2.56732810550557 1.53545661053909
2.56732810550557 2.56732810550557 1.53545661053909
-0.563642095560666 -0.563642095560666 1.53619362021784
2.56691756306758 2.56691756306758 1.53636355200969
-0.563493957850935 -0.563493957850935 1.53654265958522
-0.563493957850935 -0.563493957850935 1.53654265958522
-0.563493957850935 -0.563493957850935 1.53654265958522
-0.563493957850935 -0.563493957850935 1.53654265958522
2.56672268818689 2.56672268818689 1.53679403142085
2.56672268818689 2.56672268818689 1.53679403142085
2.56671270593456 2.56671270593456 1.53681608183321
2.56671270593456 2.56671270593456 1.53681608183321
2.56671270593456 2.56671270593456 1.53681608183321
2.56671270593456 2.56671270593456 1.53681608183321
-0.563271510334299 -0.563271510334299 1.53706692133838
-0.563271510334299 -0.563271510334299 1.53706692133838
2.56653111309759 2.56653111309759 1.53721720622784
-0.56316802521802 -0.56316802521802 1.53731086909111
-0.563055396821802 -0.563055396821802 1.53757641034322
-0.562969656922089 -0.562969656922089 1.5377785850744
-0.562519275686113 -0.562519275686113 1.53884097941997
-0.562322880938083 -0.562322880938083 1.53930445847696
-0.562322880938083 -0.562322880938083 1.53930445847696
-0.56215894741317 -0.56215894741317 1.53969142774356
-0.56215894741317 -0.56215894741317 1.53969142774356
-0.56215894741317 -0.56215894741317 1.53969142774356
-0.56195838000637 -0.56195838000637 1.54016499178523
2.56506564776142 2.56506564776142 1.54045380433756
2.56446942535691 2.56446942535691 1.54177035481249
2.56446942535691 2.56446942535691 1.54177035481249
2.56400560772135 2.56400560772135 1.54279443348655
2.56393725761635 2.56393725761635 1.54294533847429
-0.560691187223636 -0.560691187223636 1.54316002833842
2.56357945087011 2.56357945087011 1.54373528118969
2.56357945087011 2.56357945087011 1.54373528118969
2.56348449146544 2.56348449146544 1.54394491756645
2.56348449146544 2.56348449146544 1.54394491756645
-0.560299115015413 -0.560299115015413 1.54408776193219
2.56340779314053 2.56340779314053 1.54411423729452
2.5633387564953 2.5633387564953 1.54426664096917
2.56321899274245 2.56321899274245 1.54453102394258
2.56321899274245 2.56321899274245 1.54453102394258
2.56321899274245 2.56321899274245 1.54453102394258
2.56321757864672 2.56321757864672 1.54453414557653
2.56321757864672 2.56321757864672 1.54453414557653
2.56320428830186 2.56320428830186 1.54456348413793
2.56320428830186 2.56320428830186 1.54456348413793
2.56320428830186 2.56320428830186 1.54456348413793
2.56320428830186 2.56320428830186 1.54456348413793
2.56320428830186 2.56320428830186 1.54456348413793
2.56320428830186 2.56320428830186 1.54456348413793
2.56320428830186 2.56320428830186 1.54456348413793
2.56320428830186 2.56320428830186 1.54456348413793
2.56320428830186 2.56320428830186 1.54456348413793
-0.560035490411738 -0.560035490411738 1.54471184096601
-0.560035490411738 -0.560035490411738 1.54471184096601
-0.559982579325907 -0.559982579325907 1.54483712481779
2.56299627554256 2.56299627554256 1.54502266475612
2.56299627554256 2.56299627554256 1.54502266475612
2.56299627554256 2.56299627554256 1.54502266475612
-0.559834185357189 -0.559834185357189 1.54518854356219
-0.559834185357189 -0.559834185357189 1.54518854356219
-0.559834185357189 -0.559834185357189 1.54518854356219
-0.559834185357189 -0.559834185357189 1.54518854356219
-0.559834185357189 -0.559834185357189 1.54518854356219
-0.559834185357189 -0.559834185357189 1.54518854356219
-0.559291132838434 -0.559291132838434 1.54647518440647
-0.559291132838434 -0.559291132838434 1.54647518440647
-0.559291132838434 -0.559291132838434 1.54647518440647
-0.558577085124179 -0.558577085124179 1.54816842363144
-0.558538383646197 -0.558538383646197 1.54826024489707
-0.558538383646197 -0.558538383646197 1.54826024489707
2.56148588879193 2.56148588879193 1.54835625343368
2.56133768635882 2.56133768635882 1.54868330179218
2.56133768635882 2.56133768635882 1.54868330179218
-0.558231690839961 -0.558231690839961 1.54898806208233
-0.558189977554084 -0.558189977554084 1.54908707616517
-0.558084117157348 -0.558084117157348 1.5493383805446
2.56098238321254 2.56098238321254 1.54946733657206
-0.558022098413118 -0.558022098413118 1.54948562519371
2.56074763784421 2.56074763784421 1.54998531235964
2.56074763784421 2.56074763784421 1.54998531235964
-0.557715771934569 -0.557715771934569 1.55021308798692
-0.557715771934569 -0.557715771934569 1.55021308798692
-0.557715771934569 -0.557715771934569 1.55021308798692
2.56052248430159 2.56052248430159 1.55048210212491
-0.557553731144712 -0.557553731144712 1.55059802530003
-0.557553731144712 -0.557553731144712 1.55059802530003
-0.557553731144712 -0.557553731144712 1.55059802530003
2.56040692092399 2.56040692092399 1.5507370787282
2.56040692092399 2.56040692092399 1.5507370787282
2.56040692092399 2.56040692092399 1.5507370787282
-0.557234407773862 -0.557234407773862 1.55135684666919
-0.557233684800861 -0.557233684800861 1.55135856507638
-0.557224237883514 -0.557224237883514 1.55138101925347
-0.55707596120105 -0.55707596120105 1.55173349299284
2.55958572321801 2.55958572321801 1.55254879454948
2.55958572321801 2.55958572321801 1.55254879454948
-0.556649311202147 -0.556649311202147 1.55274809670265
-0.556649311202147 -0.556649311202147 1.55274809670265
-0.556577586495059 -0.556577586495059 1.55291872122033
-0.556577586495059 -0.556577586495059 1.55291872122033
2.55932236284305 2.55932236284305 1.55312975842843
2.55926742127522 2.55926742127522 1.55325095405705
2.55926742127522 2.55926742127522 1.55325095405705
2.55926288648764 2.55926288648764 1.55326095729192
2.55923676015519 2.55923676015519 1.55331858889966
2.55914260221554 2.55914260221554 1.55352628789818
2.55914260221554 2.55914260221554 1.55352628789818
-0.556290395392289 -0.556290395392289 1.55360208211407
-0.556284940735787 -0.556284940735787 1.55361506386704
-0.556284940735787 -0.556284940735787 1.55361506386704
-0.55600633316847 -0.55600633316847 1.55427826162834
-0.555727811939543 -0.555727811939543 1.5549415059157
2.55808649261505 2.55808649261505 1.55585566781536
2.55777751235029 2.55777751235029 1.55653707617869
2.55777751235029 2.55777751235029 1.55653707617869
2.55777751235029 2.55777751235029 1.55653707617869
2.55777751235029 2.55777751235029 1.55653707617869
-0.555047788168752 -0.555047788168752 1.55656190882743
2.55757019507019 2.55757019507019 1.55699426080066
2.5575312195945 2.5575312195945 1.55708020918435
2.5575312195945 2.5575312195945 1.55708020918435
2.55748124160979 2.55748124160979 1.5571904193066
2.55748124160979 2.55748124160979 1.5571904193066
2.55748124160979 2.55748124160979 1.5571904193066
-0.554439432044933 -0.554439432044933 1.55801280913055
-0.554439432044933 -0.554439432044933 1.55801280913055
2.55705373193208 2.55705373193208 1.55813311099804
2.55705373193208 2.55705373193208 1.55813311099804
2.55705373193208 2.55705373193208 1.55813311099804
-0.553924601629583 -0.553924601629583 1.55924159237154
-0.553924601629583 -0.553924601629583 1.55924159237154
2.55652764977843 2.55652764977843 1.55929306131549
2.55607108982308 2.55607108982308 1.56029963290678
2.55590924233683 2.55590924233683 1.56065643577736
2.55515365089721 2.55515365089721 1.56232204533626
2.55515365089721 2.55515365089721 1.56232204533626
2.55515365089721 2.55515365089721 1.56232204533626
2.55512900697547 2.55512900697547 1.56237636602448
2.55512412251803 2.55512412251803 1.56238713242698
2.55512412251803 2.55512412251803 1.56238713242698
-0.552372445799732 -0.552372445799732 1.5629514293095
-0.552372445799732 -0.552372445799732 1.5629514293095
-0.552372445799732 -0.552372445799732 1.5629514293095
2.55477118609241 2.55477118609241 1.56316505559298
2.55461759017768 2.55461759017768 1.56350358780967
-0.552040038076392 -0.552040038076392 1.56374693615817
-0.552040038076392 -0.552040038076392 1.56374693615817
2.55426196682742 2.55426196682742 1.56428736146292
2.55423106744907 2.55423106744907 1.56435545956521
2.55423106744907 2.55423106744907 1.56435545956521
2.55423106744907 2.55423106744907 1.56435545956521
2.55423106744907 2.55423106744907 1.56435545956521
2.55423106744907 2.55423106744907 1.56435545956521
2.55415947882432 2.55415947882432 1.56451322987596
2.55379821838484 2.55379821838484 1.56530936130054
2.5537528249666 2.5537528249666 1.56540939386154
2.55374951851401 2.55374951851401 1.56541668019262
2.55363813347008 2.55363813347008 1.56566213357217
2.55363813347008 2.55363813347008 1.56566213357217
2.55363813347008 2.55363813347008 1.56566213357217
-0.551089225618659 -0.551089225618659 1.56602435801484
2.55281851234278 2.55281851234278 1.56746813920602
-0.550436702856498 -0.550436702856498 1.56758899249147
2.55273838806562 2.55273838806562 1.56764467598698
2.55273838806562 2.55273838806562 1.56764467598698
-0.55039980339473 -0.55039980339473 1.56767751188364
-0.550290881347373 -0.550290881347373 1.56793883432387
2.55242638896691 2.55242638896691 1.56833207557128
-0.550075544536621 -0.550075544536621 1.56845557624571
-0.549882660308738 -0.549882660308738 1.56891856565284
2.55206475839395 2.55206475839395 1.56912877606361
2.55206475839395 2.55206475839395 1.56912877606361
2.55206475839395 2.55206475839395 1.56912877606361
2.55206475839395 2.55206475839395 1.56912877606361
2.55156802821645 2.55156802821645 1.57022302842282
2.55116520721253 2.55116520721253 1.57111033682064
-0.548768115837641 -0.548768115837641 1.57159620482359
-0.548768115837641 -0.548768115837641 1.57159620482359
-0.548720959686982 -0.548720959686982 1.5717095832365
2.55080205983137 2.55080205983137 1.57191020084267
2.55076872917804 2.55076872917804 1.57198361198362
2.55076872917804 2.55076872917804 1.57198361198362
2.55076872917804 2.55076872917804 1.57198361198362
2.55068105026007 2.55068105026007 1.57217672374596
2.55068105026007 2.55068105026007 1.57217672374596
-0.548434118305029 -0.548434118305029 1.57239939516343
-0.548422939436115 -0.548422939436115 1.57242628407062
2.55030368220838 2.55030368220838 1.57300783854903
2.55030368220838 2.55030368220838 1.57300783854903
2.55004664631196 2.55004664631196 1.57357390267474
-0.54793529805046 -0.54793529805046 1.5735996145312
2.54995200682077 2.54995200682077 1.57378231862692
2.54995200682077 2.54995200682077 1.57378231862692
2.54995200682077 2.54995200682077 1.57378231862692
2.54995200682077 2.54995200682077 1.57378231862692
2.54995200682077 2.54995200682077 1.57378231862692
2.54995200682077 2.54995200682077 1.57378231862692
2.54988526698272 2.54988526698272 1.57392929164639
-0.547795406931004 -0.547795406931004 1.57393635210689
-0.547660881642536 -0.547660881642536 1.57426023256071
-0.547660881642536 -0.547660881642536 1.57426023256071
2.54970118093746 2.54970118093746 1.57433467310212
2.54938526562545 2.54938526562545 1.57503032963312
-0.54732228527893 -0.54732228527893 1.57507568728944
2.54929405654606 2.54929405654606 1.57523116813298
2.54929405654606 2.54929405654606 1.57523116813298
-0.547182039401817 -0.547182039401817 1.5754135544515
2.54894778454264 2.54894778454264 1.57599361552428
2.54894778454264 2.54894778454264 1.57599361552428
-0.546793014492693 -0.546793014492693 1.57635108631619
-0.546793014492693 -0.546793014492693 1.57635108631619
2.54860779196921 2.54860779196921 1.57674219219033
-0.546536254747657 -0.546536254747657 1.57697013067294
2.54842182033495 2.54842182033495 1.57715163567424
2.54842182033495 2.54842182033495 1.57715163567424
2.54795361205913 2.54795361205913 1.57818240634147
2.54795361205913 2.54795361205913 1.57818240634147
2.54795361205913 2.54795361205913 1.57818240634147
2.54795361205913 2.54795361205913 1.57818240634147
2.54795361205913 2.54795361205913 1.57818240634147
-0.545860169688104 -0.545860169688104 1.57860117129495
-0.545860169688104 -0.545860169688104 1.57860117129495
2.54773950809338 2.54773950809338 1.57865373345118
2.54773950809338 2.54773950809338 1.57865373345118
2.54735729499175 2.54735729499175 1.57949509234628
2.54735729499175 2.54735729499175 1.57949509234628
-0.545440136238321 -0.545440136238321 1.57961522846988
-0.545382841131547 -0.545382841131547 1.57975359566898
-0.545179746165938 -0.545179746165938 1.580244152679
-0.545091815039394 -0.545091815039394 1.58045658296404
-0.545091815039394 -0.545091815039394 1.58045658296404
2.5466273338927 2.5466273338927 1.58110179174993
2.5466273338927 2.5466273338927 1.58110179174993
-0.54455890577726 -0.54455890577726 1.58174455064902
-0.54455890577726 -0.54455890577726 1.58174455064902
-0.54455890577726 -0.54455890577726 1.58174455064902
-0.54455890577726 -0.54455890577726 1.58174455064902
-0.544549758213748 -0.544549758213748 1.5817666669419
2.54632014817339 2.54632014817339 1.58177787175777
2.54632014817339 2.54632014817339 1.58177787175777
2.54632014817339 2.54632014817339 1.58177787175777
2.54632014817339 2.54632014817339 1.58177787175777
2.54632014817339 2.54632014817339 1.58177787175777
2.54632014817339 2.54632014817339 1.58177787175777
-0.544531038333292 -0.544531038333292 1.58181192729575
-0.544531038333292 -0.544531038333292 1.58181192729575
2.54621737704763 2.54621737704763 1.58200405128605
2.5460748397209 2.5460748397209 1.58231774217049
2.54603673505614 2.54603673505614 1.58240160024666
2.54603673505614 2.54603673505614 1.58240160024666
2.54603673505614 2.54603673505614 1.58240160024666
2.54603673505614 2.54603673505614 1.58240160024666
2.54603673505614 2.54603673505614 1.58240160024666
2.54603673505614 2.54603673505614 1.58240160024666
-0.544211568546219 -0.544211568546219 1.58258450363845
-0.544211568546219 -0.544211568546219 1.58258450363845
-0.544211568546219 -0.544211568546219 1.58258450363845
2.54576974205071 2.54576974205071 1.58298916482863
2.54576974205071 2.54576974205071 1.58298916482863
2.54556001556073 2.54556001556073 1.58345068620751
-0.542828949268949 -0.542828949268949 1.58593184639989
-0.542821885754406 -0.542821885754406 1.5859489628738
-0.542821885754406 -0.542821885754406 1.5859489628738
-0.542821885754406 -0.542821885754406 1.5859489628738
2.54389273464251 2.54389273464251 1.58711911633556
2.54389273464251 2.54389273464251 1.58711911633556
-0.542301943947819 -0.542301943947819 1.58720933277439
-0.542301943947819 -0.542301943947819 1.58720933277439
-0.542172501905275 -0.542172501905275 1.58752324129031
-0.542085551287528 -0.542085551287528 1.58773413412621
2.54346305736724 2.54346305736724 1.58806435112439
2.54346305736724 2.54346305736724 1.58806435112439
2.54346305736724 2.54346305736724 1.58806435112439
-0.54189999780901 -0.54189999780901 1.58818426163973
2.54339649556699 2.54339649556699 1.58821077267311
2.54339649556699 2.54339649556699 1.58821077267311
2.54339649556699 2.54339649556699 1.58821077267311
-0.541786971292307 -0.541786971292307 1.58845850205856
-0.541786971292307 -0.541786971292307 1.58845850205856
-0.541742813498575 -0.541742813498575 1.58856565473842
-0.541674760786346 -0.541674760786346 1.58873080258102
-0.541674760786346 -0.541674760786346 1.58873080258102
2.54302045954132 2.54302045954132 1.58903794111729
2.54302045954132 2.54302045954132 1.58903794111729
2.54302045954132 2.54302045954132 1.58903794111729
2.54302045954132 2.54302045954132 1.58903794111729
-0.541178072047988 -0.541178072047988 1.58993659262101
-0.541178072047988 -0.541178072047988 1.58993659262101
-0.541105956437417 -0.541105956437417 1.59011172949313
-0.540996950659557 -0.540996950659557 1.59037648745298
-0.540826061211882 -0.540826061211882 1.59079162675118
2.54220056690382 2.54220056690382 1.59084129121472
2.54220056690382 2.54220056690382 1.59084129121472
2.54220056690382 2.54220056690382 1.59084129121472
2.54199802252177 2.54199802252177 1.59128675056375
2.54199802252177 2.54199802252177 1.59128675056375
-0.540616746205332 -0.540616746205332 1.59130023844479
-0.540508097194863 -0.540508097194863 1.59156429776015
-0.540508097194863 -0.540508097194863 1.59156429776015
2.54159686584099 2.54159686584099 1.59216897946717
2.54145377122657 2.54145377122657 1.59248366155376
-0.540056322678089 -0.540056322678089 1.59266268500427
2.54108641131317 2.54108641131317 1.59329149756749
-0.539736210256624 -0.539736210256624 1.59344135545435
2.54078021029062 2.54078021029062 1.59396480804694
-0.539392875674357 -0.539392875674357 1.59427687254005
-0.539392875674357 -0.539392875674357 1.59427687254005
2.54041466872934 2.54041466872934 1.59476856173906
2.54040682762279 2.54040682762279 1.59478580228857
-0.539160686080319 -0.539160686080319 1.59484212471492
-0.539160686080319 -0.539160686080319 1.59484212471492
2.54037579740462 2.54037579740462 1.59485402944681
-0.539025214670917 -0.539025214670917 1.59517200043297
-0.539025214670917 -0.539025214670917 1.59517200043297
-0.539025214670917 -0.539025214670917 1.59517200043297
-0.539025214670917 -0.539025214670917 1.59517200043297
-0.539025214670917 -0.539025214670917 1.59517200043297
-0.539025214670917 -0.539025214670917 1.59517200043297
2.54021937759192 2.54021937759192 1.59519794987778
2.54021937759192 2.54021937759192 1.59519794987778
2.54021937759192 2.54021937759192 1.59519794987778
2.54021452836259 2.54021452836259 1.59520861175252
2.54008259392114 2.54008259392114 1.59549868955449
2.54008259392114 2.54008259392114 1.59549868955449
-0.538807027749097 -0.538807027749097 1.59570341153423
2.53978637352806 2.53978637352806 1.5961499535834
2.53978637352806 2.53978637352806 1.5961499535834
2.53978637352806 2.53978637352806 1.5961499535834
-0.538126686435698 -0.538126686435698 1.59736139611576
2.53899690879011 2.53899690879011 1.5978855117945
2.53879837830597 2.53879837830597 1.59832192855277
2.53879837830597 2.53879837830597 1.59832192855277
-0.537687342783102 -0.537687342783102 1.59843284421868
-0.537687342783102 -0.537687342783102 1.59843284421868
-0.537687342783102 -0.537687342783102 1.59843284421868
-0.537535836781323 -0.537535836781323 1.59880246943716
-0.537535836781323 -0.537535836781323 1.59880246943716
-0.537535836781323 -0.537535836781323 1.59880246943716
-0.537531787631882 -0.537531787631882 1.59881234902808
-0.537531787631882 -0.537531787631882 1.59881234902808
-0.537383570748944 -0.537383570748944 1.59917402137184
2.53812175317339 2.53812175317339 1.59980921316142
2.53812175317339 2.53812175317339 1.59980921316142
2.53812175317339 2.53812175317339 1.59980921316142
2.53808819227611 2.53808819227611 1.59988297924391
2.53808819227611 2.53808819227611 1.59988297924391
-0.536871214159508 -0.536871214159508 1.60042478151405
2.53776225855371 2.53776225855371 1.60059935517696
2.53776225855371 2.53776225855371 1.60059935517696
2.53769486127056 2.53769486127056 1.60074748468137
2.53766424786652 2.53766424786652 1.60081476804497
2.53732635974937 2.53732635974937 1.60155737213148
2.53732635974937 2.53732635974937 1.60155737213148
2.53732635974937 2.53732635974937 1.60155737213148
2.53732635974937 2.53732635974937 1.60155737213148
2.53731845392625 2.53731845392625 1.60157474696291
2.53731845392625 2.53731845392625 1.60157474696291
2.53692891000607 2.53692891000607 1.60243083308969
2.53681670085542 2.53681670085542 1.60267742203648
-0.53590931408443 -0.53590931408443 1.60277518073207
2.53659103764149 2.53659103764149 1.60317332371859
2.53628351175546 2.53628351175546 1.60384909536517
2.53628351175546 2.53628351175546 1.60384909536517
-0.535453387745359 -0.535453387745359 1.6038902442178
2.536067866232 2.536067866232 1.60432294724243
2.536067866232 2.536067866232 1.60432294724243
2.536067866232 2.536067866232 1.60432294724243
2.536067866232 2.536067866232 1.60432294724243
2.536067866232 2.536067866232 1.60432294724243
2.536067866232 2.536067866232 1.60432294724243
-0.535156198293154 -0.535156198293154 1.60461743223624
2.53578173777259 2.53578173777259 1.60495165357403
-0.534970929369262 -0.534970929369262 1.60507090295242
-0.534970929369262 -0.534970929369262 1.60507090295242
-0.534970929369262 -0.534970929369262 1.60507090295242
-0.534970929369262 -0.534970929369262 1.60507090295242
-0.534728211066414 -0.534728211066414 1.6056651504631
-0.534728211066414 -0.534728211066414 1.6056651504631
-0.534728211066414 -0.534728211066414 1.6056651504631
-0.534728211066414 -0.534728211066414 1.6056651504631
-0.534728211066414 -0.534728211066414 1.6056651504631
-0.534659345400812 -0.534659345400812 1.60583378773546
2.53535401673769 2.53535401673769 1.60589143239097
2.53492626592965 2.53492626592965 1.60683122073058
-0.534197641867239 -0.534197641867239 1.606964781664
-0.534084986924954 -0.534084986924954 1.60724084294579
-0.534084986924954 -0.534084986924954 1.60724084294579
-0.534084986924954 -0.534084986924954 1.60724084294579
-0.534084986924954 -0.534084986924954 1.60724084294579
-0.534084986924954 -0.534084986924954 1.60724084294579
-0.534084986924954 -0.534084986924954 1.60724084294579
2.53459762516752 2.53459762516752 1.60755322207692
2.53445570148268 2.53445570148268 1.60786500869509
2.53430168863376 2.53430168863376 1.60820334670831
-0.533556381179731 -0.533556381179731 1.60853671904006
-0.533473118586275 -0.533473118586275 1.60874091616189
-0.533473118586275 -0.533473118586275 1.60874091616189
-0.533473118586275 -0.533473118586275 1.60874091616189
-0.533473118586275 -0.533473118586275 1.60874091616189
2.53403743137223 2.53403743137223 1.608783855035
2.53403743137223 2.53403743137223 1.608783855035
2.53396818661648 2.53396818661648 1.60893596533695
2.53396818661648 2.53396818661648 1.60893596533695
2.53396818661648 2.53396818661648 1.60893596533695
-0.533354112623161 -0.533354112623161 1.6090328093209
-0.533354112623161 -0.533354112623161 1.6090328093209
-0.532760330734145 -0.532760330734145 1.6104898697134
-0.532755260751803 -0.532755260751803 1.61050231546264
2.53324349214963 2.53324349214963 1.61052782066217
-0.532705965146137 -0.532705965146137 1.61062333003848
-0.532612147142451 -0.532612147142451 1.61085366232247
2.53308236387625 2.53308236387625 1.61088173229576
2.53293665477545 2.53293665477545 1.61120176988051
-0.532282588902567 -0.532282588902567 1.61166297537905
-0.532282588902567 -0.532282588902567 1.61166297537905
-0.532259116787476 -0.532259116787476 1.61172062985727
2.53234132628191 2.53234132628191 1.61250929467928
2.53206080290981 2.53206080290981 1.61312537546655
2.53206080290981 2.53206080290981 1.61312537546655
-0.531501742379324 -0.531501742379324 1.61358187879602
-0.531471958310928 -0.531471958310928 1.61365510934957
-0.531471958310928 -0.531471958310928 1.61365510934957
-0.531471958310928 -0.531471958310928 1.61365510934957
2.53175796727738 2.53175796727738 1.61379043318693
2.53166703852616 2.53166703852616 1.61399011692123
2.53163977980035 2.53163977980035 1.61404997789185
-0.531284113818769 -0.531284113818769 1.61411702851048
2.53159901770466 2.53159901770466 1.61413949227723
-0.531200297417791 -0.531200297417791 1.61432317237072
-0.530876365698861 -0.530876365698861 1.61512007576438
-0.530876365698861 -0.530876365698861 1.61512007576438
2.53112826326455 2.53112826326455 1.6151732451653
-0.53066371733756 -0.53066371733756 1.61564338683277
-0.53066371733756 -0.53066371733756 1.61564338683277
-0.53066371733756 -0.53066371733756 1.61564338683277
2.53074209925441 2.53074209925441 1.61602119628158
2.53074209925441 2.53074209925441 1.61602119628158
2.53074209925441 2.53074209925441 1.61602119628158
2.53067317086786 2.53067317086786 1.61617254713411
2.53067317086786 2.53067317086786 1.61617254713411
2.53067317086786 2.53067317086786 1.61617254713411
2.53067317086786 2.53067317086786 1.61617254713411
2.53067317086786 2.53067317086786 1.61617254713411
-0.530049737239928 -0.530049737239928 1.61715512382215
-0.530049737239928 -0.530049737239928 1.61715512382215
-0.529655194746405 -0.529655194746405 1.61812717380923
-0.529554210701229 -0.529554210701229 1.61837604889905
-0.529554210701229 -0.529554210701229 1.61837604889905
-0.529508501620805 -0.529508501620805 1.61848870915797
-0.529508501620805 -0.529508501620805 1.61848870915797
-0.529508501620805 -0.529508501620805 1.61848870915797
-0.529508501620805 -0.529508501620805 1.61848870915797
-0.529488775696394 -0.529488775696394 1.61853733009036
-0.529406629980762 -0.529406629980762 1.61873981763769
-0.529406629980762 -0.529406629980762 1.61873981763769
-0.529328467005821 -0.529328467005821 1.61893250699198
-0.529328467005821 -0.529328467005821 1.61893250699198
-0.529299898251164 -0.529299898251164 1.61900294008001
-0.529299898251164 -0.529299898251164 1.61900294008001
-0.529064362921796 -0.529064362921796 1.61958372142571
2.52893422117263 2.52893422117263 1.61999046074691
2.52893422117263 2.52893422117263 1.61999046074691
2.52887328198365 2.52887328198365 1.62012424012231
2.52887328198365 2.52887328198365 1.62012424012231
2.52823185209096 2.52823185209096 1.62153230923033
2.52823185209096 2.52823185209096 1.62153230923033
2.52823185209096 2.52823185209096 1.62153230923033
2.52823185209096 2.52823185209096 1.62153230923033
2.52823185209096 2.52823185209096 1.62153230923033
-0.528164365123485 -0.528164365123485 1.62180449138775
-0.527703110387358 -0.527703110387358 1.62294360833179
2.5274829128606 2.5274829128606 1.62317625251638
2.5274829128606 2.5274829128606 1.62317625251638
2.52748074838942 2.52748074838942 1.62318100339239
-0.527428871662971 -0.527428871662971 1.62362117677647
-0.527241538796765 -0.527241538796765 1.624084156294
-0.526989395939233 -0.526989395939233 1.62470747741814
2.52665395907279 2.52665395907279 1.62499566999179
2.52636215244501 2.52636215244501 1.62563609848164
-0.526575489172078 -0.526575489172078 1.62573111296656
2.52601461497193 2.52601461497193 1.62639881342192
2.52599726646927 2.52599726646927 1.62643688616691
-0.526221486021794 -0.526221486021794 1.62660701283535
-0.525982938541119 -0.525982938541119 1.62719745821015
2.52558423920704 2.52558423920704 1.62734328862601
2.52558423920704 2.52558423920704 1.62734328862601
2.52541503917024 2.52541503917024 1.6277145926062
-0.525669505861099 -0.525669505861099 1.62797351898349
-0.525669505861099 -0.525669505861099 1.62797351898349
-0.525516542797866 -0.525516542797866 1.62835236413181
-0.525516542797866 -0.525516542797866 1.62835236413181
-0.52545999695478 -0.52545999695478 1.62849242969253
-0.52545999695478 -0.52545999695478 1.62849242969253
2.52504487127185 2.52504487127185 1.62852689142629
2.52504487127185 2.52504487127185 1.62852689142629
-0.5251960173441 -0.5251960173441 1.62914644204025
2.52462772196401 2.52462772196401 1.62944224984954
-0.525068497503145 -0.525068497503145 1.62946244920459
-0.524997119154706 -0.524997119154706 1.62963935345105
2.52438803415168 2.52438803415168 1.62996818388788
-0.524170842559181 -0.524170842559181 1.63168831696601
-0.524170842559181 -0.524170842559181 1.63168831696601
2.52351678774867 2.52351678774867 1.63187980845894
2.52346241304052 2.52346241304052 1.63199910809185
2.52346241304052 2.52346241304052 1.63199910809185
2.52346241304052 2.52346241304052 1.63199910809185
-0.523946000560047 -0.523946000560047 1.63224622576342
-0.523946000560047 -0.523946000560047 1.63224622576342
-0.523907023654199 -0.523907023654199 1.63234295606396
-0.523864594514284 -0.523864594514284 1.63244825908026
-0.523847691486378 -0.523847691486378 1.63249021146867
2.52300586097819 2.52300586097819 1.63300077185927
2.52300586097819 2.52300586097819 1.63300077185927
2.52300586097819 2.52300586097819 1.63300077185927
2.52300586097819 2.52300586097819 1.63300077185927
2.52300586097819 2.52300586097819 1.63300077185927
2.52300586097819 2.52300586097819 1.63300077185927
-0.52336162552263 -0.52336162552263 1.63369696762101
2.52256727579512 2.52256727579512 1.63396297651938
-0.523117425200773 -0.523117425200773 1.63430351137671
-0.52305426307847 -0.52305426307847 1.63446042229188
-0.52261500070264 -0.52261500070264 1.63555199317747
-0.52261500070264 -0.52261500070264 1.63555199317747
2.52184114006547 2.52184114006547 1.63555594900173
2.52172652747423 2.52172652747423 1.63580737287386
2.52172292211705 2.52172292211705 1.63581528184914
-0.522449407420251 -0.522449407420251 1.63596364379816
-0.522449407420251 -0.522449407420251 1.63596364379816
-0.522449407420251 -0.522449407420251 1.63596364379816
2.52146417473565 2.52146417473565 1.63638288252415
-0.522257039164712 -0.522257039164712 1.63644195761491
-0.522101154344294 -0.522101154344294 1.63682963832688
-0.522101154344294 -0.522101154344294 1.63682963832688
-0.521880695984887 -0.521880695984887 1.63737803526754
-0.521777203586797 -0.521777203586797 1.63763552579931
-0.521757250426196 -0.521757250426196 1.63768517321429
-0.521612849128267 -0.521612849128267 1.63804450761623
2.52068203005167 2.52068203005167 1.63809855595683
2.52068203005167 2.52068203005167 1.63809855595683
2.52063707251006 2.52063707251006 1.63819716913337
2.52063707251006 2.52063707251006 1.63819716913337
2.52054931598092 2.52054931598092 1.63838965969639
2.52054931598092 2.52054931598092 1.63838965969639
2.52054931598092 2.52054931598092 1.63838965969639
2.52054931598092 2.52054931598092 1.63838965969639
2.52045290465167 2.52045290465167 1.63860113262219
2.52045290465167 2.52045290465167 1.63860113262219
2.52045290465167 2.52045290465167 1.63860113262219
-0.52104132473366 -0.52104132473366 1.63946732284547
2.51998383870081 2.51998383870081 1.63962997915065
2.51998383870081 2.51998383870081 1.63962997915065
2.51991764995799 2.51991764995799 1.63977515402221
2.51991764995799 2.51991764995799 1.63977515402221
2.51991764995799 2.51991764995799 1.63977515402221
2.51991764995799 2.51991764995799 1.63977515402221
2.51991764995799 2.51991764995799 1.63977515402221
2.5198424349186 2.5198424349186 1.63994012576366
2.5198424349186 2.5198424349186 1.63994012576366
-0.520361674240934 -0.520361674240934 1.64116058311321
-0.520361674240934 -0.520361674240934 1.64116058311321
-0.520361674240934 -0.520361674240934 1.64116058311321
2.51922250747533 2.51922250747533 1.64129979691199
2.51922250747533 2.51922250747533 1.64129979691199
2.51922250747533 2.51922250747533 1.64129979691199
2.51922250747533 2.51922250747533 1.64129979691199
2.51922250747533 2.51922250747533 1.64129979691199
2.51919624195085 2.51919624195085 1.64135740298035
2.51919624195085 2.51919624195085 1.64135740298035
2.51887011184702 2.51887011184702 1.64207266841481
2.51877169588247 2.51877169588247 1.64228850992421
2.51876565495263 2.51876565495263 1.64230175857086
-0.519588035023237 -0.519588035023237 1.64308967103405
-0.519588035023237 -0.519588035023237 1.64308967103405
-0.519588035023237 -0.519588035023237 1.64308967103405
-0.519588035023237 -0.519588035023237 1.64308967103405
2.51817742116419 2.51817742116419 1.64359181353321
2.51817742116419 2.51817742116419 1.64359181353321
2.51795526028849 2.51795526028849 1.64407902009069
2.51787856956325 2.51787856956325 1.64424720375036
2.51787856956325 2.51787856956325 1.64424720375036
-0.519040660544788 -0.519040660544788 1.64445563175069
2.5175555281845 2.5175555281845 1.64495562740085
2.5175555281845 2.5175555281845 1.64495562740085
2.51755209122929 2.51755209122929 1.64496316449371
2.51755209122929 2.51755209122929 1.64496316449371
2.51755209122929 2.51755209122929 1.64496316449371
2.51742448137164 2.51742448137164 1.64524300609156
2.51717493106914 2.51717493106914 1.64579024957006
2.51717493106914 2.51717493106914 1.64579024957006
2.51717493106914 2.51717493106914 1.64579024957006
2.51717493106914 2.51717493106914 1.64579024957006
2.51705300184917 2.51705300184917 1.64605762708613
2.51691041677128 2.51691041677128 1.64637029791492
2.51691041677128 2.51691041677128 1.64637029791492
2.51691041677128 2.51691041677128 1.64637029791492
-0.518227162019741 -0.518227162019741 1.64648733163223
-0.518154350385791 -0.518154350385791 1.64666927253795
-0.518154350385791 -0.518154350385791 1.64666927253795
-0.517846162019539 -0.517846162019539 1.64743954276835
-0.517846162019539 -0.517846162019539 1.64743954276835
-0.517289148285549 -0.517289148285549 1.64883242168473
2.51576176130079 2.51576176130079 1.64888904847245
2.51576176130079 2.51576176130079 1.64888904847245
-0.517150921561225 -0.517150921561225 1.64917821485346
2.51546165886469 2.51546165886469 1.64954707835344
-0.51694040938145 -0.51694040938145 1.64970494749753
2.51510457382717 2.51510457382717 1.65033003808563
-0.516602857684533 -0.516602857684533 1.65054982237051
-0.516602857684533 -0.516602857684533 1.65054982237051
2.51488673045482 2.51488673045482 1.65080768285728
2.51488673045482 2.51488673045482 1.65080768285728
2.51484530811753 2.51484530811753 1.65089850508179
-0.516424081152515 -0.516424081152515 1.65099742586913
-0.516424081152515 -0.516424081152515 1.65099742586913
-0.516424081152515 -0.516424081152515 1.65099742586913
2.51444306302406 2.51444306302406 1.65178045316194
2.51425760565999 2.51425760565999 1.6521870738777
-0.515779574098047 -0.515779574098047 1.65261185462444
-0.515717197416804 -0.515717197416804 1.65276816649992
-0.515616807014855 -0.515616807014855 1.653019762045
-0.515360004796672 -0.515360004796672 1.65366348579
-0.515321341399108 -0.515321341399108 1.65376041957442
-0.515321341399108 -0.515321341399108 1.65376041957442
2.51325521807473 2.51325521807473 1.65438477159163
-0.515033653120495 -0.515033653120495 1.65448182500843
2.51288858728367 2.51288858728367 1.65518856947796
2.51288858728367 2.51288858728367 1.65518856947796
2.51288858728367 2.51288858728367 1.65518856947796
2.51288858728367 2.51288858728367 1.65518856947796
2.51288858728367 2.51288858728367 1.65518856947796
2.51288858728367 2.51288858728367 1.65518856947796
2.51288858728367 2.51288858728367 1.65518856947796
2.51230667045285 2.51230667045285 1.65646433127308
-0.514230058987751 -0.514230058987751 1.65649818436924
-0.514230058987751 -0.514230058987751 1.65649818436924
-0.514230058987751 -0.514230058987751 1.65649818436924
-0.514230058987751 -0.514230058987751 1.65649818436924
-0.514230058987751 -0.514230058987751 1.65649818436924
-0.514136625237703 -0.514136625237703 1.65673274742948
2.51203811545353 2.51203811545353 1.65705308546699
-0.513944832317449 -0.513944832317449 1.65721431774475
-0.513944832317449 -0.513944832317449 1.65721431774475
-0.5139025590845 -0.5139025590845 1.65732047533999
-0.5139025590845 -0.5139025590845 1.65732047533999
2.51190773547303 2.51190773547303 1.65733891567601
2.51190773547303 2.51190773547303 1.65733891567601
2.51190773547303 2.51190773547303 1.65733891567601
2.51190773547303 2.51190773547303 1.65733891567601
2.51190773547303 2.51190773547303 1.65733891567601
2.51190773547303 2.51190773547303 1.65733891567601
2.51190773547303 2.51190773547303 1.65733891567601
2.51190773547303 2.51190773547303 1.65733891567601
2.51186551710353 2.51186551710353 1.65743147009562
-0.513851003945444 -0.513851003945444 1.65744994887299
2.51183287332833 2.51183287332833 1.657503034232
2.51183287332833 2.51183287332833 1.657503034232
2.51183287332833 2.51183287332833 1.657503034232
2.51183287332833 2.51183287332833 1.657503034232
-0.513435520263241 -0.513435520263241 1.65849365807908
-0.513435520263241 -0.513435520263241 1.65849365807908
-0.513143800258005 -0.513143800258005 1.65922676600507
2.51028280059546 2.51028280059546 1.66090112054214
2.510280417264 2.510280417264 1.66090634516863
2.510280417264 2.510280417264 1.66090634516863
-0.512453128291674 -0.512453128291674 1.66096343724884
-0.512453128291674 -0.512453128291674 1.66096343724884
2.51001470653794 2.51001470653794 1.66148882123925
2.51001470653794 2.51001470653794 1.66148882123925
-0.51199448142858 -0.51199448142858 1.66211744567359
-0.51199448142858 -0.51199448142858 1.66211744567359
-0.51199448142858 -0.51199448142858 1.66211744567359
2.50947845871631 2.50947845871631 1.66266433959528
2.50947845871631 2.50947845871631 1.66266433959528
-0.5115875459126 -0.5115875459126 1.66314184665711
-0.511161967036882 -0.511161967036882 1.66421368582044
-0.511106824661544 -0.511106824661544 1.66435260214798
-0.510970352354145 -0.510970352354145 1.66469644455985
-0.510970352354145 -0.510970352354145 1.66469644455985
-0.510970352354145 -0.510970352354145 1.66469644455985
2.50831337806021 2.50831337806021 1.66521827742473
2.50831337806021 2.50831337806021 1.66521827742473
2.50831337806021 2.50831337806021 1.66521827742473
2.50831337806021 2.50831337806021 1.66521827742473
2.50831337806021 2.50831337806021 1.66521827742473
2.50831337806021 2.50831337806021 1.66521827742473
-0.50994777954085 -0.50994777954085 1.66727450637355
-0.509753291696501 -0.509753291696501 1.66776517593286
-0.509753291696501 -0.509753291696501 1.66776517593286
-0.509753291696501 -0.509753291696501 1.66776517593286
-0.509744366560551 -0.509744366560551 1.66778769555563
2.50711081619018 2.50711081619018 1.66785431290119
-0.509703351692082 -0.509703351692082 1.6678911858854
2.50707092844012 2.50707092844012 1.66794174664364
-0.509614749577493 -0.509614749577493 1.66811476649141
2.50696945412466 2.50696945412466 1.66816417760986
2.50696945412466 2.50696945412466 1.66816417760986
2.50696945412466 2.50696945412466 1.66816417760986
2.50696945412466 2.50696945412466 1.66816417760986
2.50673595360007 2.50673595360007 1.6686760079883
-0.509218920357048 -0.509218920357048 1.66911388235784
-0.509218920357048 -0.509218920357048 1.66911388235784
-0.509218920357048 -0.509218920357048 1.66911388235784
-0.509218920357048 -0.509218920357048 1.66911388235784
-0.509072870041662 -0.509072870041662 1.66948264106657
2.50633774453589 2.50633774453589 1.66954887443093
-0.509020059584721 -0.509020059584721 1.66961599567159
-0.508962647100699 -0.508962647100699 1.66976098004336
-0.508962647100699 -0.508962647100699 1.66976098004336
-0.508962647100699 -0.508962647100699 1.66976098004336
-0.508962647100699 -0.508962647100699 1.66976098004336
-0.508962647100699 -0.508962647100699 1.66976098004336
-0.508962647100699 -0.508962647100699 1.66976098004336
-0.508894191634907 -0.508894191634907 1.66993386353781
-0.508894191634907 -0.508894191634907 1.66993386353781
-0.508894191634907 -0.508894191634907 1.66993386353781
2.50586639091035 2.50586639091035 1.67058206821698
-0.508494180091459 -0.508494180091459 1.67094435235534
-0.508468515105496 -0.508468515105496 1.67100920133105
-0.508468515105496 -0.508468515105496 1.67100920133105
-0.508468515105496 -0.508468515105496 1.67100920133105
-0.508468515105496 -0.508468515105496 1.67100920133105
-0.508141060778922 -0.508141060778922 1.67183675892559
-0.508141060778922 -0.508141060778922 1.67183675892559
-0.508141060778922 -0.508141060778922 1.67183675892559
2.50514413649607 2.50514413649607 1.6721652237129
2.50514413649607 2.50514413649607 1.6721652237129
2.50514413649607 2.50514413649607 1.6721652237129
-0.507911154111735 -0.507911154111735 1.6724179697628
2.50485980971691 2.50485980971691 1.6727884567155
-0.507746649773549 -0.507746649773549 1.67283393269814
2.5048105732533 2.5048105732533 1.67289638106776
2.5048105732533 2.5048105732533 1.67289638106776
-0.507706445236973 -0.507706445236973 1.67293560477069
-0.507706445236973 -0.507706445236973 1.67293560477069
-0.507706445236973 -0.507706445236973 1.67293560477069
-0.507638582892719 -0.507638582892719 1.67310723014826
-0.507638582892719 -0.507638582892719 1.67310723014826
2.50470504809571 2.50470504809571 1.67312768797423
2.50470504809571 2.50470504809571 1.67312768797423
-0.507572496488063 -0.507572496488063 1.67327437654844
-0.50753439624069 -0.50753439624069 1.67337074564266
-0.50753439624069 -0.50753439624069 1.67337074564266
2.50443506821476 2.50443506821476 1.67371947309599
2.50443506821476 2.50443506821476 1.67371947309599
2.50443506821476 2.50443506821476 1.67371947309599
-0.507321493977963 -0.507321493977963 1.67390932616275
-0.507232034036191 -0.507232034036191 1.67413567155682
-0.507197100694737 -0.507197100694737 1.67422406357755
2.50416113611335 2.50416113611335 1.67431992163682
-0.507151931478627 -0.507151931478627 1.67433836054926
-0.507129991854398 -0.507129991854398 1.67439387901653
2.50387845267056 2.50387845267056 1.67493955338827
2.50387845267056 2.50387845267056 1.67493955338827
-0.506913157766158 -0.506913157766158 1.67494265252643
-0.506893711509345 -0.506893711509345 1.67499187441419
2.50369332365593 2.50369332365593 1.67534534988259
2.50369332365593 2.50369332365593 1.67534534988259
2.50336046298327 2.50336046298327 1.67607497038905
2.5033469721546 2.5033469721546 1.67610454191593
2.5033469721546 2.5033469721546 1.67610454191593
2.50330399279174 2.50330399279174 1.67619875152453
-0.506349073717319 -0.506349073717319 1.67637087707148
2.50320641932355 2.50320641932355 1.67641263007694
-0.505997885909437 -0.505997885909437 1.6772605100388
-0.505997885909437 -0.505997885909437 1.6772605100388
-0.505985219271012 -0.505985219271012 1.67729260372579
-0.505917901519603 -0.505917901519603 1.67746317539717
-0.505917901519603 -0.505917901519603 1.67746317539717
-0.505907943354483 -0.505907943354483 1.67748840875483
-0.505907943354483 -0.505907943354483 1.67748840875483
-0.50588766370457 -0.50588766370457 1.67753979695155
2.50259504075745 2.50259504075745 1.67775276117918
2.5022935046924 2.5022935046924 1.67841372666968
2.5022935046924 2.5022935046924 1.67841372666968
2.5022935046924 2.5022935046924 1.67841372666968
-0.505514239019858 -0.505514239019858 1.67848625131607
2.50205438216691 2.50205438216691 1.67893788408432
-0.505301421671757 -0.505301421671757 1.67902581544662
2.501883899342 2.501883899342 1.67931158426866
2.501883899342 2.501883899342 1.67931158426866
2.50186595030414 2.50186595030414 1.67935092881554
-0.505083905943426 -0.505083905943426 1.67957742129145
-0.505083905943426 -0.505083905943426 1.67957742129145
-0.505083905943426 -0.505083905943426 1.67957742129145
-0.505083905943426 -0.505083905943426 1.67957742129145
-0.504804468230762 -0.504804468230762 1.68028624951598
-0.504804468230762 -0.504804468230762 1.68028624951598
-0.504804468230762 -0.504804468230762 1.68028624951598
-0.504804468230762 -0.504804468230762 1.68028624951598
-0.504804468230762 -0.504804468230762 1.68028624951598
-0.504804468230762 -0.504804468230762 1.68028624951598
2.50122817780132 2.50122817780132 1.68074894380445
2.50122817780132 2.50122817780132 1.68074894380445
-0.504615740042115 -0.504615740042115 1.68076510400603
2.50120033141005 2.50120033141005 1.6808099842737
2.50120033141005 2.50120033141005 1.6808099842737
2.50120033141005 2.50120033141005 1.6808099842737
-0.504557200365889 -0.504557200365889 1.68091365500221
2.50091703808206 2.50091703808206 1.68143097738097
2.50091703808206 2.50091703808206 1.68143097738097
2.50091703808206 2.50091703808206 1.68143097738097
2.50085251686286 2.50085251686286 1.681572411674
2.50085251686286 2.50085251686286 1.681572411674
2.50085251686286 2.50085251686286 1.681572411674
2.50085251686286 2.50085251686286 1.681572411674
-0.503526223278539 -0.503526223278539 1.68353142321877
2.49974846762703 2.49974846762703 1.68399258886833
2.49961974119036 2.49961974119036 1.68427477399665
-0.502842387773938 -0.502842387773938 1.68526937068056
2.4990707650491 2.4990707650491 1.68547821444158
-0.502706870826469 -0.502706870826469 1.68561393501494
2.49885877043037 2.49885877043037 1.68594294542162
2.49885877043037 2.49885877043037 1.68594294542162
2.49885877043037 2.49885877043037 1.68594294542162
2.49885877043037 2.49885877043037 1.68594294542162
2.49885156945774 2.49885156945774 1.68595873133273
2.49885156945774 2.49885156945774 1.68595873133273
-0.502479463408631 -0.502479463408631 1.68619225216429
-0.502479463408631 -0.502479463408631 1.68619225216429
-0.502479463408631 -0.502479463408631 1.68619225216429
-0.502479463408631 -0.502479463408631 1.68619225216429
2.49844452270681 2.49844452270681 1.68685106264287
-0.502196165643806 -0.502196165643806 1.68691290095464
2.49819625608451 2.49819625608451 1.6873953217043
2.49786217238295 2.49786217238295 1.68812772075355
2.497821033428 2.497821033428 1.68821790883859
2.497821033428 2.497821033428 1.68821790883859
2.497821033428 2.497821033428 1.68821790883859
2.49728243201035 2.49728243201035 1.6893986887266
-0.501161756247143 -0.501161756247143 1.68954607271584
-0.501161756247143 -0.501161756247143 1.68954607271584
2.49721387759093 2.49721387759093 1.68954898316295
2.49721387759093 2.49721387759093 1.68954898316295
2.49721387759093 2.49721387759093 1.68954898316295
-0.501047871899977 -0.501047871899977 1.68983615202359
-0.501047871899977 -0.501047871899977 1.68983615202359
-0.500818979404246 -0.500818979404246 1.69041927940634
2.49651341282984 2.49651341282984 1.69108466696141
2.49651341282984 2.49651341282984 1.69108466696141
2.49640393435644 2.49640393435644 1.69132469007988
2.49640393435644 2.49640393435644 1.69132469007988
2.49640393435644 2.49640393435644 1.69132469007988
2.49629894473068 2.49629894473068 1.69155487303449
2.49601961260765 2.49601961260765 1.69216729689479
2.49586627213939 2.49586627213939 1.69250349334556
-0.499839588868081 -0.499839588868081 1.69291597764724
-0.499839588868081 -0.499839588868081 1.69291597764724
-0.499839588868081 -0.499839588868081 1.69291597764724
-0.499839588868081 -0.499839588868081 1.69291597764724
-0.499598407565057 -0.499598407565057 1.69353120262065
2.49520532473457 2.49520532473457 1.6939526432127
2.49500638044566 2.49500638044566 1.69438884648529
2.49500638044566 2.49500638044566 1.69438884648529
2.49500638044566 2.49500638044566 1.69438884648529
2.4950041909358 2.4950041909358 1.69439364721235
2.4950041909358 2.4950041909358 1.69439364721235
-0.498956437167946 -0.498956437167946 1.69516955464009
-0.498804702757517 -0.498804702757517 1.69555695258989
2.49446295958345 2.49446295958345 1.69558037321225
-0.498700314900884 -0.498700314900884 1.6958235043254
-0.498700314900884 -0.498700314900884 1.6958235043254
-0.498700314900884 -0.498700314900884 1.6958235043254
2.49433540626073 2.49433540626073 1.69586005785075
2.49433540626073 2.49433540626073 1.69586005785075
-0.498666272161382 -0.498666272161382 1.69591043789731
-0.498666272161382 -0.498666272161382 1.69591043789731
-0.498666272161382 -0.498666272161382 1.69591043789731
-0.498666272161382 -0.498666272161382 1.69591043789731
2.49373630930127 2.49373630930127 1.69717372256826
-0.498114876259857 -0.498114876259857 1.69731894656754
-0.497950478041204 -0.497950478041204 1.6977390491833
-0.497803642502664 -0.497803642502664 1.69811433304346
-0.497766749369223 -0.497766749369223 1.69820863393347
-0.497766749369223 -0.497766749369223 1.69820863393347
-0.497513347197273 -0.497513347197273 1.6988564417087
-0.497513347197273 -0.497513347197273 1.6988564417087
-0.497220629296515 -0.497220629296515 1.6996049701412
-0.497220629296515 -0.497220629296515 1.6996049701412
-0.497220629296515 -0.497220629296515 1.6996049701412
-0.497220629296515 -0.497220629296515 1.6996049701412
2.49261794360498 2.49261794360498 1.6996261593821
2.49261794360498 2.49261794360498 1.6996261593821
2.49261794360498 2.49261794360498 1.6996261593821
2.49261794360498 2.49261794360498 1.6996261593821
2.49261794360498 2.49261794360498 1.6996261593821
2.49257524965502 2.49257524965502 1.69971978599151
-0.497156760236179 -0.497156760236179 1.69976832417857
-0.497156760236179 -0.497156760236179 1.69976832417857
-0.497156760236179 -0.497156760236179 1.69976832417857
2.49228692320189 2.49228692320189 1.70035208586573
2.49228692320189 2.49228692320189 1.70035208586573
-0.49690294253719 -0.49690294253719 1.70041760520934
2.49127620596814 2.49127620596814 1.70256870616982
2.49127620596814 2.49127620596814 1.70256870616982
2.49122266792591 2.49122266792591 1.70268612661196
2.49122266792591 2.49122266792591 1.70268612661196
-0.495722945157956 -0.495722945157956 1.70343834496923
2.49086158746455 2.49086158746455 1.70347806818822
-0.495637264868848 -0.495637264868848 1.70365782545224
-0.495637264868848 -0.495637264868848 1.70365782545224
2.49064906638197 2.49064906638197 1.70394419311316
2.49064906638197 2.49064906638197 1.70394419311316
-0.495492306208837 -0.495492306208837 1.70402919860425
2.49027972279643 2.49027972279643 1.70475430025105
2.49027972279643 2.49027972279643 1.70475430025105
2.49016500267286 2.49016500267286 1.705005929614
2.49016500267286 2.49016500267286 1.705005929614
-0.495076127405947 -0.495076127405947 1.70509572362967
2.49007107530653 2.49007107530653 1.7052119537724
2.49007107530653 2.49007107530653 1.7052119537724
2.49007107530653 2.49007107530653 1.7052119537724
2.49007107530653 2.49007107530653 1.7052119537724
2.49007107530653 2.49007107530653 1.7052119537724
2.49007107530653 2.49007107530653 1.7052119537724
2.49007107530653 2.49007107530653 1.7052119537724
-0.494862085378679 -0.494862085378679 1.70564441736775
-0.494843792136587 -0.494843792136587 1.70569131739658
-0.494843792136587 -0.494843792136587 1.70569131739658
-0.494812581510298 -0.494812581510298 1.70577133690399
2.48970434651628 2.48970434651628 1.7060163696241
2.48970434651628 2.48970434651628 1.7060163696241
2.48970434651628 2.48970434651628 1.7060163696241
2.48970434651628 2.48970434651628 1.7060163696241
2.48970434651628 2.48970434651628 1.7060163696241
2.48970434651628 2.48970434651628 1.7060163696241
2.48959907376425 2.48959907376425 1.70624728963789
2.48959907376425 2.48959907376425 1.70624728963789
2.48959907376425 2.48959907376425 1.70624728963789
-0.494608029834871 -0.494608029834871 1.70629584066662
-0.494522862227863 -0.494522862227863 1.70651425648082
-0.494522862227863 -0.494522862227863 1.70651425648082
2.48940172021452 2.48940172021452 1.70668019906763
2.48905941804812 2.48905941804812 1.70743108424344
2.48886472350591 2.48886472350591 1.70785818425606
2.48868766162177 2.48868766162177 1.7082466111395
2.48817906744754 2.48817906744754 1.70936237263694
2.48799267748194 2.48799267748194 1.70977129309413
2.48799267748194 2.48799267748194 1.70977129309413
2.48799267748194 2.48799267748194 1.70977129309413
2.48799267748194 2.48799267748194 1.70977129309413
-0.493059945681139 -0.493059945681139 1.71026891244214
2.48756360682827 2.48756360682827 1.71071266218463
2.48756360682827 2.48756360682827 1.71071266218463
2.48747881355396 2.48747881355396 1.71089870165043
2.48744333591496 2.48744333591496 1.71097654138774
2.48744333591496 2.48744333591496 1.71097654138774
2.48688555772931 2.48688555772931 1.71220037690654
2.48688555772931 2.48688555772931 1.71220037690654
2.48644323355579 2.48644323355579 1.7131709490598
-0.491842162383197 -0.491842162383197 1.71339864369343
-0.491696597914211 -0.491696597914211 1.71377300297831
-0.491240759624346 -0.491240759624346 1.7149456684151
-0.491240759624346 -0.491240759624346 1.7149456684151
-0.491240759624346 -0.491240759624346 1.7149456684151
2.48549903425983 2.48549903425983 1.71524293962596
2.48549903425983 2.48549903425983 1.71524293962596
2.48549869470451 2.48549869470451 1.71524368480476
2.48549869470451 2.48549869470451 1.71524368480476
2.48500701497332 2.48500701497332 1.71632274612072
2.48490821178782 2.48490821178782 1.71653959219978
2.48489353928913 2.48489353928913 1.71657179457999
2.48489353928913 2.48489353928913 1.71657179457999
-0.490571299318973 -0.490571299318973 1.71666884908096
2.48480843915254 2.48480843915254 1.71675856884425
2.48480843915254 2.48480843915254 1.71675856884425
2.48453072108031 2.48453072108031 1.71736810781475
2.48453072108031 2.48453072108031 1.71736810781475
2.48453072108031 2.48453072108031 1.71736810781475
2.48452806425337 2.48452806425337 1.7173739391608
2.48452806425337 2.48452806425337 1.7173739391608
2.48452806425337 2.48452806425337 1.7173739391608
2.48452806425337 2.48452806425337 1.7173739391608
2.48452806425337 2.48452806425337 1.7173739391608
2.48452806425337 2.48452806425337 1.7173739391608
-0.489827786740657 -0.489827786740657 1.71858397611091
-0.489819461250841 -0.489819461250841 1.71860542870697
-0.489819461250841 -0.489819461250841 1.71860542870697
-0.489819461250841 -0.489819461250841 1.71860542870697
-0.489819461250841 -0.489819461250841 1.71860542870697
-0.489819461250841 -0.489819461250841 1.71860542870697
-0.489756525034304 -0.489756525034304 1.71876760445261
2.48373264338787 2.48373264338787 1.71911986733067
2.48371270767286 2.48371270767286 1.71916362819888
2.48371270767286 2.48371270767286 1.71916362819888
2.48361031483188 2.48361031483188 1.71938839257309
-0.489459501308347 -0.489459501308347 1.71953311852147
-0.489373416106229 -0.489373416106229 1.71975502610471
-0.489281768203168 -0.489281768203168 1.71999129360512
-0.489281768203168 -0.489281768203168 1.71999129360512
2.48327769755269 2.48327769755269 1.72011854948607
-0.489102958407962 -0.489102958407962 1.72045232473443
-0.489102958407962 -0.489102958407962 1.72045232473443
2.4829554800777 2.4829554800777 1.72082591045867
2.4829554800777 2.4829554800777 1.72082591045867
2.4829554800777 2.4829554800777 1.72082591045867
2.4829554800777 2.4829554800777 1.72082591045867
2.4829554800777 2.4829554800777 1.72082591045867
2.4829554800777 2.4829554800777 1.72082591045867
-0.488906041953459 -0.488906041953459 1.72096013412159
-0.488878913172855 -0.488878913172855 1.72103010164626
-0.488878913172855 -0.488878913172855 1.72103010164626
2.48285991834368 2.48285991834368 1.72103570266289
-0.488826837364252 -0.488826837364252 1.72116441495441
2.48262491599102 2.48262491599102 1.72155162958574
2.48262491599102 2.48262491599102 1.72155162958574
2.48262491599102 2.48262491599102 1.72155162958574
2.48255154405857 2.48255154405857 1.72171271489994
2.48254609695376 2.48254609695376 1.72172467388421
2.48252968295938 2.48252968295938 1.72176071046336
2.48252968295938 2.48252968295938 1.72176071046336
2.48252968295938 2.48252968295938 1.72176071046336
2.48252968295938 2.48252968295938 1.72176071046336
-0.488401626551035 -0.488401626551035 1.7222613688099
-0.488338551479621 -0.488338551479621 1.72242412781444
-0.488338551479621 -0.488338551479621 1.72242412781444
-0.488338551479621 -0.488338551479621 1.72242412781444
-0.488324494428006 -0.488324494428006 1.72246040201063
-0.488324494428006 -0.488324494428006 1.72246040201063
2.48208397826117 2.48208397826117 1.7227392800444
-0.487986990084452 -0.487986990084452 1.72333148005855
-0.487986990084452 -0.487986990084452 1.72333148005855
-0.487592741080668 -0.487592741080668 1.72434937355051
-0.487592741080668 -0.487592741080668 1.72434937355051
-0.487592741080668 -0.487592741080668 1.72434937355051
-0.487592741080668 -0.487592741080668 1.72434937355051
-0.487592741080668 -0.487592741080668 1.72434937355051
2.48096849818031 2.48096849818031 1.72518867657748
2.48096849818031 2.48096849818031 1.72518867657748
2.48090943129366 2.48090943129366 1.72531838916341
2.4808441423012 2.4808441423012 1.72546176712591
2.4808441423012 2.4808441423012 1.72546176712591
2.48049483968071 2.48049483968071 1.72622887963072
2.48049483968071 2.48049483968071 1.72622887963072
2.48004167180755 2.48004167180755 1.72722415974873
2.48004167180755 2.48004167180755 1.72722415974873
2.4797916040151 2.4797916040151 1.72777340941155
2.4797916040151 2.4797916040151 1.72777340941155
2.4797916040151 2.4797916040151 1.72777340941155
2.4797916040151 2.4797916040151 1.72777340941155
2.47912844192853 2.47912844192853 1.72923009546305
2.4789450727047 2.4789450727047 1.72963290984967
2.47879771237521 2.47879771237521 1.72995663161251
2.47879771237521 2.47879771237521 1.72995663161251
-0.485403535888622 -0.485403535888622 1.73000861212493
-0.48540015464603 -0.48540015464603 1.73001736201861
2.47870872070975 2.47870872070975 1.73015213299862
2.47870872070975 2.47870872070975 1.73015213299862
2.47870872070975 2.47870872070975 1.73015213299862
-0.485320373403622 -0.485320373403622 1.73022382604588
-0.485320373403622 -0.485320373403622 1.73022382604588
-0.485320373403622 -0.485320373403622 1.73022382604588
-0.485153253953963 -0.485153253953963 1.73065636128243
2.47846248381099 2.47846248381099 1.7306930950125
2.47843914434007 2.47843914434007 1.73074437114468
2.47830374304991 2.47830374304991 1.73104184810858
2.47830374304991 2.47830374304991 1.73104184810858
2.47806360496664 2.47806360496664 1.73156945023205
2.47798787990905 2.47798787990905 1.73173582894803
-0.484501169274795 -0.484501169274795 1.73234472873115
2.47769231861972 2.47769231861972 1.73238524156198
2.47764186644903 2.47764186644903 1.73249609957663
2.47764186644903 2.47764186644903 1.73249609957663
2.47762133908043 2.47762133908043 1.73254120444531
2.47762133908043 2.47762133908043 1.73254120444531
-0.483755254965886 -0.483755254965886 1.73427731202825
2.4766740273208 2.4766740273208 1.73462292867808
2.4766740273208 2.4766740273208 1.73462292867808
-0.483422974367404 -0.483422974367404 1.73513865091035
-0.483422974367404 -0.483422974367404 1.73513865091035
-0.483422974367404 -0.483422974367404 1.73513865091035
-0.483422974367404 -0.483422974367404 1.73513865091035
-0.483341417004075 -0.483341417004075 1.7353501051234
2.47633325678177 2.47633325678177 1.73537186807717
2.47633325678177 2.47633325678177 1.73537186807717
2.47560814330959 2.47560814330959 1.73696567912149
-0.482538014524346 -0.482538014524346 1.73743395098167
2.47532058141165 2.47532058141165 1.73759780984978
2.47524185444063 2.47524185444063 1.73777087734319
-0.48205160524496 -0.48205160524496 1.73869634389146
2.47481884494456 2.47481884494456 1.73870083842165
2.47481884494456 2.47481884494456 1.73870083842165
2.47481884494456 2.47481884494456 1.73870083842165
-0.482036204800913 -0.482036204800913 1.73873632242295
2.4747905395494 2.4747905395494 1.73876306908498
2.4747905395494 2.4747905395494 1.73876306908498
2.47479017910601 2.47479017910601 1.73876386153812
2.47479017910601 2.47479017910601 1.73876386153812
2.47479017910601 2.47479017910601 1.73876386153812
-0.481941020617125 -0.481941020617125 1.73898342688306
-0.481941020617125 -0.481941020617125 1.73898342688306
-0.481721567396437 -0.481721567396437 1.73955322480305
-0.481662157323268 -0.481662157323268 1.73970749955631
-0.481444945272953 -0.481444945272953 1.74027162285602
2.47394553691204 2.47394553691204 1.74062101770963
2.47394553691204 2.47394553691204 1.74062101770963
2.47394553691204 2.47394553691204 1.74062101770963
-0.481302701845437 -0.481302701845437 1.74064110560836
2.47286224118421 2.47286224118421 1.74300341472612
2.47286224118421 2.47286224118421 1.74300341472612
-0.480216644858809 -0.480216644858809 1.74346376903183
-0.480107187807975 -0.480107187807975 1.74374840337426
-0.480107187807975 -0.480107187807975 1.74374840337426
-0.480107187807975 -0.480107187807975 1.74374840337426
-0.479719071032003 -0.479719071032003 1.74475789847285
2.47199990147553 2.47199990147553 1.74490029957265
2.4716688678242 2.4716688678242 1.74562857371343
2.47162872137899 2.47162872137899 1.74571689976675
2.47162872137899 2.47162872137899 1.74571689976675
-0.479104303910989 -0.479104303910989 1.74635764003035
-0.479104303910989 -0.479104303910989 1.74635764003035
2.47124428885717 2.47124428885717 1.74656273107192
2.47065301110414 2.47065301110414 1.74786381736742
2.47065301110414 2.47065301110414 1.74786381736742
2.47044109213912 2.47044109213912 1.74833018336647
2.47044109213912 2.47044109213912 1.74833018336647
2.47039454202323 2.47039454202323 1.74843262856954
2.47030149531073 2.47030149531073 1.74863740472251
2.47019688592942 2.47019688592942 1.74886763350008
2.47019688592942 2.47019688592942 1.74886763350008
2.46983846631926 2.46983846631926 1.74965650413027
2.46983846631926 2.46983846631926 1.74965650413027
-0.477786318569768 -0.477786318569768 1.74979027571762
-0.477786318569768 -0.477786318569768 1.74979027571762
-0.477596629018523 -0.477596629018523 1.75028464734512
-0.477596629018523 -0.477596629018523 1.75028464734512
-0.477596629018523 -0.477596629018523 1.75028464734512
-0.477596629018523 -0.477596629018523 1.75028464734512
-0.477479335859019 -0.477479335859019 1.75059038026114
-0.477479335859019 -0.477479335859019 1.75059038026114
2.46937866646717 2.46937866646717 1.75066861379182
2.46915840032677 2.46915840032677 1.75115350474087
-0.477248405316831 -0.477248405316831 1.75119241028076
-0.477174484826384 -0.477174484826384 1.75138514520624
-0.477174484826384 -0.477174484826384 1.75138514520624
-0.47692011981108 -0.47692011981108 1.75204845466126
-0.47692011981108 -0.47692011981108 1.75204845466126
-0.47692011981108 -0.47692011981108 1.75204845466126
-0.476848480190832 -0.476848480190832 1.7522352967862
-0.476848480190832 -0.476848480190832 1.7522352967862
-0.476848480190832 -0.476848480190832 1.7522352967862
-0.476720012591485 -0.476720012591485 1.7525703806975
-0.476720012591485 -0.476720012591485 1.7525703806975
-0.476720012591485 -0.476720012591485 1.7525703806975
-0.476590236870131 -0.476590236870131 1.75290891523738
-0.476590236870131 -0.476590236870131 1.75290891523738
-0.476590236870131 -0.476590236870131 1.75290891523738
-0.476590236870131 -0.476590236870131 1.75290891523738
-0.476563542443337 -0.476563542443337 1.75297855545834
-0.47646754707487 -0.47646754707487 1.75322900101593
-0.47646754707487 -0.47646754707487 1.75322900101593
-0.476456430564831 -0.476456430564831 1.75325800462449
2.46816634165128 2.46816634165128 1.75333775266651
2.46816634165128 2.46816634165128 1.75333775266651
2.46816634165128 2.46816634165128 1.75333775266651
2.46816634165128 2.46816634165128 1.75333775266651
2.46816634165128 2.46816634165128 1.75333775266651
2.46808089187091 2.46808089187091 1.75352591687345
2.46808089187091 2.46808089187091 1.75352591687345
2.46808089187091 2.46808089187091 1.75352591687345
2.46803732222343 2.46803732222343 1.75362186081584
2.46792761413329 2.46792761413329 1.75386345197764
-0.476142699339545 -0.476142699339545 1.75407666443247
-0.476126158955985 -0.476126158955985 1.75411983168666
-0.476126158955985 -0.476126158955985 1.75411983168666
-0.476105826285668 -0.476105826285668 1.75417289694803
-0.476105826285668 -0.476105826285668 1.75417289694803
-0.476105826285668 -0.476105826285668 1.75417289694803
-0.476105826285668 -0.476105826285668 1.75417289694803
-0.476105826285668 -0.476105826285668 1.75417289694803
2.46745210335435 2.46745210335435 1.75491066939444
2.46703486140155 2.46703486140155 1.75582967260251
-0.475420906132918 -0.475420906132918 1.75596099040326
-0.475420906132918 -0.475420906132918 1.75596099040326
-0.475420906132918 -0.475420906132918 1.75596099040326
2.46694567877992 2.46694567877992 1.75602611689476
2.46694567877992 2.46694567877992 1.75602611689476
2.46694567877992 2.46694567877992 1.75602611689476
2.46677201428969 2.46677201428969 1.75640866490653
2.46677201428969 2.46677201428969 1.75640866490653
2.46651547361191 2.46651547361191 1.75697380623025
2.46637050836259 2.46637050836259 1.75729317250306
2.46637050836259 2.46637050836259 1.75729317250306
2.46629640647254 2.46629640647254 1.75745642797979
2.46629640647254 2.46629640647254 1.75745642797979
2.46628716867087 2.46628716867087 1.75747678021867
2.46616521041369 2.46616521041369 1.75774547719883
2.46616521041369 2.46616521041369 1.75774547719883
2.46616521041369 2.46616521041369 1.75774547719883
2.46616521041369 2.46616521041369 1.75774547719883
2.46616521041369 2.46616521041369 1.75774547719883
2.46616521041369 2.46616521041369 1.75774547719883
2.46605388458111 2.46605388458111 1.75799075701981
-0.474556389573927 -0.474556389573927 1.75821947660687
2.46572739894977 2.46572739894977 1.75871013462785
2.46572739894977 2.46572739894977 1.75871013462785
2.46572739894977 2.46572739894977 1.75871013462785
2.46572739894977 2.46572739894977 1.75871013462785
-0.474002546224543 -0.474002546224543 1.75966724263968
-0.474002546224543 -0.474002546224543 1.75966724263968
-0.474002546224543 -0.474002546224543 1.75966724263968
2.46512589705851 2.46512589705851 1.76003565866099
2.46498960846107 2.46498960846107 1.76033602865086
-0.473724040423069 -0.473724040423069 1.76039552830098
-0.473724040423069 -0.473724040423069 1.76039552830098
-0.473724040423069 -0.473724040423069 1.76039552830098
-0.473724040423069 -0.473724040423069 1.76039552830098
2.46493059347035 2.46493059347035 1.76046609703407
2.46484388634319 2.46484388634319 1.7606572026541
2.46484388634319 2.46484388634319 1.7606572026541
2.46484388634319 2.46484388634319 1.7606572026541
2.46484388634319 2.46484388634319 1.7606572026541
2.46484388634319 2.46484388634319 1.7606572026541
-0.473604854319565 -0.473604854319565 1.76070725033005
-0.473604854319565 -0.473604854319565 1.76070725033005
-0.473604854319565 -0.473604854319565 1.76070725033005
2.464725819264 2.464725819264 1.76091743455354
2.464725819264 2.464725819264 1.76091743455354
-0.473426482857304 -0.473426482857304 1.76117382674966
-0.47342324609164 -0.47342324609164 1.7611822940027
-0.47342324609164 -0.47342324609164 1.7611822940027
-0.47342324609164 -0.47342324609164 1.7611822940027
-0.473403069952475 -0.473403069952475 1.76123507452806
-0.473403069952475 -0.473403069952475 1.76123507452806
2.46442968533092 2.46442968533092 1.76157018384923
-0.472623379513996 -0.472623379513996 1.76327543344526
2.46358081265576 2.46358081265576 1.76344161998545
-0.472469221029038 -0.472469221029038 1.76367900904875
-0.472356776028742 -0.472356776028742 1.76397341520459
-0.47217085040948 -0.47217085040948 1.76446027177232
2.46300487726852 2.46300487726852 1.76471160938146
2.46300487726852 2.46300487726852 1.76471160938146
-0.471879180906301 -0.471879180906301 1.76522417930407
-0.471752794465054 -0.471752794465054 1.76555525486051
-0.471643861353153 -0.471643861353153 1.76584063893752
-0.471643861353153 -0.471643861353153 1.76584063893752
-0.471643861353153 -0.471643861353153 1.76584063893752
-0.471643861353153 -0.471643861353153 1.76584063893752
-0.471643861353153 -0.471643861353153 1.76584063893752
-0.471643861353153 -0.471643861353153 1.76584063893752
2.46246807565716 2.46246807565716 1.76589550881079
2.46246807565716 2.46246807565716 1.76589550881079
2.46246807565716 2.46246807565716 1.76589550881079
2.46246807565716 2.46246807565716 1.76589550881079
2.46244526078452 2.46244526078452 1.76594583070695
2.46244526078452 2.46244526078452 1.76594583070695
2.46208290813107 2.46208290813107 1.7667451066373
-0.471225900305479 -0.471225900305479 1.76693586094268
2.46198586664971 2.46198586664971 1.76695917587412
2.46198586664971 2.46198586664971 1.76695917587412
-0.470894508406479 -0.470894508406479 1.76780451159308
2.46140302507899 2.46140302507899 1.76824503830131
2.46140302507899 2.46140302507899 1.76824503830131
2.46140302507899 2.46140302507899 1.76824503830131
-0.470556711907871 -0.470556711907871 1.76869019856592
2.46114418849789 2.46114418849789 1.76881615978469
2.46104391452693 2.46104391452693 1.76903742664817
-0.470318636710396 -0.470318636710396 1.76931457115619
-0.470307953677635 -0.470307953677635 1.76934259123297
-0.470307953677635 -0.470307953677635 1.76934259123297
-0.470307953677635 -0.470307953677635 1.76934259123297
-0.470252870189457 -0.470252870189457 1.76948707135625
2.46034713212282 2.46034713212282 1.77057516369307
2.46034713212282 2.46034713212282 1.77057516369307
2.46004979076613 2.46004979076613 1.77123147769093
2.46004979076613 2.46004979076613 1.77123147769093
-0.469447390325383 -0.469447390325383 1.77160054463714
2.45975024829459 2.45975024829459 1.77189271620506
2.45943018645899 2.45943018645899 1.77259932496675
2.45943018645899 2.45943018645899 1.77259932496675
2.4591221674142 2.4591221674142 1.77327941918008
2.4591221674142 2.4591221674142 1.77327941918008
2.4591221674142 2.4591221674142 1.77327941918008
2.45911128033499 2.45911128033499 1.77330345874325
2.45895649220238 2.45895649220238 1.77364525334724
2.45895649220238 2.45895649220238 1.77364525334724
2.45895649220238 2.45895649220238 1.77364525334724
2.45895649220238 2.45895649220238 1.77364525334724
2.45895649220238 2.45895649220238 1.77364525334724
2.45895649220238 2.45895649220238 1.77364525334724
2.4587870551253 2.4587870551253 1.77401941582506
2.4587870551253 2.4587870551253 1.77401941582506
2.45851913199397 2.45851913199397 1.77461110667887
2.45851913199397 2.45851913199397 1.77461110667887
-0.46815903017528 -0.46815903017528 1.77498395681734
-0.46815903017528 -0.46815903017528 1.77498395681734
-0.46815903017528 -0.46815903017528 1.77498395681734
2.45833447330559 2.45833447330559 1.7750189455144
2.45833447330559 2.45833447330559 1.7750189455144
2.45833447330559 2.45833447330559 1.7750189455144
-0.467876109702605 -0.467876109702605 1.77572742377736
2.45772262640765 2.45772262640765 1.77637046495707
2.45772262640765 2.45772262640765 1.77637046495707
-0.467617674701914 -0.467617674701914 1.77640669689564
-0.467617674701914 -0.467617674701914 1.77640669689564
-0.467603079981806 -0.467603079981806 1.77644506206291
-0.46745575366148 -0.46745575366148 1.77683236450114
-0.467242710357019 -0.467242710357019 1.7773925105452
-0.467128755830583 -0.467128755830583 1.77769216620811
2.45698149018528 2.45698149018528 1.7780079676076
2.45698149018528 2.45698149018528 1.7780079676076
2.45690985192767 2.45690985192767 1.77816627181624
2.45690985192767 2.45690985192767 1.77816627181624
-0.466849108971525 -0.466849108971525 1.77842764467473
-0.466704106936407 -0.466704106936407 1.77880906913506
-0.466704106936407 -0.466704106936407 1.77880906913506
-0.466686368602929 -0.466686368602929 1.77885573246636
-0.466587167297315 -0.466587167297315 1.77911670858126
-0.466587167297315 -0.466587167297315 1.77911670858126
-0.466507989434903 -0.466507989434903 1.77932502251436
-0.466451224999396 -0.466451224999396 1.77947437574029
2.45628736771451 2.45628736771451 1.77954199366469
-0.466306787546656 -0.466306787546656 1.7798544366528
2.45610045590074 2.45610045590074 1.7799551395705
2.45606231367056 2.45606231367056 1.78003945184694
-0.466236430572266 -0.466236430572266 1.78003958420746
2.45542013093111 2.45542013093111 1.78145915729107
2.45542013093111 2.45542013093111 1.78145915729107
-0.46556622280106 -0.46556622280106 1.78180378900933
-0.465549735253488 -0.465549735253488 1.78184720149444
-0.465549735253488 -0.465549735253488 1.78184720149444
-0.465549735253488 -0.465549735253488 1.78184720149444
-0.465549735253488 -0.465549735253488 1.78184720149444
2.45519609687965 2.45519609687965 1.7819545208286
2.45518967576125 2.45518967576125 1.78196871923281
-0.465331954064772 -0.465331954064772 1.78242068303578
-0.465331954064772 -0.465331954064772 1.78242068303578
-0.465331954064772 -0.465331954064772 1.78242068303578
-0.465331954064772 -0.465331954064772 1.78242068303578
2.45492326211611 2.45492326211611 1.78255784461194
2.45492326211611 2.45492326211611 1.78255784461194
-0.46460661786516 -0.46460661786516 1.78433142014689
-0.46460661786516 -0.46460661786516 1.78433142014689
-0.46460661786516 -0.46460661786516 1.78433142014689
-0.46460661786516 -0.46460661786516 1.78433142014689
-0.46460661786516 -0.46460661786516 1.78433142014689
-0.464243012732421 -0.464243012732421 1.78528966920279
2.45365195064299 2.45365195064299 1.78536994660015
2.45365195064299 2.45365195064299 1.78536994660015
-0.463920181590237 -0.463920181590237 1.78614069166706
-0.463920181590237 -0.463920181590237 1.78614069166706
-0.46378750161021 -0.46378750161021 1.78649051482967
-0.46378750161021 -0.46378750161021 1.78649051482967
2.45310035998439 2.45310035998439 1.78659048090815
2.4530723346135 2.4530723346135 1.78665250124393
2.45294537233864 2.45294537233864 1.78693347825522
-0.463488948203268 -0.463488948203268 1.78727781154607
2.45253440641128 2.45253440641128 1.78784307403835
2.45253440641128 2.45253440641128 1.78784307403835
2.45253440641128 2.45253440641128 1.78784307403835
2.45250475922773 2.45250475922773 1.78790869828581
2.45250475922773 2.45250475922773 1.78790869828581
2.4520541761403 2.4520541761403 1.78890616353083
-0.46276142110678 -0.46276142110678 1.78919709527717
2.45185266506506 2.45185266506506 1.78935231169808
-0.462498296616665 -0.462498296616665 1.78989150876116
-0.462498296616665 -0.462498296616665 1.78989150876116
-0.462498296616665 -0.462498296616665 1.78989150876116
-0.462385697801653 -0.462385697801653 1.79018871214109
2.45132217995945 2.45132217995945 1.79052698819646
-0.462230889246441 -0.462230889246441 1.79059736983004
-0.462230889246441 -0.462230889246441 1.79059736983004
2.45128307525836 2.45128307525836 1.79061358958088
2.45128307525836 2.45128307525836 1.79061358958088
2.45128307525836 2.45128307525836 1.79061358958088
2.45128307525836 2.45128307525836 1.79061358958088
-0.461877612329634 -0.461877612329634 1.79153011907749
2.450643803368 2.450643803368 1.79202952186895
2.450643803368 2.450643803368 1.79202952186895
-0.461632153036622 -0.461632153036622 1.79217834880791
-0.461632153036622 -0.461632153036622 1.79217834880791
-0.461632153036622 -0.461632153036622 1.79217834880791
-0.461632153036622 -0.461632153036622 1.79217834880791
-0.461632153036622 -0.461632153036622 1.79217834880791
-0.46157286659783 -0.46157286659783 1.7923349357425
-0.461491121338102 -0.461491121338102 1.79255085240806
-0.461198870879624 -0.461198870879624 1.79332289422534
-0.461063334472524 -0.461063334472524 1.79368100090707
2.44966194144303 2.44966194144303 1.79420500065433
2.44963074115983 2.44963074115983 1.79427414493556
2.44963074115983 2.44963074115983 1.79427414493556
-0.460645528878889 -0.460645528878889 1.79478513561327
2.44934495617218 2.44934495617218 1.79490752823
2.4493253319236 2.4493253319236 1.79495102416619
2.4493253319236 2.4493253319236 1.79495102416619
2.4493253319236 2.4493253319236 1.79495102416619
2.4493253319236 2.4493253319236 1.79495102416619
2.4493253319236 2.4493253319236 1.79495102416619
2.4493253319236 2.4493253319236 1.79495102416619
2.44923839409841 2.44923839409841 1.79514372090894
2.44923839409841 2.44923839409841 1.79514372090894
2.44923839409841 2.44923839409841 1.79514372090894
2.44923839409841 2.44923839409841 1.79514372090894
2.44923839409841 2.44923839409841 1.79514372090894
2.44923839409841 2.44923839409841 1.79514372090894
2.44923839409841 2.44923839409841 1.79514372090894
2.44919123091045 2.44919123091045 1.79524826062022
2.44919123091045 2.44919123091045 1.79524826062022
2.44919123091045 2.44919123091045 1.79524826062022
2.4490874093053 2.4490874093053 1.79547839421765
2.4490874093053 2.4490874093053 1.79547839421765
2.44906758173883 2.44906758173883 1.7955223456769
2.44899838002673 2.44899838002673 1.79567574699273
2.44899838002673 2.44899838002673 1.79567574699273
2.44899838002673 2.44899838002673 1.79567574699273
2.44878257372768 2.44878257372768 1.79615416022854
2.44878257372768 2.44878257372768 1.79615416022854
-0.459943272008881 -0.459943272008881 1.79664177654406
-0.459943272008881 -0.459943272008881 1.79664177654406
-0.459829031624906 -0.459829031624906 1.7969439005301
-0.459829031624906 -0.459829031624906 1.7969439005301
2.44837855399166 2.44837855399166 1.79704993796717
2.44788826939841 2.44788826939841 1.7981371923159
2.44731374378396 2.44731374378396 1.79941156014586
2.44731374378396 2.44731374378396 1.79941156014586
2.44731374378396 2.44731374378396 1.79941156014586
-0.458748323831397 -0.458748323831397 1.79980325578645
-0.458692105288537 -0.458692105288537 1.79995206280889
-0.458607816769596 -0.458607816769596 1.80017518096303
-0.458607816769596 -0.458607816769596 1.80017518096303
-0.458607816769596 -0.458607816769596 1.80017518096303
-0.458607816769596 -0.458607816769596 1.80017518096303
-0.45859573403031 -0.45859573403031 1.80020716604093
-0.458472541499136 -0.458472541499136 1.80053329409416
-0.458472541499136 -0.458472541499136 1.80053329409416
-0.458472541499136 -0.458472541499136 1.80053329409416
2.44675323017437 2.44675323017437 1.80065516392561
-0.458407942057703 -0.458407942057703 1.80070432033273
-0.458407942057703 -0.458407942057703 1.80070432033273
-0.458403928017662 -0.458403928017662 1.80071494772495
-0.45804888349505 -0.45804888349505 1.80165507238895
-0.45804888349505 -0.45804888349505 1.80165507238895
-0.45804888349505 -0.45804888349505 1.80165507238895
-0.45804888349505 -0.45804888349505 1.80165507238895
-0.45804888349505 -0.45804888349505 1.80165507238895
-0.458005373788404 -0.458005373788404 1.80177029896275
2.44620654956646 2.44620654956646 1.80186838102245
-0.457944311727862 -0.457944311727862 1.80193201559114
2.44611270308664 2.44611270308664 1.80207667964242
2.44608799670683 2.44608799670683 1.80213151861809
-0.457369627901949 -0.457369627901949 1.80345436259711
-0.457211940879462 -0.457211940879462 1.803872190247
2.44477042577913 2.44477042577913 1.80505694565969
-0.456672111989079 -0.456672111989079 1.80530295369314
-0.456672111989079 -0.456672111989079 1.80530295369314
2.44455361648963 2.44455361648963 1.80553850420393
2.44455361648963 2.44455361648963 1.80553850420393
2.44434803009144 2.44434803009144 1.80599518105685
2.44434803009144 2.44434803009144 1.80599518105685
-0.45630874358335 -0.45630874358335 1.80626634204397
2.44393318741178 2.44393318741178 1.8069168228618
2.44380526754941 2.44380526754941 1.80720105492868
2.4437693988306 2.4437693988306 1.80728075670914
2.4437693988306 2.4437693988306 1.80728075670914
2.44374928983202 2.44374928983202 1.80732544033866
-0.455884101002533 -0.455884101002533 1.80739250569944
-0.455884101002533 -0.455884101002533 1.80739250569944
-0.455884101002533 -0.455884101002533 1.80739250569944
2.44371469517911 2.44371469517911 1.80740231313644
2.44371469517911 2.44371469517911 1.80740231313644
2.44371327351438 2.44371327351438 1.80740547224579
-0.455857822505532 -0.455857822505532 1.80746220831621
2.44367447263437 2.44367447263437 1.80749169328425
2.44347686558046 2.44347686558046 1.80793082909515
2.44347686558046 2.44347686558046 1.80793082909515
2.44347686558046 2.44347686558046 1.80793082909515
2.44347686558046 2.44347686558046 1.80793082909515
2.44347686558046 2.44347686558046 1.80793082909515
2.44347686558046 2.44347686558046 1.80793082909515
2.44347686558046 2.44347686558046 1.80793082909515
2.44347686558046 2.44347686558046 1.80793082909515
2.44347686558046 2.44347686558046 1.80793082909515
-0.455647395584533 -0.455647395584533 1.80802040445744
-0.455647395584533 -0.455647395584533 1.80802040445744
-0.455647395584533 -0.455647395584533 1.80802040445744
-0.455647395584533 -0.455647395584533 1.80802040445744
-0.455647395584533 -0.455647395584533 1.80802040445744
-0.455614855185946 -0.455614855185946 1.80810673138927
-0.455489790022743 -0.455489790022743 1.80843853747622
-0.455107993359615 -0.455107993359615 1.80945165293523
-0.455008459079242 -0.455008459079242 1.80971581726463
2.44252919740255 2.44252919740255 1.81003738723876
2.44252919740255 2.44252919740255 1.81003738723876
2.44252919740255 2.44252919740255 1.81003738723876
2.44252919740255 2.44252919740255 1.81003738723876
2.44252919740255 2.44252919740255 1.81003738723876
-0.4547400493985 -0.4547400493985 1.81042827088536
2.44211904886422 2.44211904886422 1.81094940408842
2.44186095110337 2.44186095110337 1.81152341187393
2.44186095110337 2.44186095110337 1.81152341187393
2.44181159900804 2.44181159900804 1.81163317901337
-0.454263096481825 -0.454263096481825 1.81169460671482
2.44162071052545 2.44162071052545 1.81205777169254
2.44162071052545 2.44162071052545 1.81205777169254
-0.453988233272946 -0.453988233272946 1.81242457755744
-0.453988233272946 -0.453988233272946 1.81242457755744
-0.453988233272946 -0.453988233272946 1.81242457755744
-0.453664299235221 -0.453664299235221 1.81328505030556
-0.453664299235221 -0.453664299235221 1.81328505030556
2.44095716507027 2.44095716507027 1.81353401020422
2.44091446082276 2.44091446082276 1.81362903441611
2.44090483325069 2.44090483325069 1.81365045768497
2.44090483325069 2.44090483325069 1.81365045768497
2.44090483325069 2.44090483325069 1.81365045768497
2.44090483325069 2.44090483325069 1.81365045768497
2.44090483325069 2.44090483325069 1.81365045768497
2.44090483325069 2.44090483325069 1.81365045768497
2.44090483325069 2.44090483325069 1.81365045768497
-0.453506816488589 -0.453506816488589 1.81370344578017
-0.453506816488589 -0.453506816488589 1.81370344578017
-0.453506816488589 -0.453506816488589 1.81370344578017
-0.453494800981769 -0.453494800981769 1.81373537011879
-0.453494800981769 -0.453494800981769 1.81373537011879
-0.453243491485253 -0.453243491485253 1.81440314297095
-0.453243491485253 -0.453243491485253 1.81440314297095
2.44046719469201 2.44046719469201 1.81462440145728
2.44036024375232 2.44036024375232 1.81486244872077
2.44032557972733 2.44032557972733 1.814939605361
2.44032557972733 2.44032557972733 1.814939605361
-0.452929812976061 -0.452929812976061 1.81523680564196
-0.452918136277966 -0.452918136277966 1.8152678422965
2.44011483525918 2.44011483525918 1.81540871874155
2.44011483525918 2.44011483525918 1.81540871874155
2.44011483525918 2.44011483525918 1.81540871874155
2.44011483525918 2.44011483525918 1.81540871874155
2.44004507078837 2.44004507078837 1.81556402438043
-0.452806103237186 -0.452806103237186 1.81556563885464
-0.452806103237186 -0.452806103237186 1.81556563885464
2.43997413260853 2.43997413260853 1.81572194858051
-0.452717502239112 -0.452717502239112 1.81580116681277
-0.452717502239112 -0.452717502239112 1.81580116681277
2.43991955371468 2.43991955371468 1.81584345729271
2.43991955371468 2.43991955371468 1.81584345729271
2.43991955371468 2.43991955371468 1.81584345729271
2.43981929361249 2.43981929361249 1.81606667476164
2.43980033686096 2.43980033686096 1.81610888106586
2.43980033686096 2.43980033686096 1.81610888106586
-0.452555663110552 -0.452555663110552 1.81623142105114
2.43974155393146 2.43974155393146 1.81623976108824
2.43974155393146 2.43974155393146 1.81623976108824
2.43941500297073 2.43941500297073 1.8169668984613
2.43941500297073 2.43941500297073 1.8169668984613
-0.452191649775608 -0.452191649775608 1.81719933789334
2.43916814442309 2.43916814442309 1.81751666517742
2.43916814442309 2.43916814442309 1.81751666517742
2.43909857997877 2.43909857997877 1.81767160158168
2.43909857997877 2.43909857997877 1.81767160158168
2.43909857997877 2.43909857997877 1.81767160158168
2.43903184145604 2.43903184145604 1.81782024929462
2.43903184145604 2.43903184145604 1.81782024929462
2.43903184145604 2.43903184145604 1.81782024929462
2.43898299318638 2.43898299318638 1.81792905307288
2.43898299318638 2.43898299318638 1.81792905307288
2.43898299318638 2.43898299318638 1.81792905307288
2.43895936096126 2.43895936096126 1.81798169207649
2.43895936096126 2.43895936096126 1.81798169207649
2.43895936096126 2.43895936096126 1.81798169207649
2.43895936096126 2.43895936096126 1.81798169207649
-0.451674108402543 -0.451674108402543 1.81857590678068
-0.451674108402543 -0.451674108402543 1.81857590678068
2.43867401585069 2.43867401585069 1.81861732843976
2.43860315549419 2.43860315549419 1.81877519217116
-0.451577641565174 -0.451577641565174 1.81883254574412
-0.451577641565174 -0.451577641565174 1.81883254574412
-0.45148693331473 -0.45148693331473 1.81907388013464
2.43815311402893 2.43815311402893 1.81977793925372
2.43814664547285 2.43814664547285 1.8197923537288
2.43809169847484 2.43809169847484 1.81991479915072
-0.450967767514339 -0.450967767514339 1.82045543796341
-0.450967767514339 -0.450967767514339 1.82045543796341
-0.450967767514339 -0.450967767514339 1.82045543796341
2.43782751902165 2.43782751902165 1.82050355410271
2.43767602094399 2.43767602094399 1.8208412228932
-0.450795124817552 -0.450795124817552 1.82091496770445
-0.450795124817552 -0.450795124817552 1.82091496770445
2.43701256402003 2.43701256402003 1.82232030316107
-0.450101651278393 -0.450101651278393 1.82276135520451
-0.450101651278393 -0.450101651278393 1.82276135520451
-0.450101651278393 -0.450101651278393 1.82276135520451
-0.450101651278393 -0.450101651278393 1.82276135520451
-0.450100009122762 -0.450100009122762 1.8227657285046
2.43666044661547 2.43666044661547 1.82310551337637
2.43666044661547 2.43666044661547 1.82310551337637
2.43658211292875 2.43658211292875 1.82328021540695
2.43652940529884 2.43652940529884 1.82339776968074
2.43652940529884 2.43652940529884 1.82339776968074
2.43651002054386 2.43651002054386 1.82344100451642
2.43651002054386 2.43651002054386 1.82344100451642
-0.449758621203 -0.449758621203 1.82367499932476
-0.449758621203 -0.449758621203 1.82367499932476
-0.449758621203 -0.449758621203 1.82367499932476
2.43632715344883 2.43632715344883 1.82384888517903
2.43632715344883 2.43632715344883 1.82384888517903
2.43632715344883 2.43632715344883 1.82384888517903
2.43632715344883 2.43632715344883 1.82384888517903
2.43627799283733 2.43627799283733 1.82395854371919
2.43627799283733 2.43627799283733 1.82395854371919
2.43627799283733 2.43627799283733 1.82395854371919
2.43627799283733 2.43627799283733 1.82395854371919
2.43625041774191 2.43625041774191 1.82402005451696
2.43592090618829 2.43592090618829 1.82475515662681
2.43592090618829 2.43592090618829 1.82475515662681
2.43592090618829 2.43592090618829 1.82475515662681
2.43586184448111 2.43586184448111 1.82488693058027
2.43586184448111 2.43586184448111 1.82488693058027
2.43563310633369 2.43563310633369 1.82539731426289
2.43563310633369 2.43563310633369 1.82539731426289
2.4352329605418 2.4352329605418 1.82629031606459
2.43502431657671 2.43502431657671 1.8267560240895
2.43502431657671 2.43502431657671 1.8267560240895
-0.448411780191967 -0.448411780191967 1.82726427295136
-0.448411780191967 -0.448411780191967 1.82726427295136
-0.44828813950595 -0.44828813950595 1.82759393093712
-0.44828813950595 -0.44828813950595 1.82759393093712
-0.44828813950595 -0.44828813950595 1.82759393093712
-0.44828813950595 -0.44828813950595 1.82759393093712
-0.448283758089046 -0.448283758089046 1.82760561341913
-0.448283758089046 -0.448283758089046 1.82760561341913
-0.448283758089046 -0.448283758089046 1.82760561341913
-0.448283758089046 -0.448283758089046 1.82760561341913
-0.448283758089046 -0.448283758089046 1.82760561341913
-0.448238908569218 -0.448238908569218 1.82772520080954
-0.448238908569218 -0.448238908569218 1.82772520080954
-0.447980512402659 -0.447980512402659 1.8284142607965
-0.447980512402659 -0.447980512402659 1.8284142607965
2.43427060005521 2.43427060005521 1.82843882791232
2.43427060005521 2.43427060005521 1.82843882791232
2.43427060005521 2.43427060005521 1.82843882791232
2.43427060005521 2.43427060005521 1.82843882791232
2.43427060005521 2.43427060005521 1.82843882791232
2.43427060005521 2.43427060005521 1.82843882791232
2.43426237023216 2.43426237023216 1.82845720638926
2.43426237023216 2.43426237023216 1.82845720638926
2.43426237023216 2.43426237023216 1.82845720638926
2.43426237023216 2.43426237023216 1.82845720638926
-0.447662817272118 -0.447662817272118 1.82926161252069
2.43371578003401 2.43371578003401 1.82967802033041
2.43371578003401 2.43371578003401 1.82967802033041
2.43333114522957 2.43333114522957 1.83053733450131
2.43333114522957 2.43333114522957 1.83053733450131
-0.44698747755004 -0.44698747755004 1.83106345335811
-0.44698747755004 -0.44698747755004 1.83106345335811
-0.446982970811713 -0.446982970811713 1.83107548022736
2.43294538716891 2.43294538716891 1.83139934954115
-0.446834810234884 -0.446834810234884 1.83147088728902
-0.446725397421058 -0.446725397421058 1.83176290971501
2.43277066653636 2.43277066653636 1.8317898436996
2.43277066653636 2.43277066653636 1.8317898436996
-0.446562931573584 -0.446562931573584 1.83219656865367
-0.446390912878255 -0.446390912878255 1.83265577595943
-0.446390912878255 -0.446390912878255 1.83265577595943
-0.446390912878255 -0.446390912878255 1.83265577595943
2.43231500571896 2.43231500571896 1.83280841578899
2.43218050755715 2.43218050755715 1.83310912129858
2.43218050755715 2.43218050755715 1.83310912129858
2.43201259804598 2.43201259804598 1.83348455987369
2.43200479664552 2.43200479664552 1.833502004377
2.43177621915162 2.43177621915162 1.83401315601421
2.43177621915162 2.43177621915162 1.83401315601421
2.43177621915162 2.43177621915162 1.83401315601421
2.43177621915162 2.43177621915162 1.83401315601421
2.43165442521209 2.43165442521209 1.83428554333818
2.43155420300799 2.43155420300799 1.83450970105716
2.43142827901828 2.43142827901828 1.8347913624625
-0.445585530552837 -0.445585530552837 1.83480643566348
-0.445585530552837 -0.445585530552837 1.83480643566348
2.43132765181001 2.43132765181001 1.83501645625055
2.43132765181001 2.43132765181001 1.83501645625055
2.43091357885039 2.43091357885039 1.83594284134824
2.43055257921373 2.43055257921373 1.83675067548692
2.43055257921373 2.43055257921373 1.83675067548692
-0.444825847636564 -0.444825847636564 1.83683607519745
-0.444762809227919 -0.444762809227919 1.83700453840714
-0.444762809227919 -0.444762809227919 1.83700453840714
2.43041605838659 2.43041605838659 1.83705622339913
2.43041605838659 2.43041605838659 1.83705622339913
2.43041605838659 2.43041605838659 1.83705622339913
2.43041605838659 2.43041605838659 1.83705622339913
-0.444610262609658 -0.444610262609658 1.83741223020856
2.42996230251202 2.42996230251202 1.83807195773229
2.42989233750154 2.42989233750154 1.83822859955622
-0.444268928867521 -0.444268928867521 1.83832461111099
-0.444231778717631 -0.444231778717631 1.83842392481984
2.42912805135119 2.42912805135119 1.83994016449904
2.42912805135119 2.42912805135119 1.83994016449904
2.42912805135119 2.42912805135119 1.83994016449904
2.42895436080061 2.42895436080061 1.84032924415072
-0.443502685060827 -0.443502685060827 1.84037348241679
-0.443459786532842 -0.443459786532842 1.84048821840954
2.42879894307512 2.42879894307512 1.84067742666106
2.42879894307512 2.42879894307512 1.84067742666106
2.42879894307512 2.42879894307512 1.84067742666106
2.42879894307512 2.42879894307512 1.84067742666106
2.42879894307512 2.42879894307512 1.84067742666106
-0.442866885208741 -0.442866885208741 1.84207429922864
-0.442866885208741 -0.442866885208741 1.84207429922864
-0.442713467272904 -0.442713467272904 1.84248480491094
2.42791419486177 2.42791419486177 1.84266016886766
2.42791419486177 2.42791419486177 1.84266016886766
-0.442594723050914 -0.442594723050914 1.84280255955813
-0.442594723050914 -0.442594723050914 1.84280255955813
2.42773473874638 2.42773473874638 1.84306246797286
2.42773473874638 2.42773473874638 1.84306246797286
2.4275919464369 2.4275919464369 1.84338260769333
2.4275919464369 2.4275919464369 1.84338260769333
2.4275919464369 2.4275919464369 1.84338260769333
2.4275919464369 2.4275919464369 1.84338260769333
2.4275919464369 2.4275919464369 1.84338260769333
2.42749896902207 2.42749896902207 1.84359107810471
2.42749896902207 2.42749896902207 1.84359107810471
2.42749896902207 2.42749896902207 1.84359107810471
2.42749896902207 2.42749896902207 1.84359107810471
-0.442244173745804 -0.442244173745804 1.8437407502322
-0.442244173745804 -0.442244173745804 1.8437407502322
-0.442231302326492 -0.442231302326492 1.84377520241933
-0.442231302326492 -0.442231302326492 1.84377520241933
2.42717136349415 2.42717136349415 1.84432572018385
2.4270883761324 2.4270883761324 1.84451184013396
2.42693841140457 2.42693841140457 1.84484819845303
2.42692280667526 2.42692280667526 1.84488320039317
-0.44146279216701 -0.44146279216701 1.84583271949234
2.42642976708504 2.42642976708504 1.84598928418307
2.42642976708504 2.42642976708504 1.84598928418307
-0.441186897759119 -0.441186897759119 1.84657160032708
-0.441186897759119 -0.441186897759119 1.84657160032708
-0.441186897759119 -0.441186897759119 1.84657160032708
2.42591707147677 2.42591707147677 1.84713983452128
2.42591707147677 2.42591707147677 1.84713983452128
2.42591707147677 2.42591707147677 1.84713983452128
2.42591707147677 2.42591707147677 1.84713983452128
-0.440781808295246 -0.440781808295246 1.84765670506022
2.42566480505737 2.42566480505737 1.84770609002356
2.42542267354358 2.42542267354358 1.84824968292034
-0.44054820219275 -0.44054820219275 1.84828258095783
-0.44046346688286 -0.44046346688286 1.84850962487462
-0.44046346688286 -0.44046346688286 1.84850962487462
-0.44046346688286 -0.44046346688286 1.84850962487462
-0.44046346688286 -0.44046346688286 1.84850962487462
-0.44046346688286 -0.44046346688286 1.84850962487462
2.42518056990586 2.42518056990586 1.84879329868636
2.42509393668017 2.42509393668017 1.84898784440919
-0.440260686846365 -0.440260686846365 1.84905301026258
-0.440260686846365 -0.440260686846365 1.84905301026258
-0.440119258395479 -0.440119258395479 1.8494320320076
2.42482900554424 2.42482900554424 1.84958284862582
2.42470614257978 2.42470614257978 1.84985881942355
2.42463968202435 2.42463968202435 1.85000811022919
2.42463968202435 2.42463968202435 1.85000811022919
2.42449643708663 2.42449643708663 1.85032990448137
2.42449643708663 2.42449643708663 1.85032990448137
2.42433081507673 2.42433081507673 1.85070200576855
2.4242745840769 2.4242745840769 1.85082834861958
2.4242745840769 2.4242745840769 1.85082834861958
2.4237100143057 2.4237100143057 1.85209711495491
2.4237100143057 2.4237100143057 1.85209711495491
2.42360015454211 2.42360015454211 1.85234405974518
2.42360015454211 2.42360015454211 1.85234405974518
2.42360015454211 2.42360015454211 1.85234405974518
2.42308312450691 2.42308312450691 1.85350649242967
2.42293242238892 2.42293242238892 1.85384539002318
2.42293242238892 2.42293242238892 1.85384539002318
2.42293242238892 2.42293242238892 1.85384539002318
2.42293242238892 2.42293242238892 1.85384539002318
-0.438104776022359 -0.438104776022359 1.85483418898307
-0.438104776022359 -0.438104776022359 1.85483418898307
-0.438104776022359 -0.438104776022359 1.85483418898307
-0.438104776022359 -0.438104776022359 1.85483418898307
-0.438030154713357 -0.438030154713357 1.85503442017056
-0.438030154713357 -0.438030154713357 1.85503442017056
-0.438030154713357 -0.438030154713357 1.85503442017056
-0.437817518202925 -0.437817518202925 1.85560503464288
-0.437817518202925 -0.437817518202925 1.85560503464288
-0.437817518202925 -0.437817518202925 1.85560503464288
-0.437669631802667 -0.437669631802667 1.85600193216199
2.42185074511492 2.42185074511492 1.85627886824696
2.42185074511492 2.42185074511492 1.85627886824696
2.42185074511492 2.42185074511492 1.85627886824696
2.42185074511492 2.42185074511492 1.85627886824696
2.42185074511492 2.42185074511492 1.85627886824696
-0.437408120189933 -0.437408120189933 1.85670385974748
2.42153210003508 2.42153210003508 1.85699607379153
-0.437279861303875 -0.437279861303875 1.85704816005225
-0.437234188019035 -0.437234188019035 1.85717077229624
-0.437234188019035 -0.437234188019035 1.85717077229624
-0.437234188019035 -0.437234188019035 1.85717077229624
-0.437234188019035 -0.437234188019035 1.85717077229624
-0.437234188019035 -0.437234188019035 1.85717077229624
-0.437214631514897 -0.437214631514897 1.85722327370179
-0.437214631514897 -0.437214631514897 1.85722327370179
-0.437214631514897 -0.437214631514897 1.85722327370179
-0.437214631514897 -0.437214631514897 1.85722327370179
-0.437214631514897 -0.437214631514897 1.85722327370179
2.42138589591594 2.42138589591594 1.85732520200371
-0.43716836738719 -0.43716836738719 1.85734747675316
2.42116726118935 2.42116726118935 1.85781744441533
2.42116726118935 2.42116726118935 1.85781744441533
2.42109158215019 2.42109158215019 1.8579878482846
2.42109158215019 2.42109158215019 1.8579878482846
2.4210341127152 2.4210341127152 1.85811725615389
2.42091729588074 2.42091729588074 1.85838031644246
-0.436518694692153 -0.436518694692153 1.85909196774027
-0.436518694692153 -0.436518694692153 1.85909196774027
2.4203741060855 2.4203741060855 1.85960380697194
2.42015638148634 2.42015638148634 1.86009434338912
-0.436142359043193 -0.436142359043193 1.86010279274043
-0.436110015741649 -0.436110015741649 1.86018967580041
2.41994413966896 2.41994413966896 1.86057259872759
2.4199056463117 2.4199056463117 1.86065934537721
2.4199056463117 2.4199056463117 1.86065934537721
2.4199056463117 2.4199056463117 1.86065934537721
2.4199056463117 2.4199056463117 1.86065934537721
-0.435905884860443 -0.435905884860443 1.86073806438045
-0.435875552438474 -0.435875552438474 1.86081955646605
2.41962471179135 2.41962471179135 1.86129251579131
2.41962471179135 2.41962471179135 1.86129251579131
2.41935431115835 2.41935431115835 1.86190206291132
-0.435291083322571 -0.435291083322571 1.86239008112671
-0.435117550648747 -0.435117550648747 1.86285647882027
-0.435117550648747 -0.435117550648747 1.86285647882027
-0.435091210228727 -0.435091210228727 1.86292727698299
-0.435091210228727 -0.435091210228727 1.86292727698299
-0.435084993743715 -0.435084993743715 1.86294398589275
-0.435041912211198 -0.435041912211198 1.86305978369496
-0.435041912211198 -0.435041912211198 1.86305978369496
-0.43469881909412 -0.43469881909412 1.86398207413097
-0.43469881909412 -0.43469881909412 1.86398207413097
-0.43469881909412 -0.43469881909412 1.86398207413097
-0.43469881909412 -0.43469881909412 1.86398207413097
-0.43469881909412 -0.43469881909412 1.86398207413097
2.41831687401665 2.41831687401665 1.86424177371611
2.41831687401665 2.41831687401665 1.86424177371611
2.41831687401665 2.41831687401665 1.86424177371611
2.41831687401665 2.41831687401665 1.86424177371611
-0.434579545393226 -0.434579545393226 1.86430274238586
-0.434579545393226 -0.434579545393226 1.86430274238586
2.41826630570966 2.41826630570966 1.86435586351408
2.41815354467188 2.41815354467188 1.86461028443063
-0.434381394553215 -0.434381394553215 1.86483551908955
-0.434381394553215 -0.434381394553215 1.86483551908955
-0.434381394553215 -0.434381394553215 1.86483551908955
-0.434381394553215 -0.434381394553215 1.86483551908955
2.41801840000227 2.41801840000227 1.86491523622788
2.41797552834129 2.41797552834129 1.86501198161922
2.41797552834129 2.41797552834129 1.86501198161922
2.41797552834129 2.41797552834129 1.86501198161922
2.41797552834129 2.41797552834129 1.86501198161922
2.41797552834129 2.41797552834129 1.86501198161922
2.41797552834129 2.41797552834129 1.86501198161922
2.41772293600843 2.41772293600843 1.86558204901011
2.41772293600843 2.41772293600843 1.86558204901011
-0.434008706473344 -0.434008706473344 1.86583773891941
2.41749197033845 2.41749197033845 1.8661033985734
2.41749197033845 2.41749197033845 1.8661033985734
2.41749197033845 2.41749197033845 1.8661033985734
2.41749197033845 2.41749197033845 1.8661033985734
2.41749197033845 2.41749197033845 1.8661033985734
2.41749197033845 2.41749197033845 1.8661033985734
2.41749197033845 2.41749197033845 1.8661033985734
2.41749197033845 2.41749197033845 1.8661033985734
2.41749197033845 2.41749197033845 1.8661033985734
-0.433869441672064 -0.433869441672064 1.86621229753819
-0.433869441672064 -0.433869441672064 1.86621229753819
-0.433869441672064 -0.433869441672064 1.86621229753819
2.4171451402763 2.4171451402763 1.86688644750188
2.4171451402763 2.4171451402763 1.86688644750188
-0.433607689963746 -0.433607689963746 1.86691636701857
-0.433577565106411 -0.433577565106411 1.86699740442638
-0.433577158876522 -0.433577158876522 1.86699849721467
2.41678571284895 2.41678571284895 1.86769814561589
2.41678571284895 2.41678571284895 1.86769814561589
-0.433085749101091 -0.433085749101091 1.86832060217044
-0.433085749101091 -0.433085749101091 1.86832060217044
-0.433085749101091 -0.433085749101091 1.86832060217044
-0.433085749101091 -0.433085749101091 1.86832060217044
-0.433085749101091 -0.433085749101091 1.86832060217044
-0.433085749101091 -0.433085749101091 1.86832060217044
-0.433085749101091 -0.433085749101091 1.86832060217044
-0.432987101156924 -0.432987101156924 1.86858605023166
2.41628096298694 2.41628096298694 1.86883838550103
2.41624609237326 2.41624609237326 1.86891717444545
-0.432778192926752 -0.432778192926752 1.86914824020222
-0.432778192926752 -0.432778192926752 1.86914824020222
-0.432778192926752 -0.432778192926752 1.86914824020222
-0.432778192926752 -0.432778192926752 1.86914824020222
-0.432745504309325 -0.432745504309325 1.86923621379912
-0.432745504309325 -0.432745504309325 1.86923621379912
2.41579854043257 2.41579854043257 1.86992858164842
2.41579854043257 2.41579854043257 1.86992858164842
2.41579854043257 2.41579854043257 1.86992858164842
2.4153020325902 2.4153020325902 1.87105101305086
-0.431904418203973 -0.431904418203973 1.87150032582535
-0.431904418203973 -0.431904418203973 1.87150032582535
2.41510112866971 2.41510112866971 1.87150530417083
2.41498543233262 2.41498543233262 1.87176695162989
-0.431654507863497 -0.431654507863497 1.87217325276681
2.41471349952128 2.41471349952128 1.87238201690515
-0.430775601325756 -0.430775601325756 1.87454056622103
-0.430700190934747 -0.430700190934747 1.87474373314191
-0.430700190934747 -0.430700190934747 1.87474373314191
2.41364391169404 2.41364391169404 1.87480245660279
-0.430560346597447 -0.430560346597447 1.87512051595771
2.41346524543376 2.41346524543376 1.8752069622801
-0.430230224155744 -0.430230224155744 1.8760100741692
-0.430230224155744 -0.430230224155744 1.8760100741692
2.41287755255278 2.41287755255278 1.87653790336071
-0.430021820991143 -0.430021820991143 1.87657172227938
2.41264089107168 2.41264089107168 1.87707403617949
2.41264089107168 2.41264089107168 1.87707403617949
-0.429794055558427 -0.429794055558427 1.87718562104141
2.41235503863791 2.41235503863791 1.87772173566504
2.41235503863791 2.41235503863791 1.87772173566504
2.41235503863791 2.41235503863791 1.87772173566504
2.41218676351432 2.41218676351432 1.87810308874224
-0.429421633283474 -0.429421633283474 1.87818957011823
-0.429421633283474 -0.429421633283474 1.87818957011823
2.41205409290701 2.41205409290701 1.8784037879751
2.41205409290701 2.41205409290701 1.8784037879751
2.41205409290701 2.41205409290701 1.8784037879751
-0.429337320036632 -0.429337320036632 1.87841688231121
-0.429337320036632 -0.429337320036632 1.87841688231121
-0.429337320036632 -0.429337320036632 1.87841688231121
-0.429337320036632 -0.429337320036632 1.87841688231121
-0.429337320036632 -0.429337320036632 1.87841688231121
-0.429337320036632 -0.429337320036632 1.87841688231121
-0.429337320036632 -0.429337320036632 1.87841688231121
-0.429337320036632 -0.429337320036632 1.87841688231121
-0.429337320036632 -0.429337320036632 1.87841688231121
2.41193496443153 2.41193496443153 1.87867382002447
-0.429147511712941 -0.429147511712941 1.87892864970474
-0.429106191930807 -0.429106191930807 1.87904006402293
2.41138743191534 2.41138743191534 1.87991524798256
-0.42862613959214 -0.42862613959214 1.88033464486453
2.4106004610699 2.4106004610699 1.88170048321827
2.41051096069257 2.41051096069257 1.88190358342839
2.41045430448345 2.41045430448345 1.88203215883426
-0.427892758069619 -0.427892758069619 1.8823129977914
-0.427892758069619 -0.427892758069619 1.8823129977914
-0.427892758069619 -0.427892758069619 1.8823129977914
2.41027155532768 2.41027155532768 1.88244692811542
2.41027155532768 2.41027155532768 1.88244692811542
2.41027155532768 2.41027155532768 1.88244692811542
2.41027155532768 2.41027155532768 1.88244692811542
2.41024593861161 2.41024593861161 1.88250507282639
2.41006916204311 2.41006916204311 1.88290635147115
2.4100361072081 2.4100361072081 1.88298139136868
2.4100361072081 2.4100361072081 1.88298139136868
-0.427591043873154 -0.427591043873154 1.88312710635716
2.40962835081196 2.40962835081196 1.88390722636899
2.40962835081196 2.40962835081196 1.88390722636899
2.40962835081196 2.40962835081196 1.88390722636899
-0.427201212569339 -0.427201212569339 1.88417916050189
-0.427201212569339 -0.427201212569339 1.88417916050189
-0.427201212569339 -0.427201212569339 1.88417916050189
2.40948276867017 2.40948276867017 1.88423785159541
2.40948276867017 2.40948276867017 1.88423785159541
2.40948276867017 2.40948276867017 1.88423785159541
2.40944912449536 2.40944912449536 1.88431426483705
-0.427123450062359 -0.427123450062359 1.88438904579794
2.40938083356226 2.40938083356226 1.88446937468005
-0.427020922262213 -0.427020922262213 1.8846657863281
-0.427020922262213 -0.427020922262213 1.8846657863281
-0.426839700720911 -0.426839700720911 1.8851549693508
-0.426839700720911 -0.426839700720911 1.8851549693508
-0.426839700720911 -0.426839700720911 1.8851549693508
2.40888149461505 2.40888149461505 1.88560378404591
2.40888149461505 2.40888149461505 1.88560378404591
2.40888149461505 2.40888149461505 1.88560378404591
2.40878380707668 2.40878380707668 1.88582576560872
-0.426566691618365 -0.426566691618365 1.88589200289319
-0.426566691618365 -0.426566691618365 1.88589200289319
-0.426566691618365 -0.426566691618365 1.88589200289319
-0.426566691618365 -0.426566691618365 1.88589200289319
-0.426351216081786 -0.426351216081786 1.88647378471692
-0.426258402026072 -0.426258402026072 1.8867244006516
-0.426248947643552 -0.426248947643552 1.88674992995399
-0.426248947643552 -0.426248947643552 1.88674992995399
2.40828975281668 2.40828975281668 1.88694870228293
2.40828975281668 2.40828975281668 1.88694870228293
-0.42617070876896 -0.42617070876896 1.88696119987258
-0.42617070876896 -0.42617070876896 1.88696119987258
-0.42617070876896 -0.42617070876896 1.88696119987258
-0.426124692366666 -0.426124692366666 1.88708546260214
-0.426068801329268 -0.426068801329268 1.88723639455106
2.40812695169447 2.40812695169447 1.88731883077764
2.40812695169447 2.40812695169447 1.88731883077764
-0.425949275492043 -0.425949275492043 1.88755918400766
-0.42580955099494 -0.42580955099494 1.88793654538881
2.40756871715659 2.40756871715659 1.88858834652112
-0.425552558569998 -0.425552558569998 1.88863068521439
2.407298940314 2.407298940314 1.88920206834138
2.407298940314 2.407298940314 1.88920206834138
2.407298940314 2.407298940314 1.88920206834138
2.407298940314 2.407298940314 1.88920206834138
-0.42531874049619 -0.42531874049619 1.88926230567762
-0.425075181842721 -0.425075181842721 1.88992031424888
-0.425037134334113 -0.425037134334113 1.89002311198518
-0.425037134334113 -0.425037134334113 1.89002311198518
-0.42476514758947 -0.42476514758947 1.89075802726342
-0.42476514758947 -0.42476514758947 1.89075802726342
2.40650084623292 2.40650084623292 1.89101846108653
2.40644830011068 2.40644830011068 1.89113809306957
2.40559582373468 2.40559582373468 1.89307965204069
2.40559582373468 2.40559582373468 1.89307965204069
2.40559582373468 2.40559582373468 1.89307965204069
2.40559582373468 2.40559582373468 1.89307965204069
2.40557636282028 2.40557636282028 1.89312399122122
2.40550809957997 2.40550809957997 1.89327952584603
2.40550809957997 2.40550809957997 1.89327952584603
2.40550809957997 2.40550809957997 1.89327952584603
2.40550809957997 2.40550809957997 1.89327952584603
2.40550809957997 2.40550809957997 1.89327952584603
2.40550809957997 2.40550809957997 1.89327952584603
2.4054102162455 2.4054102162455 1.89350256382584
2.40512194713317 2.40512194713317 1.89415952202483
2.40512194713317 2.40512194713317 1.89415952202483
2.40503412751686 2.40503412751686 1.89435969203813
2.40489850764011 2.40489850764011 1.89466884343637
2.40489850764011 2.40489850764011 1.89466884343637
2.40489850764011 2.40489850764011 1.89466884343637
2.40476039962023 2.40476039962023 1.89498370257793
2.40476039962023 2.40476039962023 1.89498370257793
2.40476039962023 2.40476039962023 1.89498370257793
2.40476039962023 2.40476039962023 1.89498370257793
-0.423184669197335 -0.423184669197335 1.89503039527709
-0.423184669197335 -0.423184669197335 1.89503039527709
-0.423184669197335 -0.423184669197335 1.89503039527709
2.40473936306378 2.40473936306378 1.895031664976
2.40473936306378 2.40473936306378 1.895031664976
2.40473936306378 2.40473936306378 1.895031664976
2.40462957347908 2.40462957347908 1.89528199394145
2.40462177172225 2.40462177172225 1.89529978343993
2.40462177172225 2.40462177172225 1.89529978343993
-0.422947178886881 -0.422947178886881 1.89567265532923
-0.422612738236228 -0.422612738236228 1.89657722409353
2.40368128904704 2.40368128904704 1.89744511672517
2.40333843604072 2.40333843604072 1.89822762084131
2.40333843604072 2.40333843604072 1.89822762084131
2.40333843604072 2.40333843604072 1.89822762084131
2.40331517577806 2.40331517577806 1.8982807166865
2.40331517577806 2.40331517577806 1.8982807166865
2.40331517577806 2.40331517577806 1.8982807166865
2.40312591100966 2.40312591100966 1.89871278738728
2.40312591100966 2.40312591100966 1.89871278738728
2.40312052426969 2.40312052426969 1.89872508573884
-0.421560000117625 -0.421560000117625 1.89942549407674
-0.421523365503648 -0.421523365503648 1.89952463664639
2.40259884128276 2.40259884128276 1.89991639600048
2.40257594019209 2.40257594019209 1.89996870484244
2.40257594019209 2.40257594019209 1.89996870484244
2.40256581649012 2.40256581649012 1.89999182891968
-0.421284599442179 -0.421284599442179 1.90017083848631
-0.421284599442179 -0.421284599442179 1.90017083848631
-0.421165804362898 -0.421165804362898 1.90049237409872
-0.421165804362898 -0.421165804362898 1.90049237409872
-0.421165804362898 -0.421165804362898 1.90049237409872
-0.421084591720693 -0.421084591720693 1.90071219744767
-0.421084591720693 -0.421084591720693 1.90071219744767
2.40214742229584 2.40214742229584 1.9009476800187
-0.420993965307294 -0.420993965307294 1.90095751111357
2.40204157583534 2.40204157583534 1.90118954801364
2.40204157583534 2.40204157583534 1.90118954801364
-0.4208146665523 -0.4208146665523 1.90144287841496
2.40187267825275 2.40187267825275 1.90157553858806
2.40167951726724 2.40167951726724 1.90201704829558
2.40166552293599 2.40166552293599 1.90204903810903
2.40166552293599 2.40166552293599 1.90204903810903
2.40166552293599 2.40166552293599 1.90204903810903
2.40166552293599 2.40166552293599 1.90204903810903
2.40157121489708 2.40157121489708 1.90226462806893
2.40156261596761 2.40156261596761 1.90228428625595
-0.42042973704401 -0.42042973704401 1.90248502594931
-0.42042973704401 -0.42042973704401 1.90248502594931
-0.42042973704401 -0.42042973704401 1.90248502594931
2.40112261274039 2.40112261274039 1.90329038137638
2.40104844573799 2.40104844573799 1.90346000661264
2.40067336151274 2.40067336151274 1.90431801820586
-0.419741333209632 -0.419741333209632 1.90434923550319
-0.419529790943666 -0.419529790943666 1.90492220924073
2.40040183061985 2.40040183061985 1.90493932439319
-0.419306502524383 -0.419306502524383 1.90552705565746
-0.419261850723052 -0.419261850723052 1.90564801608315
-0.419261850723052 -0.419261850723052 1.90564801608315
-0.419228849943258 -0.419228849943258 1.90573741574517
-0.419184194994811 -0.419184194994811 1.90585838879054
-0.419184194994811 -0.419184194994811 1.90585838879054
2.39968612996489 2.39968612996489 1.90657766825726
-0.418563906113199 -0.418563906113199 1.90753903260748
-0.418563906113199 -0.418563906113199 1.90753903260748
-0.418563906113199 -0.418563906113199 1.90753903260748
-0.41854491450604 -0.41854491450604 1.90759049659272
2.39913253403759 2.39913253403759 1.90784563663271
-0.418437495675788 -0.418437495675788 1.90788159104616
2.39870859473066 2.39870859473066 1.90881705547555
2.39846532619249 2.39846532619249 1.90937464822914
2.39846532619249 2.39846532619249 1.90937464822914
2.39838500080663 2.39838500080663 1.90955878748636
-0.417430581092464 -0.417430581092464 1.91061088075915
2.39783021897356 2.39783021897356 1.91083093828519
2.39781774057174 2.39781774057174 1.9108595593129
-0.417241082741885 -0.417241082741885 1.91112465547373
-0.417229064902992 -0.417229064902992 1.91115724005296
-0.417229064902992 -0.417229064902992 1.91115724005296
-0.417229064902992 -0.417229064902992 1.91115724005296
-0.417229064902992 -0.417229064902992 1.91115724005296
2.39767616454395 2.39767616454395 1.9111843068702
-0.417186591695647 -0.417186591695647 1.91127240114611
-0.417141934103875 -0.417141934103875 1.91139348715943
-0.417141934103875 -0.417141934103875 1.91139348715943
-0.417141934103875 -0.417141934103875 1.91139348715943
-0.417012869807754 -0.417012869807754 1.9117434489663
-0.417012869807754 -0.417012869807754 1.9117434489663
-0.416721576671052 -0.416721576671052 1.91253336883608
2.39703763385579 2.39703763385579 1.91264948286179
2.39702758627725 2.39702758627725 1.91267254480902
2.39702758627725 2.39702758627725 1.91267254480902
-0.416597743785933 -0.416597743785933 1.91286920420702
-0.416597743785933 -0.416597743785933 1.91286920420702
-0.416576163097517 -0.416576163097517 1.91292773290938
-0.416576163097517 -0.416576163097517 1.91292773290938
-0.416576163097517 -0.416576163097517 1.91292773290938
-0.416520555306936 -0.416520555306936 1.91307854849238
-0.416520555306936 -0.416520555306936 1.91307854849238
-0.416520555306936 -0.416520555306936 1.91307854849238
-0.416520555306936 -0.416520555306936 1.91307854849238
2.39654926590967 2.39654926590967 1.91377066295062
2.39654926590967 2.39654926590967 1.91377066295062
2.39654926590967 2.39654926590967 1.91377066295062
2.39654926590967 2.39654926590967 1.91377066295062
-0.416205209352128 -0.416205209352128 1.91393387373861
-0.416205209352128 -0.416205209352128 1.91393387373861
2.39603500515434 2.39603500515434 1.91495182238989
-0.415324159073887 -0.415324159073887 1.91632417044685
-0.415324159073887 -0.415324159073887 1.91632417044685
-0.415324159073887 -0.415324159073887 1.91632417044685
-0.415148199725706 -0.415148199725706 1.91680165278972
2.39512592401524 2.39512592401524 1.91704116169975
2.39497798550875 2.39497798550875 1.91738133275059
2.39489198216993 2.39489198216993 1.9175791107718
-0.41476090779917 -0.41476090779917 1.91785272608273
-0.414467093071839 -0.414467093071839 1.91865022072348
-0.414467093071839 -0.414467093071839 1.91865022072348
-0.414467093071839 -0.414467093071839 1.91865022072348
-0.414467093071839 -0.414467093071839 1.91865022072348
-0.414467093071839 -0.414467093071839 1.91865022072348
-0.414467093071839 -0.414467093071839 1.91865022072348
-0.414451000743799 -0.414451000743799 1.91869390248263
-0.414451000743799 -0.414451000743799 1.91869390248263
-0.414451000743799 -0.414451000743799 1.91869390248263
-0.414451000743799 -0.414451000743799 1.91869390248263
-0.414451000743799 -0.414451000743799 1.91869390248263
2.39404246946019 2.39404246946019 1.91953353815174
2.39404246946019 2.39404246946019 1.91953353815174
2.39404246946019 2.39404246946019 1.91953353815174
2.39380588528368 2.39380588528368 1.92007810740431
-0.413830134279381 -0.413830134279381 1.92037942552275
-0.413830134279381 -0.413830134279381 1.92037942552275
2.3932579899574 2.3932579899574 1.92133971146688
2.3932579899574 2.3932579899574 1.92133971146688
2.39309550182873 2.39309550182873 1.92171398631371
-0.413307137642985 -0.413307137642985 1.92179957451323
-0.413290050726168 -0.413290050726168 1.92184597739051
2.39290721508064 2.39290721508064 1.92214775661639
2.39290721508064 2.39290721508064 1.92214775661639
2.39290721508064 2.39290721508064 1.92214775661639
-0.41310465462359 -0.41310465462359 1.92234947689455
-0.41310465462359 -0.41310465462359 1.92234947689455
2.39277945734393 2.39277945734393 1.92244212514684
-0.412903002542229 -0.412903002542229 1.9228971659123
2.39232243863579 2.39232243863579 1.92349543716679
2.39232243863579 2.39232243863579 1.92349543716679
-0.412668316023443 -0.412668316023443 1.92353463097767
-0.412668316023443 -0.412668316023443 1.92353463097767
-0.412668316023443 -0.412668316023443 1.92353463097767
-0.412668316023443 -0.412668316023443 1.92353463097767
2.39222989121335 2.39222989121335 1.92370879045216
2.39222989121335 2.39222989121335 1.92370879045216
-0.4125094182419 -0.4125094182419 1.9239662685725
-0.412492571918244 -0.412492571918244 1.92401203229569
-0.412492571918244 -0.412492571918244 1.92401203229569
-0.412492571918244 -0.412492571918244 1.92401203229569
-0.412034125612045 -0.412034125612045 1.92525753451115
2.3914976800692 2.3914976800692 1.92539744173982
2.3914976800692 2.3914976800692 1.92539744173982
2.39148110409822 2.39148110409822 1.92543568334128
2.39148110409822 2.39148110409822 1.92543568334128
2.39148110409822 2.39148110409822 1.92543568334128
2.39148110409822 2.39148110409822 1.92543568334128
-0.411931032313687 -0.411931032313687 1.92553764755577
-0.41175988382604 -0.41175988382604 1.92600269659707
-0.41175988382604 -0.41175988382604 1.92600269659707
2.39110889544059 2.39110889544059 1.92629454556347
2.39110889544059 2.39110889544059 1.92629454556347
2.39110889544059 2.39110889544059 1.92629454556347
2.39110889544059 2.39110889544059 1.92629454556347
2.39110889544059 2.39110889544059 1.92629454556347
2.39110889544059 2.39110889544059 1.92629454556347
-0.411514769646873 -0.411514769646873 1.92666877998173
-0.411514769646873 -0.411514769646873 1.92666877998173
-0.411514769646873 -0.411514769646873 1.92666877998173
2.39080521869547 2.39080521869547 1.92699549678865
2.39071397705338 2.39071397705338 1.92720614165778
2.39071397705338 2.39071397705338 1.92720614165778
2.39071397705338 2.39071397705338 1.92720614165778
-0.411313750768974 -0.411313750768974 1.92721508327742
2.39061367052834 2.39061367052834 1.92743773527051
-0.41097001648629 -0.41097001648629 1.92814933638659
-0.41097001648629 -0.41097001648629 1.92814933638659
2.39025534854579 2.39025534854579 1.92826523108892
2.39025534854579 2.39025534854579 1.92826523108892
2.39025534854579 2.39025534854579 1.92826523108892
2.39019909858792 2.39019909858792 1.92839515842006
-0.41086492368883 -0.41086492368883 1.92843499765217
2.39013584778606 2.39013584778606 1.92854126479436
2.39013584778606 2.39013584778606 1.92854126479436
2.39000363804167 2.39000363804167 1.92884669163901
2.39000363804167 2.39000363804167 1.92884669163901
2.39000363804167 2.39000363804167 1.92884669163901
2.38995719177333 2.38995719177333 1.92895399954295
2.38994908114361 2.38994908114361 1.92897273856008
2.38994908114361 2.38994908114361 1.92897273856008
2.38994908114361 2.38994908114361 1.92897273856008
2.38977414696704 2.38977414696704 1.92937694664977
2.38977414696704 2.38977414696704 1.92937694664977
2.38977414696704 2.38977414696704 1.92937694664977
2.38976048019153 2.38976048019153 1.92940852836226
2.38963403517035 2.38963403517035 1.9297007420499
2.38963403517035 2.38963403517035 1.9297007420499
2.38948507347228 2.38948507347228 1.93004503718819
2.38947051247053 2.38947051247053 1.93007869467392
-0.410149225312258 -0.410149225312258 1.93038069399863
-0.410140529628137 -0.410140529628137 1.93040433725433
-0.410140529628137 -0.410140529628137 1.93040433725433
-0.410140529628137 -0.410140529628137 1.93040433725433
2.38915978047124 2.38915978047124 1.9307970584115
-0.409890518140423 -0.409890518140423 1.93108414209179
2.38903503032038 2.38903503032038 1.93108552176805
2.38900904245135 2.38900904245135 1.93114561863532
2.38900904245135 2.38900904245135 1.93114561863532
2.38889035509518 2.38889035509518 1.93142010195878
-0.409378751211773 -0.409378751211773 1.93247587962279
2.388281127613 2.388281127613 1.93282953348565
2.388281127613 2.388281127613 1.93282953348565
2.388281127613 2.388281127613 1.93282953348565
2.388281127613 2.388281127613 1.93282953348565
-0.409162943909045 -0.409162943909045 1.93306284028874
-0.409162943909045 -0.409162943909045 1.93306284028874
2.38814429616341 2.38814429616341 1.93314620396637
2.38758163060385 2.38758163060385 1.93444883034467
-0.408506277939873 -0.408506277939873 1.93484914687723
-0.408506277939873 -0.408506277939873 1.93484914687723
-0.408506277939873 -0.408506277939873 1.93484914687723
-0.408506277939873 -0.408506277939873 1.93484914687723
2.38728928109819 2.38728928109819 1.93512593083948
2.38728928109819 2.38728928109819 1.93512593083948
2.38728928109819 2.38728928109819 1.93512593083948
2.38728928109819 2.38728928109819 1.93512593083948
-0.408290816110711 -0.408290816110711 1.93543535246016
-0.408257313376433 -0.408257313376433 1.93552650718662
-0.408257313376433 -0.408257313376433 1.93552650718662
-0.408257313376433 -0.408257313376433 1.93552650718662
2.38701153842951 2.38701153842951 1.93576938050397
2.38701153842951 2.38701153842951 1.93576938050397
2.38701153842951 2.38701153842951 1.93576938050397
-0.407913418701051 -0.407913418701051 1.93646224371281
-0.407732294117144 -0.407732294117144 1.93695512915711
-0.407661026197908 -0.407661026197908 1.9371490757017
2.38609567867994 2.38609567867994 1.93789240856695
-0.407295016962296 -0.407295016962296 1.93814519979306
-0.407295016962296 -0.407295016962296 1.93814519979306
2.38593467354916 2.38593467354916 1.93826582819436
2.38593467354916 2.38593467354916 1.93826582819436
2.38593467354916 2.38593467354916 1.93826582819436
2.38588955157809 2.38588955157809 1.93837049037339
-0.406879457002362 -0.406879457002362 1.93927633498628
-0.406315126280041 -0.406315126280041 1.94081267856284
-0.406315126280041 -0.406315126280041 1.94081267856284
-0.406305122940993 -0.406305122940993 1.94083991451953
-0.406305122940993 -0.406305122940993 1.94083991451953
-0.406135221217213 -0.406135221217213 1.94130251793099
2.38453833869652 2.38453833869652 1.94150685629405
2.38444499851177 2.38444499851177 1.94172366882547
2.38441628231251 2.38441628231251 1.94179037548796
-0.405863635054029 -0.405863635054029 1.94204204056331
-0.405863635054029 -0.405863635054029 1.94204204056331
-0.405863635054029 -0.405863635054029 1.94204204056331
-0.405863635054029 -0.405863635054029 1.94204204056331
-0.405863635054029 -0.405863635054029 1.94204204056331
2.38416929266477 2.38416929266477 1.94236420250224
2.3841476969922 2.3841476969922 1.94241438213182
2.38406867067876 2.38406867067876 1.94259801667014
2.38406867067876 2.38406867067876 1.94259801667014
2.38406867067876 2.38406867067876 1.94259801667014
2.38406867067876 2.38406867067876 1.94259801667014
2.38406867067876 2.38406867067876 1.94259801667014
2.38406867067876 2.38406867067876 1.94259801667014
-0.405584385794294 -0.405584385794294 1.94280250089798
-0.405584385794294 -0.405584385794294 1.94280250089798
-0.40518877671205 -0.40518877671205 1.94387995887892
-0.405109052961945 -0.405109052961945 1.94409710722806
2.38342173156985 2.38342173156985 1.94410186681251
-0.405091872454129 -0.405091872454129 1.94414390356556
-0.405091872454129 -0.405091872454129 1.94414390356556
-0.405091872454129 -0.405091872454129 1.94414390356556
-0.404949129849099 -0.404949129849099 1.9445327168646
2.38299317510627 2.38299317510627 1.94509861327069
2.3828727036963 2.3828727036963 1.94537888624498
2.38285220385587 2.38285220385587 1.94542658188867
2.38278226480874 2.38278226480874 1.94558931197172
2.38278226480874 2.38278226480874 1.94558931197172
-0.404521728662627 -0.404521728662627 1.94569701578261
-0.404302473014616 -0.404302473014616 1.94629436200802
-0.404302473014616 -0.404302473014616 1.94629436200802
-0.404302473014616 -0.404302473014616 1.94629436200802
-0.404042051224016 -0.404042051224016 1.94700391850388
-0.404042051224016 -0.404042051224016 1.94700391850388
-0.404042051224016 -0.404042051224016 1.94700391850388
-0.404042051224016 -0.404042051224016 1.94700391850388
2.38188541897347 2.38188541897347 1.94767706542287
2.38188541897347 2.38188541897347 1.94767706542287
-0.403713746989359 -0.403713746989359 1.94789851674186
-0.403713746989359 -0.403713746989359 1.94789851674186
-0.403604416701637 -0.403604416701637 1.94819645277889
2.38160478876196 2.38160478876196 1.9483307321286
2.38160478876196 2.38160478876196 1.9483307321286
2.38143694254646 2.38143694254646 1.94872178281775
2.38143694254646 2.38143694254646 1.94872178281775
-0.403221409593403 -0.403221409593403 1.94924026901406
-0.403221409593403 -0.403221409593403 1.94924026901406
-0.403187371366244 -0.403187371366244 1.94933304026299
-0.403041517531626 -0.403041517531626 1.94973057665646
2.38072655895678 2.38072655895678 1.9503775907099
2.38072655895678 2.38072655895678 1.9503775907099
2.38072655895678 2.38072655895678 1.9503775907099
2.38072655895678 2.38072655895678 1.9503775907099
2.38064404014491 2.38064404014491 1.95057000925012
2.38064404014491 2.38064404014491 1.95057000925012
-0.40270299536735 -0.40270299536735 1.95065331777912
-0.402439548058005 -0.402439548058005 1.95137148937828
-0.402415908378241 -0.402415908378241 1.95143593536002
-0.402313277499113 -0.402313277499113 1.95171573102846
2.38000529607281 2.38000529607281 1.95205999576929
2.38000529607281 2.38000529607281 1.95205999576929
2.37978239569278 2.37978239569278 1.95258018292681
2.37978239569278 2.37978239569278 1.95258018292681
2.37978239569278 2.37978239569278 1.95258018292681
2.37978239569278 2.37978239569278 1.95258018292681
2.37978239569278 2.37978239569278 1.95258018292681
2.37977096069115 2.37977096069115 1.95260687226134
2.37977096069115 2.37977096069115 1.95260687226134
2.37976310809194 2.37976310809194 1.95262520043899
-0.401931886061497 -0.401931886061497 1.95275557227534
-0.401918728865523 -0.401918728865523 1.95279144681878
-0.401918728865523 -0.401918728865523 1.95279144681878
-0.401877750404342 -0.401877750404342 1.95290318005287
-0.401877750404342 -0.401877750404342 1.95290318005287
-0.401842482062586 -0.401842482062586 1.95299934503396
2.3792490267692 2.3792490267692 1.9538254050044
2.3792490267692 2.3792490267692 1.9538254050044
-0.401393344397608 -0.401393344397608 1.95422408590937
2.37898915716962 2.37898915716962 1.95443235597635
2.37898915716962 2.37898915716962 1.95443235597635
2.37898915716962 2.37898915716962 1.95443235597635
-0.401235038008475 -0.401235038008475 1.95465580788135
-0.401101718794174 -0.401101718794174 1.9550194029805
2.37872526685043 2.37872526685043 1.95504886593829
2.37866683155462 2.37866683155462 1.95518540751525
2.37866683155462 2.37866683155462 1.95518540751525
2.37866683155462 2.37866683155462 1.95518540751525
2.37866683155462 2.37866683155462 1.95518540751525
2.37866683155462 2.37866683155462 1.95518540751525
2.37866683155462 2.37866683155462 1.95518540751525
2.37853594970237 2.37853594970237 1.95549126001811
2.37853594970237 2.37853594970237 1.95549126001811
2.37853594970237 2.37853594970237 1.95549126001811
2.37840576104642 2.37840576104642 1.95579553413198
2.37833485085461 2.37833485085461 1.95596128133266
2.37833485085461 2.37833485085461 1.95596128133266
2.37803945971417 2.37803945971417 1.95665186819226
2.37803945971417 2.37803945971417 1.95665186819226
-0.400355030648137 -0.400355030648137 1.95705608455444
2.37779512391311 2.37779512391311 1.95722325586074
2.37759727804675 2.37759727804675 1.95768603269098
-0.399981439514541 -0.399981439514541 1.95807527269575
-0.399950296323379 -0.399950296323379 1.95816023913056
-0.399950296323379 -0.399950296323379 1.95816023913056
2.37708732627134 2.37708732627134 1.95887929398037
2.37708732627134 2.37708732627134 1.95887929398037
-0.399608208806751 -0.399608208806751 1.95909359185334
-0.399608208806751 -0.399608208806751 1.95909359185334
2.37698353640116 2.37698353640116 1.95912223563078
2.37698353640116 2.37698353640116 1.95912223563078
2.37696905624859 2.37696905624859 1.95915613153887
2.37696905624859 2.37696905624859 1.95915613153887
2.37696905624859 2.37696905624859 1.95915613153887
2.37696905624859 2.37696905624859 1.95915613153887
2.37696905624859 2.37696905624859 1.95915613153887
-0.399539369888259 -0.399539369888259 1.95928142371588
-0.399539369888259 -0.399539369888259 1.95928142371588
-0.399539369888259 -0.399539369888259 1.95928142371588
2.3767876056682 2.3767876056682 1.95958092465253
2.3767876056682 2.3767876056682 1.95958092465253
-0.399292523353372 -0.399292523353372 1.95995499356482
-0.399292523353372 -0.399292523353372 1.95995499356482
-0.39918700880248 -0.39918700880248 1.96024292602736
-0.39918700880248 -0.39918700880248 1.96024292602736
-0.39918700880248 -0.39918700880248 1.96024292602736
2.37646807406702 2.37646807406702 1.96032917692132
2.37646807406702 2.37646807406702 1.96032917692132
2.37646807406702 2.37646807406702 1.96032917692132
2.37646807406702 2.37646807406702 1.96032917692132
2.37646807406702 2.37646807406702 1.96032917692132
2.37646807406702 2.37646807406702 1.96032917692132
2.37646807406702 2.37646807406702 1.96032917692132
2.37646807406702 2.37646807406702 1.96032917692132
-0.39891410643774 -0.39891410643774 1.96098767482864
-0.398905278813037 -0.398905278813037 1.96101176635786
-0.398905278813037 -0.398905278813037 1.96101176635786
2.37591250049179 2.37591250049179 1.96163077643518
2.37573714375505 2.37573714375505 1.96204176240752
2.37573714375505 2.37573714375505 1.96204176240752
2.37573714375505 2.37573714375505 1.96204176240752
2.3757270076969 2.3757270076969 1.96206552077161
2.3757270076969 2.3757270076969 1.96206552077161
2.3757270076969 2.3757270076969 1.96206552077161
2.37558604333155 2.37558604333155 1.96239596011332
-0.398389740405097 -0.398389740405097 1.96241883350064
-0.398389740405097 -0.398389740405097 1.96241883350064
-0.398060048508049 -0.398060048508049 1.96331877729112
-0.398060048508049 -0.398060048508049 1.96331877729112
-0.398060048508049 -0.398060048508049 1.96331877729112
-0.398060048508049 -0.398060048508049 1.96331877729112
2.37512753899739 2.37512753899739 1.9634710995071
2.37512753899739 2.37512753899739 1.9634710995071
2.37512753899739 2.37512753899739 1.9634710995071
2.37512753899739 2.37512753899739 1.9634710995071
2.37512753899739 2.37512753899739 1.9634710995071
2.37512753899739 2.37512753899739 1.9634710995071
2.37512753899739 2.37512753899739 1.9634710995071
-0.397942474619631 -0.397942474619631 1.96363973366228
-0.397750710656718 -0.397750710656718 1.9641632393366
-0.397750710656718 -0.397750710656718 1.9641632393366
-0.397750710656718 -0.397750710656718 1.9641632393366
-0.397750710656718 -0.397750710656718 1.9641632393366
2.37466490501034 2.37466490501034 1.96455645703753
2.37466490501034 2.37466490501034 1.96455645703753
2.37466490501034 2.37466490501034 1.96455645703753
2.37466490501034 2.37466490501034 1.96455645703753
-0.397419489934146 -0.397419489934146 1.96506752226354
-0.397260086028501 -0.397260086028501 1.96550274949213
-0.397260086028501 -0.397260086028501 1.96550274949213
-0.397088380092247 -0.397088380092247 1.96597158741577
-0.397088380092247 -0.397088380092247 1.96597158741577
-0.397088380092247 -0.397088380092247 1.96597158741577
-0.397088380092247 -0.397088380092247 1.96597158741577
-0.396572850007042 -0.396572850007042 1.96737936274339
-0.396545109371276 -0.396545109371276 1.9674551207769
2.37326253645965 2.37326253645965 1.96784976911168
2.37287488141707 2.37287488141707 1.96876101597628
2.37284707402116 2.37284707402116 1.96882639655632
-0.395904348926363 -0.395904348926363 1.96920516148297
-0.395904348926363 -0.395904348926363 1.96920516148297
-0.395835696680114 -0.395835696680114 1.96939268234649
-0.395835696680114 -0.395835696680114 1.96939268234649
-0.395835696680114 -0.395835696680114 1.96939268234649
2.37255352742956 2.37255352742956 1.96951670198085
2.37249740314765 2.37249740314765 1.96964870916811
-0.395183140769045 -0.395183140769045 1.97117528769509
-0.395183140769045 -0.395183140769045 1.97117528769509
2.37171452375405 2.37171452375405 1.97149092354986
2.37142284963746 2.37142284963746 1.97217767254446
2.37127163778088 2.37127163778088 1.97253378838308
2.37127163778088 2.37127163778088 1.97253378838308
-0.394518399255156 -0.394518399255156 1.97299150288252
-0.394518399255156 -0.394518399255156 1.97299150288252
2.37091794802713 2.37091794802713 1.97336698629297
2.37077588893076 2.37077588893076 1.97370173041724
-0.394039752182877 -0.394039752182877 1.97429946694909
-0.394039752182877 -0.394039752182877 1.97429946694909
2.37042439122334 2.37042439122334 1.97453021478644
-0.393844255657088 -0.393844255657088 1.97483373338492
-0.393844255657088 -0.393844255657088 1.97483373338492
-0.393844255657088 -0.393844255657088 1.97483373338492
-0.393825069272817 -0.393825069272817 1.97488616873349
-0.393825069272817 -0.393825069272817 1.97488616873349
-0.393825069272817 -0.393825069272817 1.97488616873349
-0.393825069272817 -0.393825069272817 1.97488616873349
-0.393825069272817 -0.393825069272817 1.97488616873349
-0.393619859862682 -0.393619859862682 1.97544701130766
-0.393619859862682 -0.393619859862682 1.97544701130766
-0.393605832194413 -0.393605832194413 1.97548535037595
2.36990306842183 2.36990306842183 1.97575957027305
2.36987709493571 2.36987709493571 1.97582083806833
2.36985757958055 2.36985757958055 1.97586687320003
2.36985757958055 2.36985757958055 1.97586687320003
2.36979115470718 2.36979115470718 1.97602357150687
-0.393282114625007 -0.393282114625007 1.97637014261383
-0.393282114625007 -0.393282114625007 1.97637014261383
2.36960970461898 2.36960970461898 1.97645167651765
2.36960970461898 2.36960970461898 1.97645167651765
2.36960970461898 2.36960970461898 1.97645167651765
2.36960970461898 2.36960970461898 1.97645167651765
2.36960970461898 2.36960970461898 1.97645167651765
2.36960970461898 2.36960970461898 1.97645167651765
-0.393225743213516 -0.393225743213516 1.97652422578819
-0.393225743213516 -0.393225743213516 1.97652422578819
-0.393225743213516 -0.393225743213516 1.97652422578819
-0.393225743213516 -0.393225743213516 1.97652422578819
-0.393225743213516 -0.393225743213516 1.97652422578819
2.3695648509488 2.3695648509488 1.97655751546677
2.3695648509488 2.3695648509488 1.97655751546677
2.3695648509488 2.3695648509488 1.97655751546677
-0.393111595274766 -0.393111595274766 1.97683623964898
-0.393111595274766 -0.393111595274766 1.97683623964898
2.36896631061872 2.36896631061872 1.97797036495268
2.36896631061872 2.36896631061872 1.97797036495268
2.36896631061872 2.36896631061872 1.97797036495268
2.36879664030939 2.36879664030939 1.97837104121847
2.36879664030939 2.36879664030939 1.97837104121847
2.36853947187888 2.36853947187888 1.97897848848891
-0.39212824704194 -0.39212824704194 1.97952451507391
-0.391840188383086 -0.391840188383086 1.98031213512171
-0.391840188383086 -0.391840188383086 1.98031213512171
-0.391840188383086 -0.391840188383086 1.98031213512171
2.36785430159985 2.36785430159985 1.98059775267411
-0.391513126363358 -0.391513126363358 1.98120646775338
-0.391513126363358 -0.391513126363358 1.98120646775338
-0.391513126363358 -0.391513126363358 1.98120646775338
-0.391513126363358 -0.391513126363358 1.98120646775338
-0.391470422013608 -0.391470422013608 1.98132324571354
-0.391470422013608 -0.391470422013608 1.98132324571354
-0.391470422013608 -0.391470422013608 1.98132324571354
-0.39134554481589 -0.39134554481589 1.98166473796672
2.36706558623183 2.36706558623183 1.98246326324584
-0.390940564717126 -0.390940564717126 1.98277227823154
-0.390940564717126 -0.390940564717126 1.98277227823154
2.36675644322994 2.36675644322994 1.98319491524534
2.36675644322994 2.36675644322994 1.98319491524534
2.36642207745044 2.36642207745044 1.98398654906018
2.36642207745044 2.36642207745044 1.98398654906018
-0.390478229699228 -0.390478229699228 1.98403680576677
-0.39033869857406 -0.39033869857406 1.98441846345181
-0.39033869857406 -0.39033869857406 1.98441846345181
-0.390100932482248 -0.390100932482248 1.98506885125134
-0.390063168968448 -0.390063168968448 1.98517215333714
-0.390063168968448 -0.390063168968448 1.98517215333714
-0.38998102412694 -0.38998102412694 1.98539686373116
-0.38998102412694 -0.38998102412694 1.98539686373116
2.36580198413082 2.36580198413082 1.98545545350329
2.36567838539341 2.36567838539341 1.98574836282567
2.36567838539341 2.36567838539341 1.98574836282567
2.36555781936613 2.36555781936613 1.98603412463257
2.36555781936613 2.36555781936613 1.98603412463257
2.36552409880109 2.36552409880109 1.98611405504518
-0.389702881628897 -0.389702881628897 1.98615776568262
2.36541593763346 2.36541593763346 1.98637045829268
-0.389481218730418 -0.389481218730418 1.98676419454693
-0.389481218730418 -0.389481218730418 1.98676419454693
2.36471385253118 2.36471385253118 1.98803556390806
2.36471385253118 2.36471385253118 1.98803556390806
2.36471385253118 2.36471385253118 1.98803556390806
2.36471385253118 2.36471385253118 1.98803556390806
2.36471385253118 2.36471385253118 1.98803556390806
2.36471385253118 2.36471385253118 1.98803556390806
2.36471385253118 2.36471385253118 1.98803556390806
-0.388815232023712 -0.388815232023712 1.98858639967026
-0.388815232023712 -0.388815232023712 1.98858639967026
-0.388815232023712 -0.388815232023712 1.98858639967026
-0.388709112095564 -0.388709112095564 1.98887678008347
-0.388709112095564 -0.388709112095564 1.98887678008347
-0.388709112095564 -0.388709112095564 1.98887678008347
2.36398937815256 2.36398937815256 1.98975516591909
2.36378099092755 2.36378099092755 1.9902500545135
2.36378099092755 2.36378099092755 1.9902500545135
2.36378099092755 2.36378099092755 1.9902500545135
2.36375698232466 2.36375698232466 1.99030707894977
2.36350839967633 2.36350839967633 1.99089759639638
2.36350839967633 2.36350839967633 1.99089759639638
2.36350839967633 2.36350839967633 1.99089759639638
-0.387945985163454 -0.387945985163454 1.99096516284515
-0.387894551147463 -0.387894551147463 1.99110593075744
2.36330597720376 2.36330597720376 1.99137858294878
2.36320527344363 2.36320527344363 1.99161791201101
-0.387641920697278 -0.387641920697278 1.99179736946483
-0.387641920697278 -0.387641920697278 1.99179736946483
2.36300812084588 2.36300812084588 1.99208653819897
2.36300812084588 2.36300812084588 1.99208653819897
-0.387447369966892 -0.387447369966892 1.99232987296232
2.36282600193215 2.36282600193215 1.9925195241333
2.36273402034383 2.36273402034383 1.9927382439479
2.36273402034383 2.36273402034383 1.9927382439479
2.36271130579948 2.36271130579948 1.99279225963779
-0.387019098541314 -0.387019098541314 1.99350217239321
-0.386946141567666 -0.386946141567666 1.99370188714322
-0.386946141567666 -0.386946141567666 1.99370188714322
2.36224972207885 2.36224972207885 1.9938902223281
2.36224972207885 2.36224972207885 1.9938902223281
2.36224747652672 2.36224747652672 1.99389556522024
-0.386872855869649 -0.386872855869649 1.99390250495491
-0.386872855869649 -0.386872855869649 1.99390250495491
-0.386687171821642 -0.386687171821642 1.99441082482859
-0.386687171821642 -0.386687171821642 1.99441082482859
-0.386639264442956 -0.386639264442956 1.99454197712723
-0.386639264442956 -0.386639264442956 1.99454197712723
-0.386639264442956 -0.386639264442956 1.99454197712723
2.36194220030757 2.36194220030757 1.99462204473487
2.36194220030757 2.36194220030757 1.99462204473487
2.36192736284964 2.36192736284964 1.99465736063084
-0.386224451013375 -0.386224451013375 1.99567763619979
-0.386224451013375 -0.386224451013375 1.99567763619979
-0.38616808832745 -0.38616808832745 1.99583195143526
2.36129273526267 2.36129273526267 1.99616845969983
2.36129273526267 2.36129273526267 1.99616845969983
2.36129273526267 2.36129273526267 1.99616845969983
2.36109180117647 2.36109180117647 1.9966471316087
2.36109180117647 2.36109180117647 1.9966471316087
2.36109180117647 2.36109180117647 1.9966471316087
2.3609945871846 2.3609945871846 1.9968787581263
2.36082326304018 2.36082326304018 1.99728702659348
2.36082326304018 2.36082326304018 1.99728702659348
-0.385513329213083 -0.385513329213083 1.997624749911
-0.385486792882892 -0.385486792882892 1.99769741436068
-0.385426481746798 -0.385426481746798 1.99786256588484
2.36049295311857 2.36049295311857 1.99807439068435
2.36049295311857 2.36049295311857 1.99807439068435
2.36049295311857 2.36049295311857 1.99807439068435
2.36047596244947 2.36047596244947 1.99811489975436
2.36047596244947 2.36047596244947 1.99811489975436
2.36047596244947 2.36047596244947 1.99811489975436
2.36039136351261 2.36039136351261 1.99831661206341
2.36039136351261 2.36039136351261 1.99831661206341
2.36032800302712 2.36032800302712 1.99846769779038
-0.385076633622904 -0.385076633622904 1.99882060492154
2.36017711063862 2.36017711063862 1.99882755195112
2.36017711063862 2.36017711063862 1.99882755195112
-0.385039736206341 -0.385039736206341 1.99892165044089
-0.385039736206341 -0.385039736206341 1.99892165044089
-0.385039736206341 -0.385039736206341 1.99892165044089
-0.385039736206341 -0.385039736206341 1.99892165044089
2.36013168616535 2.36013168616535 1.99893589444485
2.36011143567349 2.36011143567349 1.99898419600371
-0.38483602026219 -0.38483602026219 1.99947955115192
-0.384810785873749 -0.384810785873749 1.99954866020171
2.3598347252901 2.3598347252901 1.99964432122969
2.3598347252901 2.3598347252901 1.99964432122969
-0.384683028384482 -0.384683028384482 1.99989855326115
-0.384515339615498 -0.384515339615498 2.00035782113785
-0.384515339615498 -0.384515339615498 2.00035782113785
2.35929868406428 2.35929868406428 2.0009237185826
2.35929868406428 2.35929868406428 2.0009237185826
-0.384296529069043 -0.384296529069043 2.00095712550345
-0.384296529069043 -0.384296529069043 2.00095712550345
-0.384277322520531 -0.384277322520531 2.00100973195471
-0.384277322520531 -0.384277322520531 2.00100973195471
-0.384154487424221 -0.384154487424221 2.00134618029204
-0.384154487424221 -0.384154487424221 2.00134618029204
-0.38406678834927 -0.38406678834927 2.00158639530838
-0.383818460245677 -0.383818460245677 2.00226660947047
2.35854556356265 2.35854556356265 2.00272258925536
2.35854556356265 2.35854556356265 2.00272258925536
-0.383458906931913 -0.383458906931913 2.00325154869042
-0.383277492174933 -0.383277492174933 2.00374853223103
2.35804803691624 2.35804803691624 2.00391183376311
2.35804803691624 2.35804803691624 2.00391183376311
2.35804803691624 2.35804803691624 2.00391183376311
2.35804803691624 2.35804803691624 2.00391183376311
2.35804803691624 2.35804803691624 2.00391183376311
2.35743847206085 2.35743847206085 2.0053698363115
2.35743847206085 2.35743847206085 2.0053698363115
-0.382675059844943 -0.382675059844943 2.00539901498545
2.35734183726764 2.35734183726764 2.00560107106288
-0.382525752873932 -0.382525752873932 2.0058081008492
2.35713467701053 2.35713467701053 2.00609686829642
2.35713467701053 2.35713467701053 2.00609686829642
2.35702261415065 2.35702261415065 2.0063651193609
2.35702261415065 2.35702261415065 2.0063651193609
-0.382277036960164 -0.382277036960164 2.00648958312053
-0.382277036960164 -0.382277036960164 2.00648958312053
2.35682243792137 2.35682243792137 2.00684438094973
2.35682243792137 2.35682243792137 2.00684438094973
-0.381908259240478 -0.381908259240478 2.00750009452852
2.35648859539156 2.35648859539156 2.00764391943648
-0.381778052537559 -0.381778052537559 2.00785689908036
2.35634027573484 2.35634027573484 2.00799924036182
-0.381659963759131 -0.381659963759131 2.00818050451821
-0.381659963759131 -0.381659963759131 2.00818050451821
-0.381659963759131 -0.381659963759131 2.00818050451821
-0.381659963759131 -0.381659963759131 2.00818050451821
-0.381242755654229 -0.381242755654229 2.00932386090933
-0.381194713203152 -0.381194713203152 2.00945552665331
-0.381012202325794 -0.381012202325794 2.00995572888596
2.3555168220121 2.3555168220121 2.00997308266225
2.3555168220121 2.3555168220121 2.00997308266225
-0.380795984500778 -0.380795984500778 2.01054833245208
2.35522979283335 2.35522979283335 2.01066155559185
2.35518346083526 2.35518346083526 2.01077271042049
2.35518346083526 2.35518346083526 2.01077271042049
2.35518346083526 2.35518346083526 2.01077271042049
-0.380693994870418 -0.380693994870418 2.01082787080532
-0.380687149182603 -0.380687149182603 2.01084663399961
-0.380687149182603 -0.380687149182603 2.01084663399961
-0.380687149182603 -0.380687149182603 2.01084663399961
2.35506210415439 2.35506210415439 2.01106388571854
2.35472937648342 2.35472937648342 2.0118624276759
2.35433091475305 2.35433091475305 2.012819149456
-0.379940816134196 -0.379940816134196 2.01289238071815
-0.379940816134196 -0.379940816134196 2.01289238071815
2.35429989331513 2.35429989331513 2.01289365229586
2.35427161128941 2.35427161128941 2.01296157842589
2.35427161128941 2.35427161128941 2.01296157842589
2.35427161128941 2.35427161128941 2.01296157842589
-0.379868996850513 -0.379868996850513 2.01308925638097
-0.379868996850513 -0.379868996850513 2.01308925638097
-0.379868996850513 -0.379868996850513 2.01308925638097
2.35410246544651 2.35410246544651 2.01336787126123
2.35410246544651 2.35410246544651 2.01336787126123
2.35410246544651 2.35410246544651 2.01336787126123
-0.379603771205366 -0.379603771205366 2.01381633172906
-0.379548456715796 -0.379548456715796 2.01396797218141
2.3537397701093 2.3537397701093 2.01423935360795
2.3537397701093 2.3537397701093 2.01423935360795
2.3536839188465 2.3536839188465 2.01437358649523
2.35358344810394 2.35358344810394 2.01461508052967
2.35358344810394 2.35358344810394 2.01461508052967
-0.379282042005483 -0.379282042005483 2.01469834834141
2.35331247398627 2.35331247398627 2.01526654653604
-0.378752542220989 -0.378752542220989 2.01615007264562
2.35283220095564 2.35283220095564 2.0164217244857
2.35274185454985 2.35274185454985 2.01663910528726
2.35268903396573 2.35268903396573 2.01676620690533
2.35268903396573 2.35268903396573 2.01676620690533
2.3526877870001 2.3526877870001 2.0167692075637
2.3526877870001 2.3526877870001 2.0167692075637
2.3526877870001 2.3526877870001 2.0167692075637
2.3526877870001 2.3526877870001 2.0167692075637
2.3526877870001 2.3526877870001 2.0167692075637
-0.378521067170403 -0.378521067170403 2.01678474691162
-0.378521067170403 -0.378521067170403 2.01678474691162
-0.37832930009191 -0.37832930009191 2.01731056600914
-0.37832930009191 -0.37832930009191 2.01731056600914
-0.37832930009191 -0.37832930009191 2.01731056600914
-0.378277224908434 -0.378277224908434 2.01745335741006
-0.378062520150458 -0.378062520150458 2.01804209619763
-0.378062520150458 -0.378062520150458 2.01804209619763
-0.378062520150458 -0.378062520150458 2.01804209619763
-0.378062520150458 -0.378062520150458 2.01804209619763
-0.378057910048694 -0.378057910048694 2.01805473772274
-0.377856421079677 -0.377856421079677 2.01860725733404
-0.377856421079677 -0.377856421079677 2.01860725733404
-0.37774253297263 -0.37774253297263 2.01891956754118
-0.37774253297263 -0.37774253297263 2.01891956754118
-0.377708548524654 -0.377708548524654 2.01901276269711
-0.377646733671242 -0.377646733671242 2.01918227819089
-0.377646733671242 -0.377646733671242 2.01918227819089
-0.377571447124085 -0.377571447124085 2.01938873957897
-0.377571447124085 -0.377571447124085 2.01938873957897
-0.377469551897758 -0.377469551897758 2.01966817511005
2.35138640088668 2.35138640088668 2.0199032935709
-0.377208208061585 -0.377208208061585 2.02038490077468
-0.377208208061585 -0.377208208061585 2.02038490077468
-0.377208208061585 -0.377208208061585 2.02038490077468
-0.377208208061585 -0.377208208061585 2.02038490077468
-0.377208208061585 -0.377208208061585 2.02038490077468
2.35118048758613 2.35118048758613 2.02039964173638
2.35113216892749 2.35113216892749 2.02051613050498
2.35113216892749 2.35113216892749 2.02051613050498
2.35086794417183 2.35086794417183 2.02115325649742
2.35086794417183 2.35086794417183 2.02115325649742
2.35086794417183 2.35086794417183 2.02115325649742
2.3502664798643 2.3502664798643 2.02260433482477
2.35023445572948 2.35023445572948 2.02268162535797
2.35023445572948 2.35023445572948 2.02268162535797
2.35023445572948 2.35023445572948 2.02268162535797
2.35023445572948 2.35023445572948 2.02268162535797
2.35023445572948 2.35023445572948 2.02268162535797
2.35013763887871 2.35013763887871 2.02291531207934
2.35009908056133 2.35009908056133 2.02300838794518
2.35009908056133 2.35009908056133 2.02300838794518
2.35002600132221 2.35002600132221 2.02318480585177
2.34998024406018 2.34998024406018 2.02329527480315
2.3498585427297 2.3498585427297 2.02358912095521
2.34985652426222 2.34985652426222 2.02359399488545
-0.375736467601573 -0.375736467601573 2.02442165443056
-0.375736467601573 -0.375736467601573 2.02442165443056
-0.375589446314391 -0.375589446314391 2.02482496201528
-0.375589446314391 -0.375589446314391 2.02482496201528
-0.375589446314391 -0.375589446314391 2.02482496201528
2.34930693652486 2.34930693652486 2.02492151551915
2.34930693652486 2.34930693652486 2.02492151551915
-0.37549829535719 -0.37549829535719 2.02507501115149
-0.37549829535719 -0.37549829535719 2.02507501115149
-0.375344093777479 -0.375344093777479 2.02549803135162
2.34899664671241 2.34899664671241 2.02567141092456
2.34899664671241 2.34899664671241 2.02567141092456
2.34899664671241 2.34899664671241 2.02567141092456
-0.375273346101827 -0.375273346101827 2.02569211632493
2.34890043919886 2.34890043919886 2.02590397923204
2.34862322132076 2.34862322132076 2.02657426874188
-0.374931287997442 -0.374931287997442 2.02663052757736
-0.374931287997442 -0.374931287997442 2.02663052757736
-0.374931287997442 -0.374931287997442 2.02663052757736
-0.374931287997442 -0.374931287997442 2.02663052757736
-0.374841185823149 -0.374841185823149 2.02687772431364
-0.374776225791238 -0.374776225791238 2.02705594525541
-0.374775774488977 -0.374775774488977 2.02705718343072
2.34840530326914 2.34840530326914 2.0271013367072
2.34837612884398 2.34837612884398 2.02717191022299
-0.374705636369226 -0.374705636369226 2.02724961265789
-0.374491301622563 -0.374491301622563 2.02783766866165
-0.374456405091194 -0.374456405091194 2.02793341372447
-0.374456405091194 -0.374456405091194 2.02793341372447
-0.374456405091194 -0.374456405091194 2.02793341372447
-0.374191479175359 -0.374191479175359 2.02866030283271
2.34764173346436 2.34764173346436 2.02894926334658
-0.373651949433723 -0.373651949433723 2.03014072159468
-0.373651949433723 -0.373651949433723 2.03014072159468
-0.373635790046511 -0.373635790046511 2.03018506320899
-0.373633222056595 -0.373633222056595 2.03019210982339
-0.373633222056595 -0.373633222056595 2.03019210982339
2.34699735053342 2.34699735053342 2.03051009998795
2.34699735053342 2.34699735053342 2.03051009998795
2.34699735053342 2.34699735053342 2.03051009998795
2.34699735053342 2.34699735053342 2.03051009998795
-0.37337407045573 -0.37337407045573 2.03090324017328
-0.37337407045573 -0.37337407045573 2.03090324017328
-0.37337407045573 -0.37337407045573 2.03090324017328
-0.37337407045573 -0.37337407045573 2.03090324017328
2.34678121825405 2.34678121825405 2.03103389846424
2.34678121825405 2.34678121825405 2.03103389846424
2.34667365315608 2.34667365315608 2.0312946356939
2.34667365315608 2.34667365315608 2.0312946356939
-0.373087814866438 -0.373087814866438 2.03168877619859
-0.373087814866438 -0.373087814866438 2.03168877619859
2.34639818330974 2.34639818330974 2.03196253171056
2.34639818330974 2.34639818330974 2.03196253171056
-0.372908273783331 -0.372908273783331 2.03218148486852
-0.372828719804211 -0.372828719804211 2.03239980618106
-0.372777769777622 -0.372777769777622 2.03253963045955
-0.372777769777622 -0.372777769777622 2.03253963045955
2.34609619764473 2.34609619764473 2.03269497955728
2.34608167771427 2.34608167771427 2.03273020368586
2.34608167771427 2.34608167771427 2.03273020368586
2.34602367848859 2.34602367848859 2.03287091126173
-0.372608255822313 -0.372608255822313 2.03300484177509
-0.372435260784535 -0.372435260784535 2.03347961773839
2.34570555505749 2.34570555505749 2.03364286711836
2.3453972132787 2.3453972132787 2.03439137851961
2.34530367437311 2.34530367437311 2.03461850459378
2.34530367437311 2.34530367437311 2.03461850459378
2.34530367437311 2.34530367437311 2.03461850459378
2.34522463721645 2.34522463721645 2.03481043894542
2.34522463721645 2.34522463721645 2.03481043894542
2.34522463721645 2.34522463721645 2.03481043894542
2.34522463721645 2.34522463721645 2.03481043894542
2.34522463721645 2.34522463721645 2.03481043894542
2.34509513997766 2.34509513997766 2.0351249517651
-0.371608828822751 -0.371608828822751 2.03574787181694
2.34476887695051 2.34476887695051 2.03591757928452
2.34476887695051 2.34476887695051 2.03591757928452
-0.371518162052412 -0.371518162052412 2.03599673431426
2.34470464282564 2.34470464282564 2.03607366850998
-0.371395004500899 -0.371395004500899 2.03633478241558
-0.371395004500899 -0.371395004500899 2.03633478241558
-0.371395004500899 -0.371395004500899 2.03633478241558
2.34442396879156 2.34442396879156 2.03675585467378
2.34442396879156 2.34442396879156 2.03675585467378
2.34440485107591 2.34440485107591 2.03680232952609
2.34408208600944 2.34408208600944 2.03758713386285
2.34401906316097 2.34401906316097 2.03774041111908
-0.370863497150172 -0.370863497150172 2.03779374907202
2.34371304922027 2.34371304922027 2.03848483664927
2.34350888291808 2.34350888291808 2.03898166107998
2.34329463624124 2.34329463624124 2.03950315222334
-0.3702054412683 -0.3702054412683 2.03960022490406
2.34324882734203 2.34324882734203 2.03961467243054
2.34324882734203 2.34324882734203 2.03961467243054
2.34319184614156 2.34319184614156 2.03975340017637
2.34319184614156 2.34319184614156 2.03975340017637
-0.370143713944397 -0.370143713944397 2.03976968468554
2.34300406903114 2.34300406903114 2.04021063693551
2.34299791481528 2.34299791481528 2.04022562426014
2.34299791481528 2.34299791481528 2.04022562426014
-0.369922737849522 -0.369922737849522 2.04037634023101
-0.36991589507877 -0.36991589507877 2.04039512626207
2.34246042525321 2.34246042525321 2.04153501681949
-0.369280788617973 -0.369280788617973 2.04213880615029
-0.369272067765921 -0.369272067765921 2.042162750124
-0.369272067765921 -0.369272067765921 2.042162750124
-0.369272067765921 -0.369272067765921 2.042162750124
-0.36927127088483 -0.36927127088483 2.04216493804218
-0.369253987342674 -0.369253987342674 2.04221239181931
-0.369253987342674 -0.369253987342674 2.04221239181931
-0.368988160620463 -0.368988160620463 2.04294225941497
2.34161578394138 2.34161578394138 2.04359446164137
2.34152653551307 2.34152653551307 2.04381219964931
-0.368618287067288 -0.368618287067288 2.04395784194577
2.34135572673669 2.34135572673669 2.04422898763072
2.34135572673669 2.34135572673669 2.04422898763072
2.34135572673669 2.34135572673669 2.04422898763072
-0.368503646037723 -0.368503646037723 2.04427262726004
-0.368472731681463 -0.368472731681463 2.04435751369684
-0.368472731681463 -0.368472731681463 2.04435751369684
-0.368472731681463 -0.368472731681463 2.04435751369684
-0.368132669654436 -0.368132669654436 2.04529129598078
-0.368132669654436 -0.368132669654436 2.04529129598078
-0.368132669654436 -0.368132669654436 2.04529129598078
-0.368132669654436 -0.368132669654436 2.04529129598078
-0.368132669654436 -0.368132669654436 2.04529129598078
-0.368132669654436 -0.368132669654436 2.04529129598078
-0.368132669654436 -0.368132669654436 2.04529129598078
2.34083330918697 2.34083330918697 2.04550428980673
2.34048428048706 2.34048428048706 2.04635679302033
2.34048428048706 2.34048428048706 2.04635679302033
2.34048428048706 2.34048428048706 2.04635679302033
-0.367653772964773 -0.367653772964773 2.04660636884771
-0.367653772964773 -0.367653772964773 2.04660636884771
-0.367653772964773 -0.367653772964773 2.04660636884771
-0.367508921961943 -0.367508921961943 2.04700415062365
2.34009443987356 2.34009443987356 2.04730942544995
2.3400470971735 2.3400470971735 2.04742514633636
2.3400470971735 2.3400470971735 2.04742514633636
2.34001619488554 2.34001619488554 2.04750068528447
2.33984361165025 2.33984361165025 2.04792261004658
2.33984361165025 2.33984361165025 2.04792261004658
2.33970123330565 2.33970123330565 2.04827076071105
2.33970123330565 2.33970123330565 2.04827076071105
2.33965984006917 2.33965984006917 2.0483719893474
2.33961178194089 2.33961178194089 2.0484895238963
2.33961178194089 2.33961178194089 2.0484895238963
2.3395399899649 2.3395399899649 2.04866511709393
2.3395399899649 2.3395399899649 2.04866511709393
2.3395399899649 2.3395399899649 2.04866511709393
2.3395399899649 2.3395399899649 2.04866511709393
2.3395399899649 2.3395399899649 2.04866511709393
2.3395399899649 2.3395399899649 2.04866511709393
2.33946295853093 2.33946295853093 2.04885354310692
2.33946295853093 2.33946295853093 2.04885354310692
2.33946295853093 2.33946295853093 2.04885354310692
2.33913821823558 2.33913821823558 2.04964809096669
2.33908683614931 2.33908683614931 2.04977383853011
2.33905803341395 2.33905803341395 2.04984433116648
-0.366436683156997 -0.366436683156997 2.0499488719904
2.33882359982495 2.33882359982495 2.05041818683662
2.33882359982495 2.33882359982495 2.05041818683662
2.33882359982495 2.33882359982495 2.05041818683662
2.33882359982495 2.33882359982495 2.05041818683662
-0.36607099577161 -0.36607099577161 2.0509532483891
-0.36607099577161 -0.36607099577161 2.0509532483891
-0.36607099577161 -0.36607099577161 2.0509532483891
2.33859944902378 2.33859944902378 2.0509670322808
2.33859944902378 2.33859944902378 2.0509670322808
2.33845023795859 2.33845023795859 2.05133247070155
2.33839784757305 2.33839784757305 2.05146079846648
2.33834689278285 2.33834689278285 2.05158561804089
-0.365775726873776 -0.365775726873776 2.05176424562816
-0.365561987200041 -0.365561987200041 2.05235132704098
2.3380190269683 2.3380190269683 2.05238895706327
2.3380190269683 2.3380190269683 2.05238895706327
-0.365391110598933 -0.365391110598933 2.05282068522723
-0.365180785614629 -0.365180785614629 2.05339841017559
-0.365180785614629 -0.365180785614629 2.05339841017559
2.3372773258227 2.3372773258227 2.05420752121643
-0.364785325771783 -0.364785325771783 2.05448470053525
-0.364785325771783 -0.364785325771783 2.05448470053525
-0.364785325771783 -0.364785325771783 2.05448470053525
-0.364785325771783 -0.364785325771783 2.05448470053525
-0.364785325771783 -0.364785325771783 2.05448470053525
-0.364778349003927 -0.364778349003927 2.05450386543473
-0.364704484694867 -0.364704484694867 2.05470676852187
-0.364704484694867 -0.364704484694867 2.05470676852187
-0.364704484694867 -0.364704484694867 2.05470676852187
-0.364704484694867 -0.364704484694867 2.05470676852187
-0.364704484694867 -0.364704484694867 2.05470676852187
2.33691747201715 2.33691747201715 2.05509046294249
2.33691747201715 2.33691747201715 2.05509046294249
2.33691747201715 2.33691747201715 2.05509046294249
2.33691747201715 2.33691747201715 2.05509046294249
2.33690986605634 2.33690986605634 2.05510912941728
2.33690986605634 2.33690986605634 2.05510912941728
2.33690986605634 2.33690986605634 2.05510912941728
2.33690986605634 2.33690986605634 2.05510912941728
2.33690986605634 2.33690986605634 2.05510912941728
-0.364502106821503 -0.364502106821503 2.05526270218065
-0.364502106821503 -0.364502106821503 2.05526270218065
-0.364502106821503 -0.364502106821503 2.05526270218065
-0.364303555540669 -0.364303555540669 2.05580813487937
-0.364303555540669 -0.364303555540669 2.05580813487937
-0.364236279141177 -0.364236279141177 2.05599294971727
-0.364236279141177 -0.364236279141177 2.05599294971727
2.33637544014639 2.33637544014639 2.05642116846571
2.33637544014639 2.33637544014639 2.05642116846571
2.33637544014639 2.33637544014639 2.05642116846571
2.33637544014639 2.33637544014639 2.05642116846571
2.33628948608553 2.33628948608553 2.05663227350933
2.33628948608553 2.33628948608553 2.05663227350933
2.33620542167506 2.33620542167506 2.05683876008262
2.33609758241835 2.33609758241835 2.05710367724103
-0.363609796499388 -0.363609796499388 2.05771401597223
-0.363592908363297 -0.363592908363297 2.05776041229015
-0.363362527007015 -0.363362527007015 2.05839334005272
-0.363362527007015 -0.363362527007015 2.05839334005272
2.3355252414495 2.3355252414495 2.05851030122504
2.3355252414495 2.3355252414495 2.05851030122504
-0.363142443094642 -0.363142443094642 2.05899799023328
2.33491926195595 2.33491926195595 2.06000072798152
2.33464727946343 2.33464727946343 2.06067005681357
2.33464727946343 2.33464727946343 2.06067005681357
2.33464727946343 2.33464727946343 2.06067005681357
2.33464727946343 2.33464727946343 2.06067005681357
2.33436184076953 2.33436184076953 2.06137275319776
2.33436184076953 2.33436184076953 2.06137275319776
2.33436184076953 2.33436184076953 2.06137275319776
2.33436184076953 2.33436184076953 2.06137275319776
2.33436184076953 2.33436184076953 2.06137275319776
2.3341661145692 2.3341661145692 2.06185474410435
2.3341661145692 2.3341661145692 2.06185474410435
2.33412757672829 2.33412757672829 2.06194966088998
2.33412757672829 2.33412757672829 2.06194966088998
-0.361990916586568 -0.361990916586568 2.06216184637558
-0.361984370610131 -0.361984370610131 2.06217983257525
-0.361984370610131 -0.361984370610131 2.06217983257525
2.33377748527788 2.33377748527788 2.06281213548397
2.33363749360901 2.33363749360901 2.06315712406454
-0.361591080393097 -0.361591080393097 2.06326048385401
-0.361586948342613 -0.361586948342613 2.06327183776294
2.33348889814402 2.33348889814402 2.06352338384788
2.33346003876129 2.33346003876129 2.06359452495685
2.33346003876129 2.33346003876129 2.06359452495685
2.33346003876129 2.33346003876129 2.06359452495685
2.33346003876129 2.33346003876129 2.06359452495685
2.33346003876129 2.33346003876129 2.06359452495685
2.33346003876129 2.33346003876129 2.06359452495685
2.33313606258274 2.33313606258274 2.064393339509
-0.361158737576813 -0.361158737576813 2.06444848222943
-0.361158737576813 -0.361158737576813 2.06444848222943
2.33296926927054 2.33296926927054 2.0648047256887
2.33296926927054 2.33296926927054 2.0648047256887
-0.361003130145277 -0.361003130145277 2.06487607322424
2.33272899273543 2.33272899273543 2.06539751056679
-0.360809535290823 -0.360809535290823 2.06540805682312
-0.360809535290823 -0.360809535290823 2.06540805682312
-0.360809535290823 -0.360809535290823 2.06540805682312
-0.360694771011308 -0.360694771011308 2.06572342408796
-0.360694771011308 -0.360694771011308 2.06572342408796
-0.360694771011308 -0.360694771011308 2.06572342408796
2.33256766193068 2.33256766193068 2.06579563264801
2.33232368525162 2.33232368525162 2.06639786156408
-0.360272580575594 -0.360272580575594 2.06688361008925
-0.360045513694596 -0.360045513694596 2.06750760949438
-0.360045513694596 -0.360045513694596 2.06750760949438
-0.360045513694596 -0.360045513694596 2.06750760949438
-0.360045513694596 -0.360045513694596 2.06750760949438
-0.360045513694596 -0.360045513694596 2.06750760949438
-0.359877404314749 -0.359877404314749 2.06796959570307
2.33167649466709 2.33167649466709 2.06799630435891
2.33167649466709 2.33167649466709 2.06799630435891
-0.359674395113061 -0.359674395113061 2.06852749908595
-0.359674395113061 -0.359674395113061 2.06852749908595
2.33144004719692 2.33144004719692 2.06858062241505
-0.359647946197333 -0.359647946197333 2.06860018578601
-0.359647946197333 -0.359647946197333 2.06860018578601
-0.359604302134824 -0.359604302134824 2.06872012837147
-0.359604302134824 -0.359604302134824 2.06872012837147
-0.359358612723326 -0.359358612723326 2.06939533924159
2.33107946524522 2.33107946524522 2.06947205303313
2.33107946524522 2.33107946524522 2.06947205303313
2.33100322021467 2.33100322021467 2.06966059966184
2.33100322021467 2.33100322021467 2.06966059966184
-0.359217693993483 -0.359217693993483 2.06978262185237
-0.359217693993483 -0.359217693993483 2.06978262185237
-0.359217693993483 -0.359217693993483 2.06978262185237
-0.359217693993483 -0.359217693993483 2.06978262185237
2.33090478174885 2.33090478174885 2.06990405625689
-0.358975059726899 -0.358975059726899 2.07044945561212
-0.35889093006483 -0.35889093006483 2.07068067262883
-0.35889093006483 -0.35889093006483 2.07068067262883
2.33053573666139 2.33053573666139 2.07081705171283
-0.358829391304174 -0.358829391304174 2.07084980303714
-0.358829391304174 -0.358829391304174 2.07084980303714
2.33042729011484 2.33042729011484 2.0710854256212
2.3303242532906 2.3303242532906 2.0713404472529
2.3303242532906 2.3303242532906 2.0713404472529
-0.358458046054381 -0.358458046054381 2.07187040781634
-0.358444644206081 -0.358444644206081 2.07190724194397
-0.358444644206081 -0.358444644206081 2.07190724194397
-0.358444644206081 -0.358444644206081 2.07190724194397
-0.358227996112662 -0.358227996112662 2.07250269028154
-0.358194841546731 -0.358194841546731 2.07259381503546
-0.358194841546731 -0.358194841546731 2.07259381503546
-0.35810398863 -0.35810398863 2.07284352379271
-0.358004436703347 -0.358004436703347 2.07311714353934
2.32957287477284 2.32957287477284 2.07320118822231
2.32957287477284 2.32957287477284 2.07320118822231
-0.357674005970914 -0.357674005970914 2.07402535004387
2.3292366240004 2.3292366240004 2.07403448465256
-0.357639723376909 -0.357639723376909 2.07411957875124
-0.357542188165463 -0.357542188165463 2.07438766399802
-0.357518428705568 -0.357518428705568 2.07445296950661
-0.357518428705568 -0.357518428705568 2.07445296950661
2.32904908837013 2.32904908837013 2.07449939481483
2.32904908837013 2.32904908837013 2.07449939481483
2.32904908837013 2.32904908837013 2.07449939481483
2.32904908837013 2.32904908837013 2.07449939481483
-0.357428452966516 -0.357428452966516 2.07470027873605
-0.35732858545011 -0.35732858545011 2.07497477844768
-0.35732858545011 -0.35732858545011 2.07497477844768
-0.35732858545011 -0.35732858545011 2.07497477844768
-0.35732858545011 -0.35732858545011 2.07497477844768
2.32878165327788 2.32878165327788 2.07516257748407
2.32875444142475 2.32875444142475 2.07523007018496
-0.357152087714097 -0.357152087714097 2.07545991136287
-0.357016324801807 -0.357016324801807 2.07583308175827
-0.356971597028176 -0.356971597028176 2.07595602534019
-0.356971597028176 -0.356971597028176 2.07595602534019
-0.356971597028176 -0.356971597028176 2.07595602534019
-0.356971597028176 -0.356971597028176 2.07595602534019
-0.356921396794217 -0.356921396794217 2.07609401153967
2.32839820864895 2.32839820864895 2.07611384543491
-0.356676110218059 -0.356676110218059 2.07676824112569
2.3281031660548 2.3281031660548 2.07684612745005
2.3281031660548 2.3281031660548 2.07684612745005
2.3281031660548 2.3281031660548 2.07684612745005
2.3281031660548 2.3281031660548 2.07684612745005
2.3281031660548 2.3281031660548 2.07684612745005
2.3281031660548 2.3281031660548 2.07684612745005
2.3281031660548 2.3281031660548 2.07684612745005
2.3281031660548 2.3281031660548 2.07684612745005
2.3281031660548 2.3281031660548 2.07684612745005
2.32803892271805 2.32803892271805 2.07700561406361
2.32803892271805 2.32803892271805 2.07700561406361
-0.35652464341339 -0.35652464341339 2.0771845895805
-0.356495073250067 -0.356495073250067 2.07726587182522
-0.356474992499635 -0.356474992499635 2.07732106972826
-0.356474992499635 -0.356474992499635 2.07732106972826
-0.356435878809731 -0.356435878809731 2.07742858551372
-0.356435878809731 -0.356435878809731 2.07742858551372
-0.356435878809731 -0.356435878809731 2.07742858551372
-0.356435878809731 -0.356435878809731 2.07742858551372
-0.356435878809731 -0.356435878809731 2.07742858551372
-0.356414845878767 -0.356414845878767 2.07748640098292
2.32784114315483 2.32784114315483 2.07749669417656
-0.356387341460829 -0.356387341460829 2.07756200543542
-0.356387341460829 -0.356387341460829 2.07756200543542
-0.356387341460829 -0.356387341460829 2.07756200543542
-0.356387341460829 -0.356387341460829 2.07756200543542
-0.356387341460829 -0.356387341460829 2.07756200543542
2.32745799178301 2.32745799178301 2.07844840983578
2.32745799178301 2.32745799178301 2.07844840983578
2.32745799178301 2.32745799178301 2.07844840983578
2.32745799178301 2.32745799178301 2.07844840983578
2.32744205092338 2.32744205092338 2.07848801598179
2.32740738537928 2.32740738537928 2.07857414774379
2.32740738537928 2.32740738537928 2.07857414774379
-0.355784803253577 -0.355784803253577 2.07921830122485
-0.355784803253577 -0.355784803253577 2.07921830122485
-0.355783371332279 -0.355783371332279 2.07922223745413
-0.355783371332279 -0.355783371332279 2.07922223745413
-0.355783371332279 -0.355783371332279 2.07922223745413
-0.355783371332279 -0.355783371332279 2.07922223745413
-0.355783371332279 -0.355783371332279 2.07922223745413
-0.355783371332279 -0.355783371332279 2.07922223745413
-0.355613741338224 -0.355613741338224 2.07968853817982
-0.355613741338224 -0.355613741338224 2.07968853817982
-0.355613741338224 -0.355613741338224 2.07968853817982
-0.355613741338224 -0.355613741338224 2.07968853817982
2.32685216828949 2.32685216828949 2.07995420408082
-0.355504672128646 -0.355504672128646 2.07998836410484
-0.355504672128646 -0.355504672128646 2.07998836410484
-0.355419062596592 -0.355419062596592 2.08022370186386
-0.355287399311692 -0.355287399311692 2.08058564214276
-0.355137528766747 -0.355137528766747 2.08099763722941
2.32634942523925 2.32634942523925 2.08120470160517
2.32619745253318 2.32619745253318 2.08158287406332
2.32597873661475 2.32597873661475 2.08212726508056
2.32586414172353 2.32586414172353 2.08241255826182
2.32586414172353 2.32586414172353 2.08241255826182
2.32586414172353 2.32586414172353 2.08241255826182
2.32586414172353 2.32586414172353 2.08241255826182
-0.354567954972001 -0.354567954972001 2.08256343101153
-0.354567954972001 -0.354567954972001 2.08256343101153
-0.354567954972001 -0.354567954972001 2.08256343101153
-0.354513617128536 -0.354513617128536 2.08271281170258
-0.354513617128536 -0.354513617128536 2.08271281170258
-0.354503287949546 -0.354503287949546 2.0827412077985
-0.354475466666933 -0.354475466666933 2.08281769176977
-0.354475466666933 -0.354475466666933 2.08281769176977
-0.354475466666933 -0.354475466666933 2.08281769176977
-0.354475139921301 -0.354475139921301 2.08281859003257
-0.354475139921301 -0.354475139921301 2.08281859003257
-0.354441321055897 -0.354441321055897 2.0829115622201
2.32544179752821 2.32544179752821 2.08346439110684
2.32544179752821 2.32544179752821 2.08346439110684
2.32544179752821 2.32544179752821 2.08346439110684
-0.353983209470556 -0.353983209470556 2.08417098346776
-0.353782733319323 -0.353782733319323 2.08472213369233
2.32489749281467 2.32489749281467 2.08482082887508
-0.353736017646968 -0.353736017646968 2.08485056551703
-0.353736017646968 -0.353736017646968 2.08485056551703
-0.353696509286312 -0.353696509286312 2.08495918307136
-0.353696509286312 -0.353696509286312 2.08495918307136
-0.353565605726164 -0.353565605726164 2.08531906857837
-0.353565605726164 -0.353565605726164 2.08531906857837
-0.353444055940534 -0.353444055940534 2.08565324043693
2.32444402995643 2.32444402995643 2.08595163020693
-0.353329924260031 -0.353329924260031 2.08596701985761
2.32431398816005 2.32431398816005 2.08627604109023
2.32413011362884 2.32413011362884 2.08673484213354
2.32407918945668 2.32407918945668 2.08686192716504
-0.352724492465691 -0.352724492465691 2.08763154797718
2.32339498822845 2.32339498822845 2.08857023483985
2.32339498822845 2.32339498822845 2.08857023483985
2.32339498822845 2.32339498822845 2.08857023483985
2.32339498822845 2.32339498822845 2.08857023483985
2.32339498822845 2.32339498822845 2.08857023483985
2.32327652454698 2.32327652454698 2.08886617156073
2.32327652454698 2.32327652454698 2.08886617156073
2.32327652454698 2.32327652454698 2.08886617156073
-0.352233452050994 -0.352233452050994 2.0889816122818
-0.352233452050994 -0.352233452050994 2.0889816122818
2.32288275089226 2.32288275089226 2.08985020100345
-0.351777627580185 -0.351777627580185 2.09023488100015
2.32254284450767 2.32254284450767 2.09070003201818
2.3223850927269 2.3223850927269 2.09109457224328
2.3223850927269 2.3223850927269 2.09109457224328
2.3223850927269 2.3223850927269 2.09109457224328
2.3223850927269 2.3223850927269 2.09109457224328
2.3223850927269 2.3223850927269 2.09109457224328
-0.351060062599322 -0.351060062599322 2.09220784351599
-0.351060062599322 -0.351060062599322 2.09220784351599
2.32180642306749 2.32180642306749 2.09254254581908
2.32180642306749 2.32180642306749 2.09254254581908
2.32180642306749 2.32180642306749 2.09254254581908
2.32180642306749 2.32180642306749 2.09254254581908
-0.350900323172644 -0.350900323172644 2.09264705900281
2.32168090440401 2.32168090440401 2.092856771674
-0.350798870416828 -0.350798870416828 2.09292601240404
-0.350798870416828 -0.350798870416828 2.09292601240404
-0.350787701331873 -0.350787701331873 2.09295672286857
-0.350787701331873 -0.350787701331873 2.09295672286857
2.32163753994747 2.32163753994747 2.09296534331299
2.32163753994747 2.32163753994747 2.09296534331299
2.32134373793098 2.32134373793098 2.09370110110372
2.32134373793098 2.32134373793098 2.09370110110372
2.32134373793098 2.32134373793098 2.09370110110372
2.32121935532631 2.32121935532631 2.09401267483967
2.32082619817066 2.32082619817066 2.09499785880469
-0.349542027245859 -0.349542027245859 2.09638190503301
-0.349541180531201 -0.349541180531201 2.09638423326505
2.31994146097503 2.31994146097503 2.09721675019515
2.31994146097503 2.31994146097503 2.09721675019515
2.31994146097503 2.31994146097503 2.09721675019515
2.31994146097503 2.31994146097503 2.09721675019515
2.31992574571607 2.31992574571607 2.09725618726329
2.31972880197684 2.31972880197684 2.09775048318091
2.31972880197684 2.31972880197684 2.09775048318091
2.31972880197684 2.31972880197684 2.09775048318091
2.31972880197684 2.31972880197684 2.09775048318091
2.31972880197684 2.31972880197684 2.09775048318091
2.31972880197684 2.31972880197684 2.09775048318091
2.31966457384609 2.31966457384609 2.09791171323256
2.31966457384609 2.31966457384609 2.09791171323256
-0.348920912066531 -0.348920912066531 2.09808981889274
-0.348864059011995 -0.348864059011995 2.09824615257802
-0.348393891359717 -0.348393891359717 2.0995390235686
-0.348393891359717 -0.348393891359717 2.0995390235686
-0.348393891359717 -0.348393891359717 2.0995390235686
-0.348393891359717 -0.348393891359717 2.0995390235686
-0.348393891359717 -0.348393891359717 2.0995390235686
2.3189536461715 2.3189536461715 2.09969726092321
2.3189536461715 2.3189536461715 2.09969726092321
-0.348114223998613 -0.348114223998613 2.10030806423872
2.31817163768706 2.31817163768706 2.10166329865657
-0.347585332286899 -0.347585332286899 2.10176244958249
-0.347365160768384 -0.347365160768384 2.10236789986609
-0.347365160768384 -0.347365160768384 2.10236789986609
-0.347359163242225 -0.347359163242225 2.10238439253161
-0.347340884179735 -0.347340884179735 2.10243465835035
-0.347283641375422 -0.347283641375422 2.10259207120331
-0.347283641375422 -0.347283641375422 2.10259207120331
-0.346986169232775 -0.346986169232775 2.10341009821565
-0.346986169232775 -0.346986169232775 2.10341009821565
2.31734240281913 2.31734240281913 2.10375032221492
2.31734240281913 2.31734240281913 2.10375032221492
-0.346837980564256 -0.346837980564256 2.10381760877191
-0.346837980564256 -0.346837980564256 2.10381760877191
-0.346837980564256 -0.346837980564256 2.10381760877191
-0.346799288620242 -0.346799288620242 2.10392400970908
-0.346797849872316 -0.346797849872316 2.10392796619692
-0.346519047517939 -0.346519047517939 2.1046946619824
2.31685220106303 2.31685220106303 2.1049851588511
2.31685220106303 2.31685220106303 2.1049851588511
-0.346198501296121 -0.346198501296121 2.10557615819829
-0.346198501296121 -0.346198501296121 2.10557615819829
2.31656216390959 2.31656216390959 2.10571615663986
-0.346118788214583 -0.346118788214583 2.10579536873403
2.31652269652995 2.31652269652995 2.10581565065606
2.31652269652995 2.31652269652995 2.10581565065606
2.31635448158249 2.31635448158249 2.10623976594726
2.31635448158249 2.31635448158249 2.10623976594726
2.31635448158249 2.31635448158249 2.10623976594726
2.31633623440395 2.31633623440395 2.10628577778196
-0.345819828298749 -0.345819828298749 2.10661751037674
-0.345715687704182 -0.345715687704182 2.10690389893716
2.31559544813147 2.31559544813147 2.10815468900668
2.31559544813147 2.31559544813147 2.10815468900668
2.31559544813147 2.31559544813147 2.10815468900668
-0.345154286478262 -0.345154286478262 2.10844777344224
-0.345084370845869 -0.345084370845869 2.10864004528262
-0.345084370845869 -0.345084370845869 2.10864004528262
-0.345084370845869 -0.345084370845869 2.10864004528262
-0.345084370845869 -0.345084370845869 2.10864004528262
-0.345084370845869 -0.345084370845869 2.10864004528262
2.31509215446839 2.31509215446839 2.10942550052525
2.31509215446839 2.31509215446839 2.10942550052525
-0.344763692606706 -0.344763692606706 2.10952193137806
2.31503273521675 2.31503273521675 2.10957559046337
-0.344671645921171 -0.344671645921171 2.10977506673735
-0.344671645921171 -0.344671645921171 2.10977506673735
2.31489859726836 2.31489859726836 2.10991446016723
2.31489859726836 2.31489859726836 2.10991446016723
2.31489859726836 2.31489859726836 2.10991446016723
2.31484215529005 2.31484215529005 2.1100570666039
2.31484215529005 2.31484215529005 2.1100570666039
2.31484215529005 2.31484215529005 2.1100570666039
-0.344559525755388 -0.344559525755388 2.11008340625053
-0.3444716148451 -0.3444716148451 2.11032516877939
2.31471591407911 2.31471591407911 2.11037606725256
2.31471591407911 2.31471591407911 2.11037606725256
2.31471398170759 2.31471398170759 2.11038095061086
-0.344433172844178 -0.344433172844178 2.11043088768803
2.31466011345301 2.31466011345301 2.11051708793691
2.31466011345301 2.31466011345301 2.11051708793691
2.31466011345301 2.31466011345301 2.11051708793691
2.31436554227324 2.31436554227324 2.11126171132758
-0.344058794707999 -0.344058794707999 2.11146046428374
-0.34394609817894 -0.34394609817894 2.11177039200901
-0.34394609817894 -0.34394609817894 2.11177039200901
-0.34394609817894 -0.34394609817894 2.11177039200901
-0.34394609817894 -0.34394609817894 2.11177039200901
-0.34388412868617 -0.34388412868617 2.11194081509207
-0.34388412868617 -0.34388412868617 2.11194081509207
-0.34388412868617 -0.34388412868617 2.11194081509207
2.31393911612204 2.31393911612204 2.11234016529979
2.31393911612204 2.31393911612204 2.11234016529979
2.31378951195509 2.31378951195509 2.11271866923992
2.31378951195509 2.31378951195509 2.11271866923992
2.31378951195509 2.31378951195509 2.11271866923992
2.31360783859816 2.31360783859816 2.11317841226371
2.31357284253457 2.31357284253457 2.11326698635013
-0.343283868948602 -0.343283868948602 2.11359160496515
-0.343283868948602 -0.343283868948602 2.11359160496515
-0.343133218102529 -0.343133218102529 2.11400591590247
-0.343133218102529 -0.343133218102529 2.11400591590247
-0.343133218102529 -0.343133218102529 2.11400591590247
-0.342863515810072 -0.342863515810072 2.11474763696812
-0.342863515810072 -0.342863515810072 2.11474763696812
-0.342863515810072 -0.342863515810072 2.11474763696812
-0.342863515810072 -0.342863515810072 2.11474763696812
-0.342712972781775 -0.342712972781775 2.1151616535341
-0.342712972781775 -0.342712972781775 2.1151616535341
2.31274363730059 2.31274363730059 2.11536690880559
2.31274363730059 2.31274363730059 2.11536690880559
-0.342488418939291 -0.342488418939291 2.11577921257247
-0.342391107478196 -0.342391107478196 2.11604683514356
-0.342391107478196 -0.342391107478196 2.11604683514356
-0.342391107478196 -0.342391107478196 2.11604683514356
2.31242392333948 2.31242392333948 2.11617719846619
2.31240796589699 2.31240796589699 2.11621765052563
2.31240796589699 2.31240796589699 2.11621765052563
2.31238883129427 2.31238883129427 2.116266157827
2.31238883129427 2.31238883129427 2.116266157827
2.31238883129427 2.31238883129427 2.116266157827
-0.342153555038453 -0.342153555038453 2.11670014465514
-0.341621766223613 -0.341621766223613 2.1181626593244
-0.341422902606218 -0.341422902606218 2.11870957160086
2.31109880121444 2.31109880121444 2.11953935841593
2.31109880121444 2.31109880121444 2.11953935841593
2.31109880121444 2.31109880121444 2.11953935841593
2.31108529142533 2.31108529142533 2.11957366716883
2.31108529142533 2.31108529142533 2.11957366716883
2.31108529142533 2.31108529142533 2.11957366716883
2.31108529142533 2.31108529142533 2.11957366716883
-0.340970038203995 -0.340970038203995 2.11995503654267
-0.340970038203995 -0.340970038203995 2.11995503654267
2.31084525612433 2.31084525612433 2.12018335306629
-0.340518153998574 -0.340518153998574 2.12119780902036
-0.340518153998574 -0.340518153998574 2.12119780902036
-0.340518153998574 -0.340518153998574 2.12119780902036
2.31028966311192 2.31028966311192 2.12159531246446
-0.340161653783205 -0.340161653783205 2.12217825811791
2.30995600362888 2.30995600362888 2.12244377172903
2.30995600362888 2.30995600362888 2.12244377172903
2.30995600362888 2.30995600362888 2.12244377172903
2.30995125009731 2.30995125009731 2.12245586221292
2.30995125009731 2.30995125009731 2.12245586221292
2.30982926915159 2.30982926915159 2.12276614427616
2.30982926915159 2.30982926915159 2.12276614427616
2.30982926915159 2.30982926915159 2.12276614427616
2.30969621192156 2.30969621192156 2.12310465963018
2.30967852796551 2.30967852796551 2.12314965458116
-0.339758461825972 -0.339758461825972 2.1232871205007
-0.339758461825972 -0.339758461825972 2.1232871205007
-0.339758461825972 -0.339758461825972 2.1232871205007
2.3095250324789 2.3095250324789 2.12354025298585
2.3095250324789 2.3095250324789 2.12354025298585
2.3095250324789 2.3095250324789 2.12354025298585
2.3095250324789 2.3095250324789 2.12354025298585
-0.339561674491742 -0.339561674491742 2.12382832728047
-0.339561674491742 -0.339561674491742 2.12382832728047
-0.339561674491742 -0.339561674491742 2.12382832728047
-0.339561674491742 -0.339561674491742 2.12382832728047
-0.339354505143383 -0.339354505143383 2.12439808696088
2.30903132123917 2.30903132123917 2.12479714756506
-0.339057207322112 -0.339057207322112 2.12521571922396
-0.339050922414921 -0.339050922414921 2.12523300405657
-0.339050128145224 -0.339050128145224 2.12523518846728
-0.339010697066432 -0.339010697066432 2.12534363232687
2.30869662196289 2.30869662196289 2.12564970794549
2.30869662196289 2.30869662196289 2.12564970794549
2.30869662196289 2.30869662196289 2.12564970794549
-0.338842535273996 -0.338842535273996 2.12580611303314
2.30845437627204 2.30845437627204 2.12626700870362
-0.338666542077807 -0.338666542077807 2.12629013170587
-0.338666542077807 -0.338666542077807 2.12629013170587
-0.338666542077807 -0.338666542077807 2.12629013170587
-0.33848738270358 -0.33848738270358 2.12678285793198
-0.33848738270358 -0.33848738270358 2.12678285793198
-0.33848738270358 -0.33848738270358 2.12678285793198
2.30812015022288 2.30812015022288 2.12711903175324
2.30812015022288 2.30812015022288 2.12711903175324
2.30809077880194 2.30809077880194 2.12719392513435
2.30809077880194 2.30809077880194 2.12719392513435
2.30809077880194 2.30809077880194 2.12719392513435
2.30809077880194 2.30809077880194 2.12719392513435
-0.338289265175196 -0.338289265175196 2.12732772291346
2.30802759002752 2.30802759002752 2.12735505860674
-0.33821253478568 -0.33821253478568 2.12753874760034
2.30785665914915 2.30785665914915 2.12779100747459
-0.338061824400757 -0.338061824400757 2.12795323268728
2.30770644010856 2.30770644010856 2.12817421580687
2.30770644010856 2.30770644010856 2.12817421580687
2.30769407995304 2.30769407995304 2.128205750017
2.30769407995304 2.30769407995304 2.128205750017
-0.337962941266402 -0.337962941266402 2.12822518189188
-0.337920025678768 -0.337920025678768 2.12834320866454
-0.337906252077517 -0.337906252077517 2.12838108892286
2.30746849250542 2.30746849250542 2.12878137986936
-0.337724229758203 -0.337724229758203 2.12888168785037
-0.337628863898763 -0.337628863898763 2.1291439634937
-0.337628863898763 -0.337628863898763 2.1291439634937
-0.337399941136596 -0.337399941136596 2.12977354751866
-0.337399941136596 -0.337399941136596 2.12977354751866
-0.337399941136596 -0.337399941136596 2.12977354751866
2.30704062283952 2.30704062283952 2.12987365773715
2.30704062283952 2.30704062283952 2.12987365773715
2.30698383092598 2.30698383092598 2.13001868561806
2.30698383092598 2.30698383092598 2.13001868561806
2.30698383092598 2.30698383092598 2.13001868561806
-0.337214707692185 -0.337214707692185 2.13028297653996
2.30682225947361 2.30682225947361 2.13043134738935
2.30682225947361 2.30682225947361 2.13043134738935
2.30682225947361 2.30682225947361 2.13043134738935
2.30662992894148 2.30662992894148 2.13092268789623
2.30655109231101 2.30655109231101 2.13112412647325
2.30655109231101 2.30655109231101 2.13112412647325
2.30655109231101 2.30655109231101 2.13112412647325
2.30655109231101 2.30655109231101 2.13112412647325
-0.336879200356779 -0.336879200356779 2.13120568746302
-0.336879200356779 -0.336879200356779 2.13120568746302
-0.336874336904826 -0.336874336904826 2.13121906289499
-0.336874336904826 -0.336874336904826 2.13121906289499
-0.336874336904826 -0.336874336904826 2.13121906289499
2.30648309011646 2.30648309011646 2.13129789894687
2.30648309011646 2.30648309011646 2.13129789894687
2.30648309011646 2.30648309011646 2.13129789894687
2.30648309011646 2.30648309011646 2.13129789894687
2.30639219177468 2.30639219177468 2.13153020528189
-0.336755490457358 -0.336755490457358 2.13154591344141
-0.336755490457358 -0.336755490457358 2.13154591344141
-0.336575895908112 -0.336575895908112 2.13203983242353
-0.336575895908112 -0.336575895908112 2.13203983242353
-0.336520149068223 -0.336520149068223 2.13219314664816
-0.336473937006264 -0.336473937006264 2.13232023840367
-0.336473937006264 -0.336473937006264 2.13232023840367
-0.336473937006264 -0.336473937006264 2.13232023840367
-0.336473937006264 -0.336473937006264 2.13232023840367
-0.336473937006264 -0.336473937006264 2.13232023840367
2.30607520106388 2.30607520106388 2.13234055482953
2.30606745721854 2.30606745721854 2.13236035544461
2.30606745721854 2.30606745721854 2.13236035544461
2.30606745721854 2.30606745721854 2.13236035544461
2.30606525158955 2.30606525158955 2.13236599516304
2.30606525158955 2.30606525158955 2.13236599516304
2.30606525158955 2.30606525158955 2.13236599516304
2.30606525158955 2.30606525158955 2.13236599516304
2.30601135905643 2.30601135905643 2.13250380181074
-0.336249504754039 -0.336249504754039 2.13293746814157
-0.336249504754039 -0.336249504754039 2.13293746814157
-0.336223637049388 -0.336223637049388 2.13300860898831
-0.336223637049388 -0.336223637049388 2.13300860898831
-0.336212312102058 -0.336212312102058 2.13303975462835
-0.336212312102058 -0.336212312102058 2.13303975462835
-0.336212312102058 -0.336212312102058 2.13303975462835
-0.336212312102058 -0.336212312102058 2.13303975462835
-0.336212312102058 -0.336212312102058 2.13303975462835
-0.335941008707952 -0.335941008707952 2.13378588680363
-0.33585633285847 -0.33585633285847 2.13401875995082
-0.335844640860541 -0.335844640860541 2.13405091494132
-0.335844640860541 -0.335844640860541 2.13405091494132
-0.335778712835738 -0.335778712835738 2.13423222819921
2.3052659621168 2.3052659621168 2.13441086885349
2.3052659621168 2.3052659621168 2.13441086885349
2.30520627123428 2.30520627123428 2.13456366939202
2.30520627123428 2.30520627123428 2.13456366939202
2.30520627123428 2.30520627123428 2.13456366939202
2.30507175875893 2.30507175875893 2.13490804866879
2.30507175875893 2.30507175875893 2.13490804866879
2.30507175875893 2.30507175875893 2.13490804866879
2.30507175875893 2.30507175875893 2.13490804866879
2.30507175875893 2.30507175875893 2.13490804866879
-0.335498298926358 -0.335498298926358 2.13500341273911
-0.335498298926358 -0.335498298926358 2.13500341273911
-0.335305343540298 -0.335305343540298 2.13553407061335
2.30478954168782 2.30478954168782 2.13563078728226
2.30471626476799 2.30471626476799 2.13581849000639
2.30471626476799 2.30471626476799 2.13581849000639
-0.335190918283124 -0.335190918283124 2.1358487576719
-0.335190918283124 -0.335190918283124 2.1358487576719
-0.335190918283124 -0.335190918283124 2.1358487576719
2.30465692230948 2.30465692230948 2.13597051263143
-0.334988363284999 -0.334988363284999 2.13640581407914
-0.334988363284999 -0.334988363284999 2.13640581407914
-0.334882736897581 -0.334882736897581 2.13669630185137
-0.334882736897581 -0.334882736897581 2.13669630185137
2.3043440904611 2.3043440904611 2.13677212428909
2.3043440904611 2.3043440904611 2.13677212428909
2.3043440904611 2.3043440904611 2.13677212428909
2.30413271413171 2.30413271413171 2.13731395659233
-0.334461878553316 -0.334461878553316 2.13785371913368
-0.334448785931578 -0.334448785931578 2.13788972551147
-0.334448785931578 -0.334448785931578 2.13788972551147
-0.334448785931578 -0.334448785931578 2.13788972551147
-0.334448785931578 -0.334448785931578 2.13788972551147
-0.334275974934657 -0.334275974934657 2.13836497717952
-0.334270903818009 -0.334270903818009 2.13837892336223
-0.334270903818009 -0.334270903818009 2.13837892336223
-0.334270903818009 -0.334270903818009 2.13837892336223
-0.334270903818009 -0.334270903818009 2.13837892336223
-0.334270903818009 -0.334270903818009 2.13837892336223
-0.334270903818009 -0.334270903818009 2.13837892336223
-0.334270903818009 -0.334270903818009 2.13837892336223
-0.333670257720546 -0.333670257720546 2.14003076550016
2.30296804082413 2.30296804082413 2.14030223486603
2.30296804082413 2.30296804082413 2.14030223486603
2.30296804082413 2.30296804082413 2.14030223486603
-0.333430185600544 -0.333430185600544 2.14069098580238
-0.333258746296855 -0.333258746296855 2.14116245803929
-0.333118208481543 -0.333118208481543 2.14154894764678
-0.333118208481543 -0.333118208481543 2.14154894764678
2.30238503095758 2.30238503095758 2.14179988947631
2.30238503095758 2.30238503095758 2.14179988947631
2.30238503095758 2.30238503095758 2.14179988947631
2.30238216854276 2.30238216854276 2.14180724548687
-0.332990220410491 -0.332990220410491 2.141900923719
-0.332990220410491 -0.332990220410491 2.141900923719
-0.332990220410491 -0.332990220410491 2.141900923719
2.30188353464369 2.30188353464369 2.14308910545383
2.3017877080507 2.3017877080507 2.14333555128235
2.3017877080507 2.3017877080507 2.14333555128235
2.3017877080507 2.3017877080507 2.14333555128235
2.3017877080507 2.3017877080507 2.14333555128235
2.3017877080507 2.3017877080507 2.14333555128235
-0.332282050798414 -0.332282050798414 2.14384842495988
2.30146315368246 2.30146315368246 2.14417047698754
2.30146315368246 2.30146315368246 2.14417047698754
2.30146315368246 2.30146315368246 2.14417047698754
2.30146315368246 2.30146315368246 2.14417047698754
-0.332139489910892 -0.332139489910892 2.144240471337
-0.332139489910892 -0.332139489910892 2.144240471337
-0.332139489910892 -0.332139489910892 2.144240471337
-0.332139489910892 -0.332139489910892 2.144240471337
-0.332099353141259 -0.332099353141259 2.14435084836849
-0.332099353141259 -0.332099353141259 2.14435084836849
2.30138847409784 2.30138847409784 2.14436264492913
-0.331809382116324 -0.331809382116324 2.14514827272135
2.30099912697055 2.30099912697055 2.14536484397216
-0.331694845878089 -0.331694845878089 2.1454632476994
-0.331694845878089 -0.331694845878089 2.1454632476994
2.3008158461993 2.3008158461993 2.14583680287321
2.3008158461993 2.3008158461993 2.14583680287321
2.30065620745952 2.30065620745952 2.14624797867929
2.30065620745952 2.30065620745952 2.14624797867929
2.30065620745952 2.30065620745952 2.14624797867929
2.30055592496847 2.30055592496847 2.14650631869572
2.30055592496847 2.30055592496847 2.14650631869572
2.30055592496847 2.30055592496847 2.14650631869572
-0.331005896306893 -0.331005896306893 2.1473578450854
2.29997675996514 2.29997675996514 2.14799901347956
2.29968312792134 2.29968312792134 2.14875625049821
2.29968312792134 2.29968312792134 2.14875625049821
2.29968312792134 2.29968312792134 2.14875625049821
-0.33023371922414 -0.33023371922414 2.14948128206918
-0.330198753561466 -0.330198753561466 2.14957743447048
-0.330198753561466 -0.330198753561466 2.14957743447048
-0.330198753561466 -0.330198753561466 2.14957743447048
-0.330181489344311 -0.330181489344311 2.14962490947216
-0.330181489344311 -0.330181489344311 2.14962490947216
-0.330181489344311 -0.330181489344311 2.14962490947216
2.29922893646845 2.29922893646845 2.14992814878047
-0.329971824198051 -0.329971824198051 2.15020146766102
-0.329971824198051 -0.329971824198051 2.15020146766102
-0.329954540622799 -0.329954540622799 2.15024899563298
-0.329845667254253 -0.329845667254253 2.15054838521337
-0.329845667254253 -0.329845667254253 2.15054838521337
-0.329845667254253 -0.329845667254253 2.15054838521337
-0.329843897494601 -0.329843897494601 2.15055325184767
-0.329843897494601 -0.329843897494601 2.15055325184767
2.29888810591274 2.29888810591274 2.1508080342458
2.29888810591274 2.29888810591274 2.1508080342458
2.29888810591274 2.29888810591274 2.1508080342458
-0.329704891080775 -0.329704891080775 2.15093550273262
-0.329704891080775 -0.329704891080775 2.15093550273262
-0.329704891080775 -0.329704891080775 2.15093550273262
2.29883386322286 2.29883386322286 2.15094810467511
-0.329692766428437 -0.329692766428437 2.15096884400194
-0.329692766428437 -0.329692766428437 2.15096884400194
-0.329643912483903 -0.329643912483903 2.15110318610272
2.29867252066677 2.29867252066677 2.15136479975072
2.29867252066677 2.29867252066677 2.15136479975072
2.29865994799158 2.29865994799158 2.15139727473254
-0.329197515668292 -0.329197515668292 2.15233071245579
-0.329149214850222 -0.329149214850222 2.15246353182605
-0.329149214850222 -0.329149214850222 2.15246353182605
2.29821370246415 2.29821370246415 2.152550281195
2.29804883656705 2.29804883656705 2.15297643924782
2.29747922710013 2.29747922710013 2.15444955160526
-0.328223866624605 -0.328223866624605 2.15500805476457
-0.328223866624605 -0.328223866624605 2.15500805476457
-0.328223866624605 -0.328223866624605 2.15500805476457
-0.328133215414281 -0.328133215414281 2.15525732394939
2.29705759545087 2.29705759545087 2.15554070851926
2.29705759545087 2.29705759545087 2.15554070851926
2.29705759545087 2.29705759545087 2.15554070851926
2.29705759545087 2.29705759545087 2.15554070851926
2.29705759545087 2.29705759545087 2.15554070851926
-0.327971923471894 -0.327971923471894 2.15570083666451
-0.327971923471894 -0.327971923471894 2.15570083666451
-0.327971923471894 -0.327971923471894 2.15570083666451
2.29698686752763 2.29698686752763 2.15572380990292
-0.327882261375327 -0.327882261375327 2.15594738422054
-0.327882261375327 -0.327882261375327 2.15594738422054
-0.327776935428687 -0.327776935428687 2.15623700247755
-0.327776935428687 -0.327776935428687 2.15623700247755
2.29677980130465 2.29677980130465 2.15625996788068
-0.327671120945287 -0.327671120945287 2.15652796316831
-0.327671120945287 -0.327671120945287 2.15652796316831
2.29652027750428 2.29652027750428 2.15693216983278
-0.327241957168625 -0.327241957168625 2.15770803585052
2.29616351586084 2.29616351586084 2.15785662198398
2.29616351586084 2.29616351586084 2.15785662198398
2.29616351586084 2.29616351586084 2.15785662198398
2.29616351586084 2.29616351586084 2.15785662198398
-0.327006504381739 -0.327006504381739 2.15835545433902
-0.327006504381739 -0.327006504381739 2.15835545433902
-0.32680341696968 -0.32680341696968 2.15891387474471
-0.32680341696968 -0.32680341696968 2.15891387474471
2.29573830982655 2.29573830982655 2.15895902101546
-0.326696893951948 -0.326696893951948 2.15920677489837
2.29555239592306 2.29555239592306 2.15944122797879
2.29555239592306 2.29555239592306 2.15944122797879
-0.326416463836363 -0.326416463836363 2.15997785249236
-0.326416463836363 -0.326416463836363 2.15997785249236
-0.326416463836363 -0.326416463836363 2.15997785249236
2.29520534554277 2.29520534554277 2.16034170588188
2.29502823001286 2.29502823001286 2.1608014259778
-0.326077074517124 -0.326077074517124 2.16091103631007
-0.326055411498508 -0.326055411498508 2.16097060052195
-0.326055411498508 -0.326055411498508 2.16097060052195
-0.326055411498508 -0.326055411498508 2.16097060052195
2.29480262961604 2.29480262961604 2.16138715509096
2.29480262961604 2.29480262961604 2.16138715509096
2.29476862339355 2.29476862339355 2.16147546161082
-0.325667206784208 -0.325667206784208 2.16203799322993
-0.325667206784208 -0.325667206784208 2.16203799322993
-0.325667206784208 -0.325667206784208 2.16203799322993
-0.325653082514827 -0.325653082514827 2.16207682851049
-0.325369491845229 -0.325369491845229 2.16285656913811
-0.325306598886321 -0.325306598886321 2.16302949408006
-0.325306598886321 -0.325306598886321 2.16302949408006
2.29408448620754 2.29408448620754 2.16325288871316
2.29408448620754 2.29408448620754 2.16325288871316
-0.325180754200077 -0.325180754200077 2.16337550440332
-0.325180754200077 -0.325180754200077 2.16337550440332
-0.325032375392009 -0.325032375392009 2.16378347038393
-0.325032375392009 -0.325032375392009 2.16378347038393
-0.324984154091672 -0.324984154091672 2.16391605388177
2.29381256946692 2.29381256946692 2.16395980783735
2.29381256946692 2.29381256946692 2.16395980783735
2.29381256946692 2.29381256946692 2.16395980783735
-0.324861888157906 -0.324861888157906 2.16425222058946
-0.324861888157906 -0.324861888157906 2.16425222058946
-0.324605443158433 -0.324605443158433 2.16495730401109
2.2932090755211 2.2932090755211 2.16552969301222
2.2932090755211 2.2932090755211 2.16552969301222
2.2932090755211 2.2932090755211 2.16552969301222
2.2932090755211 2.2932090755211 2.16552969301222
2.29292685858224 2.29292685858224 2.16626427844215
2.29292685858224 2.29292685858224 2.16626427844215
2.29292685858224 2.29292685858224 2.16626427844215
-0.324129384421612 -0.324129384421612 2.16626618748539
-0.323948030674793 -0.323948030674793 2.16676479826422
-0.323948030674793 -0.323948030674793 2.16676479826422
-0.323948030674793 -0.323948030674793 2.16676479826422
-0.323899384185736 -0.323899384185736 2.16689854547961
2.29234124955385 2.29234124955385 2.16778947553289
-0.323567553975974 -0.323567553975974 2.16781086301753
-0.323567553975974 -0.323567553975974 2.16781086301753
-0.323567553975974 -0.323567553975974 2.16781086301753
2.29232911510626 2.29232911510626 2.16782109223598
2.29232911510626 2.29232911510626 2.16782109223598
-0.323379277738442 -0.323379277738442 2.16832849520185
2.29207296705857 2.29207296705857 2.16848861747096
2.29207296705857 2.29207296705857 2.16848861747096
2.29207296705857 2.29207296705857 2.16848861747096
-0.323298776146774 -0.323298776146774 2.16854981892181
-0.323298776146774 -0.323298776146774 2.16854981892181
-0.323298776146774 -0.323298776146774 2.16854981892181
2.29176020909239 2.29176020909239 2.16930398761621
-0.322759514230938 -0.322759514230938 2.17003239827469
-0.322759514230938 -0.322759514230938 2.17003239827469
2.29132595229448 2.29132595229448 2.17043669049936
2.29132595229448 2.29132595229448 2.17043669049936
2.29132595229448 2.29132595229448 2.17043669049936
2.29132595229448 2.29132595229448 2.17043669049936
2.29109922037223 2.29109922037223 2.17102836020087
2.29109922037223 2.29109922037223 2.17102836020087
2.29109922037223 2.29109922037223 2.17102836020087
2.29109922037223 2.29109922037223 2.17102836020087
-0.322384956301423 -0.322384956301423 2.17106214224432
-0.322384956301423 -0.322384956301423 2.17106214224432
-0.32233095322881 -0.32233095322881 2.17121060754205
-0.32233095322881 -0.32233095322881 2.17121060754205
-0.322269718259637 -0.322269718259637 2.1713789543797
-0.322269718259637 -0.322269718259637 2.1713789543797
-0.322269718259637 -0.322269718259637 2.1713789543797
-0.322269718259637 -0.322269718259637 2.1713789543797
-0.322201062951062 -0.322201062951062 2.17156770067037
-0.322192722737257 -0.322192722737257 2.17159062944253
-0.322185955358186 -0.322185955358186 2.17160923419871
2.29086907976505 2.29086907976505 2.17162911366178
-0.322097605819961 -0.322097605819961 2.17185212267582
-0.322097605819961 -0.322097605819961 2.17185212267582
2.29076586598945 2.29076586598945 2.17189860213336
2.29076586598945 2.29076586598945 2.17189860213336
2.29076586598945 2.29076586598945 2.17189860213336
2.29076586598945 2.29076586598945 2.17189860213336
2.29076586598945 2.29076586598945 2.17189860213336
-0.321939496387039 -0.321939496387039 2.17228679120155
-0.321668607084256 -0.321668607084256 2.17303150325531
-0.321484283246675 -0.321484283246675 2.17353823005275
-0.321484283246675 -0.321484283246675 2.17353823005275
-0.321475450029608 -0.321475450029608 2.17356251345275
-0.321475450029608 -0.321475450029608 2.17356251345275
2.28967406927179 2.28967406927179 2.1747515974171
-0.320911141338087 -0.320911141338087 2.17511383562959
-0.320911141338087 -0.320911141338087 2.17511383562959
2.28941991028043 2.28941991028043 2.17541635986309
2.28941991028043 2.28941991028043 2.17541635986309
2.28925891907 2.28925891907 2.1758375586262
2.28925891907 2.28925891907 2.1758375586262
-0.320622555854197 -0.320622555854197 2.17590716168303
-0.320622555854197 -0.320622555854197 2.17590716168303
2.28919925048711 2.28919925048711 2.17599369227605
2.28919925048711 2.28919925048711 2.17599369227605
-0.320543845883535 -0.320543845883535 2.17612353489153
-0.320543845883535 -0.320543845883535 2.17612353489153
-0.320543845883535 -0.320543845883535 2.17612353489153
2.28911276263269 2.28911276263269 2.17622002614134
-0.319820533155196 -0.319820533155196 2.17811188147479
-0.319820533155196 -0.319820533155196 2.17811188147479
-0.319820533155196 -0.319820533155196 2.17811188147479
-0.319706844175179 -0.319706844175179 2.17842440028398
-0.319706844175179 -0.319706844175179 2.17842440028398
-0.319613761629841 -0.319613761629841 2.178680273009
-0.319613761629841 -0.319613761629841 2.178680273009
2.28789592664618 2.28789592664618 2.17940727192344
2.28789592664618 2.28789592664618 2.17940727192344
2.28789592664618 2.28789592664618 2.17940727192344
-0.319308364799513 -0.319308364799513 2.1795197645018
-0.319308364799513 -0.319308364799513 2.1795197645018
-0.318838697598523 -0.318838697598523 2.18081078816878
-0.318671245482298 -0.318671245482298 2.18127107455014
-0.318617214985522 -0.318617214985522 2.18141959086777
2.28711766164966 2.28711766164966 2.18144857031955
2.28711766164966 2.28711766164966 2.18144857031955
2.28711766164966 2.28711766164966 2.18144857031955
2.28711766164966 2.28711766164966 2.18144857031955
2.28709306004046 2.28709306004046 2.18151313308501
2.28709306004046 2.28709306004046 2.18151313308501
2.2870493416321 2.2870493416321 2.18162787004607
2.2870493416321 2.2870493416321 2.18162787004607
2.2870493416321 2.2870493416321 2.18162787004607
-0.318215470186401 -0.318215470186401 2.18252387482852
-0.318215470186401 -0.318215470186401 2.18252387482852
2.28651952457029 2.28651952457029 2.18301889885601
2.28597403868085 2.28597403868085 2.18445212466264
2.28589709937326 2.28589709937326 2.18465436375489
2.28589709937326 2.28589709937326 2.18465436375489
2.28580973739944 2.28580973739944 2.18488402530956
2.28576863900972 2.28576863900972 2.18499207636213
2.28576002240808 2.28576002240808 2.18501473089158
2.28576002240808 2.28576002240808 2.18501473089158
2.28564619413392 2.28564619413392 2.18531403020453
2.2856444855609 2.2856444855609 2.18531852307177
2.2856444855609 2.2856444855609 2.18531852307177
2.28539073428669 2.28539073428669 2.1859859050956
-0.316813489316403 -0.316813489316403 2.18637735882214
-0.316606478913807 -0.316606478913807 2.18694632480529
-0.316606478913807 -0.316606478913807 2.18694632480529
-0.316606478913807 -0.316606478913807 2.18694632480529
2.2848756809035 2.2848756809035 2.18734124403144
2.2848756809035 2.2848756809035 2.18734124403144
2.2848756809035 2.2848756809035 2.18734124403144
-0.316291893465317 -0.316291893465317 2.18781094829603
-0.316291893465317 -0.316291893465317 2.18781094829603
-0.316291893465317 -0.316291893465317 2.18781094829603
-0.316273276198668 -0.316273276198668 2.18786211655485
-0.316273276198668 -0.316273276198668 2.18786211655485
-0.315881260619369 -0.315881260619369 2.18893953270024
-0.315881260619369 -0.315881260619369 2.18893953270024
2.2842146805943 2.2842146805943 2.18908204132874
-0.315754914072464 -0.315754914072464 2.18928677908598
-0.315754914072464 -0.315754914072464 2.18928677908598
-0.315754914072464 -0.315754914072464 2.18928677908598
-0.315661981289975 -0.315661981289975 2.18954219081202
2.28398392293445 2.28398392293445 2.18969013246106
-0.315571438631862 -0.315571438631862 2.18979103245663
2.28392899191415 2.28392899191415 2.18983491474501
2.28392899191415 2.28392899191415 2.18983491474501
-0.315484266551928 -0.315484266551928 2.1900306095117
-0.315484266551928 -0.315484266551928 2.1900306095117
-0.315484266551928 -0.315484266551928 2.1900306095117
-0.315484266551928 -0.315484266551928 2.1900306095117
2.28381888682044 2.28381888682044 2.190125152826
2.28381888682044 2.28381888682044 2.190125152826
2.2836980922143 2.2836980922143 2.19044361906088
2.2836980922143 2.2836980922143 2.19044361906088
2.2836980922143 2.2836980922143 2.19044361906088
2.2836980922143 2.2836980922143 2.19044361906088
2.2836980922143 2.2836980922143 2.19044361906088
2.28348554099403 2.28348554099403 2.19100412326507
2.28341702961566 2.28341702961566 2.19118482478194
2.28341702961566 2.28341702961566 2.19118482478194
-0.315034671805162 -0.315034671805162 2.19126622385135
2.28326897912858 2.28326897912858 2.19157537197213
2.28326897912858 2.28326897912858 2.19157537197213
2.28326897912858 2.28326897912858 2.19157537197213
2.28326897912858 2.28326897912858 2.19157537197213
2.28326897912858 2.28326897912858 2.19157537197213
-0.314917418433175 -0.314917418433175 2.19158846468389
-0.314858056476889 -0.314858056476889 2.1917516050392
-0.314858056476889 -0.314858056476889 2.1917516050392
2.28304622821423 2.28304622821423 2.19216312347628
-0.314625379104316 -0.314625379104316 2.1923910511944
-0.314625379104316 -0.314625379104316 2.1923910511944
-0.314585551708653 -0.314585551708653 2.19250050442502
2.28290443180913 2.28290443180913 2.19253736173007
2.28285360634756 2.28285360634756 2.19267152132046
-0.314475755435837 -0.314475755435837 2.19280224418239
-0.314475755435837 -0.314475755435837 2.19280224418239
-0.314475755435837 -0.314475755435837 2.19280224418239
2.28269427653429 2.28269427653429 2.1930921511821
-0.314060590057877 -0.314060590057877 2.19394317666499
-0.314060590057877 -0.314060590057877 2.19394317666499
2.28197427001972 2.28197427001972 2.19499411239029
2.28197427001972 2.28197427001972 2.19499411239029
2.28197427001972 2.28197427001972 2.19499411239029
2.28197427001972 2.28197427001972 2.19499411239029
2.28197427001972 2.28197427001972 2.19499411239029
2.28197427001972 2.28197427001972 2.19499411239029
2.28187030922468 2.28187030922468 2.19526888942028
2.28187030922468 2.28187030922468 2.19526888942028
-0.313365259923654 -0.313365259923654 2.19585398348782
2.28157572961428 2.28157572961428 2.19604770082913
2.28150404608736 2.28150404608736 2.19623726582359
-0.313140907497483 -0.313140907497483 2.19647050118989
2.28141082590416 2.28141082590416 2.19648381177401
2.28141082590416 2.28141082590416 2.19648381177401
2.28141082590416 2.28141082590416 2.19648381177401
2.28141082590416 2.28141082590416 2.19648381177401
-0.312982656204012 -0.312982656204012 2.19690536919364
-0.312657759321237 -0.312657759321237 2.19779816038828
-0.312649317055292 -0.312649317055292 2.19782135885829
-0.312649317055292 -0.312649317055292 2.19782135885829
2.28080823260161 2.28080823260161 2.19807829360354
-0.312551400788547 -0.312551400788547 2.19809042178932
-0.312551400788547 -0.312551400788547 2.19809042178932
-0.312392939822711 -0.312392939822711 2.19852585163985
2.28056612270095 2.28056612270095 2.1987192957531
2.28048859085579 2.28048859085579 2.19892461150785
2.28048859085579 2.28048859085579 2.19892461150785
2.28048859085579 2.28048859085579 2.19892461150785
2.28048859085579 2.28048859085579 2.19892461150785
2.28048859085579 2.28048859085579 2.19892461150785
2.28048859085579 2.28048859085579 2.19892461150785
2.28048859085579 2.28048859085579 2.19892461150785
2.2804820193814 2.2804820193814 2.19894201474464
2.2804820193814 2.2804820193814 2.19894201474464
-0.312055914515086 -0.312055914515086 2.19945193984584
-0.312055914515086 -0.312055914515086 2.19945193984584
-0.312016666988403 -0.312016666988403 2.19955978422469
-0.312016666988403 -0.312016666988403 2.19955978422469
-0.312016666988403 -0.312016666988403 2.19955978422469
-0.311838030163099 -0.311838030163099 2.20005063957181
-0.311838030163099 -0.311838030163099 2.20005063957181
-0.311838030163099 -0.311838030163099 2.20005063957181
-0.311587402568865 -0.311587402568865 2.20073930155946
2.27976335451712 2.27976335451712 2.20084620198118
2.27976335451712 2.27976335451712 2.20084620198118
2.27976335451712 2.27976335451712 2.20084620198118
2.27976335451712 2.27976335451712 2.20084620198118
2.27971208573394 2.27971208573394 2.20098211639745
2.27971208573394 2.27971208573394 2.20098211639745
2.27971208573394 2.27971208573394 2.20098211639745
2.27970790335815 2.27970790335815 2.20099320436841
2.27961200790336 2.27961200790336 2.2012474519609
2.27945039731929 2.27945039731929 2.20167600571065
2.27945039731929 2.27945039731929 2.20167600571065
-0.31119243624218 -0.31119243624218 2.20182455024701
-0.31119243624218 -0.31119243624218 2.20182455024701
-0.311004554255041 -0.311004554255041 2.2023407847826
-0.311004554255041 -0.311004554255041 2.2023407847826
2.27906999781871 2.27906999781871 2.20268511175731
-0.310670633949072 -0.310670633949072 2.20325826809919
-0.310670633949072 -0.310670633949072 2.20325826809919
2.27862221178078 2.27862221178078 2.20387365214426
-0.310407354424649 -0.310407354424649 2.20398164540679
-0.310407354424649 -0.310407354424649 2.20398164540679
-0.310358388221826 -0.310358388221826 2.20411618194835
-0.310358388221826 -0.310358388221826 2.20411618194835
-0.310358388221826 -0.310358388221826 2.20411618194835
-0.310281296287939 -0.310281296287939 2.20432799424466
-0.310281296287939 -0.310281296287939 2.20432799424466
-0.310281296287939 -0.310281296287939 2.20432799424466
-0.310281296287939 -0.310281296287939 2.20432799424466
2.27826302719932 2.27826302719932 2.20482754859994
2.27826302719932 2.27826302719932 2.20482754859994
-0.310036454897997 -0.310036454897997 2.20500069661624
-0.310036454897997 -0.310036454897997 2.20500069661624
2.27819660434905 2.27819660434905 2.20500400105033
2.27819660434905 2.27819660434905 2.20500400105033
2.27819660434905 2.27819660434905 2.20500400105033
2.27819660434905 2.27819660434905 2.20500400105033
2.2781605296911 2.2781605296911 2.20509984018939
2.2781605296911 2.2781605296911 2.20509984018939
2.2781605296911 2.2781605296911 2.20509984018939
-0.310000242008892 -0.310000242008892 2.20510019080261
2.27805172226925 2.27805172226925 2.20538893633848
-0.309868308931658 -0.309868308931658 2.20546267248753
-0.309868308931658 -0.309868308931658 2.20546267248753
-0.309868308931658 -0.309868308931658 2.20546267248753
-0.309868308931658 -0.309868308931658 2.20546267248753
2.27792249819138 2.27792249819138 2.20573233456084
-0.309665723127236 -0.309665723127236 2.20601926465486
-0.309665723127236 -0.309665723127236 2.20601926465486
-0.309665723127236 -0.309665723127236 2.20601926465486
-0.309665723127236 -0.309665723127236 2.20601926465486
-0.309665723127236 -0.309665723127236 2.20601926465486
-0.309654820134201 -0.309654820134201 2.20604921977514
-0.309645682715394 -0.309645682715394 2.20607432410346
-0.309645682715394 -0.309645682715394 2.20607432410346
2.27771435289744 2.27771435289744 2.20628558473065
-0.309400664878102 -0.309400664878102 2.20674748595684
-0.309400664878102 -0.309400664878102 2.20674748595684
-0.309400664878102 -0.309400664878102 2.20674748595684
-0.309400664878102 -0.309400664878102 2.20674748595684
-0.309400664878102 -0.309400664878102 2.20674748595684
-0.309257003960176 -0.309257003960176 2.20714217530461
2.27728475366128 2.27728475366128 2.20742795830178
-0.309104638679997 -0.309104638679997 2.20756077503341
-0.309088654493145 -0.309088654493145 2.20760468886052
2.27679325086942 2.27679325086942 2.20873576793985
2.27679074904498 2.27679074904498 2.2087424271425
2.27679074904498 2.27679074904498 2.2087424271425
-0.308371703111771 -0.308371703111771 2.2095743470871
-0.308371703111771 -0.308371703111771 2.2095743470871
-0.308371703111771 -0.308371703111771 2.2095743470871
-0.308371703111771 -0.308371703111771 2.2095743470871
-0.308291473008296 -0.308291473008296 2.20979475544769
2.27633901098641 2.27633901098641 2.20994520966427
2.27633901098641 2.27633901098641 2.20994520966427
2.27633901098641 2.27633901098641 2.20994520966427
2.27633901098641 2.27633901098641 2.20994520966427
2.27607342761578 2.27607342761578 2.21065269017754
2.27607342761578 2.27607342761578 2.21065269017754
-0.307940392424852 -0.307940392424852 2.21075923235048
-0.307940392424852 -0.307940392424852 2.21075923235048
2.27595282548455 2.27595282548455 2.21097404389866
2.27595282548455 2.27595282548455 2.21097404389866
2.27595282548455 2.27595282548455 2.21097404389866
2.27595282548455 2.27595282548455 2.21097404389866
2.2757456582598 2.2757456582598 2.2115261808055
-0.307635030385796 -0.307635030385796 2.21159809599318
-0.307476227022056 -0.307476227022056 2.21203434037697
-0.307476227022056 -0.307476227022056 2.21203434037697
-0.307476227022056 -0.307476227022056 2.21203434037697
-0.307476227022056 -0.307476227022056 2.21203434037697
-0.307418707564658 -0.307418707564658 2.21219234945805
-0.307320011421241 -0.307320011421241 2.21246347183521
2.27499479743938 2.27499479743938 2.21352866797688
2.27490194099161 2.27490194099161 2.2137764517613
-0.306610249437179 -0.306610249437179 2.21441316861256
-0.306576509693457 -0.306576509693457 2.21450584863066
2.27461638154353 2.27461638154353 2.21453865306812
2.27457840522847 2.27457840522847 2.21464004000662
2.27455132503094 2.27455132503094 2.21471234034403
2.27455132503094 2.27455132503094 2.21471234034403
2.27455132503094 2.27455132503094 2.21471234034403
2.27455132503094 2.27455132503094 2.21471234034403
2.27455132503094 2.27455132503094 2.21471234034403
2.27455132503094 2.27455132503094 2.21471234034403
2.27446619692989 2.27446619692989 2.21493963788893
2.27446619692989 2.27446619692989 2.21493963788893
2.27446619692989 2.27446619692989 2.21493963788893
2.27446619692989 2.27446619692989 2.21493963788893
2.27445142321682 2.27445142321682 2.21497908735305
2.27438498133712 2.27438498133712 2.21515651343445
2.27438498133712 2.27438498133712 2.21515651343445
2.27438498133712 2.27438498133712 2.21515651343445
2.27438498133712 2.27438498133712 2.21515651343445
2.27438498133712 2.27438498133712 2.21515651343445
-0.306271042187402 -0.306271042187402 2.2153449313198
-0.306271042187402 -0.306271042187402 2.2153449313198
-0.306271042187402 -0.306271042187402 2.2153449313198
-0.306178143580107 -0.306178143580107 2.21560010950628
-0.306178143580107 -0.306178143580107 2.21560010950628
2.27414587894725 2.27414587894725 2.2157951446434
2.27407992806481 2.27407992806481 2.21597133305673
2.27401512187712 2.27401512187712 2.21614447887296
-0.305920968970352 -0.305920968970352 2.21630652086705
-0.305901277901082 -0.305901277901082 2.21636060814396
-0.305901277901082 -0.305901277901082 2.21636060814396
2.27381075993112 2.27381075993112 2.21669058293943
-0.305571034143438 -0.305571034143438 2.21726770917037
-0.305508148237656 -0.305508148237656 2.21744043965339
2.27345266623779 2.27345266623779 2.21764786272373
2.27343473839655 2.27343473839655 2.21769580092384
2.27343473839655 2.27343473839655 2.21769580092384
2.27343473839655 2.27343473839655 2.21769580092384
2.27343473839655 2.27343473839655 2.21769580092384
-0.30518504561813 -0.30518504561813 2.21832790387572
-0.30518504561813 -0.30518504561813 2.21832790387572
-0.304714796220247 -0.304714796220247 2.21961950290084
-0.304714796220247 -0.304714796220247 2.21961950290084
-0.304714796220247 -0.304714796220247 2.21961950290084
-0.304702671532469 -0.304702671532469 2.21965280436796
2.27266138395689 2.27266138395689 2.2197648315699
-0.304538728588664 -0.304538728588664 2.22010308482368
-0.304522153611719 -0.304522153611719 2.22014860886426
-0.304517211464568 -0.304517211464568 2.22016218272043
-0.304517211464568 -0.304517211464568 2.22016218272043
2.27239410798074 2.27239410798074 2.22048040906661
2.27225964235993 2.27225964235993 2.22084051231599
2.27225964235993 2.27225964235993 2.22084051231599
2.27204523107989 2.27204523107989 2.22141484926724
2.27204523107989 2.27204523107989 2.22141484926724
2.27204523107989 2.27204523107989 2.22141484926724
2.27196538315162 2.27196538315162 2.22162877840388
2.27196538315162 2.27196538315162 2.22162877840388
2.27196538315162 2.27196538315162 2.22162877840388
2.27196538315162 2.27196538315162 2.22162877840388
2.27196538315162 2.27196538315162 2.22162877840388
2.27196538315162 2.27196538315162 2.22162877840388
2.27196538315162 2.27196538315162 2.22162877840388
2.27196538315162 2.27196538315162 2.22162877840388
-0.303875091775297 -0.303875091775297 2.22192576031201
-0.303875091775297 -0.303875091775297 2.22192576031201
-0.30370720502082 -0.30370720502082 2.22238684822489
2.27133331316998 2.27133331316998 2.22332304705041
2.27133331316998 2.27133331316998 2.22332304705041
2.27133331316998 2.27133331316998 2.22332304705041
-0.30316547087132 -0.30316547087132 2.22387464491619
-0.30316547087132 -0.30316547087132 2.22387464491619
-0.303051909575641 -0.303051909575641 2.22418651844963
-0.302929880843863 -0.302929880843863 2.22452164355689
-0.302929880843863 -0.302929880843863 2.22452164355689
2.27087216272432 2.27087216272432 2.22456008590057
2.27087216272432 2.27087216272432 2.22456008590057
2.2707685029005 2.2707685029005 2.22483826102701
-0.302726850122843 -0.302726850122843 2.22507921695727
-0.302371891785475 -0.302371891785475 2.2260540041098
-0.302116834583168 -0.302116834583168 2.22675442868726
-0.302116834583168 -0.302116834583168 2.22675442868726
-0.302116834583168 -0.302116834583168 2.22675442868726
-0.302116834583168 -0.302116834583168 2.22675442868726
-0.302116834583168 -0.302116834583168 2.22675442868726
-0.302090702584542 -0.302090702584542 2.22682619033903
-0.302090702584542 -0.302090702584542 2.22682619033903
2.26999963095385 2.26999963095385 2.22690278503212
-0.302025339094244 -0.302025339094244 2.2270056859098
-0.302006165045747 -0.302006165045747 2.22705833987999
-0.301982535458552 -0.301982535458552 2.22712322914112
-0.301982535458552 -0.301982535458552 2.22712322914112
-0.301982535458552 -0.301982535458552 2.22712322914112
-0.301958386772412 -0.301958386772412 2.2271895437974
-0.301958386772412 -0.301958386772412 2.2271895437974
-0.301958386772412 -0.301958386772412 2.2271895437974
-0.301958386772412 -0.301958386772412 2.2271895437974
-0.301930025273176 -0.301930025273176 2.22726742711714
-0.301930025273176 -0.301930025273176 2.22726742711714
2.26983410812135 2.26983410812135 2.22734751878604
2.26983410812135 2.26983410812135 2.22734751878604
-0.301404012051211 -0.301404012051211 2.22871188221395
-0.301404012051211 -0.301404012051211 2.22871188221395
2.26912346604844 2.26912346604844 2.22925804076224
2.26906499693211 2.26906499693211 2.22941531400834
2.26890709165576 2.26890709165576 2.22984011827075
2.26890709165576 2.26890709165576 2.22984011827075
2.26890709165576 2.26890709165576 2.22984011827075
2.26890709165576 2.26890709165576 2.22984011827075
-0.300986822770935 -0.300986822770935 2.22985746657186
-0.30078950513033 -0.30078950513033 2.23039928161624
2.26855823051433 2.26855823051433 2.23077896448697
2.26855823051433 2.26855823051433 2.23077896448697
2.26850517171478 2.26850517171478 2.23092179399261
-0.300555814073739 -0.300555814073739 2.23104096539558
-0.300555814073739 -0.300555814073739 2.23104096539558
-0.300555814073739 -0.300555814073739 2.23104096539558
-0.300322203865079 -0.300322203865079 2.23168241727089
-0.300235732525316 -0.300235732525316 2.23191984959831
2.26812888988285 2.26812888988285 2.23193500636046
2.26812888988285 2.26812888988285 2.23193500636046
-0.300073115208461 -0.300073115208461 2.23236635926879
-0.300073115208461 -0.300073115208461 2.23236635926879
-0.299983156415386 -0.299983156415386 2.23261336331186
-0.299983156415386 -0.299983156415386 2.23261336331186
-0.299983156415386 -0.299983156415386 2.23261336331186
-0.299940004375955 -0.299940004375955 2.23273184735078
-0.299940004375955 -0.299940004375955 2.23273184735078
-0.299940004375955 -0.299940004375955 2.23273184735078
-0.299940004375955 -0.299940004375955 2.23273184735078
2.26783245184075 2.26783245184075 2.23273358862611
-0.299898907637879 -0.299898907637879 2.23284468776265
-0.299898907637879 -0.299898907637879 2.23284468776265
-0.299671542256557 -0.299671542256557 2.23346896540033
2.26755780142337 2.26755780142337 2.23347376366948
2.26755780142337 2.26755780142337 2.23347376366948
2.26755780142337 2.26755780142337 2.23347376366948
2.26755780142337 2.26755780142337 2.23347376366948
-0.299636452633141 -0.299636452633141 2.23356531021789
-0.299636452633141 -0.299636452633141 2.23356531021789
2.26740077535311 2.26740077535311 2.23389706850505
2.26740077535311 2.26740077535311 2.23389706850505
2.26735250433077 2.26735250433077 2.23402721380604
2.26680112743254 2.26680112743254 2.23551440675487
2.26680112743254 2.26680112743254 2.23551440675487
-0.298827939386029 -0.298827939386029 2.23578516514426
-0.298827939386029 -0.298827939386029 2.23578516514426
-0.298827939386029 -0.298827939386029 2.23578516514426
-0.298827939386029 -0.298827939386029 2.23578516514426
-0.298651573389489 -0.298651573389489 2.23626937992406
2.26650071692845 2.26650071692845 2.23632515280057
2.26650071692845 2.26650071692845 2.23632515280057
-0.298616271584428 -0.298616271584428 2.23636630073185
-0.298616271584428 -0.298616271584428 2.23636630073185
-0.298554781648992 -0.298554781648992 2.23653512028415
2.26634965062627 2.26634965062627 2.23673297447133
2.26614122117942 2.26614122117942 2.2372957920283
2.26614122117942 2.26614122117942 2.2372957920283
-0.298265292012646 -0.298265292012646 2.23732989973258
-0.298063630861095 -0.298063630861095 2.23788354132387
-0.298063630861095 -0.298063630861095 2.23788354132387
-0.298063630861095 -0.298063630861095 2.23788354132387
2.26583401832467 2.26583401832467 2.23812561529356
2.26572190991685 2.26572190991685 2.23842853111166
-0.297353574937275 -0.297353574937275 2.23983287299293
2.2650974888106 2.2650974888106 2.24011655286851
2.2650974888106 2.2650974888106 2.24011655286851
-0.297248346907718 -0.297248346907718 2.24012174983481
2.26486857057232 2.26486857057232 2.24073575408835
-0.296965977026921 -0.296965977026921 2.24089691455286
2.26440800256658 2.26440800256658 2.24198212653282
2.26440800256658 2.26440800256658 2.24198212653282
2.2643499497789 2.2643499497789 2.24213928201542
2.2643499497789 2.2643499497789 2.24213928201542
2.2643499497789 2.2643499497789 2.24213928201542
2.2643499497789 2.2643499497789 2.24213928201542
-0.296407911380267 -0.296407911380267 2.2424288787804
-0.296407911380267 -0.296407911380267 2.2424288787804
-0.296407911380267 -0.296407911380267 2.2424288787804
-0.296241787334533 -0.296241787334533 2.24288490018872
-0.296241787334533 -0.296241787334533 2.24288490018872
-0.296241787334533 -0.296241787334533 2.24288490018872
-0.296199583264815 -0.296199583264815 2.24300075231571
-0.296199583264815 -0.296199583264815 2.24300075231571
-0.296199583264815 -0.296199583264815 2.24300075231571
2.26381854098416 2.26381854098416 2.24357843954965
2.26381854098416 2.26381854098416 2.24357843954965
2.26381854098416 2.26381854098416 2.24357843954965
-0.2959422444491 -0.2959422444491 2.24370715214694
-0.29580951835138 -0.29580951835138 2.24407148295311
-0.29580951835138 -0.29580951835138 2.24407148295311
-0.29580951835138 -0.29580951835138 2.24407148295311
-0.29580951835138 -0.29580951835138 2.24407148295311
-0.295785786130249 -0.295785786130249 2.24413662713888
-0.295785786130249 -0.295785786130249 2.24413662713888
-0.295785786130249 -0.295785786130249 2.24413662713888
-0.295690629400869 -0.295690629400869 2.24439782825958
2.26346793771876 2.26346793771876 2.24452850714213
2.26346793771876 2.26346793771876 2.24452850714213
2.26338475440751 2.26338475440751 2.24475398404146
2.2633747248381 2.2633747248381 2.24478117193048
2.2633747248381 2.2633747248381 2.24478117193048
2.2633747248381 2.2633747248381 2.24478117193048
-0.295536267532689 -0.295536267532689 2.24482154136184
-0.295328923059824 -0.295328923059824 2.24539068124551
-0.295328923059824 -0.295328923059824 2.24539068124551
2.26312581728145 2.26312581728145 2.24545602192702
-0.295279728741012 -0.295279728741012 2.24552571356945
-0.295279728741012 -0.295279728741012 2.24552571356945
-0.295279728741012 -0.295279728741012 2.24552571356945
-0.295279728741012 -0.295279728741012 2.24552571356945
-0.29515886195948 -0.29515886195948 2.24585747603552
2.26266927246499 2.26266927246499 2.24669441778042
2.26266927246499 2.26266927246499 2.24669441778042
-0.294702184662717 -0.294702184662717 2.24711096705976
2.2622798017156 2.2622798017156 2.24775147603997
-0.294304531249373 -0.294304531249373 2.24820241735394
-0.29426131565235 -0.29426131565235 2.24832103062453
2.26203456766787 2.26203456766787 2.24841734813232
2.26162002560645 2.26162002560645 2.2495434349667
-0.293695799436476 -0.293695799436476 2.24987316340578
-0.293512127082357 -0.293512127082357 2.2503772632666
-0.293392025327841 -0.293392025327841 2.25070688638722
-0.293392025327841 -0.293392025327841 2.25070688638722
-0.293392025327841 -0.293392025327841 2.25070688638722
-0.293376010290748 -0.293376010290748 2.25075083996784
-0.293376010290748 -0.293376010290748 2.25075083996784
-0.293376010290748 -0.293376010290748 2.25075083996784
-0.293376010290748 -0.293376010290748 2.25075083996784
-0.293376010290748 -0.293376010290748 2.25075083996784
-0.293353128064003 -0.293353128064003 2.25081364060124
-0.293353128064003 -0.293353128064003 2.25081364060124
-0.293353128064003 -0.293353128064003 2.25081364060124
-0.293353128064003 -0.293353128064003 2.25081364060124
2.26113450339026 2.26113450339026 2.25086313689482
-0.293309356754016 -0.293309356754016 2.25093377138277
-0.293270754720213 -0.293270754720213 2.25103971474032
-0.293270754720213 -0.293270754720213 2.25103971474032
2.26104360644634 2.26104360644634 2.25111030058469
-0.293158114126046 -0.293158114126046 2.25134885548779
-0.293094796094538 -0.293094796094538 2.25152263002276
-0.293094796094538 -0.293094796094538 2.25152263002276
-0.293094796094538 -0.293094796094538 2.25152263002276
2.26077522981261 2.26077522981261 2.25184023723194
2.26062747369136 2.26062747369136 2.25224222017476
2.26062747369136 2.26062747369136 2.25224222017476
2.26062747369136 2.26062747369136 2.25224222017476
2.26062747369136 2.26062747369136 2.25224222017476
2.26033222455671 2.26033222455671 2.25304570979589
-0.292152544865168 -0.292152544865168 2.25410852358498
-0.292030740770984 -0.292030740770984 2.2544427880133
-0.292030740770984 -0.292030740770984 2.2544427880133
-0.291896401384467 -0.291896401384467 2.25481144958389
-0.291896401384467 -0.291896401384467 2.25481144958389
-0.291896401384467 -0.291896401384467 2.25481144958389
2.25947672732659 2.25947672732659 2.25537565886592
-0.29157049652522 -0.29157049652522 2.25570580177575
2.25929658773241 2.25929658773241 2.25586661118923
2.25929658773241 2.25929658773241 2.25586661118923
2.25929658773241 2.25929658773241 2.25586661118923
-0.291404960525525 -0.291404960525525 2.25616006017936
-0.291352663858733 -0.291352663858733 2.25630356990097
-0.291352663858733 -0.291352663858733 2.25630356990097
-0.291345308223416 -0.291345308223416 2.25632375480204
-0.291207446325666 -0.291207446325666 2.25670206544064
2.25893224647825 2.25893224647825 2.25685994985035
-0.291149468020928 -0.291149468020928 2.25686116425264
2.2587548012728 2.2587548012728 2.25734391184792
2.2587548012728 2.2587548012728 2.25734391184792
2.2587548012728 2.2587548012728 2.25734391184792
2.2587548012728 2.2587548012728 2.25734391184792
2.2587548012728 2.2587548012728 2.25734391184792
2.2587548012728 2.2587548012728 2.25734391184792
2.2587548012728 2.2587548012728 2.25734391184792
2.2587548012728 2.2587548012728 2.25734391184792
2.2587548012728 2.2587548012728 2.25734391184792
2.25870900580904 2.25870900580904 2.25746883258502
2.25870900580904 2.25870900580904 2.25746883258502
-0.290863545242308 -0.290863545242308 2.25764575851541
-0.290703170747512 -0.290703170747512 2.25808583191661
-0.290570219631781 -0.290570219631781 2.258450650959
-0.290570219631781 -0.290570219631781 2.258450650959
-0.290461721948607 -0.290461721948607 2.25874836713628
2.25803350708899 2.25803350708899 2.25931234821004
2.25803350708899 2.25803350708899 2.25931234821004
2.25803350708899 2.25803350708899 2.25931234821004
2.25803350708899 2.25803350708899 2.25931234821004
2.25803129342537 2.25803129342537 2.25931839230576
-0.290208105102521 -0.290208105102521 2.25944427982475
2.2579773278323 2.2579773278323 2.25946574328296
2.25764479912645 2.25764479912645 2.26037393542536
2.25764479912645 2.25764479912645 2.26037393542536
2.25764479912645 2.25764479912645 2.26037393542536
2.25764479912645 2.25764479912645 2.26037393542536
-0.28983176964934 -0.28983176964934 2.26047690463618
-0.28983176964934 -0.28983176964934 2.26047690463618
2.25760032970496 2.25760032970496 2.26049541962968
-0.289807655783259 -0.289807655783259 2.26054306964884
-0.289771060891771 -0.289771060891771 2.26064348061125
-0.28975880829821 -0.28975880829821 2.26067709985795
-0.28938602226954 -0.28938602226954 2.26169995455033
-0.28933538640356 -0.28933538640356 2.26183888785335
2.25687770467231 2.25687770467231 2.2624705443209
2.25687770467231 2.25687770467231 2.2624705443209
2.25687770467231 2.25687770467231 2.2624705443209
-0.289098965640743 -0.289098965640743 2.26248756640199
2.25685091306201 2.25685091306201 2.262543809607
2.25678610333197 2.25678610333197 2.26272105145586
2.25678610333197 2.25678610333197 2.26272105145586
2.25678610333197 2.25678610333197 2.26272105145586
-0.28895661774395 -0.28895661774395 2.26287812791245
2.25665309323368 2.25665309323368 2.26308485604199
2.25660118412549 2.25660118412549 2.26322685359524
2.25660118412549 2.25660118412549 2.26322685359524
2.25660118412549 2.25660118412549 2.26322685359524
2.25653264963586 2.25653264963586 2.2634143450479
2.25653264963586 2.25653264963586 2.2634143450479
2.25648725621798 2.25648725621798 2.26353853837897
-0.288627713671189 -0.288627713671189 2.26378053138399
-0.288627713671189 -0.288627713671189 2.26378053138399
-0.288228431538875 -0.288228431538875 2.26487600207308
-0.288228431538875 -0.288228431538875 2.26487600207308
-0.288096773278397 -0.288096773278397 2.2652372133197
2.25585772996801 2.25585772996801 2.26526165735518
-0.288014038682985 -0.288014038682985 2.26546419833004
-0.288014038682985 -0.288014038682985 2.26546419833004
-0.288014038682985 -0.288014038682985 2.26546419833004
-0.287801995869718 -0.287801995869718 2.26604593883118
-0.287726381242137 -0.287726381242137 2.26625338593634
-0.287726381242137 -0.287726381242137 2.26625338593634
-0.287726381242137 -0.287726381242137 2.26625338593634
2.25543163839215 2.25543163839215 2.26642876459882
-0.287650529129042 -0.287650529129042 2.2664614835235
-0.287650529129042 -0.287650529129042 2.2664614835235
-0.287531462370516 -0.287531462370516 2.26678813683145
-0.287531462370516 -0.287531462370516 2.26678813683145
-0.287531462370516 -0.287531462370516 2.26678813683145
-0.287531462370516 -0.287531462370516 2.26678813683145
-0.287531462370516 -0.287531462370516 2.26678813683145
-0.286991412514933 -0.286991412514933 2.26826970222073
-0.286991412514933 -0.286991412514933 2.26826970222073
2.25460186790633 2.25460186790633 2.26870349519824
2.25460186790633 2.25460186790633 2.26870349519824
2.25460186790633 2.25460186790633 2.26870349519824
2.25460186790633 2.25460186790633 2.26870349519824
2.25441315944299 2.25441315944299 2.26922117167497
2.25441315944299 2.25441315944299 2.26922117167497
2.25436229087321 2.25436229087321 2.26936073970596
2.25436229087321 2.25436229087321 2.26936073970596
2.25436229087321 2.25436229087321 2.26936073970596
-0.286497028397835 -0.286497028397835 2.26962594208512
-0.286440684366268 -0.286440684366268 2.26978050736989
2.25420905526685 2.25420905526685 2.26978122925296
2.25420905526685 2.25420905526685 2.26978122925296
2.25417775648782 2.25417775648782 2.26986712592209
-0.286375864393366 -0.286375864393366 2.26995832349268
2.25401072711191 2.25401072711191 2.27032558352973
2.25401072711191 2.25401072711191 2.27032558352973
-0.286206829383146 -0.286206829383146 2.27042202187749
-0.286146662531234 -0.286146662531234 2.2705870708801
-0.285975044285403 -0.285975044285403 2.27105784842133
2.25372939146696 2.25372939146696 2.27109801651424
2.25372939146696 2.25372939146696 2.27109801651424
2.25372939146696 2.25372939146696 2.27109801651424
2.25372939146696 2.25372939146696 2.27109801651424
2.25372939146696 2.25372939146696 2.27109801651424
2.25372939146696 2.25372939146696 2.27109801651424
2.25351023802567 2.25351023802567 2.27169992309809
-0.285725225366734 -0.285725225366734 2.27174313391577
2.25344452166329 2.25344452166329 2.27188044781648
-0.285412855174977 -0.285412855174977 2.27259998968329
-0.285412855174977 -0.285412855174977 2.27259998968329
2.25301922549429 2.25301922549429 2.27304913032076
2.25301922549429 2.25301922549429 2.27304913032076
2.25301922549429 2.25301922549429 2.27304913032076
-0.285103340250081 -0.285103340250081 2.2734489958035
2.25285592056002 2.25285592056002 2.27349805597034
-0.284702417883914 -0.284702417883914 2.27454870878094
2.25235867634825 2.25235867634825 2.27486558189316
2.25234249854419 2.25234249854419 2.27491008943097
-0.284550767999821 -0.284550767999821 2.27496467040208
-0.284550767999821 -0.284550767999821 2.27496467040208
-0.284550767999821 -0.284550767999821 2.27496467040208
2.25213586440788 2.25213586440788 2.27547865472505
2.25213586440788 2.25213586440788 2.27547865472505
-0.284352928584613 -0.284352928584613 2.27550731941926
-0.284352928584613 -0.284352928584613 2.27550731941926
-0.284211083809237 -0.284211083809237 2.27589637774417
-0.284211083809237 -0.284211083809237 2.27589637774417
-0.284211083809237 -0.284211083809237 2.27589637774417
2.25193387332417 2.25193387332417 2.27603459524337
2.25181398474109 2.25181398474109 2.2763646353809
2.2516398511699 2.2516398511699 2.27684409958227
2.2516398511699 2.2516398511699 2.27684409958227
2.2516398511699 2.2516398511699 2.27684409958227
2.25161794267014 2.25161794267014 2.27690443090034
2.25142598658727 2.25142598658727 2.27743311186309
2.25142598658727 2.25142598658727 2.27743311186309
-0.283621222356033 -0.283621222356033 2.27751423798127
-0.283615676074287 -0.283615676074287 2.2775294499169
2.25127007299497 2.25127007299497 2.27786262452868
2.25127007299497 2.25127007299497 2.27786262452868
2.25127007299497 2.25127007299497 2.27786262452868
-0.283337684350226 -0.283337684350226 2.2782918982395
-0.282985642966889 -0.282985642966889 2.27925742292192
-0.282985642966889 -0.282985642966889 2.27925742292192
2.25074060540831 2.25074060540831 2.27932187117594
-0.282818781288258 -0.282818781288258 2.2797150576454
-0.282763798840621 -0.282763798840621 2.27986585138613
2.25052031812822 2.25052031812822 2.2799292987112
2.25052031812822 2.25052031812822 2.2799292987112
2.25052031812822 2.25052031812822 2.2799292987112
2.25045277406924 2.25045277406924 2.28011558246824
2.25045277406924 2.25045277406924 2.28011558246824
2.25045277406924 2.25045277406924 2.28011558246824
2.25044710891043 2.25044710891043 2.28013120750227
2.25044710891043 2.25044710891043 2.28013120750227
2.25044710891043 2.25044710891043 2.28013120750227
-0.282632655472749 -0.282632655472749 2.28022552035259
-0.282632655472749 -0.282632655472749 2.28022552035259
-0.282632655472749 -0.282632655472749 2.28022552035259
2.25040827049014 2.25040827049014 2.28023833062823
-0.282597037284174 -0.282597037284174 2.28032320495776
-0.282229443826995 -0.282229443826995 2.28133133469645
2.24992429698544 2.24992429698544 2.28157367582411
-0.282104197690688 -0.282104197690688 2.28167481837457
-0.282104197690688 -0.282104197690688 2.28167481837457
2.24980057812775 2.24980057812775 2.28191516933734
2.24980057812775 2.24980057812775 2.28191516933734
2.24980057812775 2.24980057812775 2.28191516933734
2.24980057812775 2.24980057812775 2.28191516933734
2.24980057812775 2.24980057812775 2.28191516933734
2.24972744230111 2.24972744230111 2.28211706791893
2.24972744230111 2.24972744230111 2.28211706791893
-0.281692016677647 -0.281692016677647 2.28280519264444
-0.281692016677647 -0.281692016677647 2.28280519264444
-0.281692016677647 -0.281692016677647 2.28280519264444
-0.281586705154109 -0.281586705154109 2.28309399649784
-0.281586705154109 -0.281586705154109 2.28309399649784
-0.281586705154109 -0.281586705154109 2.28309399649784
2.24935153629305 2.24935153629305 2.28315510121297
2.24935153629305 2.24935153629305 2.28315510121297
2.24935153629305 2.24935153629305 2.28315510121297
2.24923235060665 2.24923235060665 2.28348433030436
2.24923235060665 2.24923235060665 2.28348433030436
-0.281142184954469 -0.281142184954469 2.28431301689173
2.24880781047998 2.24880781047998 2.28465746751096
-0.280949530443695 -0.280949530443695 2.28484132812917
-0.28085343359465 -0.28085343359465 2.28510484949637
2.2486227015 2.2486227015 2.28516918744148
-0.280735200665061 -0.280735200665061 2.28542907127872
-0.280620457618976 -0.280620457618976 2.28574372068118
2.24834857467349 2.24834857467349 2.28592722019742
2.24831415613342 2.24831415613342 2.28602241588147
2.24831415613342 2.24831415613342 2.28602241588147
-0.280402048267151 -0.280402048267151 2.28634263844679
2.24771212483022 2.24771212483022 2.28768822832619
2.24771212483022 2.24771212483022 2.28768822832619
2.24771212483022 2.24771212483022 2.28768822832619
2.24771212483022 2.24771212483022 2.28768822832619
2.24771212483022 2.24771212483022 2.28768822832619
2.24737905510175 2.24737905510175 2.28861039562615
-0.279569285095376 -0.279569285095376 2.28862614950976
-0.279420573475926 -0.279420573475926 2.28903391753885
2.24721325881198 2.24721325881198 2.28906958516418
2.24721325881198 2.24721325881198 2.28906958516418
2.24721325881198 2.24721325881198 2.28906958516418
2.24709038685579 2.24709038685579 2.28940995608181
-0.279203198841942 -0.279203198841942 2.28962995311327
-0.279203198841942 -0.279203198841942 2.28962995311327
-0.279203198841942 -0.279203198841942 2.28962995311327
2.24698883893141 2.24698883893141 2.28969129825806
2.24698883893141 2.24698883893141 2.28969129825806
2.24698883893141 2.24698883893141 2.28969129825806
2.24683392364031 2.24683392364031 2.29012056904538
2.24683392364031 2.24683392364031 2.29012056904538
-0.278792606617297 -0.278792606617297 2.2907557643352
-0.278792606617297 -0.278792606617297 2.2907557643352
-0.278762469170151 -0.278762469170151 2.29083839769091
-0.278762469170151 -0.278762469170151 2.29083839769091
-0.278762469170151 -0.278762469170151 2.29083839769091
2.24656913459879 2.24656913459879 2.29085450286218
2.24656913459879 2.24656913459879 2.29085450286218
2.24656913459879 2.24656913459879 2.29085450286218
2.24655477875414 2.24655477875414 2.29089430123568
2.24655477875414 2.24655477875414 2.29089430123568
2.24648620685942 2.24648620685942 2.29108441186076
2.24648620685942 2.24648620685942 2.29108441186076
2.24648620685942 2.24648620685942 2.29108441186076
-0.278661199592125 -0.278661199592125 2.29111606590453
-0.278661199592125 -0.278661199592125 2.29111606590453
2.24644060471717 2.24644060471717 2.29121084999154
2.24590131324132 2.24590131324132 2.29270668338316
2.24590131324132 2.24590131324132 2.29270668338316
2.24580857837557 2.24580857837557 2.29296400893136
2.24580857837557 2.24580857837557 2.29296400893136
2.24580857837557 2.24580857837557 2.29296400893136
2.24580857837557 2.24580857837557 2.29296400893136
2.24580857837557 2.24580857837557 2.29296400893136
-0.277648598530824 -0.277648598530824 2.29389239333656
2.24538905707408 2.24538905707408 2.29412850983665
-0.277500188517968 -0.277500188517968 2.29429928623523
2.24531378186993 2.24531378186993 2.29433752542073
2.24531378186993 2.24531378186993 2.29433752542073
2.24531378186993 2.24531378186993 2.29433752542073
2.24531378186993 2.24531378186993 2.29433752542073
-0.277480712966313 -0.277480712966313 2.29435268171114
2.24530340727877 2.24530340727877 2.29436633401731
2.24530340727877 2.24530340727877 2.29436633401731
2.24529286258501 2.24529286258501 2.29439561536337
-0.277429159865348 -0.277429159865348 2.29449402283861
2.2452277815546 2.2452277815546 2.29457634651457
-0.277364356498538 -0.277364356498538 2.2946716910768
2.2450733860676 2.2450733860676 2.29500516713907
-0.277050641081616 -0.277050641081616 2.29553177952508
-0.277050641081616 -0.277050641081616 2.29553177952508
-0.277050641081616 -0.277050641081616 2.29553177952508
-0.27690859167442 -0.27690859167442 2.29592121965953
2.2445704611297 2.2445704611297 2.29640260092167
2.2445704611297 2.2445704611297 2.29640260092167
-0.276640657886977 -0.276640657886977 2.29665577312417
-0.276640657886977 -0.276640657886977 2.29665577312417
-0.276597971204757 -0.276597971204757 2.29677279964221
-0.276570664261278 -0.276570664261278 2.29684766209696
-0.27651623725751 -0.27651623725751 2.29699687429815
-0.27651623725751 -0.27651623725751 2.29699687429815
-0.276235487297419 -0.276235487297419 2.29776654555162
-0.276148188372736 -0.276148188372736 2.29800587144828
2.24381413168316 2.24381413168316 2.29850588035582
2.24381413168316 2.24381413168316 2.29850588035582
2.24381413168316 2.24381413168316 2.29850588035582
2.24381413168316 2.24381413168316 2.29850588035582
2.24381413168316 2.24381413168316 2.29850588035582
-0.275939948425678 -0.275939948425678 2.29857674645882
2.24378791139494 2.24378791139494 2.29857883376949
2.2437281541176 2.2437281541176 2.2987451073919
2.24363247311083 2.24363247311083 2.29901136522845
2.24363247311083 2.24363247311083 2.29901136522845
2.24363247311083 2.24363247311083 2.29901136522845
2.24363247311083 2.24363247311083 2.29901136522845
2.2434965393929 2.2434965393929 2.29938969417068
-0.275629314726155 -0.275629314726155 2.2994283135803
-0.275629314726155 -0.275629314726155 2.2994283135803
-0.275604381499262 -0.275604381499262 2.29949666452214
2.24322025795388 2.24322025795388 2.30015884406243
2.24322025795388 2.24322025795388 2.30015884406243
-0.275111785918629 -0.275111785918629 2.30084702563206
-0.275111785918629 -0.275111785918629 2.30084702563206
-0.27504666092392 -0.27504666092392 2.30102555103355
-0.275008971133186 -0.275008971133186 2.30112886873621
-0.27478463025855 -0.27478463025855 2.3017438418207
-0.27478463025855 -0.27478463025855 2.3017438418207
-0.27478463025855 -0.27478463025855 2.3017438418207
-0.27478463025855 -0.27478463025855 2.3017438418207
-0.27478463025855 -0.27478463025855 2.3017438418207
-0.27478463025855 -0.27478463025855 2.3017438418207
-0.27478463025855 -0.27478463025855 2.3017438418207
-0.27478463025855 -0.27478463025855 2.3017438418207
-0.27477156893311 -0.27477156893311 2.30177964585395
-0.274575618095379 -0.274575618095379 2.30231678795405
-0.274575618095379 -0.274575618095379 2.30231678795405
-0.274454289294402 -0.274454289294402 2.30264937243857
-0.274399432499796 -0.274399432499796 2.30279974420324
-0.274399432499796 -0.274399432499796 2.30279974420324
2.2420241144439 2.2420241144439 2.30349203121513
-0.273767718984009 -0.273767718984009 2.30453134376679
-0.273767718984009 -0.273767718984009 2.30453134376679
-0.273767718984009 -0.273767718984009 2.30453134376679
-0.273667621012502 -0.273667621012502 2.30480571810163
-0.273605311167576 -0.273605311167576 2.30497651220442
-0.273361792707179 -0.273361792707179 2.30564400152235
-0.273361792707179 -0.273361792707179 2.30564400152235
-0.273216825583903 -0.273216825583903 2.30604135514444
-0.273216825583903 -0.273216825583903 2.30604135514444
2.24107373979837 2.24107373979837 2.30614405998157
2.24107373979837 2.24107373979837 2.30614405998157
-0.273158710734117 -0.273158710734117 2.30620064652851
-0.273158710734117 -0.273158710734117 2.30620064652851
2.24103380826248 2.24103380826248 2.30625556103583
-0.27304533329001 -0.27304533329001 2.30651140983323
2.24083487985417 2.24083487985417 2.30681111614715
2.24083487985417 2.24083487985417 2.30681111614715
2.24083487985417 2.24083487985417 2.30681111614715
-0.272673559279174 -0.272673559279174 2.30753041452405
-0.272673559279174 -0.272673559279174 2.30753041452405
2.24046250855796 2.24046250855796 2.30785143776845
2.24046250855796 2.24046250855796 2.30785143776845
-0.272443000410837 -0.272443000410837 2.30816234846693
2.2401313535828 2.2401313535828 2.3087770326566
2.2401313535828 2.2401313535828 2.3087770326566
2.2401313535828 2.2401313535828 2.3087770326566
2.2401313535828 2.2401313535828 2.3087770326566
2.2401313535828 2.2401313535828 2.3087770326566
2.24010003039345 2.24010003039345 2.30886460313402
2.23999485912629 2.23999485912629 2.30915865725832
2.23991094774451 2.23991094774451 2.30939329845429
2.23965293062925 2.23965293062925 2.31011495095525
2.23965293062925 2.23965293062925 2.31011495095525
-0.271692420224753 -0.271692420224753 2.31021954203707
-0.271692420224753 -0.271692420224753 2.31021954203707
-0.271603544701033 -0.271603544701033 2.31046312685992
-0.271603544701033 -0.271603544701033 2.31046312685992
2.23937128145981 2.23937128145981 2.31090297571532
-0.271344172323989 -0.271344172323989 2.31117399271513
-0.271234920937098 -0.271234920937098 2.31147341667159
-0.271234920937098 -0.271234920937098 2.31147341667159
-0.271214933284184 -0.271214933284184 2.31152819639886
-0.271049972569617 -0.271049972569617 2.31198029839648
-0.271049972569617 -0.271049972569617 2.31198029839648
-0.271049972569617 -0.271049972569617 2.31198029839648
-0.271049972569617 -0.271049972569617 2.31198029839648
-0.271049972569617 -0.271049972569617 2.31198029839648
2.23897693690886 2.23897693690886 2.31200679309124
-0.270645700204739 -0.270645700204739 2.31308825641199
-0.270645700204739 -0.270645700204739 2.31308825641199
-0.270645700204739 -0.270645700204739 2.31308825641199
-0.270645700204739 -0.270645700204739 2.31308825641199
-0.270351528014824 -0.270351528014824 2.31389445634756
-0.270154809895052 -0.270154809895052 2.3144335694101
-0.270154809895052 -0.270154809895052 2.3144335694101
-0.270145526324357 -0.270145526324357 2.31445901123006
-0.269752829643798 -0.269752829643798 2.31553519333321
-0.269752829643798 -0.269752829643798 2.31553519333321
-0.269752829643798 -0.269752829643798 2.31553519333321
-0.269574586369985 -0.269574586369985 2.31602366029608
-0.269574586369985 -0.269574586369985 2.31602366029608
-0.269567159553456 -0.269567159553456 2.31604401302464
-0.269567159553456 -0.269567159553456 2.31604401302464
-0.269567159553456 -0.269567159553456 2.31604401302464
-0.269533322117897 -0.269533322117897 2.31613674231169
-0.269533322117897 -0.269533322117897 2.31613674231169
-0.269455414439747 -0.269455414439747 2.31635024260693
-0.269455414439747 -0.269455414439747 2.31635024260693
2.23736785936409 2.23736785936409 2.31651662676681
2.23736785936409 2.23736785936409 2.31651662676681
-0.269348009646073 -0.269348009646073 2.31664457617616
-0.269331872387843 -0.269331872387843 2.31668879879844
-0.269331872387843 -0.269331872387843 2.31668879879844
-0.269331872387843 -0.269331872387843 2.31668879879844
-0.269314927184198 -0.269314927184198 2.31673523547867
-0.269314927184198 -0.269314927184198 2.31673523547867
-0.269281128159466 -0.269281128159466 2.31682785829257
-0.269130633539902 -0.269130633539902 2.31724027163852
-0.269130633539902 -0.269130633539902 2.31724027163852
-0.269130633539902 -0.269130633539902 2.31724027163852
-0.268935270421727 -0.268935270421727 2.31777563722829
-0.268935270421727 -0.268935270421727 2.31777563722829
-0.268935270421727 -0.268935270421727 2.31777563722829
-0.268719115984711 -0.268719115984711 2.31836797231268
2.23665920096815 2.23665920096815 2.31850578509729
2.23665920096815 2.23665920096815 2.31850578509729
-0.268497895785119 -0.268497895785119 2.31897418252486
-0.268411171304346 -0.268411171304346 2.31921183196148
2.23629687777951 2.23629687777951 2.31952350382734
2.23629687777951 2.23629687777951 2.31952350382734
-0.268056752552854 -0.268056752552854 2.32018302810151
-0.268056752552854 -0.268056752552854 2.32018302810151
-0.268056752552854 -0.268056752552854 2.32018302810151
2.23602546606065 2.23602546606065 2.32028617461187
2.23602546606065 2.23602546606065 2.32028617461187
2.23602546606065 2.23602546606065 2.32028617461187
-0.267899061320395 -0.267899061320395 2.32061513602846
-0.267899061320395 -0.267899061320395 2.32061513602846
-0.267899061320395 -0.267899061320395 2.32061513602846
2.2356016152809 2.2356016152809 2.32147773317933
-0.267488202837995 -0.267488202837995 2.32174096082956
2.23506275963169 2.23506275963169 2.32299353721402
2.23500819459862 2.23500819459862 2.32314708735663
2.23500819459862 2.23500819459862 2.32314708735663
-0.266858473209652 -0.266858473209652 2.32346648713169
2.23452774266678 2.23452774266678 2.32449957889458
2.23449969515085 2.23449969515085 2.32457855948467
-0.266365283924564 -0.266365283924564 2.32481784162481
-0.266365283924564 -0.266365283924564 2.32481784162481
-0.266365283924564 -0.266365283924564 2.32481784162481
-0.266365283924564 -0.266365283924564 2.32481784162481
-0.26620398294012 -0.26620398294012 2.32525980459678
-0.265985313145498 -0.265985313145498 2.32585895210477
-0.265985313145498 -0.265985313145498 2.32585895210477
-0.265985313145498 -0.265985313145498 2.32585895210477
-0.265985313145498 -0.265985313145498 2.32585895210477
2.23395870016944 2.23395870016944 2.32610253250101
2.23395870016944 2.23395870016944 2.32610253250101
-0.265833364656834 -0.265833364656834 2.32627528195951
-0.265669661881739 -0.265669661881739 2.32672381454731
2.23354427316365 2.23354427316365 2.32727067885603
2.23334969220627 2.23334969220627 2.32781935794644
2.23334969220627 2.23334969220627 2.32781935794644
2.23334969220627 2.23334969220627 2.32781935794644
2.23334969220627 2.23334969220627 2.32781935794644
2.23334969220627 2.23334969220627 2.32781935794644
-0.265070562197299 -0.265070562197299 2.32836527101259
2.23284107026494 2.23284107026494 2.32925421282665
2.23284107026494 2.23284107026494 2.32925421282665
-0.264689638003231 -0.264689638003231 2.32940893112932
2.23225656266934 2.23225656266934 2.33090429493319
2.23225656266934 2.23225656266934 2.33090429493319
-0.264132615667631 -0.264132615667631 2.33093503456127
2.23216890700943 2.23216890700943 2.33115185533379
2.23214614335277 2.23214614335277 2.33121614982269
2.23214614335277 2.23214614335277 2.33121614982269
2.23214614335277 2.23214614335277 2.33121614982269
2.23214614335277 2.23214614335277 2.33121614982269
2.23214614335277 2.23214614335277 2.33121614982269
-0.263990864837339 -0.263990864837339 2.33132339074269
2.23200773304603 2.23200773304603 2.33160712094109
2.23194130100664 2.23194130100664 2.33179479766155
-0.263812963000955 -0.263812963000955 2.33181078677172
-0.263812963000955 -0.263812963000955 2.33181078677172
-0.263691739194472 -0.263691739194472 2.33214290034707
2.23161521392476 2.23161521392476 2.33271625403759
2.23161521392476 2.23161521392476 2.33271625403759
-0.263303062666065 -0.263303062666065 2.33320773510251
-0.263303062666065 -0.263303062666065 2.33320773510251
-0.263303062666065 -0.263303062666065 2.33320773510251
2.23095897847481 2.23095897847481 2.33457180048087
2.23095897847481 2.23095897847481 2.33457180048087
2.23095897847481 2.23095897847481 2.33457180048087
-0.26274704877232 -0.26274704877232 2.33473098358468
2.23029349164614 2.23029349164614 2.3364550837915
2.23027690540513 2.23027690540513 2.336502042031
-0.261982773793454 -0.261982773793454 2.33682472347102
-0.261931796041185 -0.261931796041185 2.33696437525048
-0.261930644516363 -0.261930644516363 2.33696752980932
2.23007761678929 2.23007761678929 2.33706633634394
2.23007761678929 2.23007761678929 2.33706633634394
-0.261809519502316 -0.261809519502316 2.33729934639572
-0.261809519502316 -0.261809519502316 2.33729934639572
2.22999534059489 2.22999534059489 2.33729934645337
2.22995749062603 2.22995749062603 2.3374065475187
-0.261770313274744 -0.261770313274744 2.33740674976239
-0.261701738930879 -0.261701738930879 2.33759460510583
-0.261701738930879 -0.261701738930879 2.33759460510583
-0.261689620917325 -0.261689620917325 2.33762780163041
-0.261677177721268 -0.261677177721268 2.33766188895478
-0.261677177721268 -0.261677177721268 2.33766188895478
2.22986361694827 2.22986361694827 2.33767244461502
-0.261670923094631 -0.261670923094631 2.33767902309022
-0.261641942630982 -0.261641942630982 2.33775841309489
2.22965303222608 2.22965303222608 2.33826904047935
2.22965303222608 2.22965303222608 2.33826904047935
2.22965303222608 2.22965303222608 2.33826904047935
2.22960900739895 2.22960900739895 2.33839378484545
2.22960900739895 2.22960900739895 2.33839378484545
2.22960900739895 2.22960900739895 2.33839378484545
-0.261291883967472 -0.261291883967472 2.33871736765962
-0.261228640239364 -0.261228640239364 2.33889061680069
-0.260934371291393 -0.260934371291393 2.33969672809109
-0.260934371291393 -0.260934371291393 2.33969672809109
-0.260795172907991 -0.260795172907991 2.34007804061992
-0.260795172907991 -0.260795172907991 2.34007804061992
2.22900361406276 2.22900361406276 2.34010987102951
-0.260667102933376 -0.260667102933376 2.34042886676738
-0.260667102933376 -0.260667102933376 2.34042886676738
-0.260629996872139 -0.260629996872139 2.34053051225454
2.22881340238199 2.22881340238199 2.34064932792181
2.22881340238199 2.22881340238199 2.34064932792181
2.22881340238199 2.22881340238199 2.34064932792181
-0.260538749048609 -0.260538749048609 2.34078046889919
-0.260538749048609 -0.260538749048609 2.34078046889919
2.22872626667158 2.22872626667158 2.34089649562061
2.22872626667158 2.22872626667158 2.34089649562061
2.22852197826181 2.22852197826181 2.34147608319324
2.22852197826181 2.22852197826181 2.34147608319324
-0.260145038903712 -0.260145038903712 2.34185895550319
-0.260145038903712 -0.260145038903712 2.34185895550319
-0.260145038903712 -0.260145038903712 2.34185895550319
2.22838242397832 2.22838242397832 2.34187209909362
2.22838242397832 2.22838242397832 2.34187209909362
-0.260100913896175 -0.260100913896175 2.34197982573069
-0.260100913896175 -0.260100913896175 2.34197982573069
-0.260100913896175 -0.260100913896175 2.34197982573069
-0.260098262828603 -0.260098262828603 2.34198708770925
-0.26003131876465 -0.26003131876465 2.34217046504985
-0.26003131876465 -0.26003131876465 2.34217046504985
-0.26003131876465 -0.26003131876465 2.34217046504985
-0.260011286315963 -0.260011286315963 2.34222533908877
2.22822569492684 2.22822569492684 2.34231693518911
2.22822569492684 2.22822569492684 2.34231693518911
2.22822569492684 2.22822569492684 2.34231693518911
-0.259952478016804 -0.259952478016804 2.34238642993626
-0.259950273788411 -0.259950273788411 2.34239246787002
2.22817916607681 2.22817916607681 2.34244901256359
2.22792870669001 2.22792870669001 2.34316010264515
2.2274065768107 2.2274065768107 2.34464322485205
2.2274065768107 2.2274065768107 2.34464322485205
2.22731308931906 2.22731308931906 2.34490888104978
2.22731308931906 2.22731308931906 2.34490888104978
2.22731308931906 2.22731308931906 2.34490888104978
2.22727451081889 2.22727451081889 2.34501851569537
2.22724248029328 2.22724248029328 2.34510954595985
2.22724248029328 2.22724248029328 2.34510954595985
2.22724248029328 2.22724248029328 2.34510954595985
2.22724248029328 2.22724248029328 2.34510954595985
2.2272211969896 2.2272211969896 2.3451700348093
2.22720821626668 2.22720821626668 2.3452069278548
2.22720821626668 2.22720821626668 2.3452069278548
2.22720821626668 2.22720821626668 2.3452069278548
2.22720821626668 2.22720821626668 2.3452069278548
2.22720821626668 2.22720821626668 2.3452069278548
2.22720821626668 2.22720821626668 2.3452069278548
2.22712889865475 2.22712889865475 2.34543237276299
-0.258801439916081 -0.258801439916081 2.34553934521658
-0.258801439916081 -0.258801439916081 2.34553934521658
2.22701348720694 2.22701348720694 2.34576044749982
2.22690486592386 2.22690486592386 2.34606926357658
2.22688902453562 2.22688902453562 2.34611430500267
2.22688902453562 2.22688902453562 2.34611430500267
2.22688902453562 2.22688902453562 2.34611430500267
2.22688902453562 2.22688902453562 2.34611430500267
2.22688902453562 2.22688902453562 2.34611430500267
2.22688902453562 2.22688902453562 2.34611430500267
2.22688902453562 2.22688902453562 2.34611430500267
-0.258377922811413 -0.258377922811413 2.34669940757188
-0.258377922811413 -0.258377922811413 2.34669940757188
-0.258377922811413 -0.258377922811413 2.34669940757188
-0.258251277077301 -0.258251277077301 2.3470463015777
-0.258168667902096 -0.258168667902096 2.3472725746924
-0.258168667902096 -0.258168667902096 2.3472725746924
-0.258097424191902 -0.258097424191902 2.3474677163795
-0.258097424191902 -0.258097424191902 2.3474677163795
-0.258097424191902 -0.258097424191902 2.3474677163795
-0.258065368227978 -0.258065368227978 2.34755551983417
2.22625939366354 2.22625939366354 2.34790524371247
2.22625939366354 2.22625939366354 2.34790524371247
-0.257934762941748 -0.257934762941748 2.34791325556517
2.22621951605497 2.22621951605497 2.34801872024109
2.22620060753114 2.22620060753114 2.34807252869977
2.22620060753114 2.22620060753114 2.34807252869977
-0.257711970028647 -0.257711970028647 2.34852349511598
-0.257711970028647 -0.257711970028647 2.34852349511598
-0.257711970028647 -0.257711970028647 2.34852349511598
-0.25742747347464 -0.25742747347464 2.34930273706182
-0.25742747347464 -0.25742747347464 2.34930273706182
-0.257226822134707 -0.257226822134707 2.3498523208514
-0.257226822134707 -0.257226822134707 2.3498523208514
2.22548046267791 2.22548046267791 2.35012281119322
2.22548046267791 2.22548046267791 2.35012281119322
-0.2568161613233 -0.2568161613233 2.35097710923581
-0.2568161613233 -0.2568161613233 2.35097710923581
-0.2568161613233 -0.2568161613233 2.35097710923581
-0.256556390055352 -0.256556390055352 2.35168860783972
2.22484501785566 2.22484501785566 2.35193348292116
2.22484501785566 2.22484501785566 2.35193348292116
2.22484501785566 2.22484501785566 2.35193348292116
2.22484501785566 2.22484501785566 2.35193348292116
2.22484501785566 2.22484501785566 2.35193348292116
2.22468079740928 2.22468079740928 2.35240165541753
2.22468079740928 2.22468079740928 2.35240165541753
2.22464979476154 2.22464979476154 2.35249005095521
2.22464979476154 2.22464979476154 2.35249005095521
2.22454223439702 2.22454223439702 2.35279675630364
2.22454223439702 2.22454223439702 2.35279675630364
2.22453680863428 2.22453680863428 2.35281222880326
2.22453680863428 2.22453680863428 2.35281222880326
-0.255980829099596 -0.255980829099596 2.35326501589167
2.22416274795398 2.22416274795398 2.35387917977319
2.22416274795398 2.22416274795398 2.35387917977319
2.22416274795398 2.22416274795398 2.35387917977319
2.22416274795398 2.22416274795398 2.35387917977319
2.22416274795398 2.22416274795398 2.35387917977319
2.22416274795398 2.22416274795398 2.35387917977319
2.22416274795398 2.22416274795398 2.35387917977319
2.22416274795398 2.22416274795398 2.35387917977319
2.22416274795398 2.22416274795398 2.35387917977319
-0.255703520465888 -0.255703520465888 2.35402452870424
-0.255703520465888 -0.255703520465888 2.35402452870424
-0.255703520465888 -0.255703520465888 2.35402452870424
-0.255703520465888 -0.255703520465888 2.35402452870424
-0.255703520465888 -0.255703520465888 2.35402452870424
-0.255703520465888 -0.255703520465888 2.35402452870424
-0.255622076570253 -0.255622076570253 2.35424759191063
-0.255622076570253 -0.255622076570253 2.35424759191063
-0.255362927932938 -0.255362927932938 2.35495735950383
2.22367158618279 2.22367158618279 2.35528089880923
2.22334858347542 2.22334858347542 2.35620317825447
-0.254880143546333 -0.254880143546333 2.35627961634468
-0.254880143546333 -0.254880143546333 2.35627961634468
-0.254753015699057 -0.254753015699057 2.35662779293441
2.22305712932316 2.22305712932316 2.35703569397947
2.22305712932316 2.22305712932316 2.35703569397947
2.22290575834173 2.22290575834173 2.35746819212453
2.22290575834173 2.22290575834173 2.35746819212453
2.22290575834173 2.22290575834173 2.35746819212453
2.22290575834173 2.22290575834173 2.35746819212453
2.22290575834173 2.22290575834173 2.35746819212453
2.22290575834173 2.22290575834173 2.35746819212453
2.22290575834173 2.22290575834173 2.35746819212453
2.22290575834173 2.22290575834173 2.35746819212453
2.22290575834173 2.22290575834173 2.35746819212453
2.22290575834173 2.22290575834173 2.35746819212453
2.22290575834173 2.22290575834173 2.35746819212453
2.22290575834173 2.22290575834173 2.35746819212453
2.22285594680193 2.22285594680193 2.35761053175075
2.22285594680193 2.22285594680193 2.35761053175075
2.22285594680193 2.22285594680193 2.35761053175075
-0.254272468525882 -0.254272468525882 2.35794390017153
2.22252328955485 2.22252328955485 2.35856134646664
2.22252328955485 2.22252328955485 2.35856134646664
-0.253884803080065 -0.253884803080065 2.35900561354779
2.22226474716955 2.22226474716955 2.35930059393631
2.22226474716955 2.22226474716955 2.35930059393631
-0.253704359333078 -0.253704359333078 2.35949979769819
2.22180758295219 2.22180758295219 2.36060833829633
2.22180479205828 2.22180479205828 2.36061632408093
2.22180479205828 2.22180479205828 2.36061632408093
2.22180178177524 2.22180178177524 2.36062493765029
2.22164976464768 2.22164976464768 2.36105995842227
-0.25306314276064 -0.25306314276064 2.36125588943732
-0.25301522909608 -0.25301522909608 2.36138710886867
2.22144154029663 2.22144154029663 2.36165595770803
2.22127111288713 2.22127111288713 2.36214388521954
2.22127111288713 2.22127111288713 2.36214388521954
2.22118399576169 2.22118399576169 2.36239333808767
2.22115645398754 2.22115645398754 2.36247220732356
2.22115645398754 2.22115645398754 2.36247220732356
2.22115645398754 2.22115645398754 2.36247220732356
2.22113435332175 2.22113435332175 2.36253549722103
2.22094460585399 2.22094460585399 2.36307895002011
2.22094460585399 2.22094460585399 2.36307895002011
-0.252348080325122 -0.252348080325122 2.36321418969179
-0.25215804504692 -0.25215804504692 2.36373462288328
2.22063574506492 2.22063574506492 2.36396382568204
-0.251850839676001 -0.251850839676001 2.36457593500118
-0.251850839676001 -0.251850839676001 2.36457593500118
2.22001085933866 2.22001085933866 2.36575513286307
-0.251314695922234 -0.251314695922234 2.36604420398652
2.2198980042615 2.2198980042615 2.366078791992
2.2198980042615 2.2198980042615 2.366078791992
2.21975369042394 2.21975369042394 2.36649273776779
2.21968802006275 2.21968802006275 2.3666811291264
2.21968802006275 2.21968802006275 2.3666811291264
2.21967077091714 2.21967077091714 2.36673061500751
2.21967077091714 2.21967077091714 2.36673061500751
2.21967077091714 2.21967077091714 2.36673061500751
2.21967077091714 2.21967077091714 2.36673061500751
2.21965162316174 2.21965162316174 2.36678554901847
-0.250793384588333 -0.250793384588333 2.36747183767697
-0.250730349409741 -0.250730349409741 2.36764446124227
-0.250730349409741 -0.250730349409741 2.36764446124227
-0.250730349409741 -0.250730349409741 2.36764446124227
-0.250714276286832 -0.250714276286832 2.36768847789622
-0.250714276286832 -0.250714276286832 2.36768847789622
-0.250714276286832 -0.250714276286832 2.36768847789622
-0.25052914094899 -0.25052914094899 2.36819547472102
-0.250497785195406 -0.250497785195406 2.36828134290138
-0.250338878201615 -0.250338878201615 2.36871651119915
-0.250311216661505 -0.250311216661505 2.36879226245481
-0.250311216661505 -0.250311216661505 2.36879226245481
2.21890040381671 2.21890040381671 2.36894178250204
2.21890040381671 2.21890040381671 2.36894178250204
2.21890040381671 2.21890040381671 2.36894178250204
2.21890040381671 2.21890040381671 2.36894178250204
2.21890040381671 2.21890040381671 2.36894178250204
-0.250111218785775 -0.250111218785775 2.36933995641415
-0.250111218785775 -0.250111218785775 2.36933995641415
-0.250111218785775 -0.250111218785775 2.36933995641415
2.21874626721041 2.21874626721041 2.36938444850792
2.21874626721041 2.21874626721041 2.36938444850792
2.21874626721041 2.21874626721041 2.36938444850792
-0.250087025083561 -0.250087025083561 2.36940621070506
2.21865324742704 2.21865324742704 2.36965163317457
2.21865324742704 2.21865324742704 2.36965163317457
2.21830327693859 2.21830327693859 2.37065714122549
-0.249606670489451 -0.249606670489451 2.37072165264299
2.2182239403028 2.2182239403028 2.37088514504543
2.2182239403028 2.2182239403028 2.37088514504543
-0.249523216836592 -0.249523216836592 2.37095018777107
2.21810395027543 2.21810395027543 2.37123002384429
2.21808382808201 2.21808382808201 2.37128786459387
-0.249069053724717 -0.249069053724717 2.37219389321263
-0.249069053724717 -0.249069053724717 2.37219389321263
-0.249045071989924 -0.249045071989924 2.37225956587055
-0.248967994992914 -0.248967994992914 2.37247063680723
-0.248967994992914 -0.248967994992914 2.37247063680723
-0.248967994992914 -0.248967994992914 2.37247063680723
-0.248967994992914 -0.248967994992914 2.37247063680723
-0.248930235286235 -0.248930235286235 2.37257403950576
-0.248930235286235 -0.248930235286235 2.37257403950576
-0.248930235286235 -0.248930235286235 2.37257403950576
-0.248930235286235 -0.248930235286235 2.37257403950576
2.21755766124517 2.21755766124517 2.37280082375983
-0.24881126562023 -0.24881126562023 2.37289983042545
-0.248732594331405 -0.248732594331405 2.37311526645698
-0.248732594331405 -0.248732594331405 2.37311526645698
-0.24872961878805 -0.24872961878805 2.37312341477722
-0.24872961878805 -0.24872961878805 2.37312341477722
2.21739525402258 2.21739525402258 2.37326801196983
2.21738711024003 2.21738711024003 2.3732914411963
2.21738711024003 2.21738711024003 2.3732914411963
2.21738711024003 2.21738711024003 2.3732914411963
2.21738711024003 2.21738711024003 2.3732914411963
2.21738711024003 2.21738711024003 2.3732914411963
2.21738711024003 2.21738711024003 2.3732914411963
2.21738711024003 2.21738711024003 2.3732914411963
2.21738711024003 2.21738711024003 2.3732914411963
2.21738711024003 2.21738711024003 2.3732914411963
2.21738711024003 2.21738711024003 2.3732914411963
2.21738711024003 2.21738711024003 2.3732914411963
2.21738711024003 2.21738711024003 2.3732914411963
2.21730121883234 2.21730121883234 2.37353856037054
2.21730121883234 2.21730121883234 2.37353856037054
2.21718384460984 2.21718384460984 2.37387630103533
2.21718062784811 2.21718062784811 2.37388555784834
-0.248332004378689 -0.248332004378689 2.37421225117771
-0.248332004378689 -0.248332004378689 2.37421225117771
-0.248332004378689 -0.248332004378689 2.37421225117771
2.21706431804691 2.21706431804691 2.37422028473059
2.21706431804691 2.21706431804691 2.37422028473059
-0.248313220467926 -0.248313220467926 2.37426368931343
-0.248313220467926 -0.248313220467926 2.37426368931343
-0.248313220467926 -0.248313220467926 2.37426368931343
-0.248313220467926 -0.248313220467926 2.37426368931343
-0.248313220467926 -0.248313220467926 2.37426368931343
-0.248313220467926 -0.248313220467926 2.37426368931343
-0.248126906031108 -0.248126906031108 2.37477389475364
-0.24811588624525 -0.24811588624525 2.37480407141129
-0.248065203288607 -0.248065203288607 2.37494286191084
-0.247994412253527 -0.247994412253527 2.37513671632736
-0.247994412253527 -0.247994412253527 2.37513671632736
2.21673092934703 2.21673092934703 2.37518000419051
-0.247970353385987 -0.247970353385987 2.37520259917164
2.21669458086594 2.21669458086594 2.37528466343639
2.21669458086594 2.21669458086594 2.37528466343639
2.21669458086594 2.21669458086594 2.37528466343639
2.21657711599959 2.21657711599959 2.37562291517295
-0.247773465705122 -0.247773465705122 2.37574175594311
-0.247773465705122 -0.247773465705122 2.37574175594311
-0.24770819917028 -0.24770819917028 2.37592048136498
-0.24770819917028 -0.24770819917028 2.37592048136498
-0.247672599907764 -0.247672599907764 2.37601796607286
2.21629380379212 2.21629380379212 2.37643893999292
2.21626993705792 2.21626993705792 2.3765076962631
2.21626993705792 2.21626993705792 2.3765076962631
2.21612233588699 2.21612233588699 2.37693295617147
2.21605198241027 2.21605198241027 2.37713568140106
-0.246961102563974 -0.246961102563974 2.37796631522916
-0.246746424723524 -0.246746424723524 2.37855418131009
-0.246746424723524 -0.246746424723524 2.37855418131009
-0.246713656450475 -0.246713656450475 2.37864391265102
2.21542738060388 2.21542738060388 2.37893624713979
-0.246357118660615 -0.246357118660615 2.37962023964483
-0.246357118660615 -0.246357118660615 2.37962023964483
-0.246341594633502 -0.246341594633502 2.37966274986072
2.21508141426099 2.21508141426099 2.37993416683254
2.21508141426099 2.21508141426099 2.37993416683254
2.21508141426099 2.21508141426099 2.37993416683254
-0.246124901358893 -0.246124901358893 2.38025613117551
-0.246076806207918 -0.246076806207918 2.38038783221023
-0.246076806207918 -0.246076806207918 2.38038783221023
-0.246076806207918 -0.246076806207918 2.38038783221023
-0.245844915343723 -0.245844915343723 2.38102282820629
-0.245838111557003 -0.245838111557003 2.38104145926712
2.21465880881641 2.21465880881641 2.38115371587138
2.21465880881641 2.21465880881641 2.38115371587138
2.21465880881641 2.21465880881641 2.38115371587138
2.21465055256685 2.21465055256685 2.38117754786555
-0.245622905640273 -0.245622905640273 2.38163076503808
-0.245616636565226 -0.245616636565226 2.38164793184639
2.21433694712883 2.21433694712883 2.3820829589433
-0.245422742431543 -0.245422742431543 2.38217887792166
-0.245263125499626 -0.245263125499626 2.38261596112443
-0.245263125499626 -0.245263125499626 2.38261596112443
-0.245263125499626 -0.245263125499626 2.38261596112443
-0.245263125499626 -0.245263125499626 2.38261596112443
-0.245263125499626 -0.245263125499626 2.38261596112443
2.21411979976155 2.21411979976155 2.38271008708325
2.21411979976155 2.21411979976155 2.38271008708325
2.21411979976155 2.21411979976155 2.38271008708325
2.21411979976155 2.21411979976155 2.38271008708325
-0.245151562271889 -0.245151562271889 2.38292145731532
2.21384510557968 2.21384510557968 2.3835036481459
2.21384510557968 2.21384510557968 2.3835036481459
2.21384510557968 2.21384510557968 2.3835036481459
-0.244936209784679 -0.244936209784679 2.38351116139211
-0.244900812517662 -0.244900812517662 2.38360809036471
-0.244815837846157 -0.244815837846157 2.383840777946
-0.244815837846157 -0.244815837846157 2.383840777946
-0.244815837846157 -0.244815837846157 2.383840777946
2.21357373120674 2.21357373120674 2.38428787736464
2.21340541845458 2.21340541845458 2.38477440386678
2.21340541845458 2.21340541845458 2.38477440386678
2.21340541845458 2.21340541845458 2.38477440386678
-0.244432238905524 -0.244432238905524 2.3848911919485
-0.244432238905524 -0.244432238905524 2.3848911919485
-0.244308872735175 -0.244308872735175 2.38522900667679
-0.244297758789707 -0.244297758789707 2.38525944008627
2.21266147692736 2.21266147692736 2.38692603201504
2.21241847945539 2.21241847945539 2.38762924734314
2.21241847945539 2.21241847945539 2.38762924734314
2.21241847945539 2.21241847945539 2.38762924734314
2.21241079339318 2.21241079339318 2.38765149355019
2.21230730057564 2.21230730057564 2.38795105873058
2.21230730057564 2.21230730057564 2.38795105873058
-0.243165091734294 -0.243165091734294 2.38836102445935
2.21215140466229 2.21215140466229 2.38840237770389
2.21213810103607 2.21213810103607 2.3884408956453
2.21208011002633 2.21208011002633 2.38860880400267
-0.243069302954565 -0.243069302954565 2.38862332255785
-0.243069302954565 -0.243069302954565 2.38862332255785
-0.243069302954565 -0.243069302954565 2.38862332255785
2.21200184037123 2.21200184037123 2.38883544612182
2.21200184037123 2.21200184037123 2.38883544612182
-0.242925524515161 -0.242925524515161 2.38901703048765
2.21186649010658 2.21186649010658 2.38922742443923
2.21186649010658 2.21186649010658 2.38922742443923
2.21186649010658 2.21186649010658 2.38922742443923
2.21185037118091 2.21185037118091 2.38927410956526
2.21176129052319 2.21176129052319 2.38953212951738
2.21171958944373 2.21171958944373 2.38965292516059
-0.242574027602021 -0.242574027602021 2.38997953272325
-0.242574027602021 -0.242574027602021 2.38997953272325
-0.242534088628801 -0.242534088628801 2.39008889738981
-0.242515977418296 -0.242515977418296 2.39013849121488
-0.242353065051845 -0.242353065051845 2.39058459320081
-0.242353065051845 -0.242353065051845 2.39058459320081
-0.242310669724277 -0.242310669724277 2.39070068407488
-0.242310669724277 -0.242310669724277 2.39070068407488
-0.242251110831897 -0.242251110831897 2.39086377383506
-0.242251110831897 -0.242251110831897 2.39086377383506
-0.242116504593403 -0.242116504593403 2.39123236529564
-0.242116504593403 -0.242116504593403 2.39123236529564
-0.242116504593403 -0.242116504593403 2.39123236529564
-0.242116504593403 -0.242116504593403 2.39123236529564
2.21115852786207 2.21115852786207 2.39127874176762
2.21115852786207 2.21115852786207 2.39127874176762
-0.242087506892696 -0.242087506892696 2.39131176952777
2.21092629670127 2.21092629670127 2.39195200982509
2.21092629670127 2.21092629670127 2.39195200982509
2.21092629670127 2.21092629670127 2.39195200982509
2.21092629670127 2.21092629670127 2.39195200982509
-0.241751687569891 -0.241751687569891 2.39223134168829
-0.241751687569891 -0.241751687569891 2.39223134168829
-0.241751687569891 -0.241751687569891 2.39223134168829
-0.241751687569891 -0.241751687569891 2.39223134168829
-0.241666576765227 -0.241666576765227 2.39246440017193
-0.241666576765227 -0.241666576765227 2.39246440017193
2.21068575859625 2.21068575859625 2.39264955820419
-0.241468028085235 -0.241468028085235 2.39300808512486
-0.241445233539752 -0.241445233539752 2.39307050333748
-0.241294811377878 -0.241294811377878 2.39348240381283
-0.241294811377878 -0.241294811377878 2.39348240381283
-0.241294811377878 -0.241294811377878 2.39348240381283
2.21029140242125 2.21029140242125 2.39379360564189
2.21029140242125 2.21029140242125 2.39379360564189
2.21029140242125 2.21029140242125 2.39379360564189
-0.24107495140697 -0.24107495140697 2.39408444585598
-0.240906747447377 -0.240906747447377 2.39454503861268
-0.240906747447377 -0.240906747447377 2.39454503861268
-0.240643293787175 -0.240643293787175 2.39526645405823
-0.240498936629219 -0.240498936629219 2.39566174772741
-0.240498936629219 -0.240498936629219 2.39566174772741
-0.240498936629219 -0.240498936629219 2.39566174772741
-0.240498936629219 -0.240498936629219 2.39566174772741
-0.240498936629219 -0.240498936629219 2.39566174772741
-0.240498936629219 -0.240498936629219 2.39566174772741
-0.240350878735659 -0.240350878735659 2.39606717538493
-0.240350878735659 -0.240350878735659 2.39606717538493
2.20946948225811 2.20946948225811 2.39617977089012
2.2093688288076 2.2093688288076 2.39647214471949
2.2093688288076 2.2093688288076 2.39647214471949
2.2093688288076 2.2093688288076 2.39647214471949
2.2093688288076 2.2093688288076 2.39647214471949
2.2093688288076 2.2093688288076 2.39647214471949
2.20933463880488 2.20933463880488 2.39657146635327
2.20933463880488 2.20933463880488 2.39657146635327
2.20933463880488 2.20933463880488 2.39657146635327
2.20933463880488 2.20933463880488 2.39657146635327
2.20928945623022 2.20928945623022 2.39670272751028
2.20928945623022 2.20928945623022 2.39670272751028
2.20928945623022 2.20928945623022 2.39670272751028
2.20928945623022 2.20928945623022 2.39670272751028
-0.240078198893471 -0.240078198893471 2.39681385667922
-0.240078198893471 -0.240078198893471 2.39681385667922
-0.240078198893471 -0.240078198893471 2.39681385667922
-0.239941883037558 -0.239941883037558 2.39718713182474
-0.23988460850354 -0.23988460850354 2.3973439673698
-0.23988460850354 -0.23988460850354 2.3973439673698
2.20872844027699 2.20872844027699 2.39833313886176
-0.239499964346596 -0.239499964346596 2.39839724450102
-0.239499964346596 -0.239499964346596 2.39839724450102
-0.23945768572714 -0.23945768572714 2.39851301686808
-0.23945768572714 -0.23945768572714 2.39851301686808
-0.239450716614622 -0.239450716614622 2.39853210052785
-0.239400128406943 -0.239400128406943 2.39867062725313
-0.239400128406943 -0.239400128406943 2.39867062725313
-0.239400128406943 -0.239400128406943 2.39867062725313
-0.239072415320339 -0.239072415320339 2.3995680119409
-0.239072415320339 -0.239072415320339 2.3995680119409
-0.239072415320339 -0.239072415320339 2.3995680119409
2.20827034535642 2.20827034535642 2.39966525048373
2.20827034535642 2.20827034535642 2.39966525048373
2.20827034535642 2.20827034535642 2.39966525048373
2.20809476588125 2.20809476588125 2.40017601686652
2.20791429244875 2.20791429244875 2.40070113084745
2.20791429244875 2.20791429244875 2.40070113084745
-0.238451458117572 -0.238451458117572 2.40126840062701
-0.238451458117572 -0.238451458117572 2.40126840062701
-0.238388276327549 -0.238388276327549 2.40144141404803
-0.238388276327549 -0.238388276327549 2.40144141404803
-0.238388276327549 -0.238388276327549 2.40144141404803
-0.238388276327549 -0.238388276327549 2.40144141404803
-0.238388276327549 -0.238388276327549 2.40144141404803
-0.238388276327549 -0.238388276327549 2.40144141404803
-0.238034411030232 -0.238034411030232 2.40241042064384
-0.237909748502908 -0.237909748502908 2.40275179096166
2.20710925321252 2.20710925321252 2.40304487921492
2.20685397348758 2.20685397348758 2.40378855346128
-0.237517116718769 -0.237517116718769 2.40382695944172
-0.23719457258589 -0.23719457258589 2.4047102061865
2.20648802725616 2.20648802725616 2.40485500985912
2.20647341849939 2.20647341849939 2.40489759289901
2.20647341849939 2.20647341849939 2.40489759289901
2.20647341849939 2.20647341849939 2.40489759289901
2.20647341849939 2.20647341849939 2.40489759289901
-0.237037727424374 -0.237037727424374 2.40513970832346
-0.237037727424374 -0.237037727424374 2.40513970832346
-0.237037727424374 -0.237037727424374 2.40513970832346
-0.23688031344701 -0.23688031344701 2.40557076898203
-0.23688031344701 -0.23688031344701 2.40557076898203
-0.23688031344701 -0.23688031344701 2.40557076898203
-0.23686256399512 -0.23686256399512 2.40561937393772
-0.23686256399512 -0.23686256399512 2.40561937393772
-0.236767978534844 -0.236767978534844 2.40587838619549
-0.236767978534844 -0.236767978534844 2.40587838619549
-0.23672328085251 -0.23672328085251 2.40600078617819
-0.236567385348866 -0.236567385348866 2.40642769049935
-0.236567385348866 -0.236567385348866 2.40642769049935
-0.236567385348866 -0.236567385348866 2.40642769049935
-0.236485595661298 -0.236485595661298 2.4066516637977
-0.236485595661298 -0.236485595661298 2.4066516637977
-0.236485595661298 -0.236485595661298 2.4066516637977
2.20570697593366 2.20570697593366 2.40713272428085
2.20570697593366 2.20570697593366 2.40713272428085
2.20570697593366 2.20570697593366 2.40713272428085
2.20570697593366 2.20570697593366 2.40713272428085
-0.236196310903873 -0.236196310903873 2.40744384481678
-0.236196310903873 -0.236196310903873 2.40744384481678
2.20544049249922 2.20544049249922 2.40791032716953
2.20544049249922 2.20544049249922 2.40791032716953
-0.235913607675056 -0.235913607675056 2.40821800627741
-0.235889069440363 -0.235889069440363 2.40828520254467
-0.235889069440363 -0.235889069440363 2.40828520254467
-0.235828210844818 -0.235828210844818 2.40845185973575
-0.235828210844818 -0.235828210844818 2.40845185973575
2.2051510873622 2.2051510873622 2.408755092092
-0.23570334377595 -0.23570334377595 2.40879380036511
-0.235650884021774 -0.235650884021774 2.4089374583191
-0.235650884021774 -0.235650884021774 2.4089374583191
-0.235568403912014 -0.235568403912014 2.40916332550792
-0.235465161744555 -0.235465161744555 2.4094460488811
2.20478042016153 2.20478042016153 2.40983747823016
-0.235315649628272 -0.235315649628272 2.40985548102553
2.20448443421655 2.20448443421655 2.41070212570061
2.20448443421655 2.20448443421655 2.41070212570061
2.20448443421655 2.20448443421655 2.41070212570061
2.20448443421655 2.20448443421655 2.41070212570061
2.20448443421655 2.20448443421655 2.41070212570061
2.20448443421655 2.20448443421655 2.41070212570061
2.20447825079847 2.20447825079847 2.41072019218117
2.20447825079847 2.20447825079847 2.41072019218117
2.20446247556742 2.20446247556742 2.41076628425687
-0.234814209405116 -0.234814209405116 2.41122866032733
-0.234814209405116 -0.234814209405116 2.41122866032733
-0.234814209405116 -0.234814209405116 2.41122866032733
-0.234814209405116 -0.234814209405116 2.41122866032733
-0.234814209405116 -0.234814209405116 2.41122866032733
2.20420270182021 2.20420270182021 2.41152541387098
2.20420270182021 2.20420270182021 2.41152541387098
2.20420270182021 2.20420270182021 2.41152541387098
2.20420270182021 2.20420270182021 2.41152541387098
2.20419873064486 2.20419873064486 2.41153702051995
-0.234519893041603 -0.234519893041603 2.41203464304843
2.2039983458136 2.2039983458136 2.41212276013669
2.2039983458136 2.2039983458136 2.41212276013669
2.2039983458136 2.2039983458136 2.41212276013669
2.20399479856254 2.20399479856254 2.41213313025074
2.20399479856254 2.20399479856254 2.41213313025074
2.20399479856254 2.20399479856254 2.41213313025074
2.20399479856254 2.20399479856254 2.41213313025074
-0.234482052336406 -0.234482052336406 2.4121382698158
2.20368287512758 2.20368287512758 2.41304518262479
-0.233953303719958 -0.233953303719958 2.41358625616512
2.20348193084808 2.20348193084808 2.41363291236779
2.20348193084808 2.20348193084808 2.41363291236779
2.20348193084808 2.20348193084808 2.41363291236779
-0.233846387183765 -0.233846387183765 2.41387905071317
2.20338118056534 2.20338118056534 2.41392764271929
2.20333342663907 2.20333342663907 2.41406735202903
2.20286184267255 2.20286184267255 2.415447440594
2.20286184267255 2.20286184267255 2.415447440594
-0.233231859113439 -0.233231859113439 2.41556196996111
2.20270339051844 2.20270339051844 2.41591132061609
2.20265965716456 2.20265965716456 2.41603936822814
2.20265965716456 2.20265965716456 2.41603936822814
-0.232977349792461 -0.232977349792461 2.41625896480089
-0.232977349792461 -0.232977349792461 2.41625896480089
-0.232977349792461 -0.232977349792461 2.41625896480089
-0.232806410620719 -0.232806410620719 2.41672709824302
-0.232806410620719 -0.232806410620719 2.41672709824302
-0.232657690346269 -0.232657690346269 2.41713438467241
2.20223938876936 2.20223938876936 2.41727021163409
2.20223938876936 2.20223938876936 2.41727021163409
2.20215478127356 2.20215478127356 2.41751807511024
-0.232377048755417 -0.232377048755417 2.41790295588944
-0.232377048755417 -0.232377048755417 2.41790295588944
-0.232356524729945 -0.232356524729945 2.41795916365001
-0.232356524729945 -0.232356524729945 2.41795916365001
-0.232356524729945 -0.232356524729945 2.41795916365001
-0.232103063290255 -0.232103063290255 2.4186533038081
-0.232001829564257 -0.232001829564257 2.41893054803342
-0.231908384329921 -0.231908384329921 2.41918646293073
-0.231908384329921 -0.231908384329921 2.41918646293073
-0.231908384329921 -0.231908384329921 2.41918646293073
-0.231908384329921 -0.231908384329921 2.41918646293073
-0.231847121538843 -0.231847121538843 2.41935424134665
-0.231841554658505 -0.231841554658505 2.41936948719473
-0.23171897205488 -0.23171897205488 2.41970520107505
2.20140143409577 2.20140143409577 2.4197261327102
2.20140143409577 2.20140143409577 2.4197261327102
2.20125667589393 2.20125667589393 2.42015063970703
2.20113029806902 2.20113029806902 2.42052130407167
2.20113029806902 2.20113029806902 2.42052130407167
2.20113029806902 2.20113029806902 2.42052130407167
-0.231420887945163 -0.231420887945163 2.4205215612213
-0.231420887945163 -0.231420887945163 2.4205215612213
2.20112865265826 2.20112865265826 2.42052613039624
2.20101112187174 2.20101112187174 2.42087089592042
2.20098409571904 2.20098409571904 2.42095018124231
-0.231207313531183 -0.231207313531183 2.42110647966341
-0.231207313531183 -0.231207313531183 2.42110647966341
-0.231207313531183 -0.231207313531183 2.42110647966341
-0.231207313531183 -0.231207313531183 2.42110647966341
-0.231207313531183 -0.231207313531183 2.42110647966341
-0.231205657899248 -0.231205657899248 2.42111101397355
-0.231205657899248 -0.231205657899248 2.42111101397355
2.20081052726786 2.20081052726786 2.4214594298134
2.20081052726786 2.20081052726786 2.4214594298134
-0.23083658234923 -0.23083658234923 2.42212181353686
-0.230744783426162 -0.230744783426162 2.42237322803168
2.20024438708113 2.20024438708113 2.4231211922774
2.20024438708113 2.20024438708113 2.4231211922774
-0.23045804179488 -0.23045804179488 2.4231585467749
-0.23045804179488 -0.23045804179488 2.4231585467749
-0.23045804179488 -0.23045804179488 2.4231585467749
-0.23045804179488 -0.23045804179488 2.4231585467749
-0.23045804179488 -0.23045804179488 2.4231585467749
-0.23045804179488 -0.23045804179488 2.4231585467749
-0.23042622787247 -0.23042622787247 2.42324567814562
2.2000486293144 2.2000486293144 2.42369604322319
2.1998866611126 2.1998866611126 2.42417176795443
2.1998866611126 2.1998866611126 2.42417176795443
2.19984899819845 2.19984899819845 2.42428240229078
2.19976618325254 2.19976618325254 2.42452568706533
2.19976618325254 2.19976618325254 2.42452568706533
2.19973986113457 2.19973986113457 2.42460301820058
2.19973986113457 2.19973986113457 2.42460301820058
2.19969410886949 2.19969410886949 2.42473743829936
2.19965993678083 2.19965993678083 2.42483784048238
2.1994414736505 2.1994414736505 2.42547980798857
2.1994414736505 2.1994414736505 2.42547980798857
-0.229574796287801 -0.229574796287801 2.42557759556407
-0.229515054334036 -0.229515054334036 2.4257412204205
-0.229515054334036 -0.229515054334036 2.4257412204205
-0.229515054334036 -0.229515054334036 2.4257412204205
-0.229515054334036 -0.229515054334036 2.4257412204205
-0.229515054334036 -0.229515054334036 2.4257412204205
-0.229512589076567 -0.229512589076567 2.42574797242297
-0.229512589076567 -0.229512589076567 2.42574797242297
-0.229512589076567 -0.229512589076567 2.42574797242297
2.19920823420758 2.19920823420758 2.42616537503771
2.19906119004866 2.19906119004866 2.42659768059965
2.19906119004866 2.19906119004866 2.42659768059965
2.19906119004866 2.19906119004866 2.42659768059965
2.19906119004866 2.19906119004866 2.42659768059965
2.19892087103046 2.19892087103046 2.42701028267361
-0.228994185093457 -0.228994185093457 2.42716782247925
-0.228994185093457 -0.228994185093457 2.42716782247925
2.19885929102259 2.19885929102259 2.42719137708638
2.19885929102259 2.19885929102259 2.42719137708638
-0.228942981171681 -0.228942981171681 2.42730806562653
-0.228942981171681 -0.228942981171681 2.42730806562653
-0.228942981171681 -0.228942981171681 2.42730806562653
2.19858477093746 2.19858477093746 2.42799884144667
2.19854932386972 2.19854932386972 2.42810312286196
-0.228507931469035 -0.228507931469035 2.42849963970179
-0.228507931469035 -0.228507931469035 2.42849963970179
2.19827302846713 2.19827302846713 2.42891609940969
-0.22810925468219 -0.22810925468219 2.42959160715277
2.19794532687749 2.19794532687749 2.42988066873273
2.19793591982936 2.19793591982936 2.4299083631493
2.19793591982936 2.19793591982936 2.4299083631493
-0.227913928177812 -0.227913928177812 2.4301266083225
-0.227913928177812 -0.227913928177812 2.4301266083225
-0.227913928177812 -0.227913928177812 2.4301266083225
-0.227786546877722 -0.227786546877722 2.43047550906364
-0.227786546877722 -0.227786546877722 2.43047550906364
-0.227786546877722 -0.227786546877722 2.43047550906364
2.19770684741514 2.19770684741514 2.43058284614321
-0.227675496896205 -0.227675496896205 2.43077967928449
-0.227675496896205 -0.227675496896205 2.43077967928449
-0.227675496896205 -0.227675496896205 2.43077967928449
-0.227675496896205 -0.227675496896205 2.43077967928449
2.19679874272727 2.19679874272727 2.43325841911603
-0.226743723984997 -0.226743723984997 2.43333189412329
-0.226743723984997 -0.226743723984997 2.43333189412329
-0.22671440272615 -0.22671440272615 2.43341220941122
-0.226634772002466 -0.226634772002466 2.43363033029767
2.19660149728935 2.19660149728935 2.43383993575032
2.19649137825043 2.19649137825043 2.43416464432318
-0.22608465793439 -0.22608465793439 2.43513719794847
2.19607642415621 2.19607642415621 2.43538858792868
2.19607642415621 2.19607642415621 2.43538858792868
2.19606578654407 2.19606578654407 2.43541997211051
2.19606578654407 2.19606578654407 2.43541997211051
-0.225557680361454 -0.225557680361454 2.43658072396659
-0.225516508562356 -0.225516508562356 2.43669350544991
-0.225430387970628 -0.225430387970628 2.43692941537172
-0.225430387970628 -0.225430387970628 2.43692941537172
-0.225430387970628 -0.225430387970628 2.43692941537172
-0.225430387970628 -0.225430387970628 2.43692941537172
-0.225430387970628 -0.225430387970628 2.43692941537172
2.19532817020332 2.19532817020332 2.4375970907401
-0.225133405733627 -0.225133405733627 2.43774294514977
-0.225133405733627 -0.225133405733627 2.43774294514977
-0.225061856029634 -0.225061856029634 2.43793894443682
-0.225007117514674 -0.225007117514674 2.43808889252406
2.19514562273667 2.19514562273667 2.43813617230875
2.19514562273667 2.19514562273667 2.43813617230875
2.19514562273667 2.19514562273667 2.43813617230875
2.19514562273667 2.19514562273667 2.43813617230875
-0.224979332721645 -0.224979332721645 2.43816500501184
-0.224979332721645 -0.224979332721645 2.43816500501184
-0.224979332721645 -0.224979332721645 2.43816500501184
2.19511332407094 2.19511332407094 2.43823156524657
2.19497627846038 2.19497627846038 2.4386363633842
2.19460594948272 2.19460594948272 2.43973053648133
2.19460594948272 2.19460594948272 2.43973053648133
-0.22434801208718 -0.22434801208718 2.43989444493499
-0.22434801208718 -0.22434801208718 2.43989444493499
-0.224294905142883 -0.224294905142883 2.44003992849395
2.19448776854814 2.19448776854814 2.44007981025378
2.19448776854814 2.19448776854814 2.44007981025378
2.19448776854814 2.19448776854814 2.44007981025378
2.19448776854814 2.19448776854814 2.44007981025378
2.1943787874901 2.1943787874901 2.44040193600088
2.19421431983058 2.19421431983058 2.440888144053
2.19421431983058 2.19421431983058 2.440888144053
-0.223681676392317 -0.223681676392317 2.44171986247546
2.19392084428415 2.19392084428415 2.44175595683936
-0.223584660656928 -0.223584660656928 2.44198564080938
-0.223584660656928 -0.223584660656928 2.44198564080938
-0.223584660656928 -0.223584660656928 2.44198564080938
-0.223407931790884 -0.223407931790884 2.44246979968806
-0.223407931790884 -0.223407931790884 2.44246979968806
-0.223407931790884 -0.223407931790884 2.44246979968806
-0.223407931790884 -0.223407931790884 2.44246979968806
-0.223400172036286 -0.223400172036286 2.44249105808147
2.19367147736097 2.19367147736097 2.44249356582858
2.19338866491521 2.19338866491521 2.44333035558442
2.19325313513969 2.19325313513969 2.44373145778399
2.19325313513969 2.19325313513969 2.44373145778399
-0.2228456617559 -0.2228456617559 2.44401020008127
2.19302476278483 2.19302476278483 2.44440746749936
-0.22269087985319 -0.22269087985319 2.44443425004132
-0.22269087985319 -0.22269087985319 2.44443425004132
2.19297509851619 2.19297509851619 2.44455450275426
-0.222479995713213 -0.222479995713213 2.44501200675503
2.19274876538065 2.19274876538065 2.44522468522418
2.19274876538065 2.19274876538065 2.44522468522418
2.19274876538065 2.19274876538065 2.44522468522418
-0.222356207694615 -0.222356207694615 2.44535115033965
-0.222356207694615 -0.222356207694615 2.44535115033965
-0.222355909188567 -0.222355909188567 2.44535196816317
2.1926907754485 2.1926907754485 2.44539642346862
-0.222142671056648 -0.222142671056648 2.44593618470698
-0.222142671056648 -0.222142671056648 2.44593618470698
-0.222142671056648 -0.222142671056648 2.44593618470698
2.19237001694157 2.19237001694157 2.44634655802035
2.19237001694157 2.19237001694157 2.44634655802035
2.19237001694157 2.19237001694157 2.44634655802035
2.19237001694157 2.19237001694157 2.44634655802035
2.19234889073175 2.19234889073175 2.446409149033
2.19234889073175 2.19234889073175 2.446409149033
-0.22192675758431 -0.22192675758431 2.44652773795505
2.19192194838209 2.19192194838209 2.447674377377
2.19192194838209 2.19192194838209 2.447674377377
2.19192194838209 2.19192194838209 2.447674377377
2.19192194838209 2.19192194838209 2.447674377377
2.19185144255508 2.19185144255508 2.4478833772075
-0.22142427655081 -0.22142427655081 2.44790444802931
-0.221168360449257 -0.221168360449257 2.44860562846413
-0.221168360449257 -0.221168360449257 2.44860562846413
-0.221168360449257 -0.221168360449257 2.44860562846413
-0.221128850410099 -0.221128850410099 2.44871388231043
-0.221128850410099 -0.221128850410099 2.44871388231043
-0.221122520789881 -0.221122520789881 2.44873122490633
-0.22111892376775 -0.22111892376775 2.44874108042961
2.19149019699228 2.19149019699228 2.44895447364234
2.19149019699228 2.19149019699228 2.44895447364234
2.19149019699228 2.19149019699228 2.44895447364234
2.19149019699228 2.19149019699228 2.44895447364234
2.19149019699228 2.19149019699228 2.44895447364234
2.19149019699228 2.19149019699228 2.44895447364234
2.19149019699228 2.19149019699228 2.44895447364234
2.19149019699228 2.19149019699228 2.44895447364234
2.19149019699228 2.19149019699228 2.44895447364234
2.19149019699228 2.19149019699228 2.44895447364234
2.19140347806922 2.19140347806922 2.44921166059388
-0.22089372615557 -0.22089372615557 2.44935810612768
2.19115146682218 2.19115146682218 2.4499592055814
2.19115146682218 2.19115146682218 2.4499592055814
2.19115146682218 2.19115146682218 2.4499592055814
2.1909416389473 2.1909416389473 2.45058178219355
-0.220351180925973 -0.220351180925973 2.45084467576263
-0.220351180925973 -0.220351180925973 2.45084467576263
2.19060407479395 2.19060407479395 2.45158366934821
2.19060407479395 2.19060407479395 2.45158366934821
2.19060407479395 2.19060407479395 2.45158366934821
2.19060407479395 2.19060407479395 2.45158366934821
2.19060407479395 2.19060407479395 2.45158366934821
2.19060407479395 2.19060407479395 2.45158366934821
2.19060407479395 2.19060407479395 2.45158366934821
2.19060407479395 2.19060407479395 2.45158366934821
2.19060407479395 2.19060407479395 2.45158366934821
2.19060407479395 2.19060407479395 2.45158366934821
-0.220016245725685 -0.220016245725685 2.45176241976778
-0.220016245725685 -0.220016245725685 2.45176241976778
-0.219936842255027 -0.219936842255027 2.45197999314125
-0.219936842255027 -0.219936842255027 2.45197999314125
-0.219734685580186 -0.219734685580186 2.45253392726366
-0.219415859672573 -0.219415859672573 2.4534075635982
-0.219415859672573 -0.219415859672573 2.4534075635982
2.18996850047792 2.18996850047792 2.45347107257394
2.18996850047792 2.18996850047792 2.45347107257394
-0.219389036299191 -0.219389036299191 2.45348106492817
2.1899164216402 2.1899164216402 2.45362578531676
2.18987554791697 2.18987554791697 2.45374721685106
2.18987554791697 2.18987554791697 2.45374721685106
2.18987554791697 2.18987554791697 2.45374721685106
2.18987554791697 2.18987554791697 2.45374721685106
2.18987554791697 2.18987554791697 2.45374721685106
2.18968482104269 2.18968482104269 2.45431391940127
2.18963454302054 2.18963454302054 2.45446332941496
2.18963454302054 2.18963454302054 2.45446332941496
-0.218957541481553 -0.218957541481553 2.45466346302765
-0.218957541481553 -0.218957541481553 2.45466346302765
-0.218957541481553 -0.218957541481553 2.45466346302765
-0.218834858546232 -0.218834858546232 2.45499964934193
-0.218834858546232 -0.218834858546232 2.45499964934193
-0.218834858546232 -0.218834858546232 2.45499964934193
-0.218834858546232 -0.218834858546232 2.45499964934193
-0.21870272829718 -0.21870272829718 2.45536172699314
-0.21870272829718 -0.21870272829718 2.45536172699314
2.18921509588141 2.18921509588141 2.4557101162005
2.18921509588141 2.18921509588141 2.4557101162005
2.18921509588141 2.18921509588141 2.4557101162005
-0.218368671562713 -0.218368671562713 2.45627715950769
-0.218194746875305 -0.218194746875305 2.45675378211436
-0.218194746875305 -0.218194746875305 2.45675378211436
2.18876340047074 2.18876340047074 2.45705340921551
2.18876340047074 2.18876340047074 2.45705340921551
2.18876340047074 2.18876340047074 2.45705340921551
2.18876340047074 2.18876340047074 2.45705340921551
-0.217918220141944 -0.217918220141944 2.45751158644781
-0.217918220141944 -0.217918220141944 2.45751158644781
-0.217918220141944 -0.217918220141944 2.45751158644781
2.18853511539581 2.18853511539581 2.45773256027773
2.18853511539581 2.18853511539581 2.45773256027773
2.18853511539581 2.18853511539581 2.45773256027773
-0.217788785826349 -0.217788785826349 2.45786629801635
-0.217643697107377 -0.217643697107377 2.45826391381444
-0.217643697107377 -0.217643697107377 2.45826391381444
-0.217643697107377 -0.217643697107377 2.45826391381444
2.18832261656817 2.18832261656817 2.45836490144975
2.18832261656817 2.18832261656817 2.45836490144975
2.18832261656817 2.18832261656817 2.45836490144975
-0.217533570566165 -0.217533570566165 2.45856571836572
-0.217533570566165 -0.217533570566165 2.45856571836572
-0.217533570566165 -0.217533570566165 2.45856571836572
-0.217533570566165 -0.217533570566165 2.45856571836572
2.18793026993177 2.18793026993177 2.45953281376217
2.18793026993177 2.18793026993177 2.45953281376217
-0.217052416356686 -0.217052416356686 2.45988436058463
-0.216911633170468 -0.216911633170468 2.46027019675772
-0.216911633170468 -0.216911633170468 2.46027019675772
-0.216911633170468 -0.216911633170468 2.46027019675772
-0.216911633170468 -0.216911633170468 2.46027019675772
-0.216911633170468 -0.216911633170468 2.46027019675772
-0.216887557485037 -0.216887557485037 2.46033617995327
-0.216865394279446 -0.216865394279446 2.46039692179718
2.18763006054388 2.18763006054388 2.4604268000215
-0.216684816788593 -0.216684816788593 2.46089182714193
-0.216684816788593 -0.216684816788593 2.46089182714193
-0.216443863806333 -0.216443863806333 2.46155221243479
-0.216436958529327 -0.216436958529327 2.46157113805283
-0.216380188762111 -0.216380188762111 2.46172672998735
2.18715499116807 2.18715499116807 2.46184210317609
2.18671865661293 2.18671865661293 2.46314266262718
2.18671865661293 2.18671865661293 2.46314266262718
2.186508147825 2.186508147825 2.46377033851515
-0.215619959891117 -0.215619959891117 2.46381039222101
-0.215227451910474 -0.215227451910474 2.46488623820165
2.18604463800999 2.18604463800999 2.46515290186683
2.18604463800999 2.18604463800999 2.46515290186683
2.18604463800999 2.18604463800999 2.46515290186683
2.18594112242403 2.18594112242403 2.46546176570288
2.18594112242403 2.18594112242403 2.46546176570288
2.18593863956313 2.18593863956313 2.46546917435092
-0.214736546537702 -0.214736546537702 2.46623183211917
-0.214736546537702 -0.214736546537702 2.46623183211917
-0.214724954596352 -0.214724954596352 2.46626360677267
2.18565598463409 2.18565598463409 2.46631272478272
-0.214571395012651 -0.214571395012651 2.46668453142801
-0.214571395012651 -0.214571395012651 2.46668453142801
-0.214571395012651 -0.214571395012651 2.46668453142801
2.18530049020322 2.18530049020322 2.46737402721329
2.18530049020322 2.18530049020322 2.46737402721329
-0.21420539047358 -0.21420539047358 2.46768781281221
-0.21420539047358 -0.21420539047358 2.46768781281221
-0.214148602861543 -0.214148602861543 2.46784348002204
-0.214148602861543 -0.214148602861543 2.46784348002204
-0.214148602861543 -0.214148602861543 2.46784348002204
2.18474921489167 2.18474921489167 2.46902063578844
2.18474921489167 2.18474921489167 2.46902063578844
-0.21346293125078 -0.21346293125078 2.46972311113558
2.18437119838773 2.18437119838773 2.47015030956177
2.18437119838773 2.18437119838773 2.47015030956177
-0.213296426010322 -0.213296426010322 2.47017956761045
-0.213296426010322 -0.213296426010322 2.47017956761045
-0.213079783586037 -0.213079783586037 2.47077347921849
-0.213079783586037 -0.213079783586037 2.47077347921849
-0.212737049864319 -0.212737049864319 2.4717130840146
-0.212737049864319 -0.212737049864319 2.4717130840146
-0.212737049864319 -0.212737049864319 2.4717130840146
2.18365900683255 2.18365900683255 2.4722799054747
2.18365900683255 2.18365900683255 2.4722799054747
2.18365900683255 2.18365900683255 2.4722799054747
-0.212520956755025 -0.212520956755025 2.47230551733528
-0.212463869497715 -0.212463869497715 2.47246202757168
-0.212463869497715 -0.212463869497715 2.47246202757168
-0.212338240971539 -0.212338240971539 2.4728064529956
-0.212192563413194 -0.212192563413194 2.47320584982407
-0.212129224306889 -0.212129224306889 2.4733795050167
2.18314909499701 2.18314909499701 2.47380565834712
2.18314909499701 2.18314909499701 2.47380565834712
2.18287189728844 2.18287189728844 2.47463544096668
2.18287189728844 2.18287189728844 2.47463544096668
2.18287189728844 2.18287189728844 2.47463544096668
2.18287189728844 2.18287189728844 2.47463544096668
2.18287189728844 2.18287189728844 2.47463544096668
2.18287189728844 2.18287189728844 2.47463544096668
2.18287189728844 2.18287189728844 2.47463544096668
2.18281191978847 2.18281191978847 2.47481501456042
2.18281191978847 2.18281191978847 2.47481501456042
-0.211498486231481 -0.211498486231481 2.47510883521252
-0.211498486231481 -0.211498486231481 2.47510883521252
-0.211498486231481 -0.211498486231481 2.47510883521252
2.18263395772116 2.18263395772116 2.47534790455319
-0.211404142372737 -0.211404142372737 2.47536751128523
2.18248517409305 2.18248517409305 2.47579350143126
-0.211136258857338 -0.211136258857338 2.47610201765014
-0.210990550611668 -0.210990550611668 2.47650154055999
-0.210941947972316 -0.210941947972316 2.47663480711926
2.18177979209728 2.18177979209728 2.47790704917974
2.18177979209728 2.18177979209728 2.47790704917974
-0.210039201571811 -0.210039201571811 2.47911020951111
-0.210039201571811 -0.210039201571811 2.47911020951111
2.18136647565129 2.18136647565129 2.47914622457841
2.18122694765618 2.18122694765618 2.479564672018
2.18121742913988 2.18121742913988 2.47959322054446
2.18121742913988 2.18121742913988 2.47959322054446
-0.209605992483568 -0.209605992483568 2.48029817630712
-0.209447669701141 -0.209447669701141 2.48073234868019
-0.209447669701141 -0.209447669701141 2.48073234868019
-0.209447669701141 -0.209447669701141 2.48073234868019
-0.209447669701141 -0.209447669701141 2.48073234868019
-0.209421448608647 -0.209421448608647 2.48080425603834
-0.209421448608647 -0.209421448608647 2.48080425603834
-0.209421448608647 -0.209421448608647 2.48080425603834
-0.209421448608647 -0.209421448608647 2.48080425603834
-0.209230570695374 -0.209230570695374 2.48132771506587
-0.209215867098735 -0.209215867098735 2.48136803825145
2.18034818265889 2.18034818265889 2.48220155192754
2.18034818265889 2.18034818265889 2.48220155192754
2.1799071828752 2.1799071828752 2.48352578329913
2.1799071828752 2.1799071828752 2.48352578329913
2.1799071828752 2.1799071828752 2.48352578329913
2.1799071828752 2.1799071828752 2.48352578329913
2.1799071828752 2.1799071828752 2.48352578329913
-0.208287557325124 -0.208287557325124 2.48391395308421
-0.208079330094216 -0.208079330094216 2.48448505354804
-0.208079330094216 -0.208079330094216 2.48448505354804
-0.208073070546206 -0.208073070546206 2.48450222166084
-0.208056923783765 -0.208056923783765 2.48454650756548
2.17944892619589 2.17944892619589 2.48490249693038
2.17944892619589 2.17944892619589 2.48490249693038
2.17933730972857 2.17933730972857 2.48523792202158
-0.207697636336256 -0.207697636336256 2.48553194760603
-0.207697636336256 -0.207697636336256 2.48553194760603
-0.207697636336256 -0.207697636336256 2.48553194760603
-0.207697636336256 -0.207697636336256 2.48553194760603
-0.207612824772618 -0.207612824772618 2.48576457071434
-0.207480553178797 -0.207480553178797 2.48612737223998
2.17847808088618 2.17847808088618 2.48782137991829
2.17847808088618 2.17847808088618 2.48782137991829
-0.206646222828859 -0.206646222828859 2.48841592999305
-0.206602411655087 -0.206602411655087 2.48853610891317
-0.206602411655087 -0.206602411655087 2.48853610891317
-0.206602411655087 -0.206602411655087 2.48853610891317
-0.206386777676798 -0.206386777676798 2.48912762485535
-0.206386777676798 -0.206386777676798 2.48912762485535
-0.206335928617778 -0.206335928617778 2.48926711329214
-0.206335928617778 -0.206335928617778 2.48926711329214
2.17788896756312 2.17788896756312 2.48959404515217
2.17788896756312 2.17788896756312 2.48959404515217
-0.206213879913566 -0.206213879913566 2.48960191864005
-0.206213879913566 -0.206213879913566 2.48960191864005
-0.206213879913566 -0.206213879913566 2.48960191864005
2.17786440665852 2.17786440665852 2.48966797401865
-0.206181509248905 -0.206181509248905 2.48969071892204
-0.206181509248905 -0.206181509248905 2.48969071892204
-0.206181509248905 -0.206181509248905 2.48969071892204
-0.206181509248905 -0.206181509248905 2.48969071892204
-0.206127160661764 -0.206127160661764 2.48983981044979
-0.206031298809476 -0.206031298809476 2.49010278514199
-0.206027247647201 -0.206027247647201 2.49011389862182
-0.206027247647201 -0.206027247647201 2.49011389862182
-0.206027247647201 -0.206027247647201 2.49011389862182
-0.206027247647201 -0.206027247647201 2.49011389862182
-0.205976232388649 -0.205976232388649 2.49025384826014
-0.205976232388649 -0.205976232388649 2.49025384826014
-0.205976232388649 -0.205976232388649 2.49025384826014
-0.205976232388649 -0.205976232388649 2.49025384826014
-0.205976232388649 -0.205976232388649 2.49025384826014
-0.205976232388649 -0.205976232388649 2.49025384826014
-0.205976232388649 -0.205976232388649 2.49025384826014
-0.205976232388649 -0.205976232388649 2.49025384826014
-0.205976232388649 -0.205976232388649 2.49025384826014
2.17760384208507 2.17760384208507 2.49045239801829
2.17760384208507 2.17760384208507 2.49045239801829
2.17760384208507 2.17760384208507 2.49045239801829
2.17760384208507 2.17760384208507 2.49045239801829
2.17757339089065 2.17757339089065 2.49054408485295
2.17757339089065 2.17757339089065 2.49054408485295
2.17755434415991 2.17755434415991 2.49060143499599
2.17734713514032 2.17734713514032 2.49122542105069
-0.205329391153288 -0.205329391153288 2.49202838706372
2.17696268282161 2.17696268282161 2.49238351825415
2.17696268282161 2.17696268282161 2.49238351825415
-0.205193313816432 -0.205193313816432 2.49240171615744
-0.205002164586212 -0.205002164586212 2.49292614465584
-0.205002164586212 -0.205002164586212 2.49292614465584
2.17669644038146 2.17669644038146 2.49318580485353
2.17669644038146 2.17669644038146 2.49318580485353
2.17669644038146 2.17669644038146 2.49318580485353
2.17669644038146 2.17669644038146 2.49318580485353
2.17669644038146 2.17669644038146 2.49318580485353
2.17668790161792 2.17668790161792 2.49321153903817
2.17625530615083 2.17625530615083 2.49451560246075
2.17625530615083 2.17625530615083 2.49451560246075
2.17625530615083 2.17625530615083 2.49451560246075
2.17614262878484 2.17614262878484 2.49485536741412
-0.204260702528971 -0.204260702528971 2.49496049071395
-0.204260702528971 -0.204260702528971 2.49496049071395
2.17605326551176 2.17605326551176 2.49512486029201
2.17605326551176 2.17605326551176 2.49512486029201
2.17605326551176 2.17605326551176 2.49512486029201
2.17583342824948 2.17583342824948 2.49578793184848
2.17576971480819 2.17576971480819 2.49598013261171
2.17573456035217 2.17573456035217 2.49608618661476
2.17573456035217 2.17573456035217 2.49608618661476
2.17573456035217 2.17573456035217 2.49608618661476
2.17573456035217 2.17573456035217 2.49608618661476
2.17573456035217 2.17573456035217 2.49608618661476
2.17573456035217 2.17573456035217 2.49608618661476
2.17573456035217 2.17573456035217 2.49608618661476
2.17573456035217 2.17573456035217 2.49608618661476
2.17573456035217 2.17573456035217 2.49608618661476
2.17573456035217 2.17573456035217 2.49608618661476
2.17573456035217 2.17573456035217 2.49608618661476
-0.203629597316271 -0.203629597316271 2.49669218332395
-0.203629597316271 -0.203629597316271 2.49669218332395
-0.203563102025217 -0.203563102025217 2.49687464724663
2.17531621161256 2.17531621161256 2.49734856317553
-0.203252067010926 -0.203252067010926 2.49772814961713
-0.203252067010926 -0.203252067010926 2.49772814961713
2.17509676491211 2.17509676491211 2.49801097079279
2.17484429774423 2.17484429774423 2.49877324096764
-0.202683765605428 -0.202683765605428 2.49928768818059
-0.20264909560836 -0.20264909560836 2.49938283326764
-0.202560115882785 -0.202560115882785 2.49962702263903
-0.202560115882785 -0.202560115882785 2.49962702263903
2.17441327932116 2.17441327932116 2.50007507533469
2.17420162244284 2.17420162244284 2.50071457257573
2.17420162244284 2.17420162244284 2.50071457257573
2.17419086083928 2.17419086083928 2.50074709132975
2.17412171759726 2.17412171759726 2.50095603288558
2.17412171759726 2.17412171759726 2.50095603288558
-0.202036636927637 -0.202036636927637 2.50106367116225
-0.202036636927637 -0.202036636927637 2.50106367116225
-0.201847872706446 -0.201847872706446 2.50158174215055
-0.201847872706446 -0.201847872706446 2.50158174215055
2.17368266466122 2.17368266466122 2.50228314467195
2.17368266466122 2.17368266466122 2.50228314467195
2.17368266466122 2.17368266466122 2.50228314467195
2.17368266466122 2.17368266466122 2.50228314467195
-0.201427987862681 -0.201427987862681 2.50273417487952
-0.201427987862681 -0.201427987862681 2.50273417487952
-0.201427987862681 -0.201427987862681 2.50273417487952
-0.201427987862681 -0.201427987862681 2.50273417487952
-0.201427987862681 -0.201427987862681 2.50273417487952
-0.201309304595906 -0.201309304595906 2.50305992827043
-0.201309304595906 -0.201309304595906 2.50305992827043
-0.201309304595906 -0.201309304595906 2.50305992827043
-0.201309304595906 -0.201309304595906 2.50305992827043
-0.201309304595906 -0.201309304595906 2.50305992827043
-0.201216343615505 -0.201216343615505 2.50331508422577
2.17323772777608 2.17323772777608 2.5036286633625
2.17323772777608 2.17323772777608 2.5036286633625
2.17323772777608 2.17323772777608 2.5036286633625
2.17323772777608 2.17323772777608 2.5036286633625
2.17323772777608 2.17323772777608 2.5036286633625
-0.201077285056939 -0.201077285056939 2.50369677253
-0.201077285056939 -0.201077285056939 2.50369677253
-0.201077285056939 -0.201077285056939 2.50369677253
2.17308906874998 2.17308906874998 2.5040783574609
2.17277825834097 2.17277825834097 2.50501878536495
2.17277825834097 2.17277825834097 2.50501878536495
2.17277825834097 2.17277825834097 2.50501878536495
2.17277825834097 2.17277825834097 2.50501878536495
-0.200558043992137 -0.200558043992137 2.50512204412551
-0.200558043992137 -0.200558043992137 2.50512204412551
-0.200558043992137 -0.200558043992137 2.50512204412551
-0.200558043992137 -0.200558043992137 2.50512204412551
2.17263131530692 2.17263131530692 2.50546350112971
2.17263131530692 2.17263131530692 2.50546350112971
2.17219927413693 2.17219927413693 2.50677144618929
-0.199654150559079 -0.199654150559079 2.50760337185004
2.17192237861749 2.17192237861749 2.50761001811349
2.17192237861749 2.17192237861749 2.50761001811349
2.17192237861749 2.17192237861749 2.50761001811349
2.17192237861749 2.17192237861749 2.50761001811349
2.171842594451 2.171842594451 2.50785168743615
2.171842594451 2.171842594451 2.50785168743615
2.171842594451 2.171842594451 2.50785168743615
-0.199512031774411 -0.199512031774411 2.50799353560683
2.17170097875469 2.17170097875469 2.50828069612888
2.17170097875469 2.17170097875469 2.50828069612888
2.17167995905711 2.17167995905711 2.50834437829055
2.17167995905711 2.17167995905711 2.50834437829055
2.17167995905711 2.17167995905711 2.50834437829055
2.1716500479933 2.1716500479933 2.50843500050328
2.1716500479933 2.1716500479933 2.50843500050328
2.1716500479933 2.1716500479933 2.50843500050328
2.1716500479933 2.1716500479933 2.50843500050328
-0.199316626816075 -0.199316626816075 2.50852999929341
2.17144143670999 2.17144143670999 2.50906711287851
2.17144143670999 2.17144143670999 2.50906711287851
2.17144143670999 2.17144143670999 2.50906711287851
2.17144143670999 2.17144143670999 2.50906711287851
-0.198793534800764 -0.198793534800764 2.50996615923834
-0.198793534800764 -0.198793534800764 2.50996615923834
2.17099882148397 2.17099882148397 2.51040873222822
2.17096996706282 2.17096996706282 2.51049621474368
-0.198137545652902 -0.198137545652902 2.51176732852968
-0.198046684373124 -0.198046684373124 2.51201682129767
-0.197614644608991 -0.197614644608991 2.51320318498896
-0.197614644608991 -0.197614644608991 2.51320318498896
-0.197536090316802 -0.197536090316802 2.51341889921212
-0.197536090316802 -0.197536090316802 2.51341889921212
-0.197536090316802 -0.197536090316802 2.51341889921212
2.16995829301445 2.16995829301445 2.51356511553092
-0.197352856347456 -0.197352856347456 2.51392207814548
-0.197352856347456 -0.197352856347456 2.51392207814548
-0.197326391296076 -0.197326391296076 2.51399475486292
-0.197326391296076 -0.197326391296076 2.51399475486292
-0.197326391296076 -0.197326391296076 2.51399475486292
-0.197326391296076 -0.197326391296076 2.51399475486292
-0.196985268211755 -0.196985268211755 2.51493154954376
-0.196918797844758 -0.196918797844758 2.51511409597182
-0.196805813538934 -0.196805813538934 2.515424386609
-0.196739019637249 -0.196739019637249 2.51560782602942
-0.196739019637249 -0.196739019637249 2.51560782602942
-0.196640855503996 -0.196640855503996 2.51587742210968
-0.196603645945203 -0.196603645945203 2.51597961466754
2.16892820300005 2.16892820300005 2.51669316741691
2.16892820300005 2.16892820300005 2.51669316741691
2.16886644928768 2.16886644928768 2.51688079869845
2.16886644928768 2.16886644928768 2.51688079869845
2.16886644928768 2.16886644928768 2.51688079869845
-0.196263209537308 -0.196263209537308 2.51691461547081
-0.196263209537308 -0.196263209537308 2.51691461547081
-0.196262149092323 -0.196262149092323 2.51691752802702
-0.196262149092323 -0.196262149092323 2.51691752802702
-0.196255277938528 -0.196255277938528 2.51693639994682
-0.196255277938528 -0.196255277938528 2.51693639994682
-0.196255277938528 -0.196255277938528 2.51693639994682
-0.196255277938528 -0.196255277938528 2.51693639994682
-0.196230619461926 -0.196230619461926 2.5170041256619
-0.19616731375677 -0.19616731375677 2.51717799894033
-0.196026674360103 -0.196026674360103 2.51756427972756
-0.196012972458274 -0.196012972458274 2.51760191383371
-0.196012972458274 -0.196012972458274 2.51760191383371
-0.196012972458274 -0.196012972458274 2.51760191383371
2.16861585473788 2.16861585473788 2.51764232218859
2.16861585473788 2.16861585473788 2.51764232218859
-0.195908972547312 -0.195908972547312 2.51788756583246
-0.195908972547312 -0.195908972547312 2.51788756583246
-0.195908972547312 -0.195908972547312 2.51788756583246
-0.195908972547312 -0.195908972547312 2.51788756583246
-0.195908972547312 -0.195908972547312 2.51788756583246
-0.195742073481166 -0.195742073481166 2.51834598881978
-0.195730063431173 -0.195730063431173 2.51837897733056
-0.195602510114293 -0.195602510114293 2.51872933682088
-0.195498085942574 -0.195498085942574 2.51901617055098
2.1680882015038 2.1680882015038 2.51924642896996
2.1680882015038 2.1680882015038 2.51924642896996
-0.195132977639427 -0.195132977639427 2.52001908810442
2.1677690574269 2.1677690574269 2.52021707166091
-0.195034399225008 -0.195034399225008 2.52028988244165
-0.195034399225008 -0.195034399225008 2.52028988244165
-0.194846717367742 -0.194846717367742 2.52080545390394
-0.194846717367742 -0.194846717367742 2.52080545390394
-0.194846717367742 -0.194846717367742 2.52080545390394
-0.194846717367742 -0.194846717367742 2.52080545390394
-0.194846717367742 -0.194846717367742 2.52080545390394
-0.194846717367742 -0.194846717367742 2.52080545390394
-0.19479826059737 -0.19479826059737 2.52093856931717
-0.19479826059737 -0.19479826059737 2.52093856931717
2.16734148961617 2.16734148961617 2.52151796901355
2.16734148961617 2.16734148961617 2.52151796901355
2.16726825006112 2.16726825006112 2.52174086104553
2.16726825006112 2.16726825006112 2.52174086104553
2.16726825006112 2.16726825006112 2.52174086104553
2.1671105727749 2.1671105727749 2.52222078125112
2.1671105727749 2.1671105727749 2.52222078125112
2.16686052163126 2.16686052163126 2.52298201638627
2.16683151917482 2.16683151917482 2.52307032160625
-0.193880986030453 -0.193880986030453 2.52345858569814
2.16664570573953 2.16664570573953 2.52363613875618
-0.193801651841166 -0.193801651841166 2.52367655520805
-0.193801651841166 -0.193801651841166 2.52367655520805
-0.1937994849567 -0.1937994849567 2.52368250872642
-0.1937994849567 -0.1937994849567 2.52368250872642
-0.1937994849567 -0.1937994849567 2.52368250872642
-0.1937994849567 -0.1937994849567 2.52368250872642
2.16658576309941 2.16658576309941 2.52381869179514
2.16658576309941 2.16658576309941 2.52381869179514
2.16658576309941 2.16658576309941 2.52381869179514
-0.193713205339752 -0.193713205339752 2.5239195636383
-0.193713205339752 -0.193713205339752 2.5239195636383
-0.193713205339752 -0.193713205339752 2.5239195636383
-0.193713205339752 -0.193713205339752 2.5239195636383
-0.193636186612192 -0.193636186612192 2.52413117660644
2.16640193421724 2.16640193421724 2.52437860496549
2.16640193421724 2.16640193421724 2.52437860496549
2.16640193421724 2.16640193421724 2.52437860496549
-0.193522773591091 -0.193522773591091 2.52444278914425
-0.193522773591091 -0.193522773591091 2.52444278914425
2.16633689750944 2.16633689750944 2.52457672131654
2.16633689750944 2.16633689750944 2.52457672131654
2.16633689750944 2.16633689750944 2.52457672131654
2.16633689750944 2.16633689750944 2.52457672131654
2.16633689750944 2.16633689750944 2.52457672131654
-0.193100703687259 -0.193100703687259 2.52560251014606
-0.193001755133876 -0.193001755133876 2.52587440146159
2.16574844873503 2.16574844873503 2.52636986157463
-0.192675494382951 -0.192675494382951 2.52677093073738
-0.192675494382951 -0.192675494382951 2.52677093073738
2.16529344527017 2.16529344527017 2.52775709513467
2.16510072686798 2.16510072686798 2.52834485529844
2.16507285945165 2.16507285945165 2.5284298559017
2.16507285945165 2.16507285945165 2.5284298559017
2.16507285945165 2.16507285945165 2.5284298559017
2.16467719819541 2.16467719819541 2.52963695121638
2.16462290507402 2.16462290507402 2.52980262786464
2.16462290507402 2.16462290507402 2.52980262786464
2.16462290507402 2.16462290507402 2.52980262786464
-0.191406864320077 -0.191406864320077 2.53025740853593
2.16442824909146 2.16442824909146 2.53039669929671
2.16442824909146 2.16442824909146 2.53039669929671
2.16434648313273 2.16434648313273 2.53064627588581
-0.191120521683659 -0.191120521683659 2.53104443545769
-0.191120521683659 -0.191120521683659 2.53104443545769
-0.191109285263571 -0.191109285263571 2.53107532002613
-0.19108844973212 -0.19108844973212 2.53113258897773
-0.190819550150242 -0.190819550150242 2.53187170830381
2.16386234201519 2.16386234201519 2.53212445412593
-0.190613588473775 -0.190613588473775 2.53243785234037
-0.190613588473775 -0.190613588473775 2.53243785234037
-0.190613588473775 -0.190613588473775 2.53243785234037
-0.190613588473775 -0.190613588473775 2.53243785234037
-0.190613588473775 -0.190613588473775 2.53243785234037
-0.190613588473775 -0.190613588473775 2.53243785234037
2.16373944755868 2.16373944755868 2.53249978949736
2.16373944755868 2.16373944755868 2.53249978949736
2.16373944755868 2.16373944755868 2.53249978949736
-0.190502763245777 -0.190502763245777 2.53274249444698
-0.190502763245777 -0.190502763245777 2.53274249444698
-0.190502763245777 -0.190502763245777 2.53274249444698
-0.190502763245777 -0.190502763245777 2.53274249444698
-0.190502763245777 -0.190502763245777 2.53274249444698
-0.190502763245777 -0.190502763245777 2.53274249444698
-0.190502763245777 -0.190502763245777 2.53274249444698
-0.190502763245777 -0.190502763245777 2.53274249444698
-0.190502763245777 -0.190502763245777 2.53274249444698
-0.190502763245777 -0.190502763245777 2.53274249444698
-0.19026111191139 -0.19026111191139 2.53340677652249
-0.190225533469043 -0.190225533469043 2.53350458123085
2.16326094407141 2.16326094407141 2.53396164096577
2.16326094407141 2.16326094407141 2.53396164096577
2.16326094407141 2.16326094407141 2.53396164096577
2.16326094407141 2.16326094407141 2.53396164096577
2.16326094407141 2.16326094407141 2.53396164096577
2.16326094407141 2.16326094407141 2.53396164096577
-0.190042664281605 -0.190042664281605 2.53400729510824
-0.190042664281605 -0.190042664281605 2.53400729510824
-0.190042664281605 -0.190042664281605 2.53400729510824
-0.190042664281605 -0.190042664281605 2.53400729510824
-0.190042664281605 -0.190042664281605 2.53400729510824
-0.18977315515354 -0.18977315515354 2.53474821186597
-0.18977315515354 -0.18977315515354 2.53474821186597
-0.18977315515354 -0.18977315515354 2.53474821186597
-0.18977315515354 -0.18977315515354 2.53474821186597
2.16292484244176 2.16292484244176 2.53498886666614
-0.18959552896743 -0.18959552896743 2.53523654750118
2.1624318373498 2.1624318373498 2.53649626003945
2.16237105622518 2.16237105622518 2.53668215343324
-0.188935521817874 -0.188935521817874 2.53705118259716
-0.188935521817874 -0.188935521817874 2.53705118259716
2.16222701310509 2.16222701310509 2.53712274085656
-0.188781269099015 -0.188781269099015 2.53747531564595
-0.188781269099015 -0.188781269099015 2.53747531564595
2.16209735011261 2.16209735011261 2.53751939761102
2.16209735011261 2.16209735011261 2.53751939761102
2.16207031278703 2.16207031278703 2.53760211492884
2.16207031278703 2.16207031278703 2.53760211492884
2.16207031278703 2.16207031278703 2.53760211492884
2.16202065247605 2.16202065247605 2.53775405024549
-0.188469718017922 -0.188469718017922 2.53833198858832
-0.18846549853901 -0.18846549853901 2.538343591202
-0.18846549853901 -0.18846549853901 2.538343591202
2.16176115660741 2.16176115660741 2.53854809792121
2.16176115660741 2.16176115660741 2.53854809792121
2.16176115660741 2.16176115660741 2.53854809792121
2.16176115660741 2.16176115660741 2.53854809792121
2.16176115660741 2.16176115660741 2.53854809792121
2.16176115660741 2.16176115660741 2.53854809792121
2.16176115660741 2.16176115660741 2.53854809792121
-0.188388247175683 -0.188388247175683 2.53855601641652
-0.188388247175683 -0.188388247175683 2.53855601641652
2.16173736569448 2.16173736569448 2.5386209074876
-0.188343962412693 -0.188343962412693 2.53867779153819
2.16171442760855 2.16171442760855 2.53869110869878
2.1616955113423 2.1616955113423 2.53874900247599
2.1616955113423 2.1616955113423 2.53874900247599
2.16163565338559 2.16163565338559 2.53893220665009
2.16163565338559 2.16163565338559 2.53893220665009
2.16163565338559 2.16163565338559 2.53893220665009
2.16124820921475 2.16124820921475 2.54011830069502
2.16124820921475 2.16124820921475 2.54011830069502
-0.187619340821517 -0.187619340821517 2.54067049695204
-0.187619340821517 -0.187619340821517 2.54067049695204
-0.187619340821517 -0.187619340821517 2.54067049695204
-0.187619340821517 -0.187619340821517 2.54067049695204
-0.187409708431667 -0.187409708431667 2.54124702966249
-0.187335604523533 -0.187335604523533 2.5414508356768
-0.187335604523533 -0.187335604523533 2.5414508356768
-0.187335604523533 -0.187335604523533 2.5414508356768
-0.187335604523533 -0.187335604523533 2.5414508356768
2.16077556000879 2.16077556000879 2.54156585300325
2.16077556000879 2.16077556000879 2.54156585300325
-0.187250816239947 -0.187250816239947 2.54168402975533
-0.187250816239947 -0.187250816239947 2.54168402975533
-0.187191010338112 -0.187191010338112 2.54184851653421
-0.187191010338112 -0.187191010338112 2.54184851653421
-0.187191010338112 -0.187191010338112 2.54184851653421
-0.187168206032805 -0.187168206032805 2.5419112366451
2.16064842160574 2.16064842160574 2.54195534733711
2.16064842160574 2.16064842160574 2.54195534733711
2.16064842160574 2.16064842160574 2.54195534733711
2.16064842160574 2.16064842160574 2.54195534733711
2.16064842160574 2.16064842160574 2.54195534733711
-0.18704274500467 -0.18704274500467 2.54225630428915
-0.186705111284927 -0.186705111284927 2.54318496743504
2.16023442881923 2.16023442881923 2.54322397284342
-0.186640591700319 -0.186640591700319 2.54336243491217
-0.186640591700319 -0.186640591700319 2.54336243491217
-0.186625083162291 -0.186625083162291 2.54340509296503
-0.186625083162291 -0.186625083162291 2.54340509296503
-0.186625083162291 -0.186625083162291 2.54340509296503
2.15997335857623 2.15997335857623 2.54402425459817
2.15982189590617 2.15982189590617 2.54448864109212
2.15982189590617 2.15982189590617 2.54448864109212
-0.186203503218043 -0.186203503218043 2.5445647413086
-0.186203503218043 -0.186203503218043 2.5445647413086
-0.186196178660385 -0.186196178660385 2.54458488985479
-0.18615299929867 -0.18615299929867 2.54470366905999
-0.186132849559845 -0.186132849559845 2.54475909792436
2.15961314864838 2.15961314864838 2.54512877656804
2.15961314864838 2.15961314864838 2.54512877656804
-0.18586052738504 -0.18586052738504 2.54550823363697
-0.18586052738504 -0.18586052738504 2.54550823363697
2.15942912794097 2.15942912794097 2.54569319587883
-0.185746312341716 -0.185746312341716 2.54582244022982
-0.185746156791131 -0.185746156791131 2.54582286815509
-0.185688985502579 -0.185688985502579 2.54598014921252
2.1592959126105 2.1592959126105 2.54610185124901
2.1592959126105 2.1592959126105 2.54610185124901
2.15923722945797 2.15923722945797 2.54628188646012
-0.185445805300164 -0.185445805300164 2.54664916748209
-0.185244153514369 -0.185244153514369 2.54720395752485
-0.185228617326495 -0.185228617326495 2.54724670193106
2.15888190974928 2.15888190974928 2.5473722008011
2.15867731272262 2.15867731272262 2.54800018859824
2.15864627724272 2.15864627724272 2.54809545956702
2.15864627724272 2.15864627724272 2.54809545956702
2.15862549610983 2.15862549610983 2.54815925394064
2.15862549610983 2.15862549610983 2.54815925394064
-0.184667112757917 -0.184667112757917 2.54879163659036
-0.184667112757917 -0.184667112757917 2.54879163659036
-0.184667112757917 -0.184667112757917 2.54879163659036
-0.184667112757917 -0.184667112757917 2.54879163659036
-0.184667112757917 -0.184667112757917 2.54879163659036
-0.184667112757917 -0.184667112757917 2.54879163659036
-0.184667112757917 -0.184667112757917 2.54879163659036
2.1583610776325 2.1583610776325 2.54897108507895
2.15825939621065 2.15825939621065 2.54928332860838
2.15825939621065 2.15825939621065 2.54928332860838
2.15825939621065 2.15825939621065 2.54928332860838
-0.184370644336418 -0.184370644336418 2.54960740738681
-0.184370644336418 -0.184370644336418 2.54960740738681
2.15815248728692 2.15815248728692 2.54961165830633
2.15815248728692 2.15815248728692 2.54961165830633
2.15815248728692 2.15815248728692 2.54961165830633
2.15815248728692 2.15815248728692 2.54961165830633
2.15815248728692 2.15815248728692 2.54961165830633
2.15815248728692 2.15815248728692 2.54961165830633
2.15815248728692 2.15815248728692 2.54961165830633
2.15815248728692 2.15815248728692 2.54961165830633
2.15804794349077 2.15804794349077 2.54993275766395
-0.184222940866694 -0.184222940866694 2.55001384842048
-0.184222940866694 -0.184222940866694 2.55001384842048
-0.184222940866694 -0.184222940866694 2.55001384842048
2.15801966111166 2.15801966111166 2.5500196307687
2.15801966111166 2.15801966111166 2.5500196307687
2.15786357300655 2.15786357300655 2.55049911947732
2.15786357300655 2.15786357300655 2.55049911947732
2.15786357300655 2.15786357300655 2.55049911947732
-0.183991665158162 -0.183991665158162 2.550650279755
-0.183976851708249 -0.183976851708249 2.55069104474181
-0.183949237878779 -0.183949237878779 2.55076703525573
-0.183949237878779 -0.183949237878779 2.55076703525573
-0.183949237878779 -0.183949237878779 2.55076703525573
-0.183949237878779 -0.183949237878779 2.55076703525573
-0.183949237878779 -0.183949237878779 2.55076703525573
2.15774509706135 2.15774509706135 2.55086311585981
2.15774509706135 2.15774509706135 2.55086311585981
2.15767705961425 2.15767705961425 2.55107216793605
2.15767705961425 2.15767705961425 2.55107216793605
2.15762821549324 2.15762821549324 2.5512222551083
2.15762821549324 2.15762821549324 2.5512222551083
2.15762821549324 2.15762821549324 2.5512222551083
2.15753803587381 2.15753803587381 2.55149937593485
2.15753803587381 2.15753803587381 2.55149937593485
2.15753803587381 2.15753803587381 2.55149937593485
2.15753803587381 2.15753803587381 2.55149937593485
-0.183666656344923 -0.183666656344923 2.55154469320465
-0.183633547753212 -0.183633547753212 2.55163580988325
-0.183633547753212 -0.183633547753212 2.55163580988325
-0.183587506509474 -0.183587506509474 2.55176251884102
-0.183504132926417 -0.183504132926417 2.55199197187833
-0.183504132926417 -0.183504132926417 2.55199197187833
-0.183504132926417 -0.183504132926417 2.55199197187833
-0.183430391671435 -0.183430391671435 2.55219491859802
-0.183430391671435 -0.183430391671435 2.55219491859802
2.15707692586313 2.15707692586313 2.55291674243083
2.15707692586313 2.15707692586313 2.55291674243083
2.15690075137309 2.15690075137309 2.55345843833778
2.15690075137309 2.15690075137309 2.55345843833778
2.15690075137309 2.15690075137309 2.55345843833778
2.15690075137309 2.15690075137309 2.55345843833778
2.15682587778217 2.15682587778217 2.55368868550085
-0.182799544231355 -0.182799544231355 2.55393121412965
2.15659883561757 2.15659883561757 2.55438697571094
2.1563621021119 2.1563621021119 2.55511523679457
2.15623592450031 2.15623592450031 2.55550346425174
2.15623592450031 2.15623592450031 2.55550346425174
2.15619577514911 2.15619577514911 2.55562700708285
2.15619577514911 2.15619577514911 2.55562700708285
2.15619577514911 2.15619577514911 2.55562700708285
2.15619577514911 2.15619577514911 2.55562700708285
2.15613447905414 2.15613447905414 2.55581562945833
2.15591382485944 2.15591382485944 2.55649472674829
-0.181718332603822 -0.181718332603822 2.55690752495885
-0.181707038071889 -0.181707038071889 2.55693861919127
2.15566833587415 2.15566833587415 2.5572504276828
2.15566833587415 2.15566833587415 2.5572504276828
2.15566833587415 2.15566833587415 2.5572504276828
2.1555652485374 2.1555652485374 2.55756782013366
-0.181439044254314 -0.181439044254314 2.55767643460865
-0.181263363105133 -0.181263363105133 2.55816012358584
-0.181263363105133 -0.181263363105133 2.55816012358584
-0.180969327423731 -0.180969327423731 2.5589697045422
-0.180969327423731 -0.180969327423731 2.5589697045422
2.15510975160032 2.15510975160032 2.55897061477982
2.15510975160032 2.15510975160032 2.55897061477982
-0.180871535168991 -0.180871535168991 2.55923897009412
-0.180871535168991 -0.180871535168991 2.55923897009412
-0.180871535168991 -0.180871535168991 2.55923897009412
-0.18069296169668 -0.18069296169668 2.55973067514119
-0.180683469530846 -0.180683469530846 2.55975681244587
-0.180554433426675 -0.180554433426675 2.56011212655552
2.15471348910023 2.15471348910023 2.56019148730584
-0.180429272863067 -0.180429272863067 2.56045677732137
-0.180429272863067 -0.180429272863067 2.56045677732137
-0.180429272863067 -0.180429272863067 2.56045677732137
2.1544577473814 2.1544577473814 2.56097966746104
2.1544577473814 2.1544577473814 2.56097966746104
2.1544577473814 2.1544577473814 2.56097966746104
2.1544577473814 2.1544577473814 2.56097966746104
-0.180036342238649 -0.180036342238649 2.56153883186272
-0.180036342238649 -0.180036342238649 2.56153883186272
-0.180036342238649 -0.180036342238649 2.56153883186272
-0.180036342238649 -0.180036342238649 2.56153883186272
2.15393014779149 2.15393014779149 2.56260631014702
2.15393014779149 2.15393014779149 2.56260631014702
-0.179350781395047 -0.179350781395047 2.5634269293973
-0.179170072854076 -0.179170072854076 2.5639246591798
2.1534484000238 2.1534484000238 2.56409230765695
2.1533892747272 2.1533892747272 2.56427473267692
2.15335136180702 2.15335136180702 2.56439171453345
2.15331313363767 2.15331313363767 2.5645096734087
2.15321599857328 2.15321599857328 2.56480941797763
2.15321599857328 2.15321599857328 2.56480941797763
-0.178819133347126 -0.178819133347126 2.56489131036166
2.1530095942136 2.1530095942136 2.56544644417165
2.1530095942136 2.1530095942136 2.56544644417165
2.15281520841757 2.15281520841757 2.56604649252761
2.1527625211238 2.1527625211238 2.56620915183914
2.1527625211238 2.1527625211238 2.56620915183914
2.15265223271138 2.15265223271138 2.56654966723635
2.15262368623061 2.15262368623061 2.56663781032331
2.15262368623061 2.15262368623061 2.56663781032331
2.15262368623061 2.15262368623061 2.56663781032331
2.15261688484947 2.15261688484947 2.56665881133069
2.15261688484947 2.15261688484947 2.56665881133069
2.15261688484947 2.15261688484947 2.56665881133069
2.1525514397433 2.1525514397433 2.56686089684238
2.1525514397433 2.1525514397433 2.56686089684238
-0.17804950067261 -0.17804950067261 2.5670114719438
2.15249538479467 2.15249538479467 2.5670339968794
2.15249538479467 2.15249538479467 2.5670339968794
2.15249538479467 2.15249538479467 2.5670339968794
-0.177763853220533 -0.177763853220533 2.56779844764589
2.15187332636111 2.15187332636111 2.56895556099233
2.15187332636111 2.15187332636111 2.56895556099233
2.15187332636111 2.15187332636111 2.56895556099233
-0.177306358314199 -0.177306358314199 2.56905896709627
-0.177221082694164 -0.177221082694164 2.56929393681023
-0.177221082694164 -0.177221082694164 2.56929393681023
-0.177221082694164 -0.177221082694164 2.56929393681023
-0.177141332078987 -0.177141332078987 2.56951368650438
-0.17713282082288 -0.17713282082288 2.56953713914611
-0.17713282082288 -0.17713282082288 2.56953713914611
-0.17713282082288 -0.17713282082288 2.56953713914611
-0.176770155185374 -0.176770155185374 2.57053649658255
-0.176739301668755 -0.176739301668755 2.57062151958984
-0.176739301668755 -0.176739301668755 2.57062151958984
2.15124857563896 2.15124857563896 2.57088658764036
2.15124857563896 2.15124857563896 2.57088658764036
2.15124857563896 2.15124857563896 2.57088658764036
2.15124857563896 2.15124857563896 2.57088658764036
2.15124601152187 2.15124601152187 2.5708945153697
2.15116177431979 2.15116177431979 2.57115497042344
2.15116177431979 2.15116177431979 2.57115497042344
2.1511534479936 2.1511534479936 2.57118071592501
2.1511273506797 2.1511273506797 2.57126141170785
-0.176331718689382 -0.176331718689382 2.57174474584657
2.1507448362848 2.1507448362848 2.57244441778315
-0.175920829643981 -0.175920829643981 2.57287717798256
-0.175920829643981 -0.175920829643981 2.57287717798256
-0.175917465212663 -0.175917465212663 2.57288645093008
-0.175917465212663 -0.175917465212663 2.57288645093008
-0.175917465212663 -0.175917465212663 2.57288645093008
-0.175917465212663 -0.175917465212663 2.57288645093008
-0.175908217849046 -0.175908217849046 2.5729119382773
-0.175908217849046 -0.175908217849046 2.5729119382773
-0.175908217849046 -0.175908217849046 2.5729119382773
-0.175908217849046 -0.175908217849046 2.5729119382773
-0.175908217849046 -0.175908217849046 2.5729119382773
-0.175895808477922 -0.175895808477922 2.57294614074521
-0.175855042407586 -0.175855042407586 2.5730585000137
-0.175855042407586 -0.175855042407586 2.5730585000137
-0.175855042407586 -0.175855042407586 2.5730585000137
2.15050803787334 2.15050803787334 2.57317698150325
2.15050803787334 2.15050803787334 2.57317698150325
2.15050803787334 2.15050803787334 2.57317698150325
2.15050803787334 2.15050803787334 2.57317698150325
2.15050803787334 2.15050803787334 2.57317698150325
2.15039627814644 2.15039627814644 2.57352278039274
2.15039627814644 2.15039627814644 2.57352278039274
2.15039627814644 2.15039627814644 2.57352278039274
2.15039627814644 2.15039627814644 2.57352278039274
2.15037676213704 2.15037676213704 2.57358316917158
-0.175414571660596 -0.175414571660596 2.57427258404958
-0.175414571660596 -0.175414571660596 2.57427258404958
2.15014162793688 2.15014162793688 2.57431083723238
-0.175163370946611 -0.175163370946611 2.57496502660288
-0.175163370946611 -0.175163370946611 2.57496502660288
-0.175141886449379 -0.175141886449379 2.57502425096927
2.14982718651413 2.14982718651413 2.57528418939743
2.14982718651413 2.14982718651413 2.57528418939743
2.14982718651413 2.14982718651413 2.57528418939743
-0.175036198704531 -0.175036198704531 2.57531559466797
-0.175036198704531 -0.175036198704531 2.57531559466797
-0.175023957006283 -0.175023957006283 2.57534934111259
-0.175023957006283 -0.175023957006283 2.57534934111259
-0.175023957006283 -0.175023957006283 2.57534934111259
2.14978993208409 2.14978993208409 2.57539952947723
2.14978993208409 2.14978993208409 2.57539952947723
-0.174961758316912 -0.174961758316912 2.57552080433065
2.14961420118325 2.14961420118325 2.57594364870843
2.14961420118325 2.14961420118325 2.57594364870843
2.14961420118325 2.14961420118325 2.57594364870843
2.14961420118325 2.14961420118325 2.57594364870843
2.14961420118325 2.14961420118325 2.57594364870843
2.14961420118325 2.14961420118325 2.57594364870843
2.14961377636771 2.14961377636771 2.57594496418284
-0.174740856897591 -0.174740856897591 2.57612978166822
-0.174740856897591 -0.174740856897591 2.57612978166822
-0.174740856897591 -0.174740856897591 2.57612978166822
-0.174740856897591 -0.174740856897591 2.57612978166822
-0.174740856897591 -0.174740856897591 2.57612978166822
2.14950653781621 2.14950653781621 2.57627705355134
2.14949387708406 2.14949387708406 2.57631626269741
2.14949387708406 2.14949387708406 2.57631626269741
2.14949387708406 2.14949387708406 2.57631626269741
2.14949387708406 2.14949387708406 2.57631626269741
2.14949387708406 2.14949387708406 2.57631626269741
-0.17465275885755 -0.17465275885755 2.57637265675347
-0.17465275885755 -0.17465275885755 2.57637265675347
2.14946433533471 2.14946433533471 2.57640775265043
2.14946433533471 2.14946433533471 2.57640775265043
2.14946433533471 2.14946433533471 2.57640775265043
2.14946433533471 2.14946433533471 2.57640775265043
-0.174290807256225 -0.174290807256225 2.57737055859348
-0.174190816795788 -0.174190816795788 2.57764624610703
2.14893892381967 2.14893892381967 2.57803536209483
2.14893892381967 2.14893892381967 2.57803536209483
2.14893892381967 2.14893892381967 2.57803536209483
2.14893892381967 2.14893892381967 2.57803536209483
2.14893892381967 2.14893892381967 2.57803536209483
2.14893892381967 2.14893892381967 2.57803536209483
2.14893892381967 2.14893892381967 2.57803536209483
2.14893892381967 2.14893892381967 2.57803536209483
-0.174016169161405 -0.174016169161405 2.57812778779
2.14885126090894 2.14885126090894 2.57830700080965
2.14885126090894 2.14885126090894 2.57830700080965
-0.173919444932927 -0.173919444932927 2.57839448531004
-0.173919444932927 -0.173919444932927 2.57839448531004
-0.173677928289724 -0.173677928289724 2.57906044266483
-0.173677928289724 -0.173677928289724 2.57906044266483
-0.173677928289724 -0.173677928289724 2.57906044266483
2.14850829304042 2.14850829304042 2.57936996102337
-0.173495005631483 -0.173495005631483 2.5795648559941
2.14837310429231 2.14837310429231 2.57978904544496
-0.17334587811319 -0.17334587811319 2.57997609310053
-0.17334587811319 -0.17334587811319 2.57997609310053
-0.17334587811319 -0.17334587811319 2.57997609310053
2.14822107502163 2.14822107502163 2.58026039883121
2.14822107502163 2.14822107502163 2.58026039883121
2.14822107502163 2.14822107502163 2.58026039883121
2.14822107502163 2.14822107502163 2.58026039883121
2.14822107502163 2.14822107502163 2.58026039883121
-0.173178772039589 -0.173178772039589 2.58043692389719
2.1481162960497 2.1481162960497 2.58058529589065
-0.17300324272298 -0.17300324272298 2.58092100145611
-0.17300324272298 -0.17300324272298 2.58092100145611
-0.17300324272298 -0.17300324272298 2.58092100145611
-0.17293251163848 -0.17293251163848 2.58111606995829
2.14780804115918 2.14780804115918 2.58154131275411
2.14780804115918 2.14780804115918 2.58154131275411
2.14780804115918 2.14780804115918 2.58154131275411
2.14780804115918 2.14780804115918 2.58154131275411
2.14775873014681 2.14775873014681 2.58169427072045
-0.172681369939784 -0.172681369939784 2.58180871509181
-0.172681369939784 -0.172681369939784 2.58180871509181
2.14761578381984 2.14761578381984 2.58213771615892
2.14755896138608 2.14755896138608 2.58231400610282
2.14755896138608 2.14755896138608 2.58231400610282
2.14755896138608 2.14755896138608 2.58231400610282
-0.172409521606885 -0.172409521606885 2.58255851138379
-0.172409521606885 -0.172409521606885 2.58255851138379
-0.172409521606885 -0.172409521606885 2.58255851138379
-0.172409521606885 -0.172409521606885 2.58255851138379
-0.172409521606885 -0.172409521606885 2.58255851138379
-0.172409521606885 -0.172409521606885 2.58255851138379
-0.172336136802472 -0.172336136802472 2.58276092469978
-0.172336136802472 -0.172336136802472 2.58276092469978
2.14733933258099 2.14733933258099 2.58299548598956
-0.172105246131672 -0.172105246131672 2.58339779904361
-0.172036781442347 -0.172036781442347 2.58358665393318
-0.172036781442347 -0.172036781442347 2.58358665393318
-0.171984887750273 -0.171984887750273 2.58372980081459
-0.171984887750273 -0.171984887750273 2.58372980081459
-0.171913467158069 -0.171913467158069 2.58392681461225
2.14698923898357 2.14698923898357 2.58408206992605
2.1469803196476 2.1469803196476 2.58410975745948
2.1469803196476 2.1469803196476 2.58410975745948
2.1469803196476 2.1469803196476 2.58410975745948
2.1469803196476 2.1469803196476 2.58410975745948
2.1469803196476 2.1469803196476 2.58410975745948
2.14697683317201 2.14697683317201 2.58412058029058
2.14686374847934 2.14686374847934 2.5844716405276
2.14685522682976 2.14685522682976 2.58449809664269
2.14685522682976 2.14685522682976 2.58449809664269
-0.171657212778188 -0.171657212778188 2.58463371811602
2.14677542526603 2.14677542526603 2.5847458569025
2.14677542526603 2.14677542526603 2.5847458569025
-0.17132404388506 -0.17132404388506 2.58555285779081
-0.17110235912599 -0.17110235912599 2.58616447484263
-0.170864618028935 -0.170864618028935 2.58682042401991
-0.170482301265972 -0.170482301265972 2.58787534354444
-0.170464994944047 -0.170464994944047 2.58792309869322
-0.170464994944047 -0.170464994944047 2.58792309869322
-0.170442028750521 -0.170442028750521 2.58798647200566
-0.170442028750521 -0.170442028750521 2.58798647200566
2.14567722699442 2.14567722699442 2.58815730380298
2.14567722699442 2.14567722699442 2.58815730380298
-0.170368488989814 -0.170368488989814 2.58818940109455
-0.170368488989814 -0.170368488989814 2.58818940109455
-0.170368488989814 -0.170368488989814 2.58818940109455
-0.170368488989814 -0.170368488989814 2.58818940109455
-0.170263524829388 -0.170263524829388 2.58847904996701
2.14550617743514 2.14550617743514 2.58868896537018
2.14550617743514 2.14550617743514 2.58868896537018
2.14549216891355 2.14549216891355 2.58873251082028
-0.170088792355142 -0.170088792355142 2.58896123986558
-0.170088792355142 -0.170088792355142 2.58896123986558
2.14535167016254 2.14535167016254 2.58916928199126
2.14535167016254 2.14535167016254 2.58916928199126
2.14535167016254 2.14535167016254 2.58916928199126
-0.169941889371923 -0.169941889371923 2.58936664650388
-0.169941889371923 -0.169941889371923 2.58936664650388
-0.169941889371923 -0.169941889371923 2.58936664650388
-0.169941889371923 -0.169941889371923 2.58936664650388
2.14523467353809 2.14523467353809 2.58953303492909
-0.169794251580005 -0.169794251580005 2.58977409455624
-0.169794251580005 -0.169794251580005 2.58977409455624
2.14509260425995 2.14509260425995 2.58997479383197
-0.169570249437374 -0.169570249437374 2.59039231757898
-0.169456694752391 -0.169456694752391 2.59070572892628
-0.169456694752391 -0.169456694752391 2.59070572892628
-0.169456694752391 -0.169456694752391 2.59070572892628
2.144842341609 2.144842341609 2.59075311672273
2.144842341609 2.144842341609 2.59075311672273
2.14478131984299 2.14478131984299 2.59094292313188
2.14478131984299 2.14478131984299 2.59094292313188
2.14472380770826 2.14472380770826 2.59112182270869
-0.169251710647777 -0.169251710647777 2.59127150633942
2.14454728899061 2.14454728899061 2.5916709681832
-0.169104833558952 -0.169104833558952 2.59167691864318
2.14435618484817 2.14435618484817 2.59226558918333
2.14435618484817 2.14435618484817 2.59226558918333
2.14435618484817 2.14435618484817 2.59226558918333
2.14435618484817 2.14435618484817 2.59226558918333
2.14430852068478 2.14430852068478 2.59241391263412
2.14411010381696 2.14411010381696 2.59303142487172
2.14411010381696 2.14411010381696 2.59303142487172
2.14411010381696 2.14411010381696 2.59303142487172
2.14390464608989 2.14390464608989 2.59367096829721
2.14390464608989 2.14390464608989 2.59367096829721
-0.168130061336383 -0.168130061336383 2.5943678461079
-0.168130061336383 -0.168130061336383 2.5943678461079
-0.168130061336383 -0.168130061336383 2.5943678461079
-0.167978576020831 -0.167978576020831 2.59478608645828
-0.167978576020831 -0.167978576020831 2.59478608645828
-0.167978576020831 -0.167978576020831 2.59478608645828
-0.167978576020831 -0.167978576020831 2.59478608645828
2.14341450705889 2.14341450705889 2.59519714718239
2.14339781501218 2.14339781501218 2.59524913440414
2.14339781501218 2.14339781501218 2.59524913440414
2.14339781501218 2.14339781501218 2.59524913440414
2.1432759571298 2.1432759571298 2.59562868370123
-0.167497144708739 -0.167497144708739 2.59611538260969
-0.167497144708739 -0.167497144708739 2.59611538260969
-0.167322420452344 -0.167322420452344 2.5965978566341
-0.167266607496498 -0.167266607496498 2.59675197965242
-0.167240415341085 -0.167240415341085 2.59682430789362
-0.167183268096521 -0.167183268096521 2.59698211850958
2.14277419677832 2.14277419677832 2.5971919565093
2.14277419677832 2.14277419677832 2.5971919565093
2.14277419677832 2.14277419677832 2.5971919565093
2.14277419677832 2.14277419677832 2.5971919565093
-0.167041588858092 -0.167041588858092 2.59737337116087
2.14258314031062 2.14258314031062 2.59778739596199
2.14258314031062 2.14258314031062 2.59778739596199
2.14254889201142 2.14254889201142 2.59789414390464
2.14254889201142 2.14254889201142 2.59789414390464
-0.166833669868612 -0.166833669868612 2.59794757108895
-0.166833669868612 -0.166833669868612 2.59794757108895
-0.166791629451497 -0.166791629451497 2.59806367552528
-0.166791629451497 -0.166791629451497 2.59806367552528
-0.166791629451497 -0.166791629451497 2.59806367552528
-0.166740296964941 -0.166740296964941 2.59820544374834
-0.166740296964941 -0.166740296964941 2.59820544374834
-0.166740296964941 -0.166740296964941 2.59820544374834
-0.166740296964941 -0.166740296964941 2.59820544374834
-0.16660427026804 -0.16660427026804 2.59858112574145
-0.16660427026804 -0.16660427026804 2.59858112574145
-0.16660427026804 -0.16660427026804 2.59858112574145
-0.16660427026804 -0.16660427026804 2.59858112574145
2.14231559323053 2.14231559323053 2.59862139762035
-0.166498125459215 -0.166498125459215 2.59887428759181
-0.166498125459215 -0.166498125459215 2.59887428759181
2.14205011700628 2.14205011700628 2.59944914494581
2.14205011700628 2.14205011700628 2.59944914494581
2.14205011700628 2.14205011700628 2.59944914494581
2.14205011700628 2.14205011700628 2.59944914494581
2.14205011700628 2.14205011700628 2.59944914494581
2.14205011700628 2.14205011700628 2.59944914494581
2.14205011700628 2.14205011700628 2.59944914494581
2.14205011700628 2.14205011700628 2.59944914494581
2.14205011700628 2.14205011700628 2.59944914494581
2.1420003251917 2.1420003251917 2.59960441668701
-0.16599024700642 -0.16599024700642 2.60027710195769
2.14158081157292 2.14158081157292 2.6009129150769
-0.165625390107236 -0.165625390107236 2.60128498066164
-0.165625390107236 -0.165625390107236 2.60128498066164
-0.165625390107236 -0.165625390107236 2.60128498066164
-0.165625390107236 -0.165625390107236 2.60128498066164
-0.165625390107236 -0.165625390107236 2.60128498066164
-0.165625390107236 -0.165625390107236 2.60128498066164
2.14142198995238 2.14142198995238 2.60140842324591
2.14142198995238 2.14142198995238 2.60140842324591
2.14142198995238 2.14142198995238 2.60140842324591
2.14142198995238 2.14142198995238 2.60140842324591
-0.165405226947939 -0.165405226947939 2.60189320089608
-0.165405226947939 -0.165405226947939 2.60189320089608
2.1412162144697 2.1412162144697 2.60205052912774
-0.165162511131452 -0.165162511131452 2.60256376225533
-0.165162511131452 -0.165162511131452 2.60256376225533
2.14103649600181 2.14103649600181 2.60261142416937
2.14103649600181 2.14103649600181 2.60261142416937
2.14103649600181 2.14103649600181 2.60261142416937
2.14103649600181 2.14103649600181 2.60261142416937
2.14103649600181 2.14103649600181 2.60261142416937
2.14103649600181 2.14103649600181 2.60261142416937
2.14103649600181 2.14103649600181 2.60261142416937
2.14103649600181 2.14103649600181 2.60261142416937
2.14103649600181 2.14103649600181 2.60261142416937
-0.165137304574595 -0.165137304574595 2.60263340374105
-0.165133434460803 -0.165133434460803 2.6026440962535
2.14099942333461 2.14099942333461 2.60272713802545
2.14099942333461 2.14099942333461 2.60272713802545
2.14099942333461 2.14099942333461 2.60272713802545
-0.16487578001728 -0.16487578001728 2.60335597728366
-0.164766614839888 -0.164766614839888 2.60365760637979
-0.164766614839888 -0.164766614839888 2.60365760637979
-0.164766614839888 -0.164766614839888 2.60365760637979
-0.164766614839888 -0.164766614839888 2.60365760637979
-0.164766614839888 -0.164766614839888 2.60365760637979
-0.164766614839888 -0.164766614839888 2.60365760637979
-0.164766614839888 -0.164766614839888 2.60365760637979
-0.164567514403538 -0.164567514403538 2.60420775192489
-0.164509997213538 -0.164509997213538 2.60436668585552
-0.164509997213538 -0.164509997213538 2.60436668585552
-0.164263357290552 -0.164263357290552 2.60504823702274
-0.164263357290552 -0.164263357290552 2.60504823702274
-0.164244678295149 -0.164244678295149 2.60509985520323
-0.164244678295149 -0.164244678295149 2.60509985520323
-0.164244678295149 -0.164244678295149 2.60509985520323
2.14016900881451 2.14016900881451 2.60532010402971
-0.164149917408418 -0.164149917408418 2.60536172434527
-0.164149917408418 -0.164149917408418 2.60536172434527
-0.164149917408418 -0.164149917408418 2.60536172434527
-0.164059366124028 -0.164059366124028 2.60561196604866
-0.164059366124028 -0.164059366124028 2.60561196604866
-0.164059366124028 -0.164059366124028 2.60561196604866
-0.163870879011068 -0.163870879011068 2.60613287475027
2.13985362698997 2.13985362698997 2.60630539184831
2.13985362698997 2.13985362698997 2.60630539184831
2.13985362698997 2.13985362698997 2.60630539184831
2.1397520890504 2.1397520890504 2.60662266721151
2.1397520890504 2.1397520890504 2.60662266721151
-0.163632384673873 -0.163632384673873 2.60679201956144
2.1395977833537 2.1395977833537 2.6071048813761
2.1395977833537 2.1395977833537 2.6071048813761
-0.163507372431653 -0.163507372431653 2.60713754082738
-0.163507372431653 -0.163507372431653 2.60713754082738
-0.163387993541 -0.163387993541 2.60746750204287
-0.163387993541 -0.163387993541 2.60746750204287
-0.163387993541 -0.163387993541 2.60746750204287
-0.163040794515706 -0.163040794515706 2.60842720970768
-0.163040794515706 -0.163040794515706 2.60842720970768
2.13903458995662 2.13903458995662 2.6088654607103
2.13903458995662 2.13903458995662 2.6088654607103
2.13903458995662 2.13903458995662 2.6088654607103
-0.162841599346552 -0.162841599346552 2.60897785097779
2.13883633030541 2.13883633030541 2.60948544513314
2.13883633030541 2.13883633030541 2.60948544513314
2.13883633030541 2.13883633030541 2.60948544513314
2.13881953845811 2.13881953845811 2.60953796054489
2.13881953845811 2.13881953845811 2.60953796054489
2.13881953845811 2.13881953845811 2.60953796054489
2.13881953845811 2.13881953845811 2.60953796054489
2.13881953845811 2.13881953845811 2.60953796054489
2.13881953845811 2.13881953845811 2.60953796054489
2.13881953845811 2.13881953845811 2.60953796054489
-0.1625291495372 -0.1625291495372 2.60984162062384
-0.1625291495372 -0.1625291495372 2.60984162062384
-0.1625291495372 -0.1625291495372 2.60984162062384
-0.1625291495372 -0.1625291495372 2.60984162062384
-0.1625291495372 -0.1625291495372 2.60984162062384
-0.162358120367513 -0.162358120367513 2.61031446053874
-0.162302366693689 -0.162302366693689 2.61046860565994
-0.162302366693689 -0.162302366693689 2.61046860565994
-0.162302366693689 -0.162302366693689 2.61046860565994
-0.162302366693689 -0.162302366693689 2.61046860565994
-0.162302366693689 -0.162302366693689 2.61046860565994
2.13837889980628 2.13837889980628 2.61091631157449
2.13837889980628 2.13837889980628 2.61091631157449
2.13835246480459 2.13835246480459 2.61099901953901
-0.162050756957503 -0.162050756957503 2.61116427122876
-0.161935537083304 -0.161935537083304 2.61148285270294
-0.161761933852906 -0.161761933852906 2.61196288090034
-0.161761933852906 -0.161761933852906 2.61196288090034
2.13799730359948 2.13799730359948 2.6121104122813
-0.161707978847734 -0.161707978847734 2.61211207552374
-0.161707978847734 -0.161707978847734 2.61211207552374
-0.161707978847734 -0.161707978847734 2.61211207552374
-0.161600202767246 -0.161600202767246 2.61241010053093
-0.161466411513216 -0.161466411513216 2.61278007464377
-0.161466411513216 -0.161466411513216 2.61278007464377
-0.161466411513216 -0.161466411513216 2.61278007464377
-0.161466411513216 -0.161466411513216 2.61278007464377
-0.161466411513216 -0.161466411513216 2.61278007464377
-0.161466411513216 -0.161466411513216 2.61278007464377
2.13777528258126 2.13777528258126 2.61280535340025
-0.161390387204546 -0.161390387204546 2.61299031091846
-0.160838372014156 -0.160838372014156 2.61451696595621
2.13720282590943 2.13720282590943 2.6145978166755
2.13720282590943 2.13720282590943 2.6145978166755
2.1371229089413 2.1371229089413 2.61484812349882
2.1371229089413 2.1371229089413 2.61484812349882
2.1371229089413 2.1371229089413 2.61484812349882
2.1371229089413 2.1371229089413 2.61484812349882
2.13705907259099 2.13705907259099 2.61504807721579
-0.16031387787755 -0.16031387787755 2.6159677083849
-0.16031387787755 -0.16031387787755 2.6159677083849
2.13662331097158 2.13662331097158 2.61641331009638
2.13662331097158 2.13662331097158 2.61641331009638
2.13662331097158 2.13662331097158 2.61641331009638
-0.160051339832289 -0.160051339832289 2.61669395793741
-0.160051339832289 -0.160051339832289 2.61669395793741
-0.160051339832289 -0.160051339832289 2.61669395793741
-0.159898488686185 -0.159898488686185 2.61711680724081
2.13629060353384 2.13629060353384 2.61745603138838
2.13624368968475 2.13624368968475 2.61760308638896
-0.159704287273115 -0.159704287273115 2.61765407256652
-0.159704287273115 -0.159704287273115 2.61765407256652
-0.15968591503751 -0.15968591503751 2.61770490143001
-0.15968591503751 -0.15968591503751 2.61770490143001
2.13613019537381 2.13613019537381 2.61795886812066
-0.159531547445953 -0.159531547445953 2.61813198637267
-0.159531547445953 -0.159531547445953 2.61813198637267
-0.159479345186702 -0.159479345186702 2.61827641693005
-0.159479345186702 -0.159479345186702 2.61827641693005
2.13593147698592 2.13593147698592 2.61858189611707
2.13593147698592 2.13593147698592 2.61858189611707
2.13593147698592 2.13593147698592 2.61858189611707
2.13593147698592 2.13593147698592 2.61858189611707
-0.159295249136983 -0.159295249136983 2.61878578018631
-0.159295249136983 -0.159295249136983 2.61878578018631
-0.159295249136983 -0.159295249136983 2.61878578018631
-0.159264323294642 -0.159264323294642 2.61887134926318
-0.159264323294642 -0.159264323294642 2.61887134926318
2.13567637889505 2.13567637889505 2.6193818478486
2.13552249564576 2.13552249564576 2.61986449117909
2.13552249564576 2.13552249564576 2.61986449117909
2.13552249564576 2.13552249564576 2.61986449117909
2.13552249564576 2.13552249564576 2.61986449117909
-0.158903820496667 -0.158903820496667 2.61986887968289
-0.158798670849854 -0.158798670849854 2.62015985207762
-0.158798670849854 -0.158798670849854 2.62015985207762
-0.15840237343269 -0.15840237343269 2.62125656713725
2.1350612436965 2.1350612436965 2.62131156574767
2.1350612436965 2.1350612436965 2.62131156574767
2.13502606273609 2.13502606273609 2.62142196224601
2.13502606273609 2.13502606273609 2.62142196224601
-0.158261017785771 -0.158261017785771 2.62164778300946
2.13485907164329 2.13485907164329 2.62194602045174
2.13461131859166 2.13461131859166 2.62272367082152
2.13461131859166 2.13461131859166 2.62272367082152
2.1344745913785 2.1344745913785 2.62315290435241
-0.157708151127526 -0.157708151127526 2.62317803716646
-0.157690500080498 -0.157690500080498 2.62322689638239
2.13435297945118 2.13435297945118 2.62353472909459
2.13422370994582 2.13422370994582 2.62394064096204
2.13422370994582 2.13422370994582 2.62394064096204
2.13422370994582 2.13422370994582 2.62394064096204
2.13422370994582 2.13422370994582 2.62394064096204
2.13422370994582 2.13422370994582 2.62394064096204
2.13422370994582 2.13422370994582 2.62394064096204
2.13408198088074 2.13408198088074 2.62438572923002
-0.15726670132198 -0.15726670132198 2.62440006712313
-0.157130103117663 -0.157130103117663 2.62477823009725
-0.157087554400565 -0.157087554400565 2.62489602619118
2.13381140453241 2.13381140453241 2.6252356049773
2.13381140453241 2.13381140453241 2.6252356049773
2.13378383334654 2.13378383334654 2.62532221690147
-0.156841286606543 -0.156841286606543 2.62557784478878
-0.156834397966923 -0.156834397966923 2.62559691736828
-0.156834397966923 -0.156834397966923 2.62559691736828
-0.156834397966923 -0.156834397966923 2.62559691736828
-0.156834397966923 -0.156834397966923 2.62559691736828
-0.156834397966923 -0.156834397966923 2.62559691736828
-0.156622027948658 -0.156622027948658 2.62618492365171
-0.156622027948658 -0.156622027948658 2.62618492365171
-0.156586158659403 -0.156586158659403 2.6262842412099
-0.156584329843841 -0.156584329843841 2.62628930499627
-0.156469643037462 -0.156469643037462 2.62660686495885
-0.156469643037462 -0.156469643037462 2.62660686495885
2.13332004699964 2.13332004699964 2.62677946476179
2.13328671953361 2.13328671953361 2.62688420462249
-0.156346673423055 -0.156346673423055 2.62694737036397
-0.156346673423055 -0.156346673423055 2.62694737036397
-0.156346673423055 -0.156346673423055 2.62694737036397
-0.156243002792478 -0.156243002792478 2.62723444526773
-0.156020110145439 -0.156020110145439 2.62785168576234
-0.156020110145439 -0.156020110145439 2.62785168576234
2.132939692234 2.132939692234 2.62797500515251
2.132939692234 2.132939692234 2.62797500515251
2.132939692234 2.132939692234 2.62797500515251
2.132939692234 2.132939692234 2.62797500515251
-0.155937261628708 -0.155937261628708 2.62808112167254
-0.155937261628708 -0.155937261628708 2.62808112167254
-0.155937261628708 -0.155937261628708 2.62808112167254
-0.155733737293683 -0.155733737293683 2.62864477215027
-0.155680472257379 -0.155680472257379 2.6287922921552
2.13264119651708 2.13264119651708 2.62891352154442
2.13264119651708 2.13264119651708 2.62891352154442
2.13264119651708 2.13264119651708 2.62891352154442
2.13264119651708 2.13264119651708 2.62891352154442
2.13264119651708 2.13264119651708 2.62891352154442
2.13264119651708 2.13264119651708 2.62891352154442
2.13240419292565 2.13240419292565 2.62965887075011
2.13227831316205 2.13227831316205 2.63005481061015
2.13227831316205 2.13227831316205 2.63005481061015
2.1321722943816 2.1321722943816 2.63038831366295
-0.154974955816872 -0.154974955816872 2.63074645512388
2.13193345888946 2.13193345888946 2.6311397303153
2.13193345888946 2.13193345888946 2.6311397303153
2.13191132659079 2.13191132659079 2.63120937012633
2.13191132659079 2.13191132659079 2.63120937012633
2.13184159791334 2.13184159791334 2.63142878181932
2.13184159791334 2.13184159791334 2.63142878181932
2.13184159791334 2.13184159791334 2.63142878181932
2.13184159791334 2.13184159791334 2.63142878181932
-0.154672553334324 -0.154672553334324 2.63158417523442
-0.154672553334324 -0.154672553334324 2.63158417523442
2.1317770366723 2.1317770366723 2.63163194521497
2.1317770366723 2.1317770366723 2.63163194521497
2.1317770366723 2.1317770366723 2.63163194521497
-0.154381482297546 -0.154381482297546 2.63239057065808
2.1315047964281 2.1315047964281 2.63248876445497
2.1315047964281 2.1315047964281 2.63248876445497
2.1315047964281 2.1315047964281 2.63248876445497
2.1315047964281 2.1315047964281 2.63248876445497
-0.154277914294144 -0.154277914294144 2.63267751542924
-0.154264394369639 -0.154264394369639 2.63271497424173
-0.154264394369639 -0.154264394369639 2.63271497424173
-0.154204856277085 -0.154204856277085 2.63287993439198
-0.154202420768909 -0.154202420768909 2.63288668242877
2.13130091928135 2.13130091928135 2.633130557226
2.13130091928135 2.13130091928135 2.633130557226
2.13121897198495 2.13121897198495 2.63338855414313
2.13121897198495 2.13121897198495 2.63338855414313
2.13112383697475 2.13112383697475 2.63368809319485
2.13112383697475 2.13112383697475 2.63368809319485
2.13111755969554 2.13111755969554 2.63370785850039
2.13111755969554 2.13111755969554 2.63370785850039
2.13111755969554 2.13111755969554 2.63370785850039
2.13070438402938 2.13070438402938 2.63500906241398
2.13070438402938 2.13070438402938 2.63500906241398
2.13070438402938 2.13070438402938 2.63500906241398
2.13070438402938 2.13070438402938 2.63500906241398
-0.153166193825295 -0.153166193825295 2.63575815972072
-0.153166193825295 -0.153166193825295 2.63575815972072
-0.153106581058602 -0.153106581058602 2.63592337726225
-0.153102339940081 -0.153102339940081 2.63593513168132
-0.153102339940081 -0.153102339940081 2.63593513168132
2.1304016726627 2.1304016726627 2.63596267775971
2.1304016726627 2.1304016726627 2.63596267775971
2.1304016726627 2.1304016726627 2.63596267775971
-0.153049255793277 -0.153049255793277 2.63608225756672
-0.153049255793277 -0.153049255793277 2.63608225756672
-0.153049255793277 -0.153049255793277 2.63608225756672
-0.152985254395205 -0.152985254395205 2.63625964417735
2.13029206844605 2.13029206844605 2.63630801925476
2.13029018758373 2.13029018758373 2.63631394576875
2.13022285528314 2.13022285528314 2.63652611317858
-0.152679151722397 -0.152679151722397 2.63710808402743
-0.152679151722397 -0.152679151722397 2.63710808402743
-0.152675399981495 -0.152675399981495 2.63711848336532
-0.152675399981495 -0.152675399981495 2.63711848336532
-0.152675399981495 -0.152675399981495 2.63711848336532
-0.152675399981495 -0.152675399981495 2.63711848336532
-0.152600769306163 -0.152600769306163 2.63732535217463
-0.152600769306163 -0.152600769306163 2.63732535217463
-0.152600769306163 -0.152600769306163 2.63732535217463
-0.152600769306163 -0.152600769306163 2.63732535217463
-0.152600769306163 -0.152600769306163 2.63732535217463
-0.152600769306163 -0.152600769306163 2.63732535217463
-0.152600769306163 -0.152600769306163 2.63732535217463
-0.152600769306163 -0.152600769306163 2.63732535217463
2.12991252060227 2.12991252060227 2.63750415167585
2.12991252060227 2.12991252060227 2.63750415167585
-0.15245349252771 -0.15245349252771 2.63773360151851
-0.152135562064817 -0.152135562064817 2.63861495856199
-0.15191986541582 -0.15191986541582 2.63921295132417
-0.15191986541582 -0.15191986541582 2.63921295132417
-0.151836257003885 -0.151836257003885 2.63944475533051
-0.151784527306193 -0.151784527306193 2.63958817847817
2.12918921940177 2.12918921940177 2.63978468904806
2.1291217360129 2.1291217360129 2.63999753322879
2.1291217360129 2.1291217360129 2.63999753322879
2.1291217360129 2.1291217360129 2.63999753322879
-0.15160166390855 -0.15160166390855 2.64009519320832
-0.151477248002844 -0.151477248002844 2.64044016905752
-0.151477248002844 -0.151477248002844 2.64044016905752
2.12846525056756 2.12846525056756 2.64206874336067
2.12846525056756 2.12846525056756 2.64206874336067
2.12814065731831 2.12814065731831 2.64309326236498
2.12814065731831 2.12814065731831 2.64309326236498
2.12814065731831 2.12814065731831 2.64309326236498
2.12814065731831 2.12814065731831 2.64309326236498
2.12814065731831 2.12814065731831 2.64309326236498
2.12814065731831 2.12814065731831 2.64309326236498
2.12814065731831 2.12814065731831 2.64309326236498
-0.150482074113473 -0.150482074113473 2.64319999245582
-0.150482074113473 -0.150482074113473 2.64319999245582
-0.150482074113473 -0.150482074113473 2.64319999245582
-0.150482074113473 -0.150482074113473 2.64319999245582
-0.150482074113473 -0.150482074113473 2.64319999245582
-0.150366065379193 -0.150366065379193 2.64352176006085
-0.150366065379193 -0.150366065379193 2.64352176006085
-0.150366065379193 -0.150366065379193 2.64352176006085
-0.150366065379193 -0.150366065379193 2.64352176006085
-0.150359329956072 -0.150359329956072 2.64354044209663
-0.150359329956072 -0.150359329956072 2.64354044209663
-0.150359329956072 -0.150359329956072 2.64354044209663
-0.150359329956072 -0.150359329956072 2.64354044209663
2.12793962989408 2.12793962989408 2.64372791030899
-0.150265114906109 -0.150265114906109 2.64380177008503
2.12790364280613 2.12790364280613 2.64384153376319
2.12790364280613 2.12790364280613 2.64384153376319
2.1278879533098 2.1278879533098 2.64389107191635
-0.150204111325465 -0.150204111325465 2.6439709819074
-0.150155746003103 -0.150155746003103 2.64410513983018
2.12763612493892 2.12763612493892 2.64468628727447
2.12741788696152 2.12741788696152 2.64537556933264
2.12741788696152 2.12741788696152 2.64537556933264
2.12741788696152 2.12741788696152 2.64537556933264
2.12741788696152 2.12741788696152 2.64537556933264
2.12741788696152 2.12741788696152 2.64537556933264
-0.149664281282053 -0.149664281282053 2.64546849350368
2.12735393203205 2.12735393203205 2.64557758849999
-0.149431112972977 -0.149431112972977 2.6461153849316
-0.149431112972977 -0.149431112972977 2.6461153849316
-0.149431112972977 -0.149431112972977 2.6461153849316
-0.149431112972977 -0.149431112972977 2.6461153849316
2.12704064584056 2.12704064584056 2.64656734674133
2.12704064584056 2.12704064584056 2.64656734674133
-0.149187786292423 -0.149187786292423 2.64679050613615
-0.149187786292423 -0.149187786292423 2.64679050613615
-0.148918847751932 -0.148918847751932 2.64753674446426
-0.148918847751932 -0.148918847751932 2.64753674446426
-0.148819139301153 -0.148819139301153 2.64781342582739
-0.148759049868268 -0.148759049868268 2.6479801721308
-0.148756727290576 -0.148756727290576 2.64798661727048
-0.14865527896912 -0.14865527896912 2.64826814006359
-0.14865527896912 -0.14865527896912 2.64826814006359
-0.14865527896912 -0.14865527896912 2.64826814006359
2.12644483050002 2.12644483050002 2.6484504161694
2.12631987899687 2.12631987899687 2.64884544439121
-0.148401361791181 -0.148401361791181 2.64897280628212
2.12627127323271 2.12627127323271 2.6489991204292
2.12627127323271 2.12627127323271 2.6489991204292
-0.148321591363253 -0.148321591363253 2.64919419455485
-0.148321591363253 -0.148321591363253 2.64919419455485
-0.148321591363253 -0.148321591363253 2.64919419455485
-0.148300408509578 -0.148300408509578 2.64925298457573
-0.148300408509578 -0.148300408509578 2.64925298457573
2.12615602381748 2.12615602381748 2.64936352772415
2.12611801893403 2.12611801893403 2.64948370316973
2.12603125997183 2.12603125997183 2.64975805854514
-0.147647375727984 -0.147647375727984 2.65106556536408
-0.147638384151825 -0.147638384151825 2.65109052514521
-0.147638384151825 -0.147638384151825 2.65109052514521
-0.147439763960066 -0.147439763960066 2.65164189336053
2.12543070711819 2.12543070711819 2.65165771798774
2.12543070711819 2.12543070711819 2.65165771798774
2.12520090020207 2.12520090020207 2.65238489283823
-0.14715624109278 -0.14715624109278 2.65242900721401
-0.147139662633457 -0.147139662633457 2.65247503425362
-0.147139662633457 -0.147139662633457 2.65247503425362
-0.147084128740497 -0.147084128740497 2.65262921553955
-0.147084128740497 -0.147084128740497 2.65262921553955
-0.147016471931014 -0.147016471931014 2.65281705768487
-0.146945267703896 -0.146945267703896 2.65301475296687
-0.146945267703896 -0.146945267703896 2.65301475296687
-0.146945267703896 -0.146945267703896 2.65301475296687
-0.146945267703896 -0.146945267703896 2.65301475296687
-0.146884078708323 -0.146884078708323 2.65318464477605
2.12484374526298 2.12484374526298 2.65351531095452
-0.146552044774782 -0.146552044774782 2.65410659428259
-0.146464829867124 -0.146464829867124 2.65434877673556
-0.146464829867124 -0.146464829867124 2.65434877673556
-0.14639795585167 -0.14639795585167 2.6545344799379
-0.14639795585167 -0.14639795585167 2.6545344799379
-0.146364483101187 -0.146364483101187 2.65462743219426
-0.146364483101187 -0.146364483101187 2.65462743219426
-0.146364483101187 -0.146364483101187 2.65462743219426
-0.146364483101187 -0.146364483101187 2.65462743219426
-0.146364483101187 -0.146364483101187 2.65462743219426
2.1244450741854 2.1244450741854 2.654777528847
2.1244450741854 2.1244450741854 2.654777528847
2.1244450741854 2.1244450741854 2.654777528847
2.1244450741854 2.1244450741854 2.654777528847
2.12437095106688 2.12437095106688 2.65501225363415
-0.14618502328843 -0.14618502328843 2.65512579961833
2.12429789430422 2.12429789430422 2.65524361579859
2.1241531855683 2.1241531855683 2.65570193290502
2.12404036557131 2.12404036557131 2.65605929128552
-0.14582853808932 -0.14582853808932 2.65611585386558
2.12401285726245 2.12401285726245 2.65614642919632
2.12401285726245 2.12401285726245 2.65614642919632
2.12401285726245 2.12401285726245 2.65614642919632
-0.145708357600337 -0.145708357600337 2.65644965107043
-0.145708357600337 -0.145708357600337 2.65644965107043
-0.145708357600337 -0.145708357600337 2.65644965107043
-0.14569708877254 -0.14569708877254 2.65648095047675
-0.14569708877254 -0.14569708877254 2.65648095047675
-0.14569708877254 -0.14569708877254 2.65648095047675
2.12376048160025 2.12376048160025 2.65694597118611
2.12376048160025 2.12376048160025 2.65694597118611
2.12376048160025 2.12376048160025 2.65694597118611
2.12376048160025 2.12376048160025 2.65694597118611
2.12376048160025 2.12376048160025 2.65694597118611
2.12376048160025 2.12376048160025 2.65694597118611
-0.14537886053239 -0.14537886053239 2.6573648801975
-0.14537593049242 -0.14537593049242 2.65737301924715
-0.14537593049242 -0.14537593049242 2.65737301924715
-0.145309300238454 -0.145309300238454 2.65755810637131
-0.145103777761571 -0.145103777761571 2.65812903525274
2.12334457856476 2.12334457856476 2.65826394401458
-0.14501625886267 -0.14501625886267 2.65837216823768
-0.14501625886267 -0.14501625886267 2.65837216823768
-0.145011868860136 -0.145011868860136 2.65838436411043
-0.144898659371206 -0.144898659371206 2.65869887719541
-0.144890634537103 -0.144890634537103 2.65872117181017
2.12318225632449 2.12318225632449 2.65877845725629
2.12318225632449 2.12318225632449 2.65877845725629
2.12305689582615 2.12305689582615 2.65917586012609
2.12305689582615 2.12305689582615 2.65917586012609
2.12305689582615 2.12305689582615 2.65917586012609
2.12291939915241 2.12291939915241 2.65961178308224
2.12291939915241 2.12291939915241 2.65961178308224
-0.144408803191028 -0.144408803191028 2.66005989699075
-0.144408803191028 -0.144408803191028 2.66005989699075
2.12274384978268 2.12274384978268 2.66016842135268
2.12274384978268 2.12274384978268 2.66016842135268
-0.144322420520599 -0.144322420520599 2.66029992434765
-0.144322420520599 -0.144322420520599 2.66029992434765
2.12254699957506 2.12254699957506 2.66079269716344
2.12221284797672 2.12221284797672 2.66185263248907
-0.143570761905141 -0.143570761905141 2.66238879065913
-0.143570761905141 -0.143570761905141 2.66238879065913
-0.143548850253435 -0.143548850253435 2.66244969059695
-0.143548850253435 -0.143548850253435 2.66244969059695
2.12192991399314 2.12192991399314 2.66275033286054
2.12192991399314 2.12192991399314 2.66275033286054
2.12192991399314 2.12192991399314 2.66275033286054
-0.143425144168381 -0.143425144168381 2.66279351964207
-0.143336695827876 -0.143336695827876 2.6630393612705
-0.143277166206253 -0.143277166206253 2.66320482728108
-0.143231226004924 -0.143231226004924 2.66333252279961
-0.143172782539577 -0.143172782539577 2.6634949750529
-0.143099515377301 -0.143099515377301 2.6636986361188
-0.143044827297942 -0.143044827297942 2.6638506558379
-0.143044827297942 -0.143044827297942 2.6638506558379
-0.143044827297942 -0.143044827297942 2.6638506558379
-0.143034789656091 -0.143034789656091 2.66387855835025
-0.143034789656091 -0.143034789656091 2.66387855835025
2.1215131567212 2.1215131567212 2.6640730120053
2.12136354243317 2.12136354243317 2.6645479593254
2.12136354243317 2.12136354243317 2.6645479593254
2.12136354243317 2.12136354243317 2.6645479593254
2.12132745341238 2.12132745341238 2.66466253187246
-0.142726931700346 -0.142726931700346 2.66473438031313
2.12126209823611 2.12126209823611 2.66487002491202
-0.142526321884293 -0.142526321884293 2.66529210460683
-0.142526321884293 -0.142526321884293 2.66529210460683
-0.142427177255108 -0.142427177255108 2.66556775388224
2.12100714243558 2.12100714243558 2.66567957825273
2.12100714243558 2.12100714243558 2.66567957825273
2.12100057698845 2.12100057698845 2.66570042754968
2.12097342142755 2.12097342142755 2.66578666420048
-0.142135777160339 -0.142135777160339 2.66637797549079
2.12078637445214 2.12078637445214 2.66638071266148
2.12078637445214 2.12078637445214 2.66638071266148
2.12078637445214 2.12078637445214 2.66638071266148
2.12078637445214 2.12078637445214 2.66638071266148
2.12069648205009 2.12069648205009 2.66666623716037
2.12069648205009 2.12069648205009 2.66666623716037
2.12045101572771 2.12045101572771 2.66744601671161
2.12045101572771 2.12045101572771 2.66744601671161
2.12045101572771 2.12045101572771 2.66744601671161
2.12042459035126 2.12042459035126 2.66752997224851
-0.141652708252419 -0.141652708252419 2.66772128426378
-0.141652708252419 -0.141652708252419 2.66772128426378
2.12029441456225 2.12029441456225 2.66794357759297
2.12029441456225 2.12029441456225 2.66794357759297
2.1201411628689 2.1201411628689 2.6684305579274
-0.141385152771886 -0.141385152771886 2.66846538509588
-0.141385152771886 -0.141385152771886 2.66846538509588
-0.141332036517362 -0.141332036517362 2.66861311461934
2.1200467288305 2.1200467288305 2.66873066660975
2.1200467288305 2.1200467288305 2.66873066660975
2.12004428736198 2.12004428736198 2.66873842583338
-0.141004054008207 -0.141004054008207 2.66952537041916
-0.140965784947596 -0.140965784947596 2.66963181875126
-0.140965784947596 -0.140965784947596 2.66963181875126
2.11970641277716 2.11970641277716 2.66981237284472
2.1197029444206 2.1197029444206 2.66982339867736
2.1197029444206 2.1197029444206 2.66982339867736
2.11960606319531 2.11960606319531 2.67013139462411
-0.140493715778089 -0.140493715778089 2.67094502147347
-0.140492211200955 -0.140492211200955 2.67094920722256
2.11927113416065 2.11927113416065 2.6711963572747
2.11927113416065 2.11927113416065 2.6711963572747
-0.140244827718571 -0.140244827718571 2.67163745783071
-0.140244827718571 -0.140244827718571 2.67163745783071
-0.140244827718571 -0.140244827718571 2.67163745783071
-0.140244827718571 -0.140244827718571 2.67163745783071
-0.140244827718571 -0.140244827718571 2.67163745783071
-0.139792569898397 -0.139792569898397 2.67289583362323
2.11870949752191 2.11870949752191 2.67298282405724
-0.13974594783772 -0.13974594783772 2.67302556657433
-0.13974594783772 -0.13974594783772 2.67302556657433
-0.13974594783772 -0.13974594783772 2.67302556657433
-0.139570360974218 -0.139570360974218 2.67351418099253
-0.139423116580223 -0.139423116580223 2.67392394655831
2.11831671924754 2.11831671924754 2.67423266487761
-0.139286698119831 -0.139286698119831 2.67430360195154
-0.139286698119831 -0.139286698119831 2.67430360195154
-0.13928289780829 -0.13928289780829 2.67431417853485
2.1182814485316 2.1182814485316 2.67434491753095
2.1182814485316 2.1182814485316 2.67434491753095
2.1182814485316 2.1182814485316 2.67434491753095
2.1181478567085 2.1181478567085 2.6747701161166
-0.13909184486796 -0.13909184486796 2.67484591140063
-0.13909184486796 -0.13909184486796 2.67484591140063
-0.13909184486796 -0.13909184486796 2.67484591140063
2.11799906634178 2.11799906634178 2.67524374285279
2.11799906634178 2.11799906634178 2.67524374285279
2.11792450301289 2.11792450301289 2.67548111282659
2.11792450301289 2.11792450301289 2.67548111282659
2.11792450301289 2.11792450301289 2.67548111282659
-0.138821997289837 -0.138821997289837 2.67559699879977
2.11788139501063 2.11788139501063 2.67561835227942
2.11785269893963 2.11785269893963 2.67570971227684
2.11785269893963 2.11785269893963 2.67570971227684
-0.138718716414837 -0.138718716414837 2.67588448562583
-0.13832626419466 -0.13832626419466 2.67697698090084
2.11705582682752 2.11705582682752 2.67824756522763
-0.137866538898115 -0.137866538898115 2.67825692515855
2.11694370549919 2.11694370549919 2.6786047759876
-0.137492694595681 -0.137492694595681 2.6792979047028
2.1166847886683 2.1166847886683 2.67942978963645
2.1166847886683 2.1166847886683 2.67942978963645
2.1166847886683 2.1166847886683 2.67942978963645
2.11660325948673 2.11660325948673 2.67968960995694
2.11660325948673 2.11660325948673 2.67968960995694
2.11660325948673 2.11660325948673 2.67968960995694
2.11660325948673 2.11660325948673 2.67968960995694
-0.137325023572382 -0.137325023572382 2.67976483035527
-0.13725888252773 -0.13725888252773 2.67994902514045
-0.137154631451924 -0.137154631451924 2.68023935981481
2.11631874262233 2.11631874262233 2.68059645191334
2.11631874262233 2.11631874262233 2.68059645191334
2.11631874262233 2.11631874262233 2.68059645191334
2.11631874262233 2.11631874262233 2.68059645191334
2.11631874262233 2.11631874262233 2.68059645191334
2.11628592002528 2.11628592002528 2.68070108079753
2.11615214095236 2.11615214095236 2.68112755789936
2.11615214095236 2.11615214095236 2.68112755789936
-0.136826453815699 -0.136826453815699 2.68115338475227
2.11611605862663 2.11611605862663 2.6812425932966
2.11611605862663 2.11611605862663 2.6812425932966
2.11611605862663 2.11611605862663 2.6812425932966
2.11611605862663 2.11611605862663 2.6812425932966
-0.13646913032065 -0.13646913032065 2.68214869714429
-0.13646913032065 -0.13646913032065 2.68214869714429
2.11581952091994 2.11581952091994 2.68218812151639
2.11581952091994 2.11581952091994 2.68218812151639
2.11581952091994 2.11581952091994 2.68218812151639
2.11581952091994 2.11581952091994 2.68218812151639
2.11581952091994 2.11581952091994 2.68218812151639
2.11581952091994 2.11581952091994 2.68218812151639
-0.136414289965812 -0.136414289965812 2.68230146341649
2.11571987953592 2.11571987953592 2.68250588418068
2.11569117715557 2.11569117715557 2.68259742256042
2.11569117715557 2.11569117715557 2.68259742256042
-0.136268683866579 -0.136268683866579 2.68270708504673
-0.136252063751723 -0.136252063751723 2.68275338570345
-0.136221239404905 -0.136221239404905 2.68283925747146
-0.135705922123249 -0.135705922123249 2.68427497940237
2.11513676848047 2.11513676848047 2.68436596714633
2.11512575714581 2.11512575714581 2.68440110081327
2.11512575714581 2.11512575714581 2.68440110081327
-0.135529930752844 -0.135529930752844 2.68476536374641
-0.135529930752844 -0.135529930752844 2.68476536374641
-0.135466791652422 -0.135466791652422 2.68494130221382
2.11490386986648 2.11490386986648 2.68510913794927
2.11490386986648 2.11490386986648 2.68510913794927
2.11488952291798 2.11488952291798 2.68515492301476
2.11488952291798 2.11488952291798 2.68515492301476
2.11477596582548 2.11477596582548 2.68551733334637
2.11477596582548 2.11477596582548 2.68551733334637
2.11454437290539 2.11454437290539 2.68625654861235
2.11454437290539 2.11454437290539 2.68625654861235
2.11454437290539 2.11454437290539 2.68625654861235
2.11454437290539 2.11454437290539 2.68625654861235
2.11415983544428 2.11415983544428 2.68748424250246
2.11415983544428 2.11415983544428 2.68748424250246
2.11415983544428 2.11415983544428 2.68748424250246
2.11415983544428 2.11415983544428 2.68748424250246
2.11415983544428 2.11415983544428 2.68748424250246
-0.134478482795365 -0.134478482795365 2.68769572717638
-0.134478482795365 -0.134478482795365 2.68769572717638
-0.134469818206927 -0.134469818206927 2.6877198794663
-0.134381059177156 -0.134381059177156 2.68796729672355
-0.134381059177156 -0.134381059177156 2.68796729672355
-0.134381059177156 -0.134381059177156 2.68796729672355
-0.134381059177156 -0.134381059177156 2.68796729672355
-0.134381059177156 -0.134381059177156 2.68796729672355
-0.134326443789246 -0.134326443789246 2.68811954166451
-0.134245132120868 -0.134245132120868 2.68834620986186
-0.134245132120868 -0.134245132120868 2.68834620986186
-0.134245132120868 -0.134245132120868 2.68834620986186
-0.134245132120868 -0.134245132120868 2.68834620986186
-0.134201311090092 -0.134201311090092 2.68846836996744
-0.134196139088747 -0.134196139088747 2.68848278809952
-0.134196139088747 -0.134196139088747 2.68848278809952
-0.134196139088747 -0.134196139088747 2.68848278809952
-0.134196139088747 -0.134196139088747 2.68848278809952
2.11374727757957 2.11374727757957 2.68880181012334
2.11374727757957 2.11374727757957 2.68880181012334
2.11374727757957 2.11374727757957 2.68880181012334
2.11374727757957 2.11374727757957 2.68880181012334
2.11362900938608 2.11362900938608 2.68917959695964
2.11362900938608 2.11362900938608 2.68917959695964
-0.133799933041422 -0.133799933041422 2.68958737700778
-0.133799933041422 -0.133799933041422 2.68958737700778
-0.1337389120452 -0.1337389120452 2.68975751142686
-0.1337389120452 -0.1337389120452 2.68975751142686
-0.133440955844115 -0.133440955844115 2.69058830192947
-0.133440955844115 -0.133440955844115 2.69058830192947
2.11312795024287 2.11312795024287 2.69078053162253
2.11312795024287 2.11312795024287 2.69078053162253
2.11312795024287 2.11312795024287 2.69078053162253
-0.133075223270809 -0.133075223270809 2.69160818710296
2.1125009288804 2.1125009288804 2.6927848150706
-0.132109256525058 -0.132109256525058 2.69430249750576
-0.132109256525058 -0.132109256525058 2.69430249750576
-0.132109256525058 -0.132109256525058 2.69430249750576
-0.132109256525058 -0.132109256525058 2.69430249750576
-0.132109256525058 -0.132109256525058 2.69430249750576
-0.132084994102079 -0.132084994102079 2.69437018253303
-0.132084994102079 -0.132084994102079 2.69437018253303
-0.131823455459665 -0.131823455459665 2.69509983396179
-0.131823455459665 -0.131823455459665 2.69509983396179
2.11176887390359 2.11176887390359 2.69512608365656
2.11176887390359 2.11176887390359 2.69512608365656
-0.131679283074087 -0.131679283074087 2.69550207992102
2.11155748401634 2.11155748401634 2.69580240243317
2.11155748401634 2.11155748401634 2.69580240243317
2.11153260371951 2.11153260371951 2.69588201153371
2.11145195983297 2.11145195983297 2.69614005711643
2.11145195983297 2.11145195983297 2.69614005711643
2.11145195983297 2.11145195983297 2.69614005711643
2.11145195983297 2.11145195983297 2.69614005711643
-0.131439022149689 -0.131439022149689 2.69617246023737
2.11142050851784 2.11142050851784 2.69624069991709
2.11142050851784 2.11142050851784 2.69624069991709
2.11142050851784 2.11142050851784 2.69624069991709
2.11134031703582 2.11134031703582 2.69649732020313
-0.131032760888958 -0.131032760888958 2.6973061430353
2.1108170759706 2.1108170759706 2.69817213305435
-0.130578232327925 -0.130578232327925 2.69857470432309
2.11061299070084 2.11061299070084 2.69882556224773
2.11061299070084 2.11061299070084 2.69882556224773
-0.130322528648847 -0.130322528648847 2.69928844477987
-0.130322528648847 -0.130322528648847 2.69928844477987
-0.130321806954018 -0.130321806954018 2.69929045932093
-0.130092651557131 -0.130092651557131 2.69993014973752
2.1101337259161 2.1101337259161 2.70036045185041
2.1101337259161 2.1101337259161 2.70036045185041
2.11013213786591 2.11013213786591 2.70036553867177
-0.129711786385201 -0.129711786385201 2.70099345213946
-0.129711786385201 -0.129711786385201 2.70099345213946
-0.12967619520257 -0.12967619520257 2.70109282304695
-0.12967619520257 -0.12967619520257 2.70109282304695
-0.129662251501773 -0.129662251501773 2.70113175432127
2.10959786842496 2.10959786842496 2.7020772569674
2.10959786842496 2.10959786842496 2.7020772569674
-0.129320973905064 -0.129320973905064 2.70208467137253
2.10929402813985 2.10929402813985 2.70305102916441
2.10929402813985 2.10929402813985 2.70305102916441
-0.128886920366985 -0.128886920366985 2.70329680116703
-0.128886920366985 -0.128886920366985 2.70329680116703
-0.128886920366985 -0.128886920366985 2.70329680116703
-0.12886674494789 -0.12886674494789 2.70335314712057
-0.12886674494789 -0.12886674494789 2.70335314712057
2.10892927917369 2.10892927917369 2.70422030657477
2.10892927917369 2.10892927917369 2.70422030657477
2.10892581317907 2.10892581317907 2.7042314190981
-0.128526709820595 -0.128526709820595 2.70430285761927
-0.128526709820595 -0.128526709820595 2.70430285761927
-0.128526709820595 -0.128526709820595 2.70430285761927
-0.128526709820595 -0.128526709820595 2.70430285761927
-0.128501737736745 -0.128501737736745 2.70437260853517
-0.128501737736745 -0.128501737736745 2.70437260853517
-0.128501737736745 -0.128501737736745 2.70437260853517
-0.128501737736745 -0.128501737736745 2.70437260853517
-0.128501737736745 -0.128501737736745 2.70437260853517
-0.128501737736745 -0.128501737736745 2.70437260853517
-0.128501737736745 -0.128501737736745 2.70437260853517
-0.128501737736745 -0.128501737736745 2.70437260853517
-0.128501737736745 -0.128501737736745 2.70437260853517
2.10867742678588 2.10867742678588 2.70502786171708
2.10867742678588 2.10867742678588 2.70502786171708
-0.128176446725537 -0.128176446725537 2.7052812526003
-0.128176446725537 -0.128176446725537 2.7052812526003
2.10844000345459 2.10844000345459 2.70578929316318
-0.127861526365941 -0.127861526365941 2.70616102669482
-0.127861526365941 -0.127861526365941 2.70616102669482
-0.127859352432549 -0.127859352432549 2.7061671002198
-0.127859352432549 -0.127859352432549 2.7061671002198
-0.127659201890533 -0.127659201890533 2.7067262997419
-0.127632034352578 -0.127632034352578 2.70680220601208
-0.127632034352578 -0.127632034352578 2.70680220601208
-0.127632034352578 -0.127632034352578 2.70680220601208
-0.127632034352578 -0.127632034352578 2.70680220601208
-0.127632034352578 -0.127632034352578 2.70680220601208
2.10805880945163 2.10805880945163 2.70701209503584
-0.127519629786543 -0.127519629786543 2.70711627277855
-0.127482146891345 -0.127482146891345 2.70722100555371
2.10791596125187 2.10791596125187 2.70747041799159
2.10791596125187 2.10791596125187 2.70747041799159
2.10791596125187 2.10791596125187 2.70747041799159
2.10791596125187 2.10791596125187 2.70747041799159
2.10791596125187 2.10791596125187 2.70747041799159
2.10790620388343 2.10790620388343 2.70750172595338
2.10790620388343 2.10790620388343 2.70750172595338
-0.127343843468541 -0.127343843468541 2.70760745781473
-0.127280328507982 -0.127280328507982 2.70778493984869
-0.127280328507982 -0.127280328507982 2.70778493984869
2.10773515523593 2.10773515523593 2.7080505986595
2.10773515523593 2.10773515523593 2.7080505986595
2.10773515523593 2.10773515523593 2.7080505986595
2.10766723890828 2.10766723890828 2.70826855308099
2.10766723890828 2.10766723890828 2.70826855308099
-0.127105071839223 -0.127105071839223 2.70827468619017
2.10749379354737 2.10749379354737 2.70882521824041
2.10749379354737 2.10749379354737 2.70882521824041
-0.126669591303555 -0.126669591303555 2.70949174688357
-0.126659359339947 -0.126659359339947 2.70952034495236
-0.126659359339947 -0.126659359339947 2.70952034495236
2.10725720852213 2.10725720852213 2.70958464564004
2.10725720852213 2.10725720852213 2.70958464564004
-0.126516899736147 -0.126516899736147 2.70991852656024
-0.126418359693635 -0.126418359693635 2.71019396259326
-0.126418359693635 -0.126418359693635 2.71019396259326
-0.126418359693635 -0.126418359693635 2.71019396259326
-0.126418359693635 -0.126418359693635 2.71019396259326
-0.126142158635104 -0.126142158635104 2.71096604244705
-0.126136181018389 -0.126136181018389 2.71098275284164
-0.126136181018389 -0.126136181018389 2.71098275284164
-0.126107408052187 -0.126107408052187 2.71106318800686
-0.125867770789107 -0.125867770789107 2.7117331287632
-0.125867770789107 -0.125867770789107 2.7117331287632
2.1065374228152 2.1065374228152 2.71189596360222
-0.125590179682875 -0.125590179682875 2.7125092464562
-0.125590179682875 -0.125590179682875 2.7125092464562
2.1062860414892 2.1062860414892 2.71270347564186
2.1062860414892 2.1062860414892 2.71270347564186
2.10624941055789 2.10624941055789 2.71282115794745
-0.125365323020178 -0.125365323020178 2.71313798011092
-0.125365323020178 -0.125365323020178 2.71313798011092
2.10607001896513 2.10607001896513 2.71339752702936
2.10607001896513 2.10607001896513 2.71339752702936
2.10607001896513 2.10607001896513 2.71339752702936
2.10607001896513 2.10607001896513 2.71339752702936
2.10607001896513 2.10607001896513 2.71339752702936
-0.12523099626098 -0.12523099626098 2.71351360238723
-0.12523099626098 -0.12523099626098 2.71351360238723
-0.12523099626098 -0.12523099626098 2.71351360238723
-0.12522053778434 -0.12522053778434 2.71354284852166
-0.125170048954755 -0.125170048954755 2.71368403726644
2.10598075021222 2.10598075021222 2.71368436856182
2.10598075021222 2.10598075021222 2.71368436856182
2.10596172788223 2.10596172788223 2.71374549428272
2.10596172788223 2.10596172788223 2.71374549428272
2.10592823949533 2.10592823949533 2.71385310687638
2.10591213676769 2.10591213676769 2.71390485283392
2.10580679784 2.10580679784 2.71424337392063
2.10579702036936 2.10579702036936 2.71427479652426
2.10550295179761 2.10550295179761 2.71521997512493
-0.124593760775218 -0.124593760775218 2.71529577074454
-0.124593760775218 -0.124593760775218 2.71529577074454
-0.124593760775218 -0.124593760775218 2.71529577074454
-0.124593760775218 -0.124593760775218 2.71529577074454
2.10536917104965 2.10536917104965 2.71565003477521
2.10536917104965 2.10536917104965 2.71565003477521
-0.124378848352611 -0.124378848352611 2.71589691219765
-0.12418049409758 -0.12418049409758 2.71645177926161
-0.12418049409758 -0.12418049409758 2.71645177926161
-0.124111217111303 -0.124111217111303 2.71664558084945
-0.124111217111303 -0.124111217111303 2.71664558084945
2.10498748635417 2.10498748635417 2.71687725865561
2.10466507583026 2.10466507583026 2.71791417273647
2.10446865638908 2.10446865638908 2.71854600567712
2.10446865638908 2.10446865638908 2.71854600567712
-0.123425360202785 -0.123425360202785 2.718564519152
-0.123425360202785 -0.123425360202785 2.718564519152
-0.123425360202785 -0.123425360202785 2.718564519152
-0.123425360202785 -0.123425360202785 2.718564519152
-0.123425360202785 -0.123425360202785 2.718564519152
-0.123425360202785 -0.123425360202785 2.718564519152
2.10440402557755 2.10440402557755 2.71875392733709
2.10440402557755 2.10440402557755 2.71875392733709
2.10438508956396 2.10438508956396 2.71881484766392
-0.123182723829659 -0.123182723829659 2.71924349806181
2.10399160903896 2.10399160903896 2.72008093507138
-0.122776957265091 -0.122776957265091 2.72037910407565
-0.122776957265091 -0.122776957265091 2.72037910407565
-0.122776957265091 -0.122776957265091 2.72037910407565
-0.122730261258101 -0.122730261258101 2.72050980144455
-0.122730261258101 -0.122730261258101 2.72050980144455
-0.122730261258101 -0.122730261258101 2.72050980144455
-0.122660630330304 -0.122660630330304 2.72070469544196
-0.122660630330304 -0.122660630330304 2.72070469544196
2.103717009088 2.103717009088 2.72096472475487
2.103717009088 2.103717009088 2.72096472475487
2.10361375742311 2.10361375742311 2.72129708306209
2.10350512867079 2.10350512867079 2.72164677727167
2.10350512867079 2.10350512867079 2.72164677727167
-0.122311343534535 -0.122311343534535 2.72168240880081
-0.122311343534535 -0.122311343534535 2.72168240880081
-0.122121000236975 -0.122121000236975 2.72221526455724
-0.122121000236975 -0.122121000236975 2.72221526455724
-0.122121000236975 -0.122121000236975 2.72221526455724
2.10330483841426 2.10330483841426 2.72229161918482
2.10330483841426 2.10330483841426 2.72229161918482
2.10322306221607 2.10322306221607 2.72255492822669
-0.121692657062742 -0.121692657062742 2.72341452351499
-0.121426809415484 -0.121426809415484 2.72415892816373
-0.121418584598323 -0.121418584598323 2.72418195977426
-0.121418584598323 -0.121418584598323 2.72418195977426
2.10256850345234 2.10256850345234 2.72466309932349
2.10253670319975 2.10253670319975 2.72476554601268
2.10253670319975 2.10253670319975 2.72476554601268
2.10253670319975 2.10253670319975 2.72476554601268
-0.121191798678904 -0.121191798678904 2.72481704623546
-0.121191798678904 -0.121191798678904 2.72481704623546
-0.121191798678904 -0.121191798678904 2.72481704623546
-0.121191798678904 -0.121191798678904 2.72481704623546
-0.121135045695484 -0.121135045695484 2.72497598434918
-0.121135045695484 -0.121135045695484 2.72497598434918
2.10244681294559 2.10244681294559 2.72505514661815
2.10244681294559 2.10244681294559 2.72505514661815
2.10244681294559 2.10244681294559 2.72505514661815
-0.121064426559508 -0.121064426559508 2.72517375958588
2.10238777910687 2.10238777910687 2.72524534715363
2.10233058851457 2.10233058851457 2.72542961684735
2.10233058851457 2.10233058851457 2.72542961684735
-0.120965183838719 -0.120965183838719 2.72545170641576
-0.120965183838719 -0.120965183838719 2.72545170641576
-0.120965183838719 -0.120965183838719 2.72545170641576
-0.120965183838719 -0.120965183838719 2.72545170641576
-0.120965183838719 -0.120965183838719 2.72545170641576
-0.120836751586756 -0.120836751586756 2.72581141875267
2.10209324375784 2.10209324375784 2.72619443129982
2.10209324375784 2.10209324375784 2.72619443129982
2.10209324375784 2.10209324375784 2.72619443129982
2.10202812358282 2.10202812358282 2.72640429646633
2.10202812358282 2.10202812358282 2.72640429646633
-0.120623722485018 -0.120623722485018 2.7264081069546
-0.120623722485018 -0.120623722485018 2.7264081069546
-0.120623722485018 -0.120623722485018 2.7264081069546
-0.120581000057844 -0.120581000057844 2.72652777684161
-0.120581000057844 -0.120581000057844 2.72652777684161
-0.120581000057844 -0.120581000057844 2.72652777684161
2.10189518591421 2.10189518591421 2.72683275075739
2.10189518591421 2.10189518591421 2.72683275075739
2.10189518591421 2.10189518591421 2.72683275075739
2.10183442768431 2.10183442768431 2.72702858673296
2.10183442768431 2.10183442768431 2.72702858673296
2.1017492338363 2.1017492338363 2.72730319833792
-0.11999220180235 -0.11999220180235 2.72817725305632
-0.11999220180235 -0.11999220180235 2.72817725305632
-0.11999220180235 -0.11999220180235 2.72817725305632
-0.11999220180235 -0.11999220180235 2.72817725305632
-0.11999220180235 -0.11999220180235 2.72817725305632
2.10146420856396 2.10146420856396 2.72822206616141
2.10144699223541 2.10144699223541 2.72827757451709
2.10130354935515 2.10130354935515 2.72874008585974
2.10127480363431 2.10127480363431 2.72883277823017
2.10127480363431 2.10127480363431 2.72883277823017
2.10127480363431 2.10127480363431 2.72883277823017
2.10127480363431 2.10127480363431 2.72883277823017
2.10127480363431 2.10127480363431 2.72883277823017
2.10127480363431 2.10127480363431 2.72883277823017
2.10127480363431 2.10127480363431 2.72883277823017
2.10127480363431 2.10127480363431 2.72883277823017
-0.119640852992848 -0.119640852992848 2.72916170263377
-0.119640852992848 -0.119640852992848 2.72916170263377
2.10115041254974 2.10115041254974 2.7292339075323
-0.119526894886075 -0.119526894886075 2.72948103110153
-0.119526894886075 -0.119526894886075 2.72948103110153
-0.119526894886075 -0.119526894886075 2.72948103110153
2.10101829862091 2.10101829862091 2.72965998101058
-0.119441275551727 -0.119441275551727 2.72972095876626
-0.119441275551727 -0.119441275551727 2.72972095876626
-0.119441275551727 -0.119441275551727 2.72972095876626
-0.119441275551727 -0.119441275551727 2.72972095876626
-0.119441275551727 -0.119441275551727 2.72972095876626
-0.119441275551727 -0.119441275551727 2.72972095876626
2.10089307233807 2.10089307233807 2.7300638795143
2.10089307233807 2.10089307233807 2.7300638795143
-0.119136357718287 -0.119136357718287 2.73057547984495
-0.119136357718287 -0.119136357718287 2.73057547984495
2.10069439265311 2.10069439265311 2.73070476671859
2.10069439265311 2.10069439265311 2.73070476671859
2.10069439265311 2.10069439265311 2.73070476671859
-0.119071686669037 -0.119071686669037 2.73075673053769
2.10067225106096 2.10067225106096 2.73077619529415
-0.118855927220278 -0.118855927220278 2.73136146154795
2.10042602156806 2.10042602156806 2.73157060714933
2.10042602156806 2.10042602156806 2.73157060714933
2.10042602156806 2.10042602156806 2.73157060714933
2.10035266393597 2.10035266393597 2.73180730893149
-0.118684646565182 -0.118684646565182 2.73184156189114
-0.118684646565182 -0.118684646565182 2.73184156189114
-0.118684646565182 -0.118684646565182 2.73184156189114
-0.118684646565182 -0.118684646565182 2.73184156189114
2.10029413575193 2.10029413575193 2.73199616986377
2.10029413575193 2.10029413575193 2.73199616986377
2.10017176706159 2.10017176706159 2.73239105972536
-0.118463929675197 -0.118463929675197 2.73246027738743
-0.118391108300293 -0.118391108300293 2.73266442207237
-0.118303930050099 -0.118303930050099 2.73290882157675
-0.118303930050099 -0.118303930050099 2.73290882157675
-0.118303930050099 -0.118303930050099 2.73290882157675
-0.118219025250509 -0.118219025250509 2.73314685523477
-0.118219025250509 -0.118219025250509 2.73314685523477
-0.118219025250509 -0.118219025250509 2.73314685523477
2.09979557081527 2.09979557081527 2.73360528380746
2.09979557081527 2.09979557081527 2.73360528380746
-0.117919115418119 -0.117919115418119 2.73398772371271
-0.117911648216284 -0.117911648216284 2.73400866099121
-0.117911648216284 -0.117911648216284 2.73400866099121
-0.117884169779384 -0.117884169779384 2.73408570825213
-0.117800017924682 -0.117800017924682 2.73432166801378
2.09938323012459 2.09938323012459 2.73493654979472
2.09938323012459 2.09938323012459 2.73493654979472
-0.117432293797451 -0.117432293797451 2.73535284487523
-0.1172848260084 -0.1172848260084 2.73576641597257
-0.117259990728839 -0.117259990728839 2.73583606837779
-0.117238889268104 -0.117238889268104 2.73589524951872
-0.117238889268104 -0.117238889268104 2.73589524951872
-0.117072170199678 -0.117072170199678 2.7363628461994
-0.117072170199678 -0.117072170199678 2.7363628461994
-0.11702469715757 -0.11702469715757 2.73649599912065
-0.116978887580899 -0.116978887580899 2.73662448859034
-0.116941879017275 -0.116941879017275 2.73672829406443
-0.116941879017275 -0.116941879017275 2.73672829406443
-0.116941879017275 -0.116941879017275 2.73672829406443
-0.116941879017275 -0.116941879017275 2.73672829406443
-0.116158358995153 -0.116158358995153 2.73892633256381
2.0978480295507 2.0978480295507 2.7398965216306
2.0978480295507 2.0978480295507 2.7398965216306
-0.115433903528656 -0.115433903528656 2.74095925444153
-0.115395370234551 -0.115395370234551 2.74106739981652
2.09745352436541 2.09745352436541 2.74117198484477
2.09745352436541 2.09745352436541 2.74117198484477
2.09745352436541 2.09745352436541 2.74117198484477
-0.115299272456137 -0.115299272456137 2.74133710932873
-0.115299272456137 -0.115299272456137 2.74133710932873
2.09733725636509 2.09733725636509 2.74154795623292
2.09733725636509 2.09733725636509 2.74154795623292
2.09733725636509 2.09733725636509 2.74154795623292
2.09733725636509 2.09733725636509 2.74154795623292
2.09733725636509 2.09733725636509 2.74154795623292
-0.115156073377522 -0.115156073377522 2.7417390323503
-0.115156073377522 -0.115156073377522 2.7417390323503
-0.11511288709896 -0.11511288709896 2.74186024943264
-0.11511288709896 -0.11511288709896 2.74186024943264
-0.11511288709896 -0.11511288709896 2.74186024943264
-0.11511288709896 -0.11511288709896 2.74186024943264
-0.11511288709896 -0.11511288709896 2.74186024943264
-0.11511288709896 -0.11511288709896 2.74186024943264
-0.115010904886621 -0.115010904886621 2.74214650534374
-0.115010904886621 -0.115010904886621 2.74214650534374
2.09702415374669 2.09702415374669 2.74256057949618
2.09684933632139 2.09684933632139 2.74312606504835
2.09684933632139 2.09684933632139 2.74312606504835
-0.114561302768541 -0.114561302768541 2.74340863505027
-0.114561302768541 -0.114561302768541 2.74340863505027
-0.114456922577806 -0.114456922577806 2.74370168360503
-0.114456922577806 -0.114456922577806 2.74370168360503
-0.114456922577806 -0.114456922577806 2.74370168360503
-0.114456922577806 -0.114456922577806 2.74370168360503
-0.114456922577806 -0.114456922577806 2.74370168360503
-0.114084163544583 -0.114084163544583 2.74474830410687
-0.114025797094157 -0.114025797094157 2.74491219700122
2.09629543048848 2.09629543048848 2.74491826057147
-0.113960893397536 -0.113960893397536 2.74509445076907
-0.113960893397536 -0.113960893397536 2.74509445076907
-0.113960893397536 -0.113960893397536 2.74509445076907
-0.113955780151445 -0.113955780151445 2.74510880928637
-0.113955780151445 -0.113955780151445 2.74510880928637
2.09611051007515 2.09611051007515 2.74551673871837
2.09611051007515 2.09611051007515 2.74551673871837
2.09611051007515 2.09611051007515 2.74551673871837
2.09611051007515 2.09611051007515 2.74551673871837
2.09611051007515 2.09611051007515 2.74551673871837
2.09611051007515 2.09611051007515 2.74551673871837
2.09611051007515 2.09611051007515 2.74551673871837
-0.11376682853161 -0.11376682853161 2.7456394244437
-0.113669370367485 -0.113669370367485 2.74591312210031
2.09595453378406 2.09595453378406 2.74602160286274
-0.113582652837134 -0.113582652837134 2.74615666478095
-0.113582652837134 -0.113582652837134 2.74615666478095
-0.113558773062948 -0.113558773062948 2.74622373158396
-0.113558773062948 -0.113558773062948 2.74622373158396
-0.113558773062948 -0.113558773062948 2.74622373158396
-0.113558773062948 -0.113558773062948 2.74622373158396
-0.113451494849509 -0.113451494849509 2.74652503207878
-0.113451494849509 -0.113451494849509 2.74652503207878
-0.113451494849509 -0.113451494849509 2.74652503207878
-0.113451494849509 -0.113451494849509 2.74652503207878
-0.113451494849509 -0.113451494849509 2.74652503207878
-0.113451494849509 -0.113451494849509 2.74652503207878
-0.113451494849509 -0.113451494849509 2.74652503207878
-0.113451494849509 -0.113451494849509 2.74652503207878
2.09571883303878 2.09571883303878 2.74678462500077
-0.11316810302312 -0.11316810302312 2.74732102314664
-0.113115590897768 -0.113115590897768 2.74746852873993
-0.113115590897768 -0.113115590897768 2.74746852873993
-0.113037362442851 -0.113037362442851 2.74768827655143
-0.113017435111143 -0.113017435111143 2.74774425452226
-0.113017435111143 -0.113017435111143 2.74774425452226
-0.113017435111143 -0.113017435111143 2.74774425452226
-0.113017435111143 -0.113017435111143 2.74774425452226
2.0953017270166 2.0953017270166 2.74813521297703
-0.112868836242053 -0.112868836242053 2.74816169790672
-0.112805551895088 -0.112805551895088 2.74833948330436
-0.112805551895088 -0.112805551895088 2.74833948330436
-0.112805551895088 -0.112805551895088 2.74833948330436
-0.112732855190008 -0.112732855190008 2.74854371628723
2.09514901116851 2.09514901116851 2.74862980586624
2.09514901116851 2.09514901116851 2.74862980586624
2.09514901116851 2.09514901116851 2.74862980586624
-0.112613689942876 -0.112613689942876 2.74887850963408
-0.112613689942876 -0.112613689942876 2.74887850963408
-0.112591216141286 -0.112591216141286 2.74894165123581
-0.112533171034935 -0.112533171034935 2.74910473525391
2.09499043821084 2.09499043821084 2.74914342421067
-0.112394292169426 -0.112394292169426 2.74949494529536
-0.112394292169426 -0.112394292169426 2.74949494529536
-0.112251528260288 -0.112251528260288 2.74989609299769
-0.112202349105737 -0.112202349105737 2.75003428503724
-0.112202349105737 -0.112202349105737 2.75003428503724
-0.112043768064074 -0.112043768064074 2.75047991118051
-0.112043768064074 -0.112043768064074 2.75047991118051
-0.111975551905495 -0.111975551905495 2.75067161275827
-0.111973949264791 -0.111973949264791 2.75067611657242
-0.111973949264791 -0.111973949264791 2.75067611657242
-0.111973949264791 -0.111973949264791 2.75067611657242
2.09447851554997 2.09447851554997 2.75080193457176
-0.111778771473358 -0.111778771473358 2.75122463499213
-0.111778771473358 -0.111778771473358 2.75122463499213
-0.111420468022124 -0.111420468022124 2.75223170193089
2.09403487542172 2.09403487542172 2.75223970745499
2.09403487542172 2.09403487542172 2.75223970745499
2.09403487542172 2.09403487542172 2.75223970745499
2.09403487542172 2.09403487542172 2.75223970745499
2.09403487542172 2.09403487542172 2.75223970745499
2.09403487542172 2.09403487542172 2.75223970745499
2.09403487542172 2.09403487542172 2.75223970745499
2.09403487542172 2.09403487542172 2.75223970745499
2.09403487542172 2.09403487542172 2.75223970745499
2.09403487542172 2.09403487542172 2.75223970745499
2.09403487542172 2.09403487542172 2.75223970745499
2.09394172717391 2.09394172717391 2.75254164406764
2.09393794502867 2.09393794502867 2.75255390416764
2.09393794502867 2.09393794502867 2.75255390416764
2.09393794502867 2.09393794502867 2.75255390416764
-0.111135404760837 -0.111135404760837 2.75303301598458
-0.111135404760837 -0.111135404760837 2.75303301598458
-0.111118191784771 -0.111118191784771 2.75308140457269
-0.111118191784771 -0.111118191784771 2.75308140457269
-0.111079812754541 -0.111079812754541 2.75318929568498
-0.110615563004911 -0.110615563004911 2.75449452185999
-0.110615563004911 -0.110615563004911 2.75449452185999
-0.110615563004911 -0.110615563004911 2.75449452185999
-0.110580242343859 -0.110580242343859 2.75459383463577
-0.110557647236106 -0.110557647236106 2.75465736708681
2.09288485885906 2.09288485885906 2.75596881877402
-0.109598068454285 -0.109598068454285 2.75735600744809
2.09244214332898 2.09244214332898 2.75740518956953
2.09244214332898 2.09244214332898 2.75740518956953
-0.109484487329289 -0.109484487329289 2.75767550062235
-0.109484487329289 -0.109484487329289 2.75767550062235
-0.109443315962599 -0.109443315962599 2.7577913153672
-0.109353040544621 -0.109353040544621 2.75804526597403
-0.109125548498395 -0.109125548498395 2.75868525569344
-0.109125548498395 -0.109125548498395 2.75868525569344
2.09190544537268 2.09190544537268 2.75914707262199
-0.108918548058128 -0.108918548058128 2.75926764721518
-0.108918548058128 -0.108918548058128 2.75926764721518
-0.108918548058128 -0.108918548058128 2.75926764721518
-0.108918548058128 -0.108918548058128 2.75926764721518
-0.108845047433177 -0.108845047433177 2.75947445110762
-0.108845047433177 -0.108845047433177 2.75947445110762
2.09174288454257 2.09174288454257 2.75967480023433
2.09154262996002 2.09154262996002 2.76032497584262
2.09154262996002 2.09154262996002 2.76032497584262
2.09154262996002 2.09154262996002 2.76032497584262
2.09154262996002 2.09154262996002 2.76032497584262
2.09154262996002 2.09154262996002 2.76032497584262
2.09154262996002 2.09154262996002 2.76032497584262
-0.108518523486531 -0.108518523486531 2.76039324232205
-0.108362686569835 -0.108362686569835 2.76083178647132
-0.108212595586686 -0.108212595586686 2.76125418628594
-0.108212595586686 -0.108212595586686 2.76125418628594
-0.108212595586686 -0.108212595586686 2.76125418628594
-0.108212595586686 -0.108212595586686 2.76125418628594
2.09118680567055 2.09118680567055 2.76148046770671
2.09108964354571 2.09108964354571 2.7617960378393
2.09108964354571 2.09108964354571 2.7617960378393
2.09108964354571 2.09108964354571 2.7617960378393
2.09103599353757 2.09103599353757 2.76197029521024
2.09103599353757 2.09103599353757 2.76197029521024
2.09100568492341 2.09100568492341 2.7620687416358
2.0909866365554 2.0909866365554 2.76213061432566
2.0909866365554 2.0909866365554 2.76213061432566
2.09092341146481 2.09092341146481 2.76233598713122
2.09090475634673 2.09090475634673 2.76239658588141
-0.107711525940128 -0.107711525940128 2.76266452336713
2.09065733704331 2.09065733704331 2.76320036890197
2.09065733704331 2.09065733704331 2.76320036890197
-0.107509837378336 -0.107509837378336 2.76323228534339
2.09053572289277 2.09053572289277 2.76359550272756
2.09052514507656 2.09052514507656 2.76362987242798
2.09049505063544 2.09049505063544 2.76372765738535
2.09049505063544 2.09049505063544 2.76372765738535
-0.107247383725358 -0.107247383725358 2.76397117141302
-0.107247383725358 -0.107247383725358 2.76397117141302
-0.107247383725358 -0.107247383725358 2.76397117141302
-0.10721001824725 -0.10721001824725 2.76407637272193
2.09029879854109 2.09029879854109 2.76436538269405
2.09029879854109 2.09029879854109 2.76436538269405
2.09029879854109 2.09029879854109 2.76436538269405
2.09029879854109 2.09029879854109 2.76436538269405
2.09029879854109 2.09029879854109 2.76436538269405
2.09029879854109 2.09029879854109 2.76436538269405
-0.107068111008646 -0.107068111008646 2.7644759221856
2.09017259274693 2.09017259274693 2.76477553622381
2.09017259274693 2.09017259274693 2.76477553622381
2.09017259274693 2.09017259274693 2.76477553622381
2.08981397834416 2.08981397834416 2.76594118216762
2.08971624621465 2.08971624621465 2.76625890158305
2.08970425740451 2.08970425740451 2.76629787770986
-0.106407921859227 -0.106407921859227 2.76633502491626
-0.106407921859227 -0.106407921859227 2.76633502491626
-0.106240127319738 -0.106240127319738 2.76680761451773
-0.106007015650052 -0.106007015650052 2.76746422066755
2.08933586176707 2.08933586176707 2.76749570220871
-0.105770692186376 -0.105770692186376 2.76812993563015
-0.105770692186376 -0.105770692186376 2.76812993563015
-0.105770692186376 -0.105770692186376 2.76812993563015
-0.105751537389388 -0.105751537389388 2.76818389676926
-0.105751537389388 -0.105751537389388 2.76818389676926
-0.105751537389388 -0.105751537389388 2.76818389676926
2.08900964342927 2.08900964342927 2.76855663870625
2.08900964342927 2.08900964342927 2.76855663870625
2.08900964342927 2.08900964342927 2.76855663870625
2.08900964342927 2.08900964342927 2.76855663870625
-0.105598979768539 -0.105598979768539 2.76861368281689
-0.105406304567038 -0.105406304567038 2.76915652563824
-0.10537433590156 -0.10537433590156 2.76924659814143
-0.10537433590156 -0.10537433590156 2.76924659814143
-0.10537433590156 -0.10537433590156 2.76924659814143
-0.105310152776096 -0.105310152776096 2.76942743914748
-0.105310152776096 -0.105310152776096 2.76942743914748
-0.105058427613695 -0.105058427613695 2.77013673930577
2.08845697872826 2.08845697872826 2.77035456477258
-0.104918904394096 -0.104918904394096 2.77052991244574
-0.104870583726889 -0.104870583726889 2.77066608405553
-0.104870583726889 -0.104870583726889 2.77066608405553
-0.104870583726889 -0.104870583726889 2.77066608405553
-0.104870583726889 -0.104870583726889 2.77066608405553
-0.104870583726889 -0.104870583726889 2.77066608405553
-0.104870583726889 -0.104870583726889 2.77066608405553
2.0880917238558 2.0880917238558 2.77154317797813
2.0880917238558 2.0880917238558 2.77154317797813
2.0880917238558 2.0880917238558 2.77154317797813
2.0880917238558 2.0880917238558 2.77154317797813
2.0880917238558 2.0880917238558 2.77154317797813
2.0880917238558 2.0880917238558 2.77154317797813
-0.104541392440223 -0.104541392440223 2.77159384216463
-0.104540656068715 -0.104540656068715 2.77159591761357
-0.104540656068715 -0.104540656068715 2.77159591761357
-0.104540656068715 -0.104540656068715 2.77159591761357
-0.104540656068715 -0.104540656068715 2.77159591761357
-0.104454872093417 -0.104454872093417 2.77183770229251
-0.104454872093417 -0.104454872093417 2.77183770229251
-0.104454872093417 -0.104454872093417 2.77183770229251
2.08798788581671 2.08798788581671 2.77188114128408
2.08798788581671 2.08798788581671 2.77188114128408
2.08798788581671 2.08798788581671 2.77188114128408
-0.104418358610924 -0.104418358610924 2.77194061914553
-0.10425621487276 -0.10425621487276 2.77239765545181
2.08762809467702 2.08762809467702 2.77305234151454
2.08748768623862 2.08748768623862 2.77350947889757
2.08748768623862 2.08748768623862 2.77350947889757
2.08745404955055 2.08745404955055 2.77361899855371
2.08745404955055 2.08745404955055 2.77361899855371
2.08745404955055 2.08745404955055 2.77361899855371
-0.10367804467547 -0.10367804467547 2.77402759192906
-0.103498254514414 -0.103498254514414 2.77453452074082
-0.103498254514414 -0.103498254514414 2.77453452074082
-0.103498254514414 -0.103498254514414 2.77453452074082
-0.103492768781988 -0.103492768781988 2.77454998865824
-0.103492768781988 -0.103492768781988 2.77454998865824
-0.103403658829029 -0.103403658829029 2.77480125348343
2.08702020921238 2.08702020921238 2.77503178550391
-0.10323643649958 -0.10323643649958 2.77527279738923
-0.10323643649958 -0.10323643649958 2.77527279738923
2.08678302823095 2.08678302823095 2.77580433072532
2.0867475713306 2.0867475713306 2.77591983133742
2.08673460008267 2.08673460008267 2.77596208577114
2.08673460008267 2.08673460008267 2.77596208577114
-0.102865113149062 -0.102865113149062 2.77631999152355
-0.102821821808866 -0.102821821808866 2.77644209056078
-0.102769891302463 -0.102769891302463 2.77658855834146
-0.102769891302463 -0.102769891302463 2.77658855834146
-0.102769891302463 -0.102769891302463 2.77658855834146
-0.102720417165261 -0.102720417165261 2.77672810088996
-0.102720417165261 -0.102720417165261 2.77672810088996
-0.102720417165261 -0.102720417165261 2.77672810088996
-0.102720417165261 -0.102720417165261 2.77672810088996
-0.102703614111468 -0.102703614111468 2.77677549478932
-0.102476180154346 -0.102476180154346 2.77741701586138
-0.102476180154346 -0.102476180154346 2.77741701586138
-0.102476180154346 -0.102476180154346 2.77741701586138
-0.1023986868066 -0.1023986868066 2.77763561415281
-0.1023986868066 -0.1023986868066 2.77763561415281
2.08611877721283 2.08611877721283 2.77796857657063
-0.10203046897091 -0.10203046897091 2.77867440055235
-0.10203046897091 -0.10203046897091 2.77867440055235
-0.10203046897091 -0.10203046897091 2.77867440055235
-0.10203046897091 -0.10203046897091 2.77867440055235
-0.10203046897091 -0.10203046897091 2.77867440055235
-0.10203046897091 -0.10203046897091 2.77867440055235
-0.10203046897091 -0.10203046897091 2.77867440055235
2.08588431802421 2.08588431802421 2.77873271350683
2.08588431802421 2.08588431802421 2.77873271350683
-0.101681778597708 -0.101681778597708 2.77965824023848
-0.101681778597708 -0.101681778597708 2.77965824023848
-0.101480444037524 -0.101480444037524 2.7802263746054
-0.101480444037524 -0.101480444037524 2.7802263746054
-0.101480444037524 -0.101480444037524 2.7802263746054
2.08540772737817 2.08540772737817 2.78028635795913
-0.101451426735606 -0.101451426735606 2.78030826067452
-0.101451426735606 -0.101451426735606 2.78030826067452
-0.101451426735606 -0.101451426735606 2.78030826067452
-0.101451426735606 -0.101451426735606 2.78030826067452
-0.101451426735606 -0.101451426735606 2.78030826067452
-0.101451426735606 -0.101451426735606 2.78030826067452
2.08534417036988 2.08534417036988 2.78049358529996
2.08534417036988 2.08534417036988 2.78049358529996
2.08534417036988 2.08534417036988 2.78049358529996
2.08534417036988 2.08534417036988 2.78049358529996
-0.10131891661272 -0.10131891661272 2.780682213026
-0.10131891661272 -0.10131891661272 2.780682213026
-0.101312029863665 -0.101312029863665 2.78070164843757
-0.101312029863665 -0.101312029863665 2.78070164843757
-0.101312029863665 -0.101312029863665 2.78070164843757
2.08520202483376 2.08520202483376 2.78095708162501
2.08520202483376 2.08520202483376 2.78095708162501
-0.101179922006293 -0.101179922006293 2.78107448661166
2.08508999195267 2.08508999195267 2.78132241971197
2.08508999195267 2.08508999195267 2.78132241971197
2.08508999195267 2.08508999195267 2.78132241971197
2.08508999195267 2.08508999195267 2.78132241971197
2.08508999195267 2.08508999195267 2.78132241971197
2.08508999195267 2.08508999195267 2.78132241971197
2.08508999195267 2.08508999195267 2.78132241971197
-0.100881200961314 -0.100881200961314 2.78191761848018
2.0848143792589 2.0848143792589 2.78222130458113
2.0848143792589 2.0848143792589 2.78222130458113
-0.100706419674995 -0.100706419674995 2.78241098124545
2.08475580165374 2.08475580165374 2.7824123709205
2.08475580165374 2.08475580165374 2.7824123709205
2.08475580165374 2.08475580165374 2.7824123709205
2.08475580165374 2.08475580165374 2.7824123709205
2.08475580165374 2.08475580165374 2.7824123709205
2.08475580165374 2.08475580165374 2.7824123709205
2.08475580165374 2.08475580165374 2.7824123709205
2.08475580165374 2.08475580165374 2.7824123709205
2.08475580165374 2.08475580165374 2.7824123709205
2.08475580165374 2.08475580165374 2.7824123709205
-0.100698773598685 -0.100698773598685 2.7824325649587
2.08472660486178 2.08472660486178 2.7825076067191
2.08472660486178 2.08472660486178 2.7825076067191
2.08472660486178 2.08472660486178 2.7825076067191
2.08464479323413 2.08464479323413 2.78277447438413
2.08459973163101 2.08459973163101 2.78292147042795
2.08459973163101 2.08459973163101 2.78292147042795
-0.100377380218734 -0.100377380218734 2.78333987039361
2.08435088438759 2.08435088438759 2.7837333165163
-0.0999648935766866 -0.0999648935766866 2.78450450939099
-0.0994736830294091 -0.0994736830294091 2.78589167752602
-0.0994736830294091 -0.0994736830294091 2.78589167752602
-0.0994736830294091 -0.0994736830294091 2.78589167752602
-0.0994736830294091 -0.0994736830294091 2.78589167752602
2.0836548786251 2.0836548786251 2.786004686895
2.08357519717508 2.08357519717508 2.78626478805686
-0.0992979911988608 -0.0992979911988608 2.78638789504079
-0.0992979911988608 -0.0992979911988608 2.78638789504079
-0.0992063536917024 -0.0992063536917024 2.78664672676205
-0.0992063536917024 -0.0992063536917024 2.78664672676205
2.08343045574391 2.08343045574391 2.78673729660002
2.08343045574391 2.08343045574391 2.78673729660002
2.08336789606648 2.08336789606648 2.78694153650545
2.08336789606648 2.08336789606648 2.78694153650545
-0.098982934877754 -0.098982934877754 2.78727781769244
-0.098982934877754 -0.098982934877754 2.78727781769244
2.08324524048457 2.08324524048457 2.7873419969014
2.08324524048457 2.08324524048457 2.7873419969014
-0.0988818880903 -0.0988818880903 2.78756326340183
2.08313962585428 2.08313962585428 2.78768684556779
2.08309583092686 2.08309583092686 2.7878298499509
-0.0987711374745383 -0.0987711374745383 2.78787613488094
-0.0987711374745383 -0.0987711374745383 2.78787613488094
2.08279914632905 2.08279914632905 2.78879872663143
2.08279914632905 2.08279914632905 2.78879872663143
-0.0983789250765872 -0.0983789250765872 2.78898425250269
-0.0982856140588141 -0.0982856140588141 2.78924791032852
-0.0982856140588141 -0.0982856140588141 2.78924791032852
-0.0982856140588141 -0.0982856140588141 2.78924791032852
-0.0982856140588141 -0.0982856140588141 2.78924791032852
-0.0981388883719037 -0.0981388883719037 2.78966251602358
-0.0980961530626611 -0.0980961530626611 2.78978327872986
2.08248742637632 2.08248742637632 2.78981690455297
2.08248742637632 2.08248742637632 2.78981690455297
2.08248742637632 2.08248742637632 2.78981690455297
2.08246008174195 2.08246008174195 2.78990623074267
2.08244826942853 2.08244826942853 2.78994481828727
-0.0979802469376367 -0.0979802469376367 2.79011082036095
-0.0979802469376367 -0.0979802469376367 2.79011082036095
-0.0979802469376367 -0.0979802469376367 2.79011082036095
2.08239513719216 2.08239513719216 2.79011839017593
2.08234445679345 2.08234445679345 2.79028395797457
2.08234445679345 2.08234445679345 2.79028395797457
2.08234445679345 2.08234445679345 2.79028395797457
2.08226130023615 2.08226130023615 2.79055563387417
2.08226130023615 2.08226130023615 2.79055563387417
-0.097811971266558 -0.097811971266558 2.79058638196238
-0.0977993256127036 -0.0977993256127036 2.79062212100131
2.08223974472758 2.08223974472758 2.79062605898822
2.08223974472758 2.08223974472758 2.79062605898822
2.08219759625152 2.08219759625152 2.79076376727806
2.08219759625152 2.08219759625152 2.79076376727806
2.08219759625152 2.08219759625152 2.79076376727806
-0.0976029224169225 -0.0976029224169225 2.79117721787032
-0.0976029224169225 -0.0976029224169225 2.79117721787032
2.08202550185177 2.08202550185177 2.79132607615413
2.08202550185177 2.08202550185177 2.79132607615413
2.08195579799701 2.08195579799701 2.79155384736125
2.08195579799701 2.08195579799701 2.79155384736125
2.08195579799701 2.08195579799701 2.79155384736125
-0.0972625509442909 -0.0972625509442909 2.79213932025457
-0.0970963455147205 -0.0970963455147205 2.79260916956549
2.0815381034392 2.0815381034392 2.79291896135974
2.08153199302084 2.08153199302084 2.79293893421567
2.08153199302084 2.08153199302084 2.79293893421567
2.08153199302084 2.08153199302084 2.79293893421567
2.0814536535093 2.0814536535093 2.79319500607127
2.0814536535093 2.0814536535093 2.79319500607127
2.0814536535093 2.0814536535093 2.79319500607127
-0.0967906673367398 -0.0967906673367398 2.79347338100923
-0.0967906673367398 -0.0967906673367398 2.79347338100923
-0.0967906673367398 -0.0967906673367398 2.79347338100923
2.08115562931403 2.08115562931403 2.79416928857283
-0.0964172739563048 -0.0964172739563048 2.79452918417974
-0.0964172739563048 -0.0964172739563048 2.79452918417974
-0.0962978494412564 -0.0962978494412564 2.79486690199774
2.08085179088729 2.08085179088729 2.7951627699122
-0.0961894622536555 -0.0961894622536555 2.79517342202388
2.08071796629435 2.08071796629435 2.79560040653148
-0.0959809832994611 -0.0959809832994611 2.79576304111877
-0.0959799345697536 -0.0959799345697536 2.79576600725904
-0.0959799345697536 -0.0959799345697536 2.79576600725904
-0.0959799345697536 -0.0959799345697536 2.79576600725904
2.08039373366054 2.08039373366054 2.79666087525798
2.08039373366054 2.08039373366054 2.79666087525798
2.08039373366054 2.08039373366054 2.79666087525798
2.08039373366054 2.08039373366054 2.79666087525798
-0.0956621977567223 -0.0956621977567223 2.79666472695932
-0.0955790709858043 -0.0955790709858043 2.79689987081243
-0.0955790709858043 -0.0955790709858043 2.79689987081243
2.08025111954023 2.08025111954023 2.79712739304395
2.08025111954023 2.08025111954023 2.79712739304395
-0.0954875142752923 -0.0954875142752923 2.7971588701145
-0.0954766358418219 -0.0954766358418219 2.79718964411643
2.07990711347975 2.07990711347975 2.7982528759628
-0.0949751396151806 -0.0949751396151806 2.79860847736203
2.07973556837334 2.07973556837334 2.79881421100803
2.07973556837334 2.07973556837334 2.79881421100803
-0.0948867963042011 -0.0948867963042011 2.79885844882069
-0.0948867963042011 -0.0948867963042011 2.79885844882069
-0.0948867963042011 -0.0948867963042011 2.79885844882069
-0.0947417298511527 -0.0947417298511527 2.79926894088014
-0.0946917085845907 -0.0946917085845907 2.79941049092855
-0.0945981130040475 -0.0945981130040475 2.7996753553467
-0.0945981130040475 -0.0945981130040475 2.7996753553467
2.07940213874116 2.07940213874116 2.79990544383477
2.07940213874116 2.07940213874116 2.79990544383477
2.07940213874116 2.07940213874116 2.79990544383477
-0.0940352752951131 -0.0940352752951131 2.80126833652596
-0.0940352752951131 -0.0940352752951131 2.80126833652596
-0.0940352752951131 -0.0940352752951131 2.80126833652596
2.07888325085754 2.07888325085754 2.80160409265618
2.07888325085754 2.07888325085754 2.80160409265618
2.07884256664773 2.07884256664773 2.80173730132655
2.07884256664773 2.07884256664773 2.80173730132655
2.07884256664773 2.07884256664773 2.80173730132655
-0.0938253355500607 -0.0938253355500607 2.80186261753645
-0.0938253355500607 -0.0938253355500607 2.80186261753645
2.0787710822273 2.0787710822273 2.80197136462804
2.0787710822273 2.0787710822273 2.80197136462804
-0.0937202391660447 -0.0937202391660447 2.80216013565108
2.07834918587762 2.07834918587762 2.80335300488842
2.07834918587762 2.07834918587762 2.80335300488842
2.07825853351935 2.07825853351935 2.80364992397262
2.07825853351935 2.07825853351935 2.80364992397262
2.07825853351935 2.07825853351935 2.80364992397262
2.07825487305499 2.07825487305499 2.80366191366428
2.07825487305499 2.07825487305499 2.80366191366428
-0.0931704476328599 -0.0931704476328599 2.8037167566432
-0.0931704476328599 -0.0931704476328599 2.8037167566432
-0.0931704476328599 -0.0931704476328599 2.8037167566432
2.07801639942177 2.07801639942177 2.8044430828454
2.07799143803351 2.07799143803351 2.80452485571504
2.07798436132215 2.07798436132215 2.80454803907252
2.07798436132215 2.07798436132215 2.80454803907252
2.07798436132215 2.07798436132215 2.80454803907252
-0.0928345191985404 -0.0928345191985404 2.80466804402934
-0.092764172815766 -0.092764172815766 2.80486726889166
-0.0927348081462796 -0.0927348081462796 2.80495043299613
-0.0926606728284 -0.0926606728284 2.80516039723439
-0.0926606728284 -0.0926606728284 2.80516039723439
-0.0926606728284 -0.0926606728284 2.80516039723439
-0.0926606728284 -0.0926606728284 2.80516039723439
-0.0926606728284 -0.0926606728284 2.80516039723439
-0.0926606728284 -0.0926606728284 2.80516039723439
-0.0926278416892499 -0.0926278416892499 2.80525338286104
2.07770752312305 2.07770752312305 2.8054550434018
-0.0925245399611693 -0.0925245399611693 2.80554596633807
-0.0924703809394891 -0.0924703809394891 2.805699367022
2.0776152641021 2.0776152641021 2.8057573462095
2.0776152641021 2.0776152641021 2.8057573462095
2.0776152641021 2.0776152641021 2.8057573462095
2.0776152641021 2.0776152641021 2.8057573462095
2.07759577234437 2.07759577234437 2.8058212165844
2.07759577234437 2.07759577234437 2.8058212165844
-0.0923493684467018 -0.0923493684467018 2.806042136843
2.07747102097356 2.07747102097356 2.80623001885016
2.07747102097356 2.07747102097356 2.80623001885016
2.07747102097356 2.07747102097356 2.80623001885016
2.07747102097356 2.07747102097356 2.80623001885016
-0.0922262393647361 -0.0922262393647361 2.80639091972145
-0.0922262393647361 -0.0922262393647361 2.80639091972145
-0.0922262393647361 -0.0922262393647361 2.80639091972145
-0.0922262393647361 -0.0922262393647361 2.80639091972145
-0.0922262393647361 -0.0922262393647361 2.80639091972145
-0.0921725058770186 -0.0921725058770186 2.80654313407022
-0.0921725058770186 -0.0921725058770186 2.80654313407022
-0.0921725058770186 -0.0921725058770186 2.80654313407022
-0.0921500809317502 -0.0921500809317502 2.80660665968351
-0.0921500809317502 -0.0921500809317502 2.80660665968351
-0.0921500809317502 -0.0921500809317502 2.80660665968351
2.07728454493705 2.07728454493705 2.80684114807187
-0.0918718517861034 -0.0918718517861034 2.80739487957545
-0.0918485536620153 -0.0918485536620153 2.80746088704789
-0.0918485536620153 -0.0918485536620153 2.80746088704789
-0.0918485536620153 -0.0918485536620153 2.80746088704789
2.07700733238299 2.07700733238299 2.80774977472736
2.07698812780768 2.07698812780768 2.80781272784276
-0.0916343971262101 -0.0916343971262101 2.80806765838235
-0.0916343971262101 -0.0916343971262101 2.80806765838235
-0.0916343971262101 -0.0916343971262101 2.80806765838235
-0.0916343971262101 -0.0916343971262101 2.80806765838235
-0.0916343971262101 -0.0916343971262101 2.80806765838235
-0.0916343971262101 -0.0916343971262101 2.80806765838235
-0.0916343971262101 -0.0916343971262101 2.80806765838235
2.07682977586612 2.07682977586612 2.80833183833725
-0.0912637782974941 -0.0912637782974941 2.80911786405092
2.07653551840736 2.07653551840736 2.80929661044046
2.07653551840736 2.07653551840736 2.80929661044046
-0.0911776685335614 -0.0911776685335614 2.8093618927019
2.07647414652093 2.07647414652093 2.80949785051511
-0.0911062968117921 -0.0911062968117921 2.80956416151447
-0.0911062968117921 -0.0911062968117921 2.80956416151447
-0.0910897758646061 -0.0910897758646061 2.80961098305445
2.07640152123724 2.07640152123724 2.80973600063629
2.07637559883159 2.07637559883159 2.80982100700733
2.07637559883159 2.07637559883159 2.80982100700733
-0.0910092638359734 -0.0910092638359734 2.80983916451332
2.0763073415663 2.0763073415663 2.81004484699651
-0.090892522946628 -0.090892522946628 2.81017003691141
-0.090892522946628 -0.090892522946628 2.81017003691141
2.07618247458362 2.07618247458362 2.81045435488202
2.0761677515375 2.0761677515375 2.81050264196882
2.0761677515375 2.0761677515375 2.81050264196882
-0.0907449634365003 -0.0907449634365003 2.81058828004198
-0.0907063216309673 -0.0907063216309673 2.81069781077249
-0.0907063216309673 -0.0907063216309673 2.81069781077249
-0.0907063216309673 -0.0907063216309673 2.81069781077249
2.0760177520265 2.0760177520265 2.81099461942625
2.0760177520265 2.0760177520265 2.81099461942625
2.0760177520265 2.0760177520265 2.81099461942625
2.07597782099899 2.07597782099899 2.81112559527784
-0.0905006985695298 -0.0905006985695298 2.81128068204866
-0.0902953958271622 -0.0902953958271622 2.81186269552986
-0.0902953958271622 -0.0902953958271622 2.81186269552986
2.07567777348785 2.07567777348785 2.81210986960176
2.07567777348785 2.07567777348785 2.81210986960176
2.0756352395307 2.0756352395307 2.81224941245499
2.0756352395307 2.0756352395307 2.81224941245499
2.0756352395307 2.0756352395307 2.81224941245499
-0.0900365517401013 -0.0900365517401013 2.81259656509884
-0.0900365517401013 -0.0900365517401013 2.81259656509884
2.07545225940854 2.07545225940854 2.81284976416698
-0.0899212352806809 -0.0899212352806809 2.81292353372021
-0.0899212352806809 -0.0899212352806809 2.81292353372021
-0.0899049454561625 -0.0899049454561625 2.81296972321338
-0.0899049454561625 -0.0899049454561625 2.81296972321338
2.07540636752297 2.07540636752297 2.81300034448067
-0.0898684125974402 -0.0898684125974402 2.81307331260232
-0.0898684125974402 -0.0898684125974402 2.81307331260232
-0.0898684125974402 -0.0898684125974402 2.81307331260232
-0.089855058534845 -0.089855058534845 2.813111178615
2.075295837392 2.075295837392 2.81336303297348
2.075295837392 2.075295837392 2.81336303297348
2.075295837392 2.075295837392 2.81336303297348
-0.0895682856264814 -0.0895682856264814 2.81392438672547
2.07505459282044 2.07505459282044 2.81415472698719
2.07505459282044 2.07505459282044 2.81415472698719
2.0748503310589 2.0748503310589 2.81482514544785
2.0748503310589 2.0748503310589 2.81482514544785
2.0748503310589 2.0748503310589 2.81482514544785
-0.0892088221500757 -0.0892088221500757 2.81494386366446
2.07463965104423 2.07463965104423 2.81551671706747
2.07463459622653 2.07463459622653 2.8155333109437
2.07463459622653 2.07463459622653 2.8155333109437
2.07462595387131 2.07462595387131 2.81556168205015
2.07452304898837 2.07452304898837 2.81589950945746
2.07452304898837 2.07452304898837 2.81589950945746
-0.0888440656549502 -0.0888440656549502 2.81597850995995
2.07446112035822 2.07446112035822 2.81610282572927
2.07446112035822 2.07446112035822 2.81610282572927
2.07446112035822 2.07446112035822 2.81610282572927
2.07446112035822 2.07446112035822 2.81610282572927
2.07446112035822 2.07446112035822 2.81610282572927
-0.0887314327706609 -0.0887314327706609 2.81629802975562
-0.0887314327706609 -0.0887314327706609 2.81629802975562
-0.0887070165415801 -0.0887070165415801 2.81636729632898
-0.0883954816632434 -0.0883954816632434 2.81725115445363
-0.0883833509230527 -0.0883833509230527 2.81728557302474
2.07406178007554 2.07406178007554 2.81741407302657
2.07406178007554 2.07406178007554 2.81741407302657
2.07406178007554 2.07406178007554 2.81741407302657
2.07406178007554 2.07406178007554 2.81741407302657
-0.0881643344236184 -0.0881643344236184 2.81790701925049
-0.0880888689504567 -0.0880888689504567 2.81812116133109
-0.0880888689504567 -0.0880888689504567 2.81812116133109
-0.0880888689504567 -0.0880888689504567 2.81812116133109
2.0737879619283 2.0737879619283 2.81831334756165
2.0737879619283 2.0737879619283 2.81831334756165
2.0737879619283 2.0737879619283 2.81831334756165
2.0737108684139 2.0737108684139 2.81856656522467
2.07363012158576 2.07363012158576 2.8188317950313
2.07363012158576 2.07363012158576 2.8188317950313
2.07361285130262 2.07361285130262 2.81888852455883
2.07361285130262 2.07361285130262 2.81888852455883
2.07338659160627 2.07338659160627 2.81963179833561
2.07338659160627 2.07338659160627 2.81963179833561
-0.0873486944343149 -0.0873486944343149 2.82022185479417
-0.0873486944343149 -0.0873486944343149 2.82022185479417
-0.0873486944343149 -0.0873486944343149 2.82022185479417
-0.0873486944343149 -0.0873486944343149 2.82022185479417
-0.0873486944343149 -0.0873486944343149 2.82022185479417
-0.0873114289495874 -0.0873114289495874 2.8203276355595
-0.0872094098899693 -0.0872094098899693 2.82061723254869
2.07302169735692 2.07302169735692 2.82083070657057
2.07302169735692 2.07302169735692 2.82083070657057
2.07302169735692 2.07302169735692 2.82083070657057
2.07302169735692 2.07302169735692 2.82083070657057
2.07279505814083 2.07279505814083 2.82157549200344
2.07279505814083 2.07279505814083 2.82157549200344
2.07279505814083 2.07279505814083 2.82157549200344
2.07279505814083 2.07279505814083 2.82157549200344
2.07279505814083 2.07279505814083 2.82157549200344
2.07279505814083 2.07279505814083 2.82157549200344
2.07268136480854 2.07268136480854 2.82194915099319
2.07268136480854 2.07268136480854 2.82194915099319
2.07268136480854 2.07268136480854 2.82194915099319
2.07268136480854 2.07268136480854 2.82194915099319
2.07264419420119 2.07264419420119 2.82207131962932
2.07259656397568 2.07259656397568 2.82222786986763
2.07254426335959 2.07254426335959 2.8223997758102
2.07254426335959 2.07254426335959 2.8223997758102
2.07254426335959 2.07254426335959 2.8223997758102
2.07254426335959 2.07254426335959 2.8223997758102
-0.0865161001161358 -0.0865161001161358 2.82258563166865
-0.0862740801137612 -0.0862740801137612 2.82327289495592
2.0720804036736 2.0720804036736 2.82392466296912
2.0720804036736 2.0720804036736 2.82392466296912
2.0720804036736 2.0720804036736 2.82392466296912
2.0720804036736 2.0720804036736 2.82392466296912
2.0720804036736 2.0720804036736 2.82392466296912
2.0720804036736 2.0720804036736 2.82392466296912
2.0720804036736 2.0720804036736 2.82392466296912
-0.0857842385888538 -0.0857842385888538 2.82466411196653
-0.085760817790288 -0.085760817790288 2.82473063748512
2.07176653901027 2.07176653901027 2.82495669745209
2.07176653901027 2.07176653901027 2.82495669745209
-0.08567442888681 -0.08567442888681 2.82497602623815
-0.08567442888681 -0.08567442888681 2.82497602623815
-0.08567442888681 -0.08567442888681 2.82497602623815
-0.08567442888681 -0.08567442888681 2.82497602623815
-0.08567442888681 -0.08567442888681 2.82497602623815
2.0717323970769 2.0717323970769 2.82506897291596
-0.085569578485342 -0.085569578485342 2.82527386719602
-0.085569578485342 -0.085569578485342 2.82527386719602
2.07157777842936 2.07157777842936 2.82557746356663
2.07157777842936 2.07157777842936 2.82557746356663
-0.0854555518444233 -0.0854555518444233 2.82559778948664
2.071532780808 2.071532780808 2.82572545493875
-0.0853832793202305 -0.0853832793202305 2.82580310648617
-0.0853832793202305 -0.0853832793202305 2.82580310648617
-0.0853832793202305 -0.0853832793202305 2.82580310648617
-0.0853832793202305 -0.0853832793202305 2.82580310648617
-0.0853832793202305 -0.0853832793202305 2.82580310648617
-0.0853832793202305 -0.0853832793202305 2.82580310648617
-0.0853832793202305 -0.0853832793202305 2.82580310648617
-0.0853832793202305 -0.0853832793202305 2.82580310648617
2.07145132964706 2.07145132964706 2.82599334734946
2.07145132964706 2.07145132964706 2.82599334734946
-0.0852395659875647 -0.0852395659875647 2.82621139641753
-0.0851457018188151 -0.0851457018188151 2.82647807821155
-0.0850809216375736 -0.0850809216375736 2.82666213435945
2.07119023216975 2.07119023216975 2.8268521826627
2.07119023216975 2.07119023216975 2.8268521826627
2.07119023216975 2.07119023216975 2.8268521826627
-0.0848685164729389 -0.0848685164729389 2.82726566431143
-0.0848685164729389 -0.0848685164729389 2.82726566431143
-0.0847721062349025 -0.0847721062349025 2.82753962321727
-0.0847721062349025 -0.0847721062349025 2.82753962321727
-0.0847721062349025 -0.0847721062349025 2.82753962321727
2.07084206805445 2.07084206805445 2.82799761512087
2.07084206805445 2.07084206805445 2.82799761512087
2.07084206805445 2.07084206805445 2.82799761512087
2.07084206805445 2.07084206805445 2.82799761512087
2.07084206805445 2.07084206805445 2.82799761512087
-0.0845787553821761 -0.0845787553821761 2.82808908200256
-0.0845787553821761 -0.0845787553821761 2.82808908200256
-0.0845787553821761 -0.0845787553821761 2.82808908200256
-0.0845013846654775 -0.0845013846654775 2.82830896449894
-0.0845013846654775 -0.0845013846654775 2.82830896449894
-0.0845013846654775 -0.0845013846654775 2.82830896449894
-0.0844743209291471 -0.0844743209291471 2.82838587956938
-0.0842912585135921 -0.0842912585135921 2.82890616575639
2.07038118204951 2.07038118204951 2.82951425549465
2.07038118204951 2.07038118204951 2.82951425549465
2.07038118204951 2.07038118204951 2.82951425549465
2.07038118204951 2.07038118204951 2.82951425549465
2.07038118204951 2.07038118204951 2.82951425549465
2.07038118204951 2.07038118204951 2.82951425549465
2.07038118204951 2.07038118204951 2.82951425549465
2.07038118204951 2.07038118204951 2.82951425549465
-0.0840700157967899 -0.0840700157967899 2.8295350192298
-0.0840700157967899 -0.0840700157967899 2.8295350192298
2.07033827530352 2.07033827530352 2.82965546991113
-0.083991847720141 -0.083991847720141 2.82975721592377
-0.083991847720141 -0.083991847720141 2.82975721592377
2.07028359932771 2.07028359932771 2.82983542430154
-0.0837852293501375 -0.0837852293501375 2.83034457466927
2.07011378090227 2.07011378090227 2.83039438249823
2.07011378090227 2.07011378090227 2.83039438249823
2.07011378090227 2.07011378090227 2.83039438249823
2.07011378090227 2.07011378090227 2.83039438249823
-0.0837387090730907 -0.0837387090730907 2.83047682605154
-0.0837387090730907 -0.0837387090730907 2.83047682605154
-0.0837387090730907 -0.0837387090730907 2.83047682605154
-0.0835790685445638 -0.0835790685445638 2.83093068422624
-0.083508361618625 -0.083508361618625 2.83113171395231
-0.0833901176022557 -0.0833901176022557 2.8314679118468
2.06971409481706 2.06971409481706 2.8317101707752
2.06969013789215 2.06969013789215 2.83178904804464
2.06969013789215 2.06969013789215 2.83178904804464
2.06969013789215 2.06969013789215 2.83178904804464
2.06969013789215 2.06969013789215 2.83178904804464
2.06969013789215 2.06969013789215 2.83178904804464
2.06963841388317 2.06963841388317 2.83195935115329
2.06963841388317 2.06963841388317 2.83195935115329
2.06963841388317 2.06963841388317 2.83195935115329
2.06963841388317 2.06963841388317 2.83195935115329
-0.0832131505039777 -0.0832131505039777 2.83197110610942
2.06947084792655 2.06947084792655 2.83251110324221
2.06946786023245 2.06946786023245 2.83252094144865
-0.0830181005667975 -0.0830181005667975 2.83252576173434
2.06943112689869 2.06943112689869 2.83264190239521
2.06943112689869 2.06943112689869 2.83264190239521
-0.0821994338647066 -0.0821994338647066 2.83485427485674
-0.0821994338647066 -0.0821994338647066 2.83485427485674
-0.0821994338647066 -0.0821994338647066 2.83485427485674
-0.0821994338647066 -0.0821994338647066 2.83485427485674
2.06860378212003 2.06860378212003 2.83536699018374
2.06860378212003 2.06860378212003 2.83536699018374
-0.0818517046954856 -0.0818517046954856 2.83584355859841
-0.0818517046954856 -0.0818517046954856 2.83584355859841
2.06804534968831 2.06804534968831 2.83720707950208
2.06790881214487 2.06790881214487 2.83765707418878
2.06790881214487 2.06790881214487 2.83765707418878
-0.0812119183816022 -0.0812119183816022 2.83766412440001
2.06786805503151 2.06786805503151 2.83779140661967
-0.0809317474523317 -0.0809317474523317 2.83846153127098
2.06761682463711 2.06761682463711 2.83861951290073
-0.0808368881666837 -0.0808368881666837 2.83873153615055
2.06756581286671 2.06756581286671 2.83878767262199
-0.080808659688912 -0.080808659688912 2.83881188703581
2.06751891012476 2.06751891012476 2.83894229131944
-0.0807606596252898 -0.0807606596252898 2.83894851893567
-0.0807606596252898 -0.0807606596252898 2.83894851893567
2.06744152285117 2.06744152285117 2.83919741384021
2.06740501653592 2.06740501653592 2.839317768088
-0.0805933465344027 -0.0805933465344027 2.83942479662605
2.06737065228051 2.06737065228051 2.83943106267898
2.06737065228051 2.06737065228051 2.83943106267898
-0.0804314454725134 -0.0804314454725134 2.83988570079185
-0.0804011359973067 -0.0804011359973067 2.83997199014888
2.06719003541692 2.06719003541692 2.84002657020373
2.06719003541692 2.06719003541692 2.84002657020373
2.06719003541692 2.06719003541692 2.84002657020373
2.06719003541692 2.06719003541692 2.84002657020373
2.06713017553806 2.06713017553806 2.84022394634492
2.06706003589552 2.06706003589552 2.84045522656833
2.06706003589552 2.06706003589552 2.84045522656833
2.06706003589552 2.06706003589552 2.84045522656833
2.06706003589552 2.06706003589552 2.84045522656833
2.06706003589552 2.06706003589552 2.84045522656833
-0.0801963336979053 -0.0801963336979053 2.84055508005032
-0.0801963336979053 -0.0801963336979053 2.84055508005032
-0.0801963336979053 -0.0801963336979053 2.84055508005032
-0.080196025949008 -0.080196025949008 2.84055595627659
-0.080196025949008 -0.080196025949008 2.84055595627659
-0.080196025949008 -0.080196025949008 2.84055595627659
-0.0801279675121042 -0.0801279675121042 2.8407497359012
-0.0800577752576773 -0.0800577752576773 2.84094959696653
-0.0800088190950534 -0.0800088190950534 2.84108899526271
-0.0800088190950534 -0.0800088190950534 2.84108899526271
2.06685966077561 2.06685966077561 2.84111599954891
2.06685966077561 2.06685966077561 2.84111599954891
-0.0799485201938106 -0.0799485201938106 2.84126069501375
-0.0799485201938106 -0.0799485201938106 2.84126069501375
-0.0799485201938106 -0.0799485201938106 2.84126069501375
-0.0799485201938106 -0.0799485201938106 2.84126069501375
-0.0799391652372699 -0.0799391652372699 2.84128733343766
-0.0799391652372699 -0.0799391652372699 2.84128733343766
2.0667446736762 2.0667446736762 2.84149522427359
2.0667446736762 2.0667446736762 2.84149522427359
2.0667446736762 2.0667446736762 2.84149522427359
-0.0795211670394881 -0.0795211670394881 2.84247770063964
-0.0795211670394881 -0.0795211670394881 2.84247770063964
-0.0795211670394881 -0.0795211670394881 2.84247770063964
-0.0793824497452485 -0.0793824497452485 2.84287278423861
2.06629077758855 2.06629077758855 2.84299240504189
2.06629077758855 2.06629077758855 2.84299240504189
2.06620174016015 2.06620174016015 2.84328614115556
-0.0790856229859641 -0.0790856229859641 2.84371826167635
-0.0790856229859641 -0.0790856229859641 2.84371826167635
-0.0790094671023655 -0.0790094671023655 2.8439352004554
2.06600337698567 2.06600337698567 2.84394059819178
2.06600337698567 2.06600337698567 2.84394059819178
2.0659762492525 2.0659762492525 2.84403010607966
2.0659762492525 2.0659762492525 2.84403010607966
2.06592835134233 2.06592835134233 2.84418814846741
-0.0789040176610056 -0.0789040176610056 2.84423559700567
-0.0789040176610056 -0.0789040176610056 2.84423559700567
-0.0789040176610056 -0.0789040176610056 2.84423559700567
-0.0789040176610056 -0.0789040176610056 2.84423559700567
-0.0788809073151197 -0.0788809073151197 2.84430143386229
-0.0784451137545047 -0.0784451137545047 2.84554304682703
-0.0784451137545047 -0.0784451137545047 2.84554304682703
2.06546290774477 2.06546290774477 2.84572413361215
2.06546290774477 2.06546290774477 2.84572413361215
2.06546290774477 2.06546290774477 2.84572413361215
2.06546290774477 2.06546290774477 2.84572413361215
2.06546290774477 2.06546290774477 2.84572413361215
2.06535522816752 2.06535522816752 2.84607953852755
2.06535522816752 2.06535522816752 2.84607953852755
2.06521280529183 2.06521280529183 2.84654964948981
2.06521280529183 2.06521280529183 2.84654964948981
-0.0780583743634252 -0.0780583743634252 2.84664509494598
-0.0780249206249208 -0.0780249206249208 2.84674043294019
-0.0776972977637229 -0.0776972977637229 2.84767418000883
-0.077684262951188 -0.077684262951188 2.84771133281656
-0.0775312512439526 -0.0775312512439526 2.8481474739151
-0.0775312512439526 -0.0775312512439526 2.8481474739151
-0.0772332796903231 -0.0772332796903231 2.8489968876296
-0.0772332796903231 -0.0772332796903231 2.8489968876296
-0.0772332796903231 -0.0772332796903231 2.8489968876296
-0.0772332796903231 -0.0772332796903231 2.8489968876296
2.064440533011 2.064440533011 2.84909942781866
2.064440533011 2.064440533011 2.84909942781866
2.064440533011 2.064440533011 2.84909942781866
2.06435306316594 2.06435306316594 2.84938829265086
2.06410076449592 2.06410076449592 2.85022157536173
2.06410076449592 2.06410076449592 2.85022157536173
2.06410076449592 2.06410076449592 2.85022157536173
2.06410076449592 2.06410076449592 2.85022157536173
2.06410076449592 2.06410076449592 2.85022157536173
2.06410076449592 2.06410076449592 2.85022157536173
2.06410076449592 2.06410076449592 2.85022157536173
2.06410076449592 2.06410076449592 2.85022157536173
2.06410076449592 2.06410076449592 2.85022157536173
2.06410076449592 2.06410076449592 2.85022157536173
-0.0766960009834449 -0.0766960009834449 2.85052875833991
-0.0766599217563388 -0.0766599217563388 2.85063163889055
-0.0765205364847486 -0.0765205364847486 2.8510291134522
-0.0765205364847486 -0.0765205364847486 2.8510291134522
-0.0764936781081916 -0.0764936781081916 2.85110570621748
-0.0764936781081916 -0.0764936781081916 2.85110570621748
-0.076395760097635 -0.076395760097635 2.85138494917914
2.06363834145923 2.06363834145923 2.85174915234061
2.06363834145923 2.06363834145923 2.85174915234061
2.06355973631402 2.06355973631402 2.85200885699524
2.06355973631402 2.06355973631402 2.85200885699524
2.06355973631402 2.06355973631402 2.85200885699524
2.06351754996611 2.06351754996611 2.85214824172612
2.06351754996611 2.06351754996611 2.85214824172612
-0.0755369368137916 -0.0755369368137916 2.85383464929986
-0.0755369368137916 -0.0755369368137916 2.85383464929986
-0.0755341004590642 -0.0755341004590642 2.85384274119502
2.06295499033135 2.06295499033135 2.85400726291839
-0.0751650702886258 -0.0751650702886258 2.85489563935643
-0.0751650702886258 -0.0751650702886258 2.85489563935643
-0.0751650702886258 -0.0751650702886258 2.85489563935643
-0.0751013448246976 -0.0751013448246976 2.85507747457095
-0.0751013448246976 -0.0751013448246976 2.85507747457095
2.0623192193333 2.0623192193333 2.85610890906484
2.0623192193333 2.0623192193333 2.85610890906484
-0.0746751484768238 -0.0746751484768238 2.85629371816496
-0.0746751484768238 -0.0746751484768238 2.85629371816496
2.06216791006987 2.06216791006987 2.85660919465862
2.06216791006987 2.06216791006987 2.85660919465862
2.06216791006987 2.06216791006987 2.85660919465862
2.06216791006987 2.06216791006987 2.85660919465862
2.06216208027697 2.06216208027697 2.85662847098395
2.06214687243883 2.06214687243883 2.85667875628984
2.06213257733329 2.06213257733329 2.85672602399061
2.06213257733329 2.06213257733329 2.85672602399061
-0.0745022524581971 -0.0745022524581971 2.85678717812078
-0.0743619833131483 -0.0743619833131483 2.85718754523125
-0.0743136302306639 -0.0743136302306639 2.8573255639753
-0.0743136302306639 -0.0743136302306639 2.8573255639753
-0.0741889429868174 -0.0741889429868174 2.85768148376389
-0.0741889429868174 -0.0741889429868174 2.85768148376389
2.06167087172622 2.06167087172622 2.85825288182339
2.06167087172622 2.06167087172622 2.85825288182339
-0.0739431783782087 -0.0739431783782087 2.85838307498433
-0.0739431783782087 -0.0739431783782087 2.85838307498433
-0.0739238667968323 -0.0739238667968323 2.85843820745678
-0.0739238667968323 -0.0739238667968323 2.85843820745678
2.06160488446667 2.06160488446667 2.85847113264868
-0.073761998101268 -0.073761998101268 2.85890034310277
-0.073759065837601 -0.073759065837601 2.85890871502247
-0.0729589074477088 -0.0729589074477088 2.86119364684998
-0.0728990928172264 -0.0728990928172264 2.8613644851699
2.06069826909178 2.06069826909178 2.86147052501404
2.06069826909178 2.06069826909178 2.86147052501404
2.06069826909178 2.06069826909178 2.86147052501404
-0.0727631674307529 -0.0727631674307529 2.86175272205158
-0.0727631674307529 -0.0727631674307529 2.86175272205158
-0.0724831422218206 -0.0724831422218206 2.86255261585414
-0.0724326510792598 -0.0724326510792598 2.86269685441578
-0.0724326510792598 -0.0724326510792598 2.86269685441578
-0.0723305451117326 -0.0723305451117326 2.86298855118227
-0.0723053611929904 -0.0723053611929904 2.86306049868637
-0.0722875551021143 -0.0722875551021143 2.86311136907312
2.06011207425343 2.06011207425343 2.86341063742156
2.06006701452883 2.06006701452883 2.86355979555618
2.05989189312095 2.05989189312095 2.86413952214984
2.05989189312095 2.05989189312095 2.86413952214984
2.05987534400073 2.05987534400073 2.86419430960621
2.05987534400073 2.05987534400073 2.86419430960621
2.05983116643779 2.05983116643779 2.86434056605471
2.05975931510854 2.05975931510854 2.86457844802423
-0.0717623144099458 -0.0717623144099458 2.86461211003164
-0.0717623144099458 -0.0717623144099458 2.86461211003164
2.0596569856242 2.0596569856242 2.86491725136173
2.0596569856242 2.0596569856242 2.86491725136173
2.0596569856242 2.0596569856242 2.86491725136173
2.05963252160186 2.05963252160186 2.86499825218551
2.05958418663387 2.05958418663387 2.86515829324904
2.05958418663387 2.05958418663387 2.86515829324904
2.05958418663387 2.05958418663387 2.86515829324904
2.05958418663387 2.05958418663387 2.86515829324904
-0.0712943146649562 -0.0712943146649562 2.86594958642639
-0.0712943146649562 -0.0712943146649562 2.86594958642639
-0.0711327718874701 -0.0711327718874701 2.86641131536775
-0.0711327718874701 -0.0711327718874701 2.86641131536775
2.05908240034008 2.05908240034008 2.86681999207103
2.05905171945842 2.05905171945842 2.86692160821686
2.05905171945842 2.05905171945842 2.86692160821686
2.05894627294875 2.05894627294875 2.86727086330961
2.05894627294875 2.05894627294875 2.86727086330961
2.05894627294875 2.05894627294875 2.86727086330961
2.05894627294875 2.05894627294875 2.86727086330961
-0.0708144276811604 -0.0708144276811604 2.86732131562268
-0.0707933980263457 -0.0707933980263457 2.86738143417873
-0.0707933980263457 -0.0707933980263457 2.86738143417873
-0.0707933980263457 -0.0707933980263457 2.86738143417873
-0.0707540675481321 -0.0707540675481321 2.86749387170604
-0.0707540675481321 -0.0707540675481321 2.86749387170604
-0.0706742152767339 -0.0706742152767339 2.86772215835516
-0.0705963479940291 -0.0705963479940291 2.86794477777896
2.05870638768942 2.05870638768942 2.86806547283493
2.05870638768942 2.05870638768942 2.86806547283493
2.05870638768942 2.05870638768942 2.86806547283493
2.05865186655538 2.05865186655538 2.86824608577279
2.05861677318258 2.05861677318258 2.86836234283784
2.05861677318258 2.05861677318258 2.86836234283784
2.05861677318258 2.05861677318258 2.86836234283784
2.05858624356377 2.05858624356377 2.86846348288295
2.05856177965367 2.05856177965367 2.86854452932056
2.05856177965367 2.05856177965367 2.86854452932056
2.05856177965367 2.05856177965367 2.86854452932056
2.05856177965367 2.05856177965367 2.86854452932056
2.05856177965367 2.05856177965367 2.86854452932056
2.05834198923468 2.05834198923468 2.86927271940013
2.05834198923468 2.05834198923468 2.86927271940013
2.05834198923468 2.05834198923468 2.86927271940013
2.0583295683034 2.0583295683034 2.8693138738407
2.0583295683034 2.0583295683034 2.8693138738407
2.05830643545793 2.05830643545793 2.86939052092876
-0.0700756707540838 -0.0700756707540838 2.86943356550943
-0.0700756707540838 -0.0700756707540838 2.86943356550943
-0.0700369831867537 -0.0700369831867537 2.86954419937486
-0.069994461753004 -0.069994461753004 2.86966579898526
-0.0699622260390965 -0.0699622260390965 2.86975798575342
-0.0699622260390965 -0.0699622260390965 2.86975798575342
-0.0699506039022777 -0.0699506039022777 2.8697912227212
-0.0699506039022777 -0.0699506039022777 2.8697912227212
-0.0698451005172738 -0.0698451005172738 2.87009294876297
-0.0698451005172738 -0.0698451005172738 2.87009294876297
-0.0698451005172738 -0.0698451005172738 2.87009294876297
-0.0698451005172738 -0.0698451005172738 2.87009294876297
-0.0698451005172738 -0.0698451005172738 2.87009294876297
-0.0696257759138934 -0.0696257759138934 2.87072023279365
-0.0696257446173644 -0.0696257446173644 2.87072032230817
-0.069337400119147 -0.069337400119147 2.8715450986361
-0.069337400119147 -0.069337400119147 2.8715450986361
-0.069337400119147 -0.069337400119147 2.8715450986361
-0.069337400119147 -0.069337400119147 2.8715450986361
-0.069337400119147 -0.069337400119147 2.8715450986361
-0.069337400119147 -0.069337400119147 2.8715450986361
-0.0691841869325489 -0.0691841869325489 2.87198338917439
-0.0691841869325489 -0.0691841869325489 2.87198338917439
-0.0691685630938547 -0.0691685630938547 2.87202808526503
-0.0691685630938547 -0.0691685630938547 2.87202808526503
-0.0691685630938547 -0.0691685630938547 2.87202808526503
2.05731931951579 2.05731931951579 2.87266204223419
2.05727118725465 2.05727118725465 2.87282160635734
-0.0688772449512226 -0.0688772449512226 2.87286153253109
-0.0688772449512226 -0.0688772449512226 2.87286153253109
-0.0686399964439103 -0.0686399964439103 2.87354036667819
2.05693360240455 2.05693360240455 2.87394085215865
-0.068425252205164 -0.068425252205164 2.87415486984543
-0.068425252205164 -0.068425252205164 2.87415486984543
-0.068425252205164 -0.068425252205164 2.87415486984543
-0.0683583599472821 -0.0683583599472821 2.87434629759206
-0.0682259865073136 -0.0682259865073136 2.874725131274
-0.0682259865073136 -0.0682259865073136 2.874725131274
-0.0680506445016356 -0.0680506445016356 2.87522696815402
-0.0679858005643023 -0.0679858005643023 2.87541256411452
-0.0679858005643023 -0.0679858005643023 2.87541256411452
2.05642201759556 2.05642201759556 2.87563735942992
2.05642201759556 2.05642201759556 2.87563735942992
-0.0677391505770374 -0.0677391505770374 2.87611857186425
-0.0677391505770374 -0.0677391505770374 2.87611857186425
-0.0677391505770374 -0.0677391505770374 2.87611857186425
2.05615455425209 2.05615455425209 2.87652449437344
2.05615455425209 2.05615455425209 2.87652449437344
2.05615455425209 2.05615455425209 2.87652449437344
-0.0675488583983399 -0.0675488583983399 2.87666331317133
-0.0675488583983399 -0.0675488583983399 2.87666331317133
-0.0675488583983399 -0.0675488583983399 2.87666331317133
-0.0674786311138011 -0.0674786311138011 2.87686436114062
-0.0672747450395257 -0.0672747450395257 2.8774480845338
-0.0672747450395257 -0.0672747450395257 2.8774480845338
-0.0671556543291028 -0.0671556543291028 2.87778906360582
-0.0671496068003954 -0.0671496068003954 2.87780637928447
-0.0671316204700845 -0.0671316204700845 2.87785787918613
-0.0671316204700845 -0.0671316204700845 2.87785787918613
-0.0671316204700845 -0.0671316204700845 2.87785787918613
-0.0671316204700845 -0.0671316204700845 2.87785787918613
-0.0671194318865233 -0.0671194318865233 2.87789277874235
-0.0671194318865233 -0.0671194318865233 2.87789277874235
-0.0671194318865233 -0.0671194318865233 2.87789277874235
-0.067095452522176 -0.067095452522176 2.87796143936314
-0.067095452522176 -0.067095452522176 2.87796143936314
-0.067095452522176 -0.067095452522176 2.87796143936314
2.05567757748944 2.05567757748944 2.87810685595519
2.05567757748944 2.05567757748944 2.87810685595519
-0.0670210274499917 -0.0670210274499917 2.87817454677582
2.05557902377714 2.05557902377714 2.87843385429311
2.05557902377714 2.05557902377714 2.87843385429311
2.05557902377714 2.05557902377714 2.87843385429311
2.05557902377714 2.05557902377714 2.87843385429311
2.05557902377714 2.05557902377714 2.87843385429311
2.05557902377714 2.05557902377714 2.87843385429311
2.05557902377714 2.05557902377714 2.87843385429311
2.05557902377714 2.05557902377714 2.87843385429311
2.05557902377714 2.05557902377714 2.87843385429311
2.05557902377714 2.05557902377714 2.87843385429311
-0.0669064569823705 -0.0669064569823705 2.87850261918627
-0.0669064569823705 -0.0669064569823705 2.87850261918627
2.05545231334532 2.05545231334532 2.87885430001359
2.05541787069589 2.05541787069589 2.87896859100257
2.05541787069589 2.05541787069589 2.87896859100257
2.05541787069589 2.05541787069589 2.87896859100257
2.05541787069589 2.05541787069589 2.87896859100257
2.05541787069589 2.05541787069589 2.87896859100257
2.05541787069589 2.05541787069589 2.87896859100257
2.05541787069589 2.05541787069589 2.87896859100257
2.05541787069589 2.05541787069589 2.87896859100257
-0.0666001317381655 -0.0666001317381655 2.87937986095293
-0.0665473973260346 -0.0665473973260346 2.87953089132999
-0.0664774627215747 -0.0664774627215747 2.87973118804593
-0.0664774627215747 -0.0664774627215747 2.87973118804593
-0.0664709491326895 -0.0664709491326895 2.87974984364592
2.05515486495796 2.05515486495796 2.879841388728
2.05515486495796 2.05515486495796 2.879841388728
-0.0663537617969377 -0.0663537617969377 2.88008548940388
2.05501418277647 2.05501418277647 2.88030829758873
2.05501418277647 2.05501418277647 2.88030829758873
2.05501418277647 2.05501418277647 2.88030829758873
2.05501418277647 2.05501418277647 2.88030829758873
-0.066078937593784 -0.066078937593784 2.88087270236008
-0.066078937593784 -0.066078937593784 2.88087270236008
-0.0660395281248559 -0.0660395281248559 2.88098559543811
-0.0660395281248559 -0.0660395281248559 2.88098559543811
-0.065957880168926 -0.065957880168926 2.881219491766
-0.0659311910729351 -0.0659311910729351 2.88129594962143
-0.0659311910729351 -0.0659311910729351 2.88129594962143
-0.0659311910729351 -0.0659311910729351 2.88129594962143
-0.0658711804280205 -0.0658711804280205 2.88146786893761
-0.0658711804280205 -0.0658711804280205 2.88146786893761
-0.0658711804280205 -0.0658711804280205 2.88146786893761
-0.0658711804280205 -0.0658711804280205 2.88146786893761
-0.0658711804280205 -0.0658711804280205 2.88146786893761
-0.0658603953438431 -0.0658603953438431 2.88149876666667
-0.0658603953438431 -0.0658603953438431 2.88149876666667
-0.0658104226656898 -0.0658104226656898 2.88164193314592
-0.0658104226656898 -0.0658104226656898 2.88164193314592
-0.0657939711183966 -0.0657939711183966 2.88168906577881
-0.0657939711183966 -0.0657939711183966 2.88168906577881
-0.0657939711183966 -0.0657939711183966 2.88168906577881
-0.0657939711183966 -0.0657939711183966 2.88168906577881
-0.0657939711183966 -0.0657939711183966 2.88168906577881
2.05456939693984 2.05456939693984 2.88178471282773
-0.0657523179573475 -0.0657523179573475 2.88180840092393
-0.0657523179573475 -0.0657523179573475 2.88180840092393
2.05453540219455 2.05453540219455 2.8818975681459
2.05453540219455 2.05453540219455 2.8818975681459
2.05453540219455 2.05453540219455 2.8818975681459
2.05437852780522 2.05437852780522 2.88241838284852
-0.0654789552514395 -0.0654789552514395 2.8825916307366
-0.0654789552514395 -0.0654789552514395 2.8825916307366
-0.0654675823319531 -0.0654675823319531 2.88262421805423
-0.0654296616351977 -0.0654296616351977 2.8827328750218
2.05414941640851 2.05414941640851 2.88317909470042
2.05414644043901 2.05414644043901 2.88318897630259
2.05408310303965 2.05408310303965 2.88339928942286
2.05408310303965 2.05408310303965 2.88339928942286
2.05386607578329 2.05386607578329 2.8841199836444
2.05378229430102 2.05378229430102 2.88439822239173
2.05378229430102 2.05378229430102 2.88439822239173
2.05375558440531 2.05375558440531 2.88448692855575
-0.0647869073776006 -0.0647869073776006 2.88457487688134
-0.064754370030403 -0.064754370030403 2.88466813583965
-0.0647112543241389 -0.0647112543241389 2.8847917166435
-0.064515258688373 -0.064515258688373 2.88535351999926
-0.064515258688373 -0.064515258688373 2.88535351999926
2.05347900622397 2.05347900622397 2.88540554141241
-0.0643299008219613 -0.0643299008219613 2.88588487491034
2.0532519037574 2.0532519037574 2.88615992311366
-0.0640833857622448 -0.0640833857622448 2.88659161156032
-0.0640833857622448 -0.0640833857622448 2.88659161156032
-0.0640833857622448 -0.0640833857622448 2.88659161156032
-0.0640640856956541 -0.0640640856956541 2.88664694630093
-0.0640414800717582 -0.0640414800717582 2.88671175890879
-0.0640414800717582 -0.0640414800717582 2.88671175890879
-0.0640322615494003 -0.0640322615494003 2.88673818952537
2.05297379214021 2.05297379214021 2.88708386174788
2.05268113105869 2.05268113105869 2.88805627437973
2.05268113105869 2.05268113105869 2.88805627437973
2.05260928942559 2.05260928942559 2.88829500112337
2.05260928942559 2.05260928942559 2.88829500112337
2.0525589722074 2.0525589722074 2.88846220819405
-0.06341427415028 -0.06341427415028 2.88851027381942
-0.0631126069868897 -0.0631126069868897 2.88937547869436
2.05220464932467 2.05220464932467 2.88963976172004
2.05220464932467 2.05220464932467 2.88963976172004
2.05220464932467 2.05220464932467 2.88963976172004
2.05220464932467 2.05220464932467 2.88963976172004
-0.0629127969113515 -0.0629127969113515 2.88994861150832
-0.0629127969113515 -0.0629127969113515 2.88994861150832
-0.0629101062784426 -0.0629101062784426 2.88995632962441
-0.0628550706427941 -0.0628550706427941 2.89011420203799
-0.0625728845723555 -0.0625728845723555 2.89092372544832
-0.0625449664432396 -0.0625449664432396 2.891003821146
-0.0625449664432396 -0.0625449664432396 2.891003821146
-0.0625358544577769 -0.0625358544577769 2.8910299631792
-0.0625358544577769 -0.0625358544577769 2.8910299631792
-0.0625358544577769 -0.0625358544577769 2.8910299631792
-0.0624840578187741 -0.0624840578187741 2.89117856824919
-0.0624840578187741 -0.0624840578187741 2.89117856824919
-0.0624361179074442 -0.0624361179074442 2.89131611128665
2.05169017830393 2.05169017830393 2.89134991614224
2.05169017830393 2.05169017830393 2.89134991614224
2.05169017830393 2.05169017830393 2.89134991614224
-0.0623221196021299 -0.0623221196021299 2.89164319200278
-0.0623221196021299 -0.0623221196021299 2.89164319200278
-0.0623221196021299 -0.0623221196021299 2.89164319200278
2.05149901870438 2.05149901870438 2.89198546028708
-0.0621829342960477 -0.0621829342960477 2.89204256034392
2.05144381807072 2.05144381807072 2.89216899569174
2.05144381807072 2.05144381807072 2.89216899569174
2.05142550036569 2.05142550036569 2.89222990093136
2.05142550036569 2.05142550036569 2.89222990093136
2.05142550036569 2.05142550036569 2.89222990093136
2.05142550036569 2.05142550036569 2.89222990093136
2.05142550036569 2.05142550036569 2.89222990093136
2.05142550036569 2.05142550036569 2.89222990093136
2.05142550036569 2.05142550036569 2.89222990093136
2.05129779642797 2.05129779642797 2.89265452379483
2.05129779642797 2.05129779642797 2.89265452379483
2.05129779642797 2.05129779642797 2.89265452379483
-0.0619389854923492 -0.0619389854923492 2.89274258735704
-0.0619389854923492 -0.0619389854923492 2.89274258735704
-0.0617031026928966 -0.0617031026928966 2.89341953843438
-0.0614018752204369 -0.0614018752204369 2.8942841197413
-0.0612764707456041 -0.0612764707456041 2.8946440879991
-0.0611685187092681 -0.0611685187092681 2.89495397534101
-0.0611630288967735 -0.0611630288967735 2.89496973479334
-0.0611551008678507 -0.0611551008678507 2.89499249363149
-0.061153459899913 -0.061153459899913 2.89499720433586
-0.061153459899913 -0.061153459899913 2.89499720433586
-0.061153459899913 -0.061153459899913 2.89499720433586
2.05041028137801 2.05041028137801 2.89560629094582
2.05041028137801 2.05041028137801 2.89560629094582
-0.0609100364497212 -0.0609100364497212 2.89569603360602
-0.0608374070126829 -0.0608374070126829 2.89590455513582
-0.0608216858382746 -0.0608216858382746 2.89594969200897
-0.0608216858382746 -0.0608216858382746 2.89594969200897
-0.0608216858382746 -0.0608216858382746 2.89594969200897
-0.0608058327845518 -0.0608058327845518 2.8959952078286
-0.0608058327845518 -0.0608058327845518 2.8959952078286
-0.0608058327845518 -0.0608058327845518 2.8959952078286
2.04995670346025 2.04995670346025 2.89711532554712
2.04995670346025 2.04995670346025 2.89711532554712
2.04995670346025 2.04995670346025 2.89711532554712
2.04995670346025 2.04995670346025 2.89711532554712
2.04993399988822 2.04993399988822 2.89719086803361
-0.0603446093169269 -0.0603446093169269 2.89731956591434
-0.0601169092639718 -0.0601169092639718 2.89797348127975
-0.060022506999292 -0.060022506999292 2.89824460712314
-0.060022506999292 -0.060022506999292 2.89824460712314
-0.060022506999292 -0.060022506999292 2.89824460712314
-0.060022506999292 -0.060022506999292 2.89824460712314
-0.0599777059113854 -0.0599777059113854 2.89837328090539
2.04956085420844 2.04956085420844 2.89843256822768
2.04956085420844 2.04956085420844 2.89843256822768
2.04948229809026 2.04948229809026 2.89869400418881
2.04948229809026 2.04948229809026 2.89869400418881
2.04948229809026 2.04948229809026 2.89869400418881
2.04948229809026 2.04948229809026 2.89869400418881
-0.0598004232593851 -0.0598004232593851 2.89888248101625
2.04938384613448 2.04938384613448 2.8990216676614
-0.059682481224165 -0.059682481224165 2.89922126154286
-0.0595826889763758 -0.0595826889763758 2.89950792145106
-0.0595826889763758 -0.0595826889763758 2.89950792145106
2.04909777359434 2.04909777359434 2.89997384905478
2.04909777359434 2.04909777359434 2.89997384905478
2.04909777359434 2.04909777359434 2.89997384905478
2.04907715177093 2.04907715177093 2.90004249301089
2.04907715177093 2.04907715177093 2.90004249301089
-0.0592580637497039 -0.0592580637497039 2.90044051421483
2.04881629214554 2.04881629214554 2.90091087570231
2.0487689428756 2.0487689428756 2.90106850950325
-0.0589622205655132 -0.0589622205655132 2.90129053442749
-0.058815548457124 -0.058815548457124 2.90171199456798
-0.0587785975308676 -0.0587785975308676 2.90181817669759
-0.058731583363827 -0.058731583363827 2.90195327897808
-0.0587161742107745 -0.0587161742107745 2.90199756009073
-0.0586705953151211 -0.0586705953151211 2.90212854137448
-0.0586705953151211 -0.0586705953151211 2.90212854137448
-0.0586705953151211 -0.0586705953151211 2.90212854137448
2.0484367569362 2.0484367569362 2.90217451256319
2.04829903749913 2.04829903749913 2.9026330961808
2.04829903749913 2.04829903749913 2.9026330961808
2.04829903749913 2.04829903749913 2.9026330961808
2.04829903749913 2.04829903749913 2.9026330961808
-0.0584221675185118 -0.0584221675185118 2.90284250000843
-0.0583837877378028 -0.0583837877378028 2.90295280675969
-0.0583837877378028 -0.0583837877378028 2.90295280675969
-0.0582120847083298 -0.0582120847083298 2.90344631811243
-0.0582120847083298 -0.0582120847083298 2.90344631811243
-0.0580513588925637 -0.0580513588925637 2.90390831155786
2.04790488598325 2.04790488598325 2.90394572182766
-0.0580096165013351 -0.0580096165013351 2.90402830192105
-0.057976645700707 -0.057976645700707 2.90412307947574
-0.0579234784477423 -0.0579234784477423 2.90427591638759
-0.0578053676872937 -0.0578053676872937 2.90461545522394
-0.0578053676872937 -0.0578053676872937 2.90461545522394
-0.0577669304647925 -0.0577669304647925 2.9047259563165
2.0476606564346 2.0476606564346 2.90475919075297
2.0476606564346 2.0476606564346 2.90475919075297
2.0476606564346 2.0476606564346 2.90475919075297
2.0476606564346 2.0476606564346 2.90475919075297
-0.0577187872214669 -0.0577187872214669 2.90486436329379
-0.0577187872214669 -0.0577187872214669 2.90486436329379
-0.0577187872214669 -0.0577187872214669 2.90486436329379
-0.0577187872214669 -0.0577187872214669 2.90486436329379
2.04746101433397 2.04746101433397 2.90542421884093
2.04734786228844 2.04734786228844 2.90580116730287
2.04734786228844 2.04734786228844 2.90580116730287
2.04734786228844 2.04734786228844 2.90580116730287
2.04734786228844 2.04734786228844 2.90580116730287
2.04734786228844 2.04734786228844 2.90580116730287
2.04728558524516 2.04728558524516 2.90600864208091
2.0472668895271 2.0472668895271 2.90607092768238
2.04722877859155 2.04722877859155 2.90619789760805
-0.0571798730562474 -0.0571798730562474 2.90641388230597
2.04686398358583 2.04686398358583 2.90741335797159
2.04677714080967 2.04677714080967 2.90770273969832
2.04677714080967 2.04677714080967 2.90770273969832
-0.0567040668429184 -0.0567040668429184 2.90778224702068
2.04664231039605 2.04664231039605 2.90815205121016
2.04664231039605 2.04664231039605 2.90815205121016
2.04643219129209 2.04643219129209 2.9088523120152
2.04643219129209 2.04643219129209 2.9088523120152
-0.056322517392645 -0.056322517392645 2.90887974147655
-0.056322517392645 -0.056322517392645 2.90887974147655
2.04639659370476 2.04639659370476 2.908970954286
2.04639659370476 2.04639659370476 2.908970954286
-0.0561508699608229 -0.0561508699608229 2.90937352914485
-0.056020570633625 -0.056020570633625 2.90974839265125
-0.056020570633625 -0.056020570633625 2.90974839265125
-0.0559931468343186 -0.0559931468343186 2.90982729197243
2.04603331851768 2.04603331851768 2.91018181577836
-0.0558063779321436 -0.0558063779321436 2.91036465787859
-0.0558063779321436 -0.0558063779321436 2.91036465787859
-0.0557209461290979 -0.0557209461290979 2.91061047401996
-0.0557209461290979 -0.0557209461290979 2.91061047401996
-0.0557209461290979 -0.0557209461290979 2.91061047401996
-0.0557209461290979 -0.0557209461290979 2.91061047401996
-0.0557209461290979 -0.0557209461290979 2.91061047401996
-0.0555771761493058 -0.0555771761493058 2.91102416906624
-0.0555627444852341 -0.0555627444852341 2.91106569727591
-0.0555627444852341 -0.0555627444852341 2.91106569727591
2.0457615903902 2.0457615903902 2.91108766640433
2.04574579729984 2.04574579729984 2.91114031874455
2.04574579729984 2.04574579729984 2.91114031874455
-0.0555358033936524 -0.0555358033936524 2.91114322299916
-0.0555358033936524 -0.0555358033936524 2.91114322299916
-0.0551623459592852 -0.0551623459592852 2.91221797660724
-0.0551623459592852 -0.0551623459592852 2.91221797660724
-0.0550903759337469 -0.0550903759337469 2.91242511508994
-0.0550903759337469 -0.0550903759337469 2.91242511508994
-0.0550596508199347 -0.0550596508199347 2.91251354764253
-0.0550537179192469 -0.0550537179192469 2.91253062376018
-0.0550537179192469 -0.0550537179192469 2.91253062376018
-0.0550537179192469 -0.0550537179192469 2.91253062376018
-0.0549706287374024 -0.0549706287374024 2.91276977619157
-0.0548253537746754 -0.0548253537746754 2.91318793598212
2.04469077124115 2.04469077124115 2.91465851082744
2.0445511734369 2.0445511734369 2.9151241530732
2.0445511734369 2.0445511734369 2.9151241530732
2.0445511734369 2.0445511734369 2.9151241530732
-0.053979485824004 -0.053979485824004 2.91562319931433
2.04438400340925 2.04438400340925 2.91568180368687
2.04438400340925 2.04438400340925 2.91568180368687
2.04438400340925 2.04438400340925 2.91568180368687
2.04437912093085 2.04437912093085 2.91569809142934
2.0443690484769 2.0443690484769 2.91573169282472
2.0443690484769 2.0443690484769 2.91573169282472
2.0443690484769 2.0443690484769 2.91573169282472
2.0443690484769 2.0443690484769 2.91573169282472
2.0443690484769 2.0443690484769 2.91573169282472
2.0443690484769 2.0443690484769 2.91573169282472
2.0443690484769 2.0443690484769 2.91573169282472
2.0443690484769 2.0443690484769 2.91573169282472
-0.0538913435209808 -0.0538913435209808 2.91587701254601
-0.0538913435209808 -0.0538913435209808 2.91587701254601
-0.0538454449271133 -0.0538454449271133 2.91600918521296
-0.0537516966466582 -0.0537516966466582 2.91627915707823
-0.0537125550499679 -0.0537125550499679 2.91639187838941
-0.0536959877969165 -0.0536959877969165 2.91643958989864
-0.0536959877969165 -0.0536959877969165 2.91643958989864
-0.0533948745301673 -0.0533948745301673 2.91730681517581
2.04385306227298 2.04385306227298 2.91745320977818
-0.0533242524139711 -0.0533242524139711 2.91751022744468
-0.0533011709255272 -0.0533011709255272 2.91757671018198
-0.0532579469075555 -0.0532579469075555 2.91770121218721
-0.0532579469075555 -0.0532579469075555 2.91770121218721
-0.0532579469075555 -0.0532579469075555 2.91770121218721
-0.0532579469075555 -0.0532579469075555 2.91770121218721
-0.0532217716254373 -0.0532217716254373 2.9178054128492
2.04348667261373 2.04348667261373 2.91867585923152
2.04348667261373 2.04348667261373 2.91867585923152
2.04348667261373 2.04348667261373 2.91867585923152
2.04348667261373 2.04348667261373 2.91867585923152
2.04348667261373 2.04348667261373 2.91867585923152
2.04334460451921 2.04334460451921 2.91914999681
2.04326774606967 2.04326774606967 2.9194065163878
2.04326774606967 2.04326774606967 2.9194065163878
2.04326774606967 2.04326774606967 2.9194065163878
2.04326774606967 2.04326774606967 2.9194065163878
2.04326774606967 2.04326774606967 2.9194065163878
2.04326774606967 2.04326774606967 2.9194065163878
2.04315302420952 2.04315302420952 2.91978942355336
-0.0524293599494855 -0.0524293599494855 2.92008830804443
-0.0522999245031605 -0.0522999245031605 2.92046127765457
-0.0521532682294425 -0.0521532682294425 2.92088389404823
-0.0521532682294425 -0.0521532682294425 2.92088389404823
2.04282022884762 2.04282022884762 2.92090030445228
2.04282022884762 2.04282022884762 2.92090030445228
-0.0519896031943957 -0.0519896031943957 2.92135555532605
-0.0519896031943957 -0.0519896031943957 2.92135555532605
-0.0519896031943957 -0.0519896031943957 2.92135555532605
2.04238802093288 2.04238802093288 2.92234327025294
2.04238802093288 2.04238802093288 2.92234327025294
2.04238802093288 2.04238802093288 2.92234327025294
-0.0515557999692521 -0.0515557999692521 2.9226058781776
-0.0515557999692521 -0.0515557999692521 2.9226058781776
2.04224203020935 2.04224203020935 2.92283073543678
2.04209882439313 2.04209882439313 2.9233089319772
-0.0512703465741325 -0.0512703465741325 2.9234287474864
2.04202351255264 2.04202351255264 2.92356042719284
-0.0512001922068334 -0.0512001922068334 2.92363099495925
-0.0512001922068334 -0.0512001922068334 2.92363099495925
-0.0511769770631907 -0.0511769770631907 2.92369792303838
-0.0511769770631907 -0.0511769770631907 2.92369792303838
-0.0511769770631907 -0.0511769770631907 2.92369792303838
-0.0511769770631907 -0.0511769770631907 2.92369792303838
-0.0511769770631907 -0.0511769770631907 2.92369792303838
-0.0511402679376165 -0.0511402679376165 2.92380375492544
-0.0511402679376165 -0.0511402679376165 2.92380375492544
-0.0511402679376165 -0.0511402679376165 2.92380375492544
-0.0511402679376165 -0.0511402679376165 2.92380375492544
2.04173671785969 2.04173671785969 2.92451822048623
-0.0508650690438097 -0.0508650690438097 2.92459720185281
-0.0505693961062285 -0.0505693961062285 2.9254497821172
2.04131269218753 2.04131269218753 2.92593453517762
2.04126021829724 2.04126021829724 2.92610982454854
2.04126021829724 2.04126021829724 2.92610982454854
2.04126021829724 2.04126021829724 2.92610982454854
2.04126021829724 2.04126021829724 2.92610982454854
2.04126021829724 2.04126021829724 2.92610982454854
2.04126021829724 2.04126021829724 2.92610982454854
2.04126021829724 2.04126021829724 2.92610982454854
-0.0502673654825946 -0.0502673654825946 2.92632080508842
-0.0498061149967709 -0.0498061149967709 2.92765121525064
-0.0497812378701894 -0.0497812378701894 2.92772297708669
-0.0497812378701894 -0.0497812378701894 2.92772297708669
2.0406955225783 2.0406955225783 2.92799644463551
-0.0496748213968274 -0.0496748213968274 2.92802996001885
-0.0496748213968274 -0.0496748213968274 2.92802996001885
-0.0496237322463281 -0.0496237322463281 2.92817734339244
-0.0496237322463281 -0.0496237322463281 2.92817734339244
2.04062763163929 2.04062763163929 2.92822329561954
-0.0496023988766187 -0.0496023988766187 2.92823888741976
2.04057943867326 2.04057943867326 2.92838433173344
2.04057943867326 2.04057943867326 2.92838433173344
-0.0495002210334593 -0.0495002210334593 2.9285336650388
-0.0494692786763604 -0.0494692786763604 2.92862293459432
-0.0493680392483703 -0.0493680392483703 2.92891502128966
2.04034159143531 2.04034159143531 2.92917914341855
2.04028187201938 2.04028187201938 2.92937871983088
2.0401768104161 2.0401768104161 2.92972983767399
-0.0490676025112774 -0.0490676025112774 2.92978188720795
-0.0490676025112774 -0.0490676025112774 2.92978188720795
-0.0490676025112774 -0.0490676025112774 2.92978188720795
-0.0489358171721824 -0.0489358171721824 2.93016216903302
2.03968619608991 2.03968619608991 2.93136968698575
2.03968619608991 2.03968619608991 2.93136968698575
2.03968334803069 2.03968334803069 2.9313792074479
2.03961093912546 2.03961093912546 2.93162125901065
2.03961093912546 2.03961093912546 2.93162125901065
2.03961093912546 2.03961093912546 2.93162125901065
2.03961093912546 2.03961093912546 2.93162125901065
-0.048332887204103 -0.048332887204103 2.93190226243879
-0.048332887204103 -0.048332887204103 2.93190226243879
-0.0482566094141719 -0.0482566094141719 2.93212243636458
2.0394589812068 2.0394589812068 2.93212925439757
-0.0480736818683669 -0.0480736818683669 2.93265048092309
-0.0480736818683669 -0.0480736818683669 2.93265048092309
-0.0480736818683669 -0.0480736818683669 2.93265048092309
-0.0480736818683669 -0.0480736818683669 2.93265048092309
-0.0480736818683669 -0.0480736818683669 2.93265048092309
-0.0480736818683669 -0.0480736818683669 2.93265048092309
-0.0480736818683669 -0.0480736818683669 2.93265048092309
-0.0478818017869467 -0.0478818017869467 2.93320441181164
-0.0478818017869467 -0.0478818017869467 2.93320441181164
-0.0478818017869467 -0.0478818017869467 2.93320441181164
2.03903901392764 2.03903901392764 2.93353337380435
2.03903901392764 2.03903901392764 2.93353337380435
2.03903901392764 2.03903901392764 2.93353337380435
-0.0473467774988997 -0.0473467774988997 2.93474918779358
-0.0473467774988997 -0.0473467774988997 2.93474918779358
-0.0470389079707378 -0.0470389079707378 2.93563825695133
-0.0470389079707378 -0.0470389079707378 2.93563825695133
-0.0468852868024343 -0.0468852868024343 2.93608192885385
-0.0468775619180787 -0.0468775619180787 2.93610423977666
2.03818684415043 2.03818684415043 2.93638327593992
-0.0465763329325081 -0.0465763329325081 2.93697430220654
-0.0465763329325081 -0.0465763329325081 2.93697430220654
-0.0465763329325081 -0.0465763329325081 2.93697430220654
-0.0465506288297424 -0.0465506288297424 2.93704855039113
-0.0465506288297424 -0.0465506288297424 2.93704855039113
2.03798754294058 2.03798754294058 2.93704994197283
2.03798754294058 2.03798754294058 2.93704994197283
-0.0465297339114916 -0.0465297339114916 2.93710890748257
-0.0465297339114916 -0.0465297339114916 2.93710890748257
-0.0464816679811148 -0.0464816679811148 2.93724775280371
2.03788377037846 2.03788377037846 2.93739708467647
2.03788377037846 2.03788377037846 2.93739708467647
2.03788377037846 2.03788377037846 2.93739708467647
2.03788377037846 2.03788377037846 2.93739708467647
-0.0462622823934403 -0.0462622823934403 2.93788151495132
-0.0462622823934403 -0.0462622823934403 2.93788151495132
-0.0462622823934403 -0.0462622823934403 2.93788151495132
-0.0462622823934403 -0.0462622823934403 2.93788151495132
-0.0461332352736436 -0.0461332352736436 2.93825433406775
-0.0461332352736436 -0.0461332352736436 2.93825433406775
-0.0458296311262867 -0.0458296311262867 2.93913153045826
-0.0457148457546 -0.0457148457546 2.93946320614995
-0.0456898546410538 -0.0456898546410538 2.93953542081199
-0.0456898546410538 -0.0456898546410538 2.93953542081199
2.03711336549545 2.03711336549545 2.93997472500203
2.03711336549545 2.03711336549545 2.93997472500203
-0.0454904305487379 -0.0454904305487379 2.94011170638269
-0.0454904305487379 -0.0454904305487379 2.94011170638269
-0.0454904305487379 -0.0454904305487379 2.94011170638269
2.03706928041209 2.03706928041209 2.94012225050572
2.03706928041209 2.03706928041209 2.94012225050572
2.03706928041209 2.03706928041209 2.94012225050572
2.03706928041209 2.03706928041209 2.94012225050572
-0.0454818862897812 -0.0454818862897812 2.94013639821821
-0.0454818862897812 -0.0454818862897812 2.94013639821821
2.03698309182363 2.03698309182363 2.94041067802677
2.03698309182363 2.03698309182363 2.94041067802677
2.03697995676944 2.03697995676944 2.94042116958157
2.03696711479444 2.03696711479444 2.94046414578322
-0.0452804878928948 -0.0452804878928948 2.94071843978655
-0.0452804878928948 -0.0452804878928948 2.94071843978655
2.03682671792638 2.03682671792638 2.94093400431509
2.03679795660653 2.03679795660653 2.94103026155074
2.03679795660653 2.03679795660653 2.94103026155074
2.03679795660653 2.03679795660653 2.94103026155074
-0.0451115400090941 -0.0451115400090941 2.94120673704923
-0.0451115400090941 -0.0451115400090941 2.94120673704923
-0.0450852453465541 -0.0450852453465541 2.94128273761222
2.03669751269177 2.03669751269177 2.94136643201373
-0.0449382927367242 -0.0449382927367242 2.94170749622066
2.03646490106579 2.03646490106579 2.94214499999032
2.03646490106579 2.03646490106579 2.94214499999032
-0.0446868841395667 -0.0446868841395667 2.94243423953213
-0.0446816976467432 -0.0446816976467432 2.94244923285527
-0.0446816976467432 -0.0446816976467432 2.94244923285527
-0.0446457950771802 -0.0446457950771802 2.94255302234199
-0.044626067077075 -0.044626067077075 2.94261005398995
-0.0445821894514394 -0.0445821894514394 2.94273690143559
-0.0445821894514394 -0.0445821894514394 2.94273690143559
-0.0444131992004142 -0.0444131992004142 2.94322546321686
-0.0442755548726982 -0.0442755548726982 2.94362342727467
-0.0442755548726982 -0.0442755548726982 2.94362342727467
-0.0442755548726982 -0.0442755548726982 2.94362342727467
-0.0442755548726982 -0.0442755548726982 2.94362342727467
-0.0442755548726982 -0.0442755548726982 2.94362342727467
-0.0442755548726982 -0.0442755548726982 2.94362342727467
2.03602080455372 2.03602080455372 2.94363162549112
2.03602080455372 2.03602080455372 2.94363162549112
2.03602080455372 2.03602080455372 2.94363162549112
2.03600851279264 2.03600851279264 2.94367277626848
2.03594666510094 2.03594666510094 2.94387983515025
2.03592598743765 2.03592598743765 2.94394906270434
2.03592598743765 2.03592598743765 2.94394906270434
-0.0440413486417419 -0.0440413486417419 2.94430062819346
-0.043915160615394 -0.043915160615394 2.94466552473812
-0.043915160615394 -0.043915160615394 2.94466552473812
2.03566001778219 2.03566001778219 2.9448395637728
2.03563509428319 2.03563509428319 2.94492301572873
2.03560679611725 2.03560679611725 2.94501776816616
2.03560679611725 2.03560679611725 2.94501776816616
2.03560679611725 2.03560679611725 2.94501776816616
2.03560679611725 2.03560679611725 2.94501776816616
2.03547407608515 2.03547407608515 2.94546217677924
-0.0436308829986189 -0.0436308829986189 2.94548763727079
-0.043588563858232 -0.043588563858232 2.94561002978738
-0.043588563858232 -0.043588563858232 2.94561002978738
-0.043588563858232 -0.043588563858232 2.94561002978738
-0.043588563858232 -0.043588563858232 2.94561002978738
2.03531349479587 2.03531349479587 2.94599990915449
-0.0433192982370935 -0.0433192982370935 2.9463888316613
2.03507406587564 2.03507406587564 2.94680173896969
-0.0431763906657929 -0.0431763906657929 2.94680220114071
2.035002732409 2.035002732409 2.94704064413809
2.035002732409 2.035002732409 2.94704064413809
2.035002732409 2.035002732409 2.94704064413809
-0.0430648476330445 -0.0430648476330445 2.94712486364525
-0.0430648476330445 -0.0430648476330445 2.94712486364525
-0.0430648476330445 -0.0430648476330445 2.94712486364525
-0.0429390741609042 -0.0429390741609042 2.94748870866523
-0.0429390741609042 -0.0429390741609042 2.94748870866523
-0.0429121590631321 -0.0429121590631321 2.94756657272921
-0.0429121590631321 -0.0429121590631321 2.94756657272921
-0.0429121590631321 -0.0429121590631321 2.94756657272921
-0.0424060620872363 -0.0424060620872363 2.94903084793558
2.03436741764829 2.03436741764829 2.94916869204891
2.03436741764829 2.03436741764829 2.94916869204891
2.03436741764829 2.03436741764829 2.94916869204891
2.03436741764829 2.03436741764829 2.94916869204891
-0.0422878738438356 -0.0422878738438356 2.94937284254109
-0.0422878738438356 -0.0422878738438356 2.94937284254109
2.03418910315167 2.03418910315167 2.9497660685677
2.03404097704929 2.03404097704929 2.9502623415731
2.03404097704929 2.03404097704929 2.9502623415731
2.03404097704929 2.03404097704929 2.9502623415731
2.03404097704929 2.03404097704929 2.9502623415731
-0.041793473746226 -0.041793473746226 2.95080364083756
-0.041793473746226 -0.041793473746226 2.95080364083756
-0.0417758346057544 -0.0417758346057544 2.95085469405625
-0.0417758346057544 -0.0417758346057544 2.95085469405625
-0.0417010763842066 -0.0417010763842066 2.95107107197376
2.03379181870887 2.03379181870887 2.9510971713439
2.03379181870887 2.03379181870887 2.9510971713439
2.03379181870887 2.03379181870887 2.9510971713439
2.03379181870887 2.03379181870887 2.9510971713439
2.03379181870887 2.03379181870887 2.9510971713439
2.03371017213123 2.03371017213123 2.95137075380911
2.03370159888495 2.03370159888495 2.95139948165975
2.03368460765264 2.03368460765264 2.95145641738461
-0.0414257969068847 -0.0414257969068847 2.95186788993058
-0.0414257969068847 -0.0414257969068847 2.95186788993058
2.03350908744596 2.03350908744596 2.9520445878407
2.03347989645923 2.03347989645923 2.95214241106402
2.03347989645923 2.03347989645923 2.95214241106402
2.03347989645923 2.03347989645923 2.95214241106402
-0.0411549123437998 -0.0411549123437998 2.95265207457977
2.03324652139867 2.03324652139867 2.95292452410932
-0.0410244222098835 -0.0410244222098835 2.95302986208527
-0.0410244222098835 -0.0410244222098835 2.95302986208527
-0.0410244222098835 -0.0410244222098835 2.95302986208527
-0.0410244222098835 -0.0410244222098835 2.95302986208527
2.03318891522657 2.03318891522657 2.95311759123199
2.03318891522657 2.03318891522657 2.95311759123199
2.0331111602354 2.0331111602354 2.9533781938821
2.0331111602354 2.0331111602354 2.9533781938821
2.0331111602354 2.0331111602354 2.9533781938821
2.0331111602354 2.0331111602354 2.9533781938821
2.03307318270763 2.03307318270763 2.95350548170159
2.03307318270763 2.03307318270763 2.95350548170159
-0.0408116937572666 -0.0408116937572666 2.95364578464644
-0.0408116937572666 -0.0408116937572666 2.95364578464644
-0.0407778818858916 -0.0407778818858916 2.95374368668201
2.0327563303974 2.0327563303974 2.95456753525363
-0.0404518414577411 -0.0404518414577411 2.95468780414594
2.03258645569798 2.03258645569798 2.95513698896386
2.03258645569798 2.03258645569798 2.95513698896386
2.03252327190361 2.03252327190361 2.95534880294085
2.03252327190361 2.03252327190361 2.95534880294085
2.03252327190361 2.03252327190361 2.95534880294085
2.03252327190361 2.03252327190361 2.95534880294085
2.03252327190361 2.03252327190361 2.95534880294085
2.03252327190361 2.03252327190361 2.95534880294085
2.03249191196597 2.03249191196597 2.95545393420184
2.03249191196597 2.03249191196597 2.95545393420184
-0.0401617116427889 -0.0401617116427889 2.95552804112294
-0.040149842596099 -0.040149842596099 2.95556241686872
-0.0400501954360123 -0.0400501954360123 2.95585102670657
-0.0400501954360123 -0.0400501954360123 2.95585102670657
-0.0400476112546503 -0.0400476112546503 2.9558585114735
-0.0400476112546503 -0.0400476112546503 2.9558585114735
-0.0400476112546503 -0.0400476112546503 2.9558585114735
-0.0400476112546503 -0.0400476112546503 2.9558585114735
-0.0399239934309052 -0.0399239934309052 2.95621656470681
-0.0399239934309052 -0.0399239934309052 2.95621656470681
-0.0399239934309052 -0.0399239934309052 2.95621656470681
-0.0396933776730216 -0.0396933776730216 2.9568845808344
-0.039418675619797 -0.039418675619797 2.95768038226724
-0.039418675619797 -0.039418675619797 2.95768038226724
-0.039418675619797 -0.039418675619797 2.95768038226724
-0.039418675619797 -0.039418675619797 2.95768038226724
-0.039418675619797 -0.039418675619797 2.95768038226724
-0.039418675619797 -0.039418675619797 2.95768038226724
-0.0393416462678273 -0.0393416462678273 2.95790354940516
-0.0393416462678273 -0.0393416462678273 2.95790354940516
-0.0393416462678273 -0.0393416462678273 2.95790354940516
-0.0393136435840158 -0.0393136435840158 2.9579846796832
-0.0393092917595641 -0.0393092917595641 2.95799728801251
-0.0392184524505766 -0.0392184524505766 2.95826047743459
-0.039114061944933 -0.039114061944933 2.95856294088471
-0.039114061944933 -0.039114061944933 2.95856294088471
2.03150704582391 2.03150704582391 2.95875623734475
2.03150704582391 2.03150704582391 2.95875623734475
2.03150704582391 2.03150704582391 2.95875623734475
2.0314075499795 2.0314075499795 2.9590899193132
-0.0388794851910264 -0.0388794851910264 2.9592426559219
2.03119980371641 2.03119980371641 2.95978668345403
-0.0384602585450479 -0.0384602585450479 2.96045757848334
2.03095317116454 2.03095317116454 2.96061393862888
2.03089487973296 2.03089487973296 2.96080947081582
-0.038312535518322 -0.038312535518322 2.96088573049713
-0.0382881298484223 -0.0382881298484223 2.96095646897604
-0.0380875484029553 -0.0380875484029553 2.96153786972282
-0.0380242327551795 -0.0380242327551795 2.96172140482994
-0.0380242327551795 -0.0380242327551795 2.96172140482994
-0.0378920237855044 -0.0378920237855044 2.96210465843141
-0.0378740642317228 -0.0378740642317228 2.96215672201943
-0.0378740642317228 -0.0378740642317228 2.96215672201943
-0.0378740642317228 -0.0378740642317228 2.96215672201943
-0.0378660448900789 -0.0378660448900789 2.96217996969603
-0.0378660448900789 -0.0378660448900789 2.96217996969603
-0.037846756101803 -0.037846756101803 2.96223588725325
2.03036952225202 2.03036952225202 2.96257191356785
2.03036952225202 2.03036952225202 2.96257191356785
2.03036952225202 2.03036952225202 2.96257191356785
2.03036952225202 2.03036952225202 2.96257191356785
2.03036952225202 2.03036952225202 2.96257191356785
2.03019735476372 2.03019735476372 2.96314956605539
2.03019735476372 2.03019735476372 2.96314956605539
-0.0373290328712694 -0.0373290328712694 2.96373691302952
-0.0373290328712694 -0.0373290328712694 2.96373691302952
-0.0373290328712694 -0.0373290328712694 2.96373691302952
-0.037292115387637 -0.037292115387637 2.9638439592529
-0.037292115387637 -0.037292115387637 2.9638439592529
-0.037292115387637 -0.037292115387637 2.9638439592529
-0.0372092926196816 -0.0372092926196816 2.96408411861254
-0.0372092926196816 -0.0372092926196816 2.96408411861254
-0.0371120284568394 -0.0371120284568394 2.9643661636363
-0.0371120284568394 -0.0371120284568394 2.9643661636363
-0.0371120284568394 -0.0371120284568394 2.9643661636363
-0.0371120284568394 -0.0371120284568394 2.9643661636363
-0.0369082557441286 -0.0369082557441286 2.96495709634981
-0.0368781790521494 -0.0368781790521494 2.96504432167252
-0.0368779252433705 -0.0368779252433705 2.96504505774709
-0.0368779252433705 -0.0368779252433705 2.96504505774709
-0.0368779252433705 -0.0368779252433705 2.96504505774709
-0.0368779252433705 -0.0368779252433705 2.96504505774709
-0.0368779252433705 -0.0368779252433705 2.96504505774709
2.02962305672709 2.02962305672709 2.96507669910191
2.0295702602026 2.0295702602026 2.96525388490516
2.02949720278348 2.02949720278348 2.96549907208106
2.02937576007712 2.02937576007712 2.96590665881898
-0.0364840572059904 -0.0364840572059904 2.96618741106924
-0.0364840572059904 -0.0364840572059904 2.96618741106924
-0.0364840572059904 -0.0364840572059904 2.96618741106924
-0.0364840572059904 -0.0364840572059904 2.96618741106924
-0.0364840572059904 -0.0364840572059904 2.96618741106924
2.02925880705557 2.02925880705557 2.96629919403819
2.02925880705557 2.02925880705557 2.96629919403819
2.02925880705557 2.02925880705557 2.96629919403819
2.02918345966947 2.02918345966947 2.96655209491108
2.02918345966947 2.02918345966947 2.96655209491108
2.02918345966947 2.02918345966947 2.96655209491108
2.02918345966947 2.02918345966947 2.96655209491108
-0.0362960352237827 -0.0362960352237827 2.96673280371481
2.02900709067901 2.02900709067901 2.96714409790169
2.02900709067901 2.02900709067901 2.96714409790169
2.02900709067901 2.02900709067901 2.96714409790169
2.02900709067901 2.02900709067901 2.96714409790169
-0.0361431346676808 -0.0361431346676808 2.96717635059316
-0.0361431346676808 -0.0361431346676808 2.96717635059316
2.02873152701909 2.02873152701909 2.96806913378075
-0.0356850485274941 -0.0356850485274941 2.9685053689368
-0.0353699200889704 -0.0353699200889704 2.96941977448091
-0.0353699200889704 -0.0353699200889704 2.96941977448091
-0.0353699200889704 -0.0353699200889704 2.96941977448091
-0.0353699200889704 -0.0353699200889704 2.96941977448091
-0.0353699200889704 -0.0353699200889704 2.96941977448091
-0.0353699200889704 -0.0353699200889704 2.96941977448091
2.02831882868982 2.02831882868982 2.96945468414165
2.02831882868982 2.02831882868982 2.96945468414165
2.02827061015644 2.02827061015644 2.9696165811856
2.02827061015644 2.02827061015644 2.9696165811856
-0.035176875895415 -0.035176875895415 2.96997998627045
-0.035176875895415 -0.035176875895415 2.96997998627045
-0.035176875895415 -0.035176875895415 2.96997998627045
2.02815883569961 2.02815883569961 2.96999188217375
2.02813050208178 2.02813050208178 2.97008701926252
-0.035136681501552 -0.035136681501552 2.97009663533914
-0.0347555032627281 -0.0347555032627281 2.97120295469922
-0.0347555032627281 -0.0347555032627281 2.97120295469922
-0.0347555032627281 -0.0347555032627281 2.97120295469922
-0.0347555032627281 -0.0347555032627281 2.97120295469922
-0.0347366671674869 -0.0347366671674869 2.97125762834449
-0.0347366671674869 -0.0347366671674869 2.97125762834449
-0.0347234648116856 -0.0347234648116856 2.97129594974441
2.02771054123083 2.02771054123083 2.97149725173712
2.02769936767001 2.02769936767001 2.97153477548271
2.02769936767001 2.02769936767001 2.97153477548271
2.02769936767001 2.02769936767001 2.97153477548271
2.02769936767001 2.02769936767001 2.97153477548271
2.02762235708044 2.02762235708044 2.97179340119371
-0.0343250248928975 -0.0343250248928975 2.97245256382961
-0.0343055171176334 -0.0343055171176334 2.97250919683353
2.02740648705462 2.02740648705462 2.97251839731698
2.02740648705462 2.02740648705462 2.97251839731698
2.02740648705462 2.02740648705462 2.97251839731698
-0.0342219051174755 -0.0342219051174755 2.972751935743
-0.0342219051174755 -0.0342219051174755 2.972751935743
-0.0341829449106339 -0.0341829449106339 2.97286504617176
2.02728802138333 2.02728802138333 2.97291628547606
2.02706323209566 2.02706323209566 2.97367132527268
2.02694392699452 2.02694392699452 2.97407208029217
2.02693671905625 2.02693671905625 2.97409629283786
-0.033754899626481 -0.033754899626481 2.97410787553021
2.02690971492317 2.02690971492317 2.97418700430368
2.02690971492317 2.02690971492317 2.97418700430368
2.02684194799474 2.02684194799474 2.97441464861665
2.02684194799474 2.02684194799474 2.97441464861665
-0.0336147703911191 -0.0336147703911191 2.97451478671721
-0.0336147703911191 -0.0336147703911191 2.97451478671721
2.02672254839034 2.02672254839034 2.97481575152717
2.026673921096 2.026673921096 2.97497911144674
2.026673921096 2.026673921096 2.97497911144674
2.026673921096 2.026673921096 2.97497911144674
-0.033318809347915 -0.033318809347915 2.97537428111542
-0.0332665394470151 -0.0332665394470151 2.97552608755525
-0.0332665394470151 -0.0332665394470151 2.97552608755525
2.026386178598 2.026386178598 2.97594581725104
2.026386178598 2.026386178598 2.97594581725104
2.026386178598 2.026386178598 2.97594581725104
2.026386178598 2.026386178598 2.97594581725104
-0.0330134944277668 -0.0330134944277668 2.97626104569376
-0.0330134944277668 -0.0330134944277668 2.97626104569376
-0.0329904413101937 -0.0329904413101937 2.97632800612416
-0.0329049971381008 -0.0329049971381008 2.97657619387826
-0.0329049971381008 -0.0329049971381008 2.97657619387826
-0.0329049971381008 -0.0329049971381008 2.97657619387826
-0.0328822173850995 -0.0328822173850995 2.97664236312939
-0.032880233359122 -0.032880233359122 2.97664812623647
-0.0328142985004258 -0.0328142985004258 2.97683965334657
-0.0327538498829909 -0.0327538498829909 2.97701524845327
-0.0327538498829909 -0.0327538498829909 2.97701524845327
-0.0327538498829909 -0.0327538498829909 2.97701524845327
-0.0327491779053555 -0.0327491779053555 2.97702882009503
2.02595827088565 2.02595827088565 2.9773835996947
2.02595827088565 2.02595827088565 2.9773835996947
2.02595827088565 2.02595827088565 2.9773835996947
2.0258210677712 2.0258210677712 2.97784465015169
-0.0324143368770601 -0.0324143368770601 2.97800156608444
-0.0323137156436647 -0.0323137156436647 2.97829390577054
-0.0322997229432301 -0.0322997229432301 2.97833456035265
-0.0322997229432301 -0.0322997229432301 2.97833456035265
-0.0322997229432301 -0.0322997229432301 2.97833456035265
-0.0322718958045912 -0.0322718958045912 2.97841541036681
-0.0322718958045912 -0.0322718958045912 2.97841541036681
-0.0322718958045912 -0.0322718958045912 2.97841541036681
-0.0321499943660884 -0.0321499943660884 2.97876959784784
-0.0321499943660884 -0.0321499943660884 2.97876959784784
2.02552324197452 2.02552324197452 2.97884552209006
2.02552324197452 2.02552324197452 2.97884552209006
-0.0319458279158166 -0.0319458279158166 2.97936284637923
2.02533911174816 2.02533911174816 2.97946435910496
2.02533911174816 2.02533911174816 2.97946435910496
2.02531606646935 2.02531606646935 2.97954181387266
2.02531606646935 2.02531606646935 2.97954181387266
2.02531606646935 2.02531606646935 2.97954181387266
2.02531606646935 2.02531606646935 2.97954181387266
2.02531606646935 2.02531606646935 2.97954181387266
-0.0317987660835133 -0.0317987660835133 2.97979019500565
-0.0317987660835133 -0.0317987660835133 2.97979019500565
-0.0317987660835133 -0.0317987660835133 2.97979019500565
2.02514723578341 2.02514723578341 2.98010926887267
2.02506921836524 2.02506921836524 2.98037150311822
2.02506921836524 2.02506921836524 2.98037150311822
2.02506921836524 2.02506921836524 2.98037150311822
-0.0315233490820011 -0.0315233490820011 2.98059059888552
-0.0315233490820011 -0.0315233490820011 2.98059059888552
-0.0314719392340041 -0.0314719392340041 2.98074001335634
2.02486496314957 2.02486496314957 2.98105808331133
-0.0312450885148385 -0.0312450885148385 2.98139935458564
-0.03120513571634 -0.03120513571634 2.98151548340719
-0.03120513571634 -0.03120513571634 2.98151548340719
-0.03120513571634 -0.03120513571634 2.98151548340719
-0.03120513571634 -0.03120513571634 2.98151548340719
-0.03120513571634 -0.03120513571634 2.98151548340719
2.0246294335197 2.0246294335197 2.98184984623182
-0.0308756420802477 -0.0308756420802477 2.9824732756161
-0.0308756420802477 -0.0308756420802477 2.9824732756161
2.02428748947927 2.02428748947927 2.98299944367729
2.02417218386639 2.02417218386639 2.98338712388172
2.02417218386639 2.02417218386639 2.98338712388172
2.02411697543242 2.02411697543242 2.98357275067249
-0.0304947963149153 -0.0304947963149153 2.98358049528749
-0.0304947963149153 -0.0304947963149153 2.98358049528749
-0.0304947963149153 -0.0304947963149153 2.98358049528749
-0.0303497834455086 -0.0303497834455086 2.98400212950038
-0.0303497834455086 -0.0303497834455086 2.98400212950038
-0.0302672531052531 -0.0302672531052531 2.98424210241431
-0.0301242896127465 -0.0301242896127465 2.98465781468413
-0.0300053361141554 -0.0300053361141554 2.98500372784766
-0.0299688475785261 -0.0299688475785261 2.98510983861537
-0.0299688475785261 -0.0299688475785261 2.98510983861537
-0.0299688475785261 -0.0299688475785261 2.98510983861537
-0.0299688475785261 -0.0299688475785261 2.98510983861537
2.02351617050628 2.02351617050628 2.98559304589419
2.02351617050628 2.02351617050628 2.98559304589419
-0.0297763108236054 -0.0297763108236054 2.98566977158052
2.02345780352245 2.02345780352245 2.98578933433435
2.02345780352245 2.02345780352245 2.98578933433435
2.02341205154415 2.02341205154415 2.98594320102058
2.02337815674164 2.02337815674164 2.98605719275749
2.02337815674164 2.02337815674164 2.98605719275749
2.02337815674164 2.02337815674164 2.98605719275749
2.02337815674164 2.02337815674164 2.98605719275749
2.0233655857649 2.0233655857649 2.9860994705708
2.02313846414529 2.02313846414529 2.98686333907546
2.02313846414529 2.02313846414529 2.98686333907546
2.02313846414529 2.02313846414529 2.98686333907546
-0.0293152491232818 -0.0293152491232818 2.98701079582695
-0.0293152491232818 -0.0293152491232818 2.98701079582695
2.02304752657481 2.02304752657481 2.98716920105561
2.02286657056195 2.02286657056195 2.98777785988605
2.02286657056195 2.02286657056195 2.98777785988605
2.02286657056195 2.02286657056195 2.98777785988605
-0.0290312675021484 -0.0290312675021484 2.98783689200941
-0.0290121796080008 -0.0290121796080008 2.98789242152753
-0.0289937319261559 -0.0289937319261559 2.98794608896321
2.02270556023035 2.02270556023035 2.98831945928956
2.0224431888195 2.0224431888195 2.98920207153026
2.02223197176389 2.02223197176389 2.98991265437414
-0.0282267633878606 -0.0282267633878606 2.99017766940237
2.02196161571704 2.02196161571704 2.99082226283616
2.02196161571704 2.02196161571704 2.99082226283616
-0.0279084442906355 -0.0279084442906355 2.99110404821844
-0.0279084442906355 -0.0279084442906355 2.99110404821844
-0.0279084442906355 -0.0279084442906355 2.99110404821844
-0.0275705480130317 -0.0275705480130317 2.99208752507483
2.02141466191567 2.02141466191567 2.99266271313364
2.02141466191567 2.02141466191567 2.99266271313364
-0.0272902223404098 -0.0272902223404098 2.9929035344541
-0.0271131898464863 -0.0271131898464863 2.99341890943374
2.02108185016059 2.02108185016059 2.99378274626112
2.02108185016059 2.02108185016059 2.99378274626112
2.02108185016059 2.02108185016059 2.99378274626112
2.02095202440929 2.02095202440929 2.99421968819928
2.02095202440929 2.02095202440929 2.99421968819928
-0.0266728713270298 -0.0266728713270298 2.99470091106761
2.02067905636835 2.02067905636835 2.99513844645289
2.02067905636835 2.02067905636835 2.99513844645289
2.02063486473902 2.02063486473902 2.99528719417121
2.02063486473902 2.02063486473902 2.99528719417121
2.02063486473902 2.02063486473902 2.99528719417121
2.02036067347069 2.02036067347069 2.99621015815988
-0.0261512970186537 -0.0261512970186537 2.99621977029959
-0.0261512970186537 -0.0261512970186537 2.99621977029959
-0.0261512970186537 -0.0261512970186537 2.99621977029959
-0.0260671132975848 -0.0260671132975848 2.9964649471907
-0.0259546653827765 -0.0259546653827765 2.99679245303384
-0.0258518640281767 -0.0258518640281767 2.99709187540115
-0.0258518640281767 -0.0258518640281767 2.99709187540115
-0.0256686464298168 -0.0256686464298168 2.99762554954403
-0.0256686464298168 -0.0256686464298168 2.99762554954403
-0.0256686464298168 -0.0256686464298168 2.99762554954403
-0.0256686464298168 -0.0256686464298168 2.99762554954403
2.01992400357794 2.01992400357794 2.99768020322526
2.01992400357794 2.01992400357794 2.99768020322526
2.01992400357794 2.01992400357794 2.99768020322526
2.01992400357794 2.01992400357794 2.99768020322526
2.01992400357794 2.01992400357794 2.99768020322526
2.01992400357794 2.01992400357794 2.99768020322526
2.01992400357794 2.01992400357794 2.99768020322526
2.01992400357794 2.01992400357794 2.99768020322526
2.01992400357794 2.01992400357794 2.99768020322526
2.01989861155487 2.01989861155487 2.99776569111725
-0.0253909286735969 -0.0253909286735969 2.99843455334857
2.01962571440418 2.01962571440418 2.99868450067627
2.01962571440418 2.01962571440418 2.99868450067627
2.01962571440418 2.01962571440418 2.99868450067627
2.01962571440418 2.01962571440418 2.99868450067627
2.01962571440418 2.01962571440418 2.99868450067627
2.01962571440418 2.01962571440418 2.99868450067627
-0.0252268453250523 -0.0252268453250523 2.99891257519083
-0.0252268453250523 -0.0252268453250523 2.99891257519083
2.01942382599433 2.01942382599433 2.99936428059973
2.01942382599433 2.01942382599433 2.99936428059973
2.01928164574137 2.01928164574137 2.99984304096221
2.01928164574137 2.01928164574137 2.99984304096221
2.01928164574137 2.01928164574137 2.99984304096221
2.01928164574137 2.01928164574137 2.99984304096221
2.01910946980663 2.01910946980663 3.00042283178431
2.01896301628928 2.01896301628928 3.00091602702314
2.01896301628928 2.01896301628928 3.00091602702314
2.01896301628928 2.01896301628928 3.00091602702314
2.01896301628928 2.01896301628928 3.00091602702314
2.01896301628928 2.01896301628928 3.00091602702314
2.01896301628928 2.01896301628928 3.00091602702314
2.01888711301614 2.01888711301614 3.00117164630723
2.0187436020484 2.0187436020484 3.00165496324921
-0.0242838162528815 -0.0242838162528815 3.0016604632001
-0.0242629988135233 -0.0242629988135233 3.00172113404227
-0.0242629988135233 -0.0242629988135233 3.00172113404227
-0.0241827118930125 -0.0241827118930125 3.00195512860088
-0.0241827118930125 -0.0241827118930125 3.00195512860088
-0.0241827118930125 -0.0241827118930125 3.00195512860088
2.01856655376262 2.01856655376262 3.00225125496312
2.01856655376262 2.01856655376262 3.00225125496312
2.01856655376262 2.01856655376262 3.00225125496312
2.01856655376262 2.01856655376262 3.00225125496312
2.01856655376262 2.01856655376262 3.00225125496312
-0.0240017540085927 -0.0240017540085927 3.00248255243598
-0.0240017540085927 -0.0240017540085927 3.00248255243598
2.0184358987413 2.0184358987413 3.00269131547599
-0.0238331641999159 -0.0238331641999159 3.00297396019482
-0.0238331641999159 -0.0238331641999159 3.00297396019482
2.01828211263957 2.01828211263957 3.0032093051605
2.01819363838119 2.01819363838119 3.00350731870838
2.01819363838119 2.01819363838119 3.00350731870838
2.01819363838119 2.01819363838119 3.00350731870838
2.01814124957619 2.01814124957619 3.0036837868458
2.01814124957619 2.01814124957619 3.0036837868458
2.01814124957619 2.01814124957619 3.0036837868458
2.01806846369556 2.01806846369556 3.003928965523
2.01806846369556 2.01806846369556 3.003928965523
2.01806846369556 2.01806846369556 3.003928965523
-0.0234283077419458 -0.0234283077419458 3.00415416764511
-0.0232887465715335 -0.0232887465715335 3.00456104735972
-0.0232611911725401 -0.0232611911725401 3.00464138548153
2.01778816502198 2.01778816502198 3.00487319679778
2.01774657247814 2.01774657247814 3.00501331437384
-0.023104136901163 -0.023104136901163 3.00509929499187
-0.023104136901163 -0.023104136901163 3.00509929499187
-0.0230501022250144 -0.0230501022250144 3.00525684540182
-0.0230501022250144 -0.0230501022250144 3.00525684540182
-0.0230501022250144 -0.0230501022250144 3.00525684540182
2.0176061191022 2.0176061191022 3.00548648793312
2.01757413447136 2.01757413447136 3.00559424361396
2.01757413447136 2.01757413447136 3.00559424361396
2.01748008978057 2.01748008978057 3.00591108419894
2.01748008978057 2.01748008978057 3.00591108419894
2.01748008978057 2.01748008978057 3.00591108419894
2.01743448053036 2.01743448053036 3.00606474672469
2.01743448053036 2.01743448053036 3.00606474672469
-0.0226974439428989 -0.0226974439428989 3.00628517875451
-0.0226974439428989 -0.0226974439428989 3.00628517875451
-0.0226974439428989 -0.0226974439428989 3.00628517875451
-0.0226974439428989 -0.0226974439428989 3.00628517875451
-0.0226974439428989 -0.0226974439428989 3.00628517875451
-0.0226749846452226 -0.0226749846452226 3.00635067347192
-0.0226749846452226 -0.0226749846452226 3.00635067347192
-0.0226013253959442 -0.0226013253959442 3.00656547884292
-0.0226013253959442 -0.0226013253959442 3.00656547884292
2.01724537471964 2.01724537471964 3.00670188570265
2.01724537471964 2.01724537471964 3.00670188570265
-0.0224993632068878 -0.0224993632068878 3.00686283103654
-0.0224229237149494 -0.0224229237149494 3.00708575879563
-0.0224229237149494 -0.0224229237149494 3.00708575879563
-0.0223424786157312 -0.0223424786157312 3.00732037530693
-0.0223424786157312 -0.0223424786157312 3.00732037530693
-0.0223424786157312 -0.0223424786157312 3.00732037530693
2.01672647340105 2.01672647340105 3.00845035030115
-0.0219382883028423 -0.0219382883028423 3.00849929390693
-0.0219382883028423 -0.0219382883028423 3.00849929390693
-0.0218195435273425 -0.0218195435273425 3.00884567516121
-0.0216809682160162 -0.0216809682160162 3.00924992172895
-0.0216809682160162 -0.0216809682160162 3.00924992172895
2.01640275303232 2.01640275303232 3.00954126944461
2.01640275303232 2.01640275303232 3.00954126944461
-0.0215765046298274 -0.0215765046298274 3.00955467253014
2.01635475355015 2.01635475355015 3.00970303318743
-0.0214558146641605 -0.0214558146641605 3.0099067750134
-0.0214558146641605 -0.0214558146641605 3.0099067750134
-0.0214558146641605 -0.0214558146641605 3.0099067750134
-0.0214558146641605 -0.0214558146641605 3.0099067750134
2.01613695037228 2.01613695037228 3.01043708137524
2.0161309752856 2.0161309752856 3.01045721944203
-0.021173549523337 -0.021173549523337 3.01073032002745
-0.021173549523337 -0.021173549523337 3.01073032002745
-0.021173549523337 -0.021173549523337 3.01073032002745
-0.0210506588881253 -0.0210506588881253 3.01108889600178
2.01577235546597 2.01577235546597 3.01166594934457
-0.0208331743154927 -0.0208331743154927 3.0117235221292
-0.0208146632926358 -0.0208146632926358 3.01177754015123
-0.02070566502979 -0.02070566502979 3.01209562132709
-0.0206221756524118 -0.0206221756524118 3.0123392704766
-0.0205755786323027 -0.0205755786323027 3.01247525896484
2.01542250365926 2.01542250365926 3.01284523890389
2.01542250365926 2.01542250365926 3.01284523890389
2.01531186404635 2.01531186404635 3.01321820870606
2.01531186404635 2.01531186404635 3.01321820870606
2.01530015238386 2.01530015238386 3.01325768975059
2.01530015238386 2.01530015238386 3.01325768975059
2.01530015238386 2.01530015238386 3.01325768975059
2.01530015238386 2.01530015238386 3.01325768975059
2.01521634844181 2.01521634844181 3.01354020379106
2.01521634844181 2.01521634844181 3.01354020379106
2.01521634844181 2.01521634844181 3.01354020379106
-0.0200986199649986 -0.0200986199649986 3.0138673454947
-0.0198256667987201 -0.0198256667987201 3.01466411538888
-0.0198256667987201 -0.0198256667987201 3.01466411538888
2.01487247071023 2.01487247071023 3.01469952609219
-0.0196470282242707 -0.0196470282242707 3.01518561698447
-0.0196470282242707 -0.0196470282242707 3.01518561698447
-0.0195691050573472 -0.0195691050573472 3.0154131095447
-0.0195691050573472 -0.0195691050573472 3.0154131095447
-0.0193415070965927 -0.0193415070965927 3.01607760650936
-0.0193415070965927 -0.0193415070965927 3.01607760650936
-0.0188445450429253 -0.0188445450429253 3.01752873119612
-0.0187725926288961 -0.0187725926288961 3.01773885314653
-0.0187725926288961 -0.0187725926288961 3.01773885314653
-0.0186416770447417 -0.0186416770447417 3.01812117864063
2.01377996297779 2.01377996297779 3.01838341056782
2.01377996297779 2.01377996297779 3.01838341056782
-0.0183341359506381 -0.0183341359506381 3.01901939153878
-0.0183341359506381 -0.0183341359506381 3.01901939153878
-0.0183341359506381 -0.0183341359506381 3.01901939153878
-0.0183341359506381 -0.0183341359506381 3.01901939153878
-0.0183341359506381 -0.0183341359506381 3.01901939153878
-0.0183341359506381 -0.0183341359506381 3.01901939153878
-0.0183341359506381 -0.0183341359506381 3.01901939153878
-0.0183341359506381 -0.0183341359506381 3.01901939153878
-0.0183341359506381 -0.0183341359506381 3.01901939153878
2.01345575439379 2.01345575439379 3.0194768253982
2.01345575439379 2.01345575439379 3.0194768253982
2.01345575439379 2.01345575439379 3.0194768253982
-0.0181542721028091 -0.0181542721028091 3.01954475272988
2.01342009257514 2.01342009257514 3.01959710271528
-0.0180881748871831 -0.0180881748871831 3.01973782344574
-0.0180881748871831 -0.0180881748871831 3.01973782344574
-0.0180881748871831 -0.0180881748871831 3.01973782344574
2.0133758310213 2.0133758310213 3.01974638603376
-0.0180227164479811 -0.0180227164479811 3.01992903279029
-0.0180227164479811 -0.0180227164479811 3.01992903279029
2.01322407227916 2.01322407227916 3.020258243522
-0.0178207457558582 -0.0178207457558582 3.02051903357187
-0.017758354755225 -0.017758354755225 3.02070130000415
-0.017758354755225 -0.017758354755225 3.02070130000415
-0.017758354755225 -0.017758354755225 3.02070130000415
-0.017758354755225 -0.017758354755225 3.02070130000415
-0.017758354755225 -0.017758354755225 3.02070130000415
-0.017758354755225 -0.017758354755225 3.02070130000415
-0.017758354755225 -0.017758354755225 3.02070130000415
2.01303225943882 2.01303225943882 3.02090522483654
-0.0176876395076881 -0.0176876395076881 3.02090788944685
-0.0176876395076881 -0.0176876395076881 3.02090788944685
-0.0175933384994607 -0.0175933384994607 3.02118339107834
-0.0175586585971992 -0.0175586585971992 3.02128471119666
-0.0174937927249638 -0.0174937927249638 3.02147422541001
-0.0174937927249638 -0.0174937927249638 3.02147422541001
-0.0174937927249638 -0.0174937927249638 3.02147422541001
2.0128048708816 2.0128048708816 3.02167224253441
2.0128048708816 2.0128048708816 3.02167224253441
2.0128048708816 2.0128048708816 3.02167224253441
2.0128048708816 2.0128048708816 3.02167224253441
2.01272840180727 2.01272840180727 3.02193019459487
-0.0171169919975518 -0.0171169919975518 3.02257518500414
-0.0171169919975518 -0.0171169919975518 3.02257518500414
-0.0171169919975518 -0.0171169919975518 3.02257518500414
-0.0170874324980216 -0.0170874324980216 3.0226615600073
-0.0170874324980216 -0.0170874324980216 3.0226615600073
-0.0170606495539855 -0.0170606495539855 3.02273982249621
-0.0170606495539855 -0.0170606495539855 3.02273982249621
2.01240551737098 2.01240551737098 3.02301942985689
2.01240551737098 2.01240551737098 3.02301942985689
2.01240551737098 2.01240551737098 3.02301942985689
2.0124021136431 2.0124021136431 3.02303091263157
2.0124021136431 2.0124021136431 3.02303091263157
-0.0169204049705837 -0.0169204049705837 3.02314964358343
2.01218432528078 2.01218432528078 3.02376566066111
2.01218432528078 2.01218432528078 3.02376566066111
2.01218432528078 2.01218432528078 3.02376566066111
-0.016689049258303 -0.016689049258303 3.02382575304837
-0.0166524075907093 -0.0166524075907093 3.02393283902686
-0.016617637461254 -0.016617637461254 3.02403445668169
2.0120056289492 2.0120056289492 3.02436855385752
2.0120056289492 2.0120056289492 3.02436855385752
2.01197106360485 2.01197106360485 3.02448517488785
-0.0164295731158079 -0.0164295731158079 3.02458410691826
-0.0164295731158079 -0.0164295731158079 3.02458410691826
-0.0164295731158079 -0.0164295731158079 3.02458410691826
-0.0164295731158079 -0.0164295731158079 3.02458410691826
-0.0164295731158079 -0.0164295731158079 3.02458410691826
-0.0163185483575962 -0.0163185483575962 3.02490861289972
-0.0163185483575962 -0.0163185483575962 3.02490861289972
-0.0163185483575962 -0.0163185483575962 3.02490861289972
-0.0161297590192599 -0.0161297590192599 3.02546044031758
-0.0161297590192599 -0.0161297590192599 3.02546044031758
-0.0161297590192599 -0.0161297590192599 3.02546044031758
-0.0161259321230675 -0.0161259321230675 3.02547162663698
2.01164042409197 2.01164042409197 3.02560077843153
2.01162080059415 2.01162080059415 3.02566699243507
2.01162080059415 2.01162080059415 3.02566699243507
-0.0160291000269403 -0.0160291000269403 3.02575467950276
2.01158226834752 2.01158226834752 3.02579700962744
-0.0159663407311854 -0.0159663407311854 3.02593813826878
-0.015917076013056 -0.015917076013056 3.0260821523491
-0.015917076013056 -0.015917076013056 3.0260821523491
-0.015917076013056 -0.015917076013056 3.0260821523491
-0.015917076013056 -0.015917076013056 3.0260821523491
-0.015917076013056 -0.015917076013056 3.0260821523491
-0.015296991375943 -0.015296991375943 3.02789503995056
-0.0149977720565545 -0.0149977720565545 3.02876998204402
-0.0149977720565545 -0.0149977720565545 3.02876998204402
-0.0148992989368093 -0.0148992989368093 3.02905794555947
-0.0148992989368093 -0.0148992989368093 3.02905794555947
-0.0148672841520158 -0.0148672841520158 3.02915156805565
-0.0148672841520158 -0.0148672841520158 3.02915156805565
-0.0148672841520158 -0.0148672841520158 3.02915156805565
-0.0148672841520158 -0.0148672841520158 3.02915156805565
-0.0148672841520158 -0.0148672841520158 3.02915156805565
-0.0148672841520158 -0.0148672841520158 3.02915156805565
-0.01481913083222 -0.01481913083222 3.02929238726995
-0.01481913083222 -0.01481913083222 3.02929238726995
2.01053770185401 2.01053770185401 3.02932208396382
2.01053770185401 2.01053770185401 3.02932208396382
2.01053770185401 2.01053770185401 3.02932208396382
-0.0147789280601162 -0.0147789280601162 3.02940995776682
-0.0147789280601162 -0.0147789280601162 3.02940995776682
-0.0145504364805255 -0.0145504364805255 3.03007819830279
-0.0145504364805255 -0.0145504364805255 3.03007819830279
2.01031181292781 2.01031181292781 3.03008449933826
2.01031181292781 2.01031181292781 3.03008449933826
2.01014149515759 2.01014149515759 3.03065937840059
2.01014149515759 2.01014149515759 3.03065937840059
-0.014246181902598 -0.014246181902598 3.03096809550785
2.01000457797737 2.01000457797737 3.0311215356423
-0.0141532421657941 -0.0141532421657941 3.03123994842684
2.00995933529438 2.00995933529438 3.03127425328031
2.00995933529438 2.00995933529438 3.03127425328031
-0.0140440720317078 -0.0140440720317078 3.03155928713639
-0.0140440720317078 -0.0140440720317078 3.03155928713639
2.00955600059677 2.00955600059677 3.03263578741091
2.00955600059677 2.00955600059677 3.03263578741091
2.00955600059677 2.00955600059677 3.03263578741091
2.00955600059677 2.00955600059677 3.03263578741091
2.00955600059677 2.00955600059677 3.03263578741091
2.00951775961643 2.00951775961643 3.03276488365562
2.00951775961643 2.00951775961643 3.03276488365562
-0.0134852886035545 -0.0134852886035545 3.03319399902609
-0.0134852886035545 -0.0134852886035545 3.03319399902609
2.00922809134608 2.00922809134608 3.03374279946142
2.00922809134608 2.00922809134608 3.03374279946142
-0.0132626591214515 -0.0132626591214515 3.03384538541845
-0.0132626591214515 -0.0132626591214515 3.03384538541845
-0.0131881812455507 -0.0131881812455507 3.03406330958512
-0.0131881812455507 -0.0131881812455507 3.03406330958512
2.00912993559333 2.00912993559333 3.0340741861599
2.00912993559333 2.00912993559333 3.0340741861599
2.00912993559333 2.00912993559333 3.0340741861599
2.00912993559333 2.00912993559333 3.0340741861599
-0.0131171770345849 -0.0131171770345849 3.03427107489157
-0.0131171770345849 -0.0131171770345849 3.03427107489157
2.00888048041581 2.00888048041581 3.03491641197489
-0.0127485987997451 -0.0127485987997451 3.03534965205783
-0.0127485987997451 -0.0127485987997451 3.03534965205783
-0.0127485987997451 -0.0127485987997451 3.03534965205783
2.00863879439601 2.00863879439601 3.0357324511666
2.00863879439601 2.00863879439601 3.0357324511666
2.00863879439601 2.00863879439601 3.0357324511666
2.00863879439601 2.00863879439601 3.0357324511666
-0.0121786919730958 -0.0121786919730958 3.03701764722908
-0.0120902979503841 -0.0120902979503841 3.03727638649219
-0.0120127235833333 -0.0120127235833333 3.03750346178293
-0.0120127235833333 -0.0120127235833333 3.03750346178293
-0.0120127235833333 -0.0120127235833333 3.03750346178293
-0.0120127235833333 -0.0120127235833333 3.03750346178293
2.0079536603119 2.0079536603119 3.03804600047946
2.0079536603119 2.0079536603119 3.03804600047946
2.0079536603119 2.0079536603119 3.03804600047946
2.00789047931965 2.00789047931965 3.03825936613892
2.00789047931965 2.00789047931965 3.03825936613892
-0.0117468293757181 -0.0117468293757181 3.03828183113
-0.0117468293757181 -0.0117468293757181 3.03828183113
-0.0117468293757181 -0.0117468293757181 3.03828183113
-0.0117468293757181 -0.0117468293757181 3.03828183113
2.00780461454852 2.00780461454852 3.0385493407543
2.00769813902677 2.00769813902677 3.03890892743706
2.00769813902677 2.00769813902677 3.03890892743706
2.00769813902677 2.00769813902677 3.03890892743706
2.00769813902677 2.00769813902677 3.03890892743706
2.00764006343612 2.00764006343612 3.03910506239842
2.00746118304098 2.00746118304098 3.03970919874196
2.00746118304098 2.00746118304098 3.03970919874196
2.00746118304098 2.00746118304098 3.03970919874196
2.00738890640394 2.00738890640394 3.03995330651063
2.00729695162361 2.00729695162361 3.04026388075012
2.00729695162361 2.00729695162361 3.04026388075012
2.00716070271627 2.00716070271627 3.04072406788162
-0.0108566882854491 -0.0108566882854491 3.04088810585438
-0.0108566882854491 -0.0108566882854491 3.04088810585438
-0.0108347307164495 -0.0108347307164495 3.04095240600512
2.00703012029206 2.00703012029206 3.04116512840467
2.00703012029206 2.00703012029206 3.04116512840467
2.00703012029206 2.00703012029206 3.04116512840467
2.00703012029206 2.00703012029206 3.04116512840467
-0.0107523753997664 -0.0107523753997664 3.04119357803734
-0.0107523753997664 -0.0107523753997664 3.04119357803734
-0.0107120367811696 -0.0107120367811696 3.04131170940134
-0.0107120367811696 -0.0107120367811696 3.04131170940134
-0.0106748465392766 -0.0106748465392766 3.04142062217499
-0.0106748465392766 -0.0106748465392766 3.04142062217499
-0.0106748465392766 -0.0106748465392766 3.04142062217499
-0.0105673504245305 -0.0105673504245305 3.04173543546643
-0.0105673504245305 -0.0105673504245305 3.04173543546643
2.00684436393943 2.00684436393943 3.0417925671156
-0.0103209335191805 -0.0103209335191805 3.04245713493344
2.00651733272335 2.00651733272335 3.04289725513486
2.00651733272335 2.00651733272335 3.04289725513486
2.00651733272335 2.00651733272335 3.04289725513486
2.00651733272335 2.00651733272335 3.04289725513486
2.00651733272335 2.00651733272335 3.04289725513486
2.00651733272335 2.00651733272335 3.04289725513486
2.0064997257619 2.0064997257619 3.04295673227444
2.0064997257619 2.0064997257619 3.04295673227444
2.00634248786684 2.00634248786684 3.04348789863155
2.00634248786684 2.00634248786684 3.04348789863155
2.00633922023506 2.00633922023506 3.04349893721846
2.00633922023506 2.00633922023506 3.04349893721846
2.00633922023506 2.00633922023506 3.04349893721846
2.0063176994606 2.0063176994606 3.04357163804554
-0.00993730775476157 -0.00993730775476157 3.04358080572996
-0.00993730775476157 -0.00993730775476157 3.04358080572996
-0.00993730775476157 -0.00993730775476157 3.04358080572996
-0.0098511264678917 -0.0098511264678917 3.04383325731364
-0.0098511264678917 -0.0098511264678917 3.04383325731364
-0.00972144598261014 -0.00972144598261014 3.04421314502686
-0.0096594088706114 -0.0096594088706114 3.04439488310906
-0.0096594088706114 -0.0096594088706114 3.04439488310906
2.00606904775105 2.00606904775105 3.04441164847393
2.00606904775105 2.00606904775105 3.04441164847393
2.00606904775105 2.00606904775105 3.04441164847393
-0.00964091290262885 -0.00964091290262885 3.04444906787533
2.00594956265413 2.00594956265413 3.04481531518219
-0.00951121159811571 -0.00951121159811571 3.04482904293795
-0.00951121159811571 -0.00951121159811571 3.04482904293795
2.00592869542177 2.00592869542177 3.04488581371883
2.00592869542177 2.00592869542177 3.04488581371883
2.00592869542177 2.00592869542177 3.04488581371883
-0.00942652084860242 -0.00942652084860242 3.04507716310528
-0.00942652084860242 -0.00942652084860242 3.04507716310528
-0.00942652084860242 -0.00942652084860242 3.04507716310528
-0.00942652084860242 -0.00942652084860242 3.04507716310528
-0.00942652084860242 -0.00942652084860242 3.04507716310528
2.00563576504815 2.00563576504815 3.04587548991887
2.0055113598282 2.0055113598282 3.04629581484091
2.0054639251138 2.0054639251138 3.04645608406021
2.0054639251138 2.0054639251138 3.04645608406021
-0.0089413715224396 -0.0089413715224396 3.04649864779118
-0.00889969527019539 -0.00889969527019539 3.0466207695132
-0.00889969527019539 -0.00889969527019539 3.0466207695132
-0.00889969527019539 -0.00889969527019539 3.0466207695132
-0.00889969527019539 -0.00889969527019539 3.0466207695132
-0.00889969527019539 -0.00889969527019539 3.0466207695132
2.00538509324599 2.00538509324599 3.0467224391438
-0.00873324982593703 -0.00873324982593703 3.04710851241091
-0.00873324982593703 -0.00873324982593703 3.04710851241091
-0.00872502083885142 -0.00872502083885142 3.04713262688624
-0.00870195223703346 -0.00870195223703346 3.04720022816757
-0.00870195223703346 -0.00870195223703346 3.04720022816757
-0.00870195223703346 -0.00870195223703346 3.04720022816757
-0.00838792355466727 -0.00838792355466727 3.04812052270409
2.00492462061186 2.00492462061186 3.04827835334901
-0.00831761887824515 -0.00831761887824515 3.04832657094691
-0.00831761887824515 -0.00831761887824515 3.04832657094691
-0.00831761887824515 -0.00831761887824515 3.04832657094691
-0.00831761887824515 -0.00831761887824515 3.04832657094691
-0.00830965116771287 -0.00830965116771287 3.04834992293039
-0.00830965116771287 -0.00830965116771287 3.04834992293039
-0.00830965116771287 -0.00830965116771287 3.04834992293039
-0.00810470253364212 -0.00810470253364212 3.04895061275051
-0.00809172970318347 -0.00809172970318347 3.04898863653522
-0.00809172970318347 -0.00809172970318347 3.04898863653522
-0.00809172970318347 -0.00809172970318347 3.04898863653522
-0.00809172970318347 -0.00809172970318347 3.04898863653522
-0.00809172970318347 -0.00809172970318347 3.04898863653522
-0.00790976740095805 -0.00790976740095805 3.04952199075836
-0.00773482880204666 -0.00773482880204666 3.05003478723771
-0.00741528478013821 -0.00741528478013821 3.05097153947719
-0.00741528478013821 -0.00741528478013821 3.05097153947719
-0.00741528478013821 -0.00741528478013821 3.05097153947719
-0.00731160805958895 -0.00731160805958895 3.05127549139208
-0.00717272653103241 -0.00717272653103241 3.05168267008311
-0.00713871977618592 -0.00713871977618592 3.05178237527941
-0.00713871977618592 -0.00713871977618592 3.05178237527941
2.00388077882445 2.00388077882445 3.0518059456698
2.00388077882445 2.00388077882445 3.0518059456698
2.00388077882445 2.00388077882445 3.0518059456698
2.00388077882445 2.00388077882445 3.0518059456698
2.00388077882445 2.00388077882445 3.0518059456698
2.00388077882445 2.00388077882445 3.0518059456698
-0.00681352563921935 -0.00681352563921935 3.05273587439072
-0.00673678061474679 -0.00673678061474679 3.05296091231971
-0.00673678061474679 -0.00673678061474679 3.05296091231971
2.00346628164947 2.00346628164947 3.05320689932701
2.00346628164947 2.00346628164947 3.05320689932701
2.00346628164947 2.00346628164947 3.05320689932701
2.00346628164947 2.00346628164947 3.05320689932701
2.00346628164947 2.00346628164947 3.05320689932701
2.00346628164947 2.00346628164947 3.05320689932701
2.00346283299907 2.00346283299907 3.05321855581691
2.0034391749923 2.0034391749923 3.05329852042913
2.0034391749923 2.0034391749923 3.05329852042913
2.0034391749923 2.0034391749923 3.05329852042913
2.0034391749923 2.0034391749923 3.05329852042913
2.0034391749923 2.0034391749923 3.05329852042913
-0.00622953155688463 -0.00622953155688463 3.05444844715747
-0.00622953155688463 -0.00622953155688463 3.05444844715747
-0.00619849801927834 -0.00619849801927834 3.0545394624418
2.00292392657282 2.00292392657282 3.05504015585008
2.00292392657282 2.00292392657282 3.05504015585008
2.00292392657282 2.00292392657282 3.05504015585008
2.00292392657282 2.00292392657282 3.05504015585008
2.00292392657282 2.00292392657282 3.05504015585008
2.00292392657282 2.00292392657282 3.05504015585008
2.00292392657282 2.00292392657282 3.05504015585008
-0.00602076450111007 -0.00602076450111007 3.05506073726471
-0.00572326938022622 -0.00572326938022622 3.05593332659004
2.00252421473086 2.00252421473086 3.05639136508921
2.00249973557148 2.00249973557148 3.05647411891959
2.00249973557148 2.00249973557148 3.05647411891959
-0.00548245080369293 -0.00548245080369293 3.05663973668173
-0.00548245080369293 -0.00548245080369293 3.05663973668173
-0.00548245080369293 -0.00548245080369293 3.05663973668173
-0.00539119250121121 -0.00539119250121121 3.05690744506842
-0.00539119250121121 -0.00539119250121121 3.05690744506842
2.00226623110599 2.00226623110599 3.05726351768366
2.00219695763358 2.00219695763358 3.05749771368545
2.00219695763358 2.00219695763358 3.05749771368545
-0.00509517533808162 -0.00509517533808162 3.05777587116513
-0.00509517533808162 -0.00509517533808162 3.05777587116513
-0.00494970122387525 -0.00494970122387525 3.05820267833322
2.00190603005735 2.00190603005735 3.05848129596259
-0.0047316755293835 -0.0047316755293835 3.05884238120833
-0.0047316755293835 -0.0047316755293835 3.05884238120833
-0.0047316755293835 -0.0047316755293835 3.05884238120833
-0.0046523237129599 -0.0046523237129599 3.05907521586146
-0.0046523237129599 -0.0046523237129599 3.05907521586146
2.00165959451096 2.00165959451096 3.0593144950788
-0.00452889546574937 -0.00452889546574937 3.059437391307
-0.00452889546574937 -0.00452889546574937 3.059437391307
-0.00448761646648634 -0.00448761646648634 3.0595585193539
-0.00440539049594816 -0.00440539049594816 3.05979980577817
-0.00440539049594816 -0.00440539049594816 3.05979980577817
-0.00440539049594816 -0.00440539049594816 3.05979980577817
-0.00440539049594816 -0.00440539049594816 3.05979980577817
-0.00440539049594816 -0.00440539049594816 3.05979980577817
-0.00440539049594816 -0.00440539049594816 3.05979980577817
2.001401723708 2.001401723708 3.0601863933887
-0.00422416959999477 -0.00422416959999477 3.06033160768067
-0.00422416959999477 -0.00422416959999477 3.06033160768067
-0.00422416959999477 -0.00422416959999477 3.06033160768067
-0.00422416959999477 -0.00422416959999477 3.06033160768067
-0.00422416959999477 -0.00422416959999477 3.06033160768067
-0.00422416959999477 -0.00422416959999477 3.06033160768067
-0.00422416959999477 -0.00422416959999477 3.06033160768067
-0.00422416959999477 -0.00422416959999477 3.06033160768067
-0.00422416959999477 -0.00422416959999477 3.06033160768067
2.00127215905881 2.00127215905881 3.06062448409958
2.00126665598408 2.00126665598408 3.06064309158698
2.00126665598408 2.00126665598408 3.06064309158698
-0.00401784687639166 -0.00401784687639166 3.06093710846668
2.00101220656789 2.00101220656789 3.06150347685952
2.00101220656789 2.00101220656789 3.06150347685952
2.00101220656789 2.00101220656789 3.06150347685952
2.00101220656789 2.00101220656789 3.06150347685952
2.00101220656789 2.00101220656789 3.06150347685952
2.00101220656789 2.00101220656789 3.06150347685952
2.00101220656789 2.00101220656789 3.06150347685952
2.00095758936731 2.00095758936731 3.06168816194021
-0.00361924103880708 -0.00361924103880708 3.06210701672658
-0.00361924103880708 -0.00361924103880708 3.06210701672658
2.00070631073572 2.00070631073572 3.0625378677678
2.00069521415035 2.00069521415035 3.06257539197248
2.00069521415035 2.00069521415035 3.06257539197248
2.00069521415035 2.00069521415035 3.06257539197248
2.00069521415035 2.00069521415035 3.06257539197248
2.00069521415035 2.00069521415035 3.06257539197248
2.00069521415035 2.00069521415035 3.06257539197248
-0.00331497931551729 -0.00331497931551729 3.06300012137493
-0.00331497931551729 -0.00331497931551729 3.06300012137493
2.00054651209939 2.00054651209939 3.06307824908934
2.00049691657588 2.00049691657588 3.06324596602922
2.00049691657588 2.00049691657588 3.06324596602922
-0.00318569225317138 -0.00318569225317138 3.06337964507967
-0.0031157652535783 -0.0031157652535783 3.06358492285975
2.00010767672228 2.00010767672228 3.06456230177806
2.00004786841704 2.00004786841704 3.06476456923727
2.00004786841704 2.00004786841704 3.06476456923727
1.99989819181523 1.99989819181523 3.06527077307582
-0.00238168341879737 -0.00238168341879737 3.06574015779318
-0.00238168341879737 -0.00238168341879737 3.06574015779318
-0.00238168341879737 -0.00238168341879737 3.06574015779318
-0.00238168341879737 -0.00238168341879737 3.06574015779318
-0.00238168341879737 -0.00238168341879737 3.06574015779318
1.99970847574185 1.99970847574185 3.06591240639338
-0.00229023444722035 -0.00229023444722035 3.06600868188768
-0.00229023444722035 -0.00229023444722035 3.06600868188768
-0.00229023444722035 -0.00229023444722035 3.06600868188768
-0.00229023444722035 -0.00229023444722035 3.06600868188768
-0.00229023444722035 -0.00229023444722035 3.06600868188768
1.99965600776894 1.99965600776894 3.06608986008879
-0.00216383957159351 -0.00216383957159351 3.06637983077979
-0.00216383957159351 -0.00216383957159351 3.06637983077979
-0.00216383957159351 -0.00216383957159351 3.06637983077979
1.9994370006297 1.9994370006297 3.06683058664006
1.9994370006297 1.9994370006297 3.06683058664006
1.9994370006297 1.9994370006297 3.06683058664006
1.9994370006297 1.9994370006297 3.06683058664006
-0.00199508660891293 -0.00199508660891293 3.0668753829737
1.99932719187267 1.99932719187267 3.06720199125743
1.99909864021442 1.99909864021442 3.067975037703
-0.00158942427957315 -0.00158942427957315 3.06806673500714
-0.00158942427957315 -0.00158942427957315 3.06806673500714
-0.00154390889805888 -0.00154390889805888 3.06820041392965
-0.00154003986671183 -0.00154003986671183 3.06821177737945
1.99902341595312 1.99902341595312 3.06822947973047
1.99902341595312 1.99902341595312 3.06822947973047
1.99902341595312 1.99902341595312 3.06822947973047
-0.00137069346304046 -0.00137069346304046 3.06870916520466
-0.00137069346304046 -0.00137069346304046 3.06870916520466
-0.00099463796765609 -0.00099463796765609 3.06981376854984
-0.00099463796765609 -0.00099463796765609 3.06981376854984
1.99854089573276 1.99854089573276 3.06986164452644
-0.000756199942323248 -0.000756199942323248 3.07051420621623
-0.000756199942323248 -0.000756199942323248 3.07051420621623
1.9981815542468 1.9981815542468 3.07107722003122
1.9981815542468 1.9981815542468 3.07107722003122
1.9981815542468 1.9981815542468 3.07107722003122
1.9981815542468 1.9981815542468 3.07107722003122
-0.000559973556023371 -0.000559973556023371 3.07109067959873
-0.000545560673043111 -0.000545560673043111 3.07113302304428
-0.000545560673043111 -0.000545560673043111 3.07113302304428
-0.000545560673043111 -0.000545560673043111 3.07113302304428
-0.000431161713990045 -0.000431161713990045 3.07146912081986
-0.000431161713990045 -0.000431161713990045 3.07146912081986
-0.000375526467441308 -0.000375526467441308 3.07163257816393
-0.000289512999414457 -0.000289512999414457 3.07188529251912
-0.000289512999414457 -0.000289512999414457 3.07188529251912
-0.000289512999414457 -0.000289512999414457 3.07188529251912
-1.1491899363873e-05 -1.1491899363873e-05 3.07270218402035
-1.1491899363873e-05 -1.1491899363873e-05 3.07270218402035
1.99766144341756 1.99766144341756 3.07283675158957
1.99766144341756 1.99766144341756 3.07283675158957
5.13719964694078e-05 5.13719964694078e-05 3.07288690216638
5.13719964694078e-05 5.13719964694078e-05 3.07288690216638
5.13719964694078e-05 5.13719964694078e-05 3.07288690216638
0.000114800777341369 0.000114800777341369 3.07307328359582
0.000114800777341369 0.000114800777341369 3.07307328359582
0.000229764939101813 0.000229764939101813 3.07341110724227
0.000240014573804287 0.000240014573804287 3.07344122647308
0.000240014573804287 0.000240014573804287 3.07344122647308
0.000240014573804287 0.000240014573804287 3.07344122647308
0.000240014573804287 0.000240014573804287 3.07344122647308
0.000240014573804287 0.000240014573804287 3.07344122647308
0.000240014573804287 0.000240014573804287 3.07344122647308
0.000240014573804287 0.000240014573804287 3.07344122647308
0.000240014573804287 0.000240014573804287 3.07344122647308
0.000240014573804287 0.000240014573804287 3.07344122647308
0.000301601785206608 0.000301601785206608 3.07362220646653
0.000301601785206608 0.000301601785206608 3.07362220646653
0.000306045538432844 0.000306045538432844 3.07363526499173
0.000306045538432844 0.000306045538432844 3.07363526499173
0.000306045538432844 0.000306045538432844 3.07363526499173
0.000306045538432844 0.000306045538432844 3.07363526499173
1.99686798394577 1.99686798394577 3.07552125759367
1.99686798394577 1.99686798394577 3.07552125759367
0.000988289075786182 0.000988289075786182 3.07564032257942
1.99679956921013 1.99679956921013 3.07575273779376
1.99679956921013 1.99679956921013 3.07575273779376
1.99679956921013 1.99679956921013 3.07575273779376
1.9967544002021 1.9967544002021 3.07590556755265
0.00108811520736975 0.00108811520736975 3.07593373648643
1.99665617068374 1.99665617068374 3.07623793110016
0.00138951239909252 0.00138951239909252 3.07681966906877
0.00138951239909252 0.00138951239909252 3.07681966906877
1.99646465740002 1.99646465740002 3.07688593600532
1.99646465740002 1.99646465740002 3.07688593600532
1.99643500378196 1.99643500378196 3.07698627347885
1.99636002958707 1.99636002958707 3.07723996160561
1.99636002958707 1.99636002958707 3.07723996160561
0.00158591312260478 0.00158591312260478 3.07739701419704
0.00158591312260478 0.00158591312260478 3.07739701419704
0.00158591312260478 0.00158591312260478 3.07739701419704
0.00158591312260478 0.00158591312260478 3.07739701419704
0.00172077121497957 0.00172077121497957 3.0777934656043
1.99619522648832 1.99619522648832 3.0777976096969
1.99599600155191 1.99599600155191 3.07847174697718
1.99599600155191 1.99599600155191 3.07847174697718
1.99599600155191 1.99599600155191 3.07847174697718
1.99576012844668 1.99576012844668 3.07926991557601
0.00225272467414339 0.00225272467414339 3.07935743313858
1.99563536272129 1.99563536272129 3.079692118251
0.00253861357338112 0.00253861357338112 3.0801980567901
0.00256330504078634 0.00256330504078634 3.08027066240369
0.00270512124978445 0.00270512124978445 3.08068768474904
1.99527669906123 1.99527669906123 3.08090585795187
1.99527669906123 1.99527669906123 3.08090585795187
1.99527669906123 1.99527669906123 3.08090585795187
1.9952149574289 1.9952149574289 3.08111480056684
0.00290150297763867 0.00290150297763867 3.08126518891192
0.00293486200584012 0.00293486200584012 3.08136329170913
1.99507002531769 1.99507002531769 3.08160527768126
1.99507002531769 1.99507002531769 3.08160527768126
0.00337389136352307 0.00337389136352307 3.08265448173173
0.00337389136352307 0.00337389136352307 3.08265448173173
1.99472372310679 1.99472372310679 3.08277726152373
1.99472372310679 1.99472372310679 3.08277726152373
1.99463331401428 1.99463331401428 3.08308323881595
1.99463331401428 1.99463331401428 3.08308323881595
1.99463331401428 1.99463331401428 3.08308323881595
0.00373670689829224 0.00373670689829224 3.08372164483631
0.00375957690571353 0.00375957690571353 3.08378891684203
0.00375957690571353 0.00375957690571353 3.08378891684203
0.00383249961506474 0.00383249961506474 3.08400342143735
1.99419683838496 1.99419683838496 3.08456047441231
1.99412326522188 1.99412326522188 3.08480948699205
1.99412326522188 1.99412326522188 3.08480948699205
1.99412326522188 1.99412326522188 3.08480948699205
0.00430154098238727 0.00430154098238727 3.08538322509816
0.00449937861154573 0.00449937861154573 3.08596526757234
0.00449937861154573 0.00449937861154573 3.08596526757234
0.00459566968823167 0.00459566968823167 3.08624856930408
0.00492693981076525 0.00492693981076525 3.08722326864223
1.99330736883382 1.99330736883382 3.08757106479146
1.99315649060306 1.99315649060306 3.08808177020175
1.99315649060306 1.99315649060306 3.08808177020175
1.99315649060306 1.99315649060306 3.08808177020175
0.00525160161298355 0.00525160161298355 3.08817860899021
0.00525160161298355 0.00525160161298355 3.08817860899021
0.00525160161298355 0.00525160161298355 3.08817860899021
0.00525160161298355 0.00525160161298355 3.08817860899021
0.00526579126995532 0.00526579126995532 3.08822036496697
0.0052760892912385 0.0052760892912385 3.08825066910709
0.0052760892912385 0.0052760892912385 3.08825066910709
0.0052760892912385 0.0052760892912385 3.08825066910709
0.00532738923816211 0.00532738923816211 3.08840163147221
0.00544015777721757 0.00544015777721757 3.08873348718341
0.00544015777721757 0.00544015777721757 3.08873348718341
0.00544015777721757 0.00544015777721757 3.08873348718341
0.00544015777721757 0.00544015777721757 3.08873348718341
0.00544015777721757 0.00544015777721757 3.08873348718341
1.99272396706663 1.99272396706663 3.08954585484158
1.99272396706663 1.99272396706663 3.08954585484158
1.99272396706663 1.99272396706663 3.08954585484158
1.99272396706663 1.99272396706663 3.08954585484158
1.99272396706663 1.99272396706663 3.08954585484158
1.99272396706663 1.99272396706663 3.08954585484158
0.00586791161460137 0.00586791161460137 3.08999237394807
0.00589353447298163 0.00589353447298163 3.09006778701275
0.00589353447298163 0.00589353447298163 3.09006778701275
0.00589353447298163 0.00589353447298163 3.09006778701275
0.00589353447298163 0.00589353447298163 3.09006778701275
0.00589353447298163 0.00589353447298163 3.09006778701275
0.00589353447298163 0.00589353447298163 3.09006778701275
0.0059216305194907 0.0059216305194907 3.09015047974282
0.0059216305194907 0.0059216305194907 3.09015047974282
0.0059216305194907 0.0059216305194907 3.09015047974282
1.99248351681016 1.99248351681016 3.09035980132874
0.0060032750954332 0.0060032750954332 3.09039078085937
0.00606252983899959 0.00606252983899959 3.09056518616734
0.00606252983899959 0.00606252983899959 3.09056518616734
0.00606252983899959 0.00606252983899959 3.09056518616734
0.00637824669512621 0.00637824669512621 3.0914944861063
0.00637824669512621 0.00637824669512621 3.0914944861063
1.99214669292454 1.99214669292454 3.09150001253442
1.99214669292454 1.99214669292454 3.09150001253442
1.99214669292454 1.99214669292454 3.09150001253442
0.00639645853610144 0.00639645853610144 3.09154809429671
0.00665591525162085 0.00665591525162085 3.09231185637298
0.00665591525162085 0.00665591525162085 3.09231185637298
0.00672556484254027 0.00672556484254027 3.09251689256251
0.00689515066206651 0.00689515066206651 3.09301613914044
0.00694430078103152 0.00694430078103152 3.0931608371502
1.99157218161144 1.99157218161144 3.09344492046272
1.99157218161144 1.99157218161144 3.09344492046272
1.99157218161144 1.99157218161144 3.09344492046272
1.99157218161144 1.99157218161144 3.09344492046272
1.99157218161144 1.99157218161144 3.09344492046272
1.99157218161144 1.99157218161144 3.09344492046272
1.99157218161144 1.99157218161144 3.09344492046272
1.99157218161144 1.99157218161144 3.09344492046272
1.99157218161144 1.99157218161144 3.09344492046272
1.99157218161144 1.99157218161144 3.09344492046272
1.99157218161144 1.99157218161144 3.09344492046272
1.99157218161144 1.99157218161144 3.09344492046272
1.99157218161144 1.99157218161144 3.09344492046272
1.99154755170156 1.99154755170156 3.09352830294417
1.99145435562254 1.99145435562254 3.09384381201738
0.00734407030338685 0.00734407030338685 3.09433782794568
1.99111933588094 1.99111933588094 3.09497801964821
1.99106769516665 1.99106769516665 3.09515285187088
0.00771597902627631 0.00771597902627631 3.09543290126166
0.00771597902627631 0.00771597902627631 3.09543290126166
0.00788652780021946 0.00788652780021946 3.09593511177471
0.00788652780021946 0.00788652780021946 3.09593511177471
0.00788652780021946 0.00788652780021946 3.09593511177471
0.00788743193381223 0.00788743193381223 3.09593777421188
0.00789137692449382 0.00789137692449382 3.09594939118588
0.00789137692449382 0.00789137692449382 3.09594939118588
1.9907779548998 1.9907779548998 3.09613379584197
1.99046767315671 1.99046767315671 3.09718431039967
1.99046767315671 1.99046767315671 3.09718431039967
1.99023414477415 1.99023414477415 3.09797497952085
1.99022283601796 1.99022283601796 3.09801326852171
1.99022283601796 1.99022283601796 3.09801326852171
1.99022283601796 1.99022283601796 3.09801326852171
1.99022283601796 1.99022283601796 3.09801326852171
1.98997170282086 1.98997170282086 3.09886355959858
1.98972626878305 1.98972626878305 3.09969456965712
1.98972626878305 1.98972626878305 3.09969456965712
0.00918949008735315 0.00918949008735315 3.09977263126583
0.00918949008735315 0.00918949008735315 3.09977263126583
0.00918949008735315 0.00918949008735315 3.09977263126583
1.9896908730676 1.9896908730676 3.09981441650462
1.98948963891202 1.98948963891202 3.10049578379573
1.98948963891202 1.98948963891202 3.10049578379573
1.98948963891202 1.98948963891202 3.10049578379573
1.98948963891202 1.98948963891202 3.10049578379573
1.98948963891202 1.98948963891202 3.10049578379573
1.98929573684416 1.98929573684416 3.10115233416127
0.00970631286682684 0.00970631286682684 3.10129514019312
0.00970631286682684 0.00970631286682684 3.10129514019312
0.00970631286682684 0.00970631286682684 3.10129514019312
0.00970631286682684 0.00970631286682684 3.10129514019312
1.98918759372688 1.98918759372688 3.10151850942499
1.98910092731743 1.98910092731743 3.10181196596203
1.98910092731743 1.98910092731743 3.10181196596203
1.98909208671753 1.98909208671753 3.10184190074495
1.98909208671753 1.98909208671753 3.10184190074495
1.98909208671753 1.98909208671753 3.10184190074495
1.98909208671753 1.98909208671753 3.10184190074495
1.98909208671753 1.98909208671753 3.10184190074495
1.98909208671753 1.98909208671753 3.10184190074495
1.98909208671753 1.98909208671753 3.10184190074495
1.98905469369787 1.98905469369787 3.10196851586924
0.00995178512475795 0.00995178512475795 3.10201834570365
0.00995178512475795 0.00995178512475795 3.10201834570365
0.00995178512475795 0.00995178512475795 3.10201834570365
0.00995178512475795 0.00995178512475795 3.10201834570365
0.00995178512475795 0.00995178512475795 3.10201834570365
0.0100133780204043 0.0100133780204043 3.10219981635634
0.0100133780204043 0.0100133780204043 3.10219981635634
0.0100133780204043 0.0100133780204043 3.10219981635634
0.0102736448371517 0.0102736448371517 3.10296666875231
1.98869916064214 1.98869916064214 3.1031723887716
0.0106880268088547 0.0106880268088547 3.10418770823041
0.0106880268088547 0.0106880268088547 3.10418770823041
0.0106880268088547 0.0106880268088547 3.10418770823041
0.0106880268088547 0.0106880268088547 3.10418770823041
0.010704232075078 0.010704232075078 3.10423546201689
1.98830539014363 1.98830539014363 3.1045057694806
0.0108077622805498 0.0108077622805498 3.10454054995238
0.0108077622805498 0.0108077622805498 3.10454054995238
0.0108077622805498 0.0108077622805498 3.10454054995238
0.0108077622805498 0.0108077622805498 3.10454054995238
1.98826267581295 1.98826267581295 3.10465041014673
1.98826267581295 1.98826267581295 3.10465041014673
1.98826267581295 1.98826267581295 3.10465041014673
0.0110332601957397 0.0110332601957397 3.10520508486285
0.0110332601957397 0.0110332601957397 3.10520508486285
1.9880276694263 1.9880276694263 3.10544620304952
1.9880276694263 1.9880276694263 3.10544620304952
1.9880276694263 1.9880276694263 3.10544620304952
0.0111826255027273 0.0111826255027273 3.10564527941637
0.0112354657978565 0.0112354657978565 3.10580100886172
1.98786257976671 1.98786257976671 3.10600524620218
1.98786257976671 1.98786257976671 3.10600524620218
1.98786257976671 1.98786257976671 3.10600524620218
1.98786257976671 1.98786257976671 3.10600524620218
1.98786257976671 1.98786257976671 3.10600524620218
0.0113538980017975 0.0113538980017975 3.10615005613492
0.0113538980017975 0.0113538980017975 3.10615005613492
0.0113538980017975 0.0113538980017975 3.10615005613492
1.98777130944132 1.98777130944132 3.10631431718162
0.0114803439520393 0.0114803439520393 3.10652273272476
0.0114803439520393 0.0114803439520393 3.10652273272476
0.0117057206962218 0.0117057206962218 3.10718701788071
1.98749319249269 1.98749319249269 3.10725612118686
1.98741848501817 1.98741848501817 3.10750910998193
0.011863345704348 0.011863345704348 3.10765162983027
0.011863345704348 0.011863345704348 3.10765162983027
0.0120530349071386 0.0120530349071386 3.10821077651377
0.0121369193278976 0.0121369193278976 3.10845805053974
0.0121878001254696 0.0121878001254696 3.10860803905441
0.0121878001254696 0.0121878001254696 3.10860803905441
0.0121878001254696 0.0121878001254696 3.10860803905441
0.0121878001254696 0.0121878001254696 3.10860803905441
0.0122527234311427 0.0122527234311427 3.10879942526467
0.0122527234311427 0.0122527234311427 3.10879942526467
0.0122527234311427 0.0122527234311427 3.10879942526467
0.0122527234311427 0.0122527234311427 3.10879942526467
0.0122966889400509 0.0122966889400509 3.10892903203449
0.0122966889400509 0.0122966889400509 3.10892903203449
0.0122966889400509 0.0122966889400509 3.10892903203449
0.0122966889400509 0.0122966889400509 3.10892903203449
1.98699267733264 1.98699267733264 3.10895108051496
0.0123295984846896 0.0123295984846896 3.10902604759116
1.98689519285449 1.98689519285449 3.10928120982795
0.0126686212033349 0.0126686212033349 3.110025511783
1.9866648168293 1.9866648168293 3.11006137999073
1.98648981385594 1.98648981385594 3.11065403452677
0.0129994874482657 0.0129994874482657 3.11100100627611
0.0131883734416085 0.0131883734416085 3.11155793327161
0.0133564191580584 0.0133564191580584 3.11205343347091
1.98606995573555 1.98606995573555 3.11207591963058
1.98606995573555 1.98606995573555 3.11207591963058
1.98593672737982 1.98593672737982 3.11252711405927
1.98593672737982 1.98593672737982 3.11252711405927
1.98565714700802 1.98565714700802 3.11347395569351
0.0138545463631481 0.0138545463631481 3.11352232522584
0.0138921510114389 0.0138921510114389 3.11363322165898
0.0138921510114389 0.0138921510114389 3.11363322165898
1.98555052818664 1.98555052818664 3.11383503932266
1.98555052818664 1.98555052818664 3.11383503932266
1.98536271355796 1.98536271355796 3.11447111049741
0.0141894984972251 0.0141894984972251 3.11451013523018
0.0141894984972251 0.0141894984972251 3.11451013523018
0.0141894984972251 0.0141894984972251 3.11451013523018
0.0141894984972251 0.0141894984972251 3.11451013523018
0.0141894984972251 0.0141894984972251 3.11451013523018
0.0141894984972251 0.0141894984972251 3.11451013523018
0.014223495082054 0.014223495082054 3.1146103990077
0.014223495082054 0.014223495082054 3.1146103990077
0.014223495082054 0.014223495082054 3.1146103990077
0.014223495082054 0.014223495082054 3.1146103990077
0.014223495082054 0.014223495082054 3.1146103990077
0.014223495082054 0.014223495082054 3.1146103990077
0.0142658011785461 0.0142658011785461 3.11473517052571
0.0142658011785461 0.0142658011785461 3.11473517052571
0.0142658011785461 0.0142658011785461 3.11473517052571
1.98520363795444 1.98520363795444 3.11500985466741
0.0145255087262484 0.0145255087262484 3.11550114060754
0.0145255087262484 0.0145255087262484 3.11550114060754
0.0145255087262484 0.0145255087262484 3.11550114060754
1.98496518587599 1.98496518587599 3.1158174300546
1.98496518587599 1.98496518587599 3.1158174300546
1.98495110625515 1.98495110625515 3.11586511428049
1.98472872843674 1.98472872843674 3.11661825629308
1.98472872843674 1.98472872843674 3.11661825629308
1.98472872843674 1.98472872843674 3.11661825629308
1.98472492011748 1.98472492011748 3.11663115423102
1.98472492011748 1.98472492011748 3.11663115423102
1.98472492011748 1.98472492011748 3.11663115423102
1.98472492011748 1.98472492011748 3.11663115423102
1.98472492011748 1.98472492011748 3.11663115423102
1.98472492011748 1.98472492011748 3.11663115423102
0.0149513053338575 0.0149513053338575 3.11675706265438
0.0149513053338575 0.0149513053338575 3.11675706265438
0.0149513053338575 0.0149513053338575 3.11675706265438
0.0150926620887892 0.0150926620887892 3.11717403224976
0.0150926620887892 0.0150926620887892 3.11717403224976
0.015223924434803 0.015223924434803 3.11756123733363
0.015223924434803 0.015223924434803 3.11756123733363
0.0153409026688404 0.0153409026688404 3.11790631576225
0.0153409026688404 0.0153409026688404 3.11790631576225
0.0154577105080683 0.0154577105080683 3.11825090037493
0.0155991869205422 0.0155991869205422 3.11866826938409
0.0155991869205422 0.0155991869205422 3.11866826938409
1.98407863087158 1.98407863087158 3.11882001384669
1.98407863087158 1.98407863087158 3.11882001384669
0.0156831373203 0.0156831373203 3.118915937219
0.0158213147914324 0.0158213147914324 3.119323593907
0.0158274844631001 0.0158274844631001 3.11934179620368
1.98374375803424 1.98374375803424 3.11995417928738
1.98374375803424 1.98374375803424 3.11995417928738
1.98374375803424 1.98374375803424 3.11995417928738
0.0160649469733783 0.0160649469733783 3.12004239702718
0.0160649469733783 0.0160649469733783 3.12004239702718
0.0160649469733783 0.0160649469733783 3.12004239702718
0.0160649469733783 0.0160649469733783 3.12004239702718
0.0160649469733783 0.0160649469733783 3.12004239702718
0.0160649469733783 0.0160649469733783 3.12004239702718
0.0161845065199344 0.0161845065199344 3.12039515479004
0.0162160630330099 0.0162160630330099 3.12048826308816
0.0162160630330099 0.0162160630330099 3.12048826308816
1.98351879616195 1.98351879616195 3.12071609711222
0.0162966247319164 0.0162966247319164 3.12072596530052
1.98336596835805 1.98336596835805 3.12123370783412
1.98336596835805 1.98336596835805 3.12123370783412
0.01658507399841 0.01658507399841 3.12157708608433
1.98313792695532 1.98313792695532 3.1220060613748
1.98313717422695 1.98313717422695 3.12200861079599
1.98313717422695 1.98313717422695 3.12200861079599
1.98313379401742 1.98313379401742 3.12202005925273
1.9829018920599 1.9829018920599 3.12280549122342
1.98290091985642 1.98290091985642 3.12280878399893
1.98264173318728 1.98264173318728 3.12368663015775
1.98235901437042 1.98235901437042 3.12464418125285
1.98234922123519 1.98234922123519 3.12467735004818
0.0176583947631274 0.0176583947631274 3.12474456562266
0.0176837082420823 0.0176837082420823 3.12481927686845
0.0178495571812749 0.0178495571812749 3.1253087799399
0.0178495571812749 0.0178495571812749 3.1253087799399
1.98214049988197 1.98214049988197 3.12538427821615
1.98214049988197 1.98214049988197 3.12538427821615
0.0180221528976549 0.0180221528976549 3.12581821388521
0.0180221528976549 0.0180221528976549 3.12581821388521
0.0180221528976549 0.0180221528976549 3.12581821388521
1.98181958081222 1.98181958081222 3.12647121644192
1.98179473759234 1.98179473759234 3.12655535938742
1.98172641488232 1.98172641488232 3.12678676560306
1.98172641488232 1.98172641488232 3.12678676560306
1.98172641488232 1.98172641488232 3.12678676560306
1.98172641488232 1.98172641488232 3.12678676560306
1.9816145724598 1.9816145724598 3.12716557146116
1.9816145724598 1.9816145724598 3.12716557146116
1.9816145724598 1.9816145724598 3.12716557146116
1.98154026506226 1.98154026506226 3.12741724776956
1.98154026506226 1.98154026506226 3.12741724776956
1.98144809373827 1.98144809373827 3.12772942859609
1.98144809373827 1.98144809373827 3.12772942859609
1.98144809373827 1.98144809373827 3.12772942859609
1.98144809373827 1.98144809373827 3.12772942859609
0.0186953656164008 0.0186953656164008 3.1278054418568
1.98137431414891 1.98137431414891 3.12797931735781
0.0187820940321077 0.0187820940321077 3.12806147147988
0.0187820940321077 0.0187820940321077 3.12806147147988
0.0187820940321077 0.0187820940321077 3.12806147147988
0.0187820940321077 0.0187820940321077 3.12806147147988
0.0193108199323199 0.0193108199323199 3.12962241124993
0.0193892801873096 0.0193892801873096 3.12985406082384
0.0193892801873096 0.0193892801873096 3.12985406082384
0.0193991696537013 0.0193991696537013 3.12988325918286
0.0193991696537013 0.0193991696537013 3.12988325918286
0.0193991696537013 0.0193991696537013 3.12988325918286
1.98080657288003 1.98080657288003 3.12990223645996
1.98080657288003 1.98080657288003 3.12990223645996
1.98080657288003 1.98080657288003 3.12990223645996
1.98080657288003 1.98080657288003 3.12990223645996
0.0196329681558805 0.0196329681558805 3.13057355898094
0.0198336459920112 0.0198336459920112 3.13116609391646
0.0198634141840506 0.0198634141840506 3.13125399147171
1.98035146681423 1.98035146681423 3.13144366205105
1.98034631090305 1.98034631090305 3.131461124888
1.98034631090305 1.98034631090305 3.131461124888
0.019949087795577 0.019949087795577 3.13150696571154
1.98021400871734 1.98021400871734 3.13190922615126
0.0202355761332337 0.0202355761332337 3.13235292968542
0.0202355761332337 0.0202355761332337 3.13235292968542
0.0202355761332337 0.0202355761332337 3.13235292968542
0.0202355761332337 0.0202355761332337 3.13235292968542
1.98006674000629 1.98006674000629 3.13240801775526
1.98006674000629 1.98006674000629 3.13240801775526
1.98006674000629 1.98006674000629 3.13240801775526
1.98002586013354 1.98002586013354 3.13254647567722
1.98002586013354 1.98002586013354 3.13254647567722
1.98002586013354 1.98002586013354 3.13254647567722
1.98002586013354 1.98002586013354 3.13254647567722
0.0203911490500985 0.0203911490500985 3.13281233653536
1.9799052359202 1.9799052359202 3.13295502304349
1.9799052359202 1.9799052359202 3.13295502304349
0.0204622484785987 0.0204622484785987 3.13302229773574
1.97985244823222 1.97985244823222 3.13313381178181
1.97982144659042 1.97982144659042 3.13323881243659
1.97982144659042 1.97982144659042 3.13323881243659
1.97982144659042 1.97982144659042 3.13323881243659
1.97982144659042 1.97982144659042 3.13323881243659
0.020755886804861 0.020755886804861 3.13388946092035
0.0207571130784303 0.0207571130784303 3.13389308241346
0.0207571130784303 0.0207571130784303 3.13389308241346
1.97949421049796 1.97949421049796 3.13434713848758
1.97949421049796 1.97949421049796 3.13434713848758
0.0209730492976547 0.0209730492976547 3.13453080931623
0.0210375250913111 0.0210375250913111 3.13472123146481
0.0210375250913111 0.0210375250913111 3.13472123146481
0.0210375250913111 0.0210375250913111 3.13472123146481
0.0210375250913111 0.0210375250913111 3.13472123146481
0.0210375250913111 0.0210375250913111 3.13472123146481
0.0210375250913111 0.0210375250913111 3.13472123146481
0.0210765654470379 0.0210765654470379 3.13483653397704
0.0210765654470379 0.0210765654470379 3.13483653397704
0.0211387137672174 0.0211387137672174 3.13502008572936
1.97897371304598 1.97897371304598 3.13611001619203
0.0217213658294391 0.0217213658294391 3.13674102129937
1.97875855685652 1.97875855685652 3.13683872585273
1.97875855685652 1.97875855685652 3.13683872585273
0.0218368019850927 0.0218368019850927 3.13708199847423
0.021879936093987 0.021879936093987 3.13720941055996
0.021879936093987 0.021879936093987 3.13720941055996
1.97840163851205 1.97840163851205 3.13804756052015
1.97840163851205 1.97840163851205 3.13804756052015
1.97840163851205 1.97840163851205 3.13804756052015
1.9783090567571 1.9783090567571 3.13836112089602
1.9783090567571 1.9783090567571 3.13836112089602
0.022345300444285 0.022345300444285 3.13858409530083
0.022352731694331 0.022352731694331 3.13860604813337
0.0224130057878805 0.0224130057878805 3.13878410635763
0.0224130057878805 0.0224130057878805 3.13878410635763
1.97814933736215 1.97814933736215 3.13890206457789
1.97811562322961 1.97811562322961 3.13901624859019
1.97805981413165 1.97805981413165 3.13920526425404
1.97805981413165 1.97805981413165 3.13920526425404
1.97805981413165 1.97805981413165 3.13920526425404
0.0228114710484233 0.0228114710484233 3.13996127790806
0.0228114710484233 0.0228114710484233 3.13996127790806
1.97780658073105 1.97780658073105 3.1400629178794
1.97780658073105 1.97780658073105 3.1400629178794
1.97780658073105 1.97780658073105 3.1400629178794
1.97780658073105 1.97780658073105 3.1400629178794
0.0229307049397097 0.0229307049397097 3.14031354261768
1.97772297501038 1.97772297501038 3.14034607326915
0.0229579521431938 0.0229579521431938 3.14039404282813
0.0229579521431938 0.0229579521431938 3.14039404282813
1.97770437828663 1.97770437828663 3.14040905645377
1.97770437828663 1.97770437828663 3.14040905645377
1.97770437828663 1.97770437828663 3.14040905645377
1.97770344315321 1.97770344315321 3.1404122235527
1.97770344315321 1.97770344315321 3.1404122235527
1.97770344315321 1.97770344315321 3.1404122235527
0.0230394498807591 0.0230394498807591 3.14063482527651
0.0232002280992212 0.0232002280992212 3.14110984954719
0.0232002280992212 0.0232002280992212 3.14110984954719
1.97739176400384 1.97739176400384 3.14146780971805
1.97739176400384 1.97739176400384 3.14146780971805
1.97739176400384 1.97739176400384 3.14146780971805
1.97739053128674 1.97739053128674 3.1414719846287
1.97739053128674 1.97739053128674 3.1414719846287
0.0234134961833512 0.0234134961833512 3.14173997752727
1.97729374623628 1.97729374623628 3.14179977133786
0.0235520535060589 0.0235520535060589 3.14214937557181
0.0235520535060589 0.0235520535060589 3.14214937557181
0.0235520535060589 0.0235520535060589 3.14214937557181
1.97718400012998 1.97718400012998 3.14217145259713
1.97718400012998 1.97718400012998 3.14217145259713
0.0236551307235535 0.0236551307235535 3.14245394626651
1.97682332916679 1.97682332916679 3.14339294029839
1.97682332916679 1.97682332916679 3.14339294029839
0.0240226570120691 0.0240226570120691 3.14353995052926
0.0240226570120691 0.0240226570120691 3.14353995052926
0.0240360367005661 0.0240360367005661 3.1435794874978
0.0240360367005661 0.0240360367005661 3.1435794874978
0.0240743626506574 0.0240743626506574 3.14369274115089
1.97665819664517 1.97665819664517 3.14395219065127
1.97662848805929 1.97662848805929 3.14405280362476
1.97662848805929 1.97662848805929 3.14405280362476
1.97646133937626 1.97646133937626 3.14461887768061
1.97646133937626 1.97646133937626 3.14461887768061
1.97646133937626 1.97646133937626 3.14461887768061
1.97646133937626 1.97646133937626 3.14461887768061
1.97645033648461 1.97645033648461 3.14465614048652
1.97645033648461 1.97645033648461 3.14465614048652
1.97616957185255 1.97616957185255 3.1456069826989
0.024801325563513 0.024801325563513 3.14584106514282
0.024801325563513 0.024801325563513 3.14584106514282
0.024801325563513 0.024801325563513 3.14584106514282
0.0250881753591633 0.0250881753591633 3.14668883704895
1.97584805317715 1.97584805317715 3.14669582885972
1.97579606055952 1.97579606055952 3.14687190409992
1.97579606055952 1.97579606055952 3.14687190409992
1.97579606055952 1.97579606055952 3.14687190409992
0.0251843815376354 0.0251843815376354 3.14697317918523
0.0251843815376354 0.0251843815376354 3.14697317918523
1.97574735632433 1.97574735632433 3.14703684270056
1.97574735632433 1.97574735632433 3.14703684270056
1.97574735632433 1.97574735632433 3.14703684270056
1.97574735632433 1.97574735632433 3.14703684270056
1.9757439767154 1.9757439767154 3.14704828785057
1.97571182426405 1.97571182426405 3.14715717302838
1.97571182426405 1.97571182426405 3.14715717302838
1.97571182426405 1.97571182426405 3.14715717302838
1.97571182426405 1.97571182426405 3.14715717302838
1.97571182426405 1.97571182426405 3.14715717302838
0.0254031643958887 0.0254031643958887 3.14761981953804
0.0254031643958887 0.0254031643958887 3.14761981953804
0.0254031643958887 0.0254031643958887 3.14761981953804
1.97551690726228 1.97551690726228 3.14781726130035
1.97551690726228 1.97551690726228 3.14781726130035
1.97541654199472 1.97541654199472 3.14815714675736
1.97540028044016 1.97540028044016 3.14821221610411
1.97540028044016 1.97540028044016 3.14821221610411
1.97540028044016 1.97540028044016 3.14821221610411
1.97540028044016 1.97540028044016 3.14821221610411
0.0257490599175014 0.0257490599175014 3.14864220452691
0.0261056899689601 0.0261056899689601 3.14969637800463
0.0261056899689601 0.0261056899689601 3.14969637800463
0.0261056899689601 0.0261056899689601 3.14969637800463
1.97494234041985 1.97494234041985 3.14976299942041
1.97494234041985 1.97494234041985 3.14976299942041
0.0261398710252773 0.0261398710252773 3.14979741797362
0.0261398710252773 0.0261398710252773 3.14979741797362
0.0261663320745853 0.0261663320745853 3.14987563780618
0.0261663320745853 0.0261663320745853 3.14987563780618
0.0261663320745853 0.0261663320745853 3.14987563780618
1.9747155924425 1.9747155924425 3.15053085212201
1.9747155924425 1.9747155924425 3.15053085212201
1.9747155924425 1.9747155924425 3.15053085212201
1.97464300775999 1.97464300775999 3.15077664869336
0.0265481365645314 0.0265481365645314 3.15100430234976
0.0265481365645314 0.0265481365645314 3.15100430234976
0.0266431674546652 0.0266431674546652 3.15128523675684
0.0266431674546652 0.0266431674546652 3.15128523675684
0.0268068101628264 0.0268068101628264 3.15176901413406
0.0268068101628264 0.0268068101628264 3.15176901413406
0.0269300590261671 0.0269300590261671 3.15213338319323
1.97409361710819 1.97409361710819 3.15263703941889
1.97409361710819 1.97409361710819 3.15263703941889
0.0271134178273618 0.0271134178273618 3.15267547220347
0.0271134178273618 0.0271134178273618 3.15267547220347
0.0271134178273618 0.0271134178273618 3.15267547220347
0.0271278964969 0.0271278964969 3.15271827814948
0.0271350335905464 0.0271350335905464 3.15273937888321
1.9739308184071 1.9739308184071 3.15318830944884
1.9739308184071 1.9739308184071 3.15318830944884
1.9739308184071 1.9739308184071 3.15318830944884
0.0274574698049103 0.0274574698049103 3.15369268174147
0.0276626428000965 0.0276626428000965 3.15429931279353
1.97360231800828 1.97360231800828 3.15430066209947
1.97360231800828 1.97360231800828 3.15430066209947
1.97360231800828 1.97360231800828 3.15430066209947
1.97360231800828 1.97360231800828 3.15430066209947
0.0277138197896718 0.0277138197896718 3.15445062973096
0.0278394067027658 0.0278394067027658 3.1548219622077
0.0278394067027658 0.0278394067027658 3.1548219622077
0.0279034757442589 0.0279034757442589 3.15501140274434
0.0279034757442589 0.0279034757442589 3.15501140274434
0.0279034757442589 0.0279034757442589 3.15501140274434
0.0279034757442589 0.0279034757442589 3.15501140274434
0.0279839482137821 0.0279839482137821 3.15524934779737
0.0279839482137821 0.0279839482137821 3.15524934779737
0.0279839482137821 0.0279839482137821 3.15524934779737
0.0279839482137821 0.0279839482137821 3.15524934779737
0.0279839482137821 0.0279839482137821 3.15524934779737
0.0281374158707829 0.0281374158707829 3.15570313655202
1.97309567729484 1.97309567729484 3.15601617696106
1.97304189114297 1.97304189114297 3.15619829642488
1.97296033367723 1.97296033367723 3.1564744479843
1.97296033367723 1.97296033367723 3.1564744479843
1.97296033367723 1.97296033367723 3.1564744479843
1.97292010108818 1.97292010108818 3.15661067393412
1.97292010108818 1.97292010108818 3.15661067393412
1.97292010108818 1.97292010108818 3.15661067393412
0.0285374141484286 0.0285374141484286 3.15688594009047
1.97269605382048 1.97269605382048 3.15736928173038
1.97269605382048 1.97269605382048 3.15736928173038
1.97269050647712 1.97269050647712 3.15738806447249
0.0287074545821827 0.0287074545821827 3.15738877413256
0.0287074545821827 0.0287074545821827 3.15738877413256
1.97249947948169 1.97249947948169 3.15803485770946
1.97249947948169 1.97249947948169 3.15803485770946
1.97249947948169 1.97249947948169 3.15803485770946
1.97241103490081 1.97241103490081 3.15833431667407
1.97241103490081 1.97241103490081 3.15833431667407
1.97241103490081 1.97241103490081 3.15833431667407
1.97241103490081 1.97241103490081 3.15833431667407
0.029061338388713 0.029061338388713 3.15843529878892
0.029061338388713 0.029061338388713 3.15843529878892
1.97237145947207 1.97237145947207 3.15846831197529
0.0290970270641116 0.0290970270641116 3.15854084222607
0.0291356070332505 0.0291356070332505 3.15865493679163
0.0291506870791494 0.0291506870791494 3.15869953397087
0.0292662236364642 0.0292662236364642 3.15904122072558
1.97203430766471 1.97203430766471 3.15960983057193
1.97202974979396 1.97202974979396 3.15962526226499
1.97202974979396 1.97202974979396 3.15962526226499
1.97202472684144 1.97202472684144 3.15964226859
0.0295545257589206 0.0295545257589206 3.15989386687124
0.0295545257589206 0.0295545257589206 3.15989386687124
0.0295674285054832 0.0295674285054832 3.15993202721324
0.0295674285054832 0.0295674285054832 3.15993202721324
0.0295674285054832 0.0295674285054832 3.15993202721324
0.0295674285054832 0.0295674285054832 3.15993202721324
0.029778207061702 0.029778207061702 3.1605554220799
0.0297955671940766 0.0297955671940766 3.16060676690082
0.0297955671940766 0.0297955671940766 3.16060676690082
0.0301153999540828 0.0301153999540828 3.16155273512019
0.0301153999540828 0.0301153999540828 3.16155273512019
0.0301207697078348 0.0301207697078348 3.16156861757234
0.0301207697078348 0.0301207697078348 3.16156861757234
0.0301207697078348 0.0301207697078348 3.16156861757234
0.0301207697078348 0.0301207697078348 3.16156861757234
0.0301207697078348 0.0301207697078348 3.16156861757234
1.97107711800877 1.97107711800877 3.16285048130667
1.97101432235446 1.97101432235446 3.16306307215757
0.0306357153062308 0.0306357153062308 3.16309175705155
0.0306357153062308 0.0306357153062308 3.16309175705155
0.0306357153062308 0.0306357153062308 3.16309175705155
0.0306865888140274 0.0306865888140274 3.16324223966585
1.9707397919353 1.9707397919353 3.16399246387649
1.9707397919353 1.9707397919353 3.16399246387649
1.9707397919353 1.9707397919353 3.16399246387649
1.9707397919353 1.9707397919353 3.16399246387649
0.0309418285615602 0.0309418285615602 3.1639972478617
1.97071669992606 1.97071669992606 3.16407063819521
1.97071669992606 1.97071669992606 3.16407063819521
1.97071520235929 1.97071520235929 3.1640757079632
1.97071520235929 1.97071520235929 3.1640757079632
1.97071520235929 1.97071520235929 3.1640757079632
1.97071520235929 1.97071520235929 3.1640757079632
0.0313875562784234 0.0313875562784234 3.16531578607808
0.0313875562784234 0.0313875562784234 3.16531578607808
0.0314369008028958 0.0314369008028958 3.16546176017941
0.0314369008028958 0.0314369008028958 3.16546176017941
0.0314389060988755 0.0314389060988755 3.16546769239243
0.0314389060988755 0.0314389060988755 3.16546769239243
0.0314389060988755 0.0314389060988755 3.16546769239243
0.0314663893406488 0.0314663893406488 3.16554899547806
0.0314663893406488 0.0314663893406488 3.16554899547806
1.97010673394832 1.97010673394832 3.16613551893344
1.97010673394832 1.97010673394832 3.16613551893344
1.96993557758648 1.96993557758648 3.16671490216696
1.96993557758648 1.96993557758648 3.16671490216696
1.96993557758648 1.96993557758648 3.16671490216696
1.96987598081234 1.96987598081234 3.16691664152338
0.0319579959704612 0.0319579959704612 3.16700335229842
0.0319581397479486 0.0319581397479486 3.16700377765929
0.0319581397479486 0.0319581397479486 3.16700377765929
0.0319581397479486 0.0319581397479486 3.16700377765929
0.0319581397479486 0.0319581397479486 3.16700377765929
0.0319581397479486 0.0319581397479486 3.16700377765929
0.0319581397479486 0.0319581397479486 3.16700377765929
1.96963175901741 1.96963175901741 3.16774333711049
1.96963175901741 1.96963175901741 3.16774333711049
0.0323394414592812 0.0323394414592812 3.16813187214397
1.96949332014576 1.96949332014576 3.16821194622161
1.96949332014576 1.96949332014576 3.16821194622161
1.96949332014576 1.96949332014576 3.16821194622161
1.96946833802837 1.96946833802837 3.16829650880415
0.032436743363242 0.032436743363242 3.16841975162984
1.96942585611136 1.96942585611136 3.16844030638135
1.96942585611136 1.96942585611136 3.16844030638135
1.96942585611136 1.96942585611136 3.16844030638135
1.96942585611136 1.96942585611136 3.16844030638135
0.0324638959169611 0.0324638959169611 3.1685000863573
0.0325003483273382 0.0325003483273382 3.16860793645841
0.0325003483273382 0.0325003483273382 3.16860793645841
0.0325003483273382 0.0325003483273382 3.16860793645841
1.96933414172914 1.96933414172914 3.16875074936559
1.96933414172914 1.96933414172914 3.16875074936559
0.0326759319044069 0.0326759319044069 3.16912743426553
0.0326759319044069 0.0326759319044069 3.16912743426553
0.0326759319044069 0.0326759319044069 3.16912743426553
0.0326759319044069 0.0326759319044069 3.16912743426553
0.032718424854567 0.032718424854567 3.16925315947334
0.0327544854486998 0.0327544854486998 3.16935985356818
0.0327565513509585 0.0327565513509585 3.1693659660595
1.96910388209887 1.96910388209887 3.16953013929807
1.96910388209887 1.96910388209887 3.16953013929807
1.96910388209887 1.96910388209887 3.16953013929807
0.032914883459745 0.032914883459745 3.16983443586254
0.032914883459745 0.032914883459745 3.16983443586254
0.0329889776199045 0.0329889776199045 3.17005366714696
0.0331752632945021 0.0331752632945021 3.170604861316
0.0332483493258089 0.0332483493258089 3.17082111627605
1.96845842493122 1.96845842493122 3.17171479840819
1.96845842493122 1.96845842493122 3.17171479840819
1.96845842493122 1.96845842493122 3.17171479840819
0.0339225176083797 0.0339225176083797 3.17281600437811
0.0339947962764803 0.0339947962764803 3.17302988852104
0.0339947962764803 0.0339947962764803 3.17302988852104
0.0339947962764803 0.0339947962764803 3.17302988852104
0.0339947962764803 0.0339947962764803 3.17302988852104
0.0339947962764803 0.0339947962764803 3.17302988852104
0.0345612291283119 0.0345612291283119 3.17470611263724
1.96752865508376 1.96752865508376 3.17486147784905
1.96752865508376 1.96752865508376 3.17486147784905
1.96752865508376 1.96752865508376 3.17486147784905
1.96752865508376 1.96752865508376 3.17486147784905
1.96752865508376 1.96752865508376 3.17486147784905
1.96747714984352 1.96747714984352 3.17503578008762
1.96747714984352 1.96747714984352 3.17503578008762
1.96747714984352 1.96747714984352 3.17503578008762
1.96747714984352 1.96747714984352 3.17503578008762
0.034689700125304 0.034689700125304 3.17508630644533
0.0347590713174148 0.0347590713174148 3.17529160395042
0.0347590713174148 0.0347590713174148 3.17529160395042
1.9673725092581 1.9673725092581 3.1753898977076
0.0348654683427784 0.0348654683427784 3.17560647884398
0.0348654683427784 0.0348654683427784 3.17560647884398
0.0348654683427784 0.0348654683427784 3.17560647884398
0.0348654683427784 0.0348654683427784 3.17560647884398
0.0349497693412777 0.0349497693412777 3.1758559645219
0.0350122797984847 0.0350122797984847 3.17604096332153
0.0350122797984847 0.0350122797984847 3.17604096332153
0.0350122797984847 0.0350122797984847 3.17604096332153
0.0350122797984847 0.0350122797984847 3.17604096332153
0.0350122797984847 0.0350122797984847 3.17604096332153
0.0350122797984847 0.0350122797984847 3.17604096332153
1.96710753874971 1.96710753874971 3.17628657244834
1.96709055457523 1.96709055457523 3.17634404680952
1.96708847464302 1.96708847464302 3.17635108528119
1.96708847464302 1.96708847464302 3.17635108528119
1.96708847464302 1.96708847464302 3.17635108528119
1.96708847464302 1.96708847464302 3.17635108528119
0.0351228551446306 0.0351228551446306 3.1763682124152
0.0351228551446306 0.0351228551446306 3.1763682124152
0.0351228551446306 0.0351228551446306 3.1763682124152
0.0351228551446306 0.0351228551446306 3.1763682124152
1.96706779741699 1.96706779741699 3.1764210567253
1.96706234466614 1.96706234466614 3.17643950872754
1.96706234466614 1.96706234466614 3.17643950872754
0.0351694078961083 0.0351694078961083 3.17650598697529
1.96694003568293 1.96694003568293 3.1768533965733
1.96691789937702 1.96691789937702 3.17692830410099
1.96691789937702 1.96691789937702 3.17692830410099
1.96691789937702 1.96691789937702 3.17692830410099
1.96691789937702 1.96691789937702 3.17692830410099
1.96691789937702 1.96691789937702 3.17692830410099
0.0353835119956148 0.0353835119956148 3.17713964432553
1.96684671081014 1.96684671081014 3.17716919920177
1.96684671081014 1.96684671081014 3.17716919920177
0.0354459732173846 0.0354459732173846 3.17732450566595
0.0354459732173846 0.0354459732173846 3.17732450566595
0.0354459732173846 0.0354459732173846 3.17732450566595
0.0354459732173846 0.0354459732173846 3.17732450566595
0.0354868487890208 0.0354868487890208 3.17744548236678
0.0354868487890208 0.0354868487890208 3.17744548236678
0.0354868487890208 0.0354868487890208 3.17744548236678
0.0354868487890208 0.0354868487890208 3.17744548236678
0.0354868487890208 0.0354868487890208 3.17744548236678
0.0354868487890208 0.0354868487890208 3.17744548236678
0.0354868487890208 0.0354868487890208 3.17744548236678
1.96670217994445 1.96670217994445 3.17765827061632
1.96670217994445 1.96670217994445 3.17765827061632
1.96666186464549 1.96666186464549 3.17779469008438
0.0356153882599713 0.0356153882599713 3.17782591530915
0.0356153882599713 0.0356153882599713 3.17782591530915
1.96659364751324 1.96659364751324 3.17802552252749
1.96659364751324 1.96659364751324 3.17802552252749
1.96659364751324 1.96659364751324 3.17802552252749
1.96659364751324 1.96659364751324 3.17802552252749
0.035731364166162 0.035731364166162 3.17816916859679
0.035731364166162 0.035731364166162 3.17816916859679
1.96641781890477 1.96641781890477 3.17862048005365
1.96641781890477 1.96641781890477 3.17862048005365
0.0360154174338384 0.0360154174338384 3.17900989624292
0.0360154174338384 0.0360154174338384 3.17900989624292
1.96626754002181 1.96626754002181 3.17912897306249
0.0361364979771464 0.0361364979771464 3.17936827191362
0.0361364979771464 0.0361364979771464 3.17936827191362
0.0361364979771464 0.0361364979771464 3.17936827191362
0.0361364979771464 0.0361364979771464 3.17936827191362
0.0361364979771464 0.0361364979771464 3.17936827191362
0.0362072550273631 0.0362072550273631 3.1795777014422
0.0363742800446235 0.0363742800446235 3.18007207437563
1.9658733917138 1.9658733917138 3.18046258889456
1.9658733917138 1.9658733917138 3.18046258889456
0.0365734558600302 0.0365734558600302 3.18066161988269
0.036622099579162 0.036622099579162 3.180805603333
0.0366725757508069 0.0366725757508069 3.18095501146229
0.0366914358708205 0.0366914358708205 3.18101083709805
1.96567886913855 1.96567886913855 3.18112073685904
0.0367917383497086 0.0367917383497086 3.18130773238157
0.0367917383497086 0.0367917383497086 3.18130773238157
0.0367917383497086 0.0367917383497086 3.18130773238157
0.0367917383497086 0.0367917383497086 3.18130773238157
0.0368674469071114 0.0368674469071114 3.1815318314967
1.96546535549795 1.96546535549795 3.18184311862378
1.96546535549795 1.96546535549795 3.18184311862378
1.96546535549795 1.96546535549795 3.18184311862378
0.0369899927819944 0.0369899927819944 3.18189457348138
0.0369899927819944 0.0369899927819944 3.18189457348138
0.0369899927819944 0.0369899927819944 3.18189457348138
1.96534062605471 1.96534062605471 3.1822651062773
1.96534062605471 1.96534062605471 3.1822651062773
1.96534062605471 1.96534062605471 3.1822651062773
1.96534062605471 1.96534062605471 3.1822651062773
1.96534062605471 1.96534062605471 3.1822651062773
1.96525884006461 1.96525884006461 3.18254180252829
1.96525884006461 1.96525884006461 3.18254180252829
1.96525884006461 1.96525884006461 3.18254180252829
1.96525884006461 1.96525884006461 3.18254180252829
1.96525884006461 1.96525884006461 3.18254180252829
0.0372338320357244 0.0372338320357244 3.1826163620258
0.0377362197707064 0.0377362197707064 3.18410352930607
0.0377362197707064 0.0377362197707064 3.18410352930607
0.0377692022775542 0.0377692022775542 3.18420116634656
0.0377692022775542 0.0377692022775542 3.18420116634656
0.0377692022775542 0.0377692022775542 3.18420116634656
0.0377692022775542 0.0377692022775542 3.18420116634656
0.0377692022775542 0.0377692022775542 3.18420116634656
0.0377692022775542 0.0377692022775542 3.18420116634656
1.96474854883337 1.96474854883337 3.18426813254581
1.96464437015462 1.96464437015462 3.18462055609573
1.96464437015462 1.96464437015462 3.18462055609573
1.96464437015462 1.96464437015462 3.18462055609573
0.0381991864777481 0.0381991864777481 3.18547405966883
0.0382016714769031 0.0382016714769031 3.1854814162098
0.0382016714769031 0.0382016714769031 3.1854814162098
0.0382016714769031 0.0382016714769031 3.1854814162098
0.0382188862309099 0.0382188862309099 3.18553237845953
1.96415709021962 1.96415709021962 3.18626889023813
1.96415709021962 1.96415709021962 3.18626889023813
1.96415709021962 1.96415709021962 3.18626889023813
1.96415709021962 1.96415709021962 3.18626889023813
1.96415709021962 1.96415709021962 3.18626889023813
0.038473549713203 0.038473549713203 3.18628628813548
0.038473549713203 0.038473549713203 3.18628628813548
0.038473549713203 0.038473549713203 3.18628628813548
1.96379777651524 1.96379777651524 3.18748427072046
0.0389863883254456 0.0389863883254456 3.1878045505058
0.0389863883254456 0.0389863883254456 3.1878045505058
0.0390815189488763 0.0390815189488763 3.18808619214907
0.0390815189488763 0.0390815189488763 3.18808619214907
0.0390815189488763 0.0390815189488763 3.18808619214907
1.96355211420949 1.96355211420949 3.18831518526092
1.96355211420949 1.96355211420949 3.18831518526092
1.96355211420949 1.96355211420949 3.18831518526092
1.96355211420949 1.96355211420949 3.18831518526092
1.96346446242875 1.96346446242875 3.1886116459049
1.96346446242875 1.96346446242875 3.1886116459049
0.0393760231134885 0.0393760231134885 3.18895810779603
0.0393760231134885 0.0393760231134885 3.18895810779603
0.0394784894852629 0.0394784894852629 3.18926147660097
0.0394784894852629 0.0394784894852629 3.18926147660097
0.0395640628907503 0.0395640628907503 3.18951483273732
0.0395640628907503 0.0395640628907503 3.18951483273732
1.96319072002553 1.96319072002553 3.18953748544925
0.0396265500566333 0.0396265500566333 3.18969983874127
1.96310864178433 1.96310864178433 3.1898150788422
1.96309673805549 1.96309673805549 3.18985533763663
1.96309673805549 1.96309673805549 3.18985533763663
0.0398934367163805 0.0398934367163805 3.19049002067565
1.96275151014596 1.96275151014596 3.19102287510515
1.96275151014596 1.96275151014596 3.19102287510515
0.0404265167032944 0.0404265167032944 3.19206837674829
1.96239408126937 1.96239408126937 3.19223160429372
1.96236923558591 1.96236923558591 3.19231562304561
1.96236923558591 1.96236923558591 3.19231562304561
1.96225396271949 1.96225396271949 3.19270542782188
0.0410410195686023 0.0410410195686023 3.19388788269125
0.0410410195686023 0.0410410195686023 3.19388788269125
0.0410410195686023 0.0410410195686023 3.19388788269125
0.0410410195686023 0.0410410195686023 3.19388788269125
1.96178707328329 1.96178707328329 3.19428417359406
0.0413280587512618 0.0413280587512618 3.19473781323582
0.0413899475447854 0.0413899475447854 3.19492106957758
1.961541695568 1.961541695568 3.19511384487001
0.041547255631471 0.041547255631471 3.1953868711716
0.041613917181758 0.041613917181758 3.19558426259925
0.0416148000296343 0.0416148000296343 3.1955868768042
1.96130536035647 1.96130536035647 3.19591290717502
1.96130536035647 1.96130536035647 3.19591290717502
1.96130536035647 1.96130536035647 3.19591290717502
1.96130536035647 1.96130536035647 3.19591290717502
0.0417373329204126 0.0417373329204126 3.19594971086267
0.0417373329204126 0.0417373329204126 3.19594971086267
0.0417373329204126 0.0417373329204126 3.19594971086267
0.041913791338373 0.041913791338373 3.19647222926462
0.0420407750156945 0.0420407750156945 3.19684824926272
1.96102260080912 1.96102260080912 3.19686888768075
1.96102260080912 1.96102260080912 3.19686888768075
1.96102260080912 1.96102260080912 3.19686888768075
1.96102260080912 1.96102260080912 3.19686888768075
1.96102260080912 1.96102260080912 3.19686888768075
1.96102260080912 1.96102260080912 3.19686888768075
1.96102260080912 1.96102260080912 3.19686888768075
0.0421008864495517 0.0421008864495517 3.19702625027056
0.0421008864495517 0.0421008864495517 3.19702625027056
0.0421008864495517 0.0421008864495517 3.19702625027056
0.0421008864495517 0.0421008864495517 3.19702625027056
0.0423643801292522 0.0423643801292522 3.19780651061358
0.0423643801292522 0.0423643801292522 3.19780651061358
0.0423643801292522 0.0423643801292522 3.19780651061358
0.0423643801292522 0.0423643801292522 3.19780651061358
0.0423643801292522 0.0423643801292522 3.19780651061358
0.0423643801292522 0.0423643801292522 3.19780651061358
0.0423643801292522 0.0423643801292522 3.19780651061358
0.0423643801292522 0.0423643801292522 3.19780651061358
1.96074302880034 1.96074302880034 3.19781404254891
1.96074302880034 1.96074302880034 3.19781404254891
1.9606404675013 1.9606404675013 3.19816076132012
0.0426221164285305 0.0426221164285305 3.19856973307725
0.0426221164285305 0.0426221164285305 3.19856973307725
0.0426221164285305 0.0426221164285305 3.19856973307725
1.96043721007835 1.96043721007835 3.19884787369466
1.96043721007835 1.96043721007835 3.19884787369466
0.042736923719155 0.042736923719155 3.19890970993394
0.042736923719155 0.042736923719155 3.19890970993394
0.042736923719155 0.042736923719155 3.19890970993394
0.042736923719155 0.042736923719155 3.19890970993394
0.042736923719155 0.042736923719155 3.19890970993394
0.0430969010739717 0.0430969010739717 3.1999757178062
0.0430969010739717 0.0430969010739717 3.1999757178062
0.0430969010739717 0.0430969010739717 3.1999757178062
1.96006090841241 1.96006090841241 3.20011989257013
1.959750541203 1.959750541203 3.20116896253627
1.959750541203 1.959750541203 3.20116896253627
1.959750541203 1.959750541203 3.20116896253627
0.043508935438815 0.043508935438815 3.20119590655425
0.043508935438815 0.043508935438815 3.20119590655425
0.0436033019051261 0.0436033019051261 3.20147536453943
0.0436033019051261 0.0436033019051261 3.20147536453943
0.0436846657926254 0.0436846657926254 3.20171631751444
0.0436846657926254 0.0436846657926254 3.20171631751444
0.0437192149403684 0.0437192149403684 3.20181863246455
0.0437192149403684 0.0437192149403684 3.20181863246455
1.95949184917989 1.95949184917989 3.2020433167788
1.95949184917989 1.95949184917989 3.2020433167788
1.95949184917989 1.95949184917989 3.2020433167788
1.95941712637839 1.95941712637839 3.20229586433977
1.95941712637839 1.95941712637839 3.20229586433977
1.95941712637839 1.95941712637839 3.20229586433977
1.95941712637839 1.95941712637839 3.20229586433977
1.95915118365116 1.95915118365116 3.2031946649184
1.95915118365116 1.95915118365116 3.2031946649184
0.0445477384350313 0.0445477384350313 3.20427229471746
1.95855587024634 1.95855587024634 3.20520645602886
0.0448657137593928 0.0448657137593928 3.20521399688988
0.0448657137593928 0.0448657137593928 3.20521399688988
0.0449371335132883 0.0449371335132883 3.20542551215989
0.0449371335132883 0.0449371335132883 3.20542551215989
0.0449371335132883 0.0449371335132883 3.20542551215989
1.95821692179286 1.95821692179286 3.20635178135895
1.95821692179286 1.95821692179286 3.20635178135895
0.0453768543625593 0.0453768543625593 3.20672779239532
0.0453768543625593 0.0453768543625593 3.20672779239532
0.0454182914575308 0.0454182914575308 3.20685051380507
0.0454182914575308 0.0454182914575308 3.20685051380507
0.0454182914575308 0.0454182914575308 3.20685051380507
0.0454182914575308 0.0454182914575308 3.20685051380507
0.0454182914575308 0.0454182914575308 3.20685051380507
0.0454182914575308 0.0454182914575308 3.20685051380507
0.0454182914575308 0.0454182914575308 3.20685051380507
0.0455654693071147 0.0455654693071147 3.20728640174733
0.0458084499662844 0.0458084499662844 3.20800602775561
0.0458191581421045 0.0458191581421045 3.20803774185402
0.0458191581421045 0.0458191581421045 3.20803774185402
1.95766543736428 1.95766543736428 3.20821510153549
0.0461705294291484 0.0461705294291484 3.20907839380785
0.0461705294291484 0.0461705294291484 3.20907839380785
1.95731242047296 1.95731242047296 3.20940773584245
1.95731242047296 1.95731242047296 3.20940773584245
1.95731242047296 1.95731242047296 3.20940773584245
1.95731242047296 1.95731242047296 3.20940773584245
1.95731242047296 1.95731242047296 3.20940773584245
1.95731242047296 1.95731242047296 3.20940773584245
1.9572968221393 1.9572968221393 3.20946043121632
1.9572968221393 1.9572968221393 3.20946043121632
1.9572968221393 1.9572968221393 3.20946043121632
0.0464821539436807 0.0464821539436807 3.21000133693008
0.0464821539436807 0.0464821539436807 3.21000133693008
0.0464821539436807 0.0464821539436807 3.21000133693008
0.0464821539436807 0.0464821539436807 3.21000133693008
0.0464821539436807 0.0464821539436807 3.21000133693008
0.0464821539436807 0.0464821539436807 3.21000133693008
0.0464821539436807 0.0464821539436807 3.21000133693008
0.0464821539436807 0.0464821539436807 3.21000133693008
0.0464821539436807 0.0464821539436807 3.21000133693008
0.0464821539436807 0.0464821539436807 3.21000133693008
0.0464821539436807 0.0464821539436807 3.21000133693008
0.046559262021024 0.046559262021024 3.21022971029236
0.046559262021024 0.046559262021024 3.21022971029236
1.95698285200248 1.95698285200248 3.21052106826909
1.95694077255754 1.95694077255754 3.2106632131612
1.95693540191195 1.95693540191195 3.21068135517293
0.0467683859086358 0.0467683859086358 3.21084908117244
0.0467683859086358 0.0467683859086358 3.21084908117244
0.0468203045864742 0.0468203045864742 3.21100285136118
0.0468203045864742 0.0468203045864742 3.21100285136118
0.0468611679970769 0.0468611679970769 3.21112387873563
0.0468611679970769 0.0468611679970769 3.21112387873563
0.0468915991900849 0.0468915991900849 3.21121400852192
0.0468915991900849 0.0468915991900849 3.21121400852192
1.95667392713056 1.95667392713056 3.21156458910306
1.95667392713056 1.95667392713056 3.21156458910306
1.95667392713056 1.95667392713056 3.21156458910306
1.95667392713056 1.95667392713056 3.21156458910306
1.95667392713056 1.95667392713056 3.21156458910306
1.95667392713056 1.95667392713056 3.21156458910306
1.95667392713056 1.95667392713056 3.21156458910306
1.95667392713056 1.95667392713056 3.21156458910306
1.95667392713056 1.95667392713056 3.21156458910306
1.95667392713056 1.95667392713056 3.21156458910306
1.95667392713056 1.95667392713056 3.21156458910306
1.95667392713056 1.95667392713056 3.21156458910306
1.95667392713056 1.95667392713056 3.21156458910306
0.047044971780399 0.047044971780399 3.2116682617558
0.047044971780399 0.047044971780399 3.2116682617558
1.95652818275172 1.95652818275172 3.21205687542281
1.95652818275172 1.95652818275172 3.21205687542281
1.95652818275172 1.95652818275172 3.21205687542281
1.95652770359535 1.95652770359535 3.21205849386059
1.95652770359535 1.95652770359535 3.21205849386059
1.95638831803044 1.95638831803044 3.21252928643409
1.95638831803044 1.95638831803044 3.21252928643409
0.047360612142997 0.047360612142997 3.21260311839397
0.047360612142997 0.047360612142997 3.21260311839397
0.047473293596901 0.047473293596901 3.21293685727911
0.0475131288592731 0.0475131288592731 3.2130548411622
0.0475131288592731 0.0475131288592731 3.2130548411622
0.0475131288592731 0.0475131288592731 3.2130548411622
0.0475131288592731 0.0475131288592731 3.2130548411622
0.0476597009021796 0.0476597009021796 3.21348895826025
0.0477190306387183 0.0477190306387183 3.21366468140556
0.0477190306387183 0.0477190306387183 3.21366468140556
0.0477210012637524 0.0477210012637524 3.21367051801688
0.0477210012637524 0.0477210012637524 3.21367051801688
0.0477210012637524 0.0477210012637524 3.21367051801688
0.0477508062861762 0.0477508062861762 3.21375879476987
0.0477508062861762 0.0477508062861762 3.21375879476987
0.0477508062861762 0.0477508062861762 3.21375879476987
0.0477744555119942 0.0477744555119942 3.21382883926725
1.95578604751621 1.95578604751621 3.21456335811908
1.95578604751621 1.95578604751621 3.21456335811908
1.95578604751621 1.95578604751621 3.21456335811908
1.95578604751621 1.95578604751621 3.21456335811908
0.0480661490887588 0.0480661490887588 3.21469278222424
0.0480661490887588 0.0480661490887588 3.21469278222424
0.0480661490887588 0.0480661490887588 3.21469278222424
1.95563397806741 1.95563397806741 3.2150769029426
1.95563397806741 1.95563397806741 3.2150769029426
1.95540056759519 1.95540056759519 3.21586510378297
1.95540056759519 1.95540056759519 3.21586510378297
1.95540056759519 1.95540056759519 3.21586510378297
1.95540056759519 1.95540056759519 3.21586510378297
0.0485584644732643 0.0485584644732643 3.21615093837095
1.95517597873343 1.95517597873343 3.21662347355213
1.95517597873343 1.95517597873343 3.21662347355213
1.95517597873343 1.95517597873343 3.21662347355213
1.95517327778258 1.95517327778258 3.21663259361042
1.95517327778258 1.95517327778258 3.21663259361042
1.95516175290517 1.95516175290517 3.21667150856267
1.95499544470165 1.95499544470165 3.21723305350917
1.95499544470165 1.95499544470165 3.21723305350917
1.95499544470165 1.95499544470165 3.21723305350917
1.95499544470165 1.95499544470165 3.21723305350917
1.95499544470165 1.95499544470165 3.21723305350917
1.95499544470165 1.95499544470165 3.21723305350917
1.95499544470165 1.95499544470165 3.21723305350917
1.95499544470165 1.95499544470165 3.21723305350917
0.049066959381823 0.049066959381823 3.21765702394784
0.049066959381823 0.049066959381823 3.21765702394784
0.0492135242809758 0.0492135242809758 3.21809112836031
1.95469949292867 1.95469949292867 3.21823228789214
1.95469949292867 1.95469949292867 3.21823228789214
1.95469949292867 1.95469949292867 3.21823228789214
1.95469949292867 1.95469949292867 3.21823228789214
1.95459184240899 1.95459184240899 3.21859573486912
1.95459184240899 1.95459184240899 3.21859573486912
0.049400016362583 0.049400016362583 3.21864349199497
0.049400016362583 0.049400016362583 3.21864349199497
0.0494062317864831 0.0494062317864831 3.21866190122667
0.0494062317864831 0.0494062317864831 3.21866190122667
0.0495110107701322 0.0495110107701322 3.21897224226375
0.0495564178657745 0.0495564178657745 3.21910673192266
0.0495564178657745 0.0495564178657745 3.21910673192266
1.95442758561672 1.95442758561672 3.21915027588886
0.0495764365814701 0.0495764365814701 3.21916602465117
0.0496714145708363 0.0496714145708363 3.21944733666837
0.0497127021620463 0.0497127021620463 3.21956962498127
0.0498343402008201 0.0498343402008201 3.21992990062857
0.0498343402008201 0.0498343402008201 3.21992990062857
1.95414884612682 1.95414884612682 3.22009126563961
1.95414884612682 1.95414884612682 3.22009126563961
1.95414884612682 1.95414884612682 3.22009126563961
1.95414884612682 1.95414884612682 3.22009126563961
1.95414884612682 1.95414884612682 3.22009126563961
1.95414884612682 1.95414884612682 3.22009126563961
1.95410706157133 1.95410706157133 3.22023231942328
1.95410706157133 1.95410706157133 3.22023231942328
1.95410346011243 1.95410346011243 3.2202444769417
1.95410346011243 1.95410346011243 3.2202444769417
1.95410346011243 1.95410346011243 3.2202444769417
1.95400512416971 1.95400512416971 3.22057642732845
1.95400512416971 1.95400512416971 3.22057642732845
1.95400512416971 1.95400512416971 3.22057642732845
1.95400512416971 1.95400512416971 3.22057642732845
1.95400512416971 1.95400512416971 3.22057642732845
1.95400512416971 1.95400512416971 3.22057642732845
1.95400512416971 1.95400512416971 3.22057642732845
0.050193836584248 0.050193836584248 3.2209946812962
1.95374583254956 1.95374583254956 3.22145167246076
1.95371920856536 1.95371920856536 3.22154153909241
1.95371920856536 1.95371920856536 3.22154153909241
1.95371920856536 1.95371920856536 3.22154153909241
1.95371920856536 1.95371920856536 3.22154153909241
1.95371920856536 1.95371920856536 3.22154153909241
1.95371920856536 1.95371920856536 3.22154153909241
1.95371920856536 1.95371920856536 3.22154153909241
1.9535551855928 1.9535551855928 3.22209516893805
1.9535551855928 1.9535551855928 3.22209516893805
0.0505893973206392 0.0505893973206392 3.22216627941903
1.95348671608275 1.95348671608275 3.22232626846944
1.95348671608275 1.95348671608275 3.22232626846944
1.95343158083908 1.95343158083908 3.22251235897743
1.95343158083908 1.95343158083908 3.22251235897743
0.0509270358212145 0.0509270358212145 3.22316631831074
0.0511472731259555 0.0511472731259555 3.22381862990612
0.0511472731259555 0.0511472731259555 3.22381862990612
0.0514127842721231 0.0514127842721231 3.22460503467554
0.0515616612448365 0.0515616612448365 3.22504598539787
1.9526502947563 1.9526502947563 3.22514904019184
1.95264130460813 1.95264130460813 3.22517937694718
0.0518107189410117 0.0518107189410117 3.22578365440286
0.0518107189410117 0.0518107189410117 3.22578365440286
1.95245849740523 1.95245849740523 3.22579623390069
1.95245849740523 1.95245849740523 3.22579623390069
1.95245849740523 1.95245849740523 3.22579623390069
0.0518542508119194 0.0518542508119194 3.22591258860203
0.051975247673066 0.051975247673066 3.22627096089561
0.051994452098675 0.051994452098675 3.22632784111038
0.051999012267058 0.051999012267058 3.22634134754475
0.0522716909685355 0.0522716909685355 3.22714897330185
0.0522716909685355 0.0522716909685355 3.22714897330185
0.0522716909685355 0.0522716909685355 3.22714897330185
0.0522716909685355 0.0522716909685355 3.22714897330185
0.0522716909685355 0.0522716909685355 3.22714897330185
0.0522716909685355 0.0522716909685355 3.22714897330185
1.95187367394831 1.95187367394831 3.22776943346773
1.95186804117225 1.95186804117225 3.22778843697751
1.95186804117225 1.95186804117225 3.22778843697751
1.95186804117225 1.95186804117225 3.22778843697751
1.95179797756919 1.95179797756919 3.22802481075226
1.95179797756919 1.95179797756919 3.22802481075226
1.95179797756919 1.95179797756919 3.22802481075226
1.95179797756919 1.95179797756919 3.22802481075226
1.95179797756919 1.95179797756919 3.22802481075226
0.0525765512066031 0.0525765512066031 3.22805191081168
0.0526886792949641 0.0526886792949641 3.22838401144595
0.0526986895501568 0.0526986895501568 3.22841365975528
0.0526986895501568 0.0526986895501568 3.22841365975528
0.0526986895501568 0.0526986895501568 3.22841365975528
0.0526986895501568 0.0526986895501568 3.22841365975528
1.95165594314014 1.95165594314014 3.22850397872595
1.95157582818392 1.95157582818392 3.22877424660625
1.95150461395407 1.95150461395407 3.2290144828415
1.95145626020648 1.95145626020648 3.22917759812665
1.95145626020648 1.95145626020648 3.22917759812665
0.0530719899985838 0.0530719899985838 3.2295192943304
0.0530719899985838 0.0530719899985838 3.2295192943304
0.0530719899985838 0.0530719899985838 3.2295192943304
1.95100461835944 1.95100461835944 3.2307010485771
1.95100461835944 1.95100461835944 3.2307010485771
1.95083227180817 1.95083227180817 3.23128234621505
1.95083227180817 1.95083227180817 3.23128234621505
0.0536911729274049 0.0536911729274049 3.23135315854357
1.95070976685964 1.95070976685964 3.23169551869094
1.95067669902653 1.95067669902653 3.2318070441044
0.0538795829690928 0.0538795829690928 3.23191117594594
1.95059036307362 1.95059036307362 3.23209821795348
0.0541137466781159 0.0541137466781159 3.23260469865996
0.0541137466781159 0.0541137466781159 3.23260469865996
0.0541137466781159 0.0541137466781159 3.23260469865996
0.0541137466781159 0.0541137466781159 3.23260469865996
0.0541137466781159 0.0541137466781159 3.23260469865996
0.0541137466781159 0.0541137466781159 3.23260469865996
1.95040012182497 1.95040012182497 3.23273979395265
0.0543236319705542 0.0543236319705542 3.23322631185713
1.95020772976609 1.95020772976609 3.2333885875482
1.95020772976609 1.95020772976609 3.2333885875482
0.0545745943313102 0.0545745943313102 3.23396957679222
1.95003160016506 1.95003160016506 3.23398250828446
1.95003160016506 1.95003160016506 3.23398250828446
1.95003160016506 1.95003160016506 3.23398250828446
0.0547613045950712 0.0547613045950712 3.2345225449001
0.0547613045950712 0.0547613045950712 3.2345225449001
0.0547613045950712 0.0547613045950712 3.2345225449001
0.0548858141545995 0.0548858141545995 3.23489129508303
0.0549056577040774 0.0549056577040774 3.23495006401431
0.0549056577040774 0.0549056577040774 3.23495006401431
1.94973176639469 1.94973176639469 3.23499349719009
1.9496796670475 1.9496796670475 3.2351691582865
1.9496796670475 1.9496796670475 3.2351691582865
0.0550539493433938 0.0550539493433938 3.23538924525006
1.94957200474915 1.94957200474915 3.23553214996599
0.0551252496892124 0.0551252496892124 3.23560040784403
1.94949466378617 1.94949466378617 3.23579290377278
0.0553382509596771 0.0553382509596771 3.23623122747811
0.0553382509596771 0.0553382509596771 3.23623122747811
0.0553382509596771 0.0553382509596771 3.23623122747811
0.0553382509596771 0.0553382509596771 3.23623122747811
0.0553382509596771 0.0553382509596771 3.23623122747811
0.0553382509596771 0.0553382509596771 3.23623122747811
0.0553838970010538 0.0553838970010538 3.23636641105971
0.0553838970010538 0.0553838970010538 3.23636641105971
0.0553838970010538 0.0553838970010538 3.23636641105971
0.0553838970010538 0.0553838970010538 3.23636641105971
0.0554052363172327 0.0554052363172327 3.23642960868397
0.0555000857248747 0.0555000857248747 3.23671051006227
0.0556131561457681 0.0556131561457681 3.23704537249429
0.0556390309664389 0.0556390309664389 3.23712200155937
0.0556390309664389 0.0556390309664389 3.23712200155937
0.0556820597151047 0.0556820597151047 3.23724943231925
0.0556820597151047 0.0556820597151047 3.23724943231925
0.0556820597151047 0.0556820597151047 3.23724943231925
1.9489275173141 1.9489275173141 3.23770484422382
0.055984893548745 0.055984893548745 3.23814627601267
0.0561649298479292 0.0561649298479292 3.23867944863854
0.0561649298479292 0.0561649298479292 3.23867944863854
0.0561649298479292 0.0561649298479292 3.23867944863854
0.0561649298479292 0.0561649298479292 3.23867944863854
0.0562150930857982 0.0562150930857982 3.23882800493658
0.0562150930857982 0.0562150930857982 3.23882800493658
0.0562678647817534 0.0562678647817534 3.23898428570289
0.0562678647817534 0.0562678647817534 3.23898428570289
0.0562678647817534 0.0562678647817534 3.23898428570289
1.94847631201021 1.94847631201021 3.23922569360919
1.94847631201021 1.94847631201021 3.23922569360919
1.94842173138728 1.94842173138728 3.23940965079758
1.94842173138728 1.94842173138728 3.23940965079758
1.94828558541383 1.94828558541383 3.23986850030035
1.94828558541383 1.94828558541383 3.23986850030035
1.94828558541383 1.94828558541383 3.23986850030035
1.94828558541383 1.94828558541383 3.23986850030035
1.94828558541383 1.94828558541383 3.23986850030035
1.94828558541383 1.94828558541383 3.23986850030035
1.94828558541383 1.94828558541383 3.23986850030035
1.94828558541383 1.94828558541383 3.23986850030035
0.0565807918827819 0.0565807918827819 3.23991099586661
0.0565807918827819 0.0565807918827819 3.23991099586661
0.0566591358795107 0.0566591358795107 3.2401430035588
0.0566591358795107 0.0566591358795107 3.2401430035588
0.0566591358795107 0.0566591358795107 3.2401430035588
0.0567221466395014 0.0567221466395014 3.24032960279679
0.0567673794306201 0.0567673794306201 3.24046355423015
1.94806977220708 1.94806977220708 3.24059581059438
1.94806977220708 1.94806977220708 3.24059581059438
1.94806977220708 1.94806977220708 3.24059581059438
1.94806977220708 1.94806977220708 3.24059581059438
0.0569693856367167 0.0569693856367167 3.24106176740885
0.0570088706537886 0.0570088706537886 3.24117869605055
0.0570088706537886 0.0570088706537886 3.24117869605055
0.0570088706537886 0.0570088706537886 3.24117869605055
0.0570088706537886 0.0570088706537886 3.24117869605055
0.0571124341318822 0.0571124341318822 3.24148538178927
0.0571124341318822 0.0571124341318822 3.24148538178927
0.0571124341318822 0.0571124341318822 3.24148538178927
0.0571124341318822 0.0571124341318822 3.24148538178927
1.94761417874723 1.94761417874723 3.24213104076067
1.94761417874723 1.94761417874723 3.24213104076067
1.94761417874723 1.94761417874723 3.24213104076067
1.94761417874723 1.94761417874723 3.24213104076067
1.94761417874723 1.94761417874723 3.24213104076067
1.94761417874723 1.94761417874723 3.24213104076067
1.94730946602092 1.94730946602092 3.2431577188738
1.94730946602092 1.94730946602092 3.2431577188738
1.94730946602092 1.94730946602092 3.2431577188738
0.0577378263333224 0.0577378263333224 3.24333733855451
1.94720749771207 1.94720749771207 3.24350126154693
1.94720749771207 1.94720749771207 3.24350126154693
1.94720749771207 1.94720749771207 3.24350126154693
1.94720749771207 1.94720749771207 3.24350126154693
0.0580210821072882 0.0580210821072882 3.24417611447726
1.94699929066979 1.94699929066979 3.24420269942029
1.94699929066979 1.94699929066979 3.24420269942029
1.94699929066979 1.94699929066979 3.24420269942029
1.94693897162363 1.94693897162363 3.24440590209541
1.94693897162363 1.94693897162363 3.24440590209541
1.94679304968923 1.94679304968923 3.2448974671486
0.0583559419681191 0.0583559419681191 3.24516768185075
0.0584309348442518 0.0584309348442518 3.24538974354549
0.0584309348442518 0.0584309348442518 3.24538974354549
0.0584309348442518 0.0584309348442518 3.24538974354549
0.0584309348442518 0.0584309348442518 3.24538974354549
0.058721973331784 0.058721973331784 3.24625152870757
0.0587327430813516 0.0587327430813516 3.24628341837304
0.058794850649533 0.058794850649533 3.24646732096311
0.058794850649533 0.058794850649533 3.24646732096311
1.9462732635875 1.9462732635875 3.24664827228642
0.0588659825537893 0.0588659825537893 3.24667794399055
0.0588659825537893 0.0588659825537893 3.24667794399055
0.0588916373611343 0.0588916373611343 3.24675390815765
0.0588916373611343 0.0588916373611343 3.24675390815765
0.0588916373611343 0.0588916373611343 3.24675390815765
1.94609530367542 1.94609530367542 3.24724762895984
1.94609530367542 1.94609530367542 3.24724762895984
1.9460139065037 1.9460139065037 3.24752175718021
1.94598493784462 1.94598493784462 3.24761931561637
1.94598493784462 1.94598493784462 3.24761931561637
0.0592267747781339 0.0592267747781339 3.2477462416758
0.0593731460020115 0.0593731460020115 3.24817963604259
0.0594239866540604 0.0594239866540604 3.24833017041207
1.94558635845909 1.94558635845909 3.24896152459319
0.0596917009265358 0.0596917009265358 3.24912283808745
1.94548714645828 1.94548714645828 3.24929559120398
1.94548714645828 1.94548714645828 3.24929559120398
1.94541406618256 1.94541406618256 3.24954165989169
1.94541406618256 1.94541406618256 3.24954165989169
1.94541406618256 1.94541406618256 3.24954165989169
1.94541406618256 1.94541406618256 3.24954165989169
0.059843176882501 0.059843176882501 3.24957133217517
0.059843176882501 0.059843176882501 3.24957133217517
0.059843176882501 0.059843176882501 3.24957133217517
0.0600216383096109 0.0600216383096109 3.25009971911331
0.0600216383096109 0.0600216383096109 3.25009971911331
0.0600216383096109 0.0600216383096109 3.25009971911331
0.0600216383096109 0.0600216383096109 3.25009971911331
0.0600216383096109 0.0600216383096109 3.25009971911331
0.0600579808172898 0.0600579808172898 3.25020732080553
0.0600579808172898 0.0600579808172898 3.25020732080553
1.94518536197822 1.94518536197822 3.25031169054183
0.0602892433155052 0.0602892433155052 3.25089202816233
0.0602892433155052 0.0602892433155052 3.25089202816233
0.0604059771019997 0.0604059771019997 3.25123764151934
1.94476063333194 1.94476063333194 3.25174156118689
1.94468135801505 1.94468135801505 3.25200842234651
1.94448108529295 1.94448108529295 3.25268255918706
1.94448108529295 1.94448108529295 3.25268255918706
1.94447229827454 1.94447229827454 3.25271213603955
1.94447229827454 1.94447229827454 3.25271213603955
0.0609524672871763 0.0609524672871763 3.25285559060811
1.94435079049018 1.94435079049018 3.2531211184368
1.944198006348 1.944198006348 3.25363534899893
1.944198006348 1.944198006348 3.25363534899893
1.944198006348 1.944198006348 3.25363534899893
1.9441963068235 1.9441963068235 3.25364106898837
0.0613700891657277 0.0613700891657277 3.25409196065142
0.0615449573071727 0.0615449573071727 3.25460964488229
0.0615449573071727 0.0615449573071727 3.25460964488229
0.0616098818252432 0.0616098818252432 3.25480184711954
1.94384653195701 1.94384653195701 3.25481821245061
1.94384653195701 1.94384653195701 3.25481821245061
0.0617041354192263 0.0617041354192263 3.25508087305996
0.0617041354192263 0.0617041354192263 3.25508087305996
0.0617041354192263 0.0617041354192263 3.25508087305996
1.94372707823262 1.94372707823262 3.25522019229513
1.94372707823262 1.94372707823262 3.25522019229513
1.94372707823262 1.94372707823262 3.25522019229513
1.94372707823262 1.94372707823262 3.25522019229513
0.0618954100778827 0.0618954100778827 3.25564711049934
0.0618954100778827 0.0618954100778827 3.25564711049934
0.0618954100778827 0.0618954100778827 3.25564711049934
1.94352685237135 1.94352685237135 3.25589394406864
0.0620702278266394 0.0620702278266394 3.25616462139816
1.94336598318415 1.94336598318415 3.25643522713235
1.94321769516881 1.94321769516881 3.25693414996379
1.94321769516881 1.94321769516881 3.25693414996379
1.94321769516881 1.94321769516881 3.25693414996379
0.0625285065488435 0.0625285065488435 3.25752121877746
0.0626060849170556 0.0626060849170556 3.25775086058379
0.0626060849170556 0.0626060849170556 3.25775086058379
0.0626640597332173 0.0626640597332173 3.25792247227587
0.0627433107803345 0.0627433107803345 3.25815706234884
0.0627456845245122 0.0627456845245122 3.25816408881269
0.0628087786503262 0.0628087786503262 3.25835085164549
0.0628216318167936 0.0628216318167936 3.25838889773727
0.0628216318167936 0.0628216318167936 3.25838889773727
0.0628216318167936 0.0628216318167936 3.25838889773727
0.0628216318167936 0.0628216318167936 3.25838889773727
0.0628262919898672 0.0628262919898672 3.25840269209851
0.0628262919898672 0.0628262919898672 3.25840269209851
1.94274641014908 1.94274641014908 3.25851963448837
1.94262644288764 1.94262644288764 3.25892318143872
1.94262644288764 1.94262644288764 3.25892318143872
1.94247387580298 1.94247387580298 3.25943636216022
1.94247387580298 1.94247387580298 3.25943636216022
1.94247387580298 1.94247387580298 3.25943636216022
1.94228367399451 1.94228367399451 3.26007609189902
1.94226832424593 1.94226832424593 3.26012771767178
1.94226832424593 1.94226832424593 3.26012771767178
1.94179803877275 1.94179803877275 3.26170928395225
1.94179803877275 1.94179803877275 3.26170928395225
1.94179803877275 1.94179803877275 3.26170928395225
1.94171283472012 1.94171283472012 3.26199579455698
0.0641002713776039 0.0641002713776039 3.26217349561243
0.0641002713776039 0.0641002713776039 3.26217349561243
1.94161020266971 1.94161020266971 3.2623408969851
1.94161020266971 1.94161020266971 3.2623408969851
0.064361365260206 0.064361365260206 3.26294623518665
0.064361365260206 0.064361365260206 3.26294623518665
0.064398101558043 0.064398101558043 3.26305495902435
0.0645656390940423 0.0645656390940423 3.26355079336819
0.0645656390940423 0.0645656390940423 3.26355079336819
0.0646381437861374 0.0646381437861374 3.26376537116917
0.0646381437861374 0.0646381437861374 3.26376537116917
1.94115204361929 1.94115204361929 3.26388130194543
0.0648457092650477 0.0648457092650477 3.26437965199486
0.0648457092650477 0.0648457092650477 3.26437965199486
0.064922852610036 0.064922852610036 3.26460795061294
0.0652141782923339 0.0652141782923339 3.26547008383996
1.94066536969297 1.94066536969297 3.26551728137209
1.94060587203826 1.94060587203826 3.26571726460722
1.94060587203826 1.94060587203826 3.26571726460722
0.0653603715800696 0.0653603715800696 3.2659027092078
0.0653603715800696 0.0653603715800696 3.2659027092078
0.0653603715800696 0.0653603715800696 3.2659027092078
0.0653603715800696 0.0653603715800696 3.2659027092078
0.0654030810302835 0.0654030810302835 3.26602909658456
0.0654030810302835 0.0654030810302835 3.26602909658456
0.0654030810302835 0.0654030810302835 3.26602909658456
0.0654030810302835 0.0654030810302835 3.26602909658456
1.94049352618161 1.94049352618161 3.26609486830522
1.94047563081578 1.94047563081578 3.26615501457575
1.94047563081578 1.94047563081578 3.26615501457575
1.94047563081578 1.94047563081578 3.26615501457575
1.94047563081578 1.94047563081578 3.26615501457575
0.0654520053918095 0.0654520053918095 3.26617387457031
0.0654520053918095 0.0654520053918095 3.26617387457031
1.9402317856026 1.9402317856026 3.266974535527
1.9402317856026 1.9402317856026 3.266974535527
1.9402317856026 1.9402317856026 3.266974535527
1.9402317856026 1.9402317856026 3.266974535527
1.9402317856026 1.9402317856026 3.266974535527
0.0657334323552939 0.0657334323552939 3.26700666265762
0.0659159817772159 0.0659159817772159 3.26754684090708
0.0659159817772159 0.0659159817772159 3.26754684090708
0.0659159817772159 0.0659159817772159 3.26754684090708
0.0659763919587156 0.0659763919587156 3.2677255967824
0.0659763919587156 0.0659763919587156 3.2677255967824
0.0659763919587156 0.0659763919587156 3.2677255967824
0.0659763919587156 0.0659763919587156 3.2677255967824
0.0659763919587156 0.0659763919587156 3.2677255967824
0.0659763919587156 0.0659763919587156 3.2677255967824
0.0660860276150859 0.0660860276150859 3.26805000919151
0.0660860276150859 0.0660860276150859 3.26805000919151
0.0660860276150859 0.0660860276150859 3.26805000919151
0.0661138098467315 0.0661138098467315 3.26813221624352
1.93978548014583 1.93978548014583 3.26847428549838
0.0662538009133345 0.0662538009133345 3.26854644260613
0.0663877495108062 0.0663877495108062 3.26894278281348
0.0665817914924493 0.0665817914924493 3.26951692128826
0.0667328677974819 0.0667328677974819 3.26996392149561
0.0667328677974819 0.0667328677974819 3.26996392149561
0.0667328677974819 0.0667328677974819 3.26996392149561
0.0667328677974819 0.0667328677974819 3.26996392149561
1.93933541721501 1.93933541721501 3.2699863916841
0.0667926375597526 0.0667926375597526 3.27014076413791
0.0667926375597526 0.0667926375597526 3.27014076413791
0.0667959129303633 0.0667959129303633 3.27015045503857
0.0668147276530598 0.0668147276530598 3.27020612243293
0.0668147276530598 0.0668147276530598 3.27020612243293
0.0668147276530598 0.0668147276530598 3.27020612243293
0.0668147276530598 0.0668147276530598 3.27020612243293
1.93917628938312 1.93917628938312 3.27052095844045
1.93917628938312 1.93917628938312 3.27052095844045
1.93914039586036 1.93914039586036 3.27064153273904
1.93914039586036 1.93914039586036 3.27064153273904
1.93898252770071 1.93898252770071 3.27117182601896
1.93897305427875 1.93897305427875 3.27120364700842
1.93897305427875 1.93897305427875 3.27120364700842
1.9388682183328 1.9388682183328 3.27155578014566
1.9388682183328 1.9388682183328 3.27155578014566
1.9388682183328 1.9388682183328 3.27155578014566
1.9388682183328 1.9388682183328 3.27155578014566
0.0673233758888342 0.0673233758888342 3.2717110153162
0.0673626533487152 0.0673626533487152 3.27182721786316
0.0673626533487152 0.0673626533487152 3.27182721786316
1.93856030628911 1.93856030628911 3.27258993763181
1.93856030628911 1.93856030628911 3.27258993763181
0.06766684650029 0.06766684650029 3.2727271538368
0.06766684650029 0.06766684650029 3.2727271538368
0.06766684650029 0.06766684650029 3.2727271538368
1.93847658148564 1.93847658148564 3.27287111424324
1.93847658148564 1.93847658148564 3.27287111424324
1.93847658148564 1.93847658148564 3.27287111424324
1.93840073043446 1.93840073043446 3.27312583970774
1.93840073043446 1.93840073043446 3.27312583970774
1.93840073043446 1.93840073043446 3.27312583970774
1.93840073043446 1.93840073043446 3.27312583970774
1.93840073043446 1.93840073043446 3.27312583970774
1.93840073043446 1.93840073043446 3.27312583970774
0.0678899350953679 0.0678899350953679 3.27338712340023
0.0679648619731272 0.0679648619731272 3.27360877722372
0.0679648619731272 0.0679648619731272 3.27360877722372
0.0679648619731272 0.0679648619731272 3.27360877722372
0.0679648619731272 0.0679648619731272 3.27360877722372
0.0679648619731272 0.0679648619731272 3.27360877722372
0.0679648619731272 0.0679648619731272 3.27360877722372
1.93814059913541 1.93814059913541 3.27399936032257
0.0681656290054353 0.0681656290054353 3.27420268858358
0.0681997701191719 0.0681997701191719 3.27430368355528
0.0681997701191719 0.0681997701191719 3.27430368355528
1.93804864213674 1.93804864213674 3.27430812923109
0.0682328321021492 0.0682328321021492 3.27440148581845
1.93800128380847 1.93800128380847 3.2744671421913
1.9379727655073 1.9379727655073 3.27456289531037
1.9379727655073 1.9379727655073 3.27456289531037
1.93787658390368 1.93787658390368 3.27488582648151
1.93787658390368 1.93787658390368 3.27488582648151
1.93783263754018 1.93783263754018 3.27503337272401
1.93783263754018 1.93783263754018 3.27503337272401
1.93783263754018 1.93783263754018 3.27503337272401
1.93783263754018 1.93783263754018 3.27503337272401
1.93783263754018 1.93783263754018 3.27503337272401
1.93783263754018 1.93783263754018 3.27503337272401
0.0685707607936901 0.0685707607936901 3.27540110276
0.0685707607936901 0.0685707607936901 3.27540110276
0.0688589231322877 0.0688589231322877 3.27625346885395
0.0688589231322877 0.0688589231322877 3.27625346885395
0.0688589231322877 0.0688589231322877 3.27625346885395
0.0688958784954933 0.0688958784954933 3.276362777903
0.0688958784954933 0.0688958784954933 3.276362777903
0.0688958784954933 0.0688958784954933 3.276362777903
1.93734686104226 1.93734686104226 3.27666414485163
0.0690042532499954 0.0690042532499954 3.27668333258466
0.0692475843497438 0.0692475843497438 3.27740304715719
0.0692644012290075 0.0692644012290075 3.27745278645534
0.0692644012290075 0.0692644012290075 3.27745278645534
0.0692644012290075 0.0692644012290075 3.27745278645534
1.9369692341233 1.9369692341233 3.27793162213384
1.9369692341233 1.9369692341233 3.27793162213384
1.9369692341233 1.9369692341233 3.27793162213384
1.9369692341233 1.9369692341233 3.27793162213384
0.0695029140746617 0.0695029140746617 3.27815822253801
0.0695907314693172 0.0695907314693172 3.2784179487037
1.93663150120336 1.93663150120336 3.27906502437582
1.93656477169915 1.93656477169915 3.27928894324377
0.0699070717170773 0.0699070717170773 3.27935351840523
0.0699070717170773 0.0699070717170773 3.27935351840523
0.0700104607514722 0.0700104607514722 3.27965927939349
0.070056632760945 0.070056632760945 3.27979582612298
0.070056632760945 0.070056632760945 3.27979582612298
0.070056632760945 0.070056632760945 3.27979582612298
1.93634389937942 1.93634389937942 3.28003006064263
1.93634389937942 1.93634389937942 3.28003006064263
1.93615598828669 1.93615598828669 3.28066052349327
1.93615598828669 1.93615598828669 3.28066052349327
1.93615598828669 1.93615598828669 3.28066052349327
1.93612566009331 1.93612566009331 3.28076227314326
0.0704435547641631 0.0704435547641631 3.28094005035227
0.0704435547641631 0.0704435547641631 3.28094005035227
0.0704435547641631 0.0704435547641631 3.28094005035227
0.0704435547641631 0.0704435547641631 3.28094005035227
0.0704435547641631 0.0704435547641631 3.28094005035227
1.93601322919507 1.93601322919507 3.28113946168118
1.93601322919507 1.93601322919507 3.28113946168118
1.93601322919507 1.93601322919507 3.28113946168118
1.93601322919507 1.93601322919507 3.28113946168118
1.93601322919507 1.93601322919507 3.28113946168118
1.93601322919507 1.93601322919507 3.28113946168118
1.93601322919507 1.93601322919507 3.28113946168118
1.93601322919507 1.93601322919507 3.28113946168118
0.0706020721809437 0.0706020721809437 3.28140880528071
0.0706567577109933 0.0706567577109933 3.28157051415001
0.0706567577109933 0.0706567577109933 3.28157051415001
0.0706567577109933 0.0706567577109933 3.28157051415001
1.93585069723278 1.93585069723278 3.28168469874445
1.93585069723278 1.93585069723278 3.28168469874445
1.93585069723278 1.93585069723278 3.28168469874445
0.0712465350838195 0.0712465350838195 3.28331443472228
0.0712863986566509 0.0712863986566509 3.28343230173005
1.93529649564806 1.93529649564806 3.28354355394346
0.0713500242551279 0.0713500242551279 3.28362042571427
0.0713500242551279 0.0713500242551279 3.28362042571427
0.0713639837375573 0.0713639837375573 3.28366169992582
0.071396257094517 0.071396257094517 3.28375712267609
1.93523204350594 1.93523204350594 3.28375970402124
1.93523204350594 1.93523204350594 3.28375970402124
0.0714567589113991 0.0714567589113991 3.28393600722224
0.0714567589113991 0.0714567589113991 3.28393600722224
1.93510274059722 1.93510274059722 3.28419332222614
0.0716436818745356 0.0716436818745356 3.28448866718593
0.0716436818745356 0.0716436818745356 3.28448866718593
1.93496770685376 1.93496770685376 3.28464613197299
0.0717265001919527 0.0717265001919527 3.28473352378854
0.071898339300853 0.071898339300853 3.28524156387907
0.071923716983423 0.071923716983423 3.28531659139824
0.071923716983423 0.071923716983423 3.28531659139824
0.071923716983423 0.071923716983423 3.28531659139824
0.071923716983423 0.071923716983423 3.28531659139824
0.071923716983423 0.071923716983423 3.28531659139824
0.071923716983423 0.071923716983423 3.28531659139824
0.071923716983423 0.071923716983423 3.28531659139824
0.071923716983423 0.071923716983423 3.28531659139824
0.0719752155614577 0.0719752155614577 3.28546884269061
0.0719752155614577 0.0719752155614577 3.28546884269061
1.93463878360487 1.93463878360487 3.28574899763385
1.93463878360487 1.93463878360487 3.28574899763385
0.0722243263145803 0.0722243263145803 3.2862052988877
1.93449120148208 1.93449120148208 3.28624378081062
1.93449120148208 1.93449120148208 3.28624378081062
1.93449120148208 1.93449120148208 3.28624378081062
1.93449120148208 1.93449120148208 3.28624378081062
1.93449120148208 1.93449120148208 3.28624378081062
0.0722788885983925 0.0722788885983925 3.28636659930903
0.0722788885983925 0.0722788885983925 3.28636659930903
0.0722788885983925 0.0722788885983925 3.28636659930903
1.93443829661347 1.93443829661347 3.28642114135306
1.93443829661347 1.93443829661347 3.28642114135306
1.93443829661347 1.93443829661347 3.28642114135306
1.93442280186611 1.93442280186611 3.2864730857969
0.0724457303201256 0.0724457303201256 3.2868598176156
0.0724912653917016 0.0724912653917016 3.28699442609582
0.0724912653917016 0.0724912653917016 3.28699442609582
0.0724912653917016 0.0724912653917016 3.28699442609582
0.0724912653917016 0.0724912653917016 3.28699442609582
0.0724912653917016 0.0724912653917016 3.28699442609582
0.0724929806365056 0.0724929806365056 3.28699949659479
0.0724929806365056 0.0724929806365056 3.28699949659479
0.0724929806365056 0.0724929806365056 3.28699949659479
0.0726379762632426 0.0726379762632426 3.28742811798039
0.0726678534713408 0.0726678534713408 3.28751643658323
0.0726678534713408 0.0726678534713408 3.28751643658323
1.93406241165925 1.93406241165925 3.28768115069236
1.93392308318467 1.93392308318467 3.28814814044741
1.93392308318467 1.93392308318467 3.28814814044741
1.93392308318467 1.93392308318467 3.28814814044741
1.93392308318467 1.93392308318467 3.28814814044741
0.0731738592004687 0.0731738592004687 3.28901214415365
0.0731771562086238 0.0731771562086238 3.28902188936423
0.0732135699637126 0.0732135699637126 3.28912951979965
0.0732593484585218 0.0732593484585218 3.28926482916959
1.93355345244199 1.93355345244199 3.28938689275702
1.93352387492745 1.93352387492745 3.28948600740338
1.93347108819029 1.93347108819029 3.2896628930723
1.93345780334407 1.93345780334407 3.2897074092302
0.0734196131140233 0.0734196131140233 3.28973852100094
0.0734196131140233 0.0734196131140233 3.28973852100094
0.0734196131140233 0.0734196131140233 3.28973852100094
0.0734196131140233 0.0734196131140233 3.28973852100094
1.93340239032092 1.93340239032092 3.28989308961522
1.93340239032092 1.93340239032092 3.28989308961522
1.93340239032092 1.93340239032092 3.28989308961522
0.0735203980139362 0.0735203980139362 3.29003640223495
0.0736129657768518 0.0736129657768518 3.29030999187624
0.0736129657768518 0.0736129657768518 3.29030999187624
0.0736129657768518 0.0736129657768518 3.29030999187624
0.0736129657768518 0.0736129657768518 3.29030999187624
0.0736262721449213 0.0736262721449213 3.29034931926701
0.0736837455973625 0.0736837455973625 3.29051918274741
0.0736837455973625 0.0736837455973625 3.29051918274741
1.9332066322722 1.9332066322722 3.29054900575105
0.0736944095511892 0.0736944095511892 3.29055069999053
0.0736944095511892 0.0736944095511892 3.29055069999053
0.073962929481692 0.073962929481692 3.29134428801336
0.073962929481692 0.073962929481692 3.29134428801336
1.93292090562132 1.93292090562132 3.2915062667402
1.93292090562132 1.93292090562132 3.2915062667402
1.93287909650008 1.93287909650008 3.29164632771019
1.93285473338138 1.93285473338138 3.29172794312278
1.93285473338138 1.93285473338138 3.29172794312278
0.0741132871436946 0.0741132871436946 3.29178863981535
0.0741132871436946 0.0741132871436946 3.29178863981535
1.93283219349739 1.93283219349739 3.29180344993919
1.93272992973589 1.93272992973589 3.29214601527662
0.0742782435254918 0.0742782435254918 3.29227612053747
0.0742966547121789 0.0742966547121789 3.29233052850141
0.0743399534951163 0.0743399534951163 3.29245848248298
0.0745182795550442 0.0745182795550442 3.29298544975326
0.0745182795550442 0.0745182795550442 3.29298544975326
1.93245171559008 1.93245171559008 3.29307789878907
1.93204472085403 1.93204472085403 3.29444091221196
1.93204472085403 1.93204472085403 3.29444091221196
1.93204472085403 1.93204472085403 3.29444091221196
0.0750884440269542 0.0750884440269542 3.29467020667716
1.93196348368616 1.93196348368616 3.29471294119254
1.93196348368616 1.93196348368616 3.29471294119254
1.93196348368616 1.93196348368616 3.29471294119254
1.93196348368616 1.93196348368616 3.29471294119254
1.93196348368616 1.93196348368616 3.29471294119254
0.0751551925745703 0.0751551925745703 3.29486742696908
0.0751551925745703 0.0751551925745703 3.29486742696908
0.0751951363019593 0.0751951363019593 3.29498544646216
0.0751951363019593 0.0751951363019593 3.29498544646216
0.0751951363019593 0.0751951363019593 3.29498544646216
0.0751951363019593 0.0751951363019593 3.29498544646216
0.0751951363019593 0.0751951363019593 3.29498544646216
0.0751951363019593 0.0751951363019593 3.29498544646216
0.0751951363019593 0.0751951363019593 3.29498544646216
0.0751951363019593 0.0751951363019593 3.29498544646216
0.0751951363019593 0.0751951363019593 3.29498544646216
0.0752228346810559 0.0752228346810559 3.29506728475765
1.93180742441619 1.93180742441619 3.2952354878717
1.93172201275679 1.93172201275679 3.29552146236756
1.93172201275679 1.93172201275679 3.29552146236756
1.93165285130283 1.93165285130283 3.29575301940017
1.93151424706202 1.93151424706202 3.2962170519498
1.93151424706202 1.93151424706202 3.2962170519498
1.93151424706202 1.93151424706202 3.2962170519498
1.93151424706202 1.93151424706202 3.2962170519498
1.93151424706202 1.93151424706202 3.2962170519498
0.0757302073056398 0.0757302073056398 3.29656629928402
0.0757421699143105 0.0757421699143105 3.29660164052608
1.93132462940256 1.93132462940256 3.29685182130981
1.93132462940256 1.93132462940256 3.29685182130981
1.93128719505115 1.93128719505115 3.29697713063183
1.93128719505115 1.93128719505115 3.29697713063183
1.93128719505115 1.93128719505115 3.29697713063183
1.9312444394934 1.9312444394934 3.29712024957238
1.9312444394934 1.9312444394934 3.29712024957238
1.9312444394934 1.9312444394934 3.29712024957238
1.9312444394934 1.9312444394934 3.29712024957238
1.93122171169517 1.93122171169517 3.2971963268442
1.93122171169517 1.93122171169517 3.2971963268442
0.0759758453629788 0.0759758453629788 3.29729197260238
0.0759758453629788 0.0759758453629788 3.29729197260238
0.0760531591036967 0.0760531591036967 3.2975203682039
0.0760531591036967 0.0760531591036967 3.2975203682039
0.0760531591036967 0.0760531591036967 3.2975203682039
0.0760531591036967 0.0760531591036967 3.2975203682039
1.93102091437753 1.93102091437753 3.29786842333485
1.93101070606835 1.93101070606835 3.29790259018862
1.93101070606835 1.93101070606835 3.29790259018862
0.0762283195557694 0.0762283195557694 3.29803780311963
0.0762689689148897 0.0762689689148897 3.29815788116595
1.93081638906932 1.93081638906932 3.29855292956065
0.0764064985993118 0.0764064985993118 3.29856413573359
0.0764064985993118 0.0764064985993118 3.29856413573359
0.0764064985993118 0.0764064985993118 3.29856413573359
1.93077926245583 1.93077926245583 3.29867717765587
1.93077926245583 1.93077926245583 3.29867717765587
1.93077926245583 1.93077926245583 3.29867717765587
0.0765508209153881 0.0765508209153881 3.29899044270157
0.0765508209153881 0.0765508209153881 3.29899044270157
0.0765508209153881 0.0765508209153881 3.29899044270157
0.0765508209153881 0.0765508209153881 3.29899044270157
0.0765508209153881 0.0765508209153881 3.29899044270157
0.0765508209153881 0.0765508209153881 3.29899044270157
1.93067888499886 1.93067888499886 3.29901308986748
1.93067888499886 1.93067888499886 3.29901308986748
1.93067888499886 1.93067888499886 3.29901308986748
0.0765775650804332 0.0765775650804332 3.29906943961834
0.0765775650804332 0.0765775650804332 3.29906943961834
0.0765775650804332 0.0765775650804332 3.29906943961834
0.0765792655100436 0.0765792655100436 3.29907446233238
0.0766191795130112 0.0766191795130112 3.2991923594429
0.0766191795130112 0.0766191795130112 3.2991923594429
1.9304435877478 1.9304435877478 3.29980044421479
1.9304435877478 1.9304435877478 3.29980044421479
1.9304435877478 1.9304435877478 3.29980044421479
1.9304435877478 1.9304435877478 3.29980044421479
0.0768296674260412 0.0768296674260412 3.29981407749892
0.0772981552019947 0.0772981552019947 3.30119774881543
0.0773040729039801 0.0773040729039801 3.30121522575772
0.0773646237721446 0.0773646237721446 3.30139405131542
0.0773656441117021 0.0773656441117021 3.30139706467545
0.077386427100687 0.077386427100687 3.30145844275098
1.92992094802563 1.92992094802563 3.30154897578828
1.92992094802563 1.92992094802563 3.30154897578828
1.92992094802563 1.92992094802563 3.30154897578828
1.92992094802563 1.92992094802563 3.30154897578828
1.92992094802563 1.92992094802563 3.30154897578828
1.92992094802563 1.92992094802563 3.30154897578828
1.92989342882796 1.92989342882796 3.30164103065247
0.0774929002670373 0.0774929002670373 3.30177288390402
1.92946161049494 1.92946161049494 3.30308534433384
0.0780742759066652 0.0780742759066652 3.30348969707712
0.0781556999586404 0.0781556999586404 3.30373012604716
0.0781556999586404 0.0781556999586404 3.30373012604716
0.0781556999586404 0.0781556999586404 3.30373012604716
0.0784822145674943 0.0784822145674943 3.30469421405371
1.92887991131386 1.92887991131386 3.30503046514967
0.0787048568437249 0.0787048568437249 3.30535156081207
1.92851428534604 1.92851428534604 3.30625276889092
1.92851428534604 1.92851428534604 3.30625276889092
1.92851428534604 1.92851428534604 3.30625276889092
1.92851428534604 1.92851428534604 3.30625276889092
1.92851428534604 1.92851428534604 3.30625276889092
1.92851428534604 1.92851428534604 3.30625276889092
1.92851428534604 1.92851428534604 3.30625276889092
1.92842921359909 1.92842921359909 3.30653713422341
1.92842921359909 1.92842921359909 3.30653713422341
1.92842921359909 1.92842921359909 3.30653713422341
1.92838826275968 1.92838826275968 3.30667401417737
1.92838826275968 1.92838826275968 3.30667401417737
1.92838826275968 1.92838826275968 3.30667401417737
1.92838826275968 1.92838826275968 3.30667401417737
1.92835747747888 1.92835747747888 3.30677691338664
1.92835747747888 1.92835747747888 3.30677691338664
1.92834498200362 1.92834498200362 3.30681867880078
1.92834498200362 1.92834498200362 3.30681867880078
0.0792240685031508 0.0792240685031508 3.30688439128799
0.0792240685031508 0.0792240685031508 3.30688439128799
0.0792240685031508 0.0792240685031508 3.30688439128799
1.92804519206808 1.92804519206808 3.3078206277421
1.92804519206808 1.92804519206808 3.3078206277421
1.92804519206808 1.92804519206808 3.3078206277421
1.92804519206808 1.92804519206808 3.3078206277421
1.92804519206808 1.92804519206808 3.3078206277421
0.0796060969110945 0.0796060969110945 3.30801210670218
0.0796060969110945 0.0796060969110945 3.30801210670218
0.0796060969110945 0.0796060969110945 3.30801210670218
0.0797574452530542 0.0797574452530542 3.30845884588724
0.0798613265313789 0.0798613265313789 3.30876546584128
0.0798613265313789 0.0798613265313789 3.30876546584128
0.0798662452200093 0.0798662452200093 3.3087799838413
0.0798975898736096 0.0798975898736096 3.30887250030938
0.0799180948391591 0.0799180948391591 3.30893302211939
0.0799180948391591 0.0799180948391591 3.30893302211939
0.0799197355444121 0.0799197355444121 3.30893786476037
0.0799197355444121 0.0799197355444121 3.30893786476037
0.0799197355444121 0.0799197355444121 3.30893786476037
1.92751934702568 1.92751934702568 3.30957770959604
1.92751934702568 1.92751934702568 3.30957770959604
1.92751934702568 1.92751934702568 3.30957770959604
1.92751934702568 1.92751934702568 3.30957770959604
0.0802379469630404 0.0802379469630404 3.309877048767
0.0803071236861531 0.0803071236861531 3.31008121057281
0.0803071236861531 0.0803071236861531 3.31008121057281
0.0803071236861531 0.0803071236861531 3.31008121057281
0.0803071236861531 0.0803071236861531 3.31008121057281
0.0803220058982794 0.0803220058982794 3.31012513211209
0.0803999696551956 0.0803999696551956 3.31035522219148
0.0805289795331188 0.0805289795331188 3.31073595218258
1.92714401102035 1.92714401102035 3.31083157410789
0.0805632882738439 0.0805632882738439 3.31083720105361
0.0806283822310128 0.0806283822310128 3.31102929813542
0.0806456621570514 0.0806456621570514 3.31108029195706
0.0806494985236564 0.0806494985236564 3.31109161321407
0.0806494985236564 0.0806494985236564 3.31109161321407
0.0806494985236564 0.0806494985236564 3.31109161321407
0.0808327355277402 0.0808327355277402 3.31163233974064
0.0808330982956454 0.0808330982956454 3.3116334102327
0.0809347533606058 0.0809347533606058 3.31193338043078
1.9268047778341 1.9268047778341 3.31196461525568
1.9268047778341 1.9268047778341 3.31196461525568
1.9268047778341 1.9268047778341 3.31196461525568
1.9268047778341 1.9268047778341 3.31196461525568
1.9268047778341 1.9268047778341 3.31196461525568
0.0811607736627897 0.0811607736627897 3.31260030813601
1.92661413298058 1.92661413298058 3.3126012795322
1.92661413298058 1.92661413298058 3.3126012795322
1.92652047977631 1.92652047977631 3.31291401321188
1.92652047977631 1.92652047977631 3.31291401321188
1.92652047977631 1.92652047977631 3.31291401321188
1.92639451504807 1.92639451504807 3.3133346188682
0.0814241134622814 0.0814241134622814 3.31337730823116
0.0814726264250345 0.0814726264250345 3.31352044302777
0.0814726264250345 0.0814726264250345 3.31352044302777
0.0814726264250345 0.0814726264250345 3.31352044302777
0.0814726264250345 0.0814726264250345 3.31352044302777
0.0816360523079065 0.0816360523079065 3.31400260899219
0.0816360523079065 0.0816360523079065 3.31400260899219
0.081651376885104 0.081651376885104 3.31404782105327
0.0818600739101275 0.0818600739101275 3.31466352167351
1.92591361112406 1.92591361112406 3.31494012763048
0.0819850380559587 0.0819850380559587 3.315032176657
0.0819850380559587 0.0819850380559587 3.315032176657
0.0820282983088443 0.0820282983088443 3.31515979535072
0.0820282983088443 0.0820282983088443 3.31515979535072
0.0820559849169369 0.0820559849169369 3.31524147070053
0.0820749612446793 0.0820749612446793 3.31529745042999
0.0820749612446793 0.0820749612446793 3.31529745042999
0.0820749612446793 0.0820749612446793 3.31529745042999
0.0820749612446793 0.0820749612446793 3.31529745042999
1.92574155283304 1.92574155283304 3.31551444547038
1.92574155283304 1.92574155283304 3.31551444547038
1.92574155283304 1.92574155283304 3.31551444547038
1.92574155283304 1.92574155283304 3.31551444547038
1.92563596617605 1.92563596617605 3.31586685898356
1.92563596617605 1.92563596617605 3.31586685898356
1.92563596617605 1.92563596617605 3.31586685898356
1.92563596617605 1.92563596617605 3.31586685898356
1.92563596617605 1.92563596617605 3.31586685898356
1.92563596617605 1.92563596617605 3.31586685898356
0.0823255533623023 0.0823255533623023 3.31603666547465
0.0823262755214596 0.0823262755214596 3.31603879568293
0.0823262755214596 0.0823262755214596 3.31603879568293
0.0823262755214596 0.0823262755214596 3.31603879568293
0.0823262755214596 0.0823262755214596 3.31603879568293
0.0823262755214596 0.0823262755214596 3.31603879568293
0.0823881429243872 0.0823881429243872 3.31622128921357
0.0823881429243872 0.0823881429243872 3.31622128921357
0.0823881429243872 0.0823881429243872 3.31622128921357
0.0823881429243872 0.0823881429243872 3.31622128921357
0.0823881429243872 0.0823881429243872 3.31622128921357
1.92550326527811 1.92550326527811 3.31630974178185
0.0825274235699356 0.0825274235699356 3.31663212180873
0.0825274235699356 0.0825274235699356 3.31663212180873
0.0827938804647892 0.0827938804647892 3.31741804089345
0.0828774264565408 0.0828774264565408 3.31766444975712
0.0828882170679123 0.0828882170679123 3.31769627496892
1.92502779554365 1.92502779554365 3.31789633131034
1.92488462850561 1.92488462850561 3.31837398140232
1.92488462850561 1.92488462850561 3.31837398140232
1.92488462850561 1.92488462850561 3.31837398140232
1.92488462850561 1.92488462850561 3.31837398140232
1.92488462850561 1.92488462850561 3.31837398140232
0.0832227348575155 0.0832227348575155 3.31868283700651
0.0832227348575155 0.0832227348575155 3.31868283700651
0.0832227348575155 0.0832227348575155 3.31868283700651
0.0832227348575155 0.0832227348575155 3.31868283700651
0.083278899349159 0.083278899349159 3.31884846899192
0.0833241066792824 0.0833241066792824 3.31898178591704
0.0833241066792824 0.0833241066792824 3.31898178591704
0.0833241066792824 0.0833241066792824 3.31898178591704
0.0834636803008517 0.0834636803008517 3.31939337979842
0.0836327774965886 0.0836327774965886 3.3198920159312
0.0836986228408755 0.0836986228408755 3.32008617536049
1.92432708091487 1.92432708091487 3.32023376878035
0.0839679875420901 0.0839679875420901 3.32088041968327
0.0839679875420901 0.0839679875420901 3.32088041968327
0.0839679875420901 0.0839679875420901 3.32088041968327
0.0839679875420901 0.0839679875420901 3.32088041968327
0.0839679875420901 0.0839679875420901 3.32088041968327
0.0839679875420901 0.0839679875420901 3.32088041968327
0.0840834151735756 0.0840834151735756 3.32122074963793
0.0840834151735756 0.0840834151735756 3.32122074963793
0.0840834151735756 0.0840834151735756 3.32122074963793
0.0840834151735756 0.0840834151735756 3.32122074963793
0.0840834151735756 0.0840834151735756 3.32122074963793
0.0840953725343932 0.0840953725343932 3.32125600442252
1.92397769572308 1.92397769572308 3.32139889895687
1.92397769572308 1.92397769572308 3.32139889895687
1.92397769572308 1.92397769572308 3.32139889895687
1.92397769572308 1.92397769572308 3.32139889895687
1.92397769572308 1.92397769572308 3.32139889895687
1.92397769572308 1.92397769572308 3.32139889895687
0.0842614465900438 0.0842614465900438 3.32174564091853
0.0842851572503751 0.0842851572503751 3.32181554526257
1.92382903537841 1.92382903537841 3.32189458135316
1.92382903537841 1.92382903537841 3.32189458135316
1.92382903537841 1.92382903537841 3.32189458135316
1.92382903537841 1.92382903537841 3.32189458135316
1.92382903537841 1.92382903537841 3.32189458135316
1.92381365356048 1.92381365356048 3.32194586698043
1.92381365356048 1.92381365356048 3.32194586698043
1.92381365356048 1.92381365356048 3.32194586698043
1.92381365356048 1.92381365356048 3.32194586698043
1.92352786083598 1.92352786083598 3.32289866685796
1.92352786083598 1.92352786083598 3.32289866685796
1.92352786083598 1.92352786083598 3.32289866685796
0.0852035006349317 0.0852035006349317 3.32452266827266
0.0852188575951987 0.0852188575951987 3.32456793201475
0.0852188575951987 0.0852188575951987 3.32456793201475
0.0852188575951987 0.0852188575951987 3.32456793201475
0.0852359717409814 0.0852359717409814 3.32461837472295
0.0852359717409814 0.0852359717409814 3.32461837472295
1.92297841350237 1.92297841350237 3.3247300199161
1.92297841350237 1.92297841350237 3.3247300199161
1.92292432745647 1.92292432745647 3.32491026161949
1.92281449229689 1.92281449229689 3.32527626973239
1.92281449229689 1.92281449229689 3.32527626973239
1.92281449229689 1.92281449229689 3.32527626973239
1.92281449229689 1.92281449229689 3.32527626973239
1.92281449229689 1.92281449229689 3.32527626973239
0.0856147357308798 0.0856147357308798 3.32573469044946
0.0856147357308798 0.0856147357308798 3.32573469044946
0.0856543426547973 0.0856543426547973 3.32585141524948
1.92246480487596 1.92246480487596 3.3264413907887
1.92246480487596 1.92246480487596 3.3264413907887
1.92246480487596 1.92246480487596 3.3264413907887
1.92246480487596 1.92246480487596 3.3264413907887
1.92246480487596 1.92246480487596 3.3264413907887
1.92246480487596 1.92246480487596 3.3264413907887
0.0858866548853765 0.0858866548853765 3.32653603097124
1.92234822494908 1.92234822494908 3.32682976953923
0.0860419024049829 0.0860419024049829 3.32699351379968
1.92226002559521 1.92226002559521 3.32712358248265
1.92226002559521 1.92226002559521 3.32712358248265
1.92225603476329 1.92225603476329 3.32713687652821
1.92225603476329 1.92225603476329 3.32713687652821
1.92225603476329 1.92225603476329 3.32713687652821
1.92217480845884 1.92217480845884 3.32740744644518
0.0862120241219485 0.0862120241219485 3.32749480382059
1.92198295628574 1.92198295628574 3.32804646652422
1.92196600068359 1.92196600068359 3.32810293865345
1.92196600068359 1.92196600068359 3.32810293865345
1.92196600068359 1.92196600068359 3.32810293865345
1.92196600068359 1.92196600068359 3.32810293865345
0.0864792681465985 0.0864792681465985 3.3282822287213
0.0864792681465985 0.0864792681465985 3.3282822287213
0.0864792681465985 0.0864792681465985 3.3282822287213
1.92177315060941 1.92177315060941 3.32874520286556
1.92177315060941 1.92177315060941 3.32874520286556
1.92177315060941 1.92177315060941 3.32874520286556
1.92177315060941 1.92177315060941 3.32874520286556
1.92177315060941 1.92177315060941 3.32874520286556
1.92171526904178 1.92171526904178 3.32893795617251
1.92169715434855 1.92169715434855 3.32899827914182
0.086823417604923 0.086823417604923 3.32929616007963
1.92160663733734 1.92160663733734 3.32929969623337
1.92160663733734 1.92160663733734 3.32929969623337
0.0871689755090832 0.0871689755090832 3.33031413507249
0.0871689755090832 0.0871689755090832 3.33031413507249
0.0872672736886556 0.0872672736886556 3.33060369099117
0.0873441940796126 0.0873441940796126 3.33083026851488
1.92096669517628 1.92096669517628 3.33143020546632
1.92096669517628 1.92096669517628 3.33143020546632
1.92096669517628 1.92096669517628 3.33143020546632
1.92096669517628 1.92096669517628 3.33143020546632
1.92096669517628 1.92096669517628 3.33143020546632
0.0876015791221345 0.0876015791221345 3.33158838574648
0.0878903351338579 0.0878903351338579 3.33243883318631
0.0878903351338579 0.0878903351338579 3.33243883318631
0.087937032241616 0.087937032241616 3.33257635886728
0.087937032241616 0.087937032241616 3.33257635886728
0.087974790424042 0.087974790424042 3.33268755743296
0.088024381568468 0.088024381568468 3.3328336023063
0.088024381568468 0.088024381568468 3.3328336023063
0.088024381568468 0.088024381568468 3.3328336023063
1.92042522075812 1.92042522075812 3.33323225121911
0.0883054759208845 0.0883054759208845 3.33366137637364
0.0883054759208845 0.0883054759208845 3.33366137637364
0.0883054759208845 0.0883054759208845 3.33366137637364
0.0883054759208845 0.0883054759208845 3.33366137637364
0.0883054759208845 0.0883054759208845 3.33366137637364
0.0883054759208845 0.0883054759208845 3.33366137637364
0.0885849694150109 0.0885849694150109 3.33448436351973
1.92003748519667 1.92003748519667 3.33452228340652
0.0886495447033084 0.0886495447033084 3.33467449937646
0.0887128362776385 0.0887128362776385 3.33486085166814
1.91990903507421 1.91990903507421 3.33494958123578
1.91971028629569 1.91971028629569 3.33561066556842
1.91971028629569 1.91971028629569 3.33561066556842
0.0890609448083974 0.0890609448083974 3.33588573624665
0.0890609448083974 0.0890609448083974 3.33588573624665
0.0890723192879723 0.0890723192879723 3.33591922251734
1.91958854196544 1.91958854196544 3.33601557524324
0.0892279490210807 0.0892279490210807 3.33637738141966
0.0892279490210807 0.0892279490210807 3.33637738141966
1.91938333168036 1.91938333168036 3.33669801534485
1.91932581250553 1.91932581250553 3.33688928348184
1.91932581250553 1.91932581250553 3.33688928348184
1.91932581250553 1.91932581250553 3.33688928348184
0.0894274724624758 0.0894274724624758 3.33696472541966
0.089544371059966 0.089544371059966 3.33730882614322
0.089544371059966 0.089544371059966 3.33730882614322
0.089544371059966 0.089544371059966 3.33730882614322
0.089544371059966 0.089544371059966 3.33730882614322
1.91915027916263 1.91915027916263 3.3374729410078
1.91915027916263 1.91915027916263 3.3374729410078
1.91915027916263 1.91915027916263 3.3374729410078
1.91901557299798 1.91901557299798 3.33792080267436
0.0897654702488576 0.0897654702488576 3.33795961404239
0.0899638552266699 0.0899638552266699 3.33854350427713
0.0900012416842467 0.0900012416842467 3.33865353649706
0.0900012416842467 0.0900012416842467 3.33865353649706
0.0900012416842467 0.0900012416842467 3.33865353649706
0.0900012416842467 0.0900012416842467 3.33865353649706
0.0901731575883491 0.0901731575883491 3.33915948530921
0.0901731575883491 0.0901731575883491 3.33915948530921
0.0901731575883491 0.0901731575883491 3.33915948530921
0.0904137211641926 0.0904137211641926 3.33986741584965
1.91837828652893 1.91837828652893 3.34003909503716
1.91837828652893 1.91837828652893 3.34003909503716
0.0905167239772061 0.0905167239772061 3.34017051517468
0.0905392042224654 0.0905392042224654 3.3402366648637
1.91819339748486 1.91819339748486 3.34065349287053
0.0906931077291187 0.0906931077291187 3.34068952325728
1.91810884865349 1.91810884865349 3.34093442989239
0.090816204395673 0.090816204395673 3.34105171617681
0.0908566870048775 0.0908566870048775 3.34117082671082
0.0908566870048775 0.0908566870048775 3.34117082671082
0.0910782850502078 0.0910782850502078 3.34182279778401
1.91772183767223 1.91772183767223 3.34222018841755
1.91772183767223 1.91772183767223 3.34222018841755
1.91770692618306 1.91770692618306 3.34226972218655
1.91770692618306 1.91770692618306 3.34226972218655
0.0912351998012868 0.0912351998012868 3.34228443225813
0.0912351998012868 0.0912351998012868 3.34228443225813
0.0912351998012868 0.0912351998012868 3.34228443225813
0.0912351998012868 0.0912351998012868 3.34228443225813
1.91762926345349 1.91762926345349 3.34252769867443
1.91762926345349 1.91762926345349 3.34252769867443
0.0913253803047672 0.0913253803047672 3.34254972709709
1.91758561163969 1.91758561163969 3.34267269362437
0.0916121080500987 0.0916121080500987 3.34339317409073
1.91733746048545 1.91733746048545 3.34349688138253
1.91733746048545 1.91733746048545 3.34349688138253
1.91733746048545 1.91733746048545 3.34349688138253
0.0918341830744887 0.0918341830744887 3.34404637938849
0.092138296202382 0.092138296202382 3.34494080755926
0.092138296202382 0.092138296202382 3.34494080755926
1.91682155436196 1.91682155436196 3.34520994468432
0.0923863900426605 0.0923863900426605 3.34567040677668
1.91661333088353 1.91661333088353 3.34590118699613
1.91661333088353 1.91661333088353 3.34590118699613
1.91661333088353 1.91661333088353 3.34590118699613
1.91661333088353 1.91661333088353 3.34590118699613
0.0924817085399149 0.0924817085399149 3.34595070435524
1.91639816188248 1.91639816188248 3.34661538772938
1.91639816188248 1.91639816188248 3.34661538772938
1.91639046734871 1.91639046734871 3.34664092598455
1.91639046734871 1.91639046734871 3.34664092598455
1.91639046734871 1.91639046734871 3.34664092598455
0.0927659218157193 0.0927659218157193 3.34678641779363
0.0927659218157193 0.0927659218157193 3.34678641779363
0.0927854117923584 0.0927854117923584 3.34684372390652
0.0929875506447458 0.0929875506447458 3.34743804655732
0.0929875506447458 0.0929875506447458 3.34743804655732
0.0929875506447458 0.0929875506447458 3.34743804655732
1.91612251926307 1.91612251926307 3.34753016862961
1.91606993844826 1.91606993844826 3.34770465084299
0.093088106730637 0.093088106730637 3.3477336825898
0.0932890080801256 0.0932890080801256 3.34832430289411
0.0932890080801256 0.0932890080801256 3.34832430289411
0.0933935596256666 0.0933935596256666 3.3486316521009
0.0933935596256666 0.0933935596256666 3.3486316521009
1.91575484088168 1.91575484088168 3.34875013198127
0.093523830126624 0.093523830126624 3.34901459083477
1.91561894677071 1.91561894677071 3.34920095591485
1.91561894677071 1.91561894677071 3.34920095591485
1.91561894677071 1.91561894677071 3.34920095591485
1.91561894677071 1.91561894677071 3.34920095591485
0.09359423325309 0.09359423325309 3.34922153794799
1.91560434208053 1.91560434208053 3.34924940404116
0.0936956195168039 0.0936956195168039 3.34951954942962
0.0936956195168039 0.0936956195168039 3.34951954942962
0.093730095085395 0.093730095085395 3.34962088328856
0.093730095085395 0.093730095085395 3.34962088328856
0.093730095085395 0.093730095085395 3.34962088328856
1.91546729434428 1.91546729434428 3.34970400946355
1.91546729434428 1.91546729434428 3.34970400946355
1.91546729434428 1.91546729434428 3.34970400946355
1.91546729434428 1.91546729434428 3.34970400946355
1.91546488158835 1.91546488158835 3.34971201252194
1.91546488158835 1.91546488158835 3.34971201252194
0.0937621142307056 0.0937621142307056 3.3497149958553
1.91545789491766 1.91545789491766 3.34973518708264
1.91545789491766 1.91545789491766 3.34973518708264
1.91545789491766 1.91545789491766 3.34973518708264
0.0937770746535388 0.0937770746535388 3.34975896803884
1.91534336991433 1.91534336991433 3.35011504743435
1.91534336991433 1.91534336991433 3.35011504743435
0.0939026184016432 0.0939026184016432 3.35012796102741
0.0939026184016432 0.0939026184016432 3.35012796102741
0.0939628671420505 0.0939628671420505 3.35030503561525
0.0939628671420505 0.0939628671420505 3.35030503561525
0.0940710752446426 0.0940710752446426 3.35062305576518
0.0940710752446426 0.0940710752446426 3.35062305576518
1.91514950092775 1.91514950092775 3.35075801236719
1.91514950092775 1.91514950092775 3.35075801236719
1.91514950092775 1.91514950092775 3.35075801236719
1.91514950092775 1.91514950092775 3.35075801236719
0.0943849119814323 0.0943849119814323 3.35154534024262
1.914837617638 1.914837617638 3.35179219557195
1.914837617638 1.914837617638 3.35179219557195
1.914837617638 1.914837617638 3.35179219557195
0.0945305110437211 0.0945305110437211 3.35197318163484
0.0945305110437211 0.0945305110437211 3.35197318163484
1.9145996021616 1.9145996021616 3.35258129229306
1.9145996021616 1.9145996021616 3.35258129229306
1.9145996021616 1.9145996021616 3.35258129229306
1.914588332174 1.914588332174 3.35261865273003
1.914588332174 1.914588332174 3.35261865273003
1.914588332174 1.914588332174 3.35261865273003
1.914588332174 1.914588332174 3.35261865273003
1.914588332174 1.914588332174 3.35261865273003
1.914588332174 1.914588332174 3.35261865273003
1.914588332174 1.914588332174 3.35261865273003
1.914588332174 1.914588332174 3.35261865273003
1.914588332174 1.914588332174 3.35261865273003
1.914588332174 1.914588332174 3.35261865273003
1.91444553441108 1.91444553441108 3.35309200807535
1.91440484595977 1.91440484595977 3.35322687643148
1.91435459729919 1.91435459729919 3.35339342849047
1.91435459729919 1.91435459729919 3.35339342849047
0.0952385003887502 0.0952385003887502 3.35405326971789
0.0952385003887502 0.0952385003887502 3.35405326971789
0.0953145626411604 0.0953145626411604 3.3542767093051
1.91406351565199 1.91406351565199 3.35435812338994
0.0956712095808806 0.0956712095808806 3.35532430511928
0.0956712095808806 0.0956712095808806 3.35532430511928
0.0956712095808806 0.0956712095808806 3.35532430511928
0.0956712095808806 0.0956712095808806 3.35532430511928
0.0957027212683464 0.0957027212683464 3.35541685903143
0.0957027212683464 0.0957027212683464 3.35541685903143
1.91370769005312 1.91370769005312 3.35553713080005
0.0958053628315349 0.0958053628315349 3.35571832287277
0.0959890980004123 0.0959890980004123 3.3562579333868
0.0961028655987471 0.0961028655987471 3.35659203750794
0.0961028655987471 0.0961028655987471 3.35659203750794
0.0961028655987471 0.0961028655987471 3.35659203750794
0.096155367172891 0.096155367172891 3.35674621523201
0.096155367172891 0.096155367172891 3.35674621523201
1.9132998124138 1.9132998124138 3.35688825560731
1.9132998124138 1.9132998124138 3.35688825560731
1.9132998124138 1.9132998124138 3.35688825560731
1.9132998124138 1.9132998124138 3.35688825560731
1.9132998124138 1.9132998124138 3.35688825560731
0.0962674677097997 0.0962674677097997 3.35707540260661
0.0963180395287989 0.0963180395287989 3.35722390394341
0.0963180395287989 0.0963180395287989 3.35722390394341
0.0963180395287989 0.0963180395287989 3.35722390394341
0.0963180395287989 0.0963180395287989 3.35722390394341
0.0963180395287989 0.0963180395287989 3.35722390394341
0.0963180395287989 0.0963180395287989 3.35722390394341
0.0963180395287989 0.0963180395287989 3.35722390394341
0.0963180395287989 0.0963180395287989 3.35722390394341
0.0963180395287989 0.0963180395287989 3.35722390394341
1.91310882422513 1.91310882422513 3.35752078744545
1.91297127865795 1.91297127865795 3.35797627139354
1.91297127865795 1.91297127865795 3.35797627139354
0.0966079129445064 0.0966079129445064 3.35807504477323
0.0966079129445064 0.0966079129445064 3.35807504477323
0.0966079129445064 0.0966079129445064 3.35807504477323
0.0966191298432743 0.0966191298432743 3.35810797845897
1.91284631108021 1.91284631108021 3.35839006545804
1.91284631108021 1.91284631108021 3.35839006545804
0.0967193050044609 0.0967193050044609 3.3584020941014
1.91280034799985 1.91280034799985 3.35854224988758
1.91280034799985 1.91280034799985 3.35854224988758
1.91280034799985 1.91280034799985 3.35854224988758
1.91280034799985 1.91280034799985 3.35854224988758
1.91280034799985 1.91280034799985 3.35854224988758
1.91280034799985 1.91280034799985 3.35854224988758
0.0968017684246792 0.0968017684246792 3.35864419916681
0.0968017684246792 0.0968017684246792 3.35864419916681
1.91266765623331 1.91266765623331 3.35898156692709
0.0969964049589529 0.0969964049589529 3.35921560312896
0.0970418180343952 0.0970418180343952 3.35934891820373
0.0970912440169135 0.0970912440169135 3.3594940108912
1.91248344550574 1.91248344550574 3.35959138594374
1.91239369837676 1.91239369837676 3.35988846018661
0.0972701353772076 0.0972701353772076 3.3600191325847
0.0972701353772076 0.0972701353772076 3.3600191325847
0.0972701353772076 0.0972701353772076 3.3600191325847
0.0972701353772076 0.0972701353772076 3.3600191325847
1.9120079933362 1.9120079933362 3.36116497916572
1.9120079933362 1.9120079933362 3.36116497916572
1.9120079933362 1.9120079933362 3.36116497916572
1.9120079933362 1.9120079933362 3.36116497916572
1.9120079933362 1.9120079933362 3.36116497916572
1.9120079933362 1.9120079933362 3.36116497916572
1.9120079933362 1.9120079933362 3.36116497916572
0.0978461675129609 0.0978461675129609 3.36170977603054
0.0979586870231617 0.0979586870231617 3.36203997309003
0.0979726021986026 0.0979726021986026 3.36208080719005
0.0979726021986026 0.0979726021986026 3.36208080719005
0.0979726021986026 0.0979726021986026 3.36208080719005
1.9116575742691 1.9116575742691 3.3623244156956
0.0980645961443661 0.0980645961443661 3.36235075776883
0.0980645961443661 0.0980645961443661 3.36235075776883
1.91160783761486 1.91160783761486 3.36248895675405
1.91160783761486 1.91160783761486 3.36248895675405
1.91160783761486 1.91160783761486 3.36248895675405
0.0982125171617137 0.0982125171617137 3.36278480183731
0.0982125171617137 0.0982125171617137 3.36278480183731
0.0982125171617137 0.0982125171617137 3.36278480183731
0.0982125171617137 0.0982125171617137 3.36278480183731
0.0982125171617137 0.0982125171617137 3.36278480183731
0.0982343112107438 0.0982343112107438 3.36284874983127
1.91148101375965 1.91148101375965 3.36290849489055
1.91148101375965 1.91148101375965 3.36290849489055
0.0982627828660165 0.0982627828660165 3.36293229037304
0.0982935208057023 0.0982935208057023 3.36302247948313
1.91127384839426 1.91127384839426 3.36359372436823
0.098663143150288 0.098663143150288 3.36410691100843
0.09868646273547 0.09868646273547 3.36417532262465
0.09868646273547 0.09868646273547 3.36417532262465
0.09868646273547 0.09868646273547 3.36417532262465
1.91103946416285 1.91103946416285 3.36436886203755
1.91103946416285 1.91103946416285 3.36436886203755
0.0988414073812069 0.0988414073812069 3.3646298601157
1.91062063019821 1.91062063019821 3.36575367346952
1.91062063019821 1.91062063019821 3.36575367346952
1.91062063019821 1.91062063019821 3.36575367346952
0.0993011578085875 0.0993011578085875 3.36597838887713
0.0993011578085875 0.0993011578085875 3.36597838887713
0.0993801724602473 0.0993801724602473 3.36621012684027
0.0993801724602473 0.0993801724602473 3.36621012684027
0.0995047981367203 0.0995047981367203 3.36657561949672
0.0995047981367203 0.0995047981367203 3.36657561949672
1.91035044904569 1.91035044904569 3.3666467650381
0.0996589675334811 0.0996589675334811 3.36702772938153
0.0996589675334811 0.0996589675334811 3.36702772938153
0.100046769058273 0.100046769058273 3.36816484839327
0.100046769058273 0.100046769058273 3.36816484839327
1.90987676682386 1.90987676682386 3.36821211310195
0.100086709400118 0.100086709400118 3.36828195166047
0.100099180181625 0.100099180181625 3.36831851501974
0.100099180181625 0.100099180181625 3.36831851501974
0.100134057449737 0.100134057449737 3.36842077142607
0.100134057449737 0.100134057449737 3.36842077142607
0.100134057449737 0.100134057449737 3.36842077142607
0.100134057449737 0.100134057449737 3.36842077142607
1.90978735984305 1.90978735984305 3.36850751020155
1.90978735984305 1.90978735984305 3.36850751020155
0.100227643160125 0.100227643160125 3.36869514721392
0.100227643160125 0.100227643160125 3.36869514721392
0.100227643160125 0.100227643160125 3.36869514721392
1.90965391528447 1.90965391528447 3.36894836980028
1.90965391528447 1.90965391528447 3.36894836980028
1.9094555403873 1.9094555403873 3.36960365954519
1.9093679950049 1.9093679950049 3.36989281695509
1.9093679950049 1.9093679950049 3.36989281695509
1.9093679950049 1.9093679950049 3.36989281695509
1.9093679950049 1.9093679950049 3.36989281695509
1.9093679950049 1.9093679950049 3.36989281695509
1.90936005514269 1.90936005514269 3.36991904094715
1.90922099450751 1.90922099450751 3.37037830933345
1.90922099450751 1.90922099450751 3.37037830933345
1.90922099450751 1.90922099450751 3.37037830933345
1.9091880087997 1.9091880087997 3.37048724262493
1.9091880087997 1.9091880087997 3.37048724262493
0.100898408786892 0.100898408786892 3.37066138612046
0.10090007576618 0.10090007576618 3.37066627189129
0.10094027418855 0.10094027418855 3.37078408889632
0.10094027418855 0.10094027418855 3.37078408889632
1.90905491296695 1.90905491296695 3.37092675657486
1.90905491296695 1.90905491296695 3.37092675657486
0.101209512251418 0.101209512251418 3.37157314231624
0.101209512251418 0.101209512251418 3.37157314231624
0.101209512251418 0.101209512251418 3.37157314231624
1.90882422973912 1.90882422973912 3.3716884247593
1.90882422973912 1.90882422973912 3.3716884247593
0.101314934650341 0.101314934650341 3.37188207766311
1.90869975023402 1.90869975023402 3.37209937617093
1.90869975023402 1.90869975023402 3.37209937617093
0.101417782898978 0.101417782898978 3.37218345594229
0.101574975413157 0.101574975413157 3.37264405420841
1.90851934994304 1.90851934994304 3.37269487463331
0.10160124038394 0.10160124038394 3.37272101153344
1.90840514846127 1.90840514846127 3.37307181052505
1.90840514846127 1.90840514846127 3.37307181052505
1.90840514846127 1.90840514846127 3.37307181052505
1.90840514846127 1.90840514846127 3.37307181052505
1.90840514846127 1.90840514846127 3.37307181052505
1.90824622567177 1.90824622567177 3.37359630105133
1.90808939076287 1.90808939076287 3.37411383982653
1.90808939076287 1.90808939076287 3.37411383982653
1.90808939076287 1.90808939076287 3.37411383982653
1.90808939076287 1.90808939076287 3.37411383982653
1.90808939076287 1.90808939076287 3.37411383982653
1.90808939076287 1.90808939076287 3.37411383982653
1.90808939076287 1.90808939076287 3.37411383982653
1.90808939076287 1.90808939076287 3.37411383982653
1.90808939076287 1.90808939076287 3.37411383982653
0.102114360326909 0.102114360326909 3.374224293789
1.90803978934462 1.90803978934462 3.37427750664604
0.102153420831662 0.102153420831662 3.37433871502782
0.102153420831662 0.102153420831662 3.37433871502782
0.102153420831662 0.102153420831662 3.37433871502782
1.90799915901877 1.90799915901877 3.37441156755053
1.90799915901877 1.90799915901877 3.37441156755053
1.90799915901877 1.90799915901877 3.37441156755053
1.90799915901877 1.90799915901877 3.37441156755053
1.90788047880694 1.90788047880694 3.37480313281222
1.90788047880694 1.90788047880694 3.37480313281222
0.102322277608191 0.102322277608191 3.37483333003635
0.102322277608191 0.102322277608191 3.37483333003635
0.102427141578447 0.102427141578447 3.37514047875405
0.102427141578447 0.102427141578447 3.37514047875405
0.102427141578447 0.102427141578447 3.37514047875405
0.102606991918881 0.102606991918881 3.37566723069025
1.90757769781769 1.90757769781769 3.37580194885497
1.90757769781769 1.90757769781769 3.37580194885497
1.90757769781769 1.90757769781769 3.37580194885497
1.90751588081241 1.90751588081241 3.376005843154
1.90751588081241 1.90751588081241 3.376005843154
1.90751588081241 1.90751588081241 3.376005843154
1.90742457478587 1.90742457478587 3.37630698520133
1.90742457478587 1.90742457478587 3.37630698520133
1.90742457478587 1.90742457478587 3.37630698520133
0.102853679794928 0.102853679794928 3.37638966985105
0.102853679794928 0.102853679794928 3.37638966985105
0.102853679794928 0.102853679794928 3.37638966985105
0.102853679794928 0.102853679794928 3.37638966985105
1.90721726948324 1.90721726948324 3.37699063422785
1.90708155227512 1.90708155227512 3.37743814253578
1.90708155227512 1.90708155227512 3.37743814253578
1.90708155227512 1.90708155227512 3.37743814253578
0.103285365339671 0.103285365339671 3.37765369215385
0.103285365339671 0.103285365339671 3.37765369215385
0.103285365339671 0.103285365339671 3.37765369215385
0.103285365339671 0.103285365339671 3.37765369215385
0.103285365339671 0.103285365339671 3.37765369215385
0.103285365339671 0.103285365339671 3.37765369215385
0.103326224109734 0.103326224109734 3.37777331830877
0.103326224109734 0.103326224109734 3.37777331830877
0.103326224109734 0.103326224109734 3.37777331830877
0.103326224109734 0.103326224109734 3.37777331830877
0.103326224109734 0.103326224109734 3.37777331830877
0.103326224109734 0.103326224109734 3.37777331830877
0.103326224109734 0.103326224109734 3.37777331830877
0.103326224109734 0.103326224109734 3.37777331830877
0.103326224109734 0.103326224109734 3.37777331830877
0.103326224109734 0.103326224109734 3.37777331830877
1.9069473824119 1.9069473824119 3.3778805032188
1.9069473824119 1.9069473824119 3.3778805032188
1.9069473824119 1.9069473824119 3.3778805032188
1.9069473824119 1.9069473824119 3.3778805032188
1.9069473824119 1.9069473824119 3.3778805032188
0.103399632791549 0.103399632791549 3.37798823840346
0.103399632791549 0.103399632791549 3.37798823840346
0.103582301877915 0.103582301877915 3.37852301128518
0.103582301877915 0.103582301877915 3.37852301128518
0.103589768098296 0.103589768098296 3.3785448680722
0.103589768098296 0.103589768098296 3.3785448680722
1.90674070700908 1.90674070700908 3.37856182742843
1.90674070700908 1.90674070700908 3.37856182742843
1.90674070700908 1.90674070700908 3.37856182742843
1.90674070700908 1.90674070700908 3.37856182742843
1.90668541285251 1.90668541285251 3.37874409136356
0.103683504598337 0.103683504598337 3.37881926814489
1.90660417358419 1.90660417358419 3.37901186313123
1.90660417358419 1.90660417358419 3.37901186313123
1.90654882438813 1.90654882438813 3.37919428938751
0.10386271205025 0.10386271205025 3.3793438393603
0.103903548630008 0.103903548630008 3.37946336906856
0.103903548630008 0.103903548630008 3.37946336906856
0.103997332017118 0.103997332017118 3.37973786694571
0.104015906606388 0.104015906606388 3.37979223215709
0.10402311701605 0.10402311701605 3.37981333588731
0.104176349161587 0.104176349161587 3.38026180560417
0.104176349161587 0.104176349161587 3.38026180560417
1.90621370980258 1.90621370980258 3.38029863284224
1.90616714059452 1.90616714059452 3.38045207539332
1.9061416802972 1.9061416802972 3.38053596310566
1.90597410206244 1.90597410206244 3.38108806607592
1.90597410206244 1.90597410206244 3.38108806607592
1.90597410206244 1.90597410206244 3.38108806607592
1.90590328382113 1.90590328382113 3.38132136220586
1.90590328382113 1.90590328382113 3.38132136220586
0.104590258429589 0.104590258429589 3.38147304907071
0.104590258429589 0.104590258429589 3.38147304907071
0.104590258429589 0.104590258429589 3.38147304907071
0.104590258429589 0.104590258429589 3.38147304907071
0.104611280886701 0.104611280886701 3.38153456193172
0.104831019679298 0.104831019679298 3.3821774935855
0.104831019679298 0.104831019679298 3.3821774935855
1.90561666257624 1.90561666257624 3.38226544597836
1.90561666257624 1.90561666257624 3.38226544597836
1.90561666257624 1.90561666257624 3.38226544597836
1.90561666257624 1.90561666257624 3.38226544597836
1.90561666257624 1.90561666257624 3.38226544597836
0.105255083018156 0.105255083018156 3.38341806943907
0.105255083018156 0.105255083018156 3.38341806943907
0.105298609319098 0.105298609319098 3.38354538942403
0.105298609319098 0.105298609319098 3.38354538942403
0.105298609319098 0.105298609319098 3.38354538942403
0.105298609319098 0.105298609319098 3.38354538942403
1.90521446254306 1.90521446254306 3.38358987206553
1.90521446254306 1.90521446254306 3.38358987206553
1.90521446254306 1.90521446254306 3.38358987206553
1.90521446254306 1.90521446254306 3.38358987206553
1.90521446254306 1.90521446254306 3.38358987206553
1.90521446254306 1.90521446254306 3.38358987206553
0.105314466325177 0.105314466325177 3.38359177254021
1.90516872474865 1.90516872474865 3.38374045813097
1.90515644039051 1.90515644039051 3.3837809019504
1.90515644039051 1.90515644039051 3.3837809019504
0.105412585831921 0.105412585831921 3.38387877286704
0.105412585831921 0.105412585831921 3.38387877286704
0.1055325083011 0.1055325083011 3.38422952893082
0.1055325083011 0.1055325083011 3.38422952893082
0.1055325083011 0.1055325083011 3.38422952893082
1.90496069689222 1.90496069689222 3.38442529610949
1.90496069689222 1.90496069689222 3.38442529610949
1.90496069689222 1.90496069689222 3.38442529610949
0.105634114564459 0.105634114564459 3.38452669710088
1.90492678537536 1.90492678537536 3.38453692388993
1.90492678537536 1.90492678537536 3.38453692388993
1.90492678537536 1.90492678537536 3.38453692388993
0.10573232652921 0.10573232652921 3.38481392431465
1.90483587621941 1.90483587621941 3.3848361581891
1.90483587621941 1.90483587621941 3.3848361581891
0.105766896149111 0.105766896149111 3.38491502219834
0.105766896149111 0.105766896149111 3.38491502219834
0.105766896149111 0.105766896149111 3.38491502219834
1.90474401111227 1.90474401111227 3.38513851730831
1.90474401111227 1.90474401111227 3.38513851730831
1.90472479689876 1.90472479689876 3.38520175501047
1.90472479689876 1.90472479689876 3.38520175501047
1.90472479689876 1.90472479689876 3.38520175501047
1.90472479689876 1.90472479689876 3.38520175501047
1.90472479689876 1.90472479689876 3.38520175501047
1.90472479689876 1.90472479689876 3.38520175501047
1.90472479689876 1.90472479689876 3.38520175501047
1.90472479689876 1.90472479689876 3.38520175501047
1.90468519678239 1.90468519678239 3.38533208364756
1.90468519678239 1.90468519678239 3.38533208364756
1.90468519678239 1.90468519678239 3.38533208364756
1.90468519678239 1.90468519678239 3.38533208364756
1.90468519678239 1.90468519678239 3.38533208364756
1.90468519678239 1.90468519678239 3.38533208364756
1.90468519678239 1.90468519678239 3.38533208364756
1.90468519678239 1.90468519678239 3.38533208364756
1.90468519678239 1.90468519678239 3.38533208364756
1.90463513505328 1.90463513505328 3.38549683685091
1.90463513505328 1.90463513505328 3.38549683685091
1.90463078751723 1.90463078751723 3.38551114428915
0.106012487542402 0.106012487542402 3.38563319932614
0.106012487542402 0.106012487542402 3.38563319932614
1.9045892104117 1.9045892104117 3.38564796916481
1.9045892104117 1.9045892104117 3.38564796916481
1.90447590432197 1.90447590432197 3.38602082201466
1.90447590432197 1.90447590432197 3.38602082201466
1.90447590432197 1.90447590432197 3.38602082201466
1.90447590432197 1.90447590432197 3.38602082201466
1.90447590432197 1.90447590432197 3.38602082201466
1.90447590432197 1.90447590432197 3.38602082201466
1.90447590432197 1.90447590432197 3.38602082201466
0.106265158924223 0.106265158924223 3.38637199214417
0.106265158924223 0.106265158924223 3.38637199214417
0.106265158924223 0.106265158924223 3.38637199214417
0.106265158924223 0.106265158924223 3.38637199214417
0.106265158924223 0.106265158924223 3.38637199214417
0.106334907884336 0.106334907884336 3.38657591724731
1.90425926915216 1.90425926915216 3.3867336035177
1.90425926915216 1.90425926915216 3.3867336035177
0.106675676484862 0.106675676484862 3.38757212401146
0.106675676484862 0.106675676484862 3.38757212401146
0.107142666741456 0.107142666741456 3.38893706088034
0.107142666741456 0.107142666741456 3.38893706088034
0.107142666741456 0.107142666741456 3.38893706088034
0.107179310075994 0.107179310075994 3.3890441502438
1.90355093806221 1.90355093806221 3.38906332414919
1.90355093806221 1.90355093806221 3.38906332414919
1.90355093806221 1.90355093806221 3.38906332414919
0.107310213458322 0.107310213458322 3.38942669687476
1.90333518033043 1.90333518033043 3.38977269485958
0.107504860070519 0.107504860070519 3.38999547858857
0.107582916830742 0.107582916830742 3.39022355487019
0.107606340203288 0.107606340203288 3.39029199457865
0.107606340203288 0.107606340203288 3.39029199457865
1.90301205124385 1.90301205124385 3.39083485179964
1.90301205124385 1.90301205124385 3.39083485179964
1.90301205124385 1.90301205124385 3.39083485179964
0.107822268323133 0.107822268323133 3.39092286798679
0.107822268323133 0.107822268323133 3.39092286798679
0.107827729700941 0.107827729700941 3.39093882352381
0.107827729700941 0.107827729700941 3.39093882352381
0.107827729700941 0.107827729700941 3.39093882352381
0.107827729700941 0.107827729700941 3.39093882352381
0.107827729700941 0.107827729700941 3.39093882352381
0.107827729700941 0.107827729700941 3.39093882352381
0.107827729700941 0.107827729700941 3.39093882352381
0.107827729700941 0.107827729700941 3.39093882352381
1.90295399264931 1.90295399264931 3.39102566670567
0.107896471801281 0.107896471801281 3.39113965140403
0.107896471801281 0.107896471801281 3.39113965140403
0.107896471801281 0.107896471801281 3.39113965140403
0.107896471801281 0.107896471801281 3.39113965140403
0.107896471801281 0.107896471801281 3.39113965140403
0.107896471801281 0.107896471801281 3.39113965140403
0.107896471801281 0.107896471801281 3.39113965140403
0.107896471801281 0.107896471801281 3.39113965140403
1.90279129093031 1.90279129093031 3.39156035306003
1.90279129093031 1.90279129093031 3.39156035306003
0.10804728647201 0.10804728647201 3.39158022767422
0.10804728647201 0.10804728647201 3.39158022767422
1.9026262982029 1.9026262982029 3.39210249627956
1.9026262982029 1.9026262982029 3.39210249627956
0.108233469905507 0.108233469905507 3.39212408136827
0.108291704350155 0.108291704350155 3.39229417751403
0.108291704350155 0.108291704350155 3.39229417751403
0.108291704350155 0.108291704350155 3.39229417751403
0.108340434937638 0.108340434937638 3.39243651017123
0.108340434937638 0.108340434937638 3.39243651017123
0.108340434937638 0.108340434937638 3.39243651017123
1.90238472441884 1.90238472441884 3.39289614297408
1.90238472441884 1.90238472441884 3.39289614297408
1.90238472441884 1.90238472441884 3.39289614297408
1.90237522796979 1.90237522796979 3.3929273386366
0.10865520942494 0.10865520942494 3.39335582195408
0.10865520942494 0.10865520942494 3.39335582195408
0.10865520942494 0.10865520942494 3.39335582195408
0.10865520942494 0.10865520942494 3.39335582195408
0.10865520942494 0.10865520942494 3.39335582195408
1.90221021611694 1.90221021611694 3.39346936094666
1.90221021611694 1.90221021611694 3.39346936094666
1.90217664574465 1.90217664574465 3.39357962220039
1.90217664574465 1.90217664574465 3.39357962220039
1.90217664574465 1.90217664574465 3.39357962220039
1.90217664574465 1.90217664574465 3.39357962220039
1.90217664574465 1.90217664574465 3.39357962220039
1.90217664574465 1.90217664574465 3.39357962220039
1.90217664574465 1.90217664574465 3.39357962220039
1.90217664574465 1.90217664574465 3.39357962220039
1.90217664574465 1.90217664574465 3.39357962220039
1.90217664574465 1.90217664574465 3.39357962220039
1.90208576549854 1.90208576549854 3.39387810144774
1.90208576549854 1.90208576549854 3.39387810144774
1.90208576549854 1.90208576549854 3.39387810144774
1.90208576549854 1.90208576549854 3.39387810144774
1.90201870210299 1.90201870210299 3.3940983444321
1.90201870210299 1.90201870210299 3.3940983444321
1.90201870210299 1.90201870210299 3.3940983444321
0.109005056361778 0.109005056361778 3.39437739312946
0.10906492654136 0.10906492654136 3.39455219902061
0.10906492654136 0.10906492654136 3.39455219902061
1.90183152464521 1.90183152464521 3.39471299003611
1.90183152464521 1.90183152464521 3.39471299003611
1.90183152464521 1.90183152464521 3.39471299003611
1.90183152464521 1.90183152464521 3.39471299003611
1.90183152464521 1.90183152464521 3.39471299003611
1.90180768889541 1.90180768889541 3.39479125410064
1.90180768889541 1.90180768889541 3.39479125410064
0.109221492035581 0.109221492035581 3.39500930581323
0.109221492035581 0.109221492035581 3.39500930581323
1.90170260692073 1.90170260692073 3.39513626972784
1.90170260692073 1.90170260692073 3.39513626972784
1.90170260692073 1.90170260692073 3.39513626972784
1.90167243910289 1.90167243910289 3.3952353142017
1.90167243910289 1.90167243910289 3.3952353142017
1.90167243910289 1.90167243910289 3.3952353142017
1.90167243910289 1.90167243910289 3.3952353142017
1.90167243910289 1.90167243910289 3.3952353142017
1.90167243910289 1.90167243910289 3.3952353142017
1.90167243910289 1.90167243910289 3.3952353142017
0.109345499208536 0.109345499208536 3.3953713298472
1.90154330754889 1.90154330754889 3.39565924034934
1.90154330754889 1.90154330754889 3.39565924034934
1.90154330754889 1.90154330754889 3.39565924034934
1.90154330754889 1.90154330754889 3.39565924034934
1.90150390925142 1.90150390925142 3.39578857207588
1.90150390925142 1.90150390925142 3.39578857207588
1.90132982888986 1.90132982888986 3.39635997055079
1.901270287752 1.901270287752 3.39655538849165
0.109852765231657 0.109852765231657 3.39685199284733
0.109852765231657 0.109852765231657 3.39685199284733
0.110153294626589 0.110153294626589 3.39772902825021
0.110258290440546 0.110258290440546 3.39803540554299
0.110317866024917 0.110317866024917 3.39820923939397
0.110317866024917 0.110317866024917 3.39820923939397
0.110317866024917 0.110317866024917 3.39820923939397
0.110317866024917 0.110317866024917 3.39820923939397
0.110447516948597 0.110447516948597 3.39858752541159
0.110447516948597 0.110447516948597 3.39858752541159
0.110464712133144 0.110464712133144 3.39863769435015
0.110464712133144 0.110464712133144 3.39863769435015
0.110553383677777 0.110553383677777 3.39889639669135
0.11073405280715 0.11073405280715 3.39942346813748
1.90026674197725 1.90026674197725 3.39984763470608
1.90018649307317 1.90018649307317 3.40011078098792
1.90018649307317 1.90018649307317 3.40011078098792
1.90017181518005 1.90017181518005 3.40015890972975
1.90013331803918 1.90013331803918 3.40028513884671
1.90011029432511 1.90011029432511 3.40036062985074
0.111222980428858 0.111222980428858 3.40084958073713
0.111241879381015 0.111241879381015 3.40090469815513
1.89992969264371 1.89992969264371 3.40095274249351
0.111283223633426 0.111283223633426 3.40102527373696
0.111283223633426 0.111283223633426 3.40102527373696
0.111283223633426 0.111283223633426 3.40102527373696
0.111283223633426 0.111283223633426 3.40102527373696
0.111283223633426 0.111283223633426 3.40102527373696
1.89981178214202 1.89981178214202 3.40133926991348
0.111450883759439 0.111450883759439 3.4015142074521
0.111466586573722 0.111466586573722 3.40155999807854
1.89972489098781 1.89972489098781 3.40162408682682
1.89972489098781 1.89972489098781 3.40162408682682
1.89972489098781 1.89972489098781 3.40162408682682
1.89972489098781 1.89972489098781 3.40162408682682
0.111734318603999 0.111734318603999 3.40234066667288
0.111736882154744 0.111736882154744 3.40234814108507
0.11195596761648 0.11195596761648 3.4029868794227
0.11195596761648 0.11195596761648 3.4029868794227
0.11195596761648 0.11195596761648 3.4029868794227
0.11195596761648 0.11195596761648 3.4029868794227
0.11195596761648 0.11195596761648 3.4029868794227
1.89928643612971 1.89928643612971 3.40306095966797
1.89928643612971 1.89928643612971 3.40306095966797
1.89926467233852 1.89926467233852 3.40313226845024
1.89926467233852 1.89926467233852 3.40313226845024
1.89926467233852 1.89926467233852 3.40313226845024
1.89903062749429 1.89903062749429 3.40389902971379
1.89903062749429 1.89903062749429 3.40389902971379
1.89903062749429 1.89903062749429 3.40389902971379
1.89903062749429 1.89903062749429 3.40389902971379
1.89883183492926 1.89883183492926 3.40455017947046
0.112664788472965 0.112664788472965 3.40505291464673
0.112664788472965 0.112664788472965 3.40505291464673
1.89857105777757 1.89857105777757 3.40540419292415
1.89857105777757 1.89857105777757 3.40540419292415
1.89857105777757 1.89857105777757 3.40540419292415
1.89857105777757 1.89857105777757 3.40540419292415
1.89857105777757 1.89857105777757 3.40540419292415
0.11286586620769 0.11286586620769 3.40563886174966
0.11286586620769 0.11286586620769 3.40563886174966
1.89847079253524 1.89847079253524 3.40573249844557
1.89847079253524 1.89847079253524 3.40573249844557
1.89847079253524 1.89847079253524 3.40573249844557
0.113006313356331 0.113006313356331 3.40604809132931
0.113006313356331 0.113006313356331 3.40604809132931
0.113093872978062 0.113093872978062 3.40630320337807
0.113093872978062 0.113093872978062 3.40630320337807
1.89829328906419 1.89829328906419 3.40631364096637
1.89829328906419 1.89829328906419 3.40631364096637
1.89829328906419 1.89829328906419 3.40631364096637
1.89829328906419 1.89829328906419 3.40631364096637
1.89820883485423 1.89820883485423 3.40659011096365
1.89820883485423 1.89820883485423 3.40659011096365
1.89799691366852 1.89799691366852 3.40728376898635
0.113445220623535 0.113445220623535 3.40732676029549
0.113445220623535 0.113445220623535 3.40732676029549
0.113445220623535 0.113445220623535 3.40732676029549
0.11357229522206 0.11357229522206 3.40769690937139
1.89786683644028 1.89786683644028 3.40770947320461
1.89786683644028 1.89786683644028 3.40770947320461
1.89786683644028 1.89786683644028 3.40770947320461
0.113613449675531 0.113613449675531 3.40781678051504
0.113613449675531 0.113613449675531 3.40781678051504
0.113613449675531 0.113613449675531 3.40781678051504
0.113613449675531 0.113613449675531 3.40781678051504
0.113613449675531 0.113613449675531 3.40781678051504
0.113613449675531 0.113613449675531 3.40781678051504
0.113613449675531 0.113613449675531 3.40781678051504
0.113613449675531 0.113613449675531 3.40781678051504
0.113613449675531 0.113613449675531 3.40781678051504
1.89783016107518 1.89783016107518 3.40782949211831
0.113649414129196 0.113649414129196 3.40792153244823
0.113649414129196 0.113649414129196 3.40792153244823
0.113649414129196 0.113649414129196 3.40792153244823
1.89774579963826 1.89774579963826 3.40810554759836
1.89774579963826 1.89774579963826 3.40810554759836
0.113716738582058 0.113716738582058 3.40811761955469
0.113716738582058 0.113716738582058 3.40811761955469
0.113716738582058 0.113716738582058 3.40811761955469
1.89774165920279 1.89774165920279 3.40811909580196
1.89774165920279 1.89774165920279 3.40811909580196
1.89772814719309 1.89772814719309 3.40816330903844
0.113876414915584 0.113876414915584 3.40858265871052
1.89747280878961 1.89747280878961 3.40899871515205
0.114129872005605 0.114129872005605 3.40932073917197
0.114129872005605 0.114129872005605 3.40932073917197
0.114129872005605 0.114129872005605 3.40932073917197
1.89688255312098 1.89688255312098 3.41092917661908
1.89688255312098 1.89688255312098 3.41092917661908
1.89676121551983 1.89676121551983 3.41132589350724
1.89676121551983 1.89676121551983 3.41132589350724
1.89676121551983 1.89676121551983 3.41132589350724
1.89676121551983 1.89676121551983 3.41132589350724
0.115026408778495 0.115026408778495 3.4119306638399
0.115063524767752 0.115063524767752 3.41203868453134
0.115063524767752 0.115063524767752 3.41203868453134
0.115115317036912 0.115115317036912 3.41218941461492
0.115115317036912 0.115115317036912 3.41218941461492
0.115247063940154 0.115247063940154 3.4125728152812
1.89630542557614 1.89630542557614 3.41281573276869
1.89630542557614 1.89630542557614 3.41281573276869
1.89630542557614 1.89630542557614 3.41281573276869
0.11542709943857 0.11542709943857 3.41309669574313
1.89615020711708 1.89615020711708 3.41332295766249
1.89615020711708 1.89615020711708 3.41332295766249
0.115578240677414 0.115578240677414 3.41353645617298
0.115578240677414 0.115578240677414 3.41353645617298
0.115578240677414 0.115578240677414 3.41353645617298
0.115578240677414 0.115578240677414 3.41353645617298
1.895999894524 1.895999894524 3.41381408444407
1.895999894524 1.895999894524 3.41381408444407
0.115694794928546 0.115694794928546 3.41387555645998
0.1157889523011 0.1157889523011 3.41414947929524
0.1157889523011 0.1157889523011 3.41414947929524
0.11585096985489 0.11585096985489 3.41432989284062
0.115899444982862 0.115899444982862 3.41447090602932
1.89562028920138 1.89562028920138 3.41505410250165
1.89562028920138 1.89562028920138 3.41505410250165
0.11643953241167 0.11643953241167 3.41604174398514
0.11643953241167 0.11643953241167 3.41604174398514
0.116618753215346 0.116618753215346 3.41656289739353
0.116740122073631 0.116740122073631 3.41691579326578
0.116818474675468 0.116818474675468 3.41714360051145
0.116818474675468 0.116818474675468 3.41714360051145
0.116818474675468 0.116818474675468 3.41714360051145
1.89492737881233 1.89492737881233 3.41731647526331
1.89472948026133 1.89472948026133 3.41796236065146
1.89472948026133 1.89472948026133 3.41796236065146
1.89472948026133 1.89472948026133 3.41796236065146
1.89472948026133 1.89472948026133 3.41796236065146
1.89472948026133 1.89472948026133 3.41796236065146
1.89472948026133 1.89472948026133 3.41796236065146
1.89472948026133 1.89472948026133 3.41796236065146
1.89472948026133 1.89472948026133 3.41796236065146
0.11716499018858 0.11716499018858 3.41815095661329
0.117189671979551 0.117189671979551 3.41822270132793
0.117189671979551 0.117189671979551 3.41822270132793
1.89456707939515 1.89456707939515 3.41849230515627
1.89456707939515 1.89456707939515 3.41849230515627
1.89456707939515 1.89456707939515 3.41849230515627
0.117288317721059 0.117288317721059 3.41850943315182
0.117288317721059 0.117288317721059 3.41850943315182
0.117288317721059 0.117288317721059 3.41850943315182
0.117288317721059 0.117288317721059 3.41850943315182
0.117363448794684 0.117363448794684 3.4187278041814
0.117363448794684 0.117363448794684 3.4187278041814
0.117363448794684 0.117363448794684 3.4187278041814
0.117393677982121 0.117393677982121 3.41881566362906
0.117393677982121 0.117393677982121 3.41881566362906
0.117393677982121 0.117393677982121 3.41881566362906
0.117393677982121 0.117393677982121 3.41881566362906
0.117393677982121 0.117393677982121 3.41881566362906
0.11749528406342 0.11749528406342 3.41911096459793
0.11749528406342 0.11749528406342 3.41911096459793
0.117565671035923 0.117565671035923 3.41931552213239
0.117565671035923 0.117565671035923 3.41931552213239
0.117565671035923 0.117565671035923 3.41931552213239
1.89404567302717 1.89404567302717 3.42019322371733
1.89404567302717 1.89404567302717 3.42019322371733
0.117939121543333 0.117939121543333 3.42040069611755
0.117939121543333 0.117939121543333 3.42040069611755
0.117939121543333 0.117939121543333 3.42040069611755
1.89393285037592 1.89393285037592 3.42056116453777
0.118210596968159 0.118210596968159 3.42118939981286
0.118210596968159 0.118210596968159 3.42118939981286
0.118210596968159 0.118210596968159 3.42118939981286
0.118210596968159 0.118210596968159 3.42118939981286
0.118210596968159 0.118210596968159 3.42118939981286
0.118210596968159 0.118210596968159 3.42118939981286
0.118210596968159 0.118210596968159 3.42118939981286
0.118210596968159 0.118210596968159 3.42118939981286
0.118210596968159 0.118210596968159 3.42118939981286
0.118210596968159 0.118210596968159 3.42118939981286
0.118473493118139 0.118473493118139 3.42195305709818
0.118473493118139 0.118473493118139 3.42195305709818
1.89332566739686 1.89332566739686 3.42254067600381
1.89329225083772 1.89329225083772 3.42264958714356
0.118864557148746 0.118864557148746 3.42308879255352
0.118864557148746 0.118864557148746 3.42308879255352
0.119096706129632 0.119096706129632 3.42376287767345
0.119096706129632 0.119096706129632 3.42376287767345
0.119096706129632 0.119096706129632 3.42376287767345
0.119096706129632 0.119096706129632 3.42376287767345
1.89278804280451 1.89278804280451 3.42429249239567
1.89278804280451 1.89278804280451 3.42429249239567
1.89278804280451 1.89278804280451 3.42429249239567
1.89278804280451 1.89278804280451 3.42429249239567
1.89278804280451 1.89278804280451 3.42429249239567
0.119618333944928 0.119618333944928 3.42527716994424
0.119618333944928 0.119618333944928 3.42527716994424
0.119618333944928 0.119618333944928 3.42527716994424
0.119618333944928 0.119618333944928 3.42527716994424
0.119776839785358 0.119776839785358 3.42573721935061
0.119776839785358 0.119776839785358 3.42573721935061
0.119978283302084 0.119978283302084 3.42632182738096
0.119978283302084 0.119978283302084 3.42632182738096
0.119978283302084 0.119978283302084 3.42632182738096
0.119978283302084 0.119978283302084 3.42632182738096
0.119978283302084 0.119978283302084 3.42632182738096
0.119978283302084 0.119978283302084 3.42632182738096
0.119988772919566 0.119988772919566 3.42635226726399
1.89206876244195 1.89206876244195 3.42663485591647
1.89201790642957 1.89201790642957 3.42680041091266
0.120258620067354 0.120258620067354 3.42713527098524
1.89189922290005 1.89189922290005 3.42718673870302
1.89189922290005 1.89189922290005 3.42718673870302
0.120316616697482 0.120316616697482 3.42730354033412
0.120316616697482 0.120316616697482 3.42730354033412
0.120316616697482 0.120316616697482 3.42730354033412
0.120316616697482 0.120316616697482 3.42730354033412
0.120316616697482 0.120316616697482 3.42730354033412
0.120316616697482 0.120316616697482 3.42730354033412
0.120316616697482 0.120316616697482 3.42730354033412
0.120316616697482 0.120316616697482 3.42730354033412
0.120427951171068 0.120427951171068 3.42762654535398
0.120427951171068 0.120427951171068 3.42762654535398
0.120427951171068 0.120427951171068 3.42762654535398
1.89175368364241 1.89175368364241 3.42766042609903
1.89175368364241 1.89175368364241 3.42766042609903
1.89175368364241 1.89175368364241 3.42766042609903
1.89175368364241 1.89175368364241 3.42766042609903
1.89175368364241 1.89175368364241 3.42766042609903
0.120678585988607 0.120678585988607 3.42835360912658
1.89150777682751 1.89150777682751 3.42846063307172
1.89149718581219 1.89149718581219 3.4284950932019
1.89138278840463 1.89138278840463 3.42886728766273
0.12088864591829 0.12088864591829 3.42896288277735
0.120913239469289 0.120913239469289 3.42903421057276
0.120913239469289 0.120913239469289 3.42903421057276
0.120913239469289 0.120913239469289 3.42903421057276
0.120913239469289 0.120913239469289 3.42903421057276
0.120928789018659 0.120928789018659 3.42907930781163
0.120928789018659 0.120928789018659 3.42907930781163
0.121191305195143 0.121191305195143 3.42984059871208
0.121354180542199 0.121354180542199 3.4303128708297
0.121582620791653 0.121582620791653 3.43097517333594
0.121623504960465 0.121623504960465 3.43109369623419
0.121623504960465 0.121623504960465 3.43109369623419
1.89063377696696 1.89063377696696 3.43130321723942
1.89063377696696 1.89063377696696 3.43130321723942
1.89035141309563 1.89035141309563 3.43222106874938
0.122312540752915 0.122312540752915 3.43309074638931
0.122312540752915 0.122312540752915 3.43309074638931
0.122312540752915 0.122312540752915 3.43309074638931
1.89007866215567 1.89007866215567 3.43310743725431
1.89007866215567 1.89007866215567 3.43310743725431
1.89007866215567 1.89007866215567 3.43310743725431
1.89007866215567 1.89007866215567 3.43310743725431
1.89007866215567 1.89007866215567 3.43310743725431
1.89007866215567 1.89007866215567 3.43310743725431
1.89007866215567 1.89007866215567 3.43310743725431
0.122372675747392 0.122372675747392 3.43326499587716
0.122372675747392 0.122372675747392 3.43326499587716
0.122372675747392 0.122372675747392 3.43326499587716
0.122476132954601 0.122476132954601 3.43356476190096
0.122476132954601 0.122476132954601 3.43356476190096
0.122476132954601 0.122476132954601 3.43356476190096
0.122476132954601 0.122476132954601 3.43356476190096
0.122476132954601 0.122476132954601 3.43356476190096
0.122477311703908 0.122477311703908 3.43356817719936
0.122477311703908 0.122477311703908 3.43356817719936
0.122477311703908 0.122477311703908 3.43356817719936
0.122477311703908 0.122477311703908 3.43356817719936
0.122477311703908 0.122477311703908 3.43356817719936
0.12264149606024 0.12264149606024 3.43404385852843
0.12264149606024 0.12264149606024 3.43404385852843
0.12264149606024 0.12264149606024 3.43404385852843
0.122735152725875 0.122735152725875 3.43431518196653
0.122759032040739 0.122759032040739 3.43438435776491
0.122938218528755 0.122938218528755 3.43490340797277
0.122957951113705 0.122957951113705 3.43496056378896
0.122957951113705 0.122957951113705 3.43496056378896
1.88947952651906 1.88947952651906 3.43505365472955
0.123030587035258 0.123030587035258 3.43517094891815
1.88929953769985 1.88929953769985 3.43563810631867
1.88929953769985 1.88929953769985 3.43563810631867
1.88927741279275 1.88927741279275 3.43570994229518
0.123264877447996 0.123264877447996 3.43584948867206
0.123264877447996 0.123264877447996 3.43584948867206
0.123264877447996 0.123264877447996 3.43584948867206
0.123424781494623 0.123424781494623 3.43631253572489
1.88892757892709 1.88892757892709 3.43684559113159
1.88892757892709 1.88892757892709 3.43684559113159
1.88892757892709 1.88892757892709 3.43684559113159
0.123646715942671 0.123646715942671 3.4369551299847
0.123646715942671 0.123646715942671 3.4369551299847
1.8888215715341 1.8888215715341 3.43718964161993
1.8888215715341 1.8888215715341 3.43718964161993
1.88877894749468 1.88877894749468 3.43732796933543
0.123923927753788 0.123923927753788 3.43775764585306
0.124007506249622 0.124007506249622 3.43799957352231
0.124056555730706 0.124056555730706 3.43814154681545
0.124056555730706 0.124056555730706 3.43814154681545
1.88847823990611 1.88847823990611 3.43830369172223
1.88841383143432 1.88841383143432 3.43851264414702
1.88841383143432 1.88841383143432 3.43851264414702
1.88834050750219 1.88834050750219 3.43875050386316
0.124437340136168 0.124437340136168 3.43924356933082
1.88813676794242 1.88813676794242 3.4394113366041
0.124540543618473 0.124540543618473 3.43954220170119
0.124540543618473 0.124540543618473 3.43954220170119
1.88795037708384 1.88795037708384 3.44001578276181
1.887890488184 1.887890488184 3.44020997271015
1.887890488184 1.887890488184 3.44020997271015
0.124836113875971 0.124836113875971 3.44039735971736
0.125224079317506 0.125224079317506 3.44151958692666
0.125224079317506 0.125224079317506 3.44151958692666
0.125224079317506 0.125224079317506 3.44151958692666
0.125224079317506 0.125224079317506 3.44151958692666
0.125224079317506 0.125224079317506 3.44151958692666
1.88743474454913 1.88743474454913 3.44168734718614
1.88743474454913 1.88743474454913 3.44168734718614
1.88743474454913 1.88743474454913 3.44168734718614
0.125298689359439 0.125298689359439 3.44173537058139
0.125298689359439 0.125298689359439 3.44173537058139
1.88739261782953 1.88739261782953 3.44182387487957
1.88739261782953 1.88739261782953 3.44182387487957
1.88739261782953 1.88739261782953 3.44182387487957
1.88739261782953 1.88739261782953 3.44182387487957
1.88739261782953 1.88739261782953 3.44182387487957
1.88739261782953 1.88739261782953 3.44182387487957
1.88739261782953 1.88739261782953 3.44182387487957
1.88739261782953 1.88739261782953 3.44182387487957
1.88739261782953 1.88739261782953 3.44182387487957
0.125413056716718 0.125413056716718 3.4420661177284
0.125413056716718 0.125413056716718 3.4420661177284
0.125413056716718 0.125413056716718 3.4420661177284
0.125629407867183 0.125629407867183 3.44269173029777
0.125629407867183 0.125629407867183 3.44269173029777
1.88699858468502 1.88699858468502 3.44310061327741
1.88699858468502 1.88699858468502 3.44310061327741
0.125834813694864 0.125834813694864 3.44328560926832
0.12612392440347 0.12612392440347 3.44412136143768
0.12612392440347 0.12612392440347 3.44412136143768
0.12612392440347 0.12612392440347 3.44412136143768
0.126144301342047 0.126144301342047 3.44418026033868
0.126144301342047 0.126144301342047 3.44418026033868
0.12627568081253 0.12627568081253 3.44455998920342
0.12639428254761 0.12639428254761 3.44490275747178
0.12639428254761 0.12639428254761 3.44490275747178
0.126443174012075 0.126443174012075 3.44504404964309
0.126443174012075 0.126443174012075 3.44504404964309
0.126570961734601 0.126570961734601 3.44541332326631
1.88603542376565 1.88603542376565 3.44621931680049
0.126948721654563 0.126948721654563 3.44650476546971
0.126948721654563 0.126948721654563 3.44650476546971
0.126948721654563 0.126948721654563 3.44650476546971
0.126964618458273 0.126964618458273 3.44655068914976
1.88590839784583 1.88590839784583 3.4466304003434
0.127031569100093 0.127031569100093 3.44674409490046
0.127031569100093 0.127031569100093 3.44674409490046
1.88582418864944 1.88582418864944 3.44690289063998
1.88582418864944 1.88582418864944 3.44690289063998
1.88582418864944 1.88582418864944 3.44690289063998
1.88580625134966 1.88580625134966 3.44696093048085
1.88580625134966 1.88580625134966 3.44696093048085
0.127192910150046 0.127192910150046 3.44721013766837
0.127192910150046 0.127192910150046 3.44721013766837
0.127284341185091 0.127284341185091 3.44747421864088
1.88561599133277 1.88561599133277 3.44757649138335
1.8855911727924 1.8855911727924 3.44765677973295
1.88526599435255 1.88526599435255 3.44870855043396
1.88526599435255 1.88526599435255 3.44870855043396
1.88519712047282 1.88519712047282 3.4489312744622
1.8851903492918 1.8851903492918 3.44895317023415
1.8851903492918 1.8851903492918 3.44895317023415
1.8851903492918 1.8851903492918 3.44895317023415
1.8851903492918 1.8851903492918 3.44895317023415
1.8847817114725 1.8847817114725 3.45027429119877
1.8847817114725 1.8847817114725 3.45027429119877
1.8847817114725 1.8847817114725 3.45027429119877
1.88462978226515 1.88462978226515 3.45076533601541
1.88462978226515 1.88462978226515 3.45076533601541
1.88462978226515 1.88462978226515 3.45076533601541
1.88462978226515 1.88462978226515 3.45076533601541
1.88434330828728 1.88434330828728 3.45169103037978
1.88434330828728 1.88434330828728 3.45169103037978
1.88434330828728 1.88434330828728 3.45169103037978
1.88434330828728 1.88434330828728 3.45169103037978
1.88432116375425 1.88432116375425 3.45176257554099
0.128784757412381 0.128784757412381 3.45180551245278
0.128801942461506 0.128801942461506 3.45185509495341
0.128801942461506 0.128801942461506 3.45185509495341
1.88416186156869 1.88416186156869 3.45227720543869
0.128997287137324 0.128997287137324 3.45241866384337
0.128997287137324 0.128997287137324 3.45241866384337
0.128997287137324 0.128997287137324 3.45241866384337
0.128997287137324 0.128997287137324 3.45241866384337
0.128997287137324 0.128997287137324 3.45241866384337
0.128997287137324 0.128997287137324 3.45241866384337
1.88408871826584 1.88408871826584 3.4525134685732
1.88408871826584 1.88408871826584 3.4525134685732
1.88408871826584 1.88408871826584 3.4525134685732
0.129074033707141 0.129074033707141 3.45264005644657
0.129074033707141 0.129074033707141 3.45264005644657
0.129074033707141 0.129074033707141 3.45264005644657
0.129074033707141 0.129074033707141 3.45264005644657
0.129098045882705 0.129098045882705 3.45270932248161
1.884023958203 1.884023958203 3.4527226378233
0.129175490641833 0.129175490641833 3.4529327133512
0.129175490641833 0.129175490641833 3.4529327133512
0.129204727032402 0.129204727032402 3.45301704311866
0.129204727032402 0.129204727032402 3.45301704311866
0.129204727032402 0.129204727032402 3.45301704311866
0.129204727032402 0.129204727032402 3.45301704311866
0.129204727032402 0.129204727032402 3.45301704311866
1.88384023146252 1.88384023146252 3.45331598291442
1.88384023146252 1.88384023146252 3.45331598291442
0.129630418906767 0.129630418906767 3.45424471722868
0.129630418906767 0.129630418906767 3.45424471722868
0.129630418906767 0.129630418906767 3.45424471722868
1.88347690339699 1.88347690339699 3.45448901868265
1.88346485726885 1.88346485726885 3.45452790308507
1.88346485726885 1.88346485726885 3.45452790308507
0.129739887625954 0.129739887625954 3.45456036004299
0.129739887625954 0.129739887625954 3.45456036004299
1.88328975545914 1.88328975545914 3.45509306962644
1.88322691852889 1.88322691852889 3.45529585990775
1.88322691852889 1.88322691852889 3.45529585990775
1.88322691852889 1.88322691852889 3.45529585990775
0.130161193411495 0.130161193411495 3.45577492779502
1.88292046978273 1.88292046978273 3.45628465572888
1.88292046978273 1.88292046978273 3.45628465572888
0.13037826116318 0.13037826116318 3.45640056305337
0.13037826116318 0.13037826116318 3.45640056305337
0.13037826116318 0.13037826116318 3.45640056305337
1.88284920330173 1.88284920330173 3.45651456084552
0.13047909088382 0.13047909088382 3.45669114277223
1.88270232660511 1.88270232660511 3.45698832998954
1.88270232660511 1.88270232660511 3.45698832998954
0.130792115968835 0.130792115968835 3.45759311191675
0.130815255216242 0.130815255216242 3.45765977870279
1.88248315583286 1.88248315583286 3.45769515743981
0.130894536092329 0.130894536092329 3.45788818747636
1.88241559024432 1.88241559024432 3.45791302427626
0.130942418309602 0.130942418309602 3.45802613019446
0.130942418309602 0.130942418309602 3.45802613019446
1.88230615975796 1.88230615975796 3.45826585271604
1.88230615975796 1.88230615975796 3.45826585271604
0.131075701842379 0.131075701842379 3.45841007850407
0.131088758436319 0.131088758436319 3.45844768850232
0.131088758436319 0.131088758436319 3.45844768850232
0.131130520342297 0.131130520342297 3.45856798283288
0.131130520342297 0.131130520342297 3.45856798283288
0.131130520342297 0.131130520342297 3.45856798283288
0.131132747949136 0.131132747949136 3.45857439930804
0.131132747949136 0.131132747949136 3.45857439930804
1.88220704854502 1.88220704854502 3.45858537452356
1.88220704854502 1.88220704854502 3.45858537452356
1.88220704854502 1.88220704854502 3.45858537452356
0.131159179739208 0.131159179739208 3.45865053355695
0.131159179739208 0.131159179739208 3.45865053355695
0.131321466939169 0.131321466939169 3.45911795456306
0.131527742293372 0.131527742293372 3.45971199159827
0.131642000825558 0.131642000825558 3.46004099808711
0.131642000825558 0.131642000825558 3.46004099808711
0.131650268604422 0.131650268604422 3.46006480403063
1.88170229561446 1.88170229561446 3.46021211600202
1.88160404312046 1.88160404312046 3.46052866801683
1.88160404312046 1.88160404312046 3.46052866801683
1.88159463132938 1.88159463132938 3.46055898940279
1.88154893250814 1.88154893250814 3.46070621017911
0.131957132135667 0.131957132135667 3.46094827472727
0.131957132135667 0.131957132135667 3.46094827472727
1.88147319124665 1.88147319124665 3.46095019832019
1.88137758273307 1.88137758273307 3.46125815761916
0.132071655067385 0.132071655067385 3.46127793967782
0.132071655067385 0.132071655067385 3.46127793967782
0.132071655067385 0.132071655067385 3.46127793967782
0.132084886785047 0.132084886785047 3.4613160266395
0.132084886785047 0.132084886785047 3.4613160266395
0.132084886785047 0.132084886785047 3.4613160266395
0.132100312152259 0.132100312152259 3.46136042746833
0.132100312152259 0.132100312152259 3.46136042746833
0.132141313501538 0.132141313501538 3.46147844452458
0.132141313501538 0.132141313501538 3.46147844452458
0.132141313501538 0.132141313501538 3.46147844452458
0.132141313501538 0.132141313501538 3.46147844452458
0.132141313501538 0.132141313501538 3.46147844452458
0.132141313501538 0.132141313501538 3.46147844452458
0.132192119362366 0.132192119362366 3.46162467769482
1.88125012982655 1.88125012982655 3.46166864056348
1.88125012982655 1.88125012982655 3.46166864056348
1.88125012982655 1.88125012982655 3.46166864056348
1.88109992257886 1.88109992257886 3.46215233624948
1.88103879953175 1.88103879953175 3.46234914187758
1.88090097061302 1.88090097061302 3.46279288012061
1.88090097061302 1.88090097061302 3.46279288012061
0.132832190800978 0.132832190800978 3.46346651262098
0.132832190800978 0.132832190800978 3.46346651262098
0.13291627583802 0.13291627583802 3.46370840682375
1.88055861603862 1.88055861603862 3.46389480347276
1.8804766060096 1.8804766060096 3.46415870608359
1.8804766060096 1.8804766060096 3.46415870608359
1.8804766060096 1.8804766060096 3.46415870608359
0.133382589760061 0.133382589760061 3.46504961709947
0.13356261582132 0.13356261582132 3.46556728341163
0.13356261582132 0.13356261582132 3.46556728341163
0.13356261582132 0.13356261582132 3.46556728341163
0.13356261582132 0.13356261582132 3.46556728341163
0.13356261582132 0.13356261582132 3.46556728341163
0.13356261582132 0.13356261582132 3.46556728341163
0.13356261582132 0.13356261582132 3.46556728341163
0.13356261582132 0.13356261582132 3.46556728341163
0.133567813949468 0.133567813949468 3.46558222964046
0.133567813949468 0.133567813949468 3.46558222964046
0.133567813949468 0.133567813949468 3.46558222964046
0.133567813949468 0.133567813949468 3.46558222964046
0.133567813949468 0.133567813949468 3.46558222964046
0.133567813949468 0.133567813949468 3.46558222964046
0.133567813949468 0.133567813949468 3.46558222964046
1.87987633922881 1.87987633922881 3.46608961612193
1.87987633922881 1.87987633922881 3.46608961612193
1.87987633922881 1.87987633922881 3.46608961612193
0.133782603709259 0.133782603709259 3.466199766197
1.87978489021315 1.87978489021315 3.46638367555105
1.87978489021315 1.87978489021315 3.46638367555105
1.8797530252437 1.8797530252437 3.4664861323276
1.8797530252437 1.8797530252437 3.4664861323276
1.8797530252437 1.8797530252437 3.4664861323276
1.8797530252437 1.8797530252437 3.4664861323276
1.8797530252437 1.8797530252437 3.4664861323276
0.134172182685879 0.134172182685879 3.46731958227652
1.87946885779919 1.87946885779919 3.46739967186976
0.134233784900239 0.134233784900239 3.46749662341899
1.87941050905837 1.87941050905837 3.46758721624267
1.87941050905837 1.87941050905837 3.46758721624267
1.87941050905837 1.87941050905837 3.46758721624267
1.87925257565997 1.87925257565997 3.46809478586547
1.87925257565997 1.87925257565997 3.46809478586547
0.134631711891564 0.134631711891564 3.46864004489855
1.87898432763949 1.87898432763949 3.46895668745254
1.87898432763949 1.87898432763949 3.46895668745254
1.87898432763949 1.87898432763949 3.46895668745254
1.87898432763949 1.87898432763949 3.46895668745254
1.87876858540292 1.87876858540292 3.46964970136088
0.135102502395218 0.135102502395218 3.46999239276834
0.135102502395218 0.135102502395218 3.46999239276834
0.135102502395218 0.135102502395218 3.46999239276834
1.8786608092472 1.8786608092472 3.46999584220205
1.8786608092472 1.8786608092472 3.46999584220205
1.8786608092472 1.8786608092472 3.46999584220205
1.8786608092472 1.8786608092472 3.46999584220205
1.8786608092472 1.8786608092472 3.46999584220205
1.8786608092472 1.8786608092472 3.46999584220205
1.87863751653997 1.87863751653997 3.47007064520713
1.87863751653997 1.87863751653997 3.47007064520713
1.87863344641596 1.87863344641596 3.47008371594864
1.87863344641596 1.87863344641596 3.47008371594864
0.135461462544644 0.135461462544644 3.47102318327867
0.135461462544644 0.135461462544644 3.47102318327867
0.135461462544644 0.135461462544644 3.47102318327867
0.135461462544644 0.135461462544644 3.47102318327867
0.135486243418878 0.135486243418878 3.47109433369006
1.87815604068808 1.87815604068808 3.47161644642012
1.87815604068808 1.87815604068808 3.47161644642012
1.87815604068808 1.87815604068808 3.47161644642012
1.87815604068808 1.87815604068808 3.47161644642012
0.13572170868301 0.13572170868301 3.47177033034401
0.135836913569763 0.135836913569763 3.47210102748248
0.135838170284905 0.135838170284905 3.47210463473909
0.135975876011559 0.135975876011559 3.4724998821972
0.135975876011559 0.135975876011559 3.4724998821972
0.135975876011559 0.135975876011559 3.4724998821972
0.136234259747088 0.136234259747088 3.47324139095776
0.136234259747088 0.136234259747088 3.47324139095776
0.136234259747088 0.136234259747088 3.47324139095776
1.87745540488305 1.87745540488305 3.47386441047646
1.87745540488305 1.87745540488305 3.47386441047646
1.87745540488305 1.87745540488305 3.47386441047646
1.87745540488305 1.87745540488305 3.47386441047646
0.136487443856522 0.136487443856522 3.47396783492629
0.136487443856522 0.136487443856522 3.47396783492629
1.87733236143633 1.87733236143633 3.47425901135132
1.87733236143633 1.87733236143633 3.47425901135132
1.87733236143633 1.87733236143633 3.47425901135132
1.87733236143633 1.87733236143633 3.47425901135132
1.87733236143633 1.87733236143633 3.47425901135132
1.87714375871619 1.87714375871619 3.47486375668924
1.87714375871619 1.87714375871619 3.47486375668924
0.136951478152315 0.136951478152315 3.47529888836147
0.136951478152315 0.136951478152315 3.47529888836147
1.87695186124663 1.87695186124663 3.47547893656408
1.87695186124663 1.87695186124663 3.47547893656408
1.87695186124663 1.87695186124663 3.47547893656408
1.87693587865368 1.87693587865368 3.47553016722264
1.87693587865368 1.87693587865368 3.47553016722264
1.87693587865368 1.87693587865368 3.47553016722264
1.87693587865368 1.87693587865368 3.47553016722264
0.137121549958374 0.137121549958374 3.47578660886096
0.137121549958374 0.137121549958374 3.47578660886096
0.137316190807053 0.137316190807053 3.47634470765358
1.87641998395932 1.87641998395932 3.47718332794243
1.87641998395932 1.87641998395932 3.47718332794243
1.87629616615373 1.87629616615373 3.47757995467387
0.13775974667534 0.13775974667534 3.47761621035367
0.137816186976302 0.137816186976302 3.47777797116405
0.137816186976302 0.137816186976302 3.47777797116405
0.13794107585484 0.13794107585484 3.47813588366526
0.13794107585484 0.13794107585484 3.47813588366526
1.87602462109455 1.87602462109455 3.47844960488287
0.138101405400694 0.138101405400694 3.47859531224403
0.13819224676645 0.13819224676645 3.47885559487305
0.13819224676645 0.13819224676645 3.47885559487305
0.138274677620608 0.138274677620608 3.47909176321715
0.138322978008802 0.138322978008802 3.47923013900882
0.138422686686229 0.138422686686229 3.47951577773244
0.138422686686229 0.138422686686229 3.47951577773244
0.138422686686229 0.138422686686229 3.47951577773244
0.138422686686229 0.138422686686229 3.47951577773244
0.138422686686229 0.138422686686229 3.47951577773244
0.138422686686229 0.138422686686229 3.47951577773244
0.138445509285449 0.138445509285449 3.47958115521821
0.138445509285449 0.138445509285449 3.47958115521821
1.87555789633483 1.87555789633483 3.47994371777837
1.87555789633483 1.87555789633483 3.47994371777837
1.87555789633483 1.87555789633483 3.47994371777837
0.138692139709602 0.138692139709602 3.48028757601314
0.1387091172918 0.1387091172918 3.48033619963787
0.1387091172918 0.1387091172918 3.48033619963787
0.138784483081784 0.138784483081784 3.48055203859942
1.87530031430894 1.87530031430894 3.48076797127133
1.87530031430894 1.87530031430894 3.48076797127133
1.87530031430894 1.87530031430894 3.48076797127133
1.87530031430894 1.87530031430894 3.48076797127133
1.87530031430894 1.87530031430894 3.48076797127133
1.87530031430894 1.87530031430894 3.48076797127133
1.87530031430894 1.87530031430894 3.48076797127133
1.87526096118716 1.87526096118716 3.48089387875449
1.87526096118716 1.87526096118716 3.48089387875449
1.87526096118716 1.87526096118716 3.48089387875449
1.87526096118716 1.87526096118716 3.48089387875449
1.87526096118716 1.87526096118716 3.48089387875449
1.87526096118716 1.87526096118716 3.48089387875449
0.138955561587737 0.138955561587737 3.48104193985209
0.138990732367788 0.138990732367788 3.48114264681632
1.87507991801752 1.87507991801752 3.48147304108982
0.139204216090342 0.139204216090342 3.48175386924629
0.139204216090342 0.139204216090342 3.48175386924629
0.139230381097483 0.139230381097483 3.48182877477889
1.87456442243991 1.87456442243991 3.48312147459054
1.87452937973863 1.87452937973863 3.48323349780339
1.87452937973863 1.87452937973863 3.48323349780339
1.87452937973863 1.87452937973863 3.48323349780339
0.139796218078009 0.139796218078009 3.48344827711487
0.139796218078009 0.139796218078009 3.48344827711487
0.139922725472461 0.139922725472461 3.48381025796852
0.13992986141807 0.13992986141807 3.48383067524846
1.8743246341652 1.8743246341652 3.48388793137221
0.140093138432597 0.140093138432597 3.48429780939177
0.140093138432597 0.140093138432597 3.48429780939177
0.140179611214327 0.140179611214327 3.48454518238497
0.140179611214327 0.140179611214327 3.48454518238497
0.140216307788006 0.140216307788006 3.4846501551874
0.140343363115009 0.140343363115009 3.48501358072014
1.87387918876213 1.87387918876213 3.48531119087057
1.87387918876213 1.87387918876213 3.48531119087057
0.140463199427031 0.140463199427031 3.48535632297223
0.140463199427031 0.140463199427031 3.48535632297223
0.140463199427031 0.140463199427031 3.48535632297223
1.87384823774421 1.87384823774421 3.48541005664707
1.87384823774421 1.87384823774421 3.48541005664707
1.87384823774421 1.87384823774421 3.48541005664707
1.87384823774421 1.87384823774421 3.48541005664707
1.87369850488293 1.87369850488293 3.48588829357521
0.140741550018616 0.140741550018616 3.48615230141539
0.140741550018616 0.140741550018616 3.48615230141539
1.87359880067175 1.87359880067175 3.48620669662587
1.87359880067175 1.87359880067175 3.48620669662587
0.140921564381721 0.140921564381721 3.48666697927993
0.140921564381721 0.140921564381721 3.48666697927993
0.140921564381721 0.140921564381721 3.48666697927993
0.140921564381721 0.140921564381721 3.48666697927993
0.140943482408989 0.140943482408989 3.48672963981799
0.140978669988207 0.140978669988207 3.48683023378821
0.140978669988207 0.140978669988207 3.48683023378821
1.87324012704785 1.87324012704785 3.48735181005024
1.87324012704785 1.87324012704785 3.48735181005024
1.87324012704785 1.87324012704785 3.48735181005024
0.141172591711233 0.141172591711233 3.48738456389607
1.87321136442371 1.87321136442371 3.48744361804458
1.87321136442371 1.87321136442371 3.48744361804458
1.87321136442371 1.87321136442371 3.48744361804458
1.87310490587962 1.87310490587962 3.48778339864718
1.87310490587962 1.87310490587962 3.48778339864718
0.141468957055975 0.141468957055975 3.48823156205068
0.141538558588256 0.141538558588256 3.48843045014794
0.141538558588256 0.141538558588256 3.48843045014794
0.141593425295351 0.141593425295351 3.48858722511826
0.141635894722565 0.141635894722565 3.4887085715173
0.141635894722565 0.141635894722565 3.4887085715173
1.87277049124074 1.87277049124074 3.48885046771562
1.87277049124074 1.87277049124074 3.48885046771562
1.87277049124074 1.87277049124074 3.48885046771562
0.141857984601232 0.141857984601232 3.48934307215657
0.141857984601232 0.141857984601232 3.48934307215657
0.141857984601232 0.141857984601232 3.48934307215657
0.141861985777691 0.141861985777691 3.48935450227233
0.14198885548834 0.14198885548834 3.48971691001857
0.142051571584551 0.142051571584551 3.48989604673704
0.142051571584551 0.142051571584551 3.48989604673704
1.87241096408431 1.87241096408431 3.48999720535703
0.142132047572288 0.142132047572288 3.49012589766532
1.87234916961369 1.87234916961369 3.49019425494776
1.87234916961369 1.87234916961369 3.49019425494776
0.142164351843074 0.142164351843074 3.490218158987
0.142164351843074 0.142164351843074 3.490218158987
0.142164351843074 0.142164351843074 3.490218158987
0.142164351843074 0.142164351843074 3.490218158987
0.142164351843074 0.142164351843074 3.490218158987
1.87231760982763 1.87231760982763 3.49029488700491
1.87231760982763 1.87231760982763 3.49029488700491
0.142533194327284 0.142533194327284 3.49127140210194
0.142561741281656 0.142561741281656 3.49135290555055
0.142561741281656 0.142561741281656 3.49135290555055
0.14259531956243 0.14259531956243 3.49144877129895
0.14259531956243 0.14259531956243 3.49144877129895
0.14259531956243 0.14259531956243 3.49144877129895
0.14259531956243 0.14259531956243 3.49144877129895
1.8719511587331 1.8719511587331 3.49146308772292
1.8719511587331 1.8719511587331 3.49146308772292
1.87193488851827 1.87193488851827 3.49151494355586
1.87193488851827 1.87193488851827 3.49151494355586
1.87193488851827 1.87193488851827 3.49151494355586
0.142689124727369 0.142689124727369 3.49171657020341
0.142733778784643 0.142733778784643 3.49184404313998
0.142839166466872 0.142839166466872 3.49214487222625
0.142839166466872 0.142839166466872 3.49214487222625
1.87163471251694 1.87163471251694 3.49247147624909
1.87163471251694 1.87163471251694 3.49247147624909
1.87163471251694 1.87163471251694 3.49247147624909
1.87162094679351 1.87162094679351 3.49251533365697
1.87162094679351 1.87162094679351 3.49251533365697
1.87161057504001 1.87161057504001 3.49254837745469
1.87137455171341 1.87137455171341 3.49330022510358
1.87137455171341 1.87137455171341 3.49330022510358
1.87137455171341 1.87137455171341 3.49330022510358
1.87137455171341 1.87137455171341 3.49330022510358
1.87137455171341 1.87137455171341 3.49330022510358
1.87122842860037 1.87122842860037 3.49376559279695
1.87122842860037 1.87122842860037 3.49376559279695
1.87122842860037 1.87122842860037 3.49376559279695
1.87122842860037 1.87122842860037 3.49376559279695
1.87122842860037 1.87122842860037 3.49376559279695
0.143456734176071 0.143456734176071 3.49390718757383
1.87110588973453 1.87110588973453 3.4941557884611
1.87110131408658 1.87110131408658 3.49417035742395
1.87093605178078 1.87093605178078 3.49469650347256
1.87093605178078 1.87093605178078 3.49469650347256
1.87093605178078 1.87093605178078 3.49469650347256
0.143763366035699 0.143763366035699 3.49478186572958
0.143763366035699 0.143763366035699 3.49478186572958
1.87090923322346 1.87090923322346 3.49478187610143
1.87086954064659 1.87086954064659 3.49490822616566
1.87086954064659 1.87086954064659 3.49490822616566
1.87086954064659 1.87086954064659 3.49490822616566
0.143869317688207 0.143869317688207 3.49508404413774
0.143943186506279 0.143943186506279 3.49529470505049
0.143943186506279 0.143943186506279 3.49529470505049
0.143945586678572 0.143945586678572 3.49530154970086
0.144077702692636 0.144077702692636 3.49567828792248
0.144194957701218 0.144194957701218 3.49601261373757
0.144194957701218 0.144194957701218 3.49601261373757
0.144194957701218 0.144194957701218 3.49601261373757
1.87039581393596 1.87039581393596 3.49641574257423
0.144346170930941 0.144346170930941 3.49644371472007
0.144346170930941 0.144346170930941 3.49644371472007
1.87031340607024 1.87031340607024 3.49667789843747
1.87013066634894 1.87013066634894 3.49725913831512
0.144771703440241 0.144771703440241 3.49765658907385
0.144771703440241 0.144771703440241 3.49765658907385
1.86991042661223 1.86991042661223 3.49795948633659
1.86991042661223 1.86991042661223 3.49795948633659
1.86991042661223 1.86991042661223 3.49795948633659
1.86991042661223 1.86991042661223 3.49795948633659
1.86990672124393 1.86990672124393 3.49797126759316
0.144930379974229 0.144930379974229 3.49810874470717
1.86985684107446 1.86985684107446 3.49812985703311
1.86971411539686 1.86971411539686 3.49858358809062
1.86971411539686 1.86971411539686 3.49858358809062
1.86971411539686 1.86971411539686 3.49858358809062
1.86948591941213 1.86948591941213 3.49930887203944
0.145367339397925 0.145367339397925 3.49935356310618
1.86942135783292 1.86942135783292 3.49951403458439
1.86941655784152 1.86941655784152 3.49952928727062
1.86941655784152 1.86941655784152 3.49952928727062
1.86941655784152 1.86941655784152 3.49952928727062
1.86940971601368 1.86940971601368 3.49955102804394
0.145521052049766 0.145521052049766 3.49979135202315
0.145521052049766 0.145521052049766 3.49979135202315
0.145536144382324 0.145536144382324 3.49983433337614
0.145536144382324 0.145536144382324 3.49983433337614
0.145536144382324 0.145536144382324 3.49983433337614
0.145536144382324 0.145536144382324 3.49983433337614
1.869195630621 1.869195630621 3.5002312212967
1.869195630621 1.869195630621 3.5002312212967
1.869195630621 1.869195630621 3.5002312212967
0.145691906056642 0.145691906056642 3.50027789347442
0.145691906056642 0.145691906056642 3.50027789347442
0.145691906056642 0.145691906056642 3.50027789347442
1.8688411593179 1.8688411593179 3.50135706461816
1.86883620750882 1.86883620750882 3.5013727887534
1.86882859430799 1.86882859430799 3.50139696377525
1.86882859430799 1.86882859430799 3.50139696377525
1.86882859430799 1.86882859430799 3.50139696377525
1.86882859430799 1.86882859430799 3.50139696377525
1.86882859430799 1.86882859430799 3.50139696377525
0.146127359264404 0.146127359264404 3.50151761144406
0.146364742270458 0.146364742270458 3.50219323522527
0.146364742270458 0.146364742270458 3.50219323522527
0.146364742270458 0.146364742270458 3.50219323522527
0.146489853852888 0.146489853852888 3.50254926365998
0.146489853852888 0.146489853852888 3.50254926365998
0.146489853852888 0.146489853852888 3.50254926365998
1.86844066044463 1.86844066044463 3.5026285181584
1.86844066044463 1.86844066044463 3.5026285181584
1.86832518852622 1.86832518852622 3.50299498957099
0.146669894431316 0.146669894431316 3.50306153504509
0.146669894431316 0.146669894431316 3.50306153504509
0.146669894431316 0.146669894431316 3.50306153504509
1.86830230490174 1.86830230490174 3.50306760888554
1.86830230490174 1.86830230490174 3.50306760888554
1.86830230490174 1.86830230490174 3.50306760888554
1.86830230490174 1.86830230490174 3.50306760888554
1.86830230490174 1.86830230490174 3.50306760888554
0.146708981179593 0.146708981179593 3.5031727384074
0.146708981179593 0.146708981179593 3.5031727384074
0.14681195540742 0.14681195540742 3.50346568611332
0.14681195540742 0.14681195540742 3.50346568611332
1.86815353492982 1.86815353492982 3.50353966913119
0.146962906807225 0.146962906807225 3.50389507491358
0.147055082297097 0.147055082297097 3.50415724492652
0.147055082297097 0.147055082297097 3.50415724492652
0.14707280415079 0.14707280415079 3.50420764786918
0.147080252249232 0.147080252249232 3.50422883086519
0.147080252249232 0.147080252249232 3.50422883086519
1.86773549855835 1.86773549855835 3.50486567894158
1.86773549855835 1.86773549855835 3.50486567894158
1.86761508392577 1.86761508392577 3.50524750856289
1.86761508392577 1.86761508392577 3.50524750856289
1.86759657561862 1.86759657561862 3.50530619263858
1.86759657561862 1.86759657561862 3.50530619263858
0.147501113366873 0.147501113366873 3.5054255699989
0.147501113366873 0.147501113366873 3.5054255699989
0.147501113366873 0.147501113366873 3.5054255699989
0.147530333566384 0.147530333566384 3.50550864269384
0.147530333566384 0.147530333566384 3.50550864269384
0.147530333566384 0.147530333566384 3.50550864269384
1.86740466961103 1.86740466961103 3.50591458867426
1.86740466961103 1.86740466961103 3.50591458867426
1.86740466961103 1.86740466961103 3.50591458867426
0.147711472296618 0.147711472296618 3.50602357051915
0.147808349883678 0.147808349883678 3.50629893335332
0.147808349883678 0.147808349883678 3.50629893335332
0.147808349883678 0.147808349883678 3.50629893335332
0.147808349883678 0.147808349883678 3.50629893335332
0.147808349883678 0.147808349883678 3.50629893335332
0.147808349883678 0.147808349883678 3.50629893335332
1.86722813607153 1.86722813607153 3.50647412368713
1.86722813607153 1.86722813607153 3.50647412368713
0.14790530380917 0.14790530380917 3.50657448967836
0.14790530380917 0.14790530380917 3.50657448967836
0.14790530380917 0.14790530380917 3.50657448967836
0.14790530380917 0.14790530380917 3.50657448967836
0.14790530380917 0.14790530380917 3.50657448967836
0.14790530380917 0.14790530380917 3.50657448967836
0.148293964796685 0.148293964796685 3.50767888101012
0.148293964796685 0.148293964796685 3.50767888101012
0.148293964796685 0.148293964796685 3.50767888101012
0.148293964796685 0.148293964796685 3.50767888101012
0.148293964796685 0.148293964796685 3.50767888101012
1.86684366026092 1.86684366026092 3.50769232720507
1.86668240182274 1.86668240182274 3.50820310004685
0.148504949673911 0.148504949673911 3.50827824176729
0.148504949673911 0.148504949673911 3.50827824176729
1.86664860661045 1.86664860661045 3.50831013076454
1.86664860661045 1.86664860661045 3.50831013076454
1.86659148839219 1.86659148839219 3.50849101620554
1.86656273466722 1.86656273466722 3.50858207043371
1.86656273466722 1.86656273466722 3.50858207043371
1.86656273466722 1.86656273466722 3.50858207043371
1.8665397551457 1.8665397551457 3.50865483721226
0.148662367273053 0.148662367273053 3.5087253569121
0.14869244542625 0.14869244542625 3.50881078115491
0.14869244542625 0.14869244542625 3.50881078115491
0.14869244542625 0.14869244542625 3.50881078115491
0.14869244542625 0.14869244542625 3.50881078115491
1.8664705532203 1.8664705532203 3.50887395906063
1.8664705532203 1.8664705532203 3.50887395906063
1.8664705532203 1.8664705532203 3.50887395906063
0.148800985611749 0.148800985611749 3.5091190245606
1.86635561168429 1.86635561168429 3.50923787007721
0.148883093121068 0.148883093121068 3.50935218201945
0.148883093121068 0.148883093121068 3.50935218201945
1.86621509033142 1.86621509033142 3.509682698029
1.86621509033142 1.86621509033142 3.509682698029
1.86601069814478 1.86601069814478 3.51032957467982
1.86601069814478 1.86601069814478 3.51032957467982
1.86601069814478 1.86601069814478 3.51032957467982
1.86601069814478 1.86601069814478 3.51032957467982
1.86598537821252 1.86598537821252 3.51040969782846
1.86592352858629 1.86592352858629 3.51060540606652
1.86567868712948 1.86567868712948 3.51138000060115
1.86567868712948 1.86567868712948 3.51138000060115
0.149634232501506 0.149634232501506 3.51148437054289
0.14968886792026 0.14968886792026 3.51163940305941
1.86554838072261 1.86554838072261 3.51179214948105
1.86554838072261 1.86554838072261 3.51179214948105
1.86554838072261 1.86554838072261 3.51179214948105
1.86554838072261 1.86554838072261 3.51179214948105
1.86554838072261 1.86554838072261 3.51179214948105
1.86554838072261 1.86554838072261 3.51179214948105
1.86548880473188 1.86548880473188 3.51198056140224
1.86548880473188 1.86548880473188 3.51198056140224
1.86548880473188 1.86548880473188 3.51198056140224
1.86548880473188 1.86548880473188 3.51198056140224
0.149912485788358 0.149912485788358 3.51227385798157
0.149912485788358 0.149912485788358 3.51227385798157
1.8652361227763 1.8652361227763 3.51277952491035
1.8652361227763 1.8652361227763 3.51277952491035
1.8652361227763 1.8652361227763 3.51277952491035
0.150122001206548 0.150122001206548 3.51286818525679
0.150122001206548 0.150122001206548 3.51286818525679
0.150122001206548 0.150122001206548 3.51286818525679
0.150193254570384 0.150193254570384 3.51307028237075
0.150193254570384 0.150193254570384 3.51307028237075
0.150572265798578 0.150572265798578 3.51414505975683
0.150680684864875 0.150680684864875 3.51445244027143
0.150680684864875 0.150680684864875 3.51445244027143
0.150680684864875 0.150680684864875 3.51445244027143
0.150774636062993 0.150774636062993 3.51471877828173
1.86444945287995 1.86444945287995 3.51526530910843
1.86444945287995 1.86444945287995 3.51526530910843
1.86444945287995 1.86444945287995 3.51526530910843
1.86444945287995 1.86444945287995 3.51526530910843
1.86437762851629 1.86437762851629 3.51549214359432
1.86437347669827 1.86437347669827 3.51550525516977
0.151090729215273 0.151090729215273 3.51561468964241
0.151273270236562 0.151273270236562 3.5161319532021
1.86412370028957 1.86412370028957 3.51629393121654
1.86412370028957 1.86412370028957 3.51629393121654
0.151337912370232 0.151337912370232 3.5163151079343
1.86405677991995 1.86405677991995 3.51650519205724
0.151470781102173 0.151470781102173 3.51669153954885
0.151543652692812 0.151543652692812 3.51689797330673
0.151543652692812 0.151543652692812 3.51689797330673
0.151635514725992 0.151635514725992 3.51715818439333
0.151635514725992 0.151635514725992 3.51715818439333
0.151635514725992 0.151635514725992 3.51715818439333
0.151635514725992 0.151635514725992 3.51715818439333
1.86379539994661 1.86379539994661 3.51733017144388
1.86366374834929 1.86366374834929 3.51774559312715
1.86366374834929 1.86366374834929 3.51774559312715
1.86366374834929 1.86366374834929 3.51774559312715
1.86366374834929 1.86366374834929 3.51774559312715
1.86366374834929 1.86366374834929 3.51774559312715
1.86366374834929 1.86366374834929 3.51774559312715
1.86366374834929 1.86366374834929 3.51774559312715
1.86366374834929 1.86366374834929 3.51774559312715
1.86366374834929 1.86366374834929 3.51774559312715
1.86350884973279 1.86350884973279 3.51823428135241
1.86350884973279 1.86350884973279 3.51823428135241
1.86350884973279 1.86350884973279 3.51823428135241
0.152027623843504 0.152027623843504 3.51826863784168
0.152027623843504 0.152027623843504 3.51826863784168
0.152027623843504 0.152027623843504 3.51826863784168
0.152027623843504 0.152027623843504 3.51826863784168
0.152084703997859 0.152084703997859 3.51843025556391
1.86341943061507 1.86341943061507 3.51851634527827
1.86341943061507 1.86341943061507 3.51851634527827
1.86333374869673 1.86333374869673 3.51878659058459
1.86325748930314 1.86325748930314 3.51902709204966
1.86320293023239 1.86320293023239 3.51919914229348
1.86320293023239 1.86320293023239 3.51919914229348
0.152601052120484 0.152601052120484 3.5198918663152
1.86295558906247 1.86295558906247 3.51997897500488
0.152698594394903 0.152698594394903 3.52016789798087
0.152724797651095 0.152724797651095 3.52024204546583
0.152724797651095 0.152724797651095 3.52024204546583
0.152724797651095 0.152724797651095 3.52024204546583
0.152724797651095 0.152724797651095 3.52024204546583
0.152724797651095 0.152724797651095 3.52024204546583
0.152724797651095 0.152724797651095 3.52024204546583
0.152753720421015 0.152753720421015 3.52032388628378
1.8628117252869 1.8628117252869 3.52043244485546
0.152807146593447 0.152807146593447 3.52047505696744
0.152807146593447 0.152807146593447 3.52047505696744
0.152807146593447 0.152807146593447 3.52047505696744
0.152807146593447 0.152807146593447 3.52047505696744
0.152807146593447 0.152807146593447 3.52047505696744
1.86269985547158 1.86269985547158 3.52078500980278
1.86269520809698 1.86269520809698 3.52079965521602
0.153240540501788 0.153240540501788 3.52170107890002
0.153246335832456 0.153246335832456 3.52171746988389
0.153246335832456 0.153246335832456 3.52171746988389
0.153246335832456 0.153246335832456 3.52171746988389
0.153246335832456 0.153246335832456 3.52171746988389
0.153246335832456 0.153246335832456 3.52171746988389
0.153246335832456 0.153246335832456 3.52171746988389
0.153246335832456 0.153246335832456 3.52171746988389
0.153246335832456 0.153246335832456 3.52171746988389
0.153246335832456 0.153246335832456 3.52171746988389
0.153315472527274 0.153315472527274 3.52191300297581
0.153381543625166 0.153381543625166 3.5220998541504
0.153478882101339 0.153478882101339 3.52237510950563
0.153478882101339 0.153478882101339 3.52237510950563
0.153478882101339 0.153478882101339 3.52237510950563
1.86217511592705 1.86217511592705 3.52243808830284
0.153569679785148 0.153569679785148 3.52263184616866
1.86193575306357 1.86193575306357 3.52319178048862
1.86189696472332 1.86189696472332 3.52331389321338
0.153854382226067 0.153854382226067 3.52343672059097
0.153854382226067 0.153854382226067 3.52343672059097
0.153865372237841 0.153865372237841 3.52346778585297
0.153865372237841 0.153865372237841 3.52346778585297
1.86184195851277 1.86184195851277 3.52348705230079
0.154035811064249 0.154035811064249 3.52394952116557
0.154035811064249 0.154035811064249 3.52394952116557
0.154035811064249 0.154035811064249 3.52394952116557
0.154035811064249 0.154035811064249 3.52394952116557
1.86163232120043 1.86163232120043 3.52414687652949
1.86163232120043 1.86163232120043 3.52414687652949
1.86163232120043 1.86163232120043 3.52414687652949
0.154509567566851 0.154509567566851 3.52528816109237
0.154509567566851 0.154509567566851 3.52528816109237
1.86126338484488 1.86126338484488 3.5253076548761
1.86117852490531 1.86117852490531 3.52557457012245
1.86117852490531 1.86117852490531 3.52557457012245
1.86117852490531 1.86117852490531 3.52557457012245
1.86117852490531 1.86117852490531 3.52557457012245
0.154786041173256 0.154786041173256 3.5260690851777
1.86100065299647 1.86100065299647 3.52613394668228
1.86100065299647 1.86100065299647 3.52613394668228
1.86100065299647 1.86100065299647 3.52613394668228
1.86100065299647 1.86100065299647 3.52613394668228
1.86100065299647 1.86100065299647 3.52613394668228
1.86100065299647 1.86100065299647 3.52613394668228
1.86100065299647 1.86100065299647 3.52613394668228
0.154824274853793 0.154824274853793 3.52617706353349
0.154824274853793 0.154824274853793 3.52617706353349
0.154824274853793 0.154824274853793 3.52617706353349
0.154853104274529 0.154853104274529 3.52625848009401
0.154853888138765 0.154853888138765 3.52626069375752
1.86087111041028 1.86087111041028 3.52654125478604
1.86087111041028 1.86087111041028 3.52654125478604
1.86087111041028 1.86087111041028 3.52654125478604
1.86081221222174 1.86081221222174 3.52672642000003
1.86081221222174 1.86081221222174 3.52672642000003
0.155098323603924 0.155098323603924 3.52695090904453
0.155098323603924 0.155098323603924 3.52695090904453
0.15514056833392 0.15514056833392 3.52707017978554
1.86055775841984 1.86055775841984 3.52752621396815
1.86055775841984 1.86055775841984 3.52752621396815
1.86055775841984 1.86055775841984 3.52752621396815
1.86049231067322 1.86049231067322 3.52773188524668
1.86049231067322 1.86049231067322 3.52773188524668
1.86049231067322 1.86049231067322 3.52773188524668
1.86049231067322 1.86049231067322 3.52773188524668
1.86049231067322 1.86049231067322 3.52773188524668
0.155481771898496 0.155481771898496 3.52803333414588
0.155481771898496 0.155481771898496 3.52803333414588
0.155544169165969 0.155544169165969 3.52820943626582
0.155544169165969 0.155544169165969 3.52820943626582
0.155544169165969 0.155544169165969 3.52820943626582
0.155544169165969 0.155544169165969 3.52820943626582
0.155544169165969 0.155544169165969 3.52820943626582
0.155544169165969 0.155544169165969 3.52820943626582
0.155588518731757 0.155588518731757 3.52833459648527
0.155588518731757 0.155588518731757 3.52833459648527
0.155588518731757 0.155588518731757 3.52833459648527
0.155588518731757 0.155588518731757 3.52833459648527
0.155646758095805 0.155646758095805 3.52849894748363
0.155646758095805 0.155646758095805 3.52849894748363
0.155646758095805 0.155646758095805 3.52849894748363
0.15572217997451 0.15572217997451 3.52871177383727
1.86016091848942 1.86016091848942 3.52877302510846
1.86016091848942 1.86016091848942 3.52877302510846
1.86016091848942 1.86016091848942 3.52877302510846
1.86016091848942 1.86016091848942 3.52877302510846
0.155746550662418 0.155746550662418 3.52878054006182
0.155746550662418 0.155746550662418 3.52878054006182
1.85993843455771 1.85993843455771 3.52947175394856
1.85993843455771 1.85993843455771 3.52947175394856
1.85993843455771 1.85993843455771 3.52947175394856
0.15601270049411 0.15601270049411 3.52953142493811
0.15601270049411 0.15601270049411 3.52953142493811
0.15601270049411 0.15601270049411 3.52953142493811
0.156316176290562 0.156316176290562 3.53038738380646
0.156316176290562 0.156316176290562 3.53038738380646
0.156316176290562 0.156316176290562 3.53038738380646
0.156316176290562 0.156316176290562 3.53038738380646
0.156316176290562 0.156316176290562 3.53038738380646
0.156316176290562 0.156316176290562 3.53038738380646
0.156316176290562 0.156316176290562 3.53038738380646
1.85953685191416 1.85953685191416 3.53073244250131
1.85953685191416 1.85953685191416 3.53073244250131
1.85953685191416 1.85953685191416 3.53073244250131
1.85953685191416 1.85953685191416 3.53073244250131
0.15672458306214 0.15672458306214 3.53153890895844
1.85921710436247 1.85921710436247 3.53173575169827
0.156864063071671 0.156864063071671 3.5319320767905
0.156864063071671 0.156864063071671 3.5319320767905
1.85908632827506 1.85908632827506 3.5321459816463
0.156941842420202 0.156941842420202 3.53215129913733
0.156941842420202 0.156941842420202 3.53215129913733
1.85907567045764 1.85907567045764 3.53217941091614
1.85907567045764 1.85907567045764 3.53217941091614
0.157097917534186 0.157097917534186 3.53259114970994
0.157097917534186 0.157097917534186 3.53259114970994
0.157097917534186 0.157097917534186 3.53259114970994
0.157097917534186 0.157097917534186 3.53259114970994
0.157097917534186 0.157097917534186 3.53259114970994
0.157097917534186 0.157097917534186 3.53259114970994
1.85874789898396 1.85874789898396 3.53320726853512
1.85874789898396 1.85874789898396 3.53320726853512
1.85874789898396 1.85874789898396 3.53320726853512
0.157375429328807 0.157375429328807 3.53337306896942
0.157450951993662 0.157450951993662 3.53358582580617
0.157450951993662 0.157450951993662 3.53358582580617
0.157478380001084 0.157478380001084 3.53366309009297
0.157520363263395 0.157520363263395 3.53378135233335
0.157778460875759 0.157778460875759 3.5345082790464
1.85827815046722 1.85827815046722 3.53467957616148
1.85827815046722 1.85827815046722 3.53467957616148
0.157954037708114 0.157954037708114 3.53500268337252
0.157954037708114 0.157954037708114 3.53500268337252
0.157954037708114 0.157954037708114 3.53500268337252
0.157954037708114 0.157954037708114 3.53500268337252
0.157954037708114 0.157954037708114 3.53500268337252
0.157954037708114 0.157954037708114 3.53500268337252
1.85813488501807 1.85813488501807 3.53512842321043
1.85813488501807 1.85813488501807 3.53512842321043
0.158455795309727 0.158455795309727 3.53641510886408
0.158543366669285 0.158543366669285 3.53666154735726
0.158653610244429 0.158653610244429 3.53697175868158
0.158653610244429 0.158653610244429 3.53697175868158
0.158653610244429 0.158653610244429 3.53697175868158
0.158653610244429 0.158653610244429 3.53697175868158
1.85739759834476 1.85739759834476 3.53743697280454
1.85739759834476 1.85739759834476 3.53743697280454
1.85739759834476 1.85739759834476 3.53743697280454
0.1588659111213 0.1588659111213 3.53756905168098
1.85728615736096 1.85728615736096 3.53778571311506
1.8572368190634 1.8572368190634 3.53794009442853
1.85719600764003 1.85719600764003 3.53806778715117
1.85715918722256 1.85715918722256 3.5381829866454
1.85715918722256 1.85715918722256 3.5381829866454
1.85711564293747 1.85711564293747 3.53831921568243
0.159164702384674 0.159164702384674 3.53840946789911
1.85701084763546 1.85701084763546 3.5386470370277
1.85701084763546 1.85701084763546 3.5386470370277
1.85701084763546 1.85701084763546 3.5386470370277
1.85701084763546 1.85701084763546 3.5386470370277
0.15925852637512 0.15925852637512 3.53867331750868
1.85692835443614 1.85692835443614 3.53890506043166
1.85692835443614 1.85692835443614 3.53890506043166
1.85692835443614 1.85692835443614 3.53890506043166
1.8567669011126 1.8567669011126 3.53940997387988
1.85669772481729 1.85669772481729 3.53962627564371
1.8566359929171 1.8566359929171 3.53981928316767
0.159819115206282 0.159819115206282 3.54024928270045
0.159819115206282 0.159819115206282 3.54024928270045
0.159819115206282 0.159819115206282 3.54024928270045
0.159835642441527 0.159835642441527 3.54029573190985
1.85648266900575 1.85648266900575 3.5402985879198
0.160178136058315 0.160178136058315 3.5412581265759
1.85612163707917 1.85612163707917 3.54142681661054
1.85612163707917 1.85612163707917 3.54142681661054
1.85612163707917 1.85612163707917 3.54142681661054
1.85612163707917 1.85612163707917 3.54142681661054
1.85611965271193 1.85611965271193 3.54143301626291
1.85611965271193 1.85611965271193 3.54143301626291
1.85611965271193 1.85611965271193 3.54143301626291
1.85605662160577 1.85605662160577 3.54162993233559
0.160333998512855 0.160333998512855 3.54169598593236
0.160333998512855 0.160333998512855 3.54169598593236
0.160427647587182 0.160427647587182 3.54195903855817
0.160427647587182 0.160427647587182 3.54195903855817
1.85570333982801 1.85570333982801 3.54273331297325
1.85570333982801 1.85570333982801 3.54273331297325
1.85570333982801 1.85570333982801 3.54273331297325
1.85570333982801 1.85570333982801 3.54273331297325
1.85570333982801 1.85570333982801 3.54273331297325
0.160859644264253 0.160859644264253 3.54317216376199
0.160859644264253 0.160859644264253 3.54317216376199
0.160859644264253 0.160859644264253 3.54317216376199
0.160859644264253 0.160859644264253 3.54317216376199
0.160859644264253 0.160859644264253 3.54317216376199
1.85555757099778 1.85555757099778 3.54318842904544
1.85555757099778 1.85555757099778 3.54318842904544
1.85555757099778 1.85555757099778 3.54318842904544
1.85555757099778 1.85555757099778 3.54318842904544
1.85555757099778 1.85555757099778 3.54318842904544
0.161080944411279 0.161080944411279 3.54379341174444
0.161080944411279 0.161080944411279 3.54379341174444
0.161080944411279 0.161080944411279 3.54379341174444
0.161181279103857 0.161181279103857 3.54407503231722
0.161181279103857 0.161181279103857 3.54407503231722
0.161181279103857 0.161181279103857 3.54407503231722
0.161181279103857 0.161181279103857 3.54407503231722
0.161181279103857 0.161181279103857 3.54407503231722
0.161181279103857 0.161181279103857 3.54407503231722
0.161265709514281 0.161265709514281 3.54431199058793
0.161361296064518 0.161361296064518 3.5445802348739
0.161361296064518 0.161361296064518 3.5445802348739
0.161361296064518 0.161361296064518 3.5445802348739
0.161390198510862 0.161390198510862 3.54466133865742
0.161390198510862 0.161390198510862 3.54466133865742
0.161390198510862 0.161390198510862 3.54466133865742
0.161390198510862 0.161390198510862 3.54466133865742
0.161390198510862 0.161390198510862 3.54466133865742
1.85506432282994 1.85506432282994 3.54472776974032
1.85505016641891 1.85505016641891 3.54477193417644
1.85505016641891 1.85505016641891 3.54477193417644
1.85505016641891 1.85505016641891 3.54477193417644
1.85505016641891 1.85505016641891 3.54477193417644
1.85505016641891 1.85505016641891 3.54477193417644
0.161470596409737 0.161470596409737 3.54488693254615
1.85464685946769 1.85464685946769 3.54602979253794
0.162171633311765 0.162171633311765 3.5468532443192
0.162251849532217 0.162251849532217 3.5470781508891
1.8542857636039 1.8542857636039 3.54715541289604
0.162294223759861 0.162294223759861 3.54719695042875
0.162294223759861 0.162294223759861 3.54719695042875
1.85416386433029 1.85416386433029 3.54753527591386
1.85387850441127 1.85387850441127 3.54842426740265
1.85387850441127 1.85387850441127 3.54842426740265
1.85387850441127 1.85387850441127 3.54842426740265
1.85387850441127 1.85387850441127 3.54842426740265
1.85387850441127 1.85387850441127 3.54842426740265
1.85387850441127 1.85387850441127 3.54842426740265
1.85385150602448 1.85385150602448 3.54850835836524
1.85372821388618 1.85372821388618 3.54889233256027
1.85363024250006 1.85363024250006 3.54919740278649
0.163356926742353 0.163356926742353 3.55017464928777
0.163356926742353 0.163356926742353 3.55017464928777
0.163356926742353 0.163356926742353 3.55017464928777
0.163356926742353 0.163356926742353 3.55017464928777
0.16341380395605 0.16341380395605 3.55033392846394
0.16341380395605 0.16341380395605 3.55033392846394
0.16341380395605 0.16341380395605 3.55033392846394
0.163499949535595 0.163499949535595 3.5505751532163
0.163499949535595 0.163499949535595 3.5505751532163
0.163499949535595 0.163499949535595 3.5505751532163
0.163499949535595 0.163499949535595 3.5505751532163
0.163499949535595 0.163499949535595 3.5505751532163
1.85307955488013 1.85307955488013 3.55091140654725
1.85307955488013 1.85307955488013 3.55091140654725
1.85307955488013 1.85307955488013 3.55091140654725
1.85306960063313 1.85306960063313 3.55094237694501
1.85306960063313 1.85306960063313 3.55094237694501
1.85306960063313 1.85306960063313 3.55094237694501
1.85306960063313 1.85306960063313 3.55094237694501
1.85306960063313 1.85306960063313 3.55094237694501
1.85306960063313 1.85306960063313 3.55094237694501
0.163654913753386 0.163654913753386 3.55100903020648
0.163654913753386 0.163654913753386 3.55100903020648
0.163654913753386 0.163654913753386 3.55100903020648
1.85303763163587 1.85303763163587 3.55104183839741
1.85302376860792 1.85302376860792 3.55108496746981
0.163872448884779 0.163872448884779 3.5516179800847
0.163872448884779 0.163872448884779 3.5516179800847
0.163873723718549 0.163873723718549 3.55162154834782
0.163873723718549 0.163873723718549 3.55162154834782
0.163873723718549 0.163873723718549 3.55162154834782
0.163873723718549 0.163873723718549 3.55162154834782
0.163873723718549 0.163873723718549 3.55162154834782
0.163873723718549 0.163873723718549 3.55162154834782
1.85280391463943 1.85280391463943 3.55176884147107
1.85280391463943 1.85280391463943 3.55176884147107
1.85280391463943 1.85280391463943 3.55176884147107
1.85280391463943 1.85280391463943 3.55176884147107
1.85280391463943 1.85280391463943 3.55176884147107
0.164019918715101 0.164019918715101 3.55203071748365
0.164019918715101 0.164019918715101 3.55203071748365
0.164019918715101 0.164019918715101 3.55203071748365
0.164040910406985 0.164040910406985 3.55208946377127
1.85265023782747 1.85265023782747 3.5522467422722
1.85265023782747 1.85265023782747 3.5522467422722
1.85265023782747 1.85265023782747 3.5522467422722
1.85265023782747 1.85265023782747 3.5522467422722
1.85244997855883 1.85244997855883 3.55286935129329
0.164402235836792 0.164402235836792 3.55310045158217
0.164436110648888 0.164436110648888 3.55319521390485
0.164436110648888 0.164436110648888 3.55319521390485
0.164436110648888 0.164436110648888 3.55319521390485
0.164506394473097 0.164506394473097 3.55339181720628
0.164506394473097 0.164506394473097 3.55339181720628
0.164506394473097 0.164506394473097 3.55339181720628
0.164506394473097 0.164506394473097 3.55339181720628
0.164506394473097 0.164506394473097 3.55339181720628
0.164591285403096 0.164591285403096 3.55362926156951
0.164591285403096 0.164591285403096 3.55362926156951
0.164591285403096 0.164591285403096 3.55362926156951
1.85214213697527 1.85214213697527 3.55382609744373
0.1646741783052 0.1646741783052 3.55386109721453
0.1646741783052 0.1646741783052 3.55386109721453
0.1646741783052 0.1646741783052 3.55386109721453
0.1646741783052 0.1646741783052 3.55386109721453
1.85212276998674 1.85212276998674 3.55388627473598
1.8521205069369 1.8521205069369 3.55389330640021
1.8521205069369 1.8521205069369 3.55389330640021
1.8521205069369 1.8521205069369 3.55389330640021
1.8521205069369 1.8521205069369 3.55389330640021
0.164701600519918 0.164701600519918 3.55393778754082
0.164701600519918 0.164701600519918 3.55393778754082
0.164701600519918 0.164701600519918 3.55393778754082
1.85210468002495 1.85210468002495 3.55394248257209
1.85210468002495 1.85210468002495 3.55394248257209
1.85210468002495 1.85210468002495 3.55394248257209
0.164763257425955 0.164763257425955 3.55411021234677
0.164763257425955 0.164763257425955 3.55411021234677
0.164763257425955 0.164763257425955 3.55411021234677
1.85185505598854 1.85185505598854 3.55471795181642
1.85185505598854 1.85185505598854 3.55471795181642
1.85185505598854 1.85185505598854 3.55471795181642
1.85185505598854 1.85185505598854 3.55471795181642
0.165002556731715 0.165002556731715 3.5547793133551
0.165002556731715 0.165002556731715 3.5547793133551
1.8518220358764 1.8518220358764 3.55482051018169
0.165157509625769 0.165157509625769 3.55521248601399
0.16524479317996 0.16524479317996 3.55545645749887
0.16524479317996 0.16524479317996 3.55545645749887
1.85157559757414 1.85157559757414 3.55558578244983
0.165315231539409 0.165315231539409 3.55565332781238
0.165346278366793 0.165346278366793 3.55574009694939
0.165346278366793 0.165346278366793 3.55574009694939
0.165346278366793 0.165346278366793 3.55574009694939
0.165346278366793 0.165346278366793 3.55574009694939
1.85151721025945 1.85151721025945 3.55576705569526
1.85151721025945 1.85151721025945 3.55576705569526
1.85151706761227 1.85151706761227 3.55576749854933
0.165383890035141 0.165383890035141 3.55584520963145
1.85149034433208 1.85149034433208 3.55585046051262
1.85147040954248 1.85147040954248 3.55591234570274
1.85144802911233 1.85144802911233 3.55598182103558
1.85144156617787 1.85144156617787 3.55600188344968
1.8513626743505 1.8513626743505 3.55624676693118
1.8513626743505 1.8513626743505 3.55624676693118
1.8513626743505 1.8513626743505 3.55624676693118
1.8513626743505 1.8513626743505 3.55624676693118
1.85125066850367 1.85125066850367 3.55659439118996
1.85125066850367 1.85125066850367 3.55659439118996
1.85125066850367 1.85125066850367 3.55659439118996
1.85125066850367 1.85125066850367 3.55659439118996
1.85125066850367 1.85125066850367 3.55659439118996
1.85125066850367 1.85125066850367 3.55659439118996
0.165662798119603 0.165662798119603 3.5566245406268
0.165691614153033 0.165691614153033 3.55670504607866
0.165691614153033 0.165691614153033 3.55670504607866
0.166053319310137 0.166053319310137 3.55771536178919
1.85087685239911 1.85087685239911 3.55775418112064
1.85087685239911 1.85087685239911 3.55775418112064
1.85079936402401 1.85079936402401 3.55799451784361
1.85079936402401 1.85079936402401 3.55799451784361
1.85078180429458 1.85078180429458 3.55804897718145
1.85078180429458 1.85078180429458 3.55804897718145
1.85078180429458 1.85078180429458 3.55804897718145
1.85078180429458 1.85078180429458 3.55804897718145
1.8506897429016 1.8506897429016 3.55833447222017
1.8506897429016 1.8506897429016 3.55833447222017
1.85060947300374 1.85060947300374 3.55858337000015
1.85060947300374 1.85060947300374 3.55858337000015
1.85060947300374 1.85060947300374 3.55858337000015
1.85060947300374 1.85060947300374 3.55858337000015
1.85060947300374 1.85060947300374 3.55858337000015
1.85060947300374 1.85060947300374 3.55858337000015
1.85060947300374 1.85060947300374 3.55858337000015
1.85060947300374 1.85060947300374 3.55858337000015
1.85057204888647 1.85057204888647 3.55869940362489
1.85057204888647 1.85057204888647 3.55869940362489
1.85057204888647 1.85057204888647 3.55869940362489
1.85057204888647 1.85057204888647 3.55869940362489
1.85057204888647 1.85057204888647 3.55869940362489
1.85057204888647 1.85057204888647 3.55869940362489
1.85057204888647 1.85057204888647 3.55869940362489
1.85057204888647 1.85057204888647 3.55869940362489
1.85057204888647 1.85057204888647 3.55869940362489
1.85057204888647 1.85057204888647 3.55869940362489
1.85057204888647 1.85057204888647 3.55869940362489
1.85047234031609 1.85047234031609 3.55900852055586
0.166522564502026 0.166522564502026 3.55902548777705
0.166522564502026 0.166522564502026 3.55902548777705
1.85043929859639 1.85043929859639 3.55911094704326
1.85043929859639 1.85043929859639 3.55911094704326
1.85043929859639 1.85043929859639 3.55911094704326
1.85043929859639 1.85043929859639 3.55911094704326
1.85043929859639 1.85043929859639 3.55911094704326
1.85043929859639 1.85043929859639 3.55911094704326
1.85043929859639 1.85043929859639 3.55911094704326
1.85001431763964 1.85001431763964 3.56042792529327
1.85001431763964 1.85001431763964 3.56042792529327
1.85001431763964 1.85001431763964 3.56042792529327
1.84996138439841 1.84996138439841 3.56059190526607
0.167206099982566 0.167206099982566 3.5609327513777
0.167206099982566 0.167206099982566 3.5609327513777
0.167206099982566 0.167206099982566 3.5609327513777
1.84979031473702 1.84979031473702 3.56112177168527
1.84979031473702 1.84979031473702 3.56112177168527
1.84978497904728 1.84978497904728 3.56113829623591
1.84960828024926 1.84960828024926 3.56168545907576
1.84960828024926 1.84960828024926 3.56168545907576
1.84960828024926 1.84960828024926 3.56168545907576
1.84960828024926 1.84960828024926 3.56168545907576
0.167521890253489 0.167521890253489 3.56181343304694
0.167521890253489 0.167521890253489 3.56181343304694
0.167529733800137 0.167529733800137 3.56183530352004
0.167529733800137 0.167529733800137 3.56183530352004
0.167529733800137 0.167529733800137 3.56183530352004
0.167529733800137 0.167529733800137 3.56183530352004
0.167529733800137 0.167529733800137 3.56183530352004
0.167574752588756 0.167574752588756 3.56196082767757
0.167574752588756 0.167574752588756 3.56196082767757
0.167696335770886 0.167696335770886 3.56229980340289
0.167758228756896 0.167758228756896 3.56247234515057
0.167797625208473 0.167797625208473 3.56258216642467
0.16788956885194 0.16788956885194 3.56283844997975
0.16793280832589 0.16793280832589 3.56295896694519
0.167945809671185 0.167945809671185 3.5629952031808
1.84915703126747 1.84915703126747 3.56308216647479
1.84908923587985 1.84908923587985 3.56329192946336
1.84908923587985 1.84908923587985 3.56329192946336
1.84908923587985 1.84908923587985 3.56329192946336
1.84908923587985 1.84908923587985 3.56329192946336
1.84908089531151 1.84908089531151 3.56331773428064
1.84908089531151 1.84908089531151 3.56331773428064
0.168106214907885 0.168106214907885 3.56344222961608
0.168106214907885 0.168106214907885 3.56344222961608
1.84894444802717 1.84894444802717 3.56373984384306
0.16824636091686 0.16824636091686 3.56383273390041
1.84890399071157 1.84890399071157 3.56386498568239
0.168291341785964 0.168291341785964 3.56395805667503
0.168291341785964 0.168291341785964 3.56395805667503
0.168291341785964 0.168291341785964 3.56395805667503
0.168291341785964 0.168291341785964 3.56395805667503
0.168291341785964 0.168291341785964 3.56395805667503
0.168291341785964 0.168291341785964 3.56395805667503
0.168435314701946 0.168435314701946 3.56435914417233
0.168435314701946 0.168435314701946 3.56435914417233
0.168435314701946 0.168435314701946 3.56435914417233
0.168435314701946 0.168435314701946 3.56435914417233
0.168435314701946 0.168435314701946 3.56435914417233
0.168435314701946 0.168435314701946 3.56435914417233
0.168435314701946 0.168435314701946 3.56435914417233
0.168457804903506 0.168457804903506 3.5644217930117
0.168566158251492 0.168566158251492 3.56472360161948
0.168566158251492 0.168566158251492 3.56472360161948
0.168578653658996 0.168578653658996 3.56475840421436
0.168578653658996 0.168578653658996 3.56475840421436
0.168667600706933 0.168667600706933 3.56500612882373
1.84850712820593 1.84850712820593 3.5650921700799
1.84850712820593 1.84850712820593 3.5650921700799
1.84850712820593 1.84850712820593 3.5650921700799
1.84850712820593 1.84850712820593 3.5650921700799
1.84843463758967 1.84843463758967 3.56531625141934
1.84840289766978 1.84840289766978 3.56541435780959
0.169171893289626 0.169171893289626 3.56641017703753
0.169171893289626 0.169171893289626 3.56641017703753
1.84807344404121 1.84807344404121 3.56643241755917
1.84807344404121 1.84807344404121 3.56643241755917
1.84807344404121 1.84807344404121 3.56643241755917
1.84807344404121 1.84807344404121 3.56643241755917
1.84807344404121 1.84807344404121 3.56643241755917
1.84807344404121 1.84807344404121 3.56643241755917
1.84807344404121 1.84807344404121 3.56643241755917
1.84792969734502 1.84792969734502 3.56687646489233
1.84792969734502 1.84792969734502 3.56687646489233
1.84792969734502 1.84792969734502 3.56687646489233
1.84787321721982 1.84787321721982 3.56705091229927
1.84787321721982 1.84787321721982 3.56705091229927
0.169434719332381 0.169434719332381 3.567141633927
0.169434719332381 0.169434719332381 3.567141633927
1.84774980538368 1.84774980538368 3.56743203907474
0.169607221398151 0.169607221398151 3.56762160243228
1.84759195648737 1.84759195648737 3.5679194174114
1.84757018155057 1.84757018155057 3.56798664156571
1.84757018155057 1.84757018155057 3.56798664156571
1.84753573453887 1.84753573453887 3.56809298296937
1.84753573453887 1.84753573453887 3.56809298296937
1.84753573453887 1.84753573453887 3.56809298296937
1.84753573453887 1.84753573453887 3.56809298296937
1.84738705225472 1.84738705225472 3.56855191955244
1.84738705225472 1.84738705225472 3.56855191955244
0.169980453735441 0.169980453735441 3.56865977532462
0.170062664817183 0.170062664817183 3.56888839508042
1.84714608753895 1.84714608753895 3.56929549439055
0.170247365723207 0.170247365723207 3.56940195318812
0.170247365723207 0.170247365723207 3.56940195318812
0.170253421956867 0.170253421956867 3.5694187907129
0.170253421956867 0.170253421956867 3.5694187907129
0.170253421956867 0.170253421956867 3.5694187907129
0.170365497766474 0.170365497766474 3.56973036360125
0.170365497766474 0.170365497766474 3.56973036360125
0.170365497766474 0.170365497766474 3.56973036360125
0.17041744592118 0.17041744592118 3.5698747675975
0.170705900467411 0.170705900467411 3.57067645689722
0.170705900467411 0.170705900467411 3.57067645689722
0.170769464085983 0.170769464085983 3.57085308267482
0.170769464085983 0.170769464085983 3.57085308267482
0.170769464085983 0.170769464085983 3.57085308267482
0.170769464085983 0.170769464085983 3.57085308267482
0.170769464085983 0.170769464085983 3.57085308267482
0.170918377962041 0.170918377962041 3.5712668253721
0.170918377962041 0.170918377962041 3.5712668253721
1.8464796932794 1.8464796932794 3.57135051950742
0.1709515689428 0.1709515689428 3.57135903411882
0.1709515689428 0.1709515689428 3.57135903411882
0.170981186842818 0.170981186842818 3.57144131357436
0.170981186842818 0.170981186842818 3.57144131357436
1.8464301196232 1.8464301196232 3.57150331520437
1.8464301196232 1.8464301196232 3.57150331520437
0.171056743246057 0.171056743246057 3.57165119958068
0.171056743246057 0.171056743246057 3.57165119958068
0.171086476444726 0.171086476444726 3.57173378984688
0.171156323670164 0.171156323670164 3.57192779477465
0.171156323670164 0.171156323670164 3.57192779477465
0.171247410684016 0.171247410684016 3.57218077225086
0.171247410684016 0.171247410684016 3.57218077225086
0.171247410684016 0.171247410684016 3.57218077225086
0.171247410684016 0.171247410684016 3.57218077225086
1.84618474776371 1.84618474776371 3.57225943696043
0.171329725286092 0.171329725286092 3.57240936427655
0.171329725286092 0.171329725286092 3.57240936427655
1.84609907636786 1.84609907636786 3.57252337265171
1.84604504084776 1.84604504084776 3.57268982786024
1.84604504084776 1.84604504084776 3.57268982786024
1.84604504084776 1.84604504084776 3.57268982786024
0.171442468321775 0.171442468321775 3.57272242424642
0.171532883064126 0.171532883064126 3.57297345603627
0.17159671043617 0.17159671043617 3.57315065440074
0.17159671043617 0.17159671043617 3.57315065440074
0.17166101254226 0.17166101254226 3.5733291581801
0.17181945155328 0.17181945155328 3.5737689338828
1.84567062748692 1.84567062748692 3.57384283924502
1.84565667340012 1.84565667340012 3.57388579886621
1.84565667340012 1.84565667340012 3.57388579886621
1.84565667340012 1.84565667340012 3.57388579886621
1.84563304487444 1.84563304487444 3.57395854061045
1.84563304487444 1.84563304487444 3.57395854061045
1.84563304487444 1.84563304487444 3.57395854061045
1.84563304487444 1.84563304487444 3.57395854061045
1.84563025870951 1.84563025870951 3.57396711781009
1.84563025870951 1.84563025870951 3.57396711781009
1.84563025870951 1.84563025870951 3.57396711781009
1.84557924857892 1.84557924857892 3.57412414615005
1.84557924857892 1.84557924857892 3.57412414615005
1.84557924857892 1.84557924857892 3.57412414615005
0.17197209971252 0.17197209971252 3.57419256361278
0.17197209971252 0.17197209971252 3.57419256361278
1.84536117844044 1.84536117844044 3.57479531572412
0.172435699557299 0.172435699557299 3.57547871106063
0.172435699557299 0.172435699557299 3.57547871106063
1.84512848456761 1.84512848456761 3.57551125721325
1.8449836647411 1.8449836647411 3.5759567085528
0.172784280724115 0.172784280724115 3.57644533301602
1.84481144786446 1.84481144786446 3.57648630707427
1.84481144786446 1.84481144786446 3.57648630707427
1.84481144786446 1.84481144786446 3.57648630707427
0.173202056792568 0.173202056792568 3.57760334205292
0.173202056792568 0.173202056792568 3.57760334205292
0.173202056792568 0.173202056792568 3.57760334205292
1.84441587445307 1.84441587445307 3.57770225959453
1.84441587445307 1.84441587445307 3.57770225959453
1.84441587445307 1.84441587445307 3.57770225959453
1.84441171310752 1.84441171310752 3.5777150473794
1.84438593237737 1.84438593237737 3.57779426962625
1.84436726020477 1.84436726020477 3.57785164592756
1.84434504130868 1.84434504130868 3.57791991862537
0.173507045081422 0.173507045081422 3.57844838192945
0.173525144176851 0.173525144176851 3.57849852060086
0.173525144176851 0.173525144176851 3.57849852060086
0.173525144176851 0.173525144176851 3.57849852060086
0.173525144176851 0.173525144176851 3.57849852060086
0.173536481081042 0.173536481081042 3.57852992592688
0.173536481081042 0.173536481081042 3.57852992592688
0.173536481081042 0.173536481081042 3.57852992592688
0.173598234351249 0.173598234351249 3.57870098696648
0.173598234351249 0.173598234351249 3.57870098696648
1.84407153609757 1.84407153609757 3.57876014308958
1.84392148679621 1.84392148679621 3.57922095921352
1.84392148679621 1.84392148679621 3.57922095921352
1.84392148679621 1.84392148679621 3.57922095921352
1.8439111498021 1.8439111498021 3.57925270136765
0.173797594105618 0.173797594105618 3.57925314756653
1.84385549888453 1.84385549888453 3.5794235821529
0.173926909477353 0.173926909477353 3.57961124269616
0.173926909477353 0.173926909477353 3.57961124269616
0.173926909477353 0.173926909477353 3.57961124269616
0.173926909477353 0.173926909477353 3.57961124269616
0.173926909477353 0.173926909477353 3.57961124269616
0.173947606995233 0.173947606995233 3.57966855266013
0.173947606995233 0.173947606995233 3.57966855266013
0.173947606995233 0.173947606995233 3.57966855266013
1.84373160609461 1.84373160609461 3.57980395469508
1.84371232468676 1.84371232468676 3.57986314570807
1.84371232468676 1.84371232468676 3.57986314570807
1.84371232468676 1.84371232468676 3.57986314570807
1.84371232468676 1.84371232468676 3.57986314570807
1.84370739487978 1.84370739487978 3.57987827920002
1.84370739487978 1.84370739487978 3.57987827920002
1.84369141187322 1.84369141187322 3.57992734297685
1.84369141187322 1.84369141187322 3.57992734297685
1.8436411536737 1.8436411536737 3.58008161532341
1.8436411536737 1.8436411536737 3.58008161532341
1.84361871789396 1.84361871789396 3.5801504803793
1.84361871789396 1.84361871789396 3.5801504803793
1.84361871789396 1.84361871789396 3.5801504803793
1.84361871789396 1.84361871789396 3.5801504803793
1.84361871789396 1.84361871789396 3.5801504803793
1.84361871789396 1.84361871789396 3.5801504803793
1.84361871789396 1.84361871789396 3.5801504803793
1.84361871789396 1.84361871789396 3.5801504803793
0.174189011614938 0.174189011614938 3.58033688703598
0.174247924299109 0.174247924299109 3.58049996078048
1.84343708921596 1.84343708921596 3.58070789244989
0.17444900342659 0.17444900342659 3.58105647844871
1.84301261457055 1.84301261457055 3.58201000345201
1.84298745280611 1.84298745280611 3.58208716340341
1.84298745280611 1.84298745280611 3.58208716340341
0.175249273130378 0.175249273130378 3.58327010325083
1.8425957438977 1.8425957438977 3.58328798708183
1.8425957438977 1.8425957438977 3.58328798708183
1.8425957438977 1.8425957438977 3.58328798708183
0.175260314691901 0.175260314691901 3.58330063134097
0.175260314691901 0.175260314691901 3.58330063134097
0.175331140263995 0.175331140263995 3.58349644327487
0.175406279923011 0.175406279923011 3.58370416526809
0.175406279923011 0.175406279923011 3.58370416526809
0.175457906077092 0.175457906077092 3.5838468744526
0.175699781769341 0.175699781769341 3.58451537579086
0.175699781769341 0.175699781769341 3.58451537579086
0.175699781769341 0.175699781769341 3.58451537579086
1.84212450682451 1.84212450682451 3.58473168082874
1.84212450682451 1.84212450682451 3.58473168082874
1.84203680709412 1.84203680709412 3.5850002474306
1.84203680709412 1.84203680709412 3.5850002474306
1.84203680709412 1.84203680709412 3.5850002474306
1.84202332825686 1.84202332825686 3.58504152111212
1.84196363507984 1.84196363507984 3.58522429814528
1.84196363507984 1.84196363507984 3.58522429814528
1.84196363507984 1.84196363507984 3.58522429814528
1.84196363507984 1.84196363507984 3.58522429814528
1.84196161101743 1.84196161101743 3.58523049541948
0.176067238207625 0.176067238207625 3.5855306094081
0.176067238207625 0.176067238207625 3.5855306094081
1.84183072479773 1.84183072479773 3.58563120284235
1.84174810515187 1.84174810515187 3.58588410184908
1.84174810515187 1.84174810515187 3.58588410184908
0.176199195019029 0.176199195019029 3.58589508531621
0.176199195019029 0.176199195019029 3.58589508531621
0.176199195019029 0.176199195019029 3.58589508531621
0.176199195019029 0.176199195019029 3.58589508531621
0.176199195019029 0.176199195019029 3.58589508531621
0.176199195019029 0.176199195019029 3.58589508531621
1.84174132788943 1.84174132788943 3.58590484567753
1.84165281968203 1.84165281968203 3.58617573197264
1.84144728646932 1.84144728646932 3.58680464327371
1.84144728646932 1.84144728646932 3.58680464327371
0.17661940290467 0.17661940290467 3.58705537060286
0.17661940290467 0.17661940290467 3.58705537060286
0.17661940290467 0.17661940290467 3.58705537060286
0.17661940290467 0.17661940290467 3.58705537060286
0.17661940290467 0.17661940290467 3.58705537060286
0.17661940290467 0.17661940290467 3.58705537060286
0.17661940290467 0.17661940290467 3.58705537060286
0.17661940290467 0.17661940290467 3.58705537060286
0.17661940290467 0.17661940290467 3.58705537060286
0.17661940290467 0.17661940290467 3.58705537060286
0.176624903878853 0.176624903878853 3.58707055630431
0.176624903878853 0.176624903878853 3.58707055630431
0.176624903878853 0.176624903878853 3.58707055630431
0.17683917843192 0.17683917843192 3.5876619972447
1.84114187518781 1.84114187518781 3.58773881182427
1.84114187518781 1.84114187518781 3.58773881182427
0.176970555017907 0.176970555017907 3.58802455151241
0.176970555017907 0.176970555017907 3.58802455151241
1.84094316921676 1.84094316921676 3.58834636714047
1.84094316921676 1.84094316921676 3.58834636714047
0.177167451624801 0.177167451624801 3.58856781653849
0.177167451624801 0.177167451624801 3.58856781653849
1.84078895706544 1.84078895706544 3.58881775417861
1.84078895706544 1.84078895706544 3.58881775417861
1.84034281791145 1.84034281791145 3.59018086739067
1.84032097650159 1.84032097650159 3.59024757695556
1.84032097650159 1.84032097650159 3.59024757695556
0.177815882827093 0.177815882827093 3.59035606130242
0.177815882827093 0.177815882827093 3.59035606130242
0.177819428227771 0.177819428227771 3.59036583515312
0.177819428227771 0.177819428227771 3.59036583515312
0.177819428227771 0.177819428227771 3.59036583515312
0.177819428227771 0.177819428227771 3.59036583515312
0.17797857909746 0.17797857909746 3.59080453625269
1.84011634887173 1.84011634887173 3.59087245750734
1.84003153068484 1.84003153068484 3.59113141362119
1.84003153068484 1.84003153068484 3.59113141362119
0.17829541569976 0.17829541569976 3.59167766024103
1.83975822605346 1.83975822605346 3.59196560521422
1.83975822605346 1.83975822605346 3.59196560521422
0.178418434402943 0.178418434402943 3.5920165835688
0.178909614528535 0.178909614528535 3.59336933126999
0.178909614528535 0.178909614528535 3.59336933126999
0.178909614528535 0.178909614528535 3.59336933126999
1.83924525377741 1.83924525377741 3.59353038174045
1.83924525377741 1.83924525377741 3.59353038174045
1.83924525377741 1.83924525377741 3.59353038174045
0.179017468239654 0.179017468239654 3.59366626555666
1.83903058224004 1.83903058224004 3.59418485418358
0.179255491957744 0.179255491957744 3.59432144198952
1.83879038604406 1.83879038604406 3.59491688896614
1.83879038604406 1.83879038604406 3.59491688896614
1.83879038604406 1.83879038604406 3.59491688896614
1.83879038604406 1.83879038604406 3.59491688896614
1.83879038604406 1.83879038604406 3.59491688896614
1.83879038604406 1.83879038604406 3.59491688896614
1.83877753096972 1.83877753096972 3.59495605917779
1.83877753096972 1.83877753096972 3.59495605917779
1.83875393300572 1.83875393300572 3.59502796163217
0.179610015400847 0.179610015400847 3.59529695555013
0.179610015400847 0.179610015400847 3.59529695555013
0.17963530107038 0.17963530107038 3.59536651669512
1.83848202366551 1.83848202366551 3.59585627521258
0.179894609875511 0.179894609875511 3.59607975953666
0.179894609875511 0.179894609875511 3.59607975953666
0.179894609875511 0.179894609875511 3.59607975953666
1.83832988886397 1.83832988886397 3.59631957030575
1.83832988886397 1.83832988886397 3.59631957030575
1.83832988886397 1.83832988886397 3.59631957030575
1.83827012315267 1.83827012315267 3.59650154475858
1.83824960659222 1.83824960659222 3.59656400965825
0.1800860737014 0.1800860737014 3.59660625247011
1.83815696899398 1.83815696899398 3.59684603032823
0.180225305557838 0.180225305557838 3.59698904232941
0.180225305557838 0.180225305557838 3.59698904232941
0.180314723547561 0.180314723547561 3.59723484611809
0.180314723547561 0.180314723547561 3.59723484611809
1.83802860069917 1.83802860069917 3.59723676097857
0.180351534447393 0.180351534447393 3.59733602921949
1.83796989725228 1.83796989725228 3.5974154182428
1.83796989725228 1.83796989725228 3.5974154182428
1.83796989725228 1.83796989725228 3.5974154182428
1.83796989725228 1.83796989725228 3.5974154182428
1.83796989725228 1.83796989725228 3.5974154182428
1.83796989725228 1.83796989725228 3.5974154182428
0.180548962477799 0.180548962477799 3.59787863038609
0.180548962477799 0.180548962477799 3.59787863038609
0.180548962477799 0.180548962477799 3.59787863038609
0.180548962477799 0.180548962477799 3.59787863038609
0.180548962477799 0.180548962477799 3.59787863038609
1.83780338547033 1.83780338547033 3.59792208987267
1.83780338547033 1.83780338547033 3.59792208987267
1.83776032047788 1.83776032047788 3.59805310931075
1.83776032047788 1.83776032047788 3.59805310931075
1.83768806065847 1.83768806065847 3.59827293049444
0.180697278521647 0.180697278521647 3.59828617196687
0.180697278521647 0.180697278521647 3.59828617196687
0.180697278521647 0.180697278521647 3.59828617196687
0.180697278521647 0.180697278521647 3.59828617196687
0.180697278521647 0.180697278521647 3.59828617196687
0.180795374187354 0.180795374187354 3.59855567939816
0.181063156157716 0.181063156157716 3.59929122364098
0.181063156157716 0.181063156157716 3.59929122364098
1.83720776037293 1.83720776037293 3.59973342498042
1.83720776037293 1.83720776037293 3.59973342498042
0.181256486112259 0.181256486112259 3.5998221186881
0.181256486112259 0.181256486112259 3.5998221186881
1.83714365829567 1.83714365829567 3.5999282640561
1.83703629269076 1.83703629269076 3.60025455977646
1.83703629269076 1.83703629269076 3.60025455977646
0.181495097214979 0.181495097214979 3.60047719140289
0.181495097214979 0.181495097214979 3.60047719140289
0.181511334775307 0.181511334775307 3.60052176259789
0.181511334775307 0.181511334775307 3.60052176259789
0.181511334775307 0.181511334775307 3.60052176259789
1.83688653401803 1.83688653401803 3.60070960181234
1.83688653401803 1.83688653401803 3.60070960181234
1.83688653401803 1.83688653401803 3.60070960181234
1.83688653401803 1.83688653401803 3.60070960181234
1.83688653401803 1.83688653401803 3.60070960181234
1.83688653401803 1.83688653401803 3.60070960181234
1.83681254529714 1.83681254529714 3.60093437762815
1.83681254529714 1.83681254529714 3.60093437762815
0.181674830000679 0.181674830000679 3.60097050017068
0.181674830000679 0.181674830000679 3.60097050017068
0.181674830000679 0.181674830000679 3.60097050017068
0.181674830000679 0.181674830000679 3.60097050017068
0.181750494786964 0.181750494786964 3.60117814433767
0.181750494786964 0.181750494786964 3.60117814433767
1.83649400743235 1.83649400743235 3.60190179208791
1.83647492704481 1.83647492704481 3.601959724896
1.83647492704481 1.83647492704481 3.601959724896
1.83647492704481 1.83647492704481 3.601959724896
1.8364284958733 1.8364284958733 3.60210069430171
1.83641501527261 1.83641501527261 3.60214162076359
1.836130819863 1.836130819863 3.60300422428668
1.836130819863 1.836130819863 3.60300422428668
1.83600366477228 1.83600366477228 3.60339004763845
1.83587198545883 1.83587198545883 3.60378951793199
1.83587198545883 1.83587198545883 3.60378951793199
0.1827368432685 0.1827368432685 3.60388324074314
0.1827368432685 0.1827368432685 3.60388324074314
0.1827368432685 0.1827368432685 3.60388324074314
0.182824782382539 0.182824782382539 3.60412426288598
1.83569570232915 1.83569570232915 3.60432417227485
0.182911519310076 0.182911519310076 3.60436196533278
0.182911519310076 0.182911519310076 3.60436196533278
0.182911519310076 0.182911519310076 3.60436196533278
0.182911519310076 0.182911519310076 3.60436196533278
0.182911519310076 0.182911519310076 3.60436196533278
0.182911519310076 0.182911519310076 3.60436196533278
0.182911519310076 0.182911519310076 3.60436196533278
0.182913113673828 0.182913113673828 3.60436633445439
1.8356695077808 1.8356695077808 3.60440360591148
1.8356695077808 1.8356695077808 3.60440360591148
1.8356695077808 1.8356695077808 3.60440360591148
1.83566705071303 1.83566705071303 3.6044110566775
0.182973992021905 0.182973992021905 3.60453315648339
0.18298162368696 0.18298162368696 3.60455406831547
0.183166989813778 0.183166989813778 3.60506193894376
0.183166989813778 0.183166989813778 3.60506193894376
1.83545193972554 1.83545193972554 3.60506324402906
1.83540371058276 1.83540371058276 3.60520943807433
1.83525289918336 1.83525289918336 3.60566651205813
1.83525289918336 1.83525289918336 3.60566651205813
1.83525289918336 1.83525289918336 3.60566651205813
1.83525289918336 1.83525289918336 3.60566651205813
1.83523195305841 1.83523195305841 3.60572998629377
1.83523195305841 1.83523195305841 3.60572998629377
1.83523195305841 1.83523195305841 3.60572998629377
1.83523195305841 1.83523195305841 3.60572998629377
1.83518499968322 1.83518499968322 3.60587226419586
1.83518499968322 1.83518499968322 3.60587226419586
1.83518024730705 1.83518024730705 3.60588666423969
1.8351790826898 1.8351790826898 3.60589019309774
1.8351790826898 1.8351790826898 3.60589019309774
0.183546527695746 0.183546527695746 3.60610145484742
0.183568966871901 0.183568966871901 3.60616289869049
0.183568966871901 0.183568966871901 3.60616289869049
0.183681443077267 0.183681443077267 3.60647086059123
0.183687654705305 0.183687654705305 3.60648786693147
1.83496480686896 1.83496480686896 3.60653935142839
1.83496480686896 1.83496480686896 3.60653935142839
1.83496480686896 1.83496480686896 3.60653935142839
0.183728565545442 0.183728565545442 3.60659987041811
1.83486907729901 1.83486907729901 3.60682929782451
1.83462641963364 1.83462641963364 3.6075640653251
0.184098738322168 0.184098738322168 3.60761305929681
0.184098738322168 0.184098738322168 3.60761305929681
0.184098738322168 0.184098738322168 3.60761305929681
1.83450589118421 1.83450589118421 3.60792892108564
1.83450589118421 1.83450589118421 3.60792892108564
1.83445017443025 1.83445017443025 3.60809755972092
1.83445017443025 1.83445017443025 3.60809755972092
1.83433218310652 1.83433218310652 3.60845463666822
1.83433218310652 1.83433218310652 3.60845463666822
0.18443905733888 0.18443905733888 3.60854413832113
1.83426717610315 1.83426717610315 3.60865133883202
1.83426717610315 1.83426717610315 3.60865133883202
1.83426717610315 1.83426717610315 3.60865133883202
1.83426717610315 1.83426717610315 3.60865133883202
0.1844848600057 0.1844848600057 3.60866942071478
1.83421621359657 1.83421621359657 3.60880553017352
1.83421621359657 1.83421621359657 3.60880553017352
1.83421621359657 1.83421621359657 3.60880553017352
1.83421621359657 1.83421621359657 3.60880553017352
1.83421467683914 1.83421467683914 3.60881017956922
1.83421467683914 1.83421467683914 3.60881017956922
0.184554551410093 0.184554551410093 3.60886003183722
0.184805206599095 0.184805206599095 3.60954545967107
0.184805206599095 0.184805206599095 3.60954545967107
1.83392937926893 1.83392937926893 3.60967313978164
1.83392937926893 1.83392937926893 3.60967313978164
1.83392937926893 1.83392937926893 3.60967313978164
1.83392937926893 1.83392937926893 3.60967313978164
1.83387113680134 1.83387113680134 3.60984926210664
1.83387113680134 1.83387113680134 3.60984926210664
1.83387113680134 1.83387113680134 3.60984926210664
0.184963728898952 0.184963728898952 3.60997883881531
0.184963728898952 0.184963728898952 3.60997883881531
0.184963728898952 0.184963728898952 3.60997883881531
0.184963728898952 0.184963728898952 3.60997883881531
1.83380130039876 1.83380130039876 3.61006042249553
1.83380130039876 1.83380130039876 3.61006042249553
1.83360571959351 1.83360571959351 3.61065166476733
1.83360571959351 1.83360571959351 3.61065166476733
1.83360462509417 1.83360462509417 3.61065497293117
1.83360462509417 1.83360462509417 3.61065497293117
0.185271698251408 0.185271698251408 3.61082054886571
0.185271698251408 0.185271698251408 3.61082054886571
0.185304829340488 0.185304829340488 3.61091108062367
0.185304829340488 0.185304829340488 3.61091108062367
1.83346529801742 1.83346529801742 3.61107604715445
1.83346529801742 1.83346529801742 3.61107604715445
1.83346529801742 1.83346529801742 3.61107604715445
1.83346529801742 1.83346529801742 3.61107604715445
0.185497805660054 0.185497805660054 3.61143832224251
0.185497805660054 0.185497805660054 3.61143832224251
0.185544668979905 0.185544668979905 3.61156634155254
0.185544668979905 0.185544668979905 3.61156634155254
0.185544668979905 0.185544668979905 3.61156634155254
0.185544668979905 0.185544668979905 3.61156634155254
0.185544668979905 0.185544668979905 3.61156634155254
0.185544668979905 0.185544668979905 3.61156634155254
0.185544668979905 0.185544668979905 3.61156634155254
0.185544668979905 0.185544668979905 3.61156634155254
0.185544668979905 0.185544668979905 3.61156634155254
1.83327710247387 1.83327710247387 3.61164466374411
1.83322466929581 1.83322466929581 3.61180305577571
1.83322466929581 1.83322466929581 3.61180305577571
0.185645021289648 0.185645021289648 3.6118404553912
0.185645021289648 0.185645021289648 3.6118404553912
0.185700526331316 0.185700526331316 3.61199205388275
0.185735998449422 0.185735998449422 3.61208893196744
0.185735998449422 0.185735998449422 3.61208893196744
0.185735998449422 0.185735998449422 3.61208893196744
1.83308301746499 1.83308301746499 3.61223089668386
1.83308301746499 1.83308301746499 3.61223089668386
1.83308301746499 1.83308301746499 3.61223089668386
1.83308301746499 1.83308301746499 3.61223089668386
1.83308301746499 1.83308301746499 3.61223089668386
1.83304564715697 1.83304564715697 3.61234375275625
1.83304564715697 1.83304564715697 3.61234375275625
0.185905886502321 0.185905886502321 3.61255285613648
0.185905886502321 0.185905886502321 3.61255285613648
0.185905886502321 0.185905886502321 3.61255285613648
0.185905886502321 0.185905886502321 3.61255285613648
1.8327972620025 1.8327972620025 3.61309369024511
1.8327972620025 1.8327972620025 3.61309369024511
0.186152551256505 0.186152551256505 3.61322626849358
0.186152551256505 0.186152551256505 3.61322626849358
0.186173752907723 0.186173752907723 3.61328414106104
0.186173752907723 0.186173752907723 3.61328414106104
1.83256930662312 1.83256930662312 3.61378168377981
1.83256930662312 1.83256930662312 3.61378168377981
1.83256930662312 1.83256930662312 3.61378168377981
1.83256930662312 1.83256930662312 3.61378168377981
1.83256930662312 1.83256930662312 3.61378168377981
1.83256930662312 1.83256930662312 3.61378168377981
1.83256930662312 1.83256930662312 3.61378168377981
1.83256930662312 1.83256930662312 3.61378168377981
1.83256930662312 1.83256930662312 3.61378168377981
1.83256930662312 1.83256930662312 3.61378168377981
1.83248372897195 1.83248372897195 3.61403990159154
0.186458374637738 0.186458374637738 3.61406090678525
1.83231590846901 1.83231590846901 3.61454617245557
1.83231590846901 1.83231590846901 3.61454617245557
1.83231590846901 1.83231590846901 3.61454617245557
0.186654821381679 0.186654821381679 3.61459687517008
0.186654821381679 0.186654821381679 3.61459687517008
0.186654821381679 0.186654821381679 3.61459687517008
0.186654821381679 0.186654821381679 3.61459687517008
0.186654821381679 0.186654821381679 3.61459687517008
0.186654821381679 0.186654821381679 3.61459687517008
0.186654821381679 0.186654821381679 3.61459687517008
0.186789744849296 0.186789744849296 3.61496491411534
0.186789744849296 0.186789744849296 3.61496491411534
0.186897761710798 0.186897761710798 3.61525951443881
0.186925965987692 0.186925965987692 3.61533643109224
0.186925965987692 0.186925965987692 3.61533643109224
0.186925965987692 0.186925965987692 3.61533643109224
0.186925965987692 0.186925965987692 3.61533643109224
0.18700169268482 0.18700169268482 3.61554293427646
0.187012635888551 0.187012635888551 3.6155727742985
0.187012635888551 0.187012635888551 3.6155727742985
0.187012635888551 0.187012635888551 3.6155727742985
0.187012635888551 0.187012635888551 3.6155727742985
1.83197205768705 1.83197205768705 3.61558305649663
1.83197205768705 1.83197205768705 3.61558305649663
1.83197205768705 1.83197205768705 3.61558305649663
1.83197205768705 1.83197205768705 3.61558305649663
1.83197205768705 1.83197205768705 3.61558305649663
1.83192522922129 1.83192522922129 3.61572422383521
1.83192522922129 1.83192522922129 3.61572422383521
1.83192522922129 1.83192522922129 3.61572422383521
1.83184041494088 1.83184041494088 3.61597987480974
0.187278571047261 0.187278571047261 3.61629780536671
0.187278578716248 0.187278578716248 3.61629782627159
0.187278578716248 0.187278578716248 3.61629782627159
0.187291895528007 0.187291895528007 3.61633412627251
0.187291895528007 0.187291895528007 3.61633412627251
0.187291895528007 0.187291895528007 3.61633412627251
0.187291895528007 0.187291895528007 3.61633412627251
0.187306882909587 0.187306882909587 3.61637497933191
1.83163704687045 1.83163704687045 3.61659273420834
0.18740943252417 0.18740943252417 3.61665449198828
0.187681581642116 0.187681581642116 3.61739609975145
0.187681581642116 0.187681581642116 3.61739609975145
1.83133504169938 1.83133504169938 3.61750247193166
1.83133504169938 1.83133504169938 3.61750247193166
1.83133504169938 1.83133504169938 3.61750247193166
1.83133504169938 1.83133504169938 3.61750247193166
1.83133504169938 1.83133504169938 3.61750247193166
1.83133504169938 1.83133504169938 3.61750247193166
0.187734769904631 0.187734769904631 3.61754100901015
0.187750280878013 0.187750280878013 3.61758326623759
0.187750280878013 0.187750280878013 3.61758326623759
0.187750280878013 0.187750280878013 3.61758326623759
0.187767771353468 0.187767771353468 3.61763091534036
0.187776887274654 0.187776887274654 3.6176557493332
0.187776887274654 0.187776887274654 3.6176557493332
0.187776887274654 0.187776887274654 3.6176557493332
0.187776887274654 0.187776887274654 3.6176557493332
0.187779365001862 0.187779365001862 3.61766249921823
0.1880112896283 0.1880112896283 3.61829422262429
0.1880112896283 0.1880112896283 3.61829422262429
0.1880112896283 0.1880112896283 3.61829422262429
0.188164326080668 0.188164326080668 3.61871096896222
1.83086370102051 1.83086370102051 3.61892141998913
1.83084722293603 1.83084722293603 3.61897100695587
1.83060819304962 1.83060819304962 3.61969016354216
1.83060819304962 1.83060819304962 3.61969016354216
1.83060819304962 1.83060819304962 3.61969016354216
1.83054173077 1.83054173077 3.61989007575852
0.188810395725219 0.188810395725219 3.62046946564766
0.188908109154787 0.188908109154787 3.62073530314942
0.188908109154787 0.188908109154787 3.62073530314942
0.188908109154787 0.188908109154787 3.62073530314942
0.188908109154787 0.188908109154787 3.62073530314942
0.188908109154787 0.188908109154787 3.62073530314942
0.188908109154787 0.188908109154787 3.62073530314942
0.188939251630523 0.188939251630523 3.62082002206373
0.188939251630523 0.188939251630523 3.62082002206373
0.188964546072411 0.188964546072411 3.62088882977717
0.18896596190202 0.18896596190202 3.62089268115221
0.18896596190202 0.18896596190202 3.62089268115221
0.18896596190202 0.18896596190202 3.62089268115221
0.189056625169209 0.189056625169209 3.62113929152542
0.18906593055297 0.18906593055297 3.62116460124207
0.18906593055297 0.18906593055297 3.62116460124207
0.18906593055297 0.18906593055297 3.62116460124207
0.18906593055297 0.18906593055297 3.62116460124207
0.18906593055297 0.18906593055297 3.62116460124207
1.83002960140541 1.83002960140541 3.62142979137146
1.83002960140541 1.83002960140541 3.62142979137146
1.83002960140541 1.83002960140541 3.62142979137146
1.83002960140541 1.83002960140541 3.62142979137146
1.83002960140541 1.83002960140541 3.62142979137146
1.82994188565968 1.82994188565968 3.62169338041752
1.82994188565968 1.82994188565968 3.62169338041752
0.189266759910517 0.189266759910517 3.62171076571769
0.189266759910517 0.189266759910517 3.62171076571769
1.82950819111498 1.82950819111498 3.62299609705045
0.189857846269677 0.189857846269677 3.62331745899281
0.189857846269677 0.189857846269677 3.62331745899281
0.189857846269677 0.189857846269677 3.62331745899281
0.189857846269677 0.189857846269677 3.62331745899281
0.189857846269677 0.189857846269677 3.62331745899281
0.189857846269677 0.189857846269677 3.62331745899281
0.189857846269677 0.189857846269677 3.62331745899281
0.189857846269677 0.189857846269677 3.62331745899281
1.82939920636146 1.82939920636146 3.62332331731539
1.82939920636146 1.82939920636146 3.62332331731539
1.82939920636146 1.82939920636146 3.62332331731539
0.18994274830399 0.18994274830399 3.62354814270268
0.18994274830399 0.18994274830399 3.62354814270268
1.82931774381922 1.82931774381922 3.62356786587041
1.82930582033788 1.82930582033788 3.6236036571481
1.82909061539257 1.82909061539257 3.62424952851001
1.82908051453119 1.82908051453119 3.62427983756885
1.82908051453119 1.82908051453119 3.62427983756885
0.190222958666568 0.190222958666568 3.62430931658361
0.190222958666568 0.190222958666568 3.62430931658361
0.190271762401458 0.190271762401458 3.62444186157472
0.190271762401458 0.190271762401458 3.62444186157472
0.190362851052494 0.190362851052494 3.62468922556446
0.190362851052494 0.190362851052494 3.62468922556446
0.190401749999381 0.190401749999381 3.6247948524992
0.190401749999381 0.190401749999381 3.6247948524992
0.190401749999381 0.190401749999381 3.6247948524992
1.82880739096307 1.82880739096307 3.62509919403355
1.82880739096307 1.82880739096307 3.62509919403355
1.82880739096307 1.82880739096307 3.62509919403355
0.190567734139317 0.190567734139317 3.62524551107223
1.82875113821135 1.82875113821135 3.62526790398954
1.82875113821135 1.82875113821135 3.62526790398954
0.190582521778901 0.190582521778901 3.62528565599757
0.190582521778901 0.190582521778901 3.62528565599757
0.190582521778901 0.190582521778901 3.62528565599757
0.190582521778901 0.190582521778901 3.62528565599757
0.190582521778901 0.190582521778901 3.62528565599757
0.190582521778901 0.190582521778901 3.62528565599757
0.190667041401769 0.190667041401769 3.62551509237686
0.190667041401769 0.190667041401769 3.62551509237686
0.190667041401769 0.190667041401769 3.62551509237686
0.190726742577029 0.190726742577029 3.62567714209755
1.82860224705739 1.82860224705739 3.62571437477441
1.82860224705739 1.82860224705739 3.62571437477441
1.82859387381329 1.82859387381329 3.62573947988133
1.82859387381329 1.82859387381329 3.62573947988133
1.82859387381329 1.82859387381329 3.62573947988133
1.82859387381329 1.82859387381329 3.62573947988133
0.190779131605924 0.190779131605924 3.62581933410294
0.190779131605924 0.190779131605924 3.62581933410294
0.190779131605924 0.190779131605924 3.62581933410294
1.82856195551025 1.82856195551025 3.62583517588666
1.82856195551025 1.82856195551025 3.62583517588666
1.82856195551025 1.82856195551025 3.62583517588666
1.82856195551025 1.82856195551025 3.62583517588666
0.190848609886729 0.190848609886729 3.62600789456777
0.191066240378896 0.191066240378896 3.62659842586824
0.191126980312124 0.191126980312124 3.62676321228786
0.191126980312124 0.191126980312124 3.62676321228786
0.191126980312124 0.191126980312124 3.62676321228786
0.191126980312124 0.191126980312124 3.62676321228786
0.191148600245931 0.191148600245931 3.62682186376418
1.8281711495211 1.8281711495211 3.62700646739467
1.8281711495211 1.8281711495211 3.62700646739467
1.8281711495211 1.8281711495211 3.62700646739467
1.82783415519941 1.82783415519941 3.62801587673284
0.191692328923767 0.191692328923767 3.628296388461
1.82768850840937 1.82768850840937 3.62845196416458
1.82768850840937 1.82768850840937 3.62845196416458
1.82768850840937 1.82768850840937 3.62845196416458
1.82759914428026 1.82759914428026 3.62871948154173
1.82759914428026 1.82759914428026 3.62871948154173
0.191923259594854 0.191923259594854 3.62892233750945
0.191988880506346 0.191988880506346 3.62910017288579
0.191988880506346 0.191988880506346 3.62910017288579
0.191996789024543 0.191996789024543 3.62912160429882
0.191996789024543 0.191996789024543 3.62912160429882
1.82738981881921 1.82738981881921 3.6293459570931
0.1922154697135 0.1922154697135 3.62971412537285
0.1922154697135 0.1922154697135 3.62971412537285
0.1922154697135 0.1922154697135 3.62971412537285
0.1922154697135 0.1922154697135 3.62971412537285
0.19226772886963 0.19226772886963 3.62985569862124
0.19226772886963 0.19226772886963 3.62985569862124
0.192337669944681 0.192337669944681 3.63004515858749
1.8270944895564 1.8270944895564 3.63022946017658
1.8270944895564 1.8270944895564 3.63022946017658
1.8270944895564 1.8270944895564 3.63022946017658
1.82708078775501 1.82708078775501 3.63027043986212
0.192513948532813 0.192513948532813 3.63052259646305
0.192513948532813 0.192513948532813 3.63052259646305
0.192513948532813 0.192513948532813 3.63052259646305
0.192513948532813 0.192513948532813 3.63052259646305
0.19261071993162 0.19261071993162 3.63078464939967
1.82678929720484 1.82678929720484 3.63114201744965
1.82665524541037 1.82665524541037 3.63154270104153
1.82649975877911 1.82649975877911 3.63200734255271
1.82649975877911 1.82649975877911 3.63200734255271
1.82647906940083 1.82647906940083 3.63206915971849
1.82647906940083 1.82647906940083 3.63206915971849
1.82647906940083 1.82647906940083 3.63206915971849
1.82647906940083 1.82647906940083 3.63206915971849
0.193087897311842 0.193087897311842 3.6320763544627
0.193160806619564 0.193160806619564 3.63227364868532
1.82633407396395 1.82633407396395 3.6325023277686
1.82633407396395 1.82633407396395 3.6325023277686
1.82633407396395 1.82633407396395 3.6325023277686
1.82633407396395 1.82633407396395 3.6325023277686
1.82633407396395 1.82633407396395 3.6325023277686
1.82627408759425 1.82627408759425 3.63268150421999
1.82627408759425 1.82627408759425 3.63268150421999
1.82627408759425 1.82627408759425 3.63268150421999
0.193415257550902 0.193415257550902 3.63296205487985
0.193415257550902 0.193415257550902 3.63296205487985
0.193415257550902 0.193415257550902 3.63296205487985
1.8261171706875 1.8261171706875 3.63315012335778
1.8261171706875 1.8261171706875 3.63315012335778
1.8261171706875 1.8261171706875 3.63315012335778
0.193531223941768 0.193531223941768 3.6332757228527
1.82607059764191 1.82607059764191 3.63328918637285
1.82602306493238 1.82602306493238 3.63343110378034
0.193618829896229 0.193618829896229 3.63351265019098
0.193647581838053 0.193647581838053 3.63359040306114
0.193714780720339 0.193714780720339 3.63377211549779
0.193714780720339 0.193714780720339 3.63377211549779
0.193714780720339 0.193714780720339 3.63377211549779
0.193728328375348 0.193728328375348 3.63380874780757
0.193728328375348 0.193728328375348 3.63380874780757
1.82588565435656 1.82588565435656 3.63384130466962
1.82588565435656 1.82588565435656 3.63384130466962
1.82588565435656 1.82588565435656 3.63384130466962
1.82588565435656 1.82588565435656 3.63384130466962
1.82588565435656 1.82588565435656 3.63384130466962
1.82588565435656 1.82588565435656 3.63384130466962
1.82588565435656 1.82588565435656 3.63384130466962
1.82588272847402 1.82588272847402 3.63385003805697
0.194029808065714 0.194029808065714 3.63462377231266
0.19409742596694 0.19409742596694 3.63480652829904
0.19409742596694 0.19409742596694 3.63480652829904
1.82547700760792 1.82547700760792 3.63506065206229
1.82547700760792 1.82547700760792 3.63506065206229
0.194458115187723 0.194458115187723 3.63578112238083
1.82517504092967 1.82517504092967 3.63596114766996
1.82517504092967 1.82517504092967 3.63596114766996
1.82517504092967 1.82517504092967 3.63596114766996
1.82517504092967 1.82517504092967 3.63596114766996
1.82517504092967 1.82517504092967 3.63596114766996
1.82506538670833 1.82506538670833 3.63628803563793
0.194990071654392 0.194990071654392 3.63721766180244
0.194990071654392 0.194990071654392 3.63721766180244
0.195211673578535 0.195211673578535 3.6378158036411
0.195211673578535 0.195211673578535 3.6378158036411
0.195211673578535 0.195211673578535 3.6378158036411
0.195211673578535 0.195211673578535 3.6378158036411
0.19524463826567 0.19524463826567 3.63790476640991
1.82442144367421 1.82442144367421 3.63820647350296
1.82442144367421 1.82442144367421 3.63820647350296
1.82442144367421 1.82442144367421 3.63820647350296
1.82442144367421 1.82442144367421 3.63820647350296
1.82442144367421 1.82442144367421 3.63820647350296
1.82442144367421 1.82442144367421 3.63820647350296
0.195397078853395 0.195397078853395 3.63831611305819
0.195456866167696 0.195456866167696 3.63847742141179
0.195527341880635 0.195527341880635 3.63866755144788
0.195527341880635 0.195527341880635 3.63866755144788
0.195527341880635 0.195527341880635 3.63866755144788
0.195527341880635 0.195527341880635 3.63866755144788
0.195527341880635 0.195527341880635 3.63866755144788
0.195670016404692 0.195670016404692 3.63905240706332
0.195670016404692 0.195670016404692 3.63905240706332
1.82409030070176 1.82409030070176 3.63919221142578
0.196055732583216 0.196055732583216 3.64009249652909
0.196116152674774 0.196116152674774 3.64025537310961
0.196116152674774 0.196116152674774 3.64025537310961
0.196116152674774 0.196116152674774 3.64025537310961
0.196116152674774 0.196116152674774 3.64025537310961
0.196116152674774 0.196116152674774 3.64025537310961
0.196120700362581 0.196120700362581 3.64026763195608
0.196209199960045 0.196209199960045 3.64050617899857
1.82343086943191 1.82343086943191 3.6411535583309
1.82342600167397 1.82342600167397 3.64116802842167
1.82342600167397 1.82342600167397 3.64116802842167
0.196690437033517 0.196690437033517 3.64180285387645
0.196712273738723 0.196712273738723 3.64186167279572
0.196712273738723 0.196712273738723 3.64186167279572
0.196712273738723 0.196712273738723 3.64186167279572
0.196831877639661 0.196831877639661 3.64218380584204
0.196831877639661 0.196831877639661 3.64218380584204
0.196831877639661 0.196831877639661 3.64218380584204
0.196831877639661 0.196831877639661 3.64218380584204
0.196831877639661 0.196831877639661 3.64218380584204
0.196920211677324 0.196920211677324 3.64242168653396
1.82299554212439 1.82299554212439 3.64244716039666
1.82299554212439 1.82299554212439 3.64244716039666
1.82288406792471 1.82288406792471 3.64277826016715
0.197076976369737 0.197076976369737 3.64284378131419
0.197076976369737 0.197076976369737 3.64284378131419
0.197082480048748 0.197082480048748 3.64285859860706
0.197082480048748 0.197082480048748 3.64285859860706
1.82273502605517 1.82273502605517 3.64322084576136
0.197283609292317 0.197283609292317 3.64340001627734
0.197283609292317 0.197283609292317 3.64340001627734
0.197283609292317 0.197283609292317 3.64340001627734
0.197283609292317 0.197283609292317 3.64340001627734
0.197283609292317 0.197283609292317 3.64340001627734
0.197283609292317 0.197283609292317 3.64340001627734
0.197283609292317 0.197283609292317 3.64340001627734
0.197387572922324 0.197387572922324 3.64367981911803
0.197387572922324 0.197387572922324 3.64367981911803
0.197387572922324 0.197387572922324 3.64367981911803
0.197387572922324 0.197387572922324 3.64367981911803
0.197387572922324 0.197387572922324 3.64367981911803
0.197387572922324 0.197387572922324 3.64367981911803
1.82253827508978 1.82253827508978 3.6438049346552
1.82253827508978 1.82253827508978 3.6438049346552
1.82253827508978 1.82253827508978 3.6438049346552
1.82253827508978 1.82253827508978 3.6438049346552
1.82253827508978 1.82253827508978 3.6438049346552
1.82253827508978 1.82253827508978 3.6438049346552
1.82253827508978 1.82253827508978 3.6438049346552
1.82253827508978 1.82253827508978 3.6438049346552
1.82253827508978 1.82253827508978 3.6438049346552
1.82253827508978 1.82253827508978 3.6438049346552
1.82253827508978 1.82253827508978 3.6438049346552
1.82250257348786 1.82250257348786 3.64391090013462
0.197538045089747 0.197538045089747 3.64408472552109
0.197538045089747 0.197538045089747 3.64408472552109
0.197538045089747 0.197538045089747 3.64408472552109
0.197538045089747 0.197538045089747 3.64408472552109
0.197538045089747 0.197538045089747 3.64408472552109
0.197538045089747 0.197538045089747 3.64408472552109
0.197538045089747 0.197538045089747 3.64408472552109
1.82225015936122 1.82225015936122 3.64465990469027
1.82225015936122 1.82225015936122 3.64465990469027
1.82225015936122 1.82225015936122 3.64465990469027
1.82225015936122 1.82225015936122 3.64465990469027
1.82225015936122 1.82225015936122 3.64465990469027
1.82225015936122 1.82225015936122 3.64465990469027
1.82215613507447 1.82215613507447 3.64493882710505
0.198229012916559 0.198229012916559 3.64594303077273
0.19835895888457 0.19835895888457 3.64629232240224
1.8213774687062 1.8213774687062 3.6472470256962
1.8213774687062 1.8213774687062 3.6472470256962
1.82134099420516 1.82134099420516 3.6473550720618
0.198866428632538 0.198866428632538 3.64765581727583
0.198870962790743 0.198870962790743 3.64766799577093
0.198870962790743 0.198870962790743 3.64766799577093
0.198870962790743 0.198870962790743 3.64766799577093
0.198965424923503 0.198965424923503 3.64792169921829
0.198965424923503 0.198965424923503 3.64792169921829
0.199039025500715 0.199039025500715 3.64811935144965
0.199039025500715 0.199039025500715 3.64811935144965
1.8210388012577 1.8210388012577 3.64824998309456
1.8210388012577 1.8210388012577 3.64824998309456
1.8210388012577 1.8210388012577 3.64824998309456
1.8210388012577 1.8210388012577 3.64824998309456
1.8210388012577 1.8210388012577 3.64824998309456
1.8210388012577 1.8210388012577 3.64824998309456
0.199094165514534 0.199094165514534 3.64826741579649
0.19923969894117 0.19923969894117 3.64865815669431
0.19923969894117 0.19923969894117 3.64865815669431
0.19923969894117 0.19923969894117 3.64865815669431
1.82086095515692 1.82086095515692 3.64877643919042
1.82086095515692 1.82086095515692 3.64877643919042
1.82086095515692 1.82086095515692 3.64877643919042
1.82086095515692 1.82086095515692 3.64877643919042
1.82086095515692 1.82086095515692 3.64877643919042
0.199327215972104 0.199327215972104 3.64889309393579
0.19940176032095 0.19940176032095 3.64909318491955
0.19940176032095 0.19940176032095 3.64909318491955
0.19940176032095 0.19940176032095 3.64909318491955
0.19940176032095 0.19940176032095 3.64909318491955
0.19940176032095 0.19940176032095 3.64909318491955
0.19940176032095 0.19940176032095 3.64909318491955
0.19940176032095 0.19940176032095 3.64909318491955
0.19940176032095 0.19940176032095 3.64909318491955
0.19940176032095 0.19940176032095 3.64909318491955
0.19940176032095 0.19940176032095 3.64909318491955
0.199508096836928 0.199508096836928 3.64937857790879
0.199508096836928 0.199508096836928 3.64937857790879
0.199508096836928 0.199508096836928 3.64937857790879
0.199508096836928 0.199508096836928 3.64937857790879
1.82065452545679 1.82065452545679 3.64938730743915
1.82052320508372 1.82052320508372 3.64977579951906
1.82052320508372 1.82052320508372 3.64977579951906
1.82052320508372 1.82052320508372 3.64977579951906
1.82052320508372 1.82052320508372 3.64977579951906
1.82052320508372 1.82052320508372 3.64977579951906
0.199707348157483 0.199707348157483 3.64991323373564
0.199707348157483 0.199707348157483 3.64991323373564
0.199717340621099 0.199717340621099 3.64994004303912
0.199894965645458 0.199894965645458 3.65041654330306
0.199894965645458 0.199894965645458 3.65041654330306
0.199981894937746 0.199981894937746 3.65064970059913
1.82008072454551 1.82008072454551 3.65108417100478
0.200187862484012 0.200187862484012 3.6512020289121
0.200187862484012 0.200187862484012 3.6512020289121
1.81997310441916 1.81997310441916 3.65140224324939
1.81997310441916 1.81997310441916 3.65140224324939
1.81997310441916 1.81997310441916 3.65140224324939
1.81997310441916 1.81997310441916 3.65140224324939
1.81997310441916 1.81997310441916 3.65140224324939
1.81997310441916 1.81997310441916 3.65140224324939
1.81992346567997 1.81992346567997 3.65154893120785
0.200330760705315 0.200330760705315 3.6515851400497
0.200330760705315 0.200330760705315 3.6515851400497
0.200330760705315 0.200330760705315 3.6515851400497
0.200330760705315 0.200330760705315 3.6515851400497
0.200330760705315 0.200330760705315 3.6515851400497
1.81970051977034 1.81970051977034 3.6522076069555
1.81964409093598 1.81964409093598 3.65237428142894
1.81959662798565 1.81959662798565 3.65251446076261
1.81959662798565 1.81959662798565 3.65251446076261
1.81959662798565 1.81959662798565 3.65251446076261
0.200708091478926 0.200708091478926 3.65259641683514
0.200708091478926 0.200708091478926 3.65259641683514
0.200708091478926 0.200708091478926 3.65259641683514
0.200756923919206 0.200756923919206 3.6527272545981
1.81951783876187 1.81951783876187 3.65274713536218
1.81940834435571 1.81940834435571 3.6530704339482
0.2009651792612 0.2009651792612 3.65328514189507
0.2009651792612 0.2009651792612 3.65328514189507
0.2009651792612 0.2009651792612 3.65328514189507
1.81924594050529 1.81924594050529 3.65354984345492
1.81924594050529 1.81924594050529 3.65354984345492
1.81924594050529 1.81924594050529 3.65354984345492
1.81924594050529 1.81924594050529 3.65354984345492
0.201064421621749 0.201064421621749 3.65355094399483
1.81920020726849 1.81920020726849 3.65368482191777
1.81920020726849 1.81920020726849 3.65368482191777
1.81920020726849 1.81920020726849 3.65368482191777
0.201142925372044 0.201142925372044 3.6537611766836
0.201142925372044 0.201142925372044 3.6537611766836
1.81915237632598 1.81915237632598 3.6538259802428
0.20126525529176 0.20126525529176 3.65408873175809
0.20126525529176 0.20126525529176 3.65408873175809
0.20126525529176 0.20126525529176 3.65408873175809
0.20126525529176 0.20126525529176 3.65408873175809
0.201315991256291 0.201315991256291 3.65422456854072
0.201315991256291 0.201315991256291 3.65422456854072
0.201315991256291 0.201315991256291 3.65422456854072
0.201315991256291 0.201315991256291 3.65422456854072
0.201315991256291 0.201315991256291 3.65422456854072
0.201380823287227 0.201380823287227 3.65439813171015
0.201380823287227 0.201380823287227 3.65439813171015
0.201425931255158 0.201425931255158 3.6545188823143
1.81888761309712 1.81888761309712 3.65460713717526
0.201536379273972 0.201536379273972 3.65481451253706
0.201536379273972 0.201536379273972 3.65481451253706
0.201536379273972 0.201536379273972 3.65481451253706
0.201574019361072 0.201574019361072 3.65491525174308
0.201670184600744 0.201670184600744 3.65517260351124
0.201670184600744 0.201670184600744 3.65517260351124
0.201966997697745 0.201966997697745 3.65596670839244
0.202015019257446 0.202015019257446 3.65609515739751
0.202015019257446 0.202015019257446 3.65609515739751
0.202015019257446 0.202015019257446 3.65609515739751
0.202035965880146 0.202035965880146 3.65615118324255
0.202035965880146 0.202035965880146 3.65615118324255
0.202035965880146 0.202035965880146 3.65615118324255
0.202098076505496 0.202098076505496 3.6563173010244
0.202098076505496 0.202098076505496 3.6563173010244
0.202098076505496 0.202098076505496 3.6563173010244
1.81794117100261 1.81794117100261 3.65739660041476
1.81794117100261 1.81794117100261 3.65739660041476
0.202506927989365 0.202506927989365 3.65741044798791
0.202519682827604 0.202519682827604 3.65744454096688
1.81785592296669 1.81785592296669 3.65764762907387
1.81785592296669 1.81785592296669 3.65764762907387
0.202622529441115 0.202622529441115 3.65771942292867
0.202698021114437 0.202698021114437 3.65792116813037
0.20288324644014 0.20288324644014 3.65841608053607
0.20288324644014 0.20288324644014 3.65841608053607
0.20288324644014 0.20288324644014 3.65841608053607
0.20288324644014 0.20288324644014 3.65841608053607
0.20288324644014 0.20288324644014 3.65841608053607
0.20288324644014 0.20288324644014 3.65841608053607
1.81750017040989 1.81750017040989 3.65869480797663
1.81750017040989 1.81750017040989 3.65869480797663
1.81750017040989 1.81750017040989 3.65869480797663
1.81750017040989 1.81750017040989 3.65869480797663
1.81750017040989 1.81750017040989 3.65869480797663
1.81750017040989 1.81750017040989 3.65869480797663
1.81750017040989 1.81750017040989 3.65869480797663
1.81750017040989 1.81750017040989 3.65869480797663
1.81750017040989 1.81750017040989 3.65869480797663
0.203010841763946 0.203010841763946 3.65875693677828
0.203023430350667 0.203023430350667 3.65879056256477
0.203139101823879 0.203139101823879 3.65909950971736
0.203190513165813 0.203190513165813 3.65923680889761
1.81726428688278 1.81726428688278 3.65938878869788
1.81726428688278 1.81726428688278 3.65938878869788
1.81726428688278 1.81726428688278 3.65938878869788
1.81726428688278 1.81726428688278 3.65938878869788
1.81726428688278 1.81726428688278 3.65938878869788
1.81726428688278 1.81726428688278 3.65938878869788
1.81726428688278 1.81726428688278 3.65938878869788
1.81726428688278 1.81726428688278 3.65938878869788
0.203346068773475 0.203346068773475 3.65965217785633
1.81708032742413 1.81708032742413 3.65992980882494
1.81708032742413 1.81708032742413 3.65992980882494
1.81708032742413 1.81708032742413 3.65992980882494
1.81707010688357 1.81707010688357 3.65995986210009
1.81707010688357 1.81707010688357 3.65995986210009
1.81701611539578 1.81701611539578 3.66011861401364
1.81701611539578 1.81701611539578 3.66011861401364
1.81701611539578 1.81701611539578 3.66011861401364
0.203629280105556 0.203629280105556 3.6604081927163
1.81684367629588 1.81684367629588 3.66062553913545
1.81684367629588 1.81684367629588 3.66062553913545
0.203720818226242 0.203720818226242 3.66065248609898
1.81675771336146 1.81675771336146 3.66087819044377
1.8167283266707 1.8167283266707 3.66096455138115
1.8167283266707 1.8167283266707 3.66096455138115
0.203882164060419 0.203882164060419 3.66108300594488
0.203882164060419 0.203882164060419 3.66108300594488
0.203887613007142 0.203887613007142 3.66109754375386
1.81649422524548 1.81649422524548 3.66165236528488
0.204186858261962 0.204186858261962 3.66189576640239
0.204186858261962 0.204186858261962 3.66189576640239
0.204276826423224 0.204276826423224 3.66213568894291
0.204276826423224 0.204276826423224 3.66213568894291
0.204313182816599 0.204313182816599 3.66223263402659
0.204413321229871 0.204413321229871 3.66249963047233
0.204455857123807 0.204455857123807 3.66261303183752
0.204455857123807 0.204455857123807 3.66261303183752
1.81613082967087 1.81613082967087 3.66271950195619
1.81613082967087 1.81613082967087 3.66271950195619
1.81613082967087 1.81613082967087 3.66271950195619
1.81613082967087 1.81613082967087 3.66271950195619
1.81607008743093 1.81607008743093 3.66289780972237
1.81607008743093 1.81607008743093 3.66289780972237
1.81607008743093 1.81607008743093 3.66289780972237
1.81604338542657 1.81604338542657 3.6629761869887
1.81590558298412 1.81590558298412 3.66338061448262
1.81590558298412 1.81590558298412 3.66338061448262
1.81590558298412 1.81590558298412 3.66338061448262
1.81590558298412 1.81590558298412 3.66338061448262
0.204772962293456 0.204772962293456 3.66345823273558
1.81587161868611 1.81587161868611 3.66348027912805
0.204924879516623 0.204924879516623 3.66386301843042
1.81563305733544 1.81563305733544 3.6641801451988
1.81563305733544 1.81563305733544 3.6641801451988
0.205119118304329 0.205119118304329 3.66438044864029
0.205119118304329 0.205119118304329 3.66438044864029
0.205119118304329 0.205119118304329 3.66438044864029
0.205119118304329 0.205119118304329 3.66438044864029
0.205245703524272 0.205245703524272 3.66471758369598
1.8153950751959 1.8153950751959 3.66487802054619
1.8153950751959 1.8153950751959 3.66487802054619
1.8153950751959 1.8153950751959 3.66487802054619
0.205314467496559 0.205314467496559 3.66490069874636
0.205314467496559 0.205314467496559 3.66490069874636
0.205314467496559 0.205314467496559 3.66490069874636
1.81527483293166 1.81527483293166 3.66523051652876
1.81527483293166 1.81527483293166 3.66523051652876
1.81527483293166 1.81527483293166 3.66523051652876
1.81527483293166 1.81527483293166 3.66523051652876
1.81527483293166 1.81527483293166 3.66523051652876
1.81519546016628 1.81519546016628 3.66546316084189
1.81519546016628 1.81519546016628 3.66546316084189
1.81519546016628 1.81519546016628 3.66546316084189
0.205536233010981 0.205536233010981 3.665491132305
0.205536233010981 0.205536233010981 3.665491132305
1.81517993389456 1.81517993389456 3.66550866508774
0.20562242555559 0.20562242555559 3.66572056506884
0.205778907847171 0.205778907847171 3.6661370304847
0.205778907847171 0.205778907847171 3.6661370304847
0.205787233495768 0.205787233495768 3.66615918605375
0.205787233495768 0.205787233495768 3.66615918605375
1.81493729303884 1.81493729303884 3.66621963327263
1.814852809655 1.814852809655 3.66646710902386
1.814852809655 1.814852809655 3.66646710902386
1.814852809655 1.814852809655 3.66646710902386
0.205919948307046 0.205919948307046 3.66651232234247
0.205946805386079 0.205946805386079 3.66658377762443
0.205946805386079 0.205946805386079 3.66658377762443
0.206008630639741 0.206008630639741 3.66674825838941
0.206008630639741 0.206008630639741 3.66674825838941
0.206187580968357 0.206187580968357 3.66722426188298
1.81457212210215 1.81457212210215 3.6672890581995
1.81457212210215 1.81457212210215 3.6672890581995
0.206381348787384 0.206381348787384 3.6677395479731
0.206381348787384 0.206381348787384 3.6677395479731
1.8143878402924 1.8143878402924 3.66782847744701
1.8143878402924 1.8143878402924 3.66782847744701
1.8143878402924 1.8143878402924 3.66782847744701
1.8143878402924 1.8143878402924 3.66782847744701
1.8143878402924 1.8143878402924 3.66782847744701
1.8143878402924 1.8143878402924 3.66782847744701
1.8143878402924 1.8143878402924 3.66782847744701
1.8143878402924 1.8143878402924 3.66782847744701
1.8143878402924 1.8143878402924 3.66782847744701
1.81429399212532 1.81429399212532 3.66810311713208
1.81425089637145 1.81425089637145 3.66822921842193
0.206878721994801 0.206878721994801 3.66906158394089
1.81383564016462 1.81383564016462 3.66944379662579
1.81383564016462 1.81383564016462 3.66944379662579
1.81383564016462 1.81383564016462 3.66944379662579
1.81383564016462 1.81383564016462 3.66944379662579
1.81383564016462 1.81383564016462 3.66944379662579
1.81383564016462 1.81383564016462 3.66944379662579
0.207064302662728 0.207064302662728 3.66955463269086
0.2070760896166 0.2070760896166 3.6695859438945
0.207208665630036 0.207208665630036 3.66993808765147
0.207208665630036 0.207208665630036 3.66993808765147
0.207208665630036 0.207208665630036 3.66993808765147
1.8136007299149 1.8136007299149 3.67013048833095
0.207317635276292 0.207317635276292 3.67022748088036
0.207317635276292 0.207317635276292 3.67022748088036
0.207317635276292 0.207317635276292 3.67022748088036
0.20773422521591 0.20773422521591 3.67133342788087
0.207769481923027 0.207769481923027 3.67142699686705
0.207851395217199 0.207851395217199 3.67164437178819
0.207851395217199 0.207851395217199 3.67164437178819
0.207872946719178 0.207872946719178 3.67170155934729
1.81296873711739 1.81296873711739 3.67197651779334
1.81296873711739 1.81296873711739 3.67197651779334
1.81296873711739 1.81296873711739 3.67197651779334
1.81296873711739 1.81296873711739 3.67197651779334
1.81296873711739 1.81296873711739 3.67197651779334
1.81296873711739 1.81296873711739 3.67197651779334
0.208033669520716 0.208033669520716 3.67212798844056
0.208033669520716 0.208033669520716 3.67212798844056
1.81281265443215 1.81281265443215 3.67243211145954
1.81281265443215 1.81281265443215 3.67243211145954
1.81281265443215 1.81281265443215 3.67243211145954
0.208176414110886 0.208176414110886 3.67250663838448
0.208176414110886 0.208176414110886 3.67250663838448
0.208277735285031 0.208277735285031 3.67277536157139
1.81248558381596 1.81248558381596 3.67338639640825
1.81248558381596 1.81248558381596 3.67338639640825
0.208608978028117 0.208608978028117 3.67365361782634
0.208608978028117 0.208608978028117 3.67365361782634
0.208618531474319 0.208618531474319 3.67367894183202
0.208618531474319 0.208618531474319 3.67367894183202
0.208618531474319 0.208618531474319 3.67367894183202
0.208618531474319 0.208618531474319 3.67367894183202
0.208618531474319 0.208618531474319 3.67367894183202
0.208618531474319 0.208618531474319 3.67367894183202
0.208618531474319 0.208618531474319 3.67367894183202
0.208639616286123 0.208639616286123 3.67373483166949
0.208639616286123 0.208639616286123 3.67373483166949
0.208663780981786 0.208663780981786 3.67379888339348
1.81229024102639 1.81229024102639 3.67395607796267
1.81229024102639 1.81229024102639 3.67395607796267
1.81229024102639 1.81229024102639 3.67395607796267
1.81195276614658 1.81195276614658 3.67493979494467
1.81189380780751 1.81189380780751 3.67511159389158
1.81189380780751 1.81189380780751 3.67511159389158
0.209283668290269 0.209283668290269 3.67544124256492
0.209283668290269 0.209283668290269 3.67544124256492
0.209283668290269 0.209283668290269 3.67544124256492
0.209283668290269 0.209283668290269 3.67544124256492
0.209283668290269 0.209283668290269 3.67544124256492
0.20934916083259 0.20934916083259 3.67561467903624
0.20934916083259 0.20934916083259 3.67561467903624
1.81168752416689 1.81168752416689 3.67571254242601
1.81168752416689 1.81168752416689 3.67571254242601
1.81168752416689 1.81168752416689 3.67571254242601
0.209390256005582 0.209390256005582 3.67572349865355
0.209451166175175 0.209451166175175 3.6758847767421
0.209451166175175 0.209451166175175 3.6758847767421
1.81154636933533 1.81154636933533 3.67612362923701
1.81154636933533 1.81154636933533 3.67612362923701
0.209834835280333 0.209834835280333 3.6769003422763
0.209834835280333 0.209834835280333 3.6769003422763
0.209867120303197 0.209867120303197 3.67698577541048
1.81107797563242 1.81107797563242 3.67748699457834
1.81107797563242 1.81107797563242 3.67748699457834
1.81107797563242 1.81107797563242 3.67748699457834
0.210120455815198 0.210120455815198 3.67765602227026
1.81100582413569 1.81100582413569 3.67769690620629
1.81098885125283 1.81098885125283 3.67774628177444
1.81090105271021 1.81090105271021 3.67800167127786
1.81090105271021 1.81090105271021 3.67800167127786
1.81090105271021 1.81090105271021 3.67800167127786
0.210290807119189 0.210290807119189 3.67810658548328
0.210290807119189 0.210290807119189 3.67810658548328
1.81073542801885 1.81073542801885 3.67848333307198
0.210596999722623 0.210596999722623 3.67891616652426
0.210596999722623 0.210596999722623 3.67891616652426
1.81054086451883 1.81054086451883 3.67904897061187
0.210750756792626 0.210750756792626 3.67932257334519
0.210750756792626 0.210750756792626 3.67932257334519
0.210750756792626 0.210750756792626 3.67932257334519
0.210852851971604 0.210852851971604 3.67959238041744
0.210852851971604 0.210852851971604 3.67959238041744
0.210852851971604 0.210852851971604 3.67959238041744
1.81035193464283 1.81035193464283 3.67959804101278
1.81035193464283 1.81035193464283 3.67959804101278
1.81035193464283 1.81035193464283 3.67959804101278
1.81035193464283 1.81035193464283 3.67959804101278
1.81035193464283 1.81035193464283 3.67959804101278
1.81035193464283 1.81035193464283 3.67959804101278
0.210867577843919 0.210867577843919 3.67963129331644
0.210899355744096 0.210899355744096 3.67971526321004
1.81026664080882 1.81026664080882 3.67984586199737
1.8102418715083 1.8102418715083 3.67991782201134
1.8102418715083 1.8102418715083 3.67991782201134
1.8102418715083 1.8102418715083 3.67991782201134
1.8102418715083 1.8102418715083 3.67991782201134
0.21111168178651 0.21111168178651 3.68027621736411
0.211117904707532 0.211117904707532 3.68029265547247
0.211117904707532 0.211117904707532 3.68029265547247
0.211186890893945 0.211186890893945 3.68047487578011
0.211274795645288 0.211274795645288 3.68070704207924
0.211274795645288 0.211274795645288 3.68070704207924
0.211274795645288 0.211274795645288 3.68070704207924
0.211274795645288 0.211274795645288 3.68070704207924
0.211274795645288 0.211274795645288 3.68070704207924
0.211298463334327 0.211298463334327 3.68076954620348
0.211336670318356 0.211336670318356 3.68087044284538
0.211336670318356 0.211336670318356 3.68087044284538
0.211361319523053 0.211361319523053 3.68093553335924
0.211361319523053 0.211361319523053 3.68093553335924
1.809838809668 1.809838809668 3.68108835088091
1.809838809668 1.809838809668 3.68108835088091
1.80980928841127 1.80980928841127 3.68117404997841
1.80980928841127 1.80980928841127 3.68117404997841
1.80974145915023 1.80974145915023 3.6813709385123
1.80974145915023 1.80974145915023 3.6813709385123
1.80974145915023 1.80974145915023 3.6813709385123
1.80974145915023 1.80974145915023 3.6813709385123
1.80974145915023 1.80974145915023 3.6813709385123
1.80974145915023 1.80974145915023 3.6813709385123
1.80974145915023 1.80974145915023 3.6813709385123
1.80974145915023 1.80974145915023 3.6813709385123
1.80974145915023 1.80974145915023 3.6813709385123
1.80974145915023 1.80974145915023 3.6813709385123
1.80974145915023 1.80974145915023 3.6813709385123
0.211856328904057 0.211856328904057 3.68224221453272
0.2118713289066 0.2118713289066 3.68228179598746
0.2118713289066 0.2118713289066 3.68228179598746
0.211996680711695 0.211996680711695 3.68261253703832
0.212000561805479 0.212000561805479 3.68262277638214
1.80930616116083 1.80930616116083 3.68263390875038
1.80930616116083 1.80930616116083 3.68263390875038
1.80930616116083 1.80930616116083 3.68263390875038
1.80922312753871 1.80922312753871 3.68287470926345
0.212276937140851 0.212276937140851 3.68335178307984
0.212276937140851 0.212276937140851 3.68335178307984
0.212276937140851 0.212276937140851 3.68335178307984
0.212276937140851 0.212276937140851 3.68335178307984
0.212276937140851 0.212276937140851 3.68335178307984
0.212298635588176 0.212298635588176 3.68340900595051
1.80902795433375 1.80902795433375 3.68344057648593
0.212408728883146 0.212408728883146 3.68369931560733
0.212408728883146 0.212408728883146 3.68369931560733
0.212533902439311 0.212533902439311 3.68402933625128
0.212533902439311 0.212533902439311 3.68402933625128
0.21254227657765 0.21254227657765 3.68405141262354
0.21254227657765 0.21254227657765 3.68405141262354
0.212589028955004 0.212589028955004 3.68417465906026
0.212589028955004 0.212589028955004 3.68417465906026
0.212589028955004 0.212589028955004 3.68417465906026
0.212589028955004 0.212589028955004 3.68417465906026
0.212686813297777 0.212686813297777 3.68443240727337
0.212686813297777 0.212686813297777 3.68443240727337
0.212686813297777 0.212686813297777 3.68443240727337
0.212686813297777 0.212686813297777 3.68443240727337
0.212728462815636 0.212728462815636 3.68454217977001
0.212941510569584 0.212941510569584 3.68510359261295
0.212969408892975 0.212969408892975 3.68517709636243
1.80841544348989 1.80841544348989 3.68521513796915
1.80841544348989 1.80841544348989 3.68521513796915
1.80841544348989 1.80841544348989 3.68521513796915
1.80841544348989 1.80841544348989 3.68521513796915
1.80820914760659 1.80820914760659 3.68581237382813
1.80818935979958 1.80818935979958 3.68586964868057
1.80818935979958 1.80818935979958 3.68586964868057
1.80815165452216 1.80815165452216 3.68597877909705
1.80815165452216 1.80815165452216 3.68597877909705
1.80815165452216 1.80815165452216 3.68597877909705
1.80815165452216 1.80815165452216 3.68597877909705
1.80812954750763 1.80812954750763 3.6860427599774
1.80812954750763 1.80812954750763 3.6860427599774
1.80812954750763 1.80812954750763 3.6860427599774
1.80812954750763 1.80812954750763 3.6860427599774
1.80812954750763 1.80812954750763 3.6860427599774
0.213415249323217 0.213415249323217 3.68635135892347
0.213415249323217 0.213415249323217 3.68635135892347
1.807974204714 1.807974204714 3.68649227200631
1.807974204714 1.807974204714 3.68649227200631
1.807974204714 1.807974204714 3.68649227200631
1.807974204714 1.807974204714 3.68649227200631
1.807974204714 1.807974204714 3.68649227200631
1.807974204714 1.807974204714 3.68649227200631
0.213545043458949 0.213545043458949 3.68669307366525
0.213545043458949 0.213545043458949 3.68669307366525
0.213545043458949 0.213545043458949 3.68669307366525
0.2135637501567 0.2135637501567 3.68674231842698
1.80779492547117 1.80779492547117 3.68701089088094
1.80779492547117 1.80779492547117 3.68701089088094
1.80775493213692 1.80775493213692 3.68712656053664
1.80769221498418 1.80769221498418 3.68730793562661
1.80769221498418 1.80769221498418 3.68730793562661
1.80769221498418 1.80769221498418 3.68730793562661
1.80769221498418 1.80769221498418 3.68730793562661
1.80769221498418 1.80769221498418 3.68730793562661
1.80769221498418 1.80769221498418 3.68730793562661
1.80765802630319 1.80765802630319 3.68740679899685
1.80765802630319 1.80765802630319 3.68740679899685
1.80739895779419 1.80739895779419 3.6881557474226
1.80739895779419 1.80739895779419 3.6881557474226
1.80728345184489 1.80728345184489 3.68848955305662
1.80723138235176 1.80723138235176 3.68864000798484
0.214320333765388 0.214320333765388 3.68873290367115
0.21441070148882 0.21441070148882 3.68897051965994
0.21441070148882 0.21441070148882 3.68897051965994
0.214704749982405 0.214704749982405 3.68974348920742
0.214704749982405 0.214704749982405 3.68974348920742
1.80678587045731 1.80678587045731 3.68992673235116
1.80678587045731 1.80678587045731 3.68992673235116
0.214790988537764 0.214790988537764 3.68997012431965
1.80673240563981 1.80673240563981 3.69008107883326
1.80673240563981 1.80673240563981 3.69008107883326
0.214837398817664 0.214837398817664 3.69009207910029
0.214837398817664 0.214837398817664 3.69009207910029
0.214837398817664 0.214837398817664 3.69009207910029
0.214837398817664 0.214837398817664 3.69009207910029
0.214837398817664 0.214837398817664 3.69009207910029
0.214859059359362 0.214859059359362 3.69014899490351
0.214931506822483 0.214931506822483 3.69033934696332
0.214931506822483 0.214931506822483 3.69033934696332
0.214932879405772 0.214932879405772 3.69034295316678
1.80656312089052 1.80656312089052 3.69056968416907
0.215127237186453 0.215127237186453 3.69085352021328
0.215270782155047 0.215270782155047 3.69123051385345
0.215270782155047 0.215270782155047 3.69123051385345
0.215336130249965 0.215336130249965 3.69140211261697
0.215336130249965 0.215336130249965 3.69140211261697
0.215447770166793 0.215447770166793 3.69169523283684
1.80615183083703 1.80615183083703 3.69175615835853
1.80586280097811 1.80586280097811 3.69258940710341
1.80586280097811 1.80586280097811 3.69258940710341
1.80586280097811 1.80586280097811 3.69258940710341
1.80586280097811 1.80586280097811 3.69258940710341
0.215891137065724 0.215891137065724 3.69285886864528
0.215891137065724 0.215891137065724 3.69285886864528
0.21589929934972 0.21589929934972 3.69288028399041
1.80565530475074 1.80565530475074 3.69318732936132
1.80565381824587 1.80565381824587 3.69319161206169
1.80565381824587 1.80565381824587 3.69319161206169
0.21603815334921 0.21603815334921 3.69324455617418
0.21603815334921 0.21603815334921 3.69324455617418
0.21608986251797 0.21608986251797 3.69338019244431
1.80558006799652 1.80558006799652 3.69340407583952
0.21611684580638 0.21611684580638 3.69345096724394
0.21611684580638 0.21611684580638 3.69345096724394
0.21611684580638 0.21611684580638 3.69345096724394
0.21611684580638 0.21611684580638 3.69345096724394
0.216134450637595 0.216134450637595 3.69349714169588
0.216134450637595 0.216134450637595 3.69349714169588
0.216302443088136 0.216302443088136 3.69393769840547
1.80531229801459 1.80531229801459 3.69417524079745
1.80531229801459 1.80531229801459 3.69417524079745
1.80528944673856 1.80528944673856 3.69424103385195
1.80528944673856 1.80528944673856 3.69424103385195
1.80514337844992 1.80514337844992 3.69466152628818
0.216641244359741 0.216641244359741 3.69482587445748
1.80504481356817 1.80504481356817 3.69494520508869
1.80504481356817 1.80504481356817 3.69494520508869
0.216691625205034 0.216691625205034 3.69495791217866
0.2169117539116 0.2169117539116 3.69553471152945
0.2169117539116 0.2169117539116 3.69553471152945
1.80470806058154 1.80470806058154 3.69591402349032
0.217061751498504 0.217061751498504 3.69592764287743
0.217105250094812 0.217105250094812 3.69604157524947
0.217154754192373 0.217154754192373 3.69617122866201
0.217241957205148 0.217241957205148 3.69639959470097
0.217459909604912 0.217459909604912 3.69697023988542
0.217459909604912 0.217459909604912 3.69697023988542
1.80433857946628 1.80433857946628 3.69697630828295
1.80433857946628 1.80433857946628 3.69697630828295
1.80433857946628 1.80433857946628 3.69697630828295
0.217468436694605 0.217468436694605 3.696992561952
0.217468436694605 0.217468436694605 3.696992561952
0.217468436694605 0.217468436694605 3.696992561952
0.217468436694605 0.217468436694605 3.696992561952
1.80430838906394 1.80430838906394 3.69706307591514
0.217568299173996 0.217568299173996 3.69725395976627
0.217568299173996 0.217568299173996 3.69725395976627
0.217596815967474 0.217596815967474 3.69732859777845
0.217596815967474 0.217596815967474 3.69732859777845
0.217716633350028 0.217716633350028 3.6976421664741
1.80391771886016 1.80391771886016 3.69818543189354
1.80391771886016 1.80391771886016 3.69818543189354
1.80391771886016 1.80391771886016 3.69818543189354
1.80391771886016 1.80391771886016 3.69818543189354
1.80381011014477 1.80381011014477 3.69849443874813
1.80377728473609 1.80377728473609 3.69858868725869
1.80374111288476 1.80374111288476 3.69869253747797
1.80374111288476 1.80374111288476 3.69869253747797
0.218252525906852 0.218252525906852 3.69904396256768
1.80347818913096 1.80347818913096 3.69944718907439
0.218410598532463 0.218410598532463 3.69945724387798
1.80331149544103 1.80331149544103 3.69992544827719
1.80331149544103 1.80331149544103 3.69992544827719
1.80331149544103 1.80331149544103 3.69992544827719
1.80331149544103 1.80331149544103 3.69992544827719
1.80327420217817 1.80327420217817 3.70003242581649
1.80327420217817 1.80327420217817 3.70003242581649
1.80327420217817 1.80327420217817 3.70003242581649
1.80327420217817 1.80327420217817 3.70003242581649
1.80303684186439 1.80303684186439 3.70071313236016
1.80303684186439 1.80303684186439 3.70071313236016
1.80275669002453 1.80275669002453 3.70151617224084
0.219350213771258 0.219350213771258 3.70191191641413
1.8026104767424 1.8026104767424 3.70193511895646
1.80259299714656 1.80259299714656 3.70198519585266
1.80259299714656 1.80259299714656 3.70198519585266
1.80258404533296 1.80258404533296 3.70201084107079
1.80258404533296 1.80258404533296 3.70201084107079
1.80258404533296 1.80258404533296 3.70201084107079
1.80258404533296 1.80258404533296 3.70201084107079
0.219414838123585 0.219414838123585 3.7020806194831
0.219471377387579 0.219471377387579 3.70222820327504
0.219492294488279 0.219492294488279 3.70228279986707
0.219588261215673 0.219588261215673 3.7025332653035
0.219671073462129 0.219671073462129 3.70274937048647
1.80232390221334 1.80232390221334 3.70275591478268
1.80232390221334 1.80232390221334 3.70275591478268
1.80226098649784 1.80226098649784 3.70293605710198
1.80226098649784 1.80226098649784 3.70293605710198
1.80226098649784 1.80226098649784 3.70293605710198
0.219815304628346 0.219815304628346 3.70312569104721
1.80218965704304 1.80218965704304 3.70314026444206
1.80218965704304 1.80218965704304 3.70314026444206
1.80218965704304 1.80218965704304 3.70314026444206
0.219928845890831 0.219928845890831 3.70342188147029
1.80204609772026 1.80204609772026 3.70355117482038
1.80204609772026 1.80204609772026 3.70355117482038
1.80204609772026 1.80204609772026 3.70355117482038
1.80204609772026 1.80204609772026 3.70355117482038
0.220008065281257 0.220008065281257 3.70362850881159
0.220008065281257 0.220008065281257 3.70362850881159
0.220008065281257 0.220008065281257 3.70362850881159
0.220008065281257 0.220008065281257 3.70362850881159
0.220008065281257 0.220008065281257 3.70362850881159
0.220008065281257 0.220008065281257 3.70362850881159
0.220008065281257 0.220008065281257 3.70362850881159
0.220008065281257 0.220008065281257 3.70362850881159
1.80199996312673 1.80199996312673 3.70368320275053
1.80199996312673 1.80199996312673 3.70368320275053
1.80199996312673 1.80199996312673 3.70368320275053
1.80199996312673 1.80199996312673 3.70368320275053
1.80199996312673 1.80199996312673 3.70368320275053
0.220063019121065 0.220063019121065 3.70377183048141
0.220063019121065 0.220063019121065 3.70377183048141
0.220063019121065 0.220063019121065 3.70377183048141
0.220112102406462 0.220112102406462 3.703899831816
0.220112102406462 0.220112102406462 3.703899831816
0.220113330425681 0.220113330425681 3.70390303417568
0.220147304293477 0.220147304293477 3.70399162704804
0.220147304293477 0.220147304293477 3.70399162704804
0.220147304293477 0.220147304293477 3.70399162704804
1.80176318514526 1.80176318514526 3.70436063542461
1.80174691934855 1.80174691934855 3.70440716165813
1.80174691934855 1.80174691934855 3.70440716165813
1.80174691934855 1.80174691934855 3.70440716165813
0.22031304193144 0.22031304193144 3.70442375430998
1.8017310503508 1.8017310503508 3.70445255154112
1.8017310503508 1.8017310503508 3.70445255154112
1.80172313801774 1.80172313801774 3.70447518258092
1.80172313801774 1.80172313801774 3.70447518258092
1.80169031544655 1.80169031544655 3.70456905890561
1.80169031544655 1.80169031544655 3.70456905890561
1.80166910207635 1.80166910207635 3.70462972852909
1.80166910207635 1.80166910207635 3.70462972852909
1.80166910207635 1.80166910207635 3.70462972852909
1.80166910207635 1.80166910207635 3.70462972852909
1.80166910207635 1.80166910207635 3.70462972852909
1.80166910207635 1.80166910207635 3.70462972852909
1.80166910207635 1.80166910207635 3.70462972852909
1.80166910207635 1.80166910207635 3.70462972852909
1.80166910207635 1.80166910207635 3.70462972852909
1.80166910207635 1.80166910207635 3.70462972852909
1.80166910207635 1.80166910207635 3.70462972852909
1.80166910207635 1.80166910207635 3.70462972852909
1.80148732051754 1.80148732051754 3.70514952023454
1.80148732051754 1.80148732051754 3.70514952023454
1.80148517971515 1.80148517971515 3.70515564066108
0.220693377713705 0.220693377713705 3.70541500744736
0.220693377713705 0.220693377713705 3.70541500744736
0.220719383849755 0.220719383849755 3.70548276602514
1.80135847279225 1.80135847279225 3.70551784470842
1.80135847279225 1.80135847279225 3.70551784470842
1.80135847279225 1.80135847279225 3.70551784470842
0.220778759206539 0.220778759206539 3.70563745792591
0.220778759206539 0.220778759206539 3.70563745792591
0.220990367524284 0.220990367524284 3.70618865640459
0.220990367524284 0.220990367524284 3.70618865640459
0.220990367524284 0.220990367524284 3.70618865640459
0.220990367524284 0.220990367524284 3.70618865640459
1.80112194755406 1.80112194755406 3.70619374612579
1.80112194755406 1.80112194755406 3.70619374612579
1.80112194755406 1.80112194755406 3.70619374612579
1.80112194755406 1.80112194755406 3.70619374612579
1.80112194755406 1.80112194755406 3.70619374612579
1.80112194755406 1.80112194755406 3.70619374612579
0.221037149884666 0.221037149884666 3.70631049231133
0.221037149884666 0.221037149884666 3.70631049231133
0.221037149884666 0.221037149884666 3.70631049231133
0.221037149884666 0.221037149884666 3.70631049231133
0.221061764596557 0.221061764596557 3.70637459337433
1.80097981025148 1.80097981025148 3.70659977834802
1.80097981025148 1.80097981025148 3.70659977834802
1.80097981025148 1.80097981025148 3.70659977834802
1.80097981025148 1.80097981025148 3.70659977834802
1.80097981025148 1.80097981025148 3.70659977834802
1.80097981025148 1.80097981025148 3.70659977834802
1.80097981025148 1.80097981025148 3.70659977834802
1.80097981025148 1.80097981025148 3.70659977834802
0.221213698660494 0.221213698660494 3.70677020540815
0.221213698660494 0.221213698660494 3.70677020540815
0.221213698660494 0.221213698660494 3.70677020540815
0.221217336628408 0.221217336628408 3.70677967701637
0.221217336628408 0.221217336628408 3.70677967701637
0.221217336628408 0.221217336628408 3.70677967701637
1.80088373078881 1.80088373078881 3.70687417980372
0.221270434776115 0.221270434776115 3.7069179146154
0.221270434776115 0.221270434776115 3.7069179146154
0.221331666922376 0.221331666922376 3.70707731520223
0.221331666922376 0.221331666922376 3.70707731520223
0.221331666922376 0.221331666922376 3.70707731520223
0.221390356738763 0.221390356738763 3.70723008412616
0.221390356738763 0.221390356738763 3.70723008412616
1.80042836655471 1.80042836655471 3.70817402309415
0.221765698417413 0.221765698417413 3.70820678335877
1.80029604080582 1.80029604080582 3.70855154115789
1.80029604080582 1.80029604080582 3.70855154115789
0.22194400884135 0.22194400884135 3.70867058718673
0.22194400884135 0.22194400884135 3.70867058718673
0.22194400884135 0.22194400884135 3.70867058718673
0.221995321502929 0.221995321502929 3.70880403421172
0.221995321502929 0.221995321502929 3.70880403421172
0.222049307709402 0.222049307709402 3.70894442336902
0.222049307709402 0.222049307709402 3.70894442336902
0.222049307709402 0.222049307709402 3.70894442336902
0.222049307709402 0.222049307709402 3.70894442336902
0.222108695508068 0.222108695508068 3.70909884630328
0.222108695508068 0.222108695508068 3.70909884630328
0.222124913856005 0.222124913856005 3.70914101566743
0.222124913856005 0.222124913856005 3.70914101566743
0.222124913856005 0.222124913856005 3.70914101566743
0.222207564472616 0.222207564472616 3.70935590010908
0.222207564472616 0.222207564472616 3.70935590010908
0.222250471344151 0.222250471344151 3.70946744395923
0.222250471344151 0.222250471344151 3.70946744395923
0.222250471344151 0.222250471344151 3.70946744395923
0.222250471344151 0.222250471344151 3.70946744395923
0.222344728923802 0.222344728923802 3.7097124581578
0.222344728923802 0.222344728923802 3.7097124581578
0.222344728923802 0.222344728923802 3.7097124581578
0.222344728923802 0.222344728923802 3.7097124581578
0.222344728923802 0.222344728923802 3.7097124581578
0.222344728923802 0.222344728923802 3.7097124581578
0.222420797762317 0.222420797762317 3.70991016756509
0.222420797762317 0.222420797762317 3.70991016756509
0.222427528041174 0.222427528041174 3.70992765906884
0.222437617853735 0.222437617853735 3.70995388143096
0.222437617853735 0.222437617853735 3.70995388143096
0.222452277565547 0.222452277565547 3.70999197978686
1.79975989136816 1.79975989136816 3.71008018870418
0.222496783385652 0.222496783385652 3.71010763859106
0.222496783385652 0.222496783385652 3.71010763859106
0.222496783385652 0.222496783385652 3.71010763859106
0.222496783385652 0.222496783385652 3.71010763859106
0.222496783385652 0.222496783385652 3.71010763859106
0.222605344042174 0.222605344042174 3.71038972711084
0.222605344042174 0.222605344042174 3.71038972711084
0.222691658030589 0.222691658030589 3.71061397677994
0.222691658030589 0.222691658030589 3.71061397677994
0.222763726735011 0.222763726735011 3.71080119437802
0.222763726735011 0.222763726735011 3.71080119437802
0.222763726735011 0.222763726735011 3.71080119437802
0.222763726735011 0.222763726735011 3.71080119437802
0.222771916568703 0.222771916568703 3.71082246838776
0.222896870872933 0.222896870872933 3.71114701933092
1.79934066012003 1.79934066012003 3.71127441339662
1.79934066012003 1.79934066012003 3.71127441339662
0.222978400711255 0.222978400711255 3.71135874919825
0.222978400711255 0.222978400711255 3.71135874919825
1.79927818944866 1.79927818944866 3.71145228725754
0.22305486052607 0.22305486052607 3.7115572892745
0.22305486052607 0.22305486052607 3.7115572892745
0.22305486052607 0.22305486052607 3.7115572892745
0.22305486052607 0.22305486052607 3.7115572892745
0.22305486052607 0.22305486052607 3.7115572892745
0.22305486052607 0.22305486052607 3.7115572892745
0.22305486052607 0.22305486052607 3.7115572892745
0.22305486052607 0.22305486052607 3.7115572892745
0.22305486052607 0.22305486052607 3.7115572892745
0.22305486052607 0.22305486052607 3.7115572892745
0.22305486052607 0.22305486052607 3.7115572892745
0.22305486052607 0.22305486052607 3.7115572892745
0.22305486052607 0.22305486052607 3.7115572892745
0.22305486052607 0.22305486052607 3.7115572892745
0.22305486052607 0.22305486052607 3.7115572892745
0.22305486052607 0.22305486052607 3.7115572892745
0.22305486052607 0.22305486052607 3.7115572892745
0.22305486052607 0.22305486052607 3.7115572892745
0.22305486052607 0.22305486052607 3.7115572892745
0.22305486052607 0.22305486052607 3.7115572892745
0.223055750431765 0.223055750431765 3.71155959992438
0.223055750431765 0.223055750431765 3.71155959992438
1.79913988093228 1.79913988093228 3.71184602128141
1.79913988093228 1.79913988093228 3.71184602128141
1.79912795099428 1.79912795099428 3.71187997840375
1.79907656621594 1.79907656621594 3.71202623024077
1.79907656621594 1.79907656621594 3.71202623024077
1.79907656621594 1.79907656621594 3.71202623024077
1.79907656621594 1.79907656621594 3.71202623024077
1.79907656621594 1.79907656621594 3.71202623024077
1.79901130372338 1.79901130372338 3.71221196058514
1.79901130372338 1.79901130372338 3.71221196058514
1.79901130372338 1.79901130372338 3.71221196058514
1.79901130372338 1.79901130372338 3.71221196058514
1.79901130372338 1.79901130372338 3.71221196058514
1.79901130372338 1.79901130372338 3.71221196058514
1.79901130372338 1.79901130372338 3.71221196058514
0.22340918398541 0.22340918398541 3.71247705408732
0.22340918398541 0.22340918398541 3.71247705408732
0.22340918398541 0.22340918398541 3.71247705408732
0.223575249698982 0.223575249698982 3.71290796743565
1.79875709155097 1.79875709155097 3.71293520490494
1.79875200802425 1.79875200802425 3.71294966422329
0.223726412098222 0.223726412098222 3.71330011716024
1.7985680204994 1.7985680204994 3.71347289558816
1.7985680204994 1.7985680204994 3.71347289558816
1.79850861539871 1.79850861539871 3.71364179555573
0.223862508248459 0.223862508248459 3.71365310659988
0.223862508248459 0.223862508248459 3.71365310659988
0.223862508248459 0.223862508248459 3.71365310659988
0.223862508248459 0.223862508248459 3.71365310659988
0.22397614942232 0.22397614942232 3.7139478006239
1.79827817778438 1.79827817778438 3.71429679446022
1.79827817778438 1.79827817778438 3.71429679446022
1.79827817778438 1.79827817778438 3.71429679446022
0.224352466100784 0.224352466100784 3.71492331015323
0.224352466100784 0.224352466100784 3.71492331015323
0.224352466100784 0.224352466100784 3.71492331015323
0.224432822140058 0.224432822140058 3.71513154317096
0.224466488079521 0.224466488079521 3.71521877703091
1.79792820403237 1.79792820403237 3.71529102006155
1.79792820403237 1.79792820403237 3.71529102006155
1.79792820403237 1.79792820403237 3.71529102006155
1.79792820403237 1.79792820403237 3.71529102006155
1.79792820403237 1.79792820403237 3.71529102006155
1.79792820403237 1.79792820403237 3.71529102006155
1.79792820403237 1.79792820403237 3.71529102006155
0.224736250030386 0.224736250030386 3.71591761627979
0.224736250030386 0.224736250030386 3.71591761627979
0.224833635658896 0.224833635658896 3.71616983255937
1.79739794323697 1.79739794323697 3.71679616377899
1.79736814390133 1.79736814390133 3.71688070432679
1.79736814390133 1.79736814390133 3.71688070432679
0.225139114350954 0.225139114350954 3.71696074644554
0.225139114350954 0.225139114350954 3.71696074644554
1.79723857489819 1.79723857489819 3.71724823543649
1.79711178976996 1.79711178976996 3.71760778264701
1.79711178976996 1.79711178976996 3.71760778264701
0.225418141607371 0.225418141607371 3.71768286113455
0.225418141607371 0.225418141607371 3.71768286113455
0.225484032196403 0.225484032196403 3.71785334036678
1.79701952839392 1.79701952839392 3.71786937042987
0.225665951186874 0.225665951186874 3.71832393394941
0.225696665422067 0.225696665422067 3.71840337388616
0.225891183570281 0.225891183570281 3.7189063952415
0.225891183570281 0.225891183570281 3.7189063952415
0.225891183570281 0.225891183570281 3.7189063952415
0.225891183570281 0.225891183570281 3.7189063952415
0.225891183570281 0.225891183570281 3.7189063952415
0.225891183570281 0.225891183570281 3.7189063952415
0.225952126597786 0.225952126597786 3.71906396309548
0.225952126597786 0.225952126597786 3.71906396309548
0.225952126597786 0.225952126597786 3.71906396309548
0.225952126597786 0.225952126597786 3.71906396309548
0.226010841600823 0.226010841600823 3.71921575685973
0.226010841600823 0.226010841600823 3.71921575685973
1.79652576320809 1.79652576320809 3.71926856082157
1.79652576320809 1.79652576320809 3.71926856082157
1.79650611153941 1.79650611153941 3.71932422096298
0.226181751942784 0.226181751942784 3.7196575294806
0.226192012161837 0.226192012161837 3.719684046724
0.226192012161837 0.226192012161837 3.719684046724
0.226192012161837 0.226192012161837 3.719684046724
1.79632023205013 1.79632023205013 3.71985059156241
0.226343009408097 0.226343009408097 3.72007424782672
0.226343009408097 0.226343009408097 3.72007424782672
0.226343009408097 0.226343009408097 3.72007424782672
1.79618379978196 1.79618379978196 3.72023682008281
1.79617609779766 1.79617609779766 3.72025862078144
0.226478074646705 0.226478074646705 3.72042320351634
0.226478074646705 0.226478074646705 3.72042320351634
1.79604648628699 1.79604648628699 3.72062544220444
1.79604648628699 1.79604648628699 3.72062544220444
0.226654246361384 0.226654246361384 3.72087825641388
0.226654246361384 0.226654246361384 3.72087825641388
1.79591998374311 1.79591998374311 3.72098337760981
1.79591998374311 1.79591998374311 3.72098337760981
1.79590757455591 1.79590757455591 3.72101848442049
1.79590757455591 1.79590757455591 3.72101848442049
1.79590757455591 1.79590757455591 3.72101848442049
1.79589645942109 1.79589645942109 3.72104992952631
1.79589645942109 1.79589645942109 3.72104992952631
1.79589099404457 1.79589099404457 3.72106539102423
0.226757748063526 0.226757748063526 3.72114554622206
0.226757748063526 0.226757748063526 3.72114554622206
0.226757748063526 0.226757748063526 3.72114554622206
0.226757748063526 0.226757748063526 3.72114554622206
0.226768891140844 0.226768891140844 3.72117432039294
0.226768891140844 0.226768891140844 3.72117432039294
0.226768891140844 0.226768891140844 3.72117432039294
0.226798015018366 0.226798015018366 3.72124952315508
1.79582340261663 1.79582340261663 3.721256593242
1.7957458920166 1.7957458920166 3.72147582449236
0.227293099015659 0.227293099015659 3.72252741211042
0.227293099015659 0.227293099015659 3.72252741211042
0.227293099015659 0.227293099015659 3.72252741211042
0.227293099015659 0.227293099015659 3.72252741211042
0.227484169517642 0.227484169517642 3.72302034144184
0.227556356431783 0.227556356431783 3.72320653462615
0.227605600649817 0.227605600649817 3.72333353967824
0.227605600649817 0.227605600649817 3.72333353967824
0.227605600649817 0.227605600649817 3.72333353967824
0.227605600649817 0.227605600649817 3.72333353967824
0.227684216279428 0.227684216279428 3.72353627666826
0.227684216279428 0.227684216279428 3.72353627666826
1.79487718899665 1.79487718899665 3.72393065440599
1.79487718899665 1.79487718899665 3.72393065440599
1.79487718899665 1.79487718899665 3.72393065440599
1.79487718899665 1.79487718899665 3.72393065440599
0.228015044044501 0.228015044044501 3.72438916582254
0.228015044044501 0.228015044044501 3.72438916582254
0.228015044044501 0.228015044044501 3.72438916582254
0.228041885935767 0.228041885935767 3.72445834686545
1.79466444025064 1.79466444025064 3.72453123207986
1.79466444025064 1.79466444025064 3.72453123207986
1.79466444025064 1.79466444025064 3.72453123207986
1.79466444025064 1.79466444025064 3.72453123207986
1.79463135372591 1.79463135372591 3.72462461154692
1.79463135372591 1.79463135372591 3.72462461154692
0.228118726177837 0.228118726177837 3.72465637590744
0.228118726177837 0.228118726177837 3.72465637590744
0.228118726177837 0.228118726177837 3.72465637590744
0.228118726177837 0.228118726177837 3.72465637590744
0.228411370144611 0.228411370144611 3.72541035469352
1.7943395442393 1.7943395442393 3.7254479243206
0.228436888184138 0.228436888184138 3.72547608458975
0.22858265930264 0.22858265930264 3.72585151647716
0.228596020087416 0.228596020087416 3.72588592290836
0.228596020087416 0.228596020087416 3.72588592290836
1.7941662257771 1.7941662257771 3.72593670855105
1.7941662257771 1.7941662257771 3.72593670855105
1.7941662257771 1.7941662257771 3.72593670855105
0.22866053074255 0.22866053074255 3.72605203974627
0.228814028845282 0.228814028845282 3.72644723700766
0.228814028845282 0.228814028845282 3.72644723700766
0.228814028845282 0.228814028845282 3.72644723700766
0.228814028845282 0.228814028845282 3.72644723700766
0.228828986309106 0.228828986309106 3.72648574171039
0.228828986309106 0.228828986309106 3.72648574171039
0.228828986309106 0.228828986309106 3.72648574171039
0.228875913216273 0.228875913216273 3.72660653908593
0.228921206322956 0.228921206322956 3.72672312269661
0.228921206322956 0.228921206322956 3.72672312269661
0.228982517985494 0.228982517985494 3.72688092509347
0.228982517985494 0.228982517985494 3.72688092509347
0.229045301346613 0.229045301346613 3.72704250019771
0.229045301346613 0.229045301346613 3.72704250019771
0.229060690712736 0.229060690712736 3.72708210291832
0.229086977868873 0.229086977868873 3.72714974769214
0.229086977868873 0.229086977868873 3.72714974769214
0.229136538362048 0.229136538362048 3.72727727448176
0.229136538362048 0.229136538362048 3.72727727448176
0.229136538362048 0.229136538362048 3.72727727448176
0.229357028352573 0.229357028352573 3.72784451367191
0.229357028352573 0.229357028352573 3.72784451367191
0.229367710841214 0.229367710841214 3.72787199097082
0.229367710841214 0.229367710841214 3.72787199097082
1.79341895310852 1.79341895310852 3.72804227437653
1.79341895310852 1.79341895310852 3.72804227437653
1.79329611916942 1.79329611916942 3.72838809108285
1.79329611916942 1.79329611916942 3.72838809108285
1.79329611916942 1.79329611916942 3.72838809108285
1.79329611916942 1.79329611916942 3.72838809108285
0.229679125969143 0.229679125969143 3.7286728124283
0.229692106778965 0.229692106778965 3.7287061851309
0.229692106778965 0.229692106778965 3.7287061851309
0.229692106778965 0.229692106778965 3.7287061851309
0.229692106778965 0.229692106778965 3.7287061851309
0.229692106778965 0.229692106778965 3.7287061851309
0.229692106778965 0.229692106778965 3.7287061851309
0.22985069660904 0.22985069660904 3.72911385500509
0.22985069660904 0.22985069660904 3.72911385500509
0.22985069660904 0.22985069660904 3.72911385500509
0.22985069660904 0.22985069660904 3.72911385500509
0.22985069660904 0.22985069660904 3.72911385500509
0.22985069660904 0.22985069660904 3.72911385500509
0.22985069660904 0.22985069660904 3.72911385500509
0.22985069660904 0.22985069660904 3.72911385500509
1.79293970925056 1.79293970925056 3.72939103736939
1.79293956582777 1.79293956582777 3.72939144082656
1.79293956582777 1.79293956582777 3.72939144082656
1.79293956582777 1.79293956582777 3.72939144082656
1.79293956582777 1.79293956582777 3.72939144082656
0.230084244585813 0.230084244585813 3.72971403380007
1.79269525303989 1.79269525303989 3.73007854635924
1.79269525303989 1.79269525303989 3.73007854635924
1.7926890796159 1.7926890796159 3.73009590432458
1.7926890796159 1.7926890796159 3.73009590432458
1.79267736546587 1.79267736546587 3.73012884071694
1.79267736546587 1.79267736546587 3.73012884071694
1.79267736546587 1.79267736546587 3.73012884071694
1.79261217709363 1.79261217709363 3.73031211573822
1.79246874993649 1.79246874993649 3.7307152757262
0.230529664199646 0.230529664199646 3.73085809892985
0.230529664199646 0.230529664199646 3.73085809892985
0.230529664199646 0.230529664199646 3.73085809892985
0.230529664199646 0.230529664199646 3.73085809892985
0.230841731637297 0.230841731637297 3.73165918771474
0.230880683566087 0.230880683566087 3.73175915216311
0.230880683566087 0.230880683566087 3.73175915216311
1.79207408527088 1.79207408527088 3.73182406612714
0.231021557674584 0.231021557674584 3.73212063571531
0.231021557674584 0.231021557674584 3.73212063571531
0.231021557674584 0.231021557674584 3.73212063571531
0.231021557674584 0.231021557674584 3.73212063571531
0.231028739396343 0.231028739396343 3.73213906197327
0.231028739396343 0.231028739396343 3.73213906197327
0.231222907201052 0.231222907201052 3.73263716526989
0.231222907201052 0.231222907201052 3.73263716526989
0.231222907201052 0.231222907201052 3.73263716526989
0.231222907201052 0.231222907201052 3.73263716526989
0.231259715904373 0.231259715904373 3.73273157495506
0.231315806987835 0.231315806987835 3.73287543136487
0.231436177634805 0.231436177634805 3.73318410374066
0.231471274031318 0.231471274031318 3.7332740925267
1.79138507506238 1.79138507506238 3.73375778577765
0.23186866419488 0.23186866419488 3.7342926843325
1.79103958591421 1.79103958591421 3.73472644002271
1.79103958591421 1.79103958591421 3.73472644002271
1.79093831914243 1.79093831914243 3.73501024102288
1.79093831914243 1.79093831914243 3.73501024102288
1.79093831914243 1.79093831914243 3.73501024102288
1.79093831914243 1.79093831914243 3.73501024102288
1.79093831914243 1.79093831914243 3.73501024102288
1.79093831914243 1.79093831914243 3.73501024102288
1.79093831914243 1.79093831914243 3.73501024102288
1.79086530895772 1.79086530895772 3.73521481823477
1.79086530895772 1.79086530895772 3.73521481823477
1.79086530895772 1.79086530895772 3.73521481823477
1.79086530895772 1.79086530895772 3.73521481823477
1.79073316176566 1.79073316176566 3.73558502607576
1.79073316176566 1.79073316176566 3.73558502607576
1.79073316176566 1.79073316176566 3.73558502607576
1.79073316176566 1.79073316176566 3.73558502607576
1.79073316176566 1.79073316176566 3.73558502607576
1.79064835395646 1.79064835395646 3.73582256369587
1.79059431182036 1.79059431182036 3.73597390962122
1.79059431182036 1.79059431182036 3.73597390962122
1.79058584836395 1.79058584836395 3.73599761024222
1.79058584836395 1.79058584836395 3.73599761024222
1.79053774692791 1.79053774692791 3.73613230361784
1.79047868172539 1.79047868172539 3.73629768052113
0.232846686465448 0.232846686465448 3.73679693034612
0.23286258898163 0.23286258898163 3.73683761820808
0.233140481191253 0.233140481191253 3.73754846820042
0.233140481191253 0.233140481191253 3.73754846820042
0.233140481191253 0.233140481191253 3.73754846820042
0.233201223303818 0.233201223303818 3.73770380670943
0.233201223303818 0.233201223303818 3.73770380670943
0.233201223303818 0.233201223303818 3.73770380670943
0.233228461025485 0.233228461025485 3.73777345826454
0.233281929464169 0.233281929464169 3.73791017785611
0.233281929464169 0.233281929464169 3.73791017785611
0.233281929464169 0.233281929464169 3.73791017785611
0.233281929464169 0.233281929464169 3.73791017785611
0.233281929464169 0.233281929464169 3.73791017785611
1.78985811205319 1.78985811205319 3.7380340730168
0.233561531391514 0.233561531391514 3.73862494208664
1.78956465041995 1.78956465041995 3.73885446965924
1.78956465041995 1.78956465041995 3.73885446965924
1.78951357442759 1.78951357442759 3.73899720915813
1.78951357442759 1.78951357442759 3.73899720915813
1.78951357442759 1.78951357442759 3.73899720915813
0.233719208326239 0.233719208326239 3.73902788686671
0.233719208326239 0.233719208326239 3.73902788686671
1.78949992721203 1.78949992721203 3.739035345947
1.78949992721203 1.78949992721203 3.739035345947
1.78949992721203 1.78949992721203 3.739035345947
1.78949992721203 1.78949992721203 3.739035345947
1.78949992721203 1.78949992721203 3.739035345947
0.233976891774972 0.233976891774972 3.73968618980178
0.233976891774972 0.233976891774972 3.73968618980178
0.233976891774972 0.233976891774972 3.73968618980178
0.233976891774972 0.233976891774972 3.73968618980178
0.233977253958358 0.233977253958358 3.73968711488739
0.233977253958358 0.233977253958358 3.73968711488739
0.233977253958358 0.233977253958358 3.73968711488739
1.78920425122092 1.78920425122092 3.73986135669731
1.78920425122092 1.78920425122092 3.73986135669731
0.234051191849582 0.234051191849582 3.73987595566023
0.234326654105401 0.234326654105401 3.74057931054856
0.234326654105401 0.234326654105401 3.74057931054856
1.78891336565355 1.78891336565355 3.7406735217865
1.78889566043701 1.78889566043701 3.74072294068892
1.78886904027974 1.78886904027974 3.7407972398226
1.78886904027974 1.78886904027974 3.7407972398226
1.78886904027974 1.78886904027974 3.7407972398226
1.78881583511848 1.78881583511848 3.74094572844596
1.78881583511848 1.78881583511848 3.74094572844596
1.78881583511848 1.78881583511848 3.74094572844596
1.78881583511848 1.78881583511848 3.74094572844596
1.78881583511848 1.78881583511848 3.74094572844596
0.234491080551551 0.234491080551551 3.7409990092052
1.78878104162323 1.78878104162323 3.74104282421446
0.234522609606079 0.234522609606079 3.74107947504782
1.78876504630852 1.78876504630852 3.74108745901284
0.234753551620568 0.234753551620568 3.74166874741264
0.234753551620568 0.234753551620568 3.74166874741264
0.234806196292994 0.234806196292994 3.74180304647717
0.234806196292994 0.234806196292994 3.74180304647717
0.234806196292994 0.234806196292994 3.74180304647717
0.234806196292994 0.234806196292994 3.74180304647717
0.234857204547689 0.234857204547689 3.74193316060318
0.234858200160273 0.234858200160273 3.74193570015459
1.78838878873904 1.78838878873904 3.742137002074
0.235086901517699 0.235086901517699 3.74251895550527
0.235086901517699 0.235086901517699 3.74251895550527
0.235086901517699 0.235086901517699 3.74251895550527
0.235107173128563 0.235107173128563 3.74257064415
0.235233015199801 0.235233015199801 3.74289148078639
0.235233015199801 0.235233015199801 3.74289148078639
0.235233015199801 0.235233015199801 3.74289148078639
1.78811449892503 1.78811449892503 3.74290162896147
1.78811449892503 1.78811449892503 3.74290162896147
1.78811449892503 1.78811449892503 3.74290162896147
1.78809521926544 1.78809521926544 3.74295535873464
1.78809521926544 1.78809521926544 3.74295535873464
1.78809521926544 1.78809521926544 3.74295535873464
1.78806210400696 1.78806210400696 3.74304764171542
1.78806210400696 1.78806210400696 3.74304764171542
1.78798741005295 1.78798741005295 3.74325577103843
1.78798500248913 1.78798500248913 3.7432624790373
1.78798500248913 1.78798500248913 3.7432624790373
1.78788803818154 1.78788803818154 3.74353261660996
1.78788597952593 1.78788597952593 3.74353835136473
1.78788597952593 1.78788597952593 3.74353835136473
1.78788597952593 1.78788597952593 3.74353835136473
1.78788597952593 1.78788597952593 3.74353835136473
1.78788597952593 1.78788597952593 3.74353835136473
1.78788597952593 1.78788597952593 3.74353835136473
1.78785453813201 1.78785453813201 3.74362593415039
1.78785453813201 1.78785453813201 3.74362593415039
1.78785453813201 1.78785453813201 3.74362593415039
1.78779763147714 1.78779763147714 3.74378443901443
1.78779053589816 1.78779053589816 3.74380420144059
1.78779053589816 1.78779053589816 3.74380420144059
1.78779053589816 1.78779053589816 3.74380420144059
0.235628586117398 0.235628586117398 3.74389959156541
1.78759500783028 1.78759500783028 3.74434867358726
1.78759500783028 1.78759500783028 3.74434867358726
1.78754034146533 1.78754034146533 3.74450086169005
1.78734377408662 1.78734377408662 3.74504796005857
0.236093254788538 0.236093254788538 3.74508301350429
0.23611760087912 0.23611760087912 3.74514499495913
0.236138564599334 0.236138564599334 3.74519836354737
1.78723992342033 1.78723992342033 3.74533691879097
0.236227483388617 0.236227483388617 3.74542471021105
0.236227483388617 0.236227483388617 3.74542471021105
0.236227483388617 0.236227483388617 3.74542471021105
0.236285417769945 0.236285417769945 3.74557216800626
1.78706596099497 1.78706596099497 3.74582082822895
1.78706596099497 1.78706596099497 3.74582082822895
1.78706596099497 1.78706596099497 3.74582082822895
0.236431075080978 0.236431075080978 3.74594284482855
0.236456210377864 0.236456210377864 3.74600680209871
0.23649120005481 0.23649120005481 3.7460958299059
0.23649120005481 0.23649120005481 3.7460958299059
1.78694663446666 1.78694663446666 3.74615266241791
1.78694663446666 1.78694663446666 3.74615266241791
1.78694663446666 1.78694663446666 3.74615266241791
1.78694663446666 1.78694663446666 3.74615266241791
1.78694663446666 1.78694663446666 3.74615266241791
1.78694663446666 1.78694663446666 3.74615266241791
0.236607232510013 0.236607232510013 3.74639102870811
0.236607232510013 0.236607232510013 3.74639102870811
1.78674671080876 1.78674671080876 3.74670845496289
1.78674671080876 1.78674671080876 3.74670845496289
1.78674671080876 1.78674671080876 3.74670845496289
1.78674671080876 1.78674671080876 3.74670845496289
1.78674671080876 1.78674671080876 3.74670845496289
1.78674671080876 1.78674671080876 3.74670845496289
0.236790564281097 0.236790564281097 3.74685733624888
0.236798611154708 0.236798611154708 3.7468778005858
0.236858397497217 0.236858397497217 3.7470298377355
0.236858397497217 0.236858397497217 3.7470298377355
0.236969654757807 0.236969654757807 3.74731272844658
0.236969654757807 0.236969654757807 3.74731272844658
0.236969654757807 0.236969654757807 3.74731272844658
0.236969654757807 0.236969654757807 3.74731272844658
0.236969654757807 0.236969654757807 3.74731272844658
0.236969654757807 0.236969654757807 3.74731272844658
1.78648833317853 1.78648833317853 3.74742642889617
0.237076696669477 0.237076696669477 3.74758485498185
1.7862958473533 1.7862958473533 3.7479610680971
1.7862958473533 1.7862958473533 3.7479610680971
1.7862958473533 1.7862958473533 3.7479610680971
1.7862958473533 1.7862958473533 3.7479610680971
1.7862958473533 1.7862958473533 3.7479610680971
1.78627109551049 1.78627109551049 3.74802980297515
0.237413441417825 0.237413441417825 3.7484406481193
0.237413441417825 0.237413441417825 3.7484406481193
0.237569924055718 0.237569924055718 3.7488381766897
0.237577009858419 0.237577009858419 3.7488561751867
1.78563754046554 1.78563754046554 3.7497880250875
0.238114520100049 0.238114520100049 3.75022091759842
0.238162584778491 0.238162584778491 3.75034289877552
0.238162584778491 0.238162584778491 3.75034289877552
0.238162584778491 0.238162584778491 3.75034289877552
0.238162584778491 0.238162584778491 3.75034289877552
0.238162584778491 0.238162584778491 3.75034289877552
0.238177098608723 0.238177098608723 3.75037973098195
0.238177098608723 0.238177098608723 3.75037973098195
0.238313109042572 0.238313109042572 3.75072484866069
0.238313109042572 0.238313109042572 3.75072484866069
0.238313109042572 0.238313109042572 3.75072484866069
0.238313109042572 0.238313109042572 3.75072484866069
0.238344229110854 0.238344229110854 3.75080380358088
1.7851999883207 1.7851999883207 3.75100103042277
0.238423035690048 0.238423035690048 3.75100372718862
0.238423035690048 0.238423035690048 3.75100372718862
1.78514164245041 1.78514164245041 3.75116270117136
0.238548367844679 0.238548367844679 3.75132163067076
1.78495276318721 1.78495276318721 3.75168594013415
0.238797845197494 0.238797845197494 3.7519542427599
0.238797845197494 0.238797845197494 3.7519542427599
0.238797845197494 0.238797845197494 3.7519542427599
0.238797845197494 0.238797845197494 3.7519542427599
1.7847943441949 1.7847943441949 3.75212464730864
1.78475268571448 1.78475268571448 3.75223998876872
1.78475268571448 1.78475268571448 3.75223998876872
1.78475268571448 1.78475268571448 3.75223998876872
1.78471982450155 1.78471982450155 3.75233096622108
1.78471982450155 1.78471982450155 3.75233096622108
1.78471982450155 1.78471982450155 3.75233096622108
1.78471785795508 1.78471785795508 3.75233641048932
0.23895029919465 0.23895029919465 3.75234070719837
1.78469531500172 1.78469531500172 3.75239881782462
0.239038980612417 0.239038980612417 3.75256546870656
1.78458513193365 1.78458513193365 3.75270380597536
0.239109595988984 0.239109595988984 3.75274441997964
1.78455514745004 1.78455514745004 3.75278679196313
1.78455514745004 1.78455514745004 3.75278679196313
0.239215477832626 0.239215477832626 3.75301270559492
0.23925127947738 0.23925127947738 3.7531034105477
0.23925127947738 0.23925127947738 3.7531034105477
0.23925127947738 0.23925127947738 3.7531034105477
0.239258648076483 0.239258648076483 3.7531220785722
0.239258648076483 0.239258648076483 3.7531220785722
0.239315839076473 0.239315839076473 3.75326696219864
0.239315839076473 0.239315839076473 3.75326696219864
0.239315839076473 0.239315839076473 3.75326696219864
0.239366009383473 0.239366009383473 3.75339404948027
0.239366009383473 0.239366009383473 3.75339404948027
0.239366009383473 0.239366009383473 3.75339404948027
0.239366009383473 0.239366009383473 3.75339404948027
0.239395023234233 0.239395023234233 3.75346754044336
1.78430858739336 1.78430858739336 3.75346899347364
1.78430858739336 1.78430858739336 3.75346899347364
1.78430858739336 1.78430858739336 3.75346899347364
1.78430858739336 1.78430858739336 3.75346899347364
1.78430858739336 1.78430858739336 3.75346899347364
1.78430858739336 1.78430858739336 3.75346899347364
1.78426595412744 1.78426595412744 3.75358692091318
0.239642797525592 0.239642797525592 3.75409500792378
0.239642797525592 0.239642797525592 3.75409500792378
1.78396943416761 1.78396943416761 3.75440684770524
1.78396943416761 1.78396943416761 3.75440684770524
1.78396943416761 1.78396943416761 3.75440684770524
1.78396943416761 1.78396943416761 3.75440684770524
1.78384890967062 1.78384890967062 3.75473998092216
1.78383082288635 1.78383082288635 3.7547899664876
0.239952977359504 0.239952977359504 3.75488017084392
0.239952977359504 0.239952977359504 3.75488017084392
0.239952977359504 0.239952977359504 3.75488017084392
0.240057464425168 0.240057464425168 3.7551445750639
0.240057464425168 0.240057464425168 3.7551445750639
0.240057464425168 0.240057464425168 3.7551445750639
0.240057464425168 0.240057464425168 3.7551445750639
0.240080295939807 0.240080295939807 3.75520234441067
1.78367778866018 1.78367778866018 3.75521282835562
1.78367778866018 1.78367778866018 3.75521282835562
1.78367778866018 1.78367778866018 3.75521282835562
1.7836647225832 1.7836647225832 3.75524892642732
1.7836647225832 1.7836647225832 3.75524892642732
1.7836647225832 1.7836647225832 3.75524892642732
0.240100190423687 0.240100190423687 3.75525268067004
0.240100190423687 0.240100190423687 3.75525268067004
0.240100190423687 0.240100190423687 3.75525268067004
0.240100190423687 0.240100190423687 3.75525268067004
1.78363829222231 1.78363829222231 3.75532194359101
1.78363829222231 1.78363829222231 3.75532194359101
0.240177206199952 0.240177206199952 3.7554475283025
0.24043216607844 0.24043216607844 3.75609240219718
0.24043216607844 0.24043216607844 3.75609240219718
0.240482458965762 0.240482458965762 3.75621957845834
0.240482458965762 0.240482458965762 3.75621957845834
0.240482458965762 0.240482458965762 3.75621957845834
0.240482458965762 0.240482458965762 3.75621957845834
1.78331252209798 1.78331252209798 3.75622161136611
1.78331252209798 1.78331252209798 3.75622161136611
0.240488642877595 0.240488642877595 3.75623521510506
0.240488642877595 0.240488642877595 3.75623521510506
1.78329212961826 1.78329212961826 3.75627790930838
1.78327522504994 1.78327522504994 3.75632457638228
0.240594874052587 0.240594874052587 3.75650380780254
0.240594874052587 0.240594874052587 3.75650380780254
0.240594874052587 0.240594874052587 3.75650380780254
0.240615590069332 0.240615590069332 3.75655618055703
0.240615590069332 0.240615590069332 3.75655618055703
1.78315922478121 1.78315922478121 3.75664476690429
1.78315922478121 1.78315922478121 3.75664476690429
1.78315922478121 1.78315922478121 3.75664476690429
1.78315922478121 1.78315922478121 3.75664476690429
1.78315922478121 1.78315922478121 3.75664476690429
0.24065998126015 0.24065998126015 3.7566684014897
1.78309638299955 1.78309638299955 3.75681819571198
0.240721020265975 0.240721020265975 3.75682269539272
0.240740023916789 0.240740023916789 3.75687072966323
0.240740023916789 0.240740023916789 3.75687072966323
0.240786963439991 0.240786963439991 3.756989369477
0.240786963439991 0.240786963439991 3.756989369477
0.240786963439991 0.240786963439991 3.756989369477
0.240786963439991 0.240786963439991 3.756989369477
0.240847689238689 0.240847689238689 3.75714284124017
0.240847689238689 0.240847689238689 3.75714284124017
0.240847689238689 0.240847689238689 3.75714284124017
0.240847689238689 0.240847689238689 3.75714284124017
0.240847689238689 0.240847689238689 3.75714284124017
1.78290355710455 1.78290355710455 3.75735021623378
1.78290355710455 1.78290355710455 3.75735021623378
1.78290355710455 1.78290355710455 3.75735021623378
0.24106739317749 0.24106739317749 3.75769797533504
0.24106739317749 0.24106739317749 3.75769797533504
0.24106739317749 0.24106739317749 3.75769797533504
0.24106739317749 0.24106739317749 3.75769797533504
1.78276627992104 1.78276627992104 3.75772885029006
1.78276627992104 1.78276627992104 3.75772885029006
1.78276627992104 1.78276627992104 3.75772885029006
1.78271334623096 1.78271334623096 3.75787482304311
0.241154651890515 0.241154651890515 3.75791840225335
0.241154651890515 0.241154651890515 3.75791840225335
0.2413678925222 0.2413678925222 3.75845694936878
0.2413678925222 0.2413678925222 3.75845694936878
0.2413678925222 0.2413678925222 3.75845694936878
0.2413678925222 0.2413678925222 3.75845694936878
1.78250145907125 1.78250145907125 3.75845898128387
0.2415640898374 0.2415640898374 3.75895229421743
0.2418760158353 0.2418760158353 3.75973950922425
0.242177259502181 0.242177259502181 3.76049939977258
0.242177259502181 0.242177259502181 3.76049939977258
0.242177259502181 0.242177259502181 3.76049939977258
0.242177300993962 0.242177300993962 3.76049950441133
0.242177300993962 0.242177300993962 3.76049950441133
0.242196280969976 0.242196280969976 3.76054736959235
0.24226490155939 0.24226490155939 3.76072041044721
0.24226490155939 0.24226490155939 3.76072041044721
0.24226490155939 0.24226490155939 3.76072041044721
1.78163853143392 1.78163853143392 3.76083548302839
1.78162571710625 1.78162571710625 3.76087074305472
1.78162571710625 1.78162571710625 3.76087074305472
1.78162571710625 1.78162571710625 3.76087074305472
0.242402033025896 0.242402033025896 3.76106615968511
1.7815455245995 1.7815455245995 3.76109138116947
1.7814552838016 1.7814552838016 3.76133962373818
1.78144319907051 1.78144319907051 3.76137286413761
1.78144319907051 1.78144319907051 3.76137286413761
1.78144319907051 1.78144319907051 3.76137286413761
1.78138885992272 1.78138885992272 3.76152232016854
1.78138885992272 1.78138885992272 3.76152232016854
1.78138885992272 1.78138885992272 3.76152232016854
1.78138885992272 1.78138885992272 3.76152232016854
0.242640505949889 0.242640505949889 3.76166724369666
1.78130064715311 1.78130064715311 3.76176490891292
0.242973251935452 0.242973251935452 3.76250557199292
0.242973251935452 0.242973251935452 3.76250557199292
0.243046689531536 0.243046689531536 3.76269053341345
1.78077723974321 1.78077723974321 3.76320342709375
1.78077723974321 1.78077723974321 3.76320342709375
1.78069465735551 1.78069465735551 3.76343025760281
1.78069465735551 1.78069465735551 3.76343025760281
0.24341863150101 0.24341863150101 3.76362698605976
0.24341863150101 0.24341863150101 3.76362698605976
0.24341863150101 0.24341863150101 3.76362698605976
0.24341863150101 0.24341863150101 3.76362698605976
0.24341863150101 0.24341863150101 3.76362698605976
0.24341863150101 0.24341863150101 3.76362698605976
1.78054595933254 1.78054595933254 3.7638385952178
1.78046468754819 1.78046468754819 3.76406172353452
0.243620933824645 0.243620933824645 3.76413610039248
0.243620933824645 0.243620933824645 3.76413610039248
0.243620933824645 0.243620933824645 3.76413610039248
0.243620933824645 0.243620933824645 3.76413610039248
0.243621084402627 0.243621084402627 3.76413647927683
0.243738856258321 0.243738856258321 3.7644327893777
0.243871888852077 0.243871888852077 3.76476742890085
0.243871888852077 0.243871888852077 3.76476742890085
1.78015220096052 1.78015220096052 3.76491930658533
1.78015220096052 1.78015220096052 3.76491930658533
0.243974276408846 0.243974276408846 3.76502493399556
0.243974276408846 0.243974276408846 3.76502493399556
0.244149406960213 0.244149406960213 3.76546529170339
0.244149406960213 0.244149406960213 3.76546529170339
0.244149406960213 0.244149406960213 3.76546529170339
0.244149406960213 0.244149406960213 3.76546529170339
1.77993951472784 1.77993951472784 3.76550269421205
1.77993951472784 1.77993951472784 3.76550269421205
1.77993951472784 1.77993951472784 3.76550269421205
0.244188622801089 0.244188622801089 3.76556388147358
0.244256655155838 0.244256655155838 3.76573490234324
0.244256655155838 0.244256655155838 3.76573490234324
0.244256655155838 0.244256655155838 3.76573490234324
0.244256655155838 0.244256655155838 3.76573490234324
0.244256655155838 0.244256655155838 3.76573490234324
0.244256655155838 0.244256655155838 3.76573490234324
0.244256655155838 0.244256655155838 3.76573490234324
1.77967729382497 1.77967729382497 3.76622161290228
1.77967729382497 1.77967729382497 3.76622161290228
1.77967729382497 1.77967729382497 3.76622161290228
1.77967729382497 1.77967729382497 3.76622161290228
1.77954409614964 1.77954409614964 3.7665866508639
1.77954409614964 1.77954409614964 3.7665866508639
0.244731841245319 0.244731841245319 3.76692892145529
0.244731841245319 0.244731841245319 3.76692892145529
0.244731841245319 0.244731841245319 3.76692892145529
1.77932804020241 1.77932804020241 3.76717856190059
1.77932804020241 1.77932804020241 3.76717856190059
1.77920326183919 1.77920326183919 3.76752029095955
1.77920326183919 1.77920326183919 3.76752029095955
0.244992772829072 0.244992772829072 3.76758419390577
0.245009002538661 0.245009002538661 3.76762494234263
1.7791582356432 1.7791582356432 3.76764358279963
1.7791582356432 1.7791582356432 3.76764358279963
1.7791582356432 1.7791582356432 3.76764358279963
0.245035359161292 0.245035359161292 3.76769111450929
0.245035359161292 0.245035359161292 3.76769111450929
0.245149602601109 0.245149602601109 3.76797790756517
0.245149602601109 0.245149602601109 3.76797790756517
0.245262029345925 0.245262029345925 3.76826008950624
0.245309604115933 0.245309604115933 3.76837948319254
1.77882943581083 1.77882943581083 3.76854357489113
1.77882943581083 1.77882943581083 3.76854357489113
1.77882943581083 1.77882943581083 3.76854357489113
1.77878954898117 1.77878954898117 3.7686527130982
1.77878954898117 1.77878954898117 3.7686527130982
1.77878954898117 1.77878954898117 3.7686527130982
0.245493442776595 0.245493442776595 3.76884076047329
1.77851861518584 1.77851861518584 3.76939381119357
1.77851861518584 1.77851861518584 3.76939381119357
0.245775646059182 0.245775646059182 3.76954858762137
1.778458179378 1.778458179378 3.76955906942731
0.245797443071703 0.245797443071703 3.76960324611683
0.245804096061971 0.245804096061971 3.76961992887326
0.245825752844571 0.245825752844571 3.76967423328697
0.245825752844571 0.245825752844571 3.76967423328697
0.245825752844571 0.245825752844571 3.76967423328697
0.245977777833685 0.245977777833685 3.77005538376843
1.77818323393827 1.77818323393827 3.77031063998675
0.246147519944674 0.246147519944674 3.77048084545483
0.246147519944674 0.246147519944674 3.77048084545483
0.246147519944674 0.246147519944674 3.77048084545483
1.77811704424076 1.77811704424076 3.77049150957385
0.246219174515774 0.246219174515774 3.77066041460697
0.246219174515774 0.246219174515774 3.77066041460697
0.246219174515774 0.246219174515774 3.77066041460697
0.246219174515774 0.246219174515774 3.77066041460697
0.246219174515774 0.246219174515774 3.77066041460697
0.246219174515774 0.246219174515774 3.77066041460697
0.246219174515774 0.246219174515774 3.77066041460697
0.246219174515774 0.246219174515774 3.77066041460697
0.246219174515774 0.246219174515774 3.77066041460697
0.246219174515774 0.246219174515774 3.77066041460697
0.246219174515774 0.246219174515774 3.77066041460697
0.246219174515774 0.246219174515774 3.77066041460697
1.77802149944926 1.77802149944926 3.77075255250576
1.77799108752809 1.77799108752809 3.77083563204433
1.77792828284374 1.77792828284374 3.77100718640763
1.77792828284374 1.77792828284374 3.77100718640763
0.246363680212973 0.246363680212973 3.77102248951847
0.246516174937523 0.246516174937523 3.77140449190205
0.246516174937523 0.246516174937523 3.77140449190205
1.77777485050494 1.77777485050494 3.77142620442579
1.77777485050494 1.77777485050494 3.77142620442579
1.77777485050494 1.77777485050494 3.77142620442579
0.24657004178861 0.24657004178861 3.77153940738836
0.246614380229117 0.246614380229117 3.77165044927085
0.246711104164608 0.246711104164608 3.77189265911212
0.246715805220185 0.246715805220185 3.7719044302455
0.246715805220185 0.246715805220185 3.7719044302455
0.2467200040525 0.2467200040525 3.77191494377076
1.77746535083693 1.77746535083693 3.77227104506947
1.77746535083693 1.77746535083693 3.77227104506947
1.77746535083693 1.77746535083693 3.77227104506947
0.246868927248915 0.246868927248915 3.77228778972489
0.247007367558329 0.247007367558329 3.77263431158511
1.77729358257746 1.77729358257746 3.7727396946896
1.77729358257746 1.77729358257746 3.7727396946896
1.77729358257746 1.77729358257746 3.7727396946896
1.77729358257746 1.77729358257746 3.7727396946896
1.77729358257746 1.77729358257746 3.7727396946896
1.77729358257746 1.77729358257746 3.7727396946896
1.77729358257746 1.77729358257746 3.7727396946896
1.77729358257746 1.77729358257746 3.7727396946896
1.77723732641362 1.77723732641362 3.77289314800816
1.77723732641362 1.77723732641362 3.77289314800816
0.247216268044978 0.247216268044978 3.77315705408244
0.247228228794051 0.247228228794051 3.77318697883632
0.247228228794051 0.247228228794051 3.77318697883632
0.247287228779051 0.247287228779051 3.77333458335012
0.247287228779051 0.247287228779051 3.77333458335012
0.247287228779051 0.247287228779051 3.77333458335012
0.247287228779051 0.247287228779051 3.77333458335012
0.24728906406312 0.24728906406312 3.77333917459061
0.24728906406312 0.24728906406312 3.77333917459061
0.24728906406312 0.24728906406312 3.77333917459061
0.247409247635081 0.247409247635081 3.77363980283417
1.77635256999791 1.77635256999791 3.77530427630402
1.77624736487159 1.77624736487159 3.77559069554621
1.7762034744432 1.7762034744432 3.77571016864036
0.248294996398415 0.248294996398415 3.77585365203954
0.248294996398415 0.248294996398415 3.77585365203954
0.248294996398415 0.248294996398415 3.77585365203954
0.248294996398415 0.248294996398415 3.77585365203954
1.77612802354363 1.77612802354363 3.77591552713881
1.77612802354363 1.77612802354363 3.77591552713881
1.77612802354363 1.77612802354363 3.77591552713881
1.77600005560485 1.77600005560485 3.77626375276316
0.248572625436421 0.248572625436421 3.77654691879653
0.248572625436421 0.248572625436421 3.77654691879653
1.77571935583393 1.77571935583393 3.77702727790336
1.77570383141174 1.77570383141174 3.7770694929684
1.77570383141174 1.77570383141174 3.7770694929684
1.77570383141174 1.77570383141174 3.7770694929684
0.248823981338128 0.248823981338128 3.77717431460009
0.248824328171753 0.248824328171753 3.77717518013902
0.248824328171753 0.248824328171753 3.77717518013902
0.248824328171753 0.248824328171753 3.77717518013902
0.248824328171753 0.248824328171753 3.77717518013902
0.248824328171753 0.248824328171753 3.77717518013902
0.248824328171753 0.248824328171753 3.77717518013902
1.77548646636883 1.77548646636883 3.77766042844715
1.77540893121325 1.77540893121325 3.77787115548878
1.77540893121325 1.77540893121325 3.77787115548878
0.249124727946553 0.249124727946553 3.77792466166062
1.77538412123319 1.77538412123319 3.77793857775233
1.77516187247315 1.77516187247315 3.77854239894451
1.77516187247315 1.77516187247315 3.77854239894451
1.77516187247315 1.77516187247315 3.77854239894451
1.77516187247315 1.77516187247315 3.77854239894451
1.77516187247315 1.77516187247315 3.77854239894451
1.77516187247315 1.77516187247315 3.77854239894451
0.249450766470663 0.249450766470663 3.7787377042637
0.249450766470663 0.249450766470663 3.7787377042637
0.249450766470663 0.249450766470663 3.7787377042637
0.249478196198574 0.249478196198574 3.77880608651751
0.249478196198574 0.249478196198574 3.77880608651751
0.249659305295468 0.249659305295468 3.77925751597534
1.77489561371985 1.77489561371985 3.77926543416378
1.77480731344021 1.77480731344021 3.77950513119351
1.77480731344021 1.77480731344021 3.77950513119351
1.77480731344021 1.77480731344021 3.77950513119351
0.249990810475988 0.249990810475988 3.7800834820439
1.77452211049068 1.77452211049068 3.78027904262502
0.250125367477999 0.250125367477999 3.78041861451167
0.250125367477999 0.250125367477999 3.78041861451167
1.77445835703 1.77445835703 3.78045197980311
0.250232783597372 0.250232783597372 3.7806860972028
0.250258412414235 0.250258412414235 3.78074991012031
0.250258412414235 0.250258412414235 3.78074991012031
1.77430774717909 1.77430774717909 3.7808604347754
1.77426943187678 1.77426943187678 3.78096432636312
1.77426943187678 1.77426943187678 3.78096432636312
0.250439324703835 0.250439324703835 3.78120028732904
0.250439324703835 0.250439324703835 3.78120028732904
0.250439324703835 0.250439324703835 3.78120028732904
1.77414660101327 1.77414660101327 3.78129732702494
1.77414660101327 1.77414660101327 3.78129732702494
1.77414660101327 1.77414660101327 3.78129732702494
1.77414660101327 1.77414660101327 3.78129732702494
0.250485408437435 0.250485408437435 3.78131499096001
0.25053039047601 0.25053039047601 3.78142694428915
0.25053039047601 0.25053039047601 3.78142694428915
0.25053039047601 0.25053039047601 3.78142694428915
0.25053039047601 0.25053039047601 3.78142694428915
0.250618648917215 0.250618648917215 3.78164658247568
0.250618648917215 0.250618648917215 3.78164658247568
1.77382431935392 1.77382431935392 3.78217065685348
1.77382431935392 1.77382431935392 3.78217065685348
0.25097483570862 0.25097483570862 3.78253266663923
0.25097483570862 0.25097483570862 3.78253266663923
0.25097483570862 0.25097483570862 3.78253266663923
0.25097483570862 0.25097483570862 3.78253266663923
0.25097483570862 0.25097483570862 3.78253266663923
0.25097483570862 0.25097483570862 3.78253266663923
0.25097483570862 0.25097483570862 3.78253266663923
0.25097483570862 0.25097483570862 3.78253266663923
0.25097483570862 0.25097483570862 3.78253266663923
1.77347796227361 1.77347796227361 3.78310859426307
1.77347796227361 1.77347796227361 3.78310859426307
1.77347796227361 1.77347796227361 3.78310859426307
1.77347796227361 1.77347796227361 3.78310859426307
1.77347796227361 1.77347796227361 3.78310859426307
1.77347796227361 1.77347796227361 3.78310859426307
1.77347796227361 1.77347796227361 3.78310859426307
1.77327958006698 1.77327958006698 3.78364551939089
0.251539403234625 0.251539403234625 3.78393610355304
0.251539403234625 0.251539403234625 3.78393610355304
0.251539403234625 0.251539403234625 3.78393610355304
0.251539403234625 0.251539403234625 3.78393610355304
1.77303873609396 1.77303873609396 3.78429707903987
1.77302674699817 1.77302674699817 3.78432950508016
1.77300040493802 1.77300040493802 3.78440074778601
1.77300040493802 1.77300040493802 3.78440074778601
0.251735149175564 0.251735149175564 3.78442240455884
0.251735149175564 0.251735149175564 3.78442240455884
0.251735149175564 0.251735149175564 3.78442240455884
0.251735149175564 0.251735149175564 3.78442240455884
0.251735149175564 0.251735149175564 3.78442240455884
1.77298442989482 1.77298442989482 3.78444395080975
1.77298442989482 1.77298442989482 3.78444395080975
1.77298442989482 1.77298442989482 3.78444395080975
1.7729716275144 1.7729716275144 3.78447857265449
1.77291415110505 1.77291415110505 3.78463399672111
0.251865533383239 0.251865533383239 3.78474623959415
0.251865533383239 0.251865533383239 3.78474623959415
0.251865533383239 0.251865533383239 3.78474623959415
0.251923920277172 0.251923920277172 3.7848912330708
0.251923920277172 0.251923920277172 3.7848912330708
1.7723552294916 1.7723552294916 3.786144455903
1.77222553385784 1.77222553385784 3.78649470821657
1.77221340109104 1.77221340109104 3.78652746891808
1.77221340109104 1.77221340109104 3.78652746891808
1.77221340109104 1.77221340109104 3.78652746891808
1.77221340109104 1.77221340109104 3.78652746891808
0.25265243618869 0.25265243618869 3.78669923092539
0.25265243618869 0.25265243618869 3.78669923092539
1.77212395354163 1.77212395354163 3.78676896893016
1.77212395354163 1.77212395354163 3.78676896893016
1.77212395354163 1.77212395354163 3.78676896893016
1.77212395354163 1.77212395354163 3.78676896893016
1.77212395354163 1.77212395354163 3.78676896893016
1.77210308497685 1.77210308497685 3.78682530581311
1.77210308497685 1.77210308497685 3.78682530581311
0.252716259473628 0.252716259473628 3.78685752392141
0.252716259473628 0.252716259473628 3.78685752392141
0.252716259473628 0.252716259473628 3.78685752392141
0.252716259473628 0.252716259473628 3.78685752392141
0.252776478807051 0.252776478807051 3.78700686359926
0.252776478807051 0.252776478807051 3.78700686359926
1.77182245765949 1.77182245765949 3.78758265761657
0.253010042995702 0.253010042995702 3.78758594950576
0.253126799816892 0.253126799816892 3.78787534829397
1.77164556422086 1.77164556422086 3.78805983327859
0.253238491911864 0.253238491911864 3.78815214257338
0.253238491911864 0.253238491911864 3.78815214257338
1.77161113639479 1.77161113639479 3.7881526835594
1.77159594025614 1.77159594025614 3.78819366479428
0.253286713867697 0.253286713867697 3.78827163039478
0.253286713867697 0.253286713867697 3.78827163039478
1.77150641296191 1.77150641296191 3.78843507809112
1.77150641296191 1.77150641296191 3.78843507809112
0.253354121120566 0.253354121120566 3.78843864138855
0.253354121120566 0.253354121120566 3.78843864138855
0.253354121120566 0.253354121120566 3.78843864138855
0.253354121120566 0.253354121120566 3.78843864138855
0.253472706246396 0.253472706246396 3.78873240883798
0.253472706246396 0.253472706246396 3.78873240883798
1.77129955261361 1.77129955261361 3.78899271637448
1.77129955261361 1.77129955261361 3.78899271637448
0.25377605769907 0.25377605769907 3.78948363738334
0.25377605769907 0.25377605769907 3.78948363738334
0.25377605769907 0.25377605769907 3.78948363738334
0.25377605769907 0.25377605769907 3.78948363738334
0.253783399383701 0.253783399383701 3.78950181400292
0.253783399383701 0.253783399383701 3.78950181400292
0.253783399383701 0.253783399383701 3.78950181400292
0.253783399383701 0.253783399383701 3.78950181400292
0.253803452096013 0.253803452096013 3.78955145962249
1.77108137300252 1.77108137300252 3.78958061498594
1.77108137300252 1.77108137300252 3.78958061498594
0.253857374777737 0.253857374777737 3.78968495106584
0.253857374777737 0.253857374777737 3.78968495106584
1.77099472531532 1.77099472531532 3.78981402046667
1.77096628677086 1.77096628677086 3.78989061729109
1.77096628677086 1.77096628677086 3.78989061729109
1.77096628677086 1.77096628677086 3.78989061729109
1.77096628677086 1.77096628677086 3.78989061729109
1.77096628677086 1.77096628677086 3.78989061729109
1.77096628677086 1.77096628677086 3.78989061729109
1.77096628677086 1.77096628677086 3.78989061729109
1.77096628677086 1.77096628677086 3.78989061729109
1.77090999278683 1.77090999278683 3.79004222736992
1.77090999278683 1.77090999278683 3.79004222736992
0.254155841163357 0.254155841163357 3.79042362730747
0.254171385494133 0.254171385494133 3.79046208833481
0.254171385494133 0.254171385494133 3.79046208833481
0.254471802722236 0.254471802722236 3.79120521546329
0.254471802722236 0.254471802722236 3.79120521546329
0.254471802722236 0.254471802722236 3.79120521546329
1.77046694798773 1.77046694798773 3.79123482458952
1.77046694798773 1.77046694798773 3.79123482458952
1.77036043206708 1.77036043206708 3.79152138652624
1.77036043206708 1.77036043206708 3.79152138652624
1.77036043206708 1.77036043206708 3.79152138652624
1.77036043206708 1.77036043206708 3.79152138652624
1.77036043206708 1.77036043206708 3.79152138652624
1.77036043206708 1.77036043206708 3.79152138652624
0.254885505670517 0.254885505670517 3.79222798285158
0.254914261886401 0.254914261886401 3.79229904936293
0.255064925266324 0.255064925266324 3.79267133655656
0.255064925266324 0.255064925266324 3.79267133655656
0.255064925266324 0.255064925266324 3.79267133655656
0.255090413547003 0.255090413547003 3.79273430880449
0.255090413547003 0.255090413547003 3.79273430880449
0.255090413547003 0.255090413547003 3.79273430880449
0.255134733242565 0.255134733242565 3.79284380044344
0.255134733242565 0.255134733242565 3.79284380044344
0.255134733242565 0.255134733242565 3.79284380044344
1.76982598392156 1.76982598392156 3.79295828792739
1.76982598392156 1.76982598392156 3.79295828792739
0.255247531630037 0.255247531630037 3.79312243309181
0.255247531630037 0.255247531630037 3.79312243309181
0.255247531630037 0.255247531630037 3.79312243309181
0.255330069270048 0.255330069270048 3.79332628401108
0.255330069270048 0.255330069270048 3.79332628401108
0.255330069270048 0.255330069270048 3.79332628401108
1.76963989283968 1.76963989283968 3.79345824083762
1.76963989283968 1.76963989283968 3.79345824083762
1.76963989283968 1.76963989283968 3.79345824083762
1.76963989283968 1.76963989283968 3.79345824083762
1.76963989283968 1.76963989283968 3.79345824083762
0.255444599100765 0.255444599100765 3.7936091040267
1.76930300314706 1.76930300314706 3.79436284888284
0.255791074718957 0.255791074718957 3.79446437256269
1.76925535233334 1.76925535233334 3.79449074968311
1.76925535233334 1.76925535233334 3.79449074968311
1.76925535233334 1.76925535233334 3.79449074968311
1.76920163519032 1.76920163519032 3.79463491841624
0.25606025744369 0.25606025744369 3.79512851455968
0.256183406946473 0.256183406946473 3.79543225923589
0.256250987681086 0.256250987681086 3.79559891945087
0.256250987681086 0.256250987681086 3.79559891945087
0.256250987681086 0.256250987681086 3.79559891945087
0.256250987681086 0.256250987681086 3.79559891945087
1.76873227362063 1.76873227362063 3.79589394429801
1.76856928273932 1.76856928273932 3.79633087341892
0.256548804872906 0.256548804872906 3.79633314659697
0.256548804872906 0.256548804872906 3.79633314659697
0.256548804872906 0.256548804872906 3.79633314659697
1.76849505519523 1.76849505519523 3.79652980691208
1.76848185557796 1.76848185557796 3.79656517939158
0.256709936679935 0.256709936679935 3.79673024731621
1.76830296130613 1.76830296130613 3.7970444884777
1.76830296130613 1.76830296130613 3.7970444884777
1.76829999035078 1.76829999035078 3.79705244704563
1.76829999035078 1.76829999035078 3.79705244704563
1.76829999035078 1.76829999035078 3.79705244704563
0.256851047078694 0.256851047078694 3.79707792128083
1.7682588257112 1.7682588257112 3.79716271354772
0.256960258960927 0.256960258960927 3.79734694775973
0.256960258960927 0.256960258960927 3.79734694775973
0.256960258960927 0.256960258960927 3.79734694775973
0.257195618626256 0.257195618626256 3.79792655791658
0.257195618626256 0.257195618626256 3.79792655791658
0.257248316080752 0.257248316080752 3.79805630340029
0.257248316080752 0.257248316080752 3.79805630340029
1.76791964858311 1.76791964858311 3.79807090539949
1.76791964858311 1.76791964858311 3.79807090539949
1.76791964858311 1.76791964858311 3.79807090539949
0.257310180034369 0.257310180034369 3.79820860342515
0.257373619240371 0.257373619240371 3.79836476563568
0.257519419774204 0.257519419774204 3.79872360797763
0.257519419774204 0.257519419774204 3.79872360797763
0.257633285755209 0.257633285755209 3.79900379444372
0.257633285755209 0.257633285755209 3.79900379444372
0.257722816219319 0.257722816219319 3.79922406293865
1.76744513247633 1.76744513247633 3.79934043231144
1.76744513247633 1.76744513247633 3.79934043231144
1.76744513247633 1.76744513247633 3.79934043231144
0.257801629701117 0.257801629701117 3.79941793837215
0.257856732570365 0.257856732570365 3.79955347270349
0.257856732570365 0.257856732570365 3.79955347270349
1.76716703762091 1.76716703762091 3.80008388040078
0.258117004160964 0.258117004160964 3.80019348862581
0.258117004160964 0.258117004160964 3.80019348862581
0.258117004160964 0.258117004160964 3.80019348862581
0.258159268825785 0.258159268825785 3.80029739324245
0.258159268825785 0.258159268825785 3.80029739324245
0.258159268825785 0.258159268825785 3.80029739324245
0.258159268825785 0.258159268825785 3.80029739324245
0.258270989157176 0.258270989157176 3.8005720152668
0.258270989157176 0.258270989157176 3.8005720152668
0.258270989157176 0.258270989157176 3.8005720152668
0.258270989157176 0.258270989157176 3.8005720152668
1.76657557076451 1.76657557076451 3.80166368307426
0.258847713435621 0.258847713435621 3.8019888809475
0.258847713435621 0.258847713435621 3.8019888809475
1.76641828749715 1.76641828749715 3.80208346429887
1.76641828749715 1.76641828749715 3.80208346429887
1.76641828749715 1.76641828749715 3.80208346429887
1.76629589866492 1.76629589866492 3.80241002073577
1.76628150141543 1.76628150141543 3.8024484299407
1.76628150141543 1.76628150141543 3.8024484299407
1.76622242037963 1.76622242037963 3.80260603541339
0.259217400812285 0.259217400812285 3.80289641138159
1.76611194716249 1.76611194716249 3.80290068441758
1.76601905650532 1.76601905650532 3.80314838657198
0.259340980230924 0.259340980230924 3.80319965984575
0.259340980230924 0.259340980230924 3.80319965984575
0.259521876308389 0.259521876308389 3.80364344636229
1.76582299704414 1.76582299704414 3.80367104424738
0.259568601063837 0.259568601063837 3.8037580534828
0.259568601063837 0.259568601063837 3.8037580534828
0.259568601063837 0.259568601063837 3.8037580534828
0.259596436757935 0.259596436757935 3.80382632511461
0.259762988064591 0.259762988064591 3.80423475508682
0.259762988064591 0.259762988064591 3.80423475508682
0.259762988064591 0.259762988064591 3.80423475508682
1.76535738354965 1.76535738354965 3.80491144316323
1.76535738354965 1.76535738354965 3.80491144316323
0.26005872684257 0.26005872684257 3.80495971582507
0.26005872684257 0.26005872684257 3.80495971582507
0.26005872684257 0.26005872684257 3.80495971582507
0.260074774139869 0.260074774139869 3.8049990434673
0.260074774139869 0.260074774139869 3.8049990434673
1.76531359959664 1.76531359959664 3.8050280233038
0.260278128309937 0.260278128309937 3.8054973212578
1.76495027809402 1.76495027809402 3.80599500860358
1.76495027809402 1.76495027809402 3.80599500860358
1.76495027809402 1.76495027809402 3.80599500860358
0.260551636027746 0.260551636027746 3.80616723579801
1.76483978196311 1.76483978196311 3.80628895308054
0.260714958062203 0.260714958062203 3.80656712536322
0.260714958062203 0.260714958062203 3.80656712536322
0.260714958062203 0.260714958062203 3.80656712536322
0.260714958062203 0.260714958062203 3.80656712536322
0.260714958062203 0.260714958062203 3.80656712536322
0.260714958062203 0.260714958062203 3.80656712536322
0.260714958062203 0.260714958062203 3.80656712536322
0.260740700969916 0.260740700969916 3.80663014646523
1.76469629242686 1.76469629242686 3.80667056820941
1.76457096533606 1.76457096533606 3.80700378802288
1.76443572354407 1.76443572354407 3.80736327315097
0.261049718555154 0.261049718555154 3.8073864447487
0.261049718555154 0.261049718555154 3.8073864447487
0.261114204909708 0.261114204909708 3.80754422241438
0.261114204909708 0.261114204909708 3.80754422241438
0.261121053623176 0.261121053623176 3.80756097807052
0.261121053623176 0.261121053623176 3.80756097807052
0.261134822746903 0.261134822746903 3.80759466422566
0.261134822746903 0.261134822746903 3.80759466422566
0.261134822746903 0.261134822746903 3.80759466422566
0.261284345305821 0.261284345305821 3.8079604224013
0.261284345305821 0.261284345305821 3.8079604224013
0.261284345305821 0.261284345305821 3.8079604224013
0.261284345305821 0.261284345305821 3.8079604224013
1.76416978438711 1.76416978438711 3.80806987358755
1.76412295870887 1.76412295870887 3.80819424958442
1.76412295870887 1.76412295870887 3.80819424958442
1.76412295870887 1.76412295870887 3.80819424958442
1.76412295870887 1.76412295870887 3.80819424958442
1.76412295870887 1.76412295870887 3.80819424958442
1.76412295870887 1.76412295870887 3.80819424958442
1.76412295870887 1.76412295870887 3.80819424958442
1.76401799823374 1.76401799823374 3.8084729969454
1.76374990955209 1.76374990955209 3.80918469778607
1.76368390459553 1.76368390459553 3.80935986259862
1.76365803118532 1.76365803118532 3.80942851932627
1.76365803118532 1.76365803118532 3.80942851932627
1.76365545085282 1.76365545085282 3.80943536620184
1.76365545085282 1.76365545085282 3.80943536620184
1.76365545085282 1.76365545085282 3.80943536620184
0.261988480876744 0.261988480876744 3.80968166154806
1.76353560150773 1.76353560150773 3.80975334483016
1.76353453817876 1.76353453817876 3.80975616565477
1.76353453817876 1.76353453817876 3.80975616565477
0.262191185201702 0.262191185201702 3.81017679982628
1.76326874386516 1.76326874386516 3.81046107833702
1.76318385418347 1.76318385418347 3.81068613319298
1.76318385418347 1.76318385418347 3.81068613319298
1.76318385418347 1.76318385418347 3.81068613319298
1.76318385418347 1.76318385418347 3.81068613319298
1.76318385418347 1.76318385418347 3.81068613319298
1.76318385418347 1.76318385418347 3.81068613319298
1.76318385418347 1.76318385418347 3.81068613319298
1.76318112280731 1.76318112280731 3.81069337381671
1.76318112280731 1.76318112280731 3.81069337381671
0.262510941782744 0.262510941782744 3.8109575241118
0.262510941782744 0.262510941782744 3.8109575241118
0.262510941782744 0.262510941782744 3.8109575241118
0.262510941782744 0.262510941782744 3.8109575241118
0.262510941782744 0.262510941782744 3.8109575241118
0.262510941782744 0.262510941782744 3.8109575241118
0.262510941782744 0.262510941782744 3.8109575241118
0.262510941782744 0.262510941782744 3.8109575241118
1.76280371236809 1.76280371236809 3.81169346375551
0.262932417136002 0.262932417136002 3.81198598406147
1.76257826288444 1.76257826288444 3.81229050701326
1.762429851954 1.762429851954 3.812683383309
0.2632278706081 0.2632278706081 3.81270651028553
0.2632278706081 0.2632278706081 3.81270651028553
0.2632278706081 0.2632278706081 3.81270651028553
0.26325340835486 0.26325340835486 3.81276877317589
0.26325340835486 0.26325340835486 3.81276877317589
1.76237971715782 1.76237971715782 3.81281607407269
1.76237971715782 1.76237971715782 3.81281607407269
0.263274737637246 0.263274737637246 3.81282077352976
0.263274737637246 0.263274737637246 3.81282077352976
0.263340084795948 0.263340084795948 3.81298007727215
0.263340084795948 0.263340084795948 3.81298007727215
0.263340084795948 0.263340084795948 3.81298007727215
0.263340084795948 0.263340084795948 3.81298007727215
1.76230958023672 1.76230958023672 3.8130016811463
1.76230958023672 1.76230958023672 3.8130016811463
1.76230958023672 1.76230958023672 3.8130016811463
1.76230958023672 1.76230958023672 3.8130016811463
1.76223214150239 1.76223214150239 3.81320658035585
0.263468229282839 0.263468229282839 3.81329241932683
0.263468229282839 0.263468229282839 3.81329241932683
0.263468229282839 0.263468229282839 3.81329241932683
0.263468229282839 0.263468229282839 3.81329241932683
1.76213015755364 1.76213015755364 3.81347637533632
1.76213015755364 1.76213015755364 3.81347637533632
1.76213015755364 1.76213015755364 3.81347637533632
1.76213015755364 1.76213015755364 3.81347637533632
1.76213015755364 1.76213015755364 3.81347637533632
0.263578499668261 0.263578499668261 3.81356114225689
0.263592959496808 0.263592959496808 3.81359637647654
0.263592959496808 0.263592959496808 3.81359637647654
0.263592959496808 0.263592959496808 3.81359637647654
0.263618560513108 0.263618560513108 3.81365875634942
0.263618560513108 0.263618560513108 3.81365875634942
0.263631416283547 0.263631416283547 3.81369007995321
0.263633518180683 0.263633518180683 3.81369520124777
0.263633518180683 0.263633518180683 3.81369520124777
0.263633518180683 0.263633518180683 3.81369520124777
0.263633518180683 0.263633518180683 3.81369520124777
0.263633518180683 0.263633518180683 3.81369520124777
0.263633518180683 0.263633518180683 3.81369520124777
0.263633518180683 0.263633518180683 3.81369520124777
1.76188187755698 1.76188187755698 3.81413295524278
1.76188187755698 1.76188187755698 3.81413295524278
1.76188187755698 1.76188187755698 3.81413295524278
1.76185846129716 1.76185846129716 3.81419486259208
1.76175495238337 1.76175495238337 3.81446848131996
1.76175495238337 1.76175495238337 3.81446848131996
1.76175495238337 1.76175495238337 3.81446848131996
0.264293905537997 0.264293905537997 3.81530336984602
0.264293905537997 0.264293905537997 3.81530336984602
0.264293905537997 0.264293905537997 3.81530336984602
1.76141945769459 1.76141945769459 3.8153549387383
1.76141945769459 1.76141945769459 3.8153549387383
1.76141945769459 1.76141945769459 3.8153549387383
1.76141945769459 1.76141945769459 3.8153549387383
0.264373808760501 0.264373808760501 3.81549783145061
0.264373808760501 0.264373808760501 3.81549783145061
0.264381050657626 0.264381050657626 3.81551545490034
1.76114347369851 1.76114347369851 3.81608369662043
1.76114347369851 1.76114347369851 3.81608369662043
1.76114347369851 1.76114347369851 3.81608369662043
1.76114347369851 1.76114347369851 3.81608369662043
1.76093170995025 1.76093170995025 3.81664259553781
1.76093170995025 1.76093170995025 3.81664259553781
0.265028178990782 0.265028178990782 3.81708942388106
0.265028178990782 0.265028178990782 3.81708942388106
1.76072648326998 1.76072648326998 3.81718400931121
0.265176898678866 0.265176898678866 3.817450909415
0.265176898678866 0.265176898678866 3.817450909415
0.265176898678866 0.265176898678866 3.817450909415
0.265176898678866 0.265176898678866 3.817450909415
1.76060974502903 1.76060974502903 3.81749187752307
1.76060974502903 1.76060974502903 3.81749187752307
0.265218852081959 0.265218852081959 3.81755286752032
1.76051062594823 1.76051062594823 3.8177532215417
0.265418240833099 0.265418240833099 3.81803734017163
1.76036805878093 1.76036805878093 3.81812903027401
1.76036805878093 1.76036805878093 3.81812903027401
1.76035104533465 1.76035104533465 3.81817387055793
1.76035104533465 1.76035104533465 3.81817387055793
1.76035104533465 1.76035104533465 3.81817387055793
1.76031408171283 1.76031408171283 3.81827128569902
1.76030625372781 1.76030625372781 3.81829191487702
1.76023872346576 1.76023872346576 3.81846986434907
1.76023872346576 1.76023872346576 3.81846986434907
1.76023872346576 1.76023872346576 3.81846986434907
1.76023872346576 1.76023872346576 3.81846986434907
0.265599062755953 0.265599062755953 3.81847656235326
0.265680038635064 0.265680038635064 3.8186732130915
0.265680038635064 0.265680038635064 3.8186732130915
0.265680038635064 0.265680038635064 3.8186732130915
0.265707760513383 0.265707760513383 3.81874052994871
0.266037643759155 0.266037643759155 3.81954134826955
0.266037643759155 0.266037643759155 3.81954134826955
0.266151391925647 0.266151391925647 3.8198173806365
0.266186424811588 0.266186424811588 3.81990238446282
0.266186424811588 0.266186424811588 3.81990238446282
0.266186424811588 0.266186424811588 3.81990238446282
0.266186424811588 0.266186424811588 3.81990238446282
0.266222286806859 0.266222286806859 3.8199893949764
0.266255104795323 0.266255104795323 3.8200690154492
0.266255104795323 0.266255104795323 3.8200690154492
0.266299735002804 0.266299735002804 3.82017728693175
0.26631706823845 0.26631706823845 3.8202193346781
1.75953002511825 1.75953002511825 3.82033586954806
0.266386559560168 0.266386559560168 3.82038789784858
0.266386559560168 0.266386559560168 3.82038789784858
0.266386559560168 0.266386559560168 3.82038789784858
0.266386559560168 0.266386559560168 3.82038789784858
0.266386559560168 0.266386559560168 3.82038789784858
0.266386559560168 0.266386559560168 3.82038789784858
1.75945645153398 1.75945645153398 3.82052943312167
1.75945645153398 1.75945645153398 3.82052943312167
0.266571575274588 0.266571575274588 3.82083659154401
0.266571575274588 0.266571575274588 3.82083659154401
0.266782029526271 0.266782029526271 3.8213468121365
0.267317594031083 0.267317594031083 3.82264442713521
1.75858995179759 1.75858995179759 3.82280688800961
1.75858995179759 1.75858995179759 3.82280688800961
0.267406822071268 0.267406822071268 3.82286050604377
0.267406822071268 0.267406822071268 3.82286050604377
0.267406822071268 0.267406822071268 3.82286050604377
0.267406822071268 0.267406822071268 3.82286050604377
0.267406822071268 0.267406822071268 3.82286050604377
0.267406822071268 0.267406822071268 3.82286050604377
0.267406822071268 0.267406822071268 3.82286050604377
0.267543598782495 0.267543598782495 3.82319166955533
0.267543598782495 0.267543598782495 3.82319166955533
1.75841913712509 1.75841913712509 3.82325536730135
1.75841913712509 1.75841913712509 3.82325536730135
1.75841913712509 1.75841913712509 3.82325536730135
0.267790158920238 0.267790158920238 3.8237884523324
0.26783542991089 0.26783542991089 3.82389800152179
0.26783542991089 0.26783542991089 3.82389800152179
0.267861347719219 0.267861347719219 3.82396071516229
0.267943803105954 0.267943803105954 3.82416021569212
1.758059364006 1.758059364006 3.82419944659153
1.758059364006 1.758059364006 3.82419944659153
1.758059364006 1.758059364006 3.82419944659153
1.758059364006 1.758059364006 3.82419944659153
1.758059364006 1.758059364006 3.82419944659153
1.758059364006 1.758059364006 3.82419944659153
1.758059364006 1.758059364006 3.82419944659153
0.268047537686314 0.268047537686314 3.824411162716
0.268047537686314 0.268047537686314 3.824411162716
0.268097520890042 0.268097520890042 3.82453206309311
1.75789856893445 1.75789856893445 3.82462116198412
1.75789856893445 1.75789856893445 3.82462116198412
1.75789856893445 1.75789856893445 3.82462116198412
0.268250460311893 0.268250460311893 3.82490193427293
0.268250460311893 0.268250460311893 3.82490193427293
1.75769003303395 1.75769003303395 3.82516787849357
0.268408083859691 0.268408083859691 3.82528303620035
0.268408083859691 0.268408083859691 3.82528303620035
0.268408083859691 0.268408083859691 3.82528303620035
1.75759706716119 1.75759706716119 3.82541153044475
1.75759706716119 1.75759706716119 3.82541153044475
1.75759706716119 1.75759706716119 3.82541153044475
1.75759706716119 1.75759706716119 3.82541153044475
1.75759706716119 1.75759706716119 3.82541153044475
1.75754810600879 1.75754810600879 3.82553983273629
1.75754810600879 1.75754810600879 3.82553983273629
1.75751169502834 1.75751169502834 3.82563523900699
1.75751169502834 1.75751169502834 3.82563523900699
1.75751169502834 1.75751169502834 3.82563523900699
1.75751169502834 1.75751169502834 3.82563523900699
1.75751169502834 1.75751169502834 3.82563523900699
1.75739618067425 1.75739618067425 3.82593786934067
1.75739618067425 1.75739618067425 3.82593786934067
1.75739618067425 1.75739618067425 3.82593786934067
1.75735648833928 1.75735648833928 3.82604184067828
1.75735648833928 1.75735648833928 3.82604184067828
1.75735648833928 1.75735648833928 3.82604184067828
1.75735648833928 1.75735648833928 3.82604184067828
1.75735648833928 1.75735648833928 3.82604184067828
1.75735648833928 1.75735648833928 3.82604184067828
1.75735648833928 1.75735648833928 3.82604184067828
0.268848387959255 0.268848387959255 3.82634707879125
1.75721319838495 1.75721319838495 3.82641710801361
1.75721319838495 1.75721319838495 3.82641710801361
1.75721319838495 1.75721319838495 3.82641710801361
1.75721319838495 1.75721319838495 3.82641710801361
1.75685256466345 1.75685256466345 3.82736109411439
1.75685256466345 1.75685256466345 3.82736109411439
1.75685256466345 1.75685256466345 3.82736109411439
1.75685256466345 1.75685256466345 3.82736109411439
1.75685256466345 1.75685256466345 3.82736109411439
1.75685256466345 1.75685256466345 3.82736109411439
1.75685256466345 1.75685256466345 3.82736109411439
1.75681668515994 1.75681668515994 3.82745497301943
1.75681668515994 1.75681668515994 3.82745497301943
1.75681668515994 1.75681668515994 3.82745497301943
1.75674685351622 1.75674685351622 3.82763766794487
1.75674685351622 1.75674685351622 3.82763766794487
1.75674685351622 1.75674685351622 3.82763766794487
1.75674685351622 1.75674685351622 3.82763766794487
1.75674685351622 1.75674685351622 3.82763766794487
1.75674685351622 1.75674685351622 3.82763766794487
1.75674685351622 1.75674685351622 3.82763766794487
0.269548017512392 0.269548017512392 3.82803622288165
0.269548017512392 0.269548017512392 3.82803622288165
1.75655917663051 1.75655917663051 3.82812854146648
1.75655917663051 1.75655917663051 3.82812854146648
1.75655917663051 1.75655917663051 3.82812854146648
0.26962722653075 0.26962722653075 3.82822733773947
0.26962722653075 0.26962722653075 3.82822733773947
0.269648488170825 0.269648488170825 3.828278633399
0.269648488170825 0.269648488170825 3.828278633399
1.7564124386087 1.7564124386087 3.82851220594506
1.7564124386087 1.7564124386087 3.82851220594506
1.7564124386087 1.7564124386087 3.82851220594506
1.7564124386087 1.7564124386087 3.82851220594506
1.75613499913654 1.75613499913654 3.82923728780635
1.75613499913654 1.75613499913654 3.82923728780635
0.2701142955817 0.2701142955817 3.82940198544039
0.270136590974686 0.270136590974686 3.82945573189519
0.270136590974686 0.270136590974686 3.82945573189519
0.270136590974686 0.270136590974686 3.82945573189519
1.75597717107187 1.75597717107187 3.82964958262302
1.75597717107187 1.75597717107187 3.82964958262302
1.75597717107187 1.75597717107187 3.82964958262302
1.75595892711268 1.75595892711268 3.82969723271984
1.75595892711268 1.75595892711268 3.82969723271984
1.75582011854823 1.75582011854823 3.83005971813327
1.75582011854823 1.75582011854823 3.83005971813327
1.75582011854823 1.75582011854823 3.83005971813327
1.75582011854823 1.75582011854823 3.83005971813327
1.75574826977253 1.75574826977253 3.8302473035953
0.270584237639261 0.270584237639261 3.83053443448057
1.75561020565173 1.75561020565173 3.83060768842234
1.75561020565173 1.75561020565173 3.83060768842234
0.270729205431292 0.270729205431292 3.83088359534667
0.270824186157954 0.270824186157954 3.83111231502798
0.270824186157954 0.270824186157954 3.83111231502798
0.270824186157954 0.270824186157954 3.83111231502798
1.75541549168603 1.75541549168603 3.83111577007785
1.75541549168603 1.75541549168603 3.83111577007785
0.270889598385205 0.270889598385205 3.83126981101824
0.270889598385205 0.270889598385205 3.83126981101824
0.270889598385205 0.270889598385205 3.83126981101824
0.270889598385205 0.270889598385205 3.83126981101824
0.270889598385205 0.270889598385205 3.83126981101824
0.270889598385205 0.270889598385205 3.83126981101824
0.270889598385205 0.270889598385205 3.83126981101824
0.270979772050788 0.270979772050788 3.8314868983712
0.270979772050788 0.270979772050788 3.8314868983712
0.271010693332559 0.271010693332559 3.83156133194659
1.75517390157493 1.75517390157493 3.83174588513176
1.75517390157493 1.75517390157493 3.83174588513176
1.75506192382442 1.75506192382442 3.83203783872071
1.75506192382442 1.75506192382442 3.83203783872071
1.75506192382442 1.75506192382442 3.83203783872071
1.75503166433891 1.75503166433891 3.83211672106379
0.27131939498475 0.27131939498475 3.83230422893261
0.27131939498475 0.27131939498475 3.83230422893261
0.271351800777053 0.271351800777053 3.83238219219078
1.75490288213252 1.75490288213252 3.83245238351788
1.75490288213252 1.75490288213252 3.83245238351788
1.75490288213252 1.75490288213252 3.83245238351788
1.75490288213252 1.75490288213252 3.83245238351788
1.75490288213252 1.75490288213252 3.83245238351788
1.75490288213252 1.75490288213252 3.83245238351788
1.75479262088028 1.75479262088028 3.83273970133771
1.75479262088028 1.75479262088028 3.83273970133771
1.75479262088028 1.75479262088028 3.83273970133771
1.75479262088028 1.75479262088028 3.83273970133771
1.75476860990281 1.75476860990281 3.83280226025573
1.75476860990281 1.75476860990281 3.83280226025573
1.75476860990281 1.75476860990281 3.83280226025573
1.75475747469134 1.75475747469134 3.83283127121473
1.75445333898162 1.75445333898162 3.8336233886113
1.75445333898162 1.75445333898162 3.8336233886113
1.75445333898162 1.75445333898162 3.8336233886113
1.75445333898162 1.75445333898162 3.8336233886113
0.271941200725219 0.271941200725219 3.83379946820243
0.271941200725219 0.271941200725219 3.83379946820243
1.75426588610847 1.75426588610847 3.83411135914206
0.272210069979874 0.272210069979874 3.83444553521651
0.272244344959298 0.272244344959298 3.83452787407478
0.272249395624467 0.272249395624467 3.8345400069045
1.7539597421169 1.7539597421169 3.83490789561114
1.7539597421169 1.7539597421169 3.83490789561114
1.7539597421169 1.7539597421169 3.83490789561114
1.75389609277499 1.75389609277499 3.83507343746646
1.75389609277499 1.75389609277499 3.83507343746646
1.75386389636137 1.75386389636137 3.83515716694097
1.75370533259608 1.75370533259608 3.83556944399868
0.272721779076779 0.272721779076779 3.8356743301713
0.272745282562257 0.272745282562257 3.83573074540649
0.272745282562257 0.272745282562257 3.83573074540649
0.272745282562257 0.272745282562257 3.83573074540649
0.272745282562257 0.272745282562257 3.83573074540649
0.272854565516528 0.272854565516528 3.83599302764473
1.75350677329718 1.75350677329718 3.83608552169473
1.75348998587954 1.75348998587954 3.83612914434491
0.273017968101039 0.273017968101039 3.83638511014327
0.273017968101039 0.273017968101039 3.83638511014327
0.273017968101039 0.273017968101039 3.83638511014327
0.273017968101039 0.273017968101039 3.83638511014327
0.273024831429802 0.273024831429802 3.83640157629793
0.273192459088617 0.273192459088617 3.83680368215492
0.273192459088617 0.273192459088617 3.83680368215492
1.75310323917133 1.75310323917133 3.83713369897128
1.75310323917133 1.75310323917133 3.83713369897128
1.75298657763321 1.75298657763321 3.83743656357061
1.75293968995683 1.75293968995683 3.83755826790913
1.75293968995683 1.75293968995683 3.83755826790913
1.75293881920585 1.75293881920585 3.83756052796859
1.75293881920585 1.75293881920585 3.83756052796859
1.75293881920585 1.75293881920585 3.83756052796859
0.273645268180771 0.273645268180771 3.83788932504224
0.273645268180771 0.273645268180771 3.83788932504224
0.273645268180771 0.273645268180771 3.83788932504224
0.273645268180771 0.273645268180771 3.83788932504224
1.75251157873498 1.75251157873498 3.83866895209543
1.75242309866132 1.75242309866132 3.83889838058498
1.75242309866132 1.75242309866132 3.83889838058498
0.274186094088188 0.274186094088188 3.83918492906887
0.274186094088188 0.274186094088188 3.83918492906887
0.274186094088188 0.274186094088188 3.83918492906887
0.274186094088188 0.274186094088188 3.83918492906887
0.274186094088188 0.274186094088188 3.83918492906887
0.274282221148303 0.274282221148303 3.8394150899404
0.274282221148303 0.274282221148303 3.8394150899404
0.274507537839982 0.274507537839982 3.83995443118092
0.274538995541373 0.274538995541373 3.84002971556781
1.75195718960854 1.75195718960854 3.84010578823609
1.75195718960854 1.75195718960854 3.84010578823609
0.274647927551964 0.274647927551964 3.84029038071541
0.274647927551964 0.274647927551964 3.84029038071541
1.75183640959096 1.75183640959096 3.84041860080518
1.75177744225245 1.75177744225245 3.84057129405829
1.75177744225245 1.75177744225245 3.84057129405829
1.75177744225245 1.75177744225245 3.84057129405829
1.75177744225245 1.75177744225245 3.84057129405829
1.75175997414438 1.75175997414438 3.84061652335537
1.75175997414438 1.75175997414438 3.84061652335537
1.75175997414438 1.75175997414438 3.84061652335537
1.75175997414438 1.75175997414438 3.84061652335537
0.274889032442681 0.274889032442681 3.84086715724725
0.274889032442681 0.274889032442681 3.84086715724725
0.274889032442681 0.274889032442681 3.84086715724725
0.274889032442681 0.274889032442681 3.84086715724725
0.274971882473097 0.274971882473097 3.84106529977959
0.274971882473097 0.274971882473097 3.84106529977959
1.75136757086526 1.75136757086526 3.84163212262839
1.75136757086526 1.75136757086526 3.84163212262839
1.75136757086526 1.75136757086526 3.84163212262839
1.75136757086526 1.75136757086526 3.84163212262839
1.75136757086526 1.75136757086526 3.84163212262839
1.75136757086526 1.75136757086526 3.84163212262839
1.75136757086526 1.75136757086526 3.84163212262839
1.75136757086526 1.75136757086526 3.84163212262839
1.75136757086526 1.75136757086526 3.84163212262839
1.75136757086526 1.75136757086526 3.84163212262839
1.75136757086526 1.75136757086526 3.84163212262839
1.75136757086526 1.75136757086526 3.84163212262839
1.75136757086526 1.75136757086526 3.84163212262839
0.275373556729931 0.275373556729931 3.84202555070466
0.275425512130267 0.275425512130267 3.84214970970447
0.275425512130267 0.275425512130267 3.84214970970447
0.275425512130267 0.275425512130267 3.84214970970447
0.275576897489668 0.275576897489668 3.84251141778713
0.275618537332853 0.275618537332853 3.84261089278879
1.7509834579862 1.7509834579862 3.84262546637474
1.7509834579862 1.7509834579862 3.84262546637474
1.7509834579862 1.7509834579862 3.84262546637474
0.276231864460819 0.276231864460819 3.84407529813472
0.276231864460819 0.276231864460819 3.84407529813472
0.27623364351691 0.27623364351691 3.84407954371736
1.75038164891252 1.75038164891252 3.84418020064941
1.75038164891252 1.75038164891252 3.84418020064941
0.27628342491477 0.27628342491477 3.84419833817802
1.75033256889294 1.75033256889294 3.84430691023404
1.75029173982839 1.75029173982839 3.84441230856622
1.75025755586776 1.75025755586776 3.84450054601763
0.276424694940708 0.276424694940708 3.84453540059712
0.276424694940708 0.276424694940708 3.84453540059712
0.276424694940708 0.276424694940708 3.84453540059712
0.276424694940708 0.276424694940708 3.84453540059712
0.276484201607744 0.276484201607744 3.84467735655775
0.276673465070833 0.276673465070833 3.84512876034516
1.75000262865855 1.75000262865855 3.84515838068579
1.75000262865855 1.75000262865855 3.84515838068579
1.75000262865855 1.75000262865855 3.84515838068579
1.75000262865855 1.75000262865855 3.84515838068579
0.276786202833753 0.276786202833753 3.84539757878477
1.74958630897503 1.74958630897503 3.84623193898235
1.74949525650739 1.74949525650739 3.8464666114788
1.74949525650739 1.74949525650739 3.8464666114788
1.74949525650739 1.74949525650739 3.8464666114788
1.74949525650739 1.74949525650739 3.8464666114788
1.74949525650739 1.74949525650739 3.8464666114788
0.277249609497399 0.277249609497399 3.84650202451603
0.277249609497399 0.277249609497399 3.84650202451603
0.277344528263004 0.277344528263004 3.84672814141437
0.277416935289245 0.277416935289245 3.84690060656616
0.277416935289245 0.277416935289245 3.84690060656616
1.74928696865237 1.74928696865237 3.84700327216262
1.74928696865237 1.74928696865237 3.84700327216262
1.74928696865237 1.74928696865237 3.84700327216262
1.74928696865237 1.74928696865237 3.84700327216262
1.74928696865237 1.74928696865237 3.84700327216262
0.277576449760625 0.277576449760625 3.84728047845572
0.277588390988133 0.277588390988133 3.84730891155822
0.277627725820814 0.277627725820814 3.8474025672344
0.277627725820814 0.277627725820814 3.8474025672344
0.277627725820814 0.277627725820814 3.8474025672344
0.277627725820814 0.277627725820814 3.8474025672344
1.74908498734954 1.74908498734954 3.84752346270702
1.74908498734954 1.74908498734954 3.84752346270702
1.74902682573609 1.74902682573609 3.84767321404289
1.74888315410818 1.74888315410818 3.84804305455221
1.74879506629238 1.74879506629238 3.84826975639294
1.74879506629238 1.74879506629238 3.84826975639294
1.74879506629238 1.74879506629238 3.84826975639294
1.74879506629238 1.74879506629238 3.84826975639294
0.278086860579777 0.278086860579777 3.84849530841781
0.278086860579777 0.278086860579777 3.84849530841781
0.278648977709374 0.278648977709374 3.84983201405935
0.278734806304899 0.278734806304899 3.85003600331838
0.278734806304899 0.278734806304899 3.85003600331838
1.74810591934575 1.74810591934575 3.8500419101783
1.74810591934575 1.74810591934575 3.8500419101783
1.74810591934575 1.74810591934575 3.8500419101783
1.74797560855069 1.74797560855069 3.85037672235248
1.74796497937797 1.74796497937797 3.85040402827774
1.74793800551153 1.74793800551153 3.85047332037627
1.74793800551153 1.74793800551153 3.85047332037627
1.74793800551153 1.74793800551153 3.85047332037627
1.74793800551153 1.74793800551153 3.85047332037627
0.278955184109042 0.278955184109042 3.8505596431924
0.278955184109042 0.278955184109042 3.8505596431924
0.278979562861359 0.278979562861359 3.85061755779094
0.278979562861359 0.278979562861359 3.85061755779094
0.278979562861359 0.278979562861359 3.85061755779094
0.279027707803995 0.279027707803995 3.85073192488553
0.279027707803995 0.279027707803995 3.85073192488553
1.74773649712008 1.74773649712008 3.85099084479434
0.279138142309693 0.279138142309693 3.8509942247123
0.279138142309693 0.279138142309693 3.8509942247123
1.74763701957183 1.74763701957183 3.85124624859129
1.74759259023312 1.74759259023312 3.85136030176443
1.7475760416634 1.7475760416634 3.85140278039899
1.7475760416634 1.7475760416634 3.85140278039899
1.7475760416634 1.7475760416634 3.85140278039899
1.7475760416634 1.7475760416634 3.85140278039899
1.7475760416634 1.7475760416634 3.85140278039899
1.7475760416634 1.7475760416634 3.85140278039899
1.7475760416634 1.7475760416634 3.85140278039899
1.7475760416634 1.7475760416634 3.85140278039899
0.279549090697925 0.279549090697925 3.85196987102263
0.279549090697925 0.279549090697925 3.85196987102263
0.279549090697925 0.279549090697925 3.85196987102263
0.279549090697925 0.279549090697925 3.85196987102263
0.279549090697925 0.279549090697925 3.85196987102263
1.74734156929046 1.74734156929046 3.85200449259597
1.74734057123931 1.74734057123931 3.85200705320917
1.74734057123931 1.74734057123931 3.85200705320917
1.74734057123931 1.74734057123931 3.85200705320917
1.74734057123931 1.74734057123931 3.85200705320917
1.74734057123931 1.74734057123931 3.85200705320917
1.74734057123931 1.74734057123931 3.85200705320917
1.74734057123931 1.74734057123931 3.85200705320917
1.74734057123931 1.74734057123931 3.85200705320917
0.2796204095771 0.2796204095771 3.85213912372948
0.2796204095771 0.2796204095771 3.85213912372948
1.74723308867946 1.74723308867946 3.85228278088679
0.280066915762934 0.280066915762934 3.85319830852831
0.280066915762934 0.280066915762934 3.85319830852831
0.280066915762934 0.280066915762934 3.85319830852831
1.74678534038883 1.74678534038883 3.85343074011277
0.280182621876179 0.280182621876179 3.85347265390775
0.280182621876179 0.280182621876179 3.85347265390775
0.280182621876179 0.280182621876179 3.85347265390775
0.280255251413073 0.280255251413073 3.85364483546872
1.74668622347558 1.74668622347558 3.85368471699587
1.74666696294279 1.74666696294279 3.85373406407431
1.74666696294279 1.74666696294279 3.85373406407431
0.280305050433123 0.280305050433123 3.85376288111403
0.280305050433123 0.280305050433123 3.85376288111403
0.280350771010691 0.280350771010691 3.85387125044746
0.280350771010691 0.280350771010691 3.85387125044746
0.280350771010691 0.280350771010691 3.85387125044746
0.280350771010691 0.280350771010691 3.85387125044746
0.280350771010691 0.280350771010691 3.85387125044746
0.280356079478249 0.280356079478249 3.8538838323246
0.280356079478249 0.280356079478249 3.8538838323246
0.280469850958048 0.280469850958048 3.85415346138289
0.280469850958048 0.280469850958048 3.85415346138289
0.280469850958048 0.280469850958048 3.85415346138289
0.280546116004572 0.280546116004572 3.85433417472766
0.280546116004572 0.280546116004572 3.85433417472766
0.280667054744545 0.280667054744545 3.85462069735868
0.280740564924013 0.280740564924013 3.85479482622431
0.280740564924013 0.280740564924013 3.85479482622431
1.7462238007703 1.7462238007703 3.85486893834231
1.7462238007703 1.7462238007703 3.85486893834231
1.7462238007703 1.7462238007703 3.85486893834231
1.7462238007703 1.7462238007703 3.85486893834231
1.7462238007703 1.7462238007703 3.85486893834231
1.7462238007703 1.7462238007703 3.85486893834231
1.74621935865423 1.74621935865423 3.85488030868424
1.74621935865423 1.74621935865423 3.85488030868424
0.280941705119832 0.280941705119832 3.85527117274063
1.74602531891755 1.74602531891755 3.85537688382895
1.74602531891755 1.74602531891755 3.85537688382895
1.74602531891755 1.74602531891755 3.85537688382895
1.74602531891755 1.74602531891755 3.85537688382895
1.74602531891755 1.74602531891755 3.85537688382895
1.74601759662426 1.74601759662426 3.8553966421388
1.74601759662426 1.74601759662426 3.8553966421388
0.281006926159001 0.281006926159001 3.85542559704735
0.281025676864848 0.281025676864848 3.85546999012408
0.281025676864848 0.281025676864848 3.85546999012408
0.281025676864848 0.281025676864848 3.85546999012408
0.281025676864848 0.281025676864848 3.85546999012408
0.281025676864848 0.281025676864848 3.85546999012408
1.74595748599007 1.74595748599007 3.8555504307885
1.74595748599007 1.74595748599007 3.8555504307885
1.74595748599007 1.74595748599007 3.8555504307885
1.74595748599007 1.74595748599007 3.8555504307885
1.74595748599007 1.74595748599007 3.8555504307885
1.74595748599007 1.74595748599007 3.8555504307885
1.74595748599007 1.74595748599007 3.8555504307885
1.74595748599007 1.74595748599007 3.8555504307885
1.74595748599007 1.74595748599007 3.8555504307885
1.74595748599007 1.74595748599007 3.8555504307885
1.74595748599007 1.74595748599007 3.8555504307885
1.74589238877644 1.74589238877644 3.85571695562905
0.281179145369232 0.281179145369232 3.85583328117181
1.7458086953867 1.7458086953867 3.85593101824332
1.7458086953867 1.7458086953867 3.85593101824332
0.281258602541354 0.281258602541354 3.85602133597232
0.281268746023059 0.281268746023059 3.85604534121006
0.281339699060865 0.281339699060865 3.85621324506534
0.281339699060865 0.281339699060865 3.85621324506534
1.74566272290451 1.74566272290451 3.85630428327382
0.281552214405371 0.281552214405371 3.85671602459959
0.281568133810029 0.281568133810029 3.85675368037651
0.281568133810029 0.281568133810029 3.85675368037651
1.74537775107369 1.74537775107369 3.8570326570661
0.281704846652845 0.281704846652845 3.85707702003435
0.281704846652845 0.281704846652845 3.85707702003435
0.281704846652845 0.281704846652845 3.85707702003435
0.281704846652845 0.281704846652845 3.85707702003435
0.281704846652845 0.281704846652845 3.85707702003435
0.281704846652845 0.281704846652845 3.85707702003435
0.281863265621451 0.281863265621451 3.85745160490807
0.281863265621451 0.281863265621451 3.85745160490807
0.281863265621451 0.281863265621451 3.85745160490807
1.74520125108037 1.74520125108037 3.85748356657289
1.74520125108037 1.74520125108037 3.85748356657289
0.281950644470923 0.281950644470923 3.85765817173786
0.282066578179089 0.282066578179089 3.85793219696233
0.282066578179089 0.282066578179089 3.85793219696233
0.282066578179089 0.282066578179089 3.85793219696233
0.282066578179089 0.282066578179089 3.85793219696233
0.282066578179089 0.282066578179089 3.85793219696233
1.74495490639305 1.74495490639305 3.85811263459604
1.74489164814992 1.74489164814992 3.85827411960114
0.282302190931913 0.282302190931913 3.85848893719249
0.282345976942112 0.282345976942112 3.85859237712683
1.74473835262239 1.74473835262239 3.8586653630755
1.74473835262239 1.74473835262239 3.8586653630755
0.282440337633642 0.282440337633642 3.85881526891214
0.282440337633642 0.282440337633642 3.85881526891214
0.282440337633642 0.282440337633642 3.85881526891214
0.282440337633642 0.282440337633642 3.85881526891214
0.282440337633642 0.282440337633642 3.85881526891214
0.28283462924762 0.28283462924762 3.85974625657157
0.28283462924762 0.28283462924762 3.85974625657157
0.282976084684291 0.282976084684291 3.86008010736744
0.283137815697324 0.283137815697324 3.86046171451951
0.283137815697324 0.283137815697324 3.86046171451951
0.283232385686388 0.283232385686388 3.86068480647132
1.74391094659666 1.74391094659666 3.86077493834294
1.74391094659666 1.74391094659666 3.86077493834294
1.74391094659666 1.74391094659666 3.86077493834294
1.74391094659666 1.74391094659666 3.86077493834294
1.74391094659666 1.74391094659666 3.86077493834294
1.74391094659666 1.74391094659666 3.86077493834294
1.74391094659666 1.74391094659666 3.86077493834294
1.74391094659666 1.74391094659666 3.86077493834294
0.283357057653436 0.283357057653436 3.86097885575994
0.283357057653436 0.283357057653436 3.86097885575994
0.283357057653436 0.283357057653436 3.86097885575994
1.743826943882 1.743826943882 3.8609889115916
1.74378942852481 1.74378942852481 3.86108445936333
0.283429416529877 0.283429416529877 3.86114949225339
0.283429416529877 0.283429416529877 3.86114949225339
1.743690187641 1.743690187641 3.86133717991665
1.743690187641 1.743690187641 3.86133717991665
1.743690187641 1.743690187641 3.86133717991665
1.74365148896338 1.74365148896338 3.86143571343591
1.74365148896338 1.74365148896338 3.86143571343591
0.283562853936571 0.283562853936571 3.86146411006596
1.74361589879972 1.74361589879972 3.86152632516693
1.74356139711885 1.74356139711885 3.86166507223018
1.74356139711885 1.74356139711885 3.86166507223018
1.74356139711885 1.74356139711885 3.86166507223018
1.74354208614024 1.74354208614024 3.86171422918508
1.74354208614024 1.74354208614024 3.86171422918508
1.74353929244749 1.74353929244749 3.86172134049143
1.74353929244749 1.74353929244749 3.86172134049143
0.283677640949036 0.283677640949036 3.8617346981938
0.283677640949036 0.283677640949036 3.8617346981938
0.283677640949036 0.283677640949036 3.8617346981938
0.283677640949036 0.283677640949036 3.8617346981938
0.283738832229287 0.283738832229287 3.86187892364578
0.283778433014672 0.283778433014672 3.86197225331599
1.74338951697368 1.74338951697368 3.86210253162966
1.74338951697368 1.74338951697368 3.86210253162966
0.283902268523864 0.283902268523864 3.86226406457334
1.74326335380362 1.74326335380362 3.86242353568938
1.74326335380362 1.74326335380362 3.86242353568938
1.74326335380362 1.74326335380362 3.86242353568938
0.283986345822077 0.283986345822077 3.86246215360494
1.74320819991058 1.74320819991058 3.86256384048639
1.74320819991058 1.74320819991058 3.86256384048639
0.284034357286427 0.284034357286427 3.86257525784293
0.284034357286427 0.284034357286427 3.86257525784293
0.284034357286427 0.284034357286427 3.86257525784293
1.74310436051338 1.74310436051338 3.86282795177716
1.74310436051338 1.74310436051338 3.86282795177716
0.284194209012967 0.284194209012967 3.86295176748823
0.284194209012967 0.284194209012967 3.86295176748823
0.284194209012967 0.284194209012967 3.86295176748823
0.284194209012967 0.284194209012967 3.86295176748823
1.74283746330606 1.74283746330606 3.86350653330981
1.74283746330606 1.74283746330606 3.86350653330981
0.284432511459103 0.284432511459103 3.86351287142754
0.284432511459103 0.284432511459103 3.86351287142754
0.284432511459103 0.284432511459103 3.86351287142754
0.284432511459103 0.284432511459103 3.86351287142754
0.284472295606065 0.284472295606065 3.86360652499248
0.284508036319972 0.284508036319972 3.86369065485455
0.284508036319972 0.284508036319972 3.86369065485455
0.28451285309047 0.28451285309047 3.86370199264022
0.284551338711557 0.284551338711557 3.86379257739847
1.74267640346709 1.74267640346709 3.86391584365087
0.284752456007827 0.284752456007827 3.86426585877032
0.284752456007827 0.284752456007827 3.86426585877032
0.284752456007827 0.284752456007827 3.86426585877032
0.284752456007827 0.284752456007827 3.86426585877032
0.284752456007827 0.284752456007827 3.86426585877032
1.74242764670899 1.74242764670899 3.86454775473052
1.74242764670899 1.74242764670899 3.86454775473052
1.74242764670899 1.74242764670899 3.86454775473052
1.74242764670899 1.74242764670899 3.86454775473052
1.74242764670899 1.74242764670899 3.86454775473052
1.74242764670899 1.74242764670899 3.86454775473052
1.74242764670899 1.74242764670899 3.86454775473052
0.284910149360562 0.284910149360562 3.86463684143861
0.284910149360562 0.284910149360562 3.86463684143861
0.284910149360562 0.284910149360562 3.86463684143861
1.74230164973464 1.74230164973464 3.86486769771991
1.74230164973464 1.74230164973464 3.86486769771991
1.74230164973464 1.74230164973464 3.86486769771991
1.74230164973464 1.74230164973464 3.86486769771991
1.74230164973464 1.74230164973464 3.86486769771991
0.28503758195257 0.28503758195257 3.86493656275849
0.285056441805858 0.285056441805858 3.86498091570963
0.285056441805858 0.285056441805858 3.86498091570963
1.74212279616469 1.74212279616469 3.86532171559723
0.285267272618613 0.285267272618613 3.86547663432262
1.74199991803245 1.74199991803245 3.8656335429485
1.74199991803245 1.74199991803245 3.8656335429485
1.7419909843683 1.7419909843683 3.86565621077758
1.7419909843683 1.7419909843683 3.86565621077758
1.74186988385013 1.74186988385013 3.86596344374627
1.74186988385013 1.74186988385013 3.86596344374627
1.74186988385013 1.74186988385013 3.86596344374627
0.285478796572302 0.285478796572302 3.86597380778707
0.285478796572302 0.285478796572302 3.86597380778707
1.74180340117797 1.74180340117797 3.86613207804144
1.74175112899263 1.74175112899263 3.8662646509163
1.74174437229183 1.74174437229183 3.86628178623371
1.74174437229183 1.74174437229183 3.86628178623371
0.285706894291492 0.285706894291492 3.86650974056188
0.285733095337546 0.285733095337546 3.86657128885574
0.285859726260619 0.285859726260619 3.86686871687415
0.285859726260619 0.285859726260619 3.86686871687415
0.285859726260619 0.285859726260619 3.86686871687415
0.28586464061477 0.28586464061477 3.86688025834006
0.28586464061477 0.28586464061477 3.86688025834006
0.28586464061477 0.28586464061477 3.86688025834006
0.28586464061477 0.28586464061477 3.86688025834006
0.28586464061477 0.28586464061477 3.86688025834006
1.74146993820894 1.74146993820894 3.86697756158296
1.74146993820894 1.74146993820894 3.86697756158296
1.74141268602084 1.74141268602084 3.86712266374619
1.74141268602084 1.74141268602084 3.86712266374619
1.74141268602084 1.74141268602084 3.86712266374619
0.28599560345425 0.28599560345425 3.86718779256255
0.286192391967747 0.286192391967747 3.86764977615419
1.74068380214974 1.74068380214974 3.86896847215749
1.74063461556204 1.74063461556204 3.86909293079232
0.286889769630614 0.286889769630614 3.86928573121985
0.287063053795395 0.287063053795395 3.8696919380128
0.287063053795395 0.287063053795395 3.8696919380128
0.287103009614137 0.287103009614137 3.86978558443313
0.287113729372691 0.287113729372691 3.86981070779843
0.287122939913086 0.287122939913086 3.86983229372582
0.287135465106991 0.287135465106991 3.86986164738123
0.28720174458394 0.28720174458394 3.87001696770685
0.28720174458394 0.28720174458394 3.87001696770685
0.28720174458394 0.28720174458394 3.87001696770685
0.28720174458394 0.28720174458394 3.87001696770685
0.28720174458394 0.28720174458394 3.87001696770685
0.28720174458394 0.28720174458394 3.87001696770685
1.74026616626702 1.74026616626702 3.87002482859878
1.74025476123471 1.74025476123471 3.87005366335449
1.74025476123471 1.74025476123471 3.87005366335449
0.287242304673344 0.287242304673344 3.87011200837143
0.287242304673344 0.287242304673344 3.87011200837143
0.287242304673344 0.287242304673344 3.87011200837143
0.287242304673344 0.287242304673344 3.87011200837143
0.287242304673344 0.287242304673344 3.87011200837143
0.287242304673344 0.287242304673344 3.87011200837143
0.287242304673344 0.287242304673344 3.87011200837143
0.287555193550503 0.287555193550503 3.8708449557486
0.287555193550503 0.287555193550503 3.8708449557486
0.287706132707238 0.287706132707238 3.87119839660034
0.287706132707238 0.287706132707238 3.87119839660034
0.287706132707238 0.287706132707238 3.87119839660034
1.73978631318521 1.73978631318521 3.87123742830167
1.73976947339086 1.73976947339086 3.8712799609715
1.73976947339086 1.73976947339086 3.8712799609715
1.73976947339086 1.73976947339086 3.8712799609715
1.73976947339086 1.73976947339086 3.8712799609715
0.287797990266203 0.287797990266203 3.8714134477973
1.73957429223486 1.73957429223486 3.871772826499
1.73957429223486 1.73957429223486 3.871772826499
0.287995343198738 0.287995343198738 3.87187536686507
0.288190830519933 0.288190830519933 3.87233276957879
0.288190830519933 0.288190830519933 3.87233276957879
0.288190830519933 0.288190830519933 3.87233276957879
0.288190830519933 0.288190830519933 3.87233276957879
0.288190830519933 0.288190830519933 3.87233276957879
0.288190830519933 0.288190830519933 3.87233276957879
0.288190830519933 0.288190830519933 3.87233276957879
0.288313817028241 0.288313817028241 3.87262045798296
1.7391702536148 1.7391702536148 3.8727924600343
1.7391702536148 1.7391702536148 3.8727924600343
1.7391702536148 1.7391702536148 3.8727924600343
1.7391702536148 1.7391702536148 3.8727924600343
1.7391702536148 1.7391702536148 3.8727924600343
1.7391702536148 1.7391702536148 3.8727924600343
1.7391702536148 1.7391702536148 3.8727924600343
1.7391702536148 1.7391702536148 3.8727924600343
0.288459474408616 0.288459474408616 3.87296110152293
0.2885701815385 0.2885701815385 3.87321995289554
0.2885701815385 0.2885701815385 3.87321995289554
0.288614465814404 0.288614465814404 3.873323483401
0.288614465814404 0.288614465814404 3.873323483401
0.288614465814404 0.288614465814404 3.873323483401
0.288614465814404 0.288614465814404 3.873323483401
0.288614465814404 0.288614465814404 3.873323483401
0.288614465814404 0.288614465814404 3.873323483401
0.288614465814404 0.288614465814404 3.873323483401
0.288614465814404 0.288614465814404 3.873323483401
1.73885095767963 1.73885095767963 3.87359763365048
1.73885095767963 1.73885095767963 3.87359763365048
1.73885095767963 1.73885095767963 3.87359763365048
1.73885095767963 1.73885095767963 3.87359763365048
1.73885095767963 1.73885095767963 3.87359763365048
1.73885095767963 1.73885095767963 3.87359763365048
1.73885095767963 1.73885095767963 3.87359763365048
0.28877251426999 0.28877251426999 3.87369291651077
0.288833257051977 0.288833257051977 3.87383487489617
0.288870021076053 0.288870021076053 3.87392078695439
0.288889228539192 0.288889228539192 3.87396566984649
0.288889228539192 0.288889228539192 3.87396566984649
1.73864781859781 1.73864781859781 3.87410961585376
1.73864781859781 1.73864781859781 3.87410961585376
1.73864781859781 1.73864781859781 3.87410961585376
0.288966801296048 0.288966801296048 3.87414692277117
0.288966801296048 0.288966801296048 3.87414692277117
0.289167449025958 0.289167449025958 3.87461563831047
0.289167449025958 0.289167449025958 3.87461563831047
1.73840907146564 1.73840907146564 3.87471106789307
1.73840394388717 1.73840394388717 3.87472398203579
1.73840394388717 1.73840394388717 3.87472398203579
1.73840394388717 1.73840394388717 3.87472398203579
1.73840394388717 1.73840394388717 3.87472398203579
0.289325327581931 0.289325327581931 3.87498433435758
1.73822374296544 1.73822374296544 3.87517774288186
1.73814411512776 1.73814411512776 3.87537819848927
1.73800474015309 1.73800474015309 3.87572898243897
1.73800474015309 1.73800474015309 3.87572898243897
1.73800474015309 1.73800474015309 3.87572898243897
1.73800474015309 1.73800474015309 3.87572898243897
1.73800474015309 1.73800474015309 3.87572898243897
1.73800474015309 1.73800474015309 3.87572898243897
1.73800474015309 1.73800474015309 3.87572898243897
1.73800190764703 1.73800190764703 3.87573611034357
1.73800190764703 1.73800190764703 3.87573611034357
1.73800190764703 1.73800190764703 3.87573611034357
1.73800190764703 1.73800190764703 3.87573611034357
1.73800067523593 1.73800067523593 3.87573921165099
1.73800067523593 1.73800067523593 3.87573921165099
1.73800067523593 1.73800067523593 3.87573921165099
1.73800067523593 1.73800067523593 3.87573921165099
1.73800067523593 1.73800067523593 3.87573921165099
1.73800067523593 1.73800067523593 3.87573921165099
1.73797833473356 1.73797833473356 3.87579542915446
1.73797833473356 1.73797833473356 3.87579542915446
1.73797833473356 1.73797833473356 3.87579542915446
1.73797833473356 1.73797833473356 3.87579542915446
1.73797833473356 1.73797833473356 3.87579542915446
0.28976343283838 0.28976343283838 3.87600693978581
0.28976343283838 0.28976343283838 3.87600693978581
1.73783835166074 1.73783835166074 3.87614762257251
1.73783835166074 1.73783835166074 3.87614762257251
0.289841279050081 0.289841279050081 3.87618856676215
1.7377975776923 1.7377975776923 3.87625018953847
1.7377975776923 1.7377975776923 3.87625018953847
1.7377975776923 1.7377975776923 3.87625018953847
1.7377975776923 1.7377975776923 3.87625018953847
1.7377975776923 1.7377975776923 3.87625018953847
1.7377975776923 1.7377975776923 3.87625018953847
1.7377975776923 1.7377975776923 3.87625018953847
1.73779290361201 1.73779290361201 3.87626194664041
0.289875078448919 0.289875078448919 3.87626741852999
0.289875078448919 0.289875078448919 3.87626741852999
0.289875078448919 0.289875078448919 3.87626741852999
0.289913447522545 0.289913447522545 3.87635692566387
0.290147121157674 0.290147121157674 3.87690191447413
1.73747277011937 1.73747277011937 3.87706693456342
1.73745440011155 1.73745440011155 3.87711311048522
1.73745440011155 1.73745440011155 3.87711311048522
1.7374198766339 1.7374198766339 3.8771998859639
1.73739533538174 1.73739533538174 3.87726156714448
1.73739533538174 1.73739533538174 3.87726156714448
1.73739533538174 1.73739533538174 3.87726156714448
1.73739533538174 1.73739533538174 3.87726156714448
1.73739533538174 1.73739533538174 3.87726156714448
1.73739533538174 1.73739533538174 3.87726156714448
0.290347230365661 0.290347230365661 3.87736845344757
0.290347230365661 0.290347230365661 3.87736845344757
0.290347230365661 0.290347230365661 3.87736845344757
0.290454514770188 0.290454514770188 3.8776185145742
1.73723743927603 1.73723743927603 3.87765834320633
1.73723743927603 1.73723743927603 3.87765834320633
1.73723743927603 1.73723743927603 3.87765834320633
0.290541335240463 0.290541335240463 3.87782084512447
0.290621660850197 0.290621660850197 3.87800801366661
1.73704570819454 1.73704570819454 3.87813996883556
1.73704570819454 1.73704570819454 3.87813996883556
1.73704570819454 1.73704570819454 3.87813996883556
1.73703926535804 1.73703926535804 3.87815614982977
1.73696874707935 1.73696874707935 3.87833324032255
1.73685077186597 1.73685077186597 3.87862945031027
1.73685077186597 1.73685077186597 3.87862945031027
1.73685077186597 1.73685077186597 3.87862945031027
0.290973002188637 0.290973002188637 3.8788263876854
0.290973002188637 0.290973002188637 3.8788263876854
0.290973002188637 0.290973002188637 3.8788263876854
0.290973002188637 0.290973002188637 3.8788263876854
0.290982734792639 0.290982734792639 3.87884905086961
0.290982734792639 0.290982734792639 3.87884905086961
0.290982734792639 0.290982734792639 3.87884905086961
0.29123004666334 0.29123004666334 3.87942481393195
0.29123004666334 0.29123004666334 3.87942481393195
0.29123004666334 0.29123004666334 3.87942481393195
0.29123004666334 0.29123004666334 3.87942481393195
0.29123004666334 0.29123004666334 3.87942481393195
0.29123004666334 0.29123004666334 3.87942481393195
0.29123004666334 0.29123004666334 3.87942481393195
0.291277033331033 0.291277033331033 3.87953417605978
1.73630594121873 1.73630594121873 3.8799964643547
1.73619165890422 1.73619165890422 3.88028301055594
1.73616905822757 1.73616905822757 3.88033967043545
1.73600823050448 1.73600823050448 3.8807427890175
1.73595511934711 1.73595511934711 3.88087588399919
0.292165586314839 0.292165586314839 3.88160068380282
0.292165586314839 0.292165586314839 3.88160068380282
0.292245727416682 0.292245727416682 3.88178691753251
0.292245727416682 0.292245727416682 3.88178691753251
0.292245727416682 0.292245727416682 3.88178691753251
0.292245727416682 0.292245727416682 3.88178691753251
0.292245727416682 0.292245727416682 3.88178691753251
0.292245727416682 0.292245727416682 3.88178691753251
0.292245727416682 0.292245727416682 3.88178691753251
0.292245727416682 0.292245727416682 3.88178691753251
0.292245727416682 0.292245727416682 3.88178691753251
0.292245727416682 0.292245727416682 3.88178691753251
0.292245727416682 0.292245727416682 3.88178691753251
1.73547123985791 1.73547123985791 3.8820877992532
1.73547123985791 1.73547123985791 3.8820877992532
1.73547123985791 1.73547123985791 3.8820877992532
0.292396075168376 0.292396075168376 3.88213623197508
0.292396075168376 0.292396075168376 3.88213623197508
0.29240726477647 0.29240726477647 3.88216222614833
1.73538594672438 1.73538594672438 3.88230129724506
1.73531959364775 1.73531959364775 3.88246736020679
1.73531959364775 1.73531959364775 3.88246736020679
1.73531959364775 1.73531959364775 3.88246736020679
1.73531959364775 1.73531959364775 3.88246736020679
1.73531959364775 1.73531959364775 3.88246736020679
0.292706347410131 0.292706347410131 3.88285683454368
0.292706347410131 0.292706347410131 3.88285683454368
0.292709925195459 0.292709925195459 3.88286514172243
0.292742608814238 0.292742608814238 3.88294102678382
0.292752625299979 0.292752625299979 3.88296428230481
0.292789744437116 0.292789744437116 3.88305045933202
0.292789744437116 0.292789744437116 3.88305045933202
0.293057056009487 0.293057056009487 3.88367090136513
1.73481080222814 1.73481080222814 3.88373996517215
1.73478769565796 1.73478769565796 3.88379772831656
1.73478769565796 1.73478769565796 3.88379772831656
1.73478769565796 1.73478769565796 3.88379772831656
1.73478769565796 1.73478769565796 3.88379772831656
1.73478769565796 1.73478769565796 3.88379772831656
1.73478769565796 1.73478769565796 3.88379772831656
1.73473053698895 1.73473053698895 3.88394060503507
0.293190123852494 0.293190123852494 3.88397965469565
0.293224950729464 0.293224950729464 3.88406045114895
0.293253631187599 0.293253631187599 3.88412698472457
0.293287337520039 0.293287337520039 3.88420517337184
0.293287337520039 0.293287337520039 3.88420517337184
0.293287337520039 0.293287337520039 3.88420517337184
0.293287337520039 0.293287337520039 3.88420517337184
0.293306159094763 0.293306159094763 3.88424883190532
0.293306159094763 0.293306159094763 3.88424883190532
0.293306159094763 0.293306159094763 3.88424883190532
1.734586452409 1.734586452409 3.88430069138336
1.734586452409 1.734586452409 3.88430069138336
0.293352244166479 0.293352244166479 3.88435572507704
0.293352244166479 0.293352244166479 3.88435572507704
0.293352244166479 0.293352244166479 3.88435572507704
0.293352244166479 0.293352244166479 3.88435572507704
0.293425221957622 0.293425221957622 3.88452497844425
0.293487443184749 0.293487443184749 3.88466926844724
0.293487443184749 0.293487443184749 3.88466926844724
1.73439484144363 1.73439484144363 3.88477938655618
0.293542239705863 0.293542239705863 3.88479632828765
0.293542239705863 0.293542239705863 3.88479632828765
0.293542239705863 0.293542239705863 3.88479632828765
0.293542239705863 0.293542239705863 3.88479632828765
1.73431558761041 1.73431558761041 3.88497732838117
0.293734667232522 0.293734667232522 3.885242429128
1.73415251027231 1.73415251027231 3.88538452326723
1.73415251027231 1.73415251027231 3.88538452326723
1.73415251027231 1.73415251027231 3.88538452326723
1.73413724133977 1.73413724133977 3.8854226419127
1.73413724133977 1.73413724133977 3.8854226419127
1.73413724133977 1.73413724133977 3.8854226419127
1.73413724133977 1.73413724133977 3.8854226419127
0.293824596839495 0.293824596839495 3.88545086206441
0.293831577098307 0.293831577098307 3.88546703914329
0.293831577098307 0.293831577098307 3.88546703914329
1.73397436190255 1.73397436190255 3.88582919309246
1.73397436190255 1.73397436190255 3.88582919309246
1.73397436190255 1.73397436190255 3.88582919309246
1.73397436190255 1.73397436190255 3.88582919309246
1.73397436190255 1.73397436190255 3.88582919309246
1.73397436190255 1.73397436190255 3.88582919309246
1.73395104010182 1.73395104010182 3.88588739371366
1.73391680060076 1.73391680060076 3.88597283488216
1.73391680060076 1.73391680060076 3.88597283488216
1.73391680060076 1.73391680060076 3.88597283488216
0.294222760938184 0.294222760938184 3.88637332539555
0.294222760938184 0.294222760938184 3.88637332539555
0.294222760938184 0.294222760938184 3.88637332539555
0.294222760938184 0.294222760938184 3.88637332539555
0.294303349650706 0.294303349650706 3.88655995819154
0.294303349650706 0.294303349650706 3.88655995819154
0.294303349650706 0.294303349650706 3.88655995819154
1.7336052392936 1.7336052392936 3.88675002697098
1.7336052392936 1.7336052392936 3.88675002697098
1.73356300714321 1.73356300714321 3.88685533696112
1.73348959386684 1.73348959386684 3.88703837830272
1.73348959386684 1.73348959386684 3.88703837830272
1.73348959386684 1.73348959386684 3.88703837830272
1.73348959386684 1.73348959386684 3.88703837830272
1.73348959386684 1.73348959386684 3.88703837830272
1.73348959386684 1.73348959386684 3.88703837830272
1.73348959386684 1.73348959386684 3.88703837830272
1.73348959386684 1.73348959386684 3.88703837830272
1.73348959386684 1.73348959386684 3.88703837830272
0.294549441365546 0.294549441365546 3.88712971892784
0.294549441365546 0.294549441365546 3.88712971892784
0.294549441365546 0.294549441365546 3.88712971892784
0.294549441365546 0.294549441365546 3.88712971892784
0.294549441365546 0.294549441365546 3.88712971892784
0.294549441365546 0.294549441365546 3.88712971892784
0.294549441365546 0.294549441365546 3.88712971892784
1.73344800598713 1.73344800598713 3.88714205707821
0.294706360875409 0.294706360875409 3.88749290285843
1.73329742085066 1.73329742085066 3.88751739213579
1.73329742085066 1.73329742085066 3.88751739213579
0.294918229494316 0.294918229494316 3.88798311364729
0.294918229494316 0.294918229494316 3.88798311364729
1.73305504768902 1.73305504768902 3.88812126512333
1.73305504768902 1.73305504768902 3.88812126512333
1.73302810876216 1.73302810876216 3.88818836485573
1.73302810876216 1.73302810876216 3.88818836485573
1.73302810876216 1.73302810876216 3.88818836485573
1.73302810876216 1.73302810876216 3.88818836485573
1.73302810876216 1.73302810876216 3.88818836485573
1.73302810876216 1.73302810876216 3.88818836485573
1.73287565060756 1.73287565060756 3.88856803884793
1.73273484794395 1.73273484794395 3.88891858063156
1.73273484794395 1.73273484794395 3.88891858063156
0.295341471611375 0.295341471611375 3.88896187158688
0.295341471611375 0.295341471611375 3.88896187158688
0.295341471611375 0.295341471611375 3.88896187158688
1.73267444167604 1.73267444167604 3.88906893666808
1.73267444167604 1.73267444167604 3.88906893666808
1.73267444167604 1.73267444167604 3.88906893666808
0.295392315932105 0.295392315932105 3.88907940390934
0.295392315932105 0.295392315932105 3.88907940390934
0.295460905583661 0.295460905583661 3.88923794076897
0.29564191715503 0.29564191715503 3.88965624059491
0.295711477084702 0.295711477084702 3.88981695315484
0.295711477084702 0.295711477084702 3.88981695315484
0.295711477084702 0.295711477084702 3.88981695315484
0.295711477084702 0.295711477084702 3.88981695315484
0.295865554918564 0.295865554918564 3.89017287114253
0.296041109467542 0.296041109467542 3.89057828874646
1.73192474266583 1.73192474266583 3.89093344085974
0.296262359024152 0.296262359024152 3.89108906343868
0.296262359024152 0.296262359024152 3.89108906343868
0.296275452606332 0.296275452606332 3.89111928526188
0.296275452606332 0.296275452606332 3.89111928526188
0.296275452606332 0.296275452606332 3.89111928526188
0.296275452606332 0.296275452606332 3.89111928526188
0.296275452606332 0.296275452606332 3.89111928526188
0.296275452606332 0.296275452606332 3.89111928526188
0.296441692301708 0.296441692301708 3.89150293247083
0.296441692301708 0.296441692301708 3.89150293247083
0.296441692301708 0.296441692301708 3.89150293247083
0.296441692301708 0.296441692301708 3.89150293247083
0.296441692301708 0.296441692301708 3.89150293247083
1.73169039044926 1.73169039044926 3.89151568520081
1.73136816969378 1.73136816969378 3.8923157789242
0.29692311970987 0.29692311970987 3.89261336927131
0.29692311970987 0.29692311970987 3.89261336927131
1.73120248298082 1.73120248298082 3.89272698253299
1.73120248298082 1.73120248298082 3.89272698253299
1.73120248298082 1.73120248298082 3.89272698253299
1.73120248298082 1.73120248298082 3.89272698253299
1.73120248298082 1.73120248298082 3.89272698253299
1.73120248298082 1.73120248298082 3.89272698253299
0.296975082881414 0.296975082881414 3.89273317173189
0.296982302773253 0.296982302773253 3.89274981656224
0.297035443956922 0.297035443956922 3.89287232276338
0.297035443956922 0.297035443956922 3.89287232276338
0.297035443956922 0.297035443956922 3.89287232276338
0.297098720129435 0.297098720129435 3.8930181789798
0.297098720129435 0.297098720129435 3.8930181789798
0.297098720129435 0.297098720129435 3.8930181789798
0.297127722003216 0.297127722003216 3.89308502528762
0.297127722003216 0.297127722003216 3.89308502528762
0.297149794995756 0.297149794995756 3.8931358990796
0.297149794995756 0.297149794995756 3.8931358990796
0.297149794995756 0.297149794995756 3.8931358990796
0.297393496846376 0.297393496846376 3.8936974583483
0.297393496846376 0.297393496846376 3.8936974583483
0.297393496846376 0.297393496846376 3.8936974583483
0.297393496846376 0.297393496846376 3.8936974583483
0.297393496846376 0.297393496846376 3.8936974583483
0.297393496846376 0.297393496846376 3.8936974583483
1.73075905493278 1.73075905493278 3.89382679894029
1.73075905493278 1.73075905493278 3.89382679894029
1.73075905493278 1.73075905493278 3.89382679894029
1.73075905493278 1.73075905493278 3.89382679894029
0.297454568084766 0.297454568084766 3.89383814836194
0.297454568084766 0.297454568084766 3.89383814836194
0.297454568084766 0.297454568084766 3.89383814836194
0.297454568084766 0.297454568084766 3.89383814836194
0.297454568084766 0.297454568084766 3.89383814836194
1.73071889488529 1.73071889488529 3.89392635671176
0.297563852627102 0.297563852627102 3.89408987181146
1.73065037806609 1.73065037806609 3.89409619264948
1.73065037806609 1.73065037806609 3.89409619264948
1.73065037806609 1.73065037806609 3.89409619264948
1.73065037806609 1.73065037806609 3.89409619264948
1.73065037806609 1.73065037806609 3.89409619264948
1.73060898189867 1.73060898189867 3.89419879172225
1.73060898189867 1.73060898189867 3.89419879172225
1.73060898189867 1.73060898189867 3.89419879172225
1.73060898189867 1.73060898189867 3.89419879172225
1.73060898189867 1.73060898189867 3.89419879172225
1.73060898189867 1.73060898189867 3.89419879172225
1.73060898189867 1.73060898189867 3.89419879172225
0.297659977341869 0.297659977341869 3.89431124535484
0.297659977341869 0.297659977341869 3.89431124535484
1.73034818822519 1.73034818822519 3.89484495963119
1.73034818822519 1.73034818822519 3.89484495963119
1.73034818822519 1.73034818822519 3.89484495963119
1.73034818822519 1.73034818822519 3.89484495963119
1.73029653064195 1.73029653064195 3.89497291039215
0.298023434298213 0.298023434298213 3.89514796015404
0.298023434298213 0.298023434298213 3.89514796015404
0.298023434298213 0.298023434298213 3.89514796015404
1.73013984654193 1.73013984654193 3.89536091839974
1.73013984654193 1.73013984654193 3.89536091839974
1.73008384571432 1.73008384571432 3.89549956692166
1.73008384571432 1.73008384571432 3.89549956692166
0.298265971807948 0.298265971807948 3.89570602446777
0.29837619708519 0.29837619708519 3.89595957176646
0.29837619708519 0.29837619708519 3.89595957176646
0.29837619708519 0.29837619708519 3.89595957176646
0.29837619708519 0.29837619708519 3.89595957176646
0.29837619708519 0.29837619708519 3.89595957176646
0.29837619708519 0.29837619708519 3.89595957176646
1.7298010647706 1.7298010647706 3.89619944067834
1.7298010647706 1.7298010647706 3.89619944067834
1.7298010647706 1.7298010647706 3.89619944067834
1.7298010647706 1.7298010647706 3.89619944067834
0.298759867303442 0.298759867303442 3.89684175199813
0.298759867303442 0.298759867303442 3.89684175199813
0.298759867303442 0.298759867303442 3.89684175199813
0.298759867303442 0.298759867303442 3.89684175199813
0.29876077171049 0.29876077171049 3.89684383085281
0.298862492829799 0.298862492829799 3.89707762531826
0.299131205763764 0.299131205763764 3.89769504115315
0.299139735125448 0.299139735125448 3.89771463435916
1.72916537277509 1.72916537277509 3.89777127389575
1.72916537277509 1.72916537277509 3.89777127389575
1.72914228512698 1.72914228512698 3.89782832256217
1.72908000453412 1.72908000453412 3.89798220195606
1.72908000453412 1.72908000453412 3.89798220195606
1.72908000453412 1.72908000453412 3.89798220195606
1.72908000453412 1.72908000453412 3.89798220195606
1.72908000453412 1.72908000453412 3.89798220195606
1.72907755347678 1.72907755347678 3.89798825748844
0.299367779048848 0.299367779048848 3.89823838187176
0.299367779048848 0.299367779048848 3.89823838187176
0.299367779048848 0.299367779048848 3.89823838187176
0.299367779048848 0.299367779048848 3.89823838187176
1.7289379031485 1.7289379031485 3.89833322440999
1.7289379031485 1.7289379031485 3.89833322440999
1.72891423088162 1.72891423088162 3.89839169029266
1.72891423088162 1.72891423088162 3.89839169029266
1.72891423088162 1.72891423088162 3.89839169029266
0.299463877977115 0.299463877977115 3.89845903234115
0.299463877977115 0.299463877977115 3.89845903234115
0.299463877977115 0.299463877977115 3.89845903234115
0.299465226017529 0.299465226017529 3.89846212729374
0.299525107406956 0.299525107406956 3.89859960137683
0.29953532749627 0.29953532749627 3.89862306301425
1.72881138565752 1.72881138565752 3.89864566494907
1.72881138565752 1.72881138565752 3.89864566494907
1.72881138565752 1.72881138565752 3.89864566494907
1.72881138565752 1.72881138565752 3.89864566494907
0.29958125705223 0.29958125705223 3.89872849577591
0.29958125705223 0.29958125705223 3.89872849577591
0.299638251025155 0.299638251025155 3.89885931605478
1.72868301595611 1.72868301595611 3.89896259666464
1.72868301595611 1.72868301595611 3.89896259666464
1.72868301595611 1.72868301595611 3.89896259666464
1.72864071579884 1.72864071579884 3.89906701314957
0.299741695040353 0.299741695040353 3.89909672305936
0.2998194077554 0.2998194077554 3.89927504910337
0.299837535031688 0.299837535031688 3.89931664213847
0.299964236559422 0.299964236559422 3.89960732376165
0.299964236559422 0.299964236559422 3.89960732376165
1.72828924343641 1.72828924343641 3.89993426008466
1.72828924343641 1.72828924343641 3.89993426008466
1.72828924343641 1.72828924343641 3.89993426008466
1.72828924343641 1.72828924343641 3.89993426008466
0.300191312826538 0.300191312826538 3.90012813415097
0.300191312826538 0.300191312826538 3.90012813415097
0.300426930276082 0.300426930276082 3.90066832617421
0.300426930276082 0.300426930276082 3.90066832617421
0.300426930276082 0.300426930276082 3.90066832617421
0.300629149089721 0.300629149089721 3.90113177746132
0.300629149089721 0.300629149089721 3.90113177746132
0.300629149089721 0.300629149089721 3.90113177746132
0.300629149089721 0.300629149089721 3.90113177746132
0.300629149089721 0.300629149089721 3.90113177746132
0.300629149089721 0.300629149089721 3.90113177746132
1.72774918613508 1.72774918613508 3.90126561619929
1.72774918613508 1.72774918613508 3.90126561619929
1.72774918613508 1.72774918613508 3.90126561619929
1.72774918613508 1.72774918613508 3.90126561619929
1.72774918613508 1.72774918613508 3.90126561619929
1.72756971324317 1.72756971324317 3.90170772869656
0.300890388727341 0.300890388727341 3.90173026372448
0.300890388727341 0.300890388727341 3.90173026372448
1.727546585409 1.727546585409 3.90176468983892
0.300915176233436 0.300915176233436 3.90178703708825
0.300915176233436 0.300915176233436 3.90178703708825
0.300915176233436 0.300915176233436 3.90178703708825
0.300915176233436 0.300915176233436 3.90178703708825
0.301159580133362 0.301159580133362 3.9023466950633
0.301159580133362 0.301159580133362 3.9023466950633
0.301159580133362 0.301159580133362 3.9023466950633
0.301297858101393 0.301297858101393 3.90266323560321
0.301297858101393 0.301297858101393 3.90266323560321
0.301297858101393 0.301297858101393 3.90266323560321
0.301297858101393 0.301297858101393 3.90266323560321
1.72712714686427 1.72712714686427 3.9027972493357
1.72710101943693 1.72710101943693 3.90286153958255
0.301452522120825 0.301452522120825 3.90301720021826
0.301452522120825 0.301452522120825 3.90301720021826
0.301452522120825 0.301452522120825 3.90301720021826
0.301452522120825 0.301452522120825 3.90301720021826
0.301461594557393 0.301461594557393 3.90303796060149
0.301461594557393 0.301461594557393 3.90303796060149
0.301598236603922 0.301598236603922 3.90335059961079
0.301598236603922 0.301598236603922 3.90335059961079
0.301618894753022 0.301618894753022 3.90339785957771
0.301618894753022 0.301618894753022 3.90339785957771
0.301618894753022 0.301618894753022 3.90339785957771
0.301618894753022 0.301618894753022 3.90339785957771
0.301618894753022 0.301618894753022 3.90339785957771
0.301677263984561 0.301677263984561 3.90353138299714
0.301685950876828 0.301685950876828 3.90355125372125
0.301685950876828 0.301685950876828 3.90355125372125
0.301685950876828 0.301685950876828 3.90355125372125
1.72681783872593 1.72681783872593 3.90355812520965
1.72681783872593 1.72681783872593 3.90355812520965
0.301757457904066 0.301757457904066 3.90371481067936
0.301825480561633 0.301825480561633 3.90387037984308
0.302053227300304 0.302053227300304 3.90439111308719
0.302269700973038 0.302269700973038 3.9048858882062
0.302345958394421 0.302345958394421 3.90506014078259
1.72610577952434 1.72610577952434 3.90530790899421
1.72610577952434 1.72610577952434 3.90530790899421
1.72610015402492 1.72610015402492 3.90532172270331
1.72610015402492 1.72610015402492 3.90532172270331
1.72610015402492 1.72610015402492 3.90532172270331
0.302518270690708 0.302518270690708 3.90545380291438
0.302518270690708 0.302518270690708 3.90545380291438
0.302518270690708 0.302518270690708 3.90545380291438
0.302518270690708 0.302518270690708 3.90545380291438
0.302518270690708 0.302518270690708 3.90545380291438
0.302563525139174 0.302563525139174 3.90555717186703
0.302563525139174 0.302563525139174 3.90555717186703
1.7259964318333 1.7259964318333 3.90557638949542
1.7259964318333 1.7259964318333 3.90557638949542
1.7259964318333 1.7259964318333 3.90557638949542
1.7259964318333 1.7259964318333 3.90557638949542
1.7259964318333 1.7259964318333 3.90557638949542
1.72598492921892 1.72598492921892 3.90560462827944
1.72598492921892 1.72598492921892 3.90560462827944
1.72598492921892 1.72598492921892 3.90560462827944
0.302653639250743 0.302653639250743 3.90576298485976
0.302745058943042 0.302745058943042 3.90597174819189
1.7258230393318 1.7258230393318 3.90600199557439
0.302764798830123 0.302764798830123 3.90601682145618
0.302810197734617 0.302810197734617 3.90612047787793
0.302810197734617 0.302810197734617 3.90612047787793
1.72575899537986 1.72575899537986 3.90615915851704
1.72575899537986 1.72575899537986 3.90615915851704
1.72575899537986 1.72575899537986 3.90615915851704
1.72575899537986 1.72575899537986 3.90615915851704
1.72575899537986 1.72575899537986 3.90615915851704
1.72575899537986 1.72575899537986 3.90615915851704
0.302948443209144 0.302948443209144 3.90643607678567
0.303028009778738 0.303028009778738 3.90661768546585
0.303057560876411 0.303057560876411 3.90668512898294
0.303057560876411 0.303057560876411 3.90668512898294
0.303057560876411 0.303057560876411 3.90668512898294
0.303057560876411 0.303057560876411 3.90668512898294
0.303057560876411 0.303057560876411 3.90668512898294
1.72551942154248 1.72551942154248 3.90674688677336
1.72521131791027 1.72521131791027 3.90750231084273
1.72521131791027 1.72521131791027 3.90750231084273
1.72521131791027 1.72521131791027 3.90750231084273
1.72521131791027 1.72521131791027 3.90750231084273
1.72521131791027 1.72521131791027 3.90750231084273
1.72521131791027 1.72521131791027 3.90750231084273
1.72521131791027 1.72521131791027 3.90750231084273
1.72519294021315 1.72519294021315 3.90754735517492
1.72519294021315 1.72519294021315 3.90754735517492
1.72519294021315 1.72519294021315 3.90754735517492
0.303455662724264 0.303455662724264 3.9075933812538
1.72507029254343 1.72507029254343 3.90784792527354
1.72507029254343 1.72507029254343 3.90784792527354
1.72507029254343 1.72507029254343 3.90784792527354
0.303585358421228 0.303585358421228 3.90788914670531
0.303585358421228 0.303585358421228 3.90788914670531
1.72502687779762 1.72502687779762 3.9079543028367
0.303616814240741 0.303616814240741 3.90796087074548
0.303616814240741 0.303616814240741 3.90796087074548
0.303616814240741 0.303616814240741 3.90796087074548
0.303616814240741 0.303616814240741 3.90796087074548
1.72492370092377 1.72492370092377 3.90820707549334
1.72492370092377 1.72492370092377 3.90820707549334
0.303808092335554 0.303808092335554 3.90839693314064
0.303808092335554 0.303808092335554 3.90839693314064
0.303808092335554 0.303808092335554 3.90839693314064
1.72467752005337 1.72467752005337 3.9088099779308
0.304128726236756 0.304128726236756 3.90912758114824
0.304295514746178 0.304295514746178 3.90950749848076
0.304295514746178 0.304295514746178 3.90950749848076
0.304295514746178 0.304295514746178 3.90950749848076
0.304295514746178 0.304295514746178 3.90950749848076
1.72436609447753 1.72436609447753 3.90957223191976
1.72436609447753 1.72436609447753 3.90957223191976
1.72436609447753 1.72436609447753 3.90957223191976
0.304368766036985 0.304368766036985 3.90967431985837
1.72428572222219 1.72428572222219 3.90976887463355
0.304415253795156 0.304415253795156 3.90978017984847
0.304415253795156 0.304415253795156 3.90978017984847
1.72412879590699 1.72412879590699 3.91015272529554
0.304649886564942 0.304649886564942 3.91031435115681
0.304649886564942 0.304649886564942 3.91031435115681
0.304694016746398 0.304694016746398 3.91041479587345
1.72399838130202 1.72399838130202 3.91047163328339
1.72399838130202 1.72399838130202 3.91047163328339
1.72399838130202 1.72399838130202 3.91047163328339
1.72396951871463 1.72396951871463 3.91054220063939
1.72396951871463 1.72396951871463 3.91054220063939
1.72396951871463 1.72396951871463 3.91054220063939
1.72396951871463 1.72396951871463 3.91054220063939
1.72396951871463 1.72396951871463 3.91054220063939
0.30478138598755 0.30478138598755 3.91061363531872
0.304811012692552 0.304811012692552 3.91068105476115
0.304811012692552 0.304811012692552 3.91068105476115
0.304872911858044 0.304872911858044 3.91082190370773
1.72383462390965 1.72383462390965 3.91087195553764
1.72383462390965 1.72383462390965 3.91087195553764
1.72383462390965 1.72383462390965 3.91087195553764
1.72383462390965 1.72383462390965 3.91087195553764
1.72383462390965 1.72383462390965 3.91087195553764
1.72383462390965 1.72383462390965 3.91087195553764
1.72373854045586 1.72373854045586 3.91110677944436
1.72373854045586 1.72373854045586 3.91110677944436
1.72373854045586 1.72373854045586 3.91110677944436
0.305013726139418 0.305013726139418 3.911142266775
0.305013726139418 0.305013726139418 3.911142266775
0.305013726139418 0.305013726139418 3.911142266775
0.305218607749318 0.305218607749318 3.91160825411581
1.72352532958042 1.72352532958042 3.91162769348945
1.72352532958042 1.72352532958042 3.91162769348945
1.72352532958042 1.72352532958042 3.91162769348945
1.72352532958042 1.72352532958042 3.91162769348945
1.72352532958042 1.72352532958042 3.91162769348945
1.72352532958042 1.72352532958042 3.91162769348945
1.72352532958042 1.72352532958042 3.91162769348945
0.30527186616099 0.30527186616099 3.91172936029812
0.30527186616099 0.30527186616099 3.91172936029812
1.72347727053126 1.72347727053126 3.91174507945675
1.72347727053126 1.72347727053126 3.91174507945675
0.305365088665977 0.305365088665977 3.91194131647845
0.305365088665977 0.305365088665977 3.91194131647845
0.305365088665977 0.305365088665977 3.91194131647845
0.305365088665977 0.305365088665977 3.91194131647845
0.305406730799169 0.305406730799169 3.91203598589138
1.72332290165129 1.72332290165129 3.91212205323161
1.72332290165129 1.72332290165129 3.91212205323161
0.305461680712757 0.305461680712757 3.91216089926035
0.305461680712757 0.305461680712757 3.91216089926035
0.305461680712757 0.305461680712757 3.91216089926035
0.305475777689095 0.305475777689095 3.91219294298551
0.305498333903904 0.305498333903904 3.91224421377933
0.305498333903904 0.305498333903904 3.91224421377933
0.305501246495067 0.305501246495067 3.91225083402602
0.305501246495067 0.305501246495067 3.91225083402602
1.7232054911255 1.7232054911255 3.91240869409637
1.7232054911255 1.7232054911255 3.91240869409637
1.72304724536121 1.72304724536121 3.91279491979286
1.72304724536121 1.72304724536121 3.91279491979286
1.72304724536121 1.72304724536121 3.91279491979286
1.72298329395696 1.72298329395696 3.9129509687349
1.72298329395696 1.72298329395696 3.9129509687349
1.72298329395696 1.72298329395696 3.9129509687349
1.72298329395696 1.72298329395696 3.9129509687349
1.72298329395696 1.72298329395696 3.9129509687349
0.305880263145787 0.305880263145787 3.91311205645032
0.305880263145787 0.305880263145787 3.91311205645032
0.306133532430268 0.306133532430268 3.91368724704508
0.306133532430268 0.306133532430268 3.91368724704508
0.306133532430268 0.306133532430268 3.91368724704508
0.306133532430268 0.306133532430268 3.91368724704508
0.306142862412547 0.306142862412547 3.91370843141144
0.306142862412547 0.306142862412547 3.91370843141144
0.306142862412547 0.306142862412547 3.91370843141144
0.306142862412547 0.306142862412547 3.91370843141144
0.306142862412547 0.306142862412547 3.91370843141144
0.306142862412547 0.306142862412547 3.91370843141144
1.72265481220108 1.72265481220108 3.91375218248788
1.7225120860372 1.7225120860372 3.91410014489424
0.306319383297006 0.306319383297006 3.91410917244913
0.306319383297006 0.306319383297006 3.91410917244913
0.306457622059793 0.306457622059793 3.91442292278707
0.306457622059793 0.306457622059793 3.91442292278707
0.306603719455792 0.306603719455792 3.91475443111848
0.306603719455792 0.306603719455792 3.91475443111848
0.306666322147355 0.306666322147355 3.91489645776366
1.72216073138143 1.72216073138143 3.91495630704605
0.30670010991376 0.30670010991376 3.91497310589979
0.30670010991376 0.30670010991376 3.91497310589979
0.306716238180428 0.306716238180428 3.91500969163938
1.72212983680497 1.72212983680497 3.91503156000933
1.72212983680497 1.72212983680497 3.91503156000933
1.72212983680497 1.72212983680497 3.91503156000933
1.72212983680497 1.72212983680497 3.91503156000933
0.306735395210077 0.306735395210077 3.91505314662501
0.306735395210077 0.306735395210077 3.91505314662501
0.306823327050157 0.306823327050157 3.91525258973837
0.306823327050157 0.306823327050157 3.91525258973837
0.306823327050157 0.306823327050157 3.91525258973837
1.72203655707487 1.72203655707487 3.91525874193389
1.72182583517924 1.72182583517924 3.91577179449183
1.72182583517924 1.72182583517924 3.91577179449183
0.307107942037409 0.307107942037409 3.91589794155078
0.307107942037409 0.307107942037409 3.91589794155078
1.72172781430036 1.72172781430036 3.91601037470002
1.72172781430036 1.72172781430036 3.91601037470002
0.3071739133781 0.3071739133781 3.91604748516575
0.3071739133781 0.3071739133781 3.91604748516575
0.3071739133781 0.3071739133781 3.91604748516575
0.307235381448985 0.307235381448985 3.91618680606803
0.307246916887874 0.307246916887874 3.91621295021886
0.307246916887874 0.307246916887874 3.91621295021886
0.307246916887874 0.307246916887874 3.91621295021886
0.307246916887874 0.307246916887874 3.91621295021886
0.307316683797961 0.307316683797961 3.91637106069505
0.307316683797961 0.307316683797961 3.91637106069505
0.307316683797961 0.307316683797961 3.91637106069505
0.307316683797961 0.307316683797961 3.91637106069505
0.307316683797961 0.307316683797961 3.91637106069505
1.72142552918434 1.72142552918434 3.91674582924468
1.72142552918434 1.72142552918434 3.91674582924468
1.72142552918434 1.72142552918434 3.91674582924468
1.72142552918434 1.72142552918434 3.91674582924468
0.307568050887458 0.307568050887458 3.91694057417264
1.72116511085305 1.72116511085305 3.91737906036115
1.72116511085305 1.72116511085305 3.91737906036115
1.72109068120532 1.72109068120532 3.91755998133002
1.72109068120532 1.72109068120532 3.91755998133002
1.72109068120532 1.72109068120532 3.91755998133002
1.72109068120532 1.72109068120532 3.91755998133002
0.307929882781681 0.307929882781681 3.9177599474461
1.72099770491061 1.72099770491061 3.91778594640829
1.72093006146503 1.72093006146503 3.91795031694206
1.72093006146503 1.72093006146503 3.91795031694206
1.72093006146503 1.72093006146503 3.91795031694206
1.72093006146503 1.72093006146503 3.91795031694206
1.72089010754678 1.72089010754678 3.91804739256058
1.72072045394887 1.72072045394887 3.91845951041919
1.72072045394887 1.72072045394887 3.91845951041919
1.72072045394887 1.72072045394887 3.91845951041919
1.72071136546646 1.72071136546646 3.91848158390484
0.308288513708661 0.308288513708661 3.91857158756486
0.308309639778216 0.308309639778216 3.91861938426076
0.308309639778216 0.308309639778216 3.91861938426076
0.308309639778216 0.308309639778216 3.91861938426076
1.72047637377731 1.72047637377731 3.91905217430301
1.72047637377731 1.72047637377731 3.91905217430301
1.72045602546689 1.72045602546689 3.91910156984609
1.72045602546689 1.72045602546689 3.91910156984609
1.72031261202605 1.72031261202605 3.91944964827017
1.72031261202605 1.72031261202605 3.91944964827017
1.72031261202605 1.72031261202605 3.91944964827017
1.72031261202605 1.72031261202605 3.91944964827017
0.308967552592424 0.308967552592424 3.92010704315876
0.30900944831597 0.30900944831597 3.92020172203547
0.30900944831597 0.30900944831597 3.92020172203547
0.309121331998605 0.309121331998605 3.92045453240247
1.71988614410122 1.71988614410122 3.92048412944844
1.71988614410122 1.71988614410122 3.92048412944844
1.71988614410122 1.71988614410122 3.92048412944844
0.309296230086717 0.309296230086717 3.92084963520962
0.309302804118134 0.309302804118134 3.92086448401813
0.309302804118134 0.309302804118134 3.92086448401813
0.309302804118134 0.309302804118134 3.92086448401813
0.309302804118134 0.309302804118134 3.92086448401813
1.71972845483813 1.71972845483813 3.92086640903622
0.30938378891522 0.30938378891522 3.92104739166615
0.30938378891522 0.30938378891522 3.92104739166615
0.309464348190154 0.309464348190154 3.92122931393548
0.309464348190154 0.309464348190154 3.92122931393548
1.71950909928683 1.71950909928683 3.92139798051061
1.71950909928683 1.71950909928683 3.92139798051061
1.71950909928683 1.71950909928683 3.92139798051061
1.71950909928683 1.71950909928683 3.92139798051061
0.309835968401991 0.309835968401991 3.92206820811498
0.309835968401991 0.309835968401991 3.92206820811498
0.309835968401991 0.309835968401991 3.92206820811498
0.309913619402179 0.309913619402179 3.92224343207925
0.31005890604738 0.31005890604738 3.92257121933637
1.71890945644444 1.71890945644444 3.92284990974534
1.71890945644444 1.71890945644444 3.92284990974534
0.310261568077774 0.310261568077774 3.92302832204459
0.310387337400065 0.310387337400065 3.923311916792
1.71859997063788 1.71859997063788 3.92359858566249
1.71859997063788 1.71859997063788 3.92359858566249
1.71859997063788 1.71859997063788 3.92359858566249
0.310525824684295 0.310525824684295 3.92362412080188
0.310525824684295 0.310525824684295 3.92362412080188
0.310525824684295 0.310525824684295 3.92362412080188
0.310525824684295 0.310525824684295 3.92362412080188
0.310525824684295 0.310525824684295 3.92362412080188
0.310525824684295 0.310525824684295 3.92362412080188
1.71854490798717 1.71854490798717 3.92373173839131
1.71847423738557 1.71847423738557 3.92390261260097
0.310679608189963 0.310679608189963 3.92397072466922
0.310679608189963 0.310679608189963 3.92397072466922
1.7184188157089 1.7184188157089 3.92403659940035
1.7184188157089 1.7184188157089 3.92403659940035
1.7184188157089 1.7184188157089 3.92403659940035
0.310713426958418 0.310713426958418 3.92404693504233
1.7182766049214 1.7182766049214 3.92438033784822
1.7182766049214 1.7182766049214 3.92438033784822
1.7182766049214 1.7182766049214 3.92438033784822
1.71814683074598 1.71814683074598 3.92469392946113
1.71810458034222 1.71810458034222 3.92479600731103
1.71805894860555 1.71805894860555 3.92490624474037
1.71797044612738 1.71797044612738 3.92512002059339
1.71797044612738 1.71797044612738 3.92512002059339
1.71797044612738 1.71797044612738 3.92512002059339
1.71797044612738 1.71797044612738 3.92512002059339
1.71794004359931 1.71794004359931 3.92519344843096
1.71786100171717 1.71786100171717 3.92538432837371
1.71786100171717 1.71786100171717 3.92538432837371
1.71786030552019 1.71786030552019 3.92538600949933
0.311410616238193 0.311410616238193 3.92561709777819
1.71771686709982 1.71771686709982 3.92573232370795
0.311706940626908 0.311706940626908 3.92628391203354
1.71742948009555 1.71742948009555 3.92642588206968
1.71742948009555 1.71742948009555 3.92642588206968
1.71742948009555 1.71742948009555 3.92642588206968
1.71740201116794 1.71740201116794 3.92649215246298
1.71740201116794 1.71740201116794 3.92649215246298
0.31182428875669 0.31182428875669 3.92654788853654
0.31182428875669 0.31182428875669 3.92654788853654
0.311975312090346 0.311975312090346 3.92688754267292
0.311975312090346 0.311975312090346 3.92688754267292
0.312070787575286 0.312070787575286 3.92710222502129
0.312158837344328 0.312158837344328 3.92730018020681
0.312158837344328 0.312158837344328 3.92730018020681
0.312158837344328 0.312158837344328 3.92730018020681
0.312158837344328 0.312158837344328 3.92730018020681
0.312158837344328 0.312158837344328 3.92730018020681
1.71703748298493 1.71703748298493 3.92737125023294
1.71699104355043 1.71699104355043 3.92748319735452
1.71699104355043 1.71699104355043 3.92748319735452
1.71686895245685 1.71686895245685 3.9277774607099
1.71686895245685 1.71686895245685 3.9277774607099
1.71686895245685 1.71686895245685 3.9277774607099
1.71673786647344 1.71673786647344 3.92809332286496
1.71668770159134 1.71668770159134 3.92821417707412
1.71660242889523 1.71660242889523 3.92841958287107
1.71660242889523 1.71660242889523 3.92841958287107
1.71624591232251 1.71624591232251 3.92927798169151
1.71624591232251 1.71624591232251 3.92927798169151
1.71624591232251 1.71624591232251 3.92927798169151
1.71624591232251 1.71624591232251 3.92927798169151
1.71624591232251 1.71624591232251 3.92927798169151
1.71624591232251 1.71624591232251 3.92927798169151
1.71624591232251 1.71624591232251 3.92927798169151
1.71624591232251 1.71624591232251 3.92927798169151
1.71618706210387 1.71618706210387 3.92941961837875
1.71618706210387 1.71618706210387 3.92941961837875
0.313104797052907 0.313104797052907 3.92942509111885
0.313117131677791 0.313117131677791 3.92945277650718
0.313117131677791 0.313117131677791 3.92945277650718
1.71616078098277 1.71616078098277 3.92948286456414
1.71616078098277 1.71616078098277 3.92948286456414
1.71616078098277 1.71616078098277 3.92948286456414
0.313148593195355 0.313148593195355 3.92952339015584
0.313220114465077 0.313220114465077 3.9296839020847
0.313220114465077 0.313220114465077 3.9296839020847
0.313220114465077 0.313220114465077 3.9296839020847
0.31342734102833 0.31342734102833 3.93014886432813
0.313440929236451 0.313440929236451 3.93017934716425
1.71573923849003 1.71573923849003 3.9304968601015
1.71565625981989 1.71565625981989 3.93069635906929
1.71565625981989 1.71565625981989 3.93069635906929
0.313709193868368 0.313709193868368 3.93078101345584
0.313709193868368 0.313709193868368 3.93078101345584
1.71528200645335 1.71528200645335 3.93159573280523
1.71528200645335 1.71528200645335 3.93159573280523
0.314084077160187 0.314084077160187 3.93162135939261
0.314084077160187 0.314084077160187 3.93162135939261
0.314084077160187 0.314084077160187 3.93162135939261
0.314084077160187 0.314084077160187 3.93162135939261
0.314084077160187 0.314084077160187 3.93162135939261
0.314084077160187 0.314084077160187 3.93162135939261
1.71519845590371 1.71519845590371 3.93179642195869
1.71519845590371 1.71519845590371 3.93179642195869
1.71519845590371 1.71519845590371 3.93179642195869
0.314221232120945 0.314221232120945 3.931928679001
0.314221232120945 0.314221232120945 3.931928679001
1.71513617679723 1.71513617679723 3.93194599499609
1.71513617679723 1.71513617679723 3.93194599499609
0.314246901411188 0.314246901411188 3.93198618780609
0.314246901411188 0.314246901411188 3.93198618780609
1.7151138048173 1.7151138048173 3.93199972024273
1.7151138048173 1.7151138048173 3.93199972024273
0.31425894427668 0.31425894427668 3.93201316748797
0.314296769309797 0.314296769309797 3.93209790358615
1.71505624613133 1.71505624613133 3.93213793359082
1.71499094955432 1.71499094955432 3.93229470827191
1.71499094955432 1.71499094955432 3.93229470827191
1.71498961159735 1.71498961159735 3.93229792044237
1.71498961159735 1.71498961159735 3.93229792044237
1.71498961159735 1.71498961159735 3.93229792044237
1.71496385206669 1.71496385206669 3.93235976230509
1.71496385206669 1.71496385206669 3.93235976230509
1.71494477858449 1.71494477858449 3.93240555066056
1.71479782149391 1.71479782149391 3.93275828129683
1.71464902912174 1.71464902912174 3.93311531098083
1.71464902912174 1.71464902912174 3.93311531098083
0.314880542301767 0.314880542301767 3.93340500952375
0.314880542301767 0.314880542301767 3.93340500952375
0.314880542301767 0.314880542301767 3.93340500952375
0.314954286414474 0.314954286414474 3.93357003802553
0.314954286414474 0.314954286414474 3.93357003802553
0.314954286414474 0.314954286414474 3.93357003802553
0.314954286414474 0.314954286414474 3.93357003802553
1.71433534584616 1.71433534584616 3.93386764971464
1.71433534584616 1.71433534584616 3.93386764971464
0.315166735183291 0.315166735183291 3.9340453551834
0.315166735183291 0.315166735183291 3.9340453551834
0.315166735183291 0.315166735183291 3.9340453551834
0.315166735183291 0.315166735183291 3.9340453551834
0.315166735183291 0.315166735183291 3.9340453551834
0.315166735183291 0.315166735183291 3.9340453551834
0.315166735183291 0.315166735183291 3.9340453551834
0.315166735183291 0.315166735183291 3.9340453551834
1.71415211310728 1.71415211310728 3.93430689651032
1.71415211310728 1.71415211310728 3.93430689651032
1.71415211310728 1.71415211310728 3.93430689651032
0.315324736593401 0.315324736593401 3.93439874806395
0.315324736593401 0.315324736593401 3.93439874806395
0.315324736593401 0.315324736593401 3.93439874806395
0.315376807253498 0.315376807253498 3.93451519144931
0.315491077275432 0.315491077275432 3.93477069362234
1.7139045743717 1.7139045743717 3.93490004180932
1.7139045743717 1.7139045743717 3.93490004180932
1.7139045743717 1.7139045743717 3.93490004180932
1.7139045743717 1.7139045743717 3.93490004180932
1.7139045743717 1.7139045743717 3.93490004180932
1.7139045743717 1.7139045743717 3.93490004180932
1.7139045743717 1.7139045743717 3.93490004180932
0.315630458262849 0.315630458262849 3.93508227764096
0.315630458262849 0.315630458262849 3.93508227764096
1.71375528271332 1.71375528271332 3.93525762797534
1.71375528271332 1.71375528271332 3.93525762797534
0.315753014288115 0.315753014288115 3.93535619067927
0.315753014288115 0.315753014288115 3.93535619067927
0.315753014288115 0.315753014288115 3.93535619067927
0.315753014288115 0.315753014288115 3.93535619067927
0.315753014288115 0.315753014288115 3.93535619067927
0.315753014288115 0.315753014288115 3.93535619067927
1.71366487931589 1.71366487931589 3.93547411187588
0.315819057132372 0.315819057132372 3.93550377370853
0.315819057132372 0.315819057132372 3.93550377370853
0.315829223390987 0.315829223390987 3.93552649037365
0.315999181787795 0.315999181787795 3.93590620882675
1.71331079313239 1.71331079313239 3.93632164461791
1.71329945997609 1.71329945997609 3.93634876148213
0.316254340420202 0.316254340420202 3.93647608106161
0.316254340420202 0.316254340420202 3.93647608106161
0.316265641477777 0.316265641477777 3.93650131535543
0.316265641477777 0.316265641477777 3.93650131535543
0.316442512347185 0.316442512347185 3.93689619176258
0.316442512347185 0.316442512347185 3.93689619176258
0.316465582361162 0.316465582361162 3.93694768869301
0.316465582361162 0.316465582361162 3.93694768869301
0.316558681760565 0.316558681760565 3.93715548550982
0.316563680444429 0.316563680444429 3.93716664161658
0.316724276990543 0.316724276990543 3.93752501362379
1.71279361446712 1.71279361446712 3.93755847277817
1.71267471042587 1.71267471042587 3.93784264985459
0.31723167678188 0.31723167678188 3.93865665749736
1.7122338406363 1.7122338406363 3.93889572605609
1.7122338406363 1.7122338406363 3.93889572605609
1.7122338406363 1.7122338406363 3.93889572605609
1.7122338406363 1.7122338406363 3.93889572605609
1.7122338406363 1.7122338406363 3.93889572605609
1.71219654648629 1.71219654648629 3.93898476555156
1.71219654648629 1.71219654648629 3.93898476555156
0.317387403877629 0.317387403877629 3.93900378344238
0.317387403877629 0.317387403877629 3.93900378344238
0.31743831377086 0.31743831377086 3.93911724568713
0.317539091109972 0.317539091109972 3.9393418189109
0.317539091109972 0.317539091109972 3.9393418189109
0.317689754526307 0.317689754526307 3.93967748945448
1.7118557866015 1.7118557866015 3.93979802012731
1.7118557866015 1.7118557866015 3.93979802012731
1.7118557866015 1.7118557866015 3.93979802012731
1.7118557866015 1.7118557866015 3.93979802012731
0.317798868961016 0.317798868961016 3.93992053910464
0.317798868961016 0.317798868961016 3.93992053910464
1.71168734061893 1.71168734061893 3.94019982758158
0.317961204537764 0.317961204537764 3.9402820569403
0.317961204537764 0.317961204537764 3.9402820569403
0.317961204537764 0.317961204537764 3.9402820569403
1.71162262086346 1.71162262086346 3.94035417279852
1.7115976934181 1.7115976934181 3.94041361504944
1.7115976934181 1.7115976934181 3.94041361504944
1.7115976934181 1.7115976934181 3.94041361504944
1.7115976934181 1.7115976934181 3.94041361504944
1.7115976934181 1.7115976934181 3.94041361504944
0.318115026602643 0.318115026602643 3.94062452648932
1.7113715211539 1.7113715211539 3.94095281280665
1.7113715211539 1.7113715211539 3.94095281280665
1.7113715211539 1.7113715211539 3.94095281280665
1.71128017868797 1.71128017868797 3.9411705055669
1.71128017868797 1.71128017868797 3.9411705055669
1.71128017868797 1.71128017868797 3.9411705055669
1.71128017868797 1.71128017868797 3.9411705055669
0.318516765860861 0.318516765860861 3.9415185514141
0.318582226985518 0.318582226985518 3.94166417185999
0.318582226985518 0.318582226985518 3.94166417185999
0.318582226985518 0.318582226985518 3.94166417185999
0.318582226985518 0.318582226985518 3.94166417185999
0.318582226985518 0.318582226985518 3.94166417185999
0.318582226985518 0.318582226985518 3.94166417185999
0.318735111758317 0.318735111758317 3.94200420821656
0.318735111758317 0.318735111758317 3.94200420821656
0.318754302341812 0.318754302341812 3.94204688463988
0.318754302341812 0.318754302341812 3.94204688463988
0.318754302341812 0.318754302341812 3.94204688463988
0.318754302341812 0.318754302341812 3.94204688463988
0.318776844446642 0.318776844446642 3.94209701253137
0.318880223026066 0.318880223026066 3.94232687638875
1.71076765468991 1.71076765468991 3.9423912484061
1.71076765468991 1.71076765468991 3.9423912484061
1.71060832553165 1.71060832553165 3.94277048888176
1.71048627162574 1.71048627162574 3.94306092424303
1.71048627162574 1.71048627162574 3.94306092424303
0.319245758068124 0.319245758068124 3.94313933678004
0.319379381146045 0.319379381146045 3.9434362140604
0.319379381146045 0.319379381146045 3.9434362140604
0.319379381146045 0.319379381146045 3.9434362140604
1.71032605015334 1.71032605015334 3.94344207481375
1.71023855470618 1.71023855470618 3.94365016630189
1.71023855470618 1.71023855470618 3.94365016630189
1.71023855470618 1.71023855470618 3.94365016630189
1.71011404500351 1.71011404500351 3.94394622683376
1.71011404500351 1.71011404500351 3.94394622683376
0.319662526412786 0.319662526412786 3.94406507770723
0.319662526412786 0.319662526412786 3.94406507770723
1.71002260343093 1.71002260343093 3.94416361093603
1.71002260343093 1.71002260343093 3.94416361093603
1.71000004455847 1.71000004455847 3.94421723408057
1.71000004455847 1.71000004455847 3.94421723408057
1.71000004455847 1.71000004455847 3.94421723408057
1.71000004455847 1.71000004455847 3.94421723408057
1.70994003519235 1.70994003519235 3.94435986651542
1.70989493029561 1.70989493029561 3.94446706227145
1.70977934453012 1.70977934453012 3.9447417181664
1.70974888019503 1.70974888019503 3.94481409728209
1.70971301758365 1.70971301758365 3.94489929635537
1.70971301758365 1.70971301758365 3.94489929635537
0.320060731904984 0.320060731904984 3.94494899584381
0.320107487352499 0.320107487352499 3.94505274361158
0.320107487352499 0.320107487352499 3.94505274361158
0.320107487352499 0.320107487352499 3.94505274361158
0.320107487352499 0.320107487352499 3.94505274361158
0.320107487352499 0.320107487352499 3.94505274361158
0.320276235476166 0.320276235476166 3.94542712036413
0.320276235476166 0.320276235476166 3.94542712036413
0.320276235476166 0.320276235476166 3.94542712036413
0.320276235476166 0.320276235476166 3.94542712036413
0.320276235476166 0.320276235476166 3.94542712036413
0.320352853437819 0.320352853437819 3.94559706727722
0.320352853437819 0.320352853437819 3.94559706727722
1.70924503381557 1.70924503381557 3.9460105329703
1.70919836585594 1.70919836585594 3.94612129037364
1.70919836585594 1.70919836585594 3.94612129037364
1.70919836585594 1.70919836585594 3.94612129037364
0.320703868287005 0.320703868287005 3.94637538368507
0.320764300689379 0.320764300689379 3.94650933726842
0.320764300689379 0.320764300689379 3.94650933726842
0.320764300689379 0.320764300689379 3.94650933726842
1.70898715028832 1.70898715028832 3.94662244161482
1.7089737470022 1.7089737470022 3.94665423651387
1.7089737470022 1.7089737470022 3.94665423651387
1.7089737470022 1.7089737470022 3.94665423651387
0.320862934783799 0.320862934783799 3.94672793971776
0.320886703453029 0.320886703453029 3.94678061287399
0.321018876743578 0.321018876743578 3.94707348145542
1.70878072936508 1.70878072936508 3.94711201386616
1.70878072936508 1.70878072936508 3.94711201386616
1.70878072936508 1.70878072936508 3.94711201386616
1.70878072936508 1.70878072936508 3.94711201386616
1.70878072936508 1.70878072936508 3.94711201386616
1.70878072936508 1.70878072936508 3.94711201386616
1.70878072936508 1.70878072936508 3.94711201386616
0.321274482764722 0.321274482764722 3.94763967176949
0.321274482764722 0.321274482764722 3.94763967176949
0.321377432496354 0.321377432496354 3.94786764783204
0.321377432496354 0.321377432496354 3.94786764783204
0.321377432496354 0.321377432496354 3.94786764783204
1.70824556347237 1.70824556347237 3.94838034451554
0.321623051643786 0.321623051643786 3.94841140188242
0.321623051643786 0.321623051643786 3.94841140188242
1.7081937232767 1.7081937232767 3.94850313318704
1.7081937232767 1.7081937232767 3.94850313318704
1.7081937232767 1.7081937232767 3.94850313318704
1.70819006148979 1.70819006148979 3.94851180601806
0.321694152999115 0.321694152999115 3.9485687660111
0.321694152999115 0.321694152999115 3.9485687660111
1.7081603543737 1.7081603543737 3.94858216409707
1.7081603543737 1.7081603543737 3.94858216409707
1.7081603543737 1.7081603543737 3.94858216409707
1.70814597108845 1.70814597108845 3.94861622786045
1.70814597108845 1.70814597108845 3.94861622786045
1.70814597108845 1.70814597108845 3.94861622786045
0.321867122487436 0.321867122487436 3.94895151208824
1.707971829963 1.707971829963 3.94902856731644
1.707971829963 1.707971829963 3.94902856731644
1.707971829963 1.707971829963 3.94902856731644
0.321963427652434 0.321963427652434 3.94916456882906
0.321963427652434 0.321963427652434 3.94916456882906
0.322025296962697 0.322025296962697 3.9493014251486
0.322025296962697 0.322025296962697 3.9493014251486
0.322025296962697 0.322025296962697 3.9493014251486
0.322058569714155 0.322058569714155 3.94937501951078
0.322058569714155 0.322058569714155 3.94937501951078
1.70782512858328 1.70782512858328 3.94937582346817
0.322076990062615 0.322076990062615 3.9494157608531
0.322076990062615 0.322076990062615 3.9494157608531
0.322076990062615 0.322076990062615 3.9494157608531
0.322096915686803 0.322096915686803 3.94945983011986
0.322096915686803 0.322096915686803 3.94945983011986
0.322096915686803 0.322096915686803 3.94945983011986
0.322153972608658 0.322153972608658 3.94958601430339
0.322184601476042 0.322184601476042 3.94965374669634
1.70760186355287 1.70760186355287 3.94990411984774
0.322502642046257 0.322502642046257 3.95035685845193
0.322502642046257 0.322502642046257 3.95035685845193
0.322524878091893 0.322524878091893 3.95040600338316
0.322524878091893 0.322524878091893 3.95040600338316
1.70738362381638 1.70738362381638 3.95042030001704
1.70738362381638 1.70738362381638 3.95042030001704
0.322584228466496 0.322584228466496 3.95053716770434
0.322636035459817 0.322636035459817 3.95065165076571
0.322636035459817 0.322636035459817 3.95065165076571
0.322636035459817 0.322636035459817 3.95065165076571
0.322762822483541 0.322762822483541 3.95093178381472
0.322892552495532 0.322892552495532 3.95121835933194
0.322930170560746 0.322930170560746 3.95130144684827
0.323008797022222 0.323008797022222 3.95147509367987
1.70690007522043 1.70690007522043 3.95156319607288
1.70690007522043 1.70690007522043 3.95156319607288
1.70690007522043 1.70690007522043 3.95156319607288
1.70690007522043 1.70690007522043 3.95156319607288
1.70686094712918 1.70686094712918 3.95165562997653
1.70686094712918 1.70686094712918 3.95165562997653
1.70686094712918 1.70686094712918 3.95165562997653
1.70686094712918 1.70686094712918 3.95165562997653
1.70686094712918 1.70686094712918 3.95165562997653
1.70686094712918 1.70686094712918 3.95165562997653
1.70683906014571 1.70683906014571 3.95170733138918
1.70683906014571 1.70683906014571 3.95170733138918
1.70683906014571 1.70683906014571 3.95170733138918
1.70683906014571 1.70683906014571 3.95170733138918
1.70683906014571 1.70683906014571 3.95170733138918
1.70683906014571 1.70683906014571 3.95170733138918
0.32324912334074 0.32324912334074 3.95200571716648
0.32324912334074 0.32324912334074 3.95200571716648
0.32324912334074 0.32324912334074 3.95200571716648
1.70663567458185 1.70663567458185 3.95218766189077
0.323334281073938 0.323334281073938 3.9521936894994
0.323334281073938 0.323334281073938 3.9521936894994
0.32344241672269 0.32344241672269 3.95243234435433
0.32344673524458 0.32344673524458 3.95244187443729
1.7065214660866 1.7065214660866 3.95245730075991
1.70643010109892 1.70643010109892 3.95267296389679
1.70643010109892 1.70643010109892 3.95267296389679
1.70643010109892 1.70643010109892 3.95267296389679
1.70643010109892 1.70643010109892 3.95267296389679
1.70643010109892 1.70643010109892 3.95267296389679
0.323600219597579 0.323600219597579 3.95278053902968
0.323600219597579 0.323600219597579 3.95278053902968
0.323600219597579 0.323600219597579 3.95278053902968
0.323600219597579 0.323600219597579 3.95278053902968
0.323600219597579 0.323600219597579 3.95278053902968
1.70636977179178 1.70636977179178 3.9528153473613
1.70636977179178 1.70636977179178 3.9528153473613
1.70636977179178 1.70636977179178 3.9528153473613
1.70629806798132 1.70629806798132 3.95298455383635
1.70626672955992 1.70626672955992 3.9530584986619
1.70626672955992 1.70626672955992 3.9530584986619
1.70626672955992 1.70626672955992 3.9530584986619
1.70626672955992 1.70626672955992 3.9530584986619
0.323779089357341 0.323779089357341 3.95317510983207
0.323786667037559 0.323786667037559 3.95319182298137
0.323786667037559 0.323786667037559 3.95319182298137
0.323786667037559 0.323786667037559 3.95319182298137
1.70612857182295 1.70612857182295 3.95338443547069
1.70612857182295 1.70612857182295 3.95338443547069
1.70612857182295 1.70612857182295 3.95338443547069
1.70612857182295 1.70612857182295 3.95338443547069
1.70612857182295 1.70612857182295 3.95338443547069
1.70589754555891 1.70589754555891 3.95392926639363
1.70589754555891 1.70589754555891 3.95392926639363
1.70589754555891 1.70589754555891 3.95392926639363
1.70589042261538 1.70589042261538 3.95394606054748
1.70589042261538 1.70589042261538 3.95394606054748
1.70589042261538 1.70589042261538 3.95394606054748
1.70588013428888 1.70588013428888 3.95397031748263
1.70588013428888 1.70588013428888 3.95397031748263
1.70584127740648 1.70584127740648 3.95406192648345
1.70584127740648 1.70584127740648 3.95406192648345
1.70578775780797 1.70578775780797 3.95418809284561
1.70578775780797 1.70578775780797 3.95418809284561
1.70578775780797 1.70578775780797 3.95418809284561
1.70578775780797 1.70578775780797 3.95418809284561
1.70569557524129 1.70569557524129 3.95440537161981
1.7056889138632 1.7056889138632 3.95442107128459
0.32434742766899 0.32434742766899 3.9544280505852
0.32434742766899 0.32434742766899 3.9544280505852
0.32434742766899 0.32434742766899 3.9544280505852
0.324376415082538 0.324376415082538 3.95449192423536
0.324394926164759 0.324394926164759 3.95453271175344
0.324394926164759 0.324394926164759 3.95453271175344
0.324394926164759 0.324394926164759 3.95453271175344
0.324394926164759 0.324394926164759 3.95453271175344
0.324394926164759 0.324394926164759 3.95453271175344
0.324394926164759 0.324394926164759 3.95453271175344
0.324508591603705 0.324508591603705 3.95478313645165
0.32468258678817 0.32468258678817 3.95516638828179
0.32468258678817 0.32468258678817 3.95516638828179
0.32468258678817 0.32468258678817 3.95516638828179
0.32468258678817 0.32468258678817 3.95516638828179
1.70521178718108 1.70521178718108 3.95554503819356
1.70521178718108 1.70521178718108 3.95554503819356
1.70521178718108 1.70521178718108 3.95554503819356
1.70508128711302 1.70508128711302 3.9558522736516
1.70508128711302 1.70508128711302 3.9558522736516
1.70505446270418 1.70505446270418 3.955915416429
0.325032114173234 0.325032114173234 3.95593594946484
1.70470950887408 1.70470950887408 3.95672711739262
0.325539622018896 0.325539622018896 3.95705256042827
0.325539622018896 0.325539622018896 3.95705256042827
0.325541882731853 0.325541882731853 3.95705753235234
1.70433116326808 1.70433116326808 3.95761676035248
1.70433116326808 1.70433116326808 3.95761676035248
1.70433116326808 1.70433116326808 3.95761676035248
1.70433116326808 1.70433116326808 3.95761676035248
1.70433116326808 1.70433116326808 3.95761676035248
0.325989058962189 0.325989058962189 3.9580406355528
0.325989058962189 0.325989058962189 3.9580406355528
0.325989058962189 0.325989058962189 3.9580406355528
1.70407432101623 1.70407432101623 3.95822032422565
1.70405073548204 1.70405073548204 3.95827573359751
1.70405073548204 1.70405073548204 3.95827573359751
1.70405073548204 1.70405073548204 3.95827573359751
1.70405073548204 1.70405073548204 3.95827573359751
1.70405073548204 1.70405073548204 3.95827573359751
1.70405073548204 1.70405073548204 3.95827573359751
1.70405073548204 1.70405073548204 3.95827573359751
1.70372808595541 1.70372808595541 3.95903347564926
1.70372808595541 1.70372808595541 3.95903347564926
1.70372808595541 1.70372808595541 3.95903347564926
1.70372808595541 1.70372808595541 3.95903347564926
1.70372808595541 1.70372808595541 3.95903347564926
1.70362044385256 1.70362044385256 3.95928616661432
1.70358302611197 1.70358302611197 3.95937399269392
1.70358302611197 1.70358302611197 3.95937399269392
0.326635501494389 0.326635501494389 3.95946055735011
0.326635501494389 0.326635501494389 3.95946055735011
0.326635501494389 0.326635501494389 3.95946055735011
0.326635501494389 0.326635501494389 3.95946055735011
1.70351868663497 1.70351868663497 3.95952499384519
1.70340905186327 1.70340905186327 3.95978225676598
1.70340905186327 1.70340905186327 3.95978225676598
1.70340905186327 1.70340905186327 3.95978225676598
1.70340905186327 1.70340905186327 3.95978225676598
1.70340905186327 1.70340905186327 3.95978225676598
1.70340905186327 1.70340905186327 3.95978225676598
1.70340905186327 1.70340905186327 3.95978225676598
1.70340905186327 1.70340905186327 3.95978225676598
1.70337129090661 1.70337129090661 3.95987085178547
1.70337129090661 1.70337129090661 3.95987085178547
1.70337129090661 1.70337129090661 3.95987085178547
1.70337129090661 1.70337129090661 3.95987085178547
1.70337129090661 1.70337129090661 3.95987085178547
1.70337129090661 1.70337129090661 3.95987085178547
1.70337129090661 1.70337129090661 3.95987085178547
1.70337129090661 1.70337129090661 3.95987085178547
1.70337129090661 1.70337129090661 3.95987085178547
1.70337129090661 1.70337129090661 3.95987085178547
1.70337129090661 1.70337129090661 3.95987085178547
1.70337129090661 1.70337129090661 3.95987085178547
1.70337129090661 1.70337129090661 3.95987085178547
1.70337129090661 1.70337129090661 3.95987085178547
1.70315136346174 1.70315136346174 3.96038671720818
1.70315136346174 1.70315136346174 3.96038671720818
1.70315136346174 1.70315136346174 3.96038671720818
1.70310685482443 1.70310685482443 3.96049109043738
1.70310685482443 1.70310685482443 3.96049109043738
1.70310685482443 1.70310685482443 3.96049109043738
1.70310685482443 1.70310685482443 3.96049109043738
1.70310685482443 1.70310685482443 3.96049109043738
0.327219488248863 0.327219488248863 3.96074201321154
0.327219488248863 0.327219488248863 3.96074201321154
1.70293807911825 1.70293807911825 3.96088678886678
1.70293807911825 1.70293807911825 3.96088678886678
1.70293807911825 1.70293807911825 3.96088678886678
1.70292459447645 1.70292459447645 3.96091839828801
1.70292459447645 1.70292459447645 3.96091839828801
0.327335141972179 0.327335141972179 3.9609956508631
0.327485415913212 0.327485415913212 3.96132514228558
0.327485415913212 0.327485415913212 3.96132514228558
0.327485415913212 0.327485415913212 3.96132514228558
0.327485415913212 0.327485415913212 3.96132514228558
0.327485415913212 0.327485415913212 3.96132514228558
1.70273506555396 1.70273506555396 3.96136258605693
1.70273506555396 1.70273506555396 3.96136258605693
1.70255901902301 1.70255901902301 3.96177502884236
1.70255901902301 1.70255901902301 3.96177502884236
1.70255901902301 1.70255901902301 3.96177502884236
1.70255901902301 1.70255901902301 3.96177502884236
1.70255901902301 1.70255901902301 3.96177502884236
0.327691937099276 0.327691937099276 3.96177783072342
0.327731170498123 0.327731170498123 3.96186381206093
0.327787024430571 0.327787024430571 3.96198620843275
1.70230309056511 1.70230309056511 3.96237436701263
1.70230309056511 1.70230309056511 3.96237436701263
1.70230309056511 1.70230309056511 3.96237436701263
1.70222505675146 1.70222505675146 3.96255704863702
1.70222505675146 1.70222505675146 3.96255704863702
1.70201684872261 1.70201684872261 3.96304433969454
0.328349209689602 0.328349209689602 3.96321754493847
0.328349209689602 0.328349209689602 3.96321754493847
0.328349209689602 0.328349209689602 3.96321754493847
1.7018915762191 1.7018915762191 3.96333743288804
1.7018915762191 1.7018915762191 3.96333743288804
1.7018915762191 1.7018915762191 3.96333743288804
1.7018915762191 1.7018915762191 3.96333743288804
1.70174942103785 1.70174942103785 3.96366993901786
1.70174942103785 1.70174942103785 3.96366993901786
0.328721815012077 0.328721815012077 3.96403303285483
1.70158210985011 1.70158210985011 3.96406116818049
1.70158210985011 1.70158210985011 3.96406116818049
1.70158210985011 1.70158210985011 3.96406116818049
1.70155148530331 1.70155148530331 3.96413276476761
1.70135316824071 1.70135316824071 3.96459630356775
1.70135316824071 1.70135316824071 3.96459630356775
0.328984539362681 0.328984539362681 3.96460773848252
0.328984539362681 0.328984539362681 3.96460773848252
0.328984539362681 0.328984539362681 3.96460773848252
0.328984539362681 0.328984539362681 3.96460773848252
1.70131219823678 1.70131219823678 3.96469204304056
0.329052941958823 0.329052941958823 3.96475732806064
0.329243994867169 0.329243994867169 3.96517505381352
0.329243994867169 0.329243994867169 3.96517505381352
0.329243994867169 0.329243994867169 3.96517505381352
1.70099526030684 1.70099526030684 3.96543241214336
1.70099526030684 1.70099526030684 3.96543241214336
1.70095888523061 1.70095888523061 3.96551735541938
0.329402886673589 0.329402886673589 3.96552236292419
1.70089854056067 1.70089854056067 3.96565825939508
1.70089854056067 1.70089854056067 3.96565825939508
1.70089854056067 1.70089854056067 3.96565825939508
1.70089854056067 1.70089854056067 3.96565825939508
1.70089854056067 1.70089854056067 3.96565825939508
1.70089854056067 1.70089854056067 3.96565825939508
1.70089854056067 1.70089854056067 3.96565825939508
1.70089854056067 1.70089854056067 3.96565825939508
1.70089854056067 1.70089854056067 3.96565825939508
1.70089854056067 1.70089854056067 3.96565825939508
1.7008888783134 1.7008888783134 3.96568081907723
1.7007904824109 1.7007904824109 3.96591053246779
0.329586273488356 0.329586273488356 3.96592310282126
0.329586273488356 0.329586273488356 3.96592310282126
0.329586273488356 0.329586273488356 3.96592310282126
0.329586273488356 0.329586273488356 3.96592310282126
0.329586273488356 0.329586273488356 3.96592310282126
1.70058292368778 1.70058292368778 3.96639495174343
1.70058292368778 1.70058292368778 3.96639495174343
1.70058292368778 1.70058292368778 3.96639495174343
1.70058292368778 1.70058292368778 3.96639495174343
1.70050036545163 1.70050036545163 3.96658757941334
1.70050036545163 1.70050036545163 3.96658757941334
1.70050036545163 1.70050036545163 3.96658757941334
1.70050036545163 1.70050036545163 3.96658757941334
1.70050036545163 1.70050036545163 3.96658757941334
1.70050036545163 1.70050036545163 3.96658757941334
1.70050036545163 1.70050036545163 3.96658757941334
1.70050036545163 1.70050036545163 3.96658757941334
1.70050036545163 1.70050036545163 3.96658757941334
1.70050036545163 1.70050036545163 3.96658757941334
1.70050036545163 1.70050036545163 3.96658757941334
1.70050036545163 1.70050036545163 3.96658757941334
1.70050036545163 1.70050036545163 3.96658757941334
1.70050036545163 1.70050036545163 3.96658757941334
1.70028754132519 1.70028754132519 3.96708400574956
1.70028754132519 1.70028754132519 3.96708400574956
0.330159913200204 0.330159913200204 3.96717586309461
0.330159913200204 0.330159913200204 3.96717586309461
0.330159913200204 0.330159913200204 3.96717586309461
1.70024560291121 1.70024560291121 3.96718180573047
1.70024560291121 1.70024560291121 3.96718180573047
1.70024560291121 1.70024560291121 3.96718180573047
0.330197606643289 0.330197606643289 3.96725814039976
0.330197606643289 0.330197606643289 3.96725814039976
0.330197606643289 0.330197606643289 3.96725814039976
0.330197606643289 0.330197606643289 3.96725814039976
1.70014217179931 1.70014217179931 3.96742297214323
0.330304133528155 0.330304133528155 3.96749064036494
1.70009257996235 1.70009257996235 3.96753858642356
1.70009257996235 1.70009257996235 3.96753858642356
0.330568853022866 0.330568853022866 3.96806823002122
0.330568853022866 0.330568853022866 3.96806823002122
0.330568853022866 0.330568853022866 3.96806823002122
1.69951206918661 1.69951206918661 3.96889111619062
1.69951206918661 1.69951206918661 3.96889111619062
1.69951206918661 1.69951206918661 3.96889111619062
1.69951206918661 1.69951206918661 3.96889111619062
1.69951206918661 1.69951206918661 3.96889111619062
1.69951206918661 1.69951206918661 3.96889111619062
1.69951206918661 1.69951206918661 3.96889111619062
1.69949001441912 1.69949001441912 3.96894247157451
1.69949001441912 1.69949001441912 3.96894247157451
1.6993692336497 1.6993692336497 3.96922367548358
1.6993692336497 1.6993692336497 3.96922367548358
1.6993692336497 1.6993692336497 3.96922367548358
0.331200195346558 0.331200195346558 3.96944475576633
1.69908642935869 1.69908642935869 3.96988184881702
1.69908642935869 1.69908642935869 3.96988184881702
1.69908642935869 1.69908642935869 3.96988184881702
1.69908642935869 1.69908642935869 3.96988184881702
1.69908642935869 1.69908642935869 3.96988184881702
1.69908642935869 1.69908642935869 3.96988184881702
1.69908642935869 1.69908642935869 3.96988184881702
1.69908642935869 1.69908642935869 3.96988184881702
1.69905770477826 1.69905770477826 3.96994867972566
0.331493652201387 0.331493652201387 3.97008410734188
0.331866740720326 0.331866740720326 3.97089651507324
0.331866740720326 0.331866740720326 3.97089651507324
1.69861708314239 1.69861708314239 3.97097337061959
1.69861708314239 1.69861708314239 3.97097337061959
1.69861708314239 1.69861708314239 3.97097337061959
0.331972770156495 0.331972770156495 3.97112730718642
0.332044782920891 0.332044782920891 3.97128403342639
0.332190753094612 0.332190753094612 3.97160166240568
0.332190753094612 0.332190753094612 3.97160166240568
0.332190753094612 0.332190753094612 3.97160166240568
1.69832671870537 1.69832671870537 3.97164815414661
1.69828932310964 1.69828932310964 3.97173503106339
1.69826859094534 1.69826859094534 3.97178319303743
1.69826859094534 1.69826859094534 3.97178319303743
1.69826859094534 1.69826859094534 3.97178319303743
0.332284625446725 0.332284625446725 3.97180588783791
0.332284625446725 0.332284625446725 3.97180588783791
0.332284625446725 0.332284625446725 3.97180588783791
0.332284625446725 0.332284625446725 3.97180588783791
0.332510047541071 0.332510047541071 3.97229618229175
1.69799341997843 1.69799341997843 3.97242224851965
0.332576619198455 0.332576619198455 3.97244094203595
0.332576619198455 0.332576619198455 3.97244094203595
0.332576619198455 0.332576619198455 3.97244094203595
0.332601611520271 0.332601611520271 3.97249528371367
0.332601611520271 0.332601611520271 3.97249528371367
0.33285057340096 0.33285057340096 3.97303649092581
0.33285057340096 0.33285057340096 3.97303649092581
0.332866560208616 0.332866560208616 3.97307123653301
0.332866560208616 0.332866560208616 3.97307123653301
0.332866560208616 0.332866560208616 3.97307123653301
0.332877599940653 0.332877599940653 3.9730952296818
0.332910212031137 0.332910212031137 3.97316610452427
1.69761825211033 1.69761825211033 3.97329299141574
1.69761825211033 1.69761825211033 3.97329299141574
0.333144038592003 0.333144038592003 3.97367416365553
0.333144038592003 0.333144038592003 3.97367416365553
1.69739699433182 1.69739699433182 3.97380622366167
1.69739699433182 1.69739699433182 3.97380622366167
1.6973589749265 1.6973589749265 3.97389439198227
1.6973589749265 1.6973589749265 3.97389439198227
1.6973589749265 1.6973589749265 3.97389439198227
0.333272545827887 0.333272545827887 3.97395330327676
0.333272545827887 0.333272545827887 3.97395330327676
0.333272545827887 0.333272545827887 3.97395330327676
0.333272545827887 0.333272545827887 3.97395330327676
0.333272545827887 0.333272545827887 3.97395330327676
0.333272545827887 0.333272545827887 3.97395330327676
0.333272545827887 0.333272545827887 3.97395330327676
1.69724636941335 1.69724636941335 3.97415549032029
1.69724636941335 1.69724636941335 3.97415549032029
0.333700689335306 0.333700689335306 3.97488288802874
0.333760196195474 0.333760196195474 3.97501203865407
0.333760196195474 0.333760196195474 3.97501203865407
0.333831949679845 0.333831949679845 3.97516775230591
1.69674934589871 1.69674934589871 3.975307264717
1.69674934589871 1.69674934589871 3.975307264717
1.69674934589871 1.69674934589871 3.975307264717
1.69674934589871 1.69674934589871 3.975307264717
0.333966842779632 0.333966842779632 3.97546043791043
0.333973474619468 0.333973474619468 3.97547482577372
0.333973474619468 0.333973474619468 3.97547482577372
0.333973474619468 0.333973474619468 3.97547482577372
0.333973474619468 0.333973474619468 3.97547482577372
0.333973474619468 0.333973474619468 3.97547482577372
0.33399610448919 0.33399610448919 3.97552392041915
0.33399610448919 0.33399610448919 3.97552392041915
0.33399610448919 0.33399610448919 3.97552392041915
1.69659472331253 1.69659472331253 3.97566535466395
1.69653223282416 1.69653223282416 3.97581004609079
1.69653223282416 1.69653223282416 3.97581004609079
1.69653223282416 1.69653223282416 3.97581004609079
0.334171563719979 0.334171563719979 3.97590451205062
0.334171563719979 0.334171563719979 3.97590451205062
0.334171563719979 0.334171563719979 3.97590451205062
1.69641840359098 1.69641840359098 3.97607356353631
0.334279878687064 0.334279878687064 3.97613940639874
0.33438335730559 0.33438335730559 3.97636377439308
0.334477192836566 0.334477192836566 3.97656720151093
1.69615744463064 1.69615744463064 3.97667747323154
1.69615744463064 1.69615744463064 3.97667747323154
1.69615744463064 1.69615744463064 3.97667747323154
1.69608199661916 1.69608199661916 3.97685201839729
0.334619868906944 0.334619868906944 3.97687645191364
0.334619868906944 0.334619868906944 3.97687645191364
1.69607017569735 1.69607017569735 3.97687936322102
1.69607017569735 1.69607017569735 3.97687936322102
1.69607017569735 1.69607017569735 3.97687936322102
1.69607017569735 1.69607017569735 3.97687936322102
1.69607017569735 1.69607017569735 3.97687936322102
1.69607017569735 1.69607017569735 3.97687936322102
1.69607017569735 1.69607017569735 3.97687936322102
1.69607017569735 1.69607017569735 3.97687936322102
1.69607017569735 1.69607017569735 3.97687936322102
0.334700372398735 0.334700372398735 3.97705091201223
0.334700372398735 0.334700372398735 3.97705091201223
0.334700372398735 0.334700372398735 3.97705091201223
1.69593697596632 1.69593697596632 3.97718744564484
1.69584540339504 1.69584540339504 3.9773992016246
0.33487226682216 0.33487226682216 3.97742335112861
0.334924384250207 0.334924384250207 3.97753625230739
1.69572313645414 1.69572313645414 3.9776818787017
1.69572313645414 1.69572313645414 3.9776818787017
1.69572313645414 1.69572313645414 3.9776818787017
1.69567378397343 1.69567378397343 3.97779596128378
1.69555582107734 1.69555582107734 3.9780685992907
0.335269283148748 0.335269283148748 3.97828316376385
0.335269283148748 0.335269283148748 3.97828316376385
1.69546175436001 1.69546175436001 3.9782859640121
1.69540601975269 1.69540601975269 3.97841473437821
1.69540601975269 1.69540601975269 3.97841473437821
1.69540601975269 1.69540601975269 3.97841473437821
1.69540601975269 1.69540601975269 3.97841473437821
1.69540601975269 1.69540601975269 3.97841473437821
0.335463906555634 0.335463906555634 3.97870445715492
0.335463906555634 0.335463906555634 3.97870445715492
0.335463906555634 0.335463906555634 3.97870445715492
0.335463906555634 0.335463906555634 3.97870445715492
1.69525511260543 1.69525511260543 3.97876332458352
0.335515176197205 0.335515176197205 3.97881541661158
0.335515176197205 0.335515176197205 3.97881541661158
1.69512573964725 1.69512573964725 3.97906209170069
1.69512573964725 1.69512573964725 3.97906209170069
1.69512573964725 1.69512573964725 3.97906209170069
1.69512573964725 1.69512573964725 3.97906209170069
1.69512573964725 1.69512573964725 3.97906209170069
0.335695641058915 0.335695641058915 3.97920591217596
0.335695641058915 0.335695641058915 3.97920591217596
0.335695641058915 0.335695641058915 3.97920591217596
0.335695641058915 0.335695641058915 3.97920591217596
1.69489169026467 1.69489169026467 3.97960240586976
0.336006838366055 0.336006838366055 3.97987902575753
1.69473856345681 1.69473856345681 3.9799557760577
1.6945270813309 1.6945270813309 3.98044364324034
1.6945270813309 1.6945270813309 3.98044364324034
1.6945270813309 1.6945270813309 3.98044364324034
0.336297332875282 0.336297332875282 3.98050705715726
0.336297332875282 0.336297332875282 3.98050705715726
0.336297332875282 0.336297332875282 3.98050705715726
0.336297332875282 0.336297332875282 3.98050705715726
0.336297332875282 0.336297332875282 3.98050705715726
0.336297332875282 0.336297332875282 3.98050705715726
1.69448228961402 1.69448228961402 3.98054694785907
1.69448228961402 1.69448228961402 3.98054694785907
1.69448228961402 1.69448228961402 3.98054694785907
0.336406197982441 0.336406197982441 3.98074234170479
1.69424246718068 1.69424246718068 3.98109990858436
1.69424246718068 1.69424246718068 3.98109990858436
1.69424246718068 1.69424246718068 3.98109990858436
1.69416304102092 1.69416304102092 3.98128298661739
1.69416304102092 1.69416304102092 3.98128298661739
1.69416304102092 1.69416304102092 3.98128298661739
1.69416304102092 1.69416304102092 3.98128298661739
1.69416304102092 1.69416304102092 3.98128298661739
1.69416304102092 1.69416304102092 3.98128298661739
0.336663676737349 0.336663676737349 3.98129865430257
0.336663676737349 0.336663676737349 3.98129865430257
0.336663676737349 0.336663676737349 3.98129865430257
0.336663676737349 0.336663676737349 3.98129865430257
0.336663676737349 0.336663676737349 3.98129865430257
1.69412537027401 1.69412537027401 3.98136980837586
1.69412537027401 1.69412537027401 3.98136980837586
0.336730497338657 0.336730497338657 3.98144299050979
0.336832620801543 0.336832620801543 3.98166355307639
0.336904193976199 0.336904193976199 3.98181811278069
1.69381791734668 1.69381791734668 3.98207817912597
1.69381791734668 1.69381791734668 3.98207817912597
1.69381791734668 1.69381791734668 3.98207817912597
1.69381791734668 1.69381791734668 3.98207817912597
1.69381791734668 1.69381791734668 3.98207817912597
0.337058625985478 0.337058625985478 3.98215154295986
0.337058625985478 0.337058625985478 3.98215154295986
0.337073946342063 0.337073946342063 3.98218461626275
0.337073946342063 0.337073946342063 3.98218461626275
0.337073946342063 0.337073946342063 3.98218461626275
0.337164685366542 0.337164685366542 3.98238048540096
0.337164685366542 0.337164685366542 3.98238048540096
0.337164685366542 0.337164685366542 3.98238048540096
0.337164685366542 0.337164685366542 3.98238048540096
0.337189689660845 0.337189689660845 3.98243445464871
0.337189689660845 0.337189689660845 3.98243445464871
0.337224885181214 0.337224885181214 3.98251041697855
0.337224885181214 0.337224885181214 3.98251041697855
0.337224885181214 0.337224885181214 3.98251041697855
0.337224885181214 0.337224885181214 3.98251041697855
1.69359822053249 1.69359822053249 3.98258410679111
1.69359822053249 1.69359822053249 3.98258410679111
0.337375034030838 0.337375034030838 3.98283443459683
1.69343831501293 1.69343831501293 3.98295221182094
1.69343831501293 1.69343831501293 3.98295221182094
1.69343831501293 1.69343831501293 3.98295221182094
0.337552585356369 0.337552585356369 3.98321748588383
0.337552585356369 0.337552585356369 3.98321748588383
0.337552585356369 0.337552585356369 3.98321748588383
0.337552585356369 0.337552585356369 3.98321748588383
0.337570168921732 0.337570168921732 3.98325541496381
1.69300847808439 1.69300847808439 3.98394115039403
1.69300847808439 1.69300847808439 3.98394115039403
1.69300847808439 1.69300847808439 3.98394115039403
0.337964607951729 0.337964607951729 3.98410597013842
0.337964607951729 0.337964607951729 3.98410597013842
1.69293062773397 1.69293062773397 3.9841201769119
0.338063005929226 0.338063005929226 3.98431806886261
1.69284160213587 1.69284160213587 3.9843248699683
0.338085905636337 0.338085905636337 3.98436742484565
0.338085905636337 0.338085905636337 3.98436742484565
0.338239437687877 0.338239437687877 3.98469828757321
0.338239437687877 0.338239437687877 3.98469828757321
0.338256257803216 0.338256257803216 3.9847345301263
0.338256257803216 0.338256257803216 3.9847345301263
1.69265064497409 1.69265064497409 3.98476381399519
0.338404367926178 0.338404367926178 3.98505362326839
0.338404367926178 0.338404367926178 3.98505362326839
0.338404367926178 0.338404367926178 3.98505362326839
0.338404367926178 0.338404367926178 3.98505362326839
0.338404367926178 0.338404367926178 3.98505362326839
0.338404367926178 0.338404367926178 3.98505362326839
0.338404367926178 0.338404367926178 3.98505362326839
0.338446613481761 0.338446613481761 3.98514462462608
0.338569379351832 0.338569379351832 3.98540904042068
0.338569379351832 0.338569379351832 3.98540904042068
1.69232846066265 1.69232846066265 3.98550404440882
1.69232846066265 1.69232846066265 3.98550404440882
1.69230123687922 1.69230123687922 3.98556657141795
1.69230123687922 1.69230123687922 3.98556657141795
1.69229567517908 1.69229567517908 3.98557934501748
1.69229567517908 1.69229567517908 3.98557934501748
1.69229567517908 1.69229567517908 3.98557934501748
0.338666367589331 0.338666367589331 3.98561789922355
0.338666367589331 0.338666367589331 3.98561789922355
1.69222727362285 1.69222727362285 3.98573643242808
0.338905220148264 0.338905220148264 3.98613211743768
0.338905220148264 0.338905220148264 3.98613211743768
0.338905220148264 0.338905220148264 3.98613211743768
0.338905220148264 0.338905220148264 3.98613211743768
0.338905220148264 0.338905220148264 3.98613211743768
0.338905220148264 0.338905220148264 3.98613211743768
0.339033365761291 0.339033365761291 3.98640791752153
0.339219806015604 0.339219806015604 3.98680908118918
0.339219806015604 0.339219806015604 3.98680908118918
0.339219806015604 0.339219806015604 3.98680908118918
0.339219806015604 0.339219806015604 3.98680908118918
0.339308025991 0.339308025991 3.98699886270724
0.339308025991 0.339308025991 3.98699886270724
0.339308025991 0.339308025991 3.98699886270724
0.339308025991 0.339308025991 3.98699886270724
0.339308025991 0.339308025991 3.98699886270724
0.339308025991 0.339308025991 3.98699886270724
0.339383723988183 0.339383723988183 3.98716168532609
0.339383723988183 0.339383723988183 3.98716168532609
0.339383723988183 0.339383723988183 3.98716168532609
0.339403614363482 0.339403614363482 3.98720446527875
0.339403614363482 0.339403614363482 3.98720446527875
0.339469433128261 0.339469433128261 3.98734601774524
0.339469433128261 0.339469433128261 3.98734601774524
1.69150524759693 1.69150524759693 3.98739336352922
1.69137609608161 1.69137609608161 3.98768950737749
1.69137609608161 1.69137609608161 3.98768950737749
0.339703410609089 0.339703410609089 3.98784909911046
0.339703410609089 0.339703410609089 3.98784909911046
0.339715055217645 0.339715055217645 3.9878741316115
0.339715055217645 0.339715055217645 3.9878741316115
0.339787613730809 0.339787613730809 3.9880301007424
0.339787613730809 0.339787613730809 3.9880301007424
0.340042153945644 0.340042153945644 3.98857710886553
0.340042153945644 0.340042153945644 3.98857710886553
1.69086717561475 1.69086717561475 3.98885575940683
1.69086717561475 1.69086717561475 3.98885575940683
1.69086717561475 1.69086717561475 3.98885575940683
1.69086717561475 1.69086717561475 3.98885575940683
1.69086717561475 1.69086717561475 3.98885575940683
0.340176199541967 0.340176199541967 3.98886508455079
0.340177164686137 0.340177164686137 3.98886715778745
0.340177164686137 0.340177164686137 3.98886715778745
0.340301271799263 0.340301271799263 3.9891337271403
0.340307155619796 0.340307155619796 3.98914636367878
1.69070034413178 1.69070034413178 3.98923783088833
1.69070034413178 1.69070034413178 3.98923783088833
1.69070034413178 1.69070034413178 3.98923783088833
1.69070034413178 1.69070034413178 3.98923783088833
1.69070034413178 1.69070034413178 3.98923783088833
1.69070034413178 1.69070034413178 3.98923783088833
1.69070034413178 1.69070034413178 3.98923783088833
1.69069618504992 1.69069618504992 3.98924735433887
1.69069618504992 1.69069618504992 3.98924735433887
0.340393835280968 0.340393835280968 3.98933250979821
0.340522721810901 0.340522721810901 3.9896092485501
0.340522721810901 0.340522721810901 3.9896092485501
1.6905120919648 1.6905120919648 3.98966881551969
1.6905120919648 1.6905120919648 3.98966881551969
0.340626482137179 0.340626482137179 3.98983199642243
0.340696757107301 0.340696757107301 3.98998283864172
0.340740372164826 0.340740372164826 3.99007644803695
1.69032188128504 1.69032188128504 3.99010412933278
1.69032188128504 1.69032188128504 3.99010412933278
1.69023314160807 1.69023314160807 3.99030716473185
0.34088487090101 0.34088487090101 3.99038653407583
0.340953463850749 0.340953463850749 3.9905337057467
0.340953463850749 0.340953463850749 3.9905337057467
1.69007681215256 1.69007681215256 3.99066476263192
1.69007681215256 1.69007681215256 3.99066476263192
0.341065343152689 0.341065343152689 3.99077371739464
0.341065343152689 0.341065343152689 3.99077371739464
1.68998569300235 1.68998569300235 3.99087314602212
1.68992329097044 1.68992329097044 3.99101583476546
1.68992147605728 1.68992147605728 3.99101998450383
1.68992147605728 1.68992147605728 3.99101998450383
1.68992147605728 1.68992147605728 3.99101998450383
1.68988650799445 1.68988650799445 3.99109993505747
0.341285531175796 0.341285531175796 3.99124595644719
1.68975869091154 1.68975869091154 3.99139212994452
0.341478369698882 0.341478369698882 3.99165940340386
0.341478369698882 0.341478369698882 3.99165940340386
0.34148152237498 0.34148152237498 3.99166616171051
0.34148152237498 0.34148152237498 3.99166616171051
0.34148152237498 0.34148152237498 3.99166616171051
0.34148152237498 0.34148152237498 3.99166616171051
1.6896229913238 1.6896229913238 3.99170226804674
1.6896229913238 1.6896229913238 3.99170226804674
1.6896229913238 1.6896229913238 3.99170226804674
1.6896229913238 1.6896229913238 3.99170226804674
1.6896229913238 1.6896229913238 3.99170226804674
0.341504897344601 0.341504897344601 3.99171626894857
0.341504897344601 0.341504897344601 3.99171626894857
0.341504897344601 0.341504897344601 3.99171626894857
1.68957016343191 1.68957016343191 3.99182298361194
1.68957016343191 1.68957016343191 3.99182298361194
0.341694991563616 0.341694991563616 3.99212369131104
1.68941010161489 1.68941010161489 3.99218866366341
1.68941010161489 1.68941010161489 3.99218866366341
0.341775198171601 0.341775198171601 3.99229555855119
1.68934694682692 1.68934694682692 3.99233291809891
0.341896380514928 0.341896380514928 3.99255518744805
0.341896380514928 0.341896380514928 3.99255518744805
0.341896380514928 0.341896380514928 3.99255518744805
1.6891835490451 1.6891835490451 3.9927060626538
1.6891835490451 1.6891835490451 3.9927060626538
1.6891835490451 1.6891835490451 3.9927060626538
1.6891835490451 1.6891835490451 3.9927060626538
1.6891835490451 1.6891835490451 3.9927060626538
1.6891835490451 1.6891835490451 3.9927060626538
1.6891835490451 1.6891835490451 3.9927060626538
1.6891835490451 1.6891835490451 3.9927060626538
1.68917239625914 1.68917239625914 3.99273152764313
1.68917239625914 1.68917239625914 3.99273152764313
1.68917239625914 1.68917239625914 3.99273152764313
1.68917239625914 1.68917239625914 3.99273152764313
1.68917239625914 1.68917239625914 3.99273152764313
1.68917239625914 1.68917239625914 3.99273152764313
1.68917239625914 1.68917239625914 3.99273152764313
1.68917239625914 1.68917239625914 3.99273152764313
1.68917239625914 1.68917239625914 3.99273152764313
1.68912080992271 1.68912080992271 3.99284930705208
1.68912080992271 1.68912080992271 3.99284930705208
0.342051912418058 0.342051912418058 3.99288833605936
1.68891938809887 1.68891938809887 3.99330907492417
0.342280617154422 0.342280617154422 3.99337807155752
0.342307745967119 0.342307745967119 3.99343615191501
1.68885998852692 1.68885998852692 3.99344462809782
1.68884426806621 1.68884426806621 3.99348050056159
1.68884426806621 1.68884426806621 3.99348050056159
0.342428540057078 0.342428540057078 3.99369473097389
1.68870907662493 1.68870907662493 3.99378895001317
1.68862843776274 1.68862843776274 3.99397289662276
1.68862843776274 1.68862843776274 3.99397289662276
1.68862843776274 1.68862843776274 3.99397289662276
1.68853040178761 1.68853040178761 3.99419649082466
0.342829127684675 0.342829127684675 3.99455189928146
0.342829127684675 0.342829127684675 3.99455189928146
0.342829127684675 0.342829127684675 3.99455189928146
1.6881612174739 1.6881612174739 3.9950381364971
1.6881612174739 1.6881612174739 3.9950381364971
1.6881612174739 1.6881612174739 3.9950381364971
1.6881612174739 1.6881612174739 3.9950381364971
1.6881612174739 1.6881612174739 3.9950381364971
1.6881612174739 1.6881612174739 3.9950381364971
1.68809487274288 1.68809487274288 3.99518932417664
1.68809487274288 1.68809487274288 3.99518932417664
1.68809487274288 1.68809487274288 3.99518932417664
0.343205761468652 0.343205761468652 3.9953573166969
0.343205761468652 0.343205761468652 3.9953573166969
0.343205761468652 0.343205761468652 3.9953573166969
0.343205761468652 0.343205761468652 3.9953573166969
0.343347873150617 0.343347873150617 3.99566109274396
1.68788368724232 1.68788368724232 3.99567045363431
1.68788368724232 1.68788368724232 3.99567045363431
1.68788368724232 1.68788368724232 3.99567045363431
1.68788368724232 1.68788368724232 3.99567045363431
1.68788368724232 1.68788368724232 3.99567045363431
1.68788368724232 1.68788368724232 3.99567045363431
1.68788368724232 1.68788368724232 3.99567045363431
1.68785487310402 1.68785487310402 3.99573608426324
0.343443648643465 0.343443648643465 3.99586578270831
0.343645180477032 0.343645180477032 3.9962963924681
0.343645180477032 0.343645180477032 3.9962963924681
0.343678839795122 0.343678839795122 3.99636829842938
0.343678839795122 0.343678839795122 3.99636829842938
1.687435306375 1.687435306375 3.99669134309274
1.687435306375 1.687435306375 3.99669134309274
1.687435306375 1.687435306375 3.99669134309274
1.687435306375 1.687435306375 3.99669134309274
1.68732567413609 1.68732567413609 3.99694082836081
1.68732567413609 1.68732567413609 3.99694082836081
1.68732567413609 1.68732567413609 3.99694082836081
0.344065035815031 0.344065035815031 3.99719305067312
0.34407494018316 0.34407494018316 3.99721419562887
0.34407494018316 0.34407494018316 3.99721419562887
1.68717253679028 1.68717253679028 3.99728923135029
1.68717253679028 1.68717253679028 3.99728923135029
0.34412993270038 0.34412993270038 3.99733159381253
0.34412993270038 0.34412993270038 3.99733159381253
0.344132719014328 0.344132719014328 3.99733754177252
0.344149866948972 0.344149866948972 3.99737414698928
0.344149866948972 0.344149866948972 3.99737414698928
0.344149866948972 0.344149866948972 3.99737414698928
0.344149866948972 0.344149866948972 3.99737414698928
0.344149866948972 0.344149866948972 3.99737414698928
0.344149866948972 0.344149866948972 3.99737414698928
0.344197883142645 0.344197883142645 3.99747664054922
0.344197883142645 0.344197883142645 3.99747664054922
0.344310134205852 0.344310134205852 3.99771621717003
0.344310134205852 0.344310134205852 3.99771621717003
1.68696064276339 1.68696064276339 3.99777114862399
0.344369780865189 0.344369780865189 3.99784350334774
0.344369780865189 0.344369780865189 3.99784350334774
0.344441150690314 0.344441150690314 3.99799579107486
1.68671196197961 1.68671196197961 3.99833648990449
1.68671196197961 1.68671196197961 3.99833648990449
0.344803942302031 0.344803942302031 3.99876964491938
1.68650711877958 1.68650711877958 3.99880197705779
0.34517897361841 0.34517897361841 3.9995691420125
0.345183012161463 0.345183012161463 3.99957774886735
0.345183012161463 0.345183012161463 3.99957774886735
0.345183012161463 0.345183012161463 3.99957774886735
1.68615558511606 1.68615558511606 3.99960039378706
0.345315536533313 0.345315536533313 3.99986015156687
0.345319729442008 0.345319729442008 3.99986908548096
0.345319729442008 0.345319729442008 3.99986908548096
0.345319729442008 0.345319729442008 3.99986908548096
0.345319729442008 0.345319729442008 3.99986908548096
0.345319729442008 0.345319729442008 3.99986908548096
0.345319729442008 0.345319729442008 3.99986908548096
0.345319729442008 0.345319729442008 3.99986908548096
0.345610831410539 0.345610831410539 4.00048919819535
0.345610831410539 0.345610831410539 4.00048919819535
1.68575303650633 1.68575303650633 4.0005140410556
1.68575303650633 1.68575303650633 4.0005140410556
1.68573406423619 1.68573406423619 4.00055708485507
1.68573406423619 1.68573406423619 4.00055708485507
1.68573406423619 1.68573406423619 4.00055708485507
0.345735880344612 0.345735880344612 4.00075549340608
0.34581514927434 0.34581514927434 4.00092427170174
0.34581514927434 0.34581514927434 4.00092427170174
1.68553732128832 1.68553732128832 4.0010033614392
0.345913863508365 0.345913863508365 4.00113442326597
0.345913863508365 0.345913863508365 4.00113442326597
0.346075144576393 0.346075144576393 4.00147770247999
0.346167534490943 0.346167534490943 4.00167431090652
0.346167534490943 0.346167534490943 4.00167431090652
0.346173029839057 0.346173029839057 4.0016860042681
0.346313583402177 0.346313583402177 4.00198504903927
0.346313583402177 0.346313583402177 4.00198504903927
0.346313583402177 0.346313583402177 4.00198504903927
1.68506080657195 1.68506080657195 4.00208358066811
1.68506080657195 1.68506080657195 4.00208358066811
0.346437917579648 0.346437917579648 4.00224953007899
1.68498663408019 1.68498663408019 4.0022516383375
0.346518142535109 0.346518142535109 4.00242015550803
0.346553694471602 0.346553694471602 4.00249576182178
1.68479267787304 1.68479267787304 4.00269098980871
1.68479267787304 1.68479267787304 4.00269098980871
1.68479267787304 1.68479267787304 4.00269098980871
1.68479267787304 1.68479267787304 4.00269098980871
1.68479267787304 1.68479267787304 4.00269098980871
1.68479267787304 1.68479267787304 4.00269098980871
1.68479267787304 1.68479267787304 4.00269098980871
1.68477009269419 1.68477009269419 4.00274213979239
0.346828502619629 0.346828502619629 4.0030800386136
0.346828502619629 0.346828502619629 4.0030800386136
0.346828502619629 0.346828502619629 4.0030800386136
0.346828502619629 0.346828502619629 4.0030800386136
0.346828502619629 0.346828502619629 4.0030800386136
0.346828502619629 0.346828502619629 4.0030800386136
1.68457259673798 1.68457259673798 4.00318933009022
1.68457259673798 1.68457259673798 4.00318933009022
1.68457259673798 1.68457259673798 4.00318933009022
1.68457259673798 1.68457259673798 4.00318933009022
1.68457259673798 1.68457259673798 4.00318933009022
1.68457259673798 1.68457259673798 4.00318933009022
1.68457259673798 1.68457259673798 4.00318933009022
1.68457259673798 1.68457259673798 4.00318933009022
1.68457259673798 1.68457259673798 4.00318933009022
1.68457259673798 1.68457259673798 4.00318933009022
1.68457259673798 1.68457259673798 4.00318933009022
1.68457259673798 1.68457259673798 4.00318933009022
0.346886729812472 0.346886729812472 4.00320380462751
0.346886729812472 0.346886729812472 4.00320380462751
0.346886729812472 0.346886729812472 4.00320380462751
1.684262667196 1.684262667196 4.00389077705746
0.347230841873972 0.347230841873972 4.00393500839733
0.347230841873972 0.347230841873972 4.00393500839733
0.347395680783717 0.347395680783717 4.00428513489578
0.347495983575442 0.347495983575442 4.00449813903085
0.347509939486475 0.347509939486475 4.0045277733073
0.347509939486475 0.347509939486475 4.0045277733073
0.347509939486475 0.347509939486475 4.0045277733073
1.68391248446945 1.68391248446945 4.00468284731406
1.68391248446945 1.68391248446945 4.00468284731406
0.347609899552248 0.347609899552248 4.00474001168356
0.347609899552248 0.347609899552248 4.00474001168356
0.347609899552248 0.347609899552248 4.00474001168356
0.347609899552248 0.347609899552248 4.00474001168356
0.347609899552248 0.347609899552248 4.00474001168356
0.347609899552248 0.347609899552248 4.00474001168356
0.347662132110886 0.347662132110886 4.00485090028586
0.347664004697726 0.347664004697726 4.00485487557919
0.347664004697726 0.347664004697726 4.00485487557919
0.347664004697726 0.347664004697726 4.00485487557919
0.347793697314259 0.347793697314259 4.00513017019278
0.347793697314259 0.347793697314259 4.00513017019278
0.347826975099088 0.347826975099088 4.00520079893155
0.347853427755066 0.347853427755066 4.00525693939807
1.68365507913705 1.68365507913705 4.00526474260409
0.347921417693458 0.347921417693458 4.00540122376259
0.348209159910293 0.348209159910293 4.00601168388392
0.348232921961621 0.348232921961621 4.00606208402891
0.348344033804456 0.348344033804456 4.00629773128532
0.348344033804456 0.348344033804456 4.00629773128532
0.348434215365329 0.348434215365329 4.00648895925407
0.34843875782221 0.34843875782221 4.00649859071805
0.34843875782221 0.34843875782221 4.00649859071805
0.348457462284186 0.348457462284186 4.00653824944968
0.348457462284186 0.348457462284186 4.00653824944968
0.348457462284186 0.348457462284186 4.00653824944968
1.6830378581555 1.6830378581555 4.00665892841036
1.6830378581555 1.6830378581555 4.00665892841036
1.6830378581555 1.6830378581555 4.00665892841036
0.348571596010022 0.348571596010022 4.00678021998584
0.348571596010022 0.348571596010022 4.00678021998584
1.68297609040355 1.68297609040355 4.00679836361165
0.348581397691488 0.348581397691488 4.00680099814149
1.68290682657225 1.68290682657225 4.00695470185225
1.68290682657225 1.68290682657225 4.00695470185225
0.348673780988088 0.348673780988088 4.00699682180769
0.348914898684837 0.348914898684837 4.00750778264869
0.348984328805766 0.348984328805766 4.00765487872145
1.68255693635945 1.68255693635945 4.00774415165714
1.68255693635945 1.68255693635945 4.00774415165714
1.68255693635945 1.68255693635945 4.00774415165714
1.68255693635945 1.68255693635945 4.00774415165714
0.349069299180467 0.349069299180467 4.007834876984
1.68248333646328 1.68248333646328 4.00791014945403
1.68248333646328 1.68248333646328 4.00791014945403
1.68248333646328 1.68248333646328 4.00791014945403
0.349120721634444 0.349120721634444 4.00794379690449
0.349120721634444 0.349120721634444 4.00794379690449
0.349120721634444 0.349120721634444 4.00794379690449
0.349120721634444 0.349120721634444 4.00794379690449
0.349120721634444 0.349120721634444 4.00794379690449
1.68246568318313 1.68246568318313 4.00794996149502
1.68246568318313 1.68246568318313 4.00794996149502
1.68246568318313 1.68246568318313 4.00794996149502
1.68246568318313 1.68246568318313 4.00794996149502
1.68241906752655 1.68241906752655 4.00805508393195
1.68241906752655 1.68241906752655 4.00805508393195
1.68241906752655 1.68241906752655 4.00805508393195
1.68241906752655 1.68241906752655 4.00805508393195
0.349221030403812 0.349221030403812 4.00815623967921
0.349226940214313 0.349226940214313 4.00816875495992
0.349226940214313 0.349226940214313 4.00816875495992
0.349258882685746 0.349258882685746 4.00823639793897
1.68231598116432 1.68231598116432 4.00828752113589
1.68207880617628 1.68207880617628 4.00882213332968
1.68207880617628 1.68207880617628 4.00882213332968
0.349637239679422 0.349637239679422 4.0090373691513
0.349637239679422 0.349637239679422 4.0090373691513
0.349637239679422 0.349637239679422 4.0090373691513
0.349637239679422 0.349637239679422 4.0090373691513
0.349637239679422 0.349637239679422 4.0090373691513
0.349637239679422 0.349637239679422 4.0090373691513
0.349637239679422 0.349637239679422 4.0090373691513
0.349637239679422 0.349637239679422 4.0090373691513
0.349912053648557 0.349912053648557 4.00961884629136
0.349912053648557 0.349912053648557 4.00961884629136
0.349912053648557 0.349912053648557 4.00961884629136
0.349912053648557 0.349912053648557 4.00961884629136
0.349912053648557 0.349912053648557 4.00961884629136
1.68160399703889 1.68160399703889 4.00989170036119
0.350161087321269 0.350161087321269 4.01014555990092
1.68148791541802 1.68148791541802 4.01015304849544
0.350294737274553 0.350294737274553 4.01042814922973
0.350294737274553 0.350294737274553 4.01042814922973
0.350294737274553 0.350294737274553 4.01042814922973
0.350294737274553 0.350294737274553 4.01042814922973
0.350294737274553 0.350294737274553 4.01042814922973
1.6813633544252 1.6813633544252 4.01043342602694
0.350396363584921 0.350396363584921 4.01064298841757
0.350413259101212 0.350413259101212 4.01067870243595
1.68123002407531 1.68123002407531 4.01073347257039
1.68122010926918 1.68122010926918 4.01075578194816
1.68122010926918 1.68122010926918 4.01075578194816
0.350473425494007 0.350473425494007 4.01080587550722
0.350562572018872 0.350562572018872 4.01099428167065
0.3505678794347 0.3505678794347 4.01100549777027
0.350601313614669 0.350601313614669 4.01107615170009
1.68105645520855 1.68105645520855 4.01112396325228
0.350667352315417 0.350667352315417 4.01121569549658
0.350695132114106 0.350695132114106 4.01127439161614
0.350824475676713 0.350824475676713 4.01154764906127
0.350824475676713 0.350824475676713 4.01154764906127
0.350966181195094 0.350966181195094 4.01184695983136
0.350966181195094 0.350966181195094 4.01184695983136
0.350966181195094 0.350966181195094 4.01184695983136
0.350966181195094 0.350966181195094 4.01184695983136
1.68070869534777 1.68070869534777 4.01190597512544
1.68070869534777 1.68070869534777 4.01190597512544
1.68068332468128 1.68068332468128 4.01196300720083
1.68048687011115 1.68048687011115 4.01240453937907
1.68048687011115 1.68048687011115 4.01240453937907
1.6804114119527 1.6804114119527 4.01257409013335
1.68037215646496 1.68037215646496 4.01266228613712
0.351386986842755 0.351386986842755 4.01273539784426
0.351386986842755 0.351386986842755 4.01273539784426
0.351386986842755 0.351386986842755 4.01273539784426
0.351386986842755 0.351386986842755 4.01273539784426
0.351386986842755 0.351386986842755 4.01273539784426
0.351386986842755 0.351386986842755 4.01273539784426
0.351429867626268 0.351429867626268 4.01282589849642
0.351429867626268 0.351429867626268 4.01282589849642
1.68028114956771 1.68028114956771 4.01286672890862
1.68019578028116 1.68019578028116 4.01305847652023
1.68015176837534 1.68015176837534 4.0131573199447
1.68015176837534 1.68015176837534 4.0131573199447
1.68004585089973 1.68004585089973 4.01339516081954
1.68004585089973 1.68004585089973 4.01339516081954
1.68004585089973 1.68004585089973 4.01339516081954
1.68004585089973 1.68004585089973 4.01339516081954
1.68004585089973 1.68004585089973 4.01339516081954
1.68004585089973 1.68004585089973 4.01339516081954
1.68004585089973 1.68004585089973 4.01339516081954
1.68004585089973 1.68004585089973 4.01339516081954
0.351727386849821 0.351727386849821 4.01345365201183
0.351727386849821 0.351727386849821 4.01345365201183
0.351727386849821 0.351727386849821 4.01345365201183
0.351727386849821 0.351727386849821 4.01345365201183
0.351727386849821 0.351727386849821 4.01345365201183
0.351727386849821 0.351727386849821 4.01345365201183
1.68001344317693 1.68001344317693 4.01346792425737
1.68001344317693 1.68001344317693 4.01346792425737
1.68001344317693 1.68001344317693 4.01346792425737
1.68001344317693 1.68001344317693 4.01346792425737
1.68001344317693 1.68001344317693 4.01346792425737
1.68001344317693 1.68001344317693 4.01346792425737
1.68001344317693 1.68001344317693 4.01346792425737
1.68001344317693 1.68001344317693 4.01346792425737
1.68001344317693 1.68001344317693 4.01346792425737
1.67992297347087 1.67992297347087 4.0136710288588
1.67992297347087 1.67992297347087 4.0136710288588
1.67983325047114 1.67983325047114 4.01387242439286
1.67983325047114 1.67983325047114 4.01387242439286
1.67981386847133 1.67981386847133 4.01391592566333
1.67981386847133 1.67981386847133 4.01391592566333
1.67976411899447 1.67976411899447 4.01402757723147
0.352055537589314 0.352055537589314 4.01414570038853
0.352062153565018 0.352062153565018 4.01415964942107
0.352070161438256 0.352070161438256 4.01417653291967
0.352070161438256 0.352070161438256 4.01417653291967
0.352070161438256 0.352070161438256 4.01417653291967
0.35207625861858 0.35207625861858 4.01418938784451
0.35207625861858 0.35207625861858 4.01418938784451
0.35207625861858 0.35207625861858 4.01418938784451
0.35216699920334 0.35216699920334 4.01438068540615
0.352174721721317 0.352174721721317 4.01439696462647
0.352323707999483 0.352323707999483 4.01471099245545
1.67935377493695 1.67935377493695 4.01494812129223
1.67917089998156 1.67917089998156 4.01535815440135
1.67917089998156 1.67917089998156 4.01535815440135
1.67917089998156 1.67917089998156 4.01535815440135
0.352750406184558 0.352750406184558 4.01560996980152
0.352750406184558 0.352750406184558 4.01560996980152
0.352776899725084 0.352776899725084 4.01566576737981
0.352776899725084 0.352776899725084 4.01566576737981
0.352776899725084 0.352776899725084 4.01566576737981
0.352776899725084 0.352776899725084 4.01566576737981
0.35281395644417 0.35281395644417 4.01574380803811
0.35281395644417 0.35281395644417 4.01574380803811
0.35281395644417 0.35281395644417 4.01574380803811
1.67890729348921 1.67890729348921 4.01594896270839
0.353082115177308 0.353082115177308 4.01630841105797
1.67874150380141 1.67874150380141 4.01632039581085
1.67874150380141 1.67874150380141 4.01632039581085
1.67874150380141 1.67874150380141 4.01632039581085
0.353257160683601 0.353257160683601 4.01667683947454
0.353257160683601 0.353257160683601 4.01667683947454
0.353257160683601 0.353257160683601 4.01667683947454
0.353257160683601 0.353257160683601 4.01667683947454
0.353257160683601 0.353257160683601 4.01667683947454
0.353257160683601 0.353257160683601 4.01667683947454
0.353274096415141 0.353274096415141 4.01671247979089
0.353299118727012 0.353299118727012 4.0167651361606
1.67843965462004 1.67843965462004 4.01699637134574
1.67843965462004 1.67843965462004 4.01699637134574
1.67843965462004 1.67843965462004 4.01699637134574
1.67843965462004 1.67843965462004 4.01699637134574
0.353471946635071 0.353471946635071 4.0171287754823
0.353471946635071 0.353471946635071 4.0171287754823
0.353487854113653 0.353487854113653 4.01716224079376
1.67833379865066 1.67833379865066 4.01723334369405
1.67821594001174 1.67821594001174 4.01749713273487
1.67821594001174 1.67821594001174 4.01749713273487
1.67821594001174 1.67821594001174 4.01749713273487
0.35369924751476 0.35369924751476 4.01760688083066
0.35369924751476 0.35369924751476 4.01760688083066
0.353775159249872 0.353775159249872 4.01776651634922
1.67792957655028 1.67792957655028 4.01813783441799
1.67792957655028 1.67792957655028 4.01813783441799
1.67792957655028 1.67792957655028 4.01813783441799
1.67788251164942 1.67788251164942 4.01824310473388
1.67788251164942 1.67788251164942 4.01824310473388
1.67788251164942 1.67788251164942 4.01824310473388
1.67788251164942 1.67788251164942 4.01824310473388
1.67788251164942 1.67788251164942 4.01824310473388
1.67788251164942 1.67788251164942 4.01824310473388
1.67788251164942 1.67788251164942 4.01824310473388
1.67788251164942 1.67788251164942 4.01824310473388
1.67775045570537 1.67775045570537 4.01853842769913
1.67775045570537 1.67775045570537 4.01853842769913
0.354209220175951 0.354209220175951 4.01867894739994
1.67764435286547 1.67764435286547 4.01877566003651
1.67764435286547 1.67764435286547 4.01877566003651
1.67764435286547 1.67764435286547 4.01877566003651
1.67744483475436 1.67744483475436 4.01922163525072
0.354517880987142 0.354517880987142 4.01932740499909
1.6773900402107 1.6773900402107 4.01934408761324
1.67722590020729 1.67722590020729 4.01971082865176
1.67722590020729 1.67722590020729 4.01971082865176
1.67722590020729 1.67722590020729 4.01971082865176
0.354745517853742 0.354745517853742 4.01980544344004
0.354745517853742 0.354745517853742 4.01980544344004
0.354745517853742 0.354745517853742 4.01980544344004
0.354918429804074 0.354918429804074 4.02016844706349
1.67688928427797 1.67688928427797 4.02046260035292
1.67688928427797 1.67688928427797 4.02046260035292
1.67688928427797 1.67688928427797 4.02046260035292
1.67688928427797 1.67688928427797 4.02046260035292
1.67685774870527 1.67685774870527 4.02053300635385
1.67663333399978 1.67663333399978 4.0210339182981
1.67663333399978 1.67663333399978 4.0210339182981
1.67663333399978 1.67663333399978 4.0210339182981
1.67663333399978 1.67663333399978 4.0210339182981
0.355471619309342 0.355471619309342 4.02132913817403
1.67648527467477 1.67648527467477 4.02136428937793
0.355561240672125 0.355561240672125 4.02151708675297
0.355753304327885 0.355753304327885 4.02191978379943
0.355753304327885 0.355753304327885 4.02191978379943
0.355753304327885 0.355753304327885 4.02191978379943
0.355753304327885 0.355753304327885 4.02191978379943
0.355753304327885 0.355753304327885 4.02191978379943
0.355892358188789 0.355892358188789 4.02221126164245
1.67600773771871 1.67600773771871 4.02242924619952
1.67600773771871 1.67600773771871 4.02242924619952
1.67600773771871 1.67600773771871 4.02242924619952
1.6757738756768 1.6757738756768 4.0229504537904
1.6757738756768 1.6757738756768 4.0229504537904
1.6757738756768 1.6757738756768 4.0229504537904
1.6757738756768 1.6757738756768 4.0229504537904
1.6757738756768 1.6757738756768 4.0229504537904
1.67562654985027 1.67562654985027 4.02327868754368
1.67562654985027 1.67562654985027 4.02327868754368
1.67562654985027 1.67562654985027 4.02327868754368
0.356424583668879 0.356424583668879 4.02332631016779
0.356427892520486 0.356427892520486 4.02333323958089
0.356427892520486 0.356427892520486 4.02333323958089
0.356427892520486 0.356427892520486 4.02333323958089
0.356427892520486 0.356427892520486 4.02333323958089
0.356427892520486 0.356427892520486 4.02333323958089
0.35652503534258 0.35652503534258 4.02353666083364
0.356790858601273 0.356790858601273 4.02409315087788
0.356924454326073 0.356924454326073 4.0243727421864
0.356924454326073 0.356924454326073 4.0243727421864
0.356924454326073 0.356924454326073 4.0243727421864
1.67506874048135 1.67506874048135 4.02452068091948
0.357002657274516 0.357002657274516 4.02453637996145
0.357002657274516 0.357002657274516 4.02453637996145
0.357002657274516 0.357002657274516 4.02453637996145
0.357002657274516 0.357002657274516 4.02453637996145
0.357013013160816 0.357013013160816 4.02455804792851
0.357013013160816 0.357013013160816 4.02455804792851
0.357013013160816 0.357013013160816 4.02455804792851
0.357013013160816 0.357013013160816 4.02455804792851
0.357013013160816 0.357013013160816 4.02455804792851
0.357013013160816 0.357013013160816 4.02455804792851
0.357013013160816 0.357013013160816 4.02455804792851
1.67485047830377 1.67485047830377 4.02500632063559
1.67485047830377 1.67485047830377 4.02500632063559
1.67485047830377 1.67485047830377 4.02500632063559
1.67485047830377 1.67485047830377 4.02500632063559
1.67485047830377 1.67485047830377 4.02500632063559
1.67472896611987 1.67472896611987 4.02527660775464
1.67472896611987 1.67472896611987 4.02527660775464
1.67472896611987 1.67472896611987 4.02527660775464
1.67472896611987 1.67472896611987 4.02527660775464
1.67470396960091 1.67470396960091 4.02533220188593
0.357562562496707 0.357562562496707 4.0257073942159
0.357617872880945 0.357617872880945 4.02582301855802
0.357617872880945 0.357617872880945 4.02582301855802
0.357617872880945 0.357617872880945 4.02582301855802
0.357635732363216 0.357635732363216 4.02586035105927
0.357689138238862 0.357689138238862 4.02597198172722
0.357689138238862 0.357689138238862 4.02597198172722
1.67433884220471 1.67433884220471 4.02614399348723
1.67433884220471 1.67433884220471 4.02614399348723
1.67433884220471 1.67433884220471 4.02614399348723
1.67433884220471 1.67433884220471 4.02614399348723
1.67428914602114 1.67428914602114 4.02625444318338
1.67428914602114 1.67428914602114 4.02625444318338
0.357866843436916 0.357866843436916 4.02634336098448
0.357866843436916 0.357866843436916 4.02634336098448
0.357954913804281 0.357954913804281 4.02652737835521
0.358140491254127 0.358140491254127 4.02691504918876
0.358140491254127 0.358140491254127 4.02691504918876
0.358140491254127 0.358140491254127 4.02691504918876
0.358189515289618 0.358189515289618 4.02701744186836
0.358189515289618 0.358189515289618 4.02701744186836
1.67389138021102 1.67389138021102 4.02713812929423
1.67389138021102 1.67389138021102 4.02713812929423
1.67389138021102 1.67389138021102 4.02713812929423
1.67389138021102 1.67389138021102 4.02713812929423
0.358249932578625 0.358249932578625 4.02714362016842
0.358249932578625 0.358249932578625 4.02714362016842
0.358249932578625 0.358249932578625 4.02714362016842
0.358249932578625 0.358249932578625 4.02714362016842
0.358249932578625 0.358249932578625 4.02714362016842
1.67381937003572 1.67381937003572 4.02729804279625
1.67381937003572 1.67381937003572 4.02729804279625
0.358332682536298 0.358332682536298 4.02731642010964
0.358332682536298 0.358332682536298 4.02731642010964
0.358332682536298 0.358332682536298 4.02731642010964
0.358332682536298 0.358332682536298 4.02731642010964
0.358405998504642 0.358405998504642 4.02746950152706
0.358405998504642 0.358405998504642 4.02746950152706
0.358405998504642 0.358405998504642 4.02746950152706
0.358510495244175 0.358510495244175 4.02768765770017
0.358510495244175 0.358510495244175 4.02768765770017
1.67363358248905 1.67363358248905 4.02771052913164
1.67363358248905 1.67363358248905 4.02771052913164
1.67363358248905 1.67363358248905 4.02771052913164
1.67363358248905 1.67363358248905 4.02771052913164
0.358533361421101 0.358533361421101 4.0277353903975
1.67354274473093 1.67354274473093 4.0279121585723
0.358661527020234 0.358661527020234 4.02800290265108
1.67345402376467 1.67345402376467 4.02810905843143
1.67345402376467 1.67345402376467 4.02810905843143
1.67345402376467 1.67345402376467 4.02810905843143
1.67345402376467 1.67345402376467 4.02810905843143
1.67345402376467 1.67345402376467 4.02810905843143
1.67345402376467 1.67345402376467 4.02810905843143
0.358744096250314 0.358744096250314 4.02817521658462
0.358789869732913 0.358789869732913 4.02827073199943
0.358870276506068 0.358870276506068 4.0284385004204
0.358870276506068 0.358870276506068 4.0284385004204
1.67330234888531 1.67330234888531 4.02844560198564
1.67330234888531 1.67330234888531 4.02844560198564
1.67330234888531 1.67330234888531 4.02844560198564
1.67330234888531 1.67330234888531 4.02844560198564
1.67330234888531 1.67330234888531 4.02844560198564
1.67330234888531 1.67330234888531 4.02844560198564
1.67330234888531 1.67330234888531 4.02844560198564
1.67330234888531 1.67330234888531 4.02844560198564
1.67330234888531 1.67330234888531 4.02844560198564
1.67330234888531 1.67330234888531 4.02844560198564
1.67330234888531 1.67330234888531 4.02844560198564
1.67330234888531 1.67330234888531 4.02844560198564
1.67330234888531 1.67330234888531 4.02844560198564
1.67330234888531 1.67330234888531 4.02844560198564
0.359049517656701 0.359049517656701 4.02881241211787
0.359060830455957 0.359060830455957 4.02883600810333
0.359060830455957 0.359060830455957 4.02883600810333
0.359060830455957 0.359060830455957 4.02883600810333
0.359078681262613 0.359078681262613 4.02887324008905
1.6731046892316 1.6731046892316 4.02888404457681
1.6731046892316 1.6731046892316 4.02888404457681
1.6731046892316 1.6731046892316 4.02888404457681
0.359094988815721 0.359094988815721 4.02890725237425
1.67304945201434 1.67304945201434 4.02900654295278
1.67304945201434 1.67304945201434 4.02900654295278
0.359328573182314 0.359328573182314 4.02939434080978
1.67284886123132 1.67284886123132 4.02945128921032
1.67284886123132 1.67284886123132 4.02945128921032
1.67284886123132 1.67284886123132 4.02945128921032
0.35939813655521 0.35939813655521 4.02953936620284
0.35939813655521 0.35939813655521 4.02953936620284
0.359477404660406 0.359477404660406 4.02970460518432
0.359477404660406 0.359477404660406 4.02970460518432
0.359477404660406 0.359477404660406 4.02970460518432
0.359477404660406 0.359477404660406 4.02970460518432
0.359477404660406 0.359477404660406 4.02970460518432
1.672515835721 1.672515835721 4.03018932299276
0.359962551753385 0.359962551753385 4.03071548673061
0.360083624785362 0.360083624785362 4.03096764503383
0.360083624785362 0.360083624785362 4.03096764503383
0.360083624785362 0.360083624785362 4.03096764503383
0.360083624785362 0.360083624785362 4.03096764503383
0.360083624785362 0.360083624785362 4.03096764503383
0.360217702279914 0.360217702279914 4.03124683332527
0.360223204844301 0.360223204844301 4.03125829004291
0.3602781374012 0.3602781374012 4.03137265813403
0.3602781374012 0.3602781374012 4.03137265813403
1.67184630661549 1.67184630661549 4.03167180103797
1.67184630661549 1.67184630661549 4.03167180103797
1.6718131781776 1.6718131781776 4.03174510945836
1.6718131781776 1.6718131781776 4.03174510945836
1.6718131781776 1.6718131781776 4.03174510945836
1.6718131781776 1.6718131781776 4.03174510945836
1.6718131781776 1.6718131781776 4.03174510945836
1.6718131781776 1.6718131781776 4.03174510945836
1.6718110230065 1.6718110230065 4.0317498783924
1.6718110230065 1.6718110230065 4.0317498783924
1.6718110230065 1.6718110230065 4.0317498783924
1.6718110230065 1.6718110230065 4.0317498783924
1.6718110230065 1.6718110230065 4.0317498783924
1.6718110230065 1.6718110230065 4.0317498783924
1.6718110230065 1.6718110230065 4.0317498783924
1.6718110230065 1.6718110230065 4.0317498783924
1.6718110230065 1.6718110230065 4.0317498783924
1.6718110230065 1.6718110230065 4.0317498783924
1.6718110230065 1.6718110230065 4.0317498783924
1.6718110230065 1.6718110230065 4.0317498783924
1.6718110230065 1.6718110230065 4.0317498783924
1.6718110230065 1.6718110230065 4.0317498783924
1.6718110230065 1.6718110230065 4.0317498783924
0.3604597771208 0.3604597771208 4.03175075888382
0.360504924694129 0.360504924694129 4.03184472170293
0.360504924694129 0.360504924694129 4.03184472170293
0.360631460213386 0.360631460213386 4.03210803770377
0.360631460213386 0.360631460213386 4.03210803770377
0.360631460213386 0.360631460213386 4.03210803770377
1.67157159055394 1.67157159055394 4.03227958001545
1.67157159055394 1.67157159055394 4.03227958001545
0.360799869905659 0.360799869905659 4.03245841364502
0.361004670033775 0.361004670033775 4.03288437868952
0.361004670033775 0.361004670033775 4.03288437868952
1.67114792529106 1.67114792529106 4.03321632388973
1.67111977666058 1.67111977666058 4.03327853742804
1.67111977666058 1.67111977666058 4.03327853742804
1.67111977666058 1.67111977666058 4.03327853742804
0.361214481786079 0.361214481786079 4.03332062970825
0.361214481786079 0.361214481786079 4.03332062970825
0.361218730085787 0.361218730085787 4.03332946154502
0.361218730085787 0.361218730085787 4.03332946154502
0.361218730085787 0.361218730085787 4.03332946154502
1.67107476618141 1.67107476618141 4.03337801237222
1.67107476618141 1.67107476618141 4.03337801237222
1.67107476618141 1.67107476618141 4.03337801237222
1.67107476618141 1.67107476618141 4.03337801237222
1.67107476618141 1.67107476618141 4.03337801237222
0.361368613307692 0.361368613307692 4.0336410188718
1.67093064069066 1.67093064069066 4.03369648317951
0.361399719135592 0.361399719135592 4.03370566863084
1.67084700383017 1.67084700383017 4.03388125715319
1.6708313746091 1.6708313746091 4.03391578289757
1.6708313746091 1.6708313746091 4.03391578289757
1.6707561192957 1.6707561192957 4.03408201262342
1.67069475128299 1.67069475128299 4.03421755097073
0.361707414178887 0.361707414178887 4.03434501138015
0.361707414178887 0.361707414178887 4.03434501138015
0.361707414178887 0.361707414178887 4.03434501138015
0.361707414178887 0.361707414178887 4.03434501138015
0.361707414178887 0.361707414178887 4.03434501138015
0.361707414178887 0.361707414178887 4.03434501138015
1.67063581719879 1.67063581719879 4.03434770014709
1.67063581719879 1.67063581719879 4.03434770014709
1.67063581719879 1.67063581719879 4.03434770014709
1.67063581719879 1.67063581719879 4.03434770014709
0.361727973101852 0.361727973101852 4.0343877189841
0.361727973101852 0.361727973101852 4.0343877189841
0.361727973101852 0.361727973101852 4.0343877189841
1.67059298064447 1.67059298064447 4.03444229143788
0.361785177481361 0.361785177481361 4.03450654415722
0.361801783219653 0.361801783219653 4.03454103573019
1.67038932113803 1.67038932113803 4.03489191460421
1.67038932113803 1.67038932113803 4.03489191460421
0.362029566881659 0.362029566881659 4.03501407449551
0.362029566881659 0.362029566881659 4.03501407449551
1.67022701453699 1.67022701453699 4.03525012875082
1.67015596658789 1.67015596658789 4.03540690147856
1.67015596658789 1.67015596658789 4.03540690147856
1.67015596658789 1.67015596658789 4.03540690147856
1.67015596658789 1.67015596658789 4.03540690147856
1.67015596658789 1.67015596658789 4.03540690147856
0.362339367649594 0.362339367649594 4.03565717568799
0.362339367649594 0.362339367649594 4.03565717568799
0.362339367649594 0.362339367649594 4.03565717568799
0.362339367649594 0.362339367649594 4.03565717568799
0.362339367649594 0.362339367649594 4.03565717568799
0.362339367649594 0.362339367649594 4.03565717568799
0.362339367649594 0.362339367649594 4.03565717568799
0.36242767365797 0.36242767365797 4.03584043067805
1.6699275372398 1.6699275372398 4.03591081795035
1.6699275372398 1.6699275372398 4.03591081795035
1.6699275372398 1.6699275372398 4.03591081795035
1.6699275372398 1.6699275372398 4.03591081795035
1.6699275372398 1.6699275372398 4.03591081795035
1.6699275372398 1.6699275372398 4.03591081795035
1.6699275372398 1.6699275372398 4.03591081795035
1.6699275372398 1.6699275372398 4.03591081795035
1.6699275372398 1.6699275372398 4.03591081795035
1.6699275372398 1.6699275372398 4.03591081795035
1.6699275372398 1.6699275372398 4.03591081795035
1.6699275372398 1.6699275372398 4.03591081795035
1.6699275372398 1.6699275372398 4.03591081795035
1.6699275372398 1.6699275372398 4.03591081795035
1.6699275372398 1.6699275372398 4.03591081795035
1.6699275372398 1.6699275372398 4.03591081795035
0.362698721403149 0.362698721403149 4.03640276284612
1.66963442668659 1.66963442668659 4.03655713064892
1.66963442668659 1.66963442668659 4.03655713064892
1.66963442668659 1.66963442668659 4.03655713064892
0.362786710667385 0.362786710667385 4.03658526102196
0.362786710667385 0.362786710667385 4.03658526102196
0.362786710667385 0.362786710667385 4.03658526102196
0.362786710667385 0.362786710667385 4.03658526102196
0.362786710667385 0.362786710667385 4.03658526102196
0.362786710667385 0.362786710667385 4.03658526102196
1.66957231319507 1.66957231319507 4.03669404979669
0.36284032201895 0.36284032201895 4.03669644416885
1.66955679698419 1.66955679698419 4.03672825048709
0.362881252944525 0.362881252944525 4.0367813236348
0.36291985506332 0.36291985506332 4.03686136897004
0.363000544500031 0.363000544500031 4.03702867141761
0.363000544500031 0.363000544500031 4.03702867141761
0.363000544500031 0.363000544500031 4.03702867141761
0.363000544500031 0.363000544500031 4.03702867141761
0.363000544500031 0.363000544500031 4.03702867141761
0.363000544500031 0.363000544500031 4.03702867141761
0.363000544500031 0.363000544500031 4.03702867141761
0.363000544500031 0.363000544500031 4.03702867141761
0.363000544500031 0.363000544500031 4.03702867141761
0.363000544500031 0.363000544500031 4.03702867141761
0.363000544500031 0.363000544500031 4.03702867141761
0.363000544500031 0.363000544500031 4.03702867141761
0.363000544500031 0.363000544500031 4.03702867141761
0.363000544500031 0.363000544500031 4.03702867141761
0.363000544500031 0.363000544500031 4.03702867141761
0.363000544500031 0.363000544500031 4.03702867141761
1.66931521330329 1.66931521330329 4.03726062915967
1.66931521330329 1.66931521330329 4.03726062915967
1.66928786815672 1.66928786815672 4.0373208757926
0.363244683272369 0.363244683272369 4.03753474708402
1.66916026732461 1.66916026732461 4.03760196757398
1.66906933237012 1.66906933237012 4.03780225048069
1.66906933237012 1.66906933237012 4.03780225048069
0.363374893743938 0.363374893743938 4.03780458404595
1.6690413507617 1.6690413507617 4.03786387326482
1.6690413507617 1.6690413507617 4.03786387326482
1.6690413507617 1.6690413507617 4.03786387326482
1.6690413507617 1.6690413507617 4.03786387326482
0.363537283703429 0.363537283703429 4.03814103244516
0.36362304222013 0.36362304222013 4.03831867825233
0.363680512550188 0.363680512550188 4.03843771315177
0.363680512550188 0.363680512550188 4.03843771315177
0.363680512550188 0.363680512550188 4.03843771315177
0.363680512550188 0.363680512550188 4.03843771315177
0.363680512550188 0.363680512550188 4.03843771315177
1.66875661010852 1.66875661010852 4.03849077786691
1.66875360095068 1.66875360095068 4.03849740139905
1.66875360095068 1.66875360095068 4.03849740139905
1.66875360095068 1.66875360095068 4.03849740139905
1.66875360095068 1.66875360095068 4.03849740139905
1.66875360095068 1.66875360095068 4.03849740139905
1.66875360095068 1.66875360095068 4.03849740139905
1.66875360095068 1.66875360095068 4.03849740139905
1.66874751297249 1.66874751297249 4.03851080169458
1.66874751297249 1.66874751297249 4.03851080169458
1.66874751297249 1.66874751297249 4.03851080169458
1.66874751297249 1.66874751297249 4.03851080169458
1.66874751297249 1.66874751297249 4.03851080169458
0.363792063575416 0.363792063575416 4.03866873264887
0.363870464475469 0.363870464475469 4.03883107569784
0.364064588089989 0.364064588089989 4.03923296041852
0.364064588089989 0.364064588089989 4.03923296041852
0.364064588089989 0.364064588089989 4.03923296041852
0.364064588089989 0.364064588089989 4.03923296041852
0.364064588089989 0.364064588089989 4.03923296041852
0.364064588089989 0.364064588089989 4.03923296041852
0.364064588089989 0.364064588089989 4.03923296041852
0.364064588089989 0.364064588089989 4.03923296041852
0.364064588089989 0.364064588089989 4.03923296041852
1.66835703557658 1.66835703557658 4.03936999223394
1.66835703557658 1.66835703557658 4.03936999223394
1.66827289966874 1.66827289966874 4.03955504616524
1.66827289966874 1.66827289966874 4.03955504616524
1.66827289966874 1.66827289966874 4.03955504616524
1.66825823001575 1.66825823001575 4.03958730881427
1.66818610975621 1.66818610975621 4.03974590954879
1.66818610975621 1.66818610975621 4.03974590954879
0.364319025245381 0.364319025245381 4.03975953072312
1.66814031855992 1.66814031855992 4.03984659948615
1.66800377203151 1.66800377203151 4.04014680384247
1.66800377203151 1.66800377203151 4.04014680384247
0.36453548507589 0.36453548507589 4.04020734567939
0.36453548507589 0.36453548507589 4.04020734567939
0.364624378756561 0.364624378756561 4.040391207684
1.66787995385032 1.66787995385032 4.04041896368461
1.66787995385032 1.66787995385032 4.04041896368461
1.66787995385032 1.66787995385032 4.04041896368461
1.66787995385032 1.66787995385032 4.04041896368461
1.66787995385032 1.66787995385032 4.04041896368461
0.364667239804747 0.364667239804747 4.04047984991475
0.364667239804747 0.364667239804747 4.04047984991475
0.364703083695369 0.364703083695369 4.04055397534413
1.6678079783024 1.6678079783024 4.04057714381199
1.6678079783024 1.6678079783024 4.04057714381199
1.66769210650999 1.66769210650999 4.04083175352553
0.364853246754167 0.364853246754167 4.04086447004857
0.364874077872106 0.364874077872106 4.04090753734521
1.66761052768219 1.66761052768219 4.04101097971552
1.66761052768219 1.66761052768219 4.04101097971552
1.66761052768219 1.66761052768219 4.04101097971552
1.66761052768219 1.66761052768219 4.04101097971552
0.364956404914369 0.364956404914369 4.0410777311452
0.364956404914369 0.364956404914369 4.0410777311452
0.364956404914369 0.364956404914369 4.0410777311452
1.66746280895366 1.66746280895366 4.04133544973703
1.66746280895366 1.66746280895366 4.04133544973703
1.66746280895366 1.66746280895366 4.04133544973703
1.66746280895366 1.66746280895366 4.04133544973703
1.66746280895366 1.66746280895366 4.04133544973703
1.66746280895366 1.66746280895366 4.04133544973703
1.66746280895366 1.66746280895366 4.04133544973703
1.66746280895366 1.66746280895366 4.04133544973703
0.365236602811572 0.365236602811572 4.04165682280195
1.66730333537844 1.66730333537844 4.04168564796715
1.66730333537844 1.66730333537844 4.04168564796715
1.66727227195351 1.66727227195351 4.04175385104972
1.66727227195351 1.66727227195351 4.04175385104972
1.66727227195351 1.66727227195351 4.04175385104972
0.365327719937903 0.365327719937903 4.04184508400113
0.365327719937903 0.365327719937903 4.04184508400113
0.365327719937903 0.365327719937903 4.04184508400113
0.365327719937903 0.365327719937903 4.04184508400113
0.365327719937903 0.365327719937903 4.04184508400113
0.365434653486975 0.365434653486975 4.04206599123535
0.365608910392385 0.365608910392385 4.04242590123146
1.66681925285645 1.66681925285645 4.0427480931169
1.66681925285645 1.66681925285645 4.0427480931169
0.365804415526411 0.365804415526411 4.04282958481005
0.365828344349414 0.365828344349414 4.04287898543793
1.66673314979037 1.66673314979037 4.04293697704168
1.66673314979037 1.66673314979037 4.04293697704168
0.36585759762143 0.36585759762143 4.04293937587712
0.36585759762143 0.36585759762143 4.04293937587712
1.66669977325855 1.66669977325855 4.04301018755884
0.365896971343506 0.365896971343506 4.04302065476748
0.365896971343506 0.365896971343506 4.04302065476748
0.365912866535354 0.365912866535354 4.04305346573171
0.365912866535354 0.365912866535354 4.04305346573171
0.365912866535354 0.365912866535354 4.04305346573171
0.365945151358489 0.365945151358489 4.04312010586808
0.366014543451257 0.366014543451257 4.04326332934279
1.66641791822541 1.66641791822541 4.0436282633763
1.666325338815 1.666325338815 4.04383121488985
1.666325338815 1.666325338815 4.04383121488985
1.66625846380504 1.66625846380504 4.04397779768107
1.66625846380504 1.66625846380504 4.04397779768107
1.66625846380504 1.66625846380504 4.04397779768107
1.66625846380504 1.66625846380504 4.04397779768107
1.66625846380504 1.66625846380504 4.04397779768107
1.66625846380504 1.66625846380504 4.04397779768107
1.66625846380504 1.66625846380504 4.04397779768107
1.66621510994843 1.66621510994843 4.04407281576304
1.66621510994843 1.66621510994843 4.04407281576304
1.66621510994843 1.66621510994843 4.04407281576304
1.66621510994843 1.66621510994843 4.04407281576304
1.66621510994843 1.66621510994843 4.04407281576304
0.366696969401204 0.366696969401204 4.04467104226899
1.66586182310646 1.66586182310646 4.04484684967935
1.66586182310646 1.66586182310646 4.04484684967935
1.66586182310646 1.66586182310646 4.04484684967935
1.66586182310646 1.66586182310646 4.04484684967935
1.66586182310646 1.66586182310646 4.04484684967935
0.366814031198964 0.366814031198964 4.04491237301745
0.366814031198964 0.366814031198964 4.04491237301745
0.366853872218485 0.366853872218485 4.04499449826834
1.66568478798369 1.66568478798369 4.04523455068711
1.66568478798369 1.66568478798369 4.04523455068711
1.66568478798369 1.66568478798369 4.04523455068711
1.66568478798369 1.66568478798369 4.04523455068711
1.66568478798369 1.66568478798369 4.04523455068711
1.66568478798369 1.66568478798369 4.04523455068711
1.66568478798369 1.66568478798369 4.04523455068711
1.66568478798369 1.66568478798369 4.04523455068711
0.367062287593025 0.367062287593025 4.04542402977559
0.367131091871961 0.367131091871961 4.04556580172062
1.66546827277228 1.66546827277228 4.04570855396958
1.66546827277228 1.66546827277228 4.04570855396958
1.66546827277228 1.66546827277228 4.04570855396958
1.66544932258418 1.66544932258418 4.04575003218138
1.66540665591745 1.66540665591745 4.04584341621024
0.367287211868283 0.367287211868283 4.04588743430693
1.66524535602084 1.66524535602084 4.04619639057914
1.66524535602084 1.66524535602084 4.04619639057914
1.66510059946101 1.66510059946101 4.04651308115594
0.367816347876588 0.367816347876588 4.04697698020546
0.367876321503009 0.367876321503009 4.04710041757181
1.66480470805095 1.66480470805095 4.04716017590077
1.66480470805095 1.66480470805095 4.04716017590077
1.66480470805095 1.66480470805095 4.04716017590077
0.367984383227013 0.367984383227013 4.04732280156847
0.367984383227013 0.367984383227013 4.04732280156847
1.66469314667827 1.66469314667827 4.04740406942809
0.368170992991483 0.368170992991483 4.04770674753723
1.66454041015292 1.66454041015292 4.04773790507865
1.6645258380948 1.6645258380948 4.04776975068813
1.6645258380948 1.6645258380948 4.04776975068813
1.6645258380948 1.6645258380948 4.04776975068813
0.368317626668018 0.368317626668018 4.04800836818116
0.368317626668018 0.368317626668018 4.04800836818116
0.368317626668018 0.368317626668018 4.04800836818116
0.368317626668018 0.368317626668018 4.04800836818116
0.368557817179228 0.368557817179228 4.04850228908187
0.368557817179228 0.368557817179228 4.04850228908187
0.368557817179228 0.368557817179228 4.04850228908187
0.368557817179228 0.368557817179228 4.04850228908187
1.66410741200165 1.66410741200165 4.04868384155454
1.66410741200165 1.66410741200165 4.04868384155454
1.66405068813029 1.66405068813029 4.04880771070089
1.66405068813029 1.66405068813029 4.04880771070089
1.66392604081437 1.66392604081437 4.04907986432299
0.368852940734471 0.368852940734471 4.0491089296619
0.368852940734471 0.368852940734471 4.0491089296619
0.369026346299391 0.369026346299391 4.04946524820691
0.369026346299391 0.369026346299391 4.04946524820691
0.369026346299391 0.369026346299391 4.04946524820691
1.66374427548905 1.66374427548905 4.04947662683472
1.66374427548905 1.66374427548905 4.04947662683472
1.66374427548905 1.66374427548905 4.04947662683472
0.369114221301227 0.369114221301227 4.04964578092067
0.369114221301227 0.369114221301227 4.04964578092067
0.369137592622137 0.369137592622137 4.04969379158441
0.369137592622137 0.369137592622137 4.04969379158441
0.369233085473853 0.369233085473853 4.04988994087297
0.369311900588868 0.369311900588868 4.05005181178903
0.369311900588868 0.369311900588868 4.05005181178903
0.369311900588868 0.369311900588868 4.05005181178903
1.66337432835795 1.66337432835795 4.05028378482247
1.66337432835795 1.66337432835795 4.05028378482247
1.66337432835795 1.66337432835795 4.05028378482247
1.66329545969816 1.66329545969816 4.05045579740954
0.369683092559615 0.369683092559615 4.05081391172114
0.369683092559615 0.369683092559615 4.05081391172114
0.369683092559615 0.369683092559615 4.05081391172114
0.369683092559615 0.369683092559615 4.05081391172114
0.369790548060644 0.369790548060644 4.05103445143603
0.36989168188902 0.36989168188902 4.05124198435932
0.36989168188902 0.36989168188902 4.05124198435932
0.36989950841713 0.36989950841713 4.05125804357752
0.36989950841713 0.36989950841713 4.05125804357752
0.36989950841713 0.36989950841713 4.05125804357752
0.370070103804783 0.370070103804783 4.05160804091122
0.370070103804783 0.370070103804783 4.05160804091122
1.66274999085638 1.66274999085638 4.05164484488835
1.66274999085638 1.66274999085638 4.05164484488835
1.66274999085638 1.66274999085638 4.05164484488835
1.66274999085638 1.66274999085638 4.05164484488835
0.370406023191914 0.370406023191914 4.05229696045026
0.370406023191914 0.370406023191914 4.05229696045026
0.370441784487407 0.370441784487407 4.05237028111002
0.370441784487407 0.370441784487407 4.05237028111002
0.370441784487407 0.370441784487407 4.05237028111002
0.370529582814156 0.370529582814156 4.05255027567035
0.370529582814156 0.370529582814156 4.05255027567035
0.370529582814156 0.370529582814156 4.05255027567035
1.66228265603687 1.66228265603687 4.05266271077018
0.370701035002373 0.370701035002373 4.05290170039078
0.370701035002373 0.370701035002373 4.05290170039078
1.66215781343561 1.66215781343561 4.05293448679114
0.370733253614539 0.370733253614539 4.05296772870844
0.370819741043538 0.370819741043538 4.05314495902251
0.370819741043538 0.370819741043538 4.05314495902251
0.370819741043538 0.370819741043538 4.05314495902251
0.370852841233302 0.370852841233302 4.05321278199811
0.370852841233302 0.370852841233302 4.05321278199811
0.370852841233302 0.370852841233302 4.05321278199811
0.370852841233302 0.370852841233302 4.05321278199811
0.370852841233302 0.370852841233302 4.05321278199811
0.370852841233302 0.370852841233302 4.05321278199811
0.370852841233302 0.370852841233302 4.05321278199811
0.370852841233302 0.370852841233302 4.05321278199811
0.370869351421457 0.370869351421457 4.05324661046687
0.370869351421457 0.370869351421457 4.05324661046687
0.371065605743102 0.371065605743102 4.05364866112788
1.66174528929268 1.66174528929268 4.05383213002269
0.371172587067598 0.371172587067598 4.05386777583854
0.371172587067598 0.371172587067598 4.05386777583854
0.371172587067598 0.371172587067598 4.05386777583854
0.371172587067598 0.371172587067598 4.05386777583854
0.371223990081575 0.371223990081575 4.05397304495658
0.371223990081575 0.371223990081575 4.05397304495658
1.66164391058244 1.66164391058244 4.05405263371339
0.371546999952654 0.371546999952654 4.05463435831138
0.371546999952654 0.371546999952654 4.05463435831138
0.371546999952654 0.371546999952654 4.05463435831138
0.371546999952654 0.371546999952654 4.05463435831138
0.371558471011109 0.371558471011109 4.05465783771211
1.66128078880989 1.66128078880989 4.054842137415
0.371678384481247 0.371678384481247 4.05490325722485
1.66121027190221 1.66121027190221 4.05499540106223
1.66121027190221 1.66121027190221 4.05499540106223
1.66121027190221 1.66121027190221 4.05499540106223
0.371732213735678 0.371732213735678 4.05501341202387
0.371763100660875 0.371763100660875 4.05507661425409
0.371814789186118 0.371814789186118 4.0551823751771
0.371814789186118 0.371814789186118 4.0551823751771
1.66111657466334 1.66111657466334 4.05519901789372
1.66111657466334 1.66111657466334 4.05519901789372
0.37190406918184 0.37190406918184 4.05536503363433
0.37190406918184 0.37190406918184 4.05536503363433
1.66103995719123 1.66103995719123 4.05536549461623
1.66103995719123 1.66103995719123 4.05536549461623
0.372040494342562 0.372040494342562 4.05564409988538
0.372167875962346 0.372167875962346 4.05590461598488
0.372283312010849 0.372283312010849 4.05614065891556
0.372300734108084 0.372300734108084 4.05617628000278
0.372300734108084 0.372300734108084 4.05617628000278
0.372300734108084 0.372300734108084 4.05617628000278
0.372300734108084 0.372300734108084 4.05617628000278
1.66056820265038 1.66056820265038 4.05639007258558
1.66055835219497 1.66055835219497 4.05641145774822
1.6604750829613 1.6604750829613 4.05659221988351
1.6604750829613 1.6604750829613 4.05659221988351
1.66046126070311 1.66046126070311 4.05662222305242
1.66046126070311 1.66046126070311 4.05662222305242
1.66046126070311 1.66046126070311 4.05662222305242
1.66045608367225 1.66045608367225 4.0566334603549
0.372538325875171 0.372538325875171 4.05666196644854
0.372538325875171 0.372538325875171 4.05666196644854
0.372538325875171 0.372538325875171 4.05666196644854
1.66029294805583 1.66029294805583 4.05698751464743
1.66029294805583 1.66029294805583 4.05698751464743
0.37270959987036 0.37270959987036 4.05701197960203
0.37270959987036 0.37270959987036 4.05701197960203
0.37270959987036 0.37270959987036 4.05701197960203
0.372743540164012 0.372743540164012 4.05708132896465
0.372811215123867 0.372811215123867 4.05721959712461
0.372811215123867 0.372811215123867 4.05721959712461
0.372811215123867 0.372811215123867 4.05721959712461
0.372811215123867 0.372811215123867 4.05721959712461
1.65995092341064 1.65995092341064 4.05772950424122
1.65995092341064 1.65995092341064 4.05772950424122
1.65995092341064 1.65995092341064 4.05772950424122
1.65995092341064 1.65995092341064 4.05772950424122
1.65995092341064 1.65995092341064 4.05772950424122
1.65988657653047 1.65988657653047 4.0578690519486
1.6598359083158 1.6598359083158 4.05797892463633
1.6598359083158 1.6598359083158 4.05797892463633
0.373663809071326 0.373663809071326 4.05896036357103
0.373663809071326 0.373663809071326 4.05896036357103
0.373663809071326 0.373663809071326 4.05896036357103
0.373663809071326 0.373663809071326 4.05896036357103
1.65925750296856 1.65925750296856 4.05923253371012
1.65925750296856 1.65925750296856 4.05923253371012
1.65925750296856 1.65925750296856 4.05923253371012
1.65925750296856 1.65925750296856 4.05923253371012
1.65925750296856 1.65925750296856 4.05923253371012
1.65925750296856 1.65925750296856 4.05923253371012
1.65908957186423 1.65908957186423 4.05959627714225
0.374080029099439 0.374080029099439 4.05980937515209
0.374080029099439 0.374080029099439 4.05980937515209
0.374080029099439 0.374080029099439 4.05980937515209
0.374080029099439 0.374080029099439 4.05980937515209
1.65889753682908 1.65889753682908 4.06001210778783
1.65889753682908 1.65889753682908 4.06001210778783
1.65889753682908 1.65889753682908 4.06001210778783
1.65889753682908 1.65889753682908 4.06001210778783
1.65889753682908 1.65889753682908 4.06001210778783
1.65889753682908 1.65889753682908 4.06001210778783
0.374247089874322 0.374247089874322 4.06015000128385
0.374391461746858 0.374391461746858 4.06044429852115
0.374391461746858 0.374391461746858 4.06044429852115
0.374466632354803 0.374466632354803 4.06059750646105
1.65861292912546 1.65861292912546 4.06062815412569
1.65861292912546 1.65861292912546 4.06062815412569
0.374665332916385 0.374665332916385 4.06100240343688
0.374665332916385 0.374665332916385 4.06100240343688
1.65840242478435 1.65840242478435 4.0610836161078
1.65838647035432 1.65838647035432 4.06111812985361
1.65838647035432 1.65838647035432 4.06111812985361
1.65828644285501 1.65828644285501 4.06133449590772
0.374845485121155 0.374845485121155 4.06136940139192
0.374845485121155 0.374845485121155 4.06136940139192
0.374854015189171 0.374854015189171 4.06138677604423
0.374854015189171 0.374854015189171 4.06138677604423
0.37497278253309 0.37497278253309 4.06162866715845
0.37497278253309 0.37497278253309 4.06162866715845
0.37497278253309 0.37497278253309 4.06162866715845
1.65805573038882 1.65805573038882 4.06183340759224
1.65805573038882 1.65805573038882 4.06183340759224
1.65802045473631 1.65802045473631 4.06190967404539
1.65802045473631 1.65802045473631 4.06190967404539
1.65792776116691 1.65792776116691 4.06211005795581
0.375234037235838 0.375234037235838 4.06216061045972
0.375234037235838 0.375234037235838 4.06216061045972
0.375241383889621 0.375241383889621 4.06217556609425
0.375279843256415 0.375279843256415 4.06225385545497
0.375279843256415 0.375279843256415 4.06225385545497
0.375279843256415 0.375279843256415 4.06225385545497
0.375279843256415 0.375279843256415 4.06225385545497
0.375305187583401 0.375305187583401 4.06230544491338
0.375390326268915 0.375390326268915 4.06247873423709
0.375390326268915 0.375390326268915 4.06247873423709
0.375445300738338 0.375445300738338 4.06259061646362
0.375445300738338 0.375445300738338 4.06259061646362
0.375445300738338 0.375445300738338 4.06259061646362
0.375555851160072 0.375555851160072 4.06281557761661
1.65759100306103 1.65759100306103 4.06283780350838
0.375764111303148 0.375764111303148 4.06323927070109
0.375764111303148 0.375764111303148 4.06323927070109
1.6573020025051 1.6573020025051 4.06346202589678
1.6573020025051 1.6573020025051 4.06346202589678
0.376024771181758 0.376024771181758 4.06376938506601
0.376024771181758 0.376024771181758 4.06376938506601
0.376024771181758 0.376024771181758 4.06376938506601
0.376068082367447 0.376068082367447 4.06385744905821
0.376068082367447 0.376068082367447 4.06385744905821
0.376068082367447 0.376068082367447 4.06385744905821
1.65697540418075 1.65697540418075 4.06416710479505
1.65697540418075 1.65697540418075 4.06416710479505
0.37622899433384 0.37622899433384 4.06418457985837
0.37622899433384 0.37622899433384 4.06418457985837
0.37622899433384 0.37622899433384 4.06418457985837
0.37622899433384 0.37622899433384 4.06418457985837
1.65691229834385 1.65691229834385 4.06430329822026
1.65691229834385 1.65691229834385 4.06430329822026
1.65691229834385 1.65691229834385 4.06430329822026
0.376326314427058 0.376326314427058 4.06438239210834
0.376326314427058 0.376326314427058 4.06438239210834
0.376326314427058 0.376326314427058 4.06438239210834
0.376326314427058 0.376326314427058 4.06438239210834
0.376326314427058 0.376326314427058 4.06438239210834
0.376329453119505 0.376329453119505 4.06438877132521
0.376329453119505 0.376329453119505 4.06438877132521
0.37647283482525 0.37647283482525 4.06468015525764
0.37647283482525 0.37647283482525 4.06468015525764
0.376484832810316 0.376484832810316 4.06470453508372
0.376484832810316 0.376484832810316 4.06470453508372
0.376539868600439 0.376539868600439 4.0648163619385
0.376539868600439 0.376539868600439 4.0648163619385
0.376539868600439 0.376539868600439 4.0648163619385
0.376547881570075 0.376547881570075 4.06483264268417
0.376547881570075 0.376547881570075 4.06483264268417
1.65641632132691 1.65641632132691 4.0653732192323
1.65641632132691 1.65641632132691 4.0653732192323
1.65641632132691 1.65641632132691 4.0653732192323
1.65641632132691 1.65641632132691 4.0653732192323
1.65641632132691 1.65641632132691 4.0653732192323
1.65641632132691 1.65641632132691 4.0653732192323
1.65641632132691 1.65641632132691 4.0653732192323
1.65641632132691 1.65641632132691 4.0653732192323
1.65641632132691 1.65641632132691 4.0653732192323
1.65641632132691 1.65641632132691 4.0653732192323
1.65637232417237 1.65637232417237 4.06546808842289
0.377004870499667 0.377004870499667 4.06576083555504
0.377004870499667 0.377004870499667 4.06576083555504
0.377004870499667 0.377004870499667 4.06576083555504
0.377004870499667 0.377004870499667 4.06576083555504
1.65614464298228 1.65614464298228 4.06595892002695
1.65614464298228 1.65614464298228 4.06595892002695
0.377107545522182 0.377107545522182 4.0659692937604
0.377107545522182 0.377107545522182 4.0659692937604
0.377107545522182 0.377107545522182 4.0659692937604
0.377107545522182 0.377107545522182 4.0659692937604
1.65612169360115 1.65612169360115 4.06600838394607
1.65612169360115 1.65612169360115 4.06600838394607
1.65612169360115 1.65612169360115 4.06600838394607
0.377203366456606 0.377203366456606 4.06616380798483
0.377203366456606 0.377203366456606 4.06616380798483
0.37721199197821 0.37721199197821 4.0661813162481
0.377308309968779 0.377308309968779 4.06637680946838
0.377308309968779 0.377308309968779 4.06637680946838
0.37762649392866 0.37762649392866 4.06702242004453
0.37762649392866 0.37762649392866 4.06702242004453
1.65554873156285 1.65554873156285 4.06724272423363
1.65554873156285 1.65554873156285 4.06724272423363
1.65554873156285 1.65554873156285 4.06724272423363
1.65547835710067 1.65547835710067 4.06739425446616
1.65543867667018 1.65543867667018 4.0674796867778
1.65543867667018 1.65543867667018 4.0674796867778
1.65542089879477 1.65542089879477 4.0675179609308
1.65539336581017 1.65539336581017 4.06757723479093
1.65539336581017 1.65539336581017 4.06757723479093
1.65539336581017 1.65539336581017 4.06757723479093
1.65539336581017 1.65539336581017 4.06757723479093
1.65539336581017 1.65539336581017 4.06757723479093
0.378047939145246 0.378047939145246 4.06787708956654
0.378047939145246 0.378047939145246 4.06787708956654
0.378415362269606 0.378415362269606 4.06862177500664
0.378415362269606 0.378415362269606 4.06862177500664
0.378415362269606 0.378415362269606 4.06862177500664
1.65463938649901 1.65463938649901 4.0691994073278
1.65463938649901 1.65463938649901 4.0691994073278
0.378798564914693 0.378798564914693 4.06939801594444
0.378798564914693 0.378798564914693 4.06939801594444
0.378798564914693 0.378798564914693 4.06939801594444
1.65445862365586 1.65445862365586 4.06958802412948
1.65445243780216 1.65445243780216 4.06960132092898
0.378960264913484 0.378960264913484 4.06972543591874
1.65365350262938 1.65365350262938 4.07131756835944
1.65365350262938 1.65365350262938 4.07131756835944
1.65365350262938 1.65365350262938 4.07131756835944
1.65338514924477 1.65338514924477 4.07189354657376
1.65338514924477 1.65338514924477 4.07189354657376
1.65338514924477 1.65338514924477 4.07189354657376
1.65338514924477 1.65338514924477 4.07189354657376
1.65338514924477 1.65338514924477 4.07189354657376
1.65318341153701 1.65318341153701 4.07232638293662
1.65318341153701 1.65318341153701 4.07232638293662
1.65318341153701 1.65318341153701 4.07232638293662
1.65317323919328 1.65317323919328 4.07234820443515
1.65317323919328 1.65317323919328 4.07234820443515
0.380430881887599 0.380430881887599 4.07269968777844
1.65289956334608 1.65289956334608 4.07293515587677
1.65289417775323 1.65289417775323 4.07294670377825
1.65289417775323 1.65289417775323 4.07294670377825
1.65289417775323 1.65289417775323 4.07294670377825
1.65289417775323 1.65289417775323 4.07294670377825
1.65289417775323 1.65289417775323 4.07294670377825
1.65289417775323 1.65289417775323 4.07294670377825
1.65289417775323 1.65289417775323 4.07294670377825
1.65284585083177 1.65284585083177 4.07305032296681
1.65284585083177 1.65284585083177 4.07305032296681
1.65284585083177 1.65284585083177 4.07305032296681
1.65284585083177 1.65284585083177 4.07305032296681
1.65284585083177 1.65284585083177 4.07305032296681
1.65284585083177 1.65284585083177 4.07305032296681
1.65284585083177 1.65284585083177 4.07305032296681
1.65284585083177 1.65284585083177 4.07305032296681
1.65284585083177 1.65284585083177 4.07305032296681
1.65284585083177 1.65284585083177 4.07305032296681
1.65284585083177 1.65284585083177 4.07305032296681
1.65284585083177 1.65284585083177 4.07305032296681
1.65284585083177 1.65284585083177 4.07305032296681
1.65284585083177 1.65284585083177 4.07305032296681
1.65284585083177 1.65284585083177 4.07305032296681
1.65284585083177 1.65284585083177 4.07305032296681
0.380616451298776 0.380616451298776 4.07307454044887
0.380616451298776 0.380616451298776 4.07307454044887
1.65268079351555 1.65268079351555 4.07340416741792
1.65268079351555 1.65268079351555 4.07340416741792
0.380996057781518 0.380996057781518 4.07384103551789
0.380996057781518 0.380996057781518 4.07384103551789
0.380996057781518 0.380996057781518 4.07384103551789
0.381040838683738 0.381040838683738 4.07393142848142
1.65217786460589 1.65217786460589 4.07448175998356
1.65217786460589 1.65217786460589 4.07448175998356
1.65217786460589 1.65217786460589 4.07448175998356
1.65217786460589 1.65217786460589 4.07448175998356
1.65211626334195 1.65211626334195 4.07461369004911
0.381404374482287 0.381404374482287 4.07466502992214
0.381616134980173 0.381616134980173 4.07509217613183
1.6518762676477 1.6518762676477 4.07512756116601
1.6518762676477 1.6518762676477 4.07512756116601
1.6518762676477 1.6518762676477 4.07512756116601
1.65177483843405 1.65177483843405 4.07534467967263
1.65172211348213 1.65172211348213 4.07545752853919
1.65172211348213 1.65172211348213 4.07545752853919
1.65172211348213 1.65172211348213 4.07545752853919
0.381867164624526 0.381867164624526 4.07559836292034
0.381869729746761 0.381869729746761 4.07560353439011
0.381869729746761 0.381869729746761 4.07560353439011
0.382034451606208 0.382034451606208 4.07593558515739
0.382034451606208 0.382034451606208 4.07593558515739
0.382034451606208 0.382034451606208 4.07593558515739
1.65143157180556 1.65143157180556 4.07607921587939
0.382126174154043 0.382126174154043 4.0761204475784
0.382126174154043 0.382126174154043 4.0761204475784
0.382126174154043 0.382126174154043 4.0761204475784
0.382180697918402 0.382180697918402 4.07623032598016
0.382180697918402 0.382180697918402 4.07623032598016
0.382270637952628 0.382270637952628 4.07641155765134
0.382270637952628 0.382270637952628 4.07641155765134
0.382318230891551 0.382318230891551 4.07650744919333
0.382318230891551 0.382318230891551 4.07650744919333
0.382318230891551 0.382318230891551 4.07650744919333
0.382367304548803 0.382367304548803 4.07660631720438
0.382367304548803 0.382367304548803 4.07660631720438
0.382599292112678 0.382599292112678 4.07707360419848
1.65093495236766 1.65093495236766 4.0771412009958
1.65093495236766 1.65093495236766 4.0771412009958
1.65093495236766 1.65093495236766 4.0771412009958
1.65093495236766 1.65093495236766 4.0771412009958
0.382644909816868 0.382644909816868 4.07716547238362
1.65085472192465 1.65085472192465 4.07731269034836
1.65070746440186 1.65070746440186 4.07762739124215
1.65070746440186 1.65070746440186 4.07762739124215
1.65070746440186 1.65070746440186 4.07762739124215
1.65070394735137 1.65070394735137 4.07763490656682
1.65070394735137 1.65070394735137 4.07763490656682
1.65070394735137 1.65070394735137 4.07763490656682
0.382982867058731 0.382982867058731 4.07784588591571
0.382984349455466 0.382984349455466 4.07784886971088
0.382984349455466 0.382984349455466 4.07784886971088
1.65055931082918 1.65055931082918 4.07794393376673
1.65053203338168 1.65053203338168 4.07800220631104
0.383155943819102 0.383155943819102 4.07819421475202
0.383155943819102 0.383155943819102 4.07819421475202
0.383164458928422 0.383164458928422 4.07821134974322
1.65041827456729 1.65041827456729 4.07824520132169
1.65041827456729 1.65041827456729 4.07824520132169
1.65041827456729 1.65041827456729 4.07824520132169
0.383193802757399 0.383193802757399 4.07827039684095
0.383238639142231 0.383238639142231 4.07836061398554
0.383238639142231 0.383238639142231 4.07836061398554
0.383238639142231 0.383238639142231 4.07836061398554
0.38334946665114 0.38334946665114 4.07858358951726
1.6502033685559 1.6502033685559 4.07870413421429
0.383501121444231 0.383501121444231 4.0788886482213
0.383501121444231 0.383501121444231 4.0788886482213
0.383501121444231 0.383501121444231 4.0788886482213
0.383501121444231 0.383501121444231 4.0788886482213
0.383501121444231 0.383501121444231 4.0788886482213
0.383521186429955 0.383521186429955 4.07892900460732
0.383521186429955 0.383521186429955 4.07892900460732
0.383521186429955 0.383521186429955 4.07892900460732
0.383521186429955 0.383521186429955 4.07892900460732
0.383627869154456 0.383627869154456 4.0791435542329
0.383660202551926 0.383660202551926 4.07920857340118
0.383690965420906 0.383690965420906 4.07927043157885
0.383690965420906 0.383690965420906 4.07927043157885
0.38377421739691 0.38377421739691 4.07943782141852
0.383827019871674 0.383827019871674 4.07954397781629
1.64979818200484 1.64979818200484 4.07956899303713
1.64979583427637 1.64979583427637 4.07957400260094
1.64979583427637 1.64979583427637 4.07957400260094
1.64979583427637 1.64979583427637 4.07957400260094
1.64979583427637 1.64979583427637 4.07957400260094
1.64979583427637 1.64979583427637 4.07957400260094
1.64979583427637 1.64979583427637 4.07957400260094
1.64979583427637 1.64979583427637 4.07957400260094
1.64979583427637 1.64979583427637 4.07957400260094
1.64979583427637 1.64979583427637 4.07957400260094
1.64979583427637 1.64979583427637 4.07957400260094
1.64979583427637 1.64979583427637 4.07957400260094
1.64974561133204 1.64974561133204 4.07968116351575
1.64974561133204 1.64974561133204 4.07968116351575
0.384018220031933 0.384018220031933 4.07992830728353
0.384172086584958 0.384172086584958 4.08023751587693
0.384172086584958 0.384172086584958 4.08023751587693
0.384172086584958 0.384172086584958 4.08023751587693
0.384172086584958 0.384172086584958 4.08023751587693
0.384172086584958 0.384172086584958 4.08023751587693
0.384172086584958 0.384172086584958 4.08023751587693
0.384172086584958 0.384172086584958 4.08023751587693
0.384185260525197 0.384185260525197 4.08026398689864
0.384280303479869 0.384280303479869 4.08045494630651
0.384280303479869 0.384280303479869 4.08045494630651
0.384280303479869 0.384280303479869 4.08045494630651
0.384280303479869 0.384280303479869 4.08045494630651
0.384291235201321 0.384291235201321 4.08047690854015
0.384397156568404 0.384397156568404 4.08068969057071
0.384397156568404 0.384397156568404 4.08068969057071
0.384397156568404 0.384397156568404 4.08068969057071
0.384470670512035 0.384470670512035 4.08083735127348
0.384470670512035 0.384470670512035 4.08083735127348
1.64917990539002 1.64917990539002 4.0808876337649
1.64917990539002 1.64917990539002 4.0808876337649
1.64917990539002 1.64917990539002 4.0808876337649
0.384503565212379 0.384503565212379 4.08090341876927
1.64914048978129 1.64914048978129 4.08097165510755
1.64914048978129 1.64914048978129 4.08097165510755
0.38462181332489 0.38462181332489 4.0811408888168
1.64904339760984 1.64904339760984 4.08117860229247
1.64904339760984 1.64904339760984 4.08117860229247
0.384817425477512 0.384817425477512 4.0815336352797
1.64881280717947 1.64881280717947 4.08166996939014
0.384900589392408 0.384900589392408 4.08170057673814
0.384931291097517 0.384931291097517 4.08176220163107
0.384931930708362 0.384931930708362 4.08176348543787
0.384931930708362 0.384931930708362 4.08176348543787
1.64874052352335 1.64874052352335 4.08182396304424
1.64874052352335 1.64874052352335 4.08182396304424
0.384989413657356 0.384989413657356 4.08187885859005
0.384989413657356 0.384989413657356 4.08187885859005
0.384989413657356 0.384989413657356 4.08187885859005
0.384989413657356 0.384989413657356 4.08187885859005
0.384989413657356 0.384989413657356 4.08187885859005
0.384989413657356 0.384989413657356 4.08187885859005
0.384989413657356 0.384989413657356 4.08187885859005
0.384989413657356 0.384989413657356 4.08187885859005
1.64866033037598 1.64866033037598 4.08199478693852
1.64866033037598 1.64866033037598 4.08199478693852
1.64866033037598 1.64866033037598 4.08199478693852
1.64866033037598 1.64866033037598 4.08199478693852
1.64866033037598 1.64866033037598 4.08199478693852
1.64866033037598 1.64866033037598 4.08199478693852
1.64866033037598 1.64866033037598 4.08199478693852
0.385054908619841 0.385054908619841 4.08201030089955
1.6485551859212 1.6485551859212 4.08221872882937
0.385266710658553 0.385266710658553 4.08243528313852
0.385266710658553 0.385266710658553 4.08243528313852
0.385276865742533 0.385276865742533 4.08245565613114
0.385276865742533 0.385276865742533 4.08245565613114
0.385276865742533 0.385276865742533 4.08245565613114
0.385276865742533 0.385276865742533 4.08245565613114
0.385276865742533 0.385276865742533 4.08245565613114
0.385276865742533 0.385276865742533 4.08245565613114
0.385276865742533 0.385276865742533 4.08245565613114
1.64841456144504 1.64841456144504 4.082518180816
1.64841456144504 1.64841456144504 4.082518180816
1.64841456144504 1.64841456144504 4.082518180816
0.385336230205559 0.385336230205559 4.08257474636295
0.385336230205559 0.385336230205559 4.08257474636295
0.385381029742239 0.385381029742239 4.08266461136559
0.385381029742239 0.385381029742239 4.08266461136559
1.64828787265084 1.64828787265084 4.082787901721
1.64828787265084 1.64828787265084 4.082787901721
0.385488897117023 0.385488897117023 4.0828809626672
0.385488897117023 0.385488897117023 4.0828809626672
1.64817423791265 1.64817423791265 4.08302978551739
1.64791228617228 1.64791228617228 4.08358721620559
1.64791228617228 1.64791228617228 4.08358721620559
1.6479066602012 1.6479066602012 4.08359918574174
1.6479066602012 1.6479066602012 4.08359918574174
1.6479066602012 1.6479066602012 4.08359918574174
1.6479066602012 1.6479066602012 4.08359918574174
1.64778869040018 1.64778869040018 4.08385014847799
1.6477327891058 1.6477327891058 4.08396905399134
1.6477327891058 1.6477327891058 4.08396905399134
1.64766530413217 1.64766530413217 4.08411258504778
0.386106054414927 0.386106054414927 4.0841181602306
1.64744080690001 1.64744080690001 4.08458995167194
1.64743460931454 1.64743460931454 4.08460312775729
1.64743460931454 1.64743460931454 4.08460312775729
1.64743460931454 1.64743460931454 4.08460312775729
1.64741474399562 1.64741474399562 4.08464536063758
0.386404761196523 0.386404761196523 4.08471657556803
0.386423332759064 0.386423332759064 4.08475377250938
0.386423332759064 0.386423332759064 4.08475377250938
1.64733467821037 1.64733467821037 4.08481556422714
1.64733467821037 1.64733467821037 4.08481556422714
1.64699502474756 1.64699502474756 4.08553736539024
1.64699502474756 1.64699502474756 4.08553736539024
1.64699502474756 1.64699502474756 4.08553736539024
0.386837664091803 0.386837664091803 4.08558337831183
0.386840450842896 0.386840450842896 4.08558895648957
1.64691345530701 1.64691345530701 4.0857106533602
1.64691345530701 1.64691345530701 4.0857106533602
1.64691345530701 1.64691345530701 4.0857106533602
0.387074355392983 0.387074355392983 4.08605707866124
1.64661424602576 1.64661424602576 4.08634611459876
1.64661424602576 1.64661424602576 4.08634611459876
1.64661424602576 1.64661424602576 4.08634611459876
1.64661424602576 1.64661424602576 4.08634611459876
1.64661403170896 1.64661403170896 4.08634656966073
1.64661403170896 1.64661403170896 4.08634656966073
0.387274137813454 0.387274137813454 4.08645678675663
0.387274137813454 0.387274137813454 4.08645678675663
0.387380670621924 0.387380670621924 4.08666988203808
0.387380670621924 0.387380670621924 4.08666988203808
0.387430159141792 0.387430159141792 4.08676886180743
0.387430159141792 0.387430159141792 4.08676886180743
0.387540614403047 0.387540614403047 4.08698975314651
0.387540614403047 0.387540614403047 4.08698975314651
0.387540614403047 0.387540614403047 4.08698975314651
0.387615321151512 0.387615321151512 4.08713913388353
1.64605473615756 1.64605473615756 4.08753362112712
1.64605473615756 1.64605473615756 4.08753362112712
0.38783251818535 0.38783251818535 4.08757334207353
1.64603123002473 1.64603123002473 4.08758348841266
1.64603123002473 1.64603123002473 4.08758348841266
1.6460288302111 1.6460288302111 4.08758857941682
1.6460288302111 1.6460288302111 4.08758857941682
1.6460288302111 1.6460288302111 4.08758857941682
0.387933593683714 0.387933593683714 4.08777536060481
0.387935220098172 0.387935220098172 4.08777861106375
0.387935220098172 0.387935220098172 4.08777861106375
0.387935220098172 0.387935220098172 4.08777861106375
0.387935220098172 0.387935220098172 4.08777861106375
0.387935220098172 0.387935220098172 4.08777861106375
0.387984550253054 0.387984550253054 4.08787719589785
0.388025749067741 0.388025749067741 4.08795952516758
0.388025749067741 0.388025749067741 4.08795952516758
0.388025749067741 0.388025749067741 4.08795952516758
0.388053759695345 0.388053759695345 4.08801549717822
0.388053759695345 0.388053759695345 4.08801549717822
0.388053759695345 0.388053759695345 4.08801549717822
0.388264598024666 0.388264598024666 4.08843673130382
0.388386517582245 0.388386517582245 4.08868025665022
0.388386517582245 0.388386517582245 4.08868025665022
0.388386517582245 0.388386517582245 4.08868025665022
0.388386517582245 0.388386517582245 4.08868025665022
0.388386517582245 0.388386517582245 4.08868025665022
0.388471897829266 0.388471897829266 4.088850772179
1.64536052267378 1.64536052267378 4.0890056125596
1.64536052267378 1.64536052267378 4.0890056125596
1.64536052267378 1.64536052267378 4.0890056125596
1.64536052267378 1.64536052267378 4.0890056125596
0.388577607554892 0.388577607554892 4.08906185955081
0.3886373826658 0.3886373826658 4.08918120790105
1.64519727512137 1.64519727512137 4.08935153210433
0.388749402101862 0.388749402101862 4.08940484105691
0.388904867415199 0.388904867415199 4.08971514941642
0.388980948288596 0.388980948288596 4.08986698157512
0.388980948288596 0.388980948288596 4.08986698157512
0.388980948288596 0.388980948288596 4.08986698157512
0.389013946472446 0.389013946472446 4.08993282987221
0.389013946472446 0.389013946472446 4.08993282987221
0.389013946472446 0.389013946472446 4.08993282987221
0.389185652744618 0.389185652744618 4.09027542195142
0.389204842056191 0.389204842056191 4.090313703675
0.389204842056191 0.389204842056191 4.090313703675
0.389204842056191 0.389204842056191 4.090313703675
0.389233256388361 0.389233256388361 4.09037038693423
0.389237669618113 0.389237669618113 4.09037919060407
0.389237669618113 0.389237669618113 4.09037919060407
0.389237669618113 0.389237669618113 4.09037919060407
0.389242653958407 0.389242653958407 4.09038913347901
0.389242653958407 0.389242653958407 4.09038913347901
0.389505962850806 0.389505962850806 4.09091428768412
0.389505962850806 0.389505962850806 4.09091428768412
0.389505962850806 0.389505962850806 4.09091428768412
0.389505962850806 0.389505962850806 4.09091428768412
0.389505962850806 0.389505962850806 4.09091428768412
0.389505962850806 0.389505962850806 4.09091428768412
0.389505962850806 0.389505962850806 4.09091428768412
0.389505962850806 0.389505962850806 4.09091428768412
0.389505962850806 0.389505962850806 4.09091428768412
0.389652133682591 0.389652133682591 4.09120573189504
1.64427443215386 1.64427443215386 4.09130541246803
1.64427443215386 1.64427443215386 4.09130541246803
1.64427443215386 1.64427443215386 4.09130541246803
1.64427443215386 1.64427443215386 4.09130541246803
0.389769224463699 0.389769224463699 4.09143915081525
0.389769224463699 0.389769224463699 4.09143915081525
0.389769224463699 0.389769224463699 4.09143915081525
0.389769224463699 0.389769224463699 4.09143915081525
0.390045159350289 0.390045159350289 4.0919890695979
0.390111754396387 0.390111754396387 4.09212175650983
0.390111754396387 0.390111754396387 4.09212175650983
0.390111754396387 0.390111754396387 4.09212175650983
0.390111754396387 0.390111754396387 4.09212175650983
0.390192021229746 0.390192021229746 4.09228166700089
0.390192021229746 0.390192021229746 4.09228166700089
0.390235861263422 0.390235861263422 4.09236899899943
0.390235861263422 0.390235861263422 4.09236899899943
0.390235861263422 0.390235861263422 4.09236899899943
1.64376051559621 1.64376051559621 4.09239231389564
0.390309466041632 0.390309466041632 4.09251561193336
0.390309466041632 0.390309466041632 4.09251561193336
1.64365292842906 1.64365292842906 4.09261974725314
1.64365292842906 1.64365292842906 4.09261974725314
1.64365292842906 1.64365292842906 4.09261974725314
1.64365292842906 1.64365292842906 4.09261974725314
1.64365292842906 1.64365292842906 4.09261974725314
1.64365292842906 1.64365292842906 4.09261974725314
1.64365292842906 1.64365292842906 4.09261974725314
1.64365292842906 1.64365292842906 4.09261974725314
1.64362036781512 1.64362036781512 4.09268857132487
1.64359663316275 1.64359663316275 4.09273873764162
1.64359663316275 1.64359663316275 4.09273873764162
1.64359663316275 1.64359663316275 4.09273873764162
1.64359663316275 1.64359663316275 4.09273873764162
0.39042355809238 0.39042355809238 4.0927428409293
0.39042355809238 0.39042355809238 4.0927428409293
0.39042355809238 0.39042355809238 4.0927428409293
0.39042355809238 0.39042355809238 4.0927428409293
0.390470695249557 0.390470695249557 4.09283670989049
0.390503830476803 0.390503830476803 4.09290269163879
0.390503830476803 0.390503830476803 4.09290269163879
0.390503830476803 0.390503830476803 4.09290269163879
0.390513411990335 0.390513411990335 4.0929217706036
0.390513411990335 0.390513411990335 4.0929217706036
1.64341166586978 1.64341166586978 4.09312962890545
1.64340285678537 1.64340285678537 4.09314824242002
1.6433173262627 1.6433173262627 4.09332895479234
1.6433173262627 1.6433173262627 4.09332895479234
1.6433173262627 1.6433173262627 4.09332895479234
1.6433173262627 1.6433173262627 4.09332895479234
1.6433173262627 1.6433173262627 4.09332895479234
1.6433173262627 1.6433173262627 4.09332895479234
0.390795397109052 0.390795397109052 4.09348315066191
1.64323541609048 1.64323541609048 4.09350199612693
1.64323541609048 1.64323541609048 4.09350199612693
1.64323541609048 1.64323541609048 4.09350199612693
0.390841892513721 0.390841892513721 4.09357569280734
1.64308775577718 1.64308775577718 4.0938138856527
1.64308775577718 1.64308775577718 4.0938138856527
1.64305582366938 1.64305582366938 4.0938813238475
0.390996698950806 0.390996698950806 4.09388376785143
0.390996698950806 0.390996698950806 4.09388376785143
0.390996698950806 0.390996698950806 4.09388376785143
0.390996698950806 0.390996698950806 4.09388376785143
0.390996698950806 0.390996698950806 4.09388376785143
0.390996698950806 0.390996698950806 4.09388376785143
1.6428795436573 1.6428795436573 4.09425355564145
1.6428795436573 1.6428795436573 4.09425355564145
0.391431247861364 0.391431247861364 4.09474818756892
1.64263019100077 1.64263019100077 4.09477991893196
1.64241076593212 1.64241076593212 4.09524294468579
0.391910104245362 0.391910104245362 4.09570012895802
0.391910104245362 0.391910104245362 4.09570012895802
1.64203188320544 1.64203188320544 4.09604209622757
1.64200111695286 1.64200111695286 4.09610696950901
0.392304103014626 0.392304103014626 4.09648289409765
0.392304103014626 0.392304103014626 4.09648289409765
0.392387201221411 0.392387201221411 4.09664793124588
0.392461809565918 0.392461809565918 4.09679609058819
1.64166566274173 1.64166566274173 4.09681411003027
1.64166566274173 1.64166566274173 4.09681411003027
1.64166566274173 1.64166566274173 4.09681411003027
1.64166566274173 1.64166566274173 4.09681411003027
1.64166566274173 1.64166566274173 4.09681411003027
1.64166566274173 1.64166566274173 4.09681411003027
0.392533923475718 0.392533923475718 4.09693928156122
1.64143074524415 1.64143074524415 4.09730910755914
1.64143074524415 1.64143074524415 4.09730910755914
1.64143074524415 1.64143074524415 4.09730910755914
1.64143074524415 1.64143074524415 4.09730910755914
1.64143074524415 1.64143074524415 4.09730910755914
1.64143074524415 1.64143074524415 4.09730910755914
1.6414137262137 1.6414137262137 4.09734496183347
1.6414137262137 1.6414137262137 4.09734496183347
0.392774418735628 0.392774418735628 4.09741670879418
0.392871685232931 0.392871685232931 4.09760975457939
0.392879904408055 0.392879904408055 4.09762606604296
1.6410826522611 1.6410826522611 4.09804226011817
1.64097536912923 1.64097536912923 4.09826814305061
1.64085673240115 1.64085673240115 4.09851788887166
1.64085673240115 1.64085673240115 4.09851788887166
1.64085673240115 1.64085673240115 4.09851788887166
1.64085673240115 1.64085673240115 4.09851788887166
1.64085673240115 1.64085673240115 4.09851788887166
1.64085673240115 1.64085673240115 4.09851788887166
0.393361526107245 0.393361526107245 4.09858154381526
0.393361526107245 0.393361526107245 4.09858154381526
1.64074788997767 1.64074788997767 4.09874697769977
1.64074788997767 1.64074788997767 4.09874697769977
1.64074788997767 1.64074788997767 4.09874697769977
1.64074788997767 1.64074788997767 4.09874697769977
0.393489455256244 0.393489455256244 4.09883523027014
1.64055346510983 1.64055346510983 4.09915610625678
1.64055346510983 1.64055346510983 4.09915610625678
1.64055346510983 1.64055346510983 4.09915610625678
0.393698685829822 0.393698685829822 4.09925004070893
0.393718948888936 0.393718948888936 4.09929020677421
0.393745676005235 0.393745676005235 4.09934318434017
0.393745676005235 0.393745676005235 4.09934318434017
0.393759940786462 0.393759940786462 4.0993714586796
0.393759940786462 0.393759940786462 4.0993714586796
0.393759940786462 0.393759940786462 4.0993714586796
1.64030998553008 1.64030998553008 4.09966829444262
1.64030998553008 1.64030998553008 4.09966829444262
1.64030998553008 1.64030998553008 4.09966829444262
1.64030998553008 1.64030998553008 4.09966829444262
1.64030998553008 1.64030998553008 4.09966829444262
0.393914763320114 0.393914763320114 4.09967829713281
0.393914763320114 0.393914763320114 4.09967829713281
0.393914763320114 0.393914763320114 4.09967829713281
0.393914763320114 0.393914763320114 4.09967829713281
0.394148219738273 0.394148219738273 4.10014085136883
0.394148219738273 0.394148219738273 4.10014085136883
0.394148219738273 0.394148219738273 4.10014085136883
0.394219655738163 0.394219655738163 4.10028235928683
1.63999759128188 1.63999759128188 4.1003251824736
1.63999759128188 1.63999759128188 4.1003251824736
1.6398771088117 1.6398771088117 4.10057844632069
1.6398771088117 1.6398771088117 4.10057844632069
1.6398771088117 1.6398771088117 4.10057844632069
0.394476328831408 0.394476328831408 4.10079068686904
0.394491926601295 0.394491926601295 4.10082157151614
1.63975516852947 1.63975516852947 4.10083472871971
1.63975516852947 1.63975516852947 4.10083472871971
1.63972232882883 1.63972232882883 4.10090374017037
0.394566673709466 0.394566673709466 4.10096956647796
0.394566673709466 0.394566673709466 4.10096956647796
0.394633018724678 0.394633018724678 4.10110091274636
1.63962225163649 1.63962225163649 4.10111402817131
1.63962225163649 1.63962225163649 4.10111402817131
0.394678808146816 0.394678808146816 4.10119155701693
0.394678808146816 0.394678808146816 4.10119155701693
1.63955072987448 1.63955072987448 4.10126429482806
1.63955072987448 1.63955072987448 4.10126429482806
1.63955072987448 1.63955072987448 4.10126429482806
1.63955072987448 1.63955072987448 4.10126429482806
0.394716334114069 0.394716334114069 4.10126583868538
0.394716334114069 0.394716334114069 4.10126583868538
0.394716334114069 0.394716334114069 4.10126583868538
0.394716334114069 0.394716334114069 4.10126583868538
1.63953692907167 1.63953692907167 4.10129328838184
1.63953692907167 1.63953692907167 4.10129328838184
1.63953692907167 1.63953692907167 4.10129328838184
1.63926487062698 1.63926487062698 4.10186472471429
1.63926487062698 1.63926487062698 4.10186472471429
1.63914492851709 1.63914492851709 4.10211658053384
1.63911588159869 1.63911588159869 4.10217756690237
1.63911588159869 1.63911588159869 4.10217756690237
1.63911588159869 1.63911588159869 4.10217756690237
1.63911588159869 1.63911588159869 4.10217756690237
1.63911588159869 1.63911588159869 4.10217756690237
0.39520411871514 0.39520411871514 4.10223103913419
0.395258188440827 0.395258188440827 4.10233798851622
0.395258188440827 0.395258188440827 4.10233798851622
1.63890975350076 1.63890975350076 4.10261027480346
1.63890975350076 1.63890975350076 4.10261027480346
1.63890975350076 1.63890975350076 4.10261027480346
1.63887674262985 1.63887674262985 4.10267955965689
1.63887674262985 1.63887674262985 4.10267955965689
1.63887674262985 1.63887674262985 4.10267955965689
1.63879772965059 1.63879772965059 4.10284538237621
0.395608892171548 0.395608892171548 4.10303147995329
0.395608892171548 0.395608892171548 4.10303147995329
0.395613948290894 0.395613948290894 4.10304147557035
0.395613948290894 0.395613948290894 4.10304147557035
0.395613948290894 0.395613948290894 4.10304147557035
0.395635680469419 0.395635680469419 4.10308443785738
0.395639663523838 0.395639663523838 4.10309231180524
0.395639663523838 0.395639663523838 4.10309231180524
1.6385860773436 1.6385860773436 4.10328947746025
1.6385860773436 1.6385860773436 4.10328947746025
1.6385860773436 1.6385860773436 4.10328947746025
1.6385860773436 1.6385860773436 4.10328947746025
1.63858399861965 1.63858399861965 4.10329383841619
1.63855933796126 1.63855933796126 4.10334557300833
1.63855933796126 1.63855933796126 4.10334557300833
1.63855933796126 1.63855933796126 4.10334557300833
1.63855933796126 1.63855933796126 4.10334557300833
1.63855933796126 1.63855933796126 4.10334557300833
1.63852862999491 1.63852862999491 4.10340999138733
1.63848585883616 1.63848585883616 4.10349971078799
0.39588935835276 0.39588935835276 4.10358583614306
0.39588935835276 0.39588935835276 4.10358583614306
0.39588935835276 0.39588935835276 4.10358583614306
0.395892327009365 0.395892327009365 4.10359170268317
0.395892327009365 0.395892327009365 4.10359170268317
1.63836241360559 1.63836241360559 4.10375862552844
1.63836241360559 1.63836241360559 4.10375862552844
1.63836241360559 1.63836241360559 4.10375862552844
1.63832233253593 1.63832233253593 4.10384268172854
1.63832233253593 1.63832233253593 4.10384268172854
1.63832233253593 1.63832233253593 4.10384268172854
1.63832233253593 1.63832233253593 4.10384268172854
1.6382680480578 1.6382680480578 4.103956516808
0.39613325226077 0.39613325226077 4.10406772811478
1.63780224955206 1.63780224955206 4.10493292940142
1.63778096841123 1.63778096841123 4.10497752332058
1.63778096841123 1.63778096841123 4.10497752332058
1.63778096841123 1.63778096841123 4.10497752332058
0.396940960226576 0.396940960226576 4.10566244378981
1.63742054439008 1.63742054439008 4.10573256957637
1.63742054439008 1.63742054439008 4.10573256957637
1.63718737196459 1.63718737196459 4.1062208273931
1.63718737196459 1.63718737196459 4.1062208273931
1.63718737196459 1.63718737196459 4.1062208273931
1.63718737196459 1.63718737196459 4.1062208273931
1.63718737196459 1.63718737196459 4.1062208273931
1.63718737196459 1.63718737196459 4.1062208273931
1.63718737196459 1.63718737196459 4.1062208273931
1.63718737196459 1.63718737196459 4.1062208273931
0.397443647458588 0.397443647458588 4.10665402581735
0.397443647458588 0.397443647458588 4.10665402581735
0.397456435571323 0.397456435571323 4.10667924208484
0.397456435571323 0.397456435571323 4.10667924208484
1.63687241800339 1.63687241800339 4.10688007105183
1.63687241800339 1.63687241800339 4.10688007105183
1.63687241800339 1.63687241800339 4.10688007105183
1.63687241800339 1.63687241800339 4.10688007105183
1.63674294192372 1.63674294192372 4.10715099551825
1.63674294192372 1.63674294192372 4.10715099551825
0.397793306618303 0.397793306618303 4.10734333981368
1.63663424911033 1.63663424911033 4.10737839237767
1.63658575472106 1.63658575472106 4.10747983620342
1.63658575472106 1.63658575472106 4.10747983620342
1.63658575472106 1.63658575472106 4.10747983620342
1.63658575472106 1.63658575472106 4.10747983620342
1.63654684269145 1.63654684269145 4.10756122984694
1.63654684269145 1.63654684269145 4.10756122984694
1.63654684269145 1.63654684269145 4.10756122984694
0.398037388173673 0.398037388173673 4.10782431997373
1.63637147326891 1.63637147326891 4.1079279992076
1.63629751721178 1.63629751721178 4.10808264371839
1.63629751721178 1.63629751721178 4.10808264371839
1.63629751721178 1.63629751721178 4.10808264371839
0.398193181077707 0.398193181077707 4.10813123540629
0.398206490833584 0.398206490833584 4.10815745282498
1.63621589542338 1.63621589542338 4.1082532983053
1.63598866468557 1.63598866468557 4.10872828553426
0.398545938435867 0.398545938435867 4.1088259287858
0.398545938435867 0.398545938435867 4.1088259287858
1.63592414570156 1.63592414570156 4.10886312306844
1.63576152135204 1.63576152135204 4.10920293421767
1.63560539525334 1.63560539525334 4.10952909194496
1.63560539525334 1.63560539525334 4.10952909194496
1.63560539525334 1.63560539525334 4.10952909194496
1.63560539525334 1.63560539525334 4.10952909194496
1.63541675974349 1.63541675974349 4.10992306605316
1.63541675974349 1.63541675974349 4.10992306605316
1.63541675974349 1.63541675974349 4.10992306605316
1.63541675974349 1.63541675974349 4.10992306605316
0.399276031221477 0.399276031221477 4.11026263378288
1.63519875855463 1.63519875855463 4.11037823845654
1.63519875855463 1.63519875855463 4.11037823845654
1.63519875855463 1.63519875855463 4.11037823845654
1.63519875855463 1.63519875855463 4.11037823845654
1.63519875855463 1.63519875855463 4.11037823845654
1.63519875855463 1.63519875855463 4.11037823845654
1.63519875855463 1.63519875855463 4.11037823845654
0.399514959213202 0.399514959213202 4.11073248866992
0.399514959213202 0.399514959213202 4.11073248866992
0.399514959213202 0.399514959213202 4.11073248866992
1.63500614582411 1.63500614582411 4.1107802826374
1.63500614582411 1.63500614582411 4.1107802826374
1.63481386974678 1.63481386974678 4.11118151314855
0.399752277198319 0.399752277198319 4.1111990229863
0.399752277198319 0.399752277198319 4.1111990229863
1.63448350872238 1.63448350872238 4.11187063282316
1.63448350872238 1.63448350872238 4.11187063282316
1.63448350872238 1.63448350872238 4.11187063282316
1.63448350872238 1.63448350872238 4.11187063282316
1.63448350872238 1.63448350872238 4.11187063282316
1.63448350872238 1.63448350872238 4.11187063282316
1.63441747669833 1.63441747669833 4.11200833381595
1.63441747669833 1.63441747669833 4.11200833381595
0.40018608081179 0.40018608081179 4.11205142339756
0.400318959060561 0.400318959060561 4.11231241920308
1.63424942900573 1.63424942900573 4.11235871617785
1.63424942900573 1.63424942900573 4.11235871617785
1.63424942900573 1.63424942900573 4.11235871617785
0.400458057878449 0.400458057878449 4.11258558172826
0.400508196295596 0.400508196295596 4.11268403072417
0.400508196295596 0.400508196295596 4.11268403072417
0.400508196295596 0.400508196295596 4.11268403072417
0.400508196295596 0.400508196295596 4.11268403072417
0.400508196295596 0.400508196295596 4.11268403072417
0.400561280243281 0.400561280243281 4.11278825593813
0.400561280243281 0.400561280243281 4.11278825593813
0.400670133768755 0.400670133768755 4.11300195534467
1.63376522117586 1.63376522117586 4.1133678272533
1.63376522117586 1.63376522117586 4.1133678272533
1.63376522117586 1.63376522117586 4.1133678272533
1.63376522117586 1.63376522117586 4.1133678272533
1.63376522117586 1.63376522117586 4.1133678272533
1.63376522117586 1.63376522117586 4.1133678272533
1.63376522117586 1.63376522117586 4.1133678272533
1.63376522117586 1.63376522117586 4.1133678272533
1.63376522117586 1.63376522117586 4.1133678272533
0.40088896069892 0.40088896069892 4.11343145511658
0.400941665264845 0.400941665264845 4.11353488086881
0.400941665264845 0.400941665264845 4.11353488086881
0.400941665264845 0.400941665264845 4.11353488086881
0.40096723582081 0.40096723582081 4.11358505698766
0.40096723582081 0.40096723582081 4.11358505698766
1.63364773126351 1.63364773126351 4.11361257639772
1.63364773126351 1.63364773126351 4.11361257639772
1.63364773126351 1.63364773126351 4.11361257639772
0.40102282091893 0.40102282091893 4.11369412335667
1.633548921921 1.633548921921 4.11381837936788
1.633548921921 1.633548921921 4.11381837936788
0.401167549148552 0.401167549148552 4.11397806263396
0.401167549148552 0.401167549148552 4.11397806263396
0.401275195839107 0.401275195839107 4.1141892155125
0.401275195839107 0.401275195839107 4.1141892155125
0.401302051287598 0.401302051287598 4.11424188854136
0.401302051287598 0.401302051287598 4.11424188854136
0.401302051287598 0.401302051287598 4.11424188854136
0.401352480911525 0.401352480911525 4.11434079357106
0.401352480911525 0.401352480911525 4.11434079357106
1.63317604169041 1.63317604169041 4.11459476431079
1.63251652308242 1.63251652308242 4.11596696042964
0.402216459182294 0.402216459182294 4.1160341984087
0.402216459182294 0.402216459182294 4.1160341984087
0.402216459182294 0.402216459182294 4.1160341984087
0.402216459182294 0.402216459182294 4.1160341984087
0.402295091703808 0.402295091703808 4.11618821843715
0.402398234743736 0.402398234743736 4.11639022263881
0.402614031363357 0.402614031363357 4.11681276424717
0.402614031363357 0.402614031363357 4.11681276424717
0.402654378228036 0.402654378228036 4.11689175165307
1.63204668112874 1.63204668112874 4.11694373279656
1.63204668112874 1.63204668112874 4.11694373279656
1.63204668112874 1.63204668112874 4.11694373279656
1.63204668112874 1.63204668112874 4.11694373279656
0.402687832846494 0.402687832846494 4.1169572427135
0.402687832846494 0.402687832846494 4.1169572427135
0.402687832846494 0.402687832846494 4.1169572427135
0.402687832846494 0.402687832846494 4.1169572427135
0.402687832846494 0.402687832846494 4.1169572427135
0.402687832846494 0.402687832846494 4.1169572427135
1.63188177558786 1.63188177558786 4.11728640742686
0.403001109354971 0.403001109354971 4.11757036893661
0.403001109354971 0.403001109354971 4.11757036893661
0.403001109354971 0.403001109354971 4.11757036893661
0.403001109354971 0.403001109354971 4.11757036893661
0.403001109354971 0.403001109354971 4.11757036893661
1.63169481436314 1.63169481436314 4.11767481742391
1.63169481436314 1.63169481436314 4.11767481742391
1.63169481436314 1.63169481436314 4.11767481742391
0.40313873774814 0.40313873774814 4.1178396433282
1.63155655637802 1.63155655637802 4.1179619810897
1.63155655637802 1.63155655637802 4.1179619810897
1.63155655637802 1.63155655637802 4.1179619810897
1.63155655637802 1.63155655637802 4.1179619810897
1.63155655637802 1.63155655637802 4.1179619810897
1.63144187856051 1.63144187856051 4.11820012599472
1.63144187856051 1.63144187856051 4.11820012599472
1.63144187856051 1.63144187856051 4.11820012599472
1.63137592760499 1.63137592760499 4.1183370651784
1.63137592760499 1.63137592760499 4.1183370651784
0.403563833836881 0.403563833836881 4.11867103507219
0.403563833836881 0.403563833836881 4.11867103507219
0.403563833836881 0.403563833836881 4.11867103507219
0.403563833836881 0.403563833836881 4.11867103507219
0.403563833836881 0.403563833836881 4.11867103507219
0.403580172864469 0.403580172864469 4.11870298079632
0.403580172864469 0.403580172864469 4.11870298079632
1.63118821692476 1.63118821692476 4.11872675415155
1.63118821692476 1.63118821692476 4.11872675415155
1.63118821692476 1.63118821692476 4.11872675415155
0.403647170520768 0.403647170520768 4.11883396569254
0.403647170520768 0.403647170520768 4.11883396569254
0.403647170520768 0.403647170520768 4.11883396569254
0.403660756050854 0.403660756050854 4.11886052483832
0.403660756050854 0.403660756050854 4.11886052483832
0.403672987051798 0.403672987051798 4.11888443551085
0.403705402656074 0.403705402656074 4.11894780359361
0.403705402656074 0.403705402656074 4.11894780359361
0.403705402656074 0.403705402656074 4.11894780359361
0.403705402656074 0.403705402656074 4.11894780359361
0.403789764689303 0.403789764689303 4.11911270659927
0.403848572536554 0.403848572536554 4.11922764734718
0.403877935326404 0.403877935326404 4.11928503384228
0.403877935326404 0.403877935326404 4.11928503384228
0.403877935326404 0.403877935326404 4.11928503384228
0.404002496001057 0.404002496001057 4.11952844884339
1.6307355691743 1.6307355691743 4.11966603203739
1.6307355691743 1.6307355691743 4.11966603203739
1.6307355691743 1.6307355691743 4.11966603203739
1.6307355691743 1.6307355691743 4.11966603203739
1.63064774530407 1.63064774530407 4.1198482040252
1.63064774530407 1.63064774530407 4.1198482040252
1.63059629125195 1.63059629125195 4.11995492412255
1.63059629125195 1.63059629125195 4.11995492412255
0.404269244585726 0.404269244585726 4.12004958549098
0.404269244585726 0.404269244585726 4.12004958549098
0.40428778941503 0.40428778941503 4.12008580871724
0.40428778941503 0.40428778941503 4.12008580871724
1.63044515623462 1.63044515623462 4.12026834657171
1.62996846383703 1.62996846383703 4.1212564729263
1.62987338730318 1.62987338730318 4.12145347650295
1.62987338730318 1.62987338730318 4.12145347650295
1.62987338730318 1.62987338730318 4.12145347650295
1.62987338730318 1.62987338730318 4.12145347650295
1.62987338730318 1.62987338730318 4.12145347650295
1.62976968565535 1.62976968565535 4.1216683219698
1.62976968565535 1.62976968565535 4.1216683219698
0.40510278244712 0.40510278244712 4.12167680616968
0.40510278244712 0.40510278244712 4.12167680616968
0.40510278244712 0.40510278244712 4.12167680616968
0.40510278244712 0.40510278244712 4.12167680616968
0.40510278244712 0.40510278244712 4.12167680616968
1.6296668287704 1.6296668287704 4.1218813865948
1.6296668287704 1.6296668287704 4.1218813865948
1.62964965409573 1.62964965409573 4.12191696038712
1.62948131568607 1.62948131568607 4.12226559358659
0.405432973302052 0.405432973302052 4.12232088525593
0.405432973302052 0.405432973302052 4.12232088525593
0.405432973302052 0.405432973302052 4.12232088525593
1.62926363518536 1.62926363518536 4.12271629440945
1.62922754842066 1.62922754842066 4.12279099776563
1.62922754842066 1.62922754842066 4.12279099776563
1.62918962664863 1.62918962664863 4.12286949573927
1.62917884773498 1.62917884773498 4.12289180730833
0.405730999791454 0.405730999791454 4.12290197329768
0.405736057838509 0.405736057838509 4.12291183336133
0.405786918768131 0.405786918768131 4.12301097692035
0.405786918768131 0.405786918768131 4.12301097692035
0.405786918768131 0.405786918768131 4.12301097692035
0.405802106936161 0.405802106936161 4.12304058198078
0.405802106936161 0.405802106936161 4.12304058198078
0.405802106936161 0.405802106936161 4.12304058198078
0.405802106936161 0.405802106936161 4.12304058198078
0.405802106936161 0.405802106936161 4.12304058198078
0.406044290529475 0.406044290529475 4.12351256753985
1.62881753746817 1.62881753746817 4.12363950011117
1.62861575723005 1.62861575723005 4.12405689956104
1.62861575723005 1.62861575723005 4.12405689956104
1.62859046956867 1.62859046956867 4.12410920099207
0.406400154491926 0.406400154491926 4.12420581800699
1.62853217615255 1.62853217615255 4.12422975989062
1.62846060770571 1.62846060770571 4.12437776009269
1.62846060770571 1.62846060770571 4.12437776009269
1.62846060770571 1.62846060770571 4.12437776009269
1.62846060770571 1.62846060770571 4.12437776009269
1.62846060770571 1.62846060770571 4.12437776009269
1.62846060770571 1.62846060770571 4.12437776009269
1.62846060770571 1.62846060770571 4.12437776009269
1.62846060770571 1.62846060770571 4.12437776009269
1.62842932972558 1.62842932972558 4.12444243688897
1.62840878346669 1.62840878346669 4.1244849210436
1.62840878346669 1.62840878346669 4.1244849210436
1.62840878346669 1.62840878346669 4.1244849210436
1.62840878346669 1.62840878346669 4.1244849210436
1.62840878346669 1.62840878346669 4.1244849210436
1.62840878346669 1.62840878346669 4.1244849210436
1.62840878346669 1.62840878346669 4.1244849210436
0.406691241848053 0.406691241848053 4.12477262768045
0.406718723875697 0.406718723875697 4.12482612943974
0.406803677803754 0.406803677803754 4.12499150425489
0.407015561922083 0.407015561922083 4.1254038829304
1.62796380590516 1.62796380590516 4.12540471927529
1.62792911495098 1.62792911495098 4.12547640403186
1.62792911495098 1.62792911495098 4.12547640403186
1.62792911495098 1.62792911495098 4.12547640403186
0.407082087824372 0.407082087824372 4.12553333408952
0.407091533513768 0.407091533513768 4.12555171327628
0.407091533513768 0.407091533513768 4.12555171327628
1.6278776171324 1.6278776171324 4.12558281185908
1.6278776171324 1.6278776171324 4.12558281185908
1.62786585230129 1.62786585230129 4.12560711998542
1.62763266071467 1.62763266071467 4.12608885178966
1.62756157018964 1.62756157018964 4.12623568121711
1.6275347233318 1.6275347233318 4.12629112662172
1.6275347233318 1.6275347233318 4.12629112662172
1.6275347233318 1.6275347233318 4.12629112662172
1.62747646669676 1.62747646669676 4.12641143394006
1.62747646669676 1.62747646669676 4.12641143394006
1.62747646669676 1.62747646669676 4.12641143394006
1.62741968044271 1.62741968044271 4.12652869545094
1.62741968044271 1.62741968044271 4.12652869545094
1.62741968044271 1.62741968044271 4.12652869545094
1.62741968044271 1.62741968044271 4.12652869545094
1.62741968044271 1.62741968044271 4.12652869545094
1.62741968044271 1.62741968044271 4.12652869545094
1.6273479789375 1.6273479789375 4.12667674331543
0.407769806478397 0.407769806478397 4.12687086035486
0.408008014888222 0.408008014888222 4.12733385312594
0.408008014888222 0.408008014888222 4.12733385312594
0.408089253697696 0.408089253697696 4.12749171820763
0.408089253697696 0.408089253697696 4.12749171820763
0.408089253697696 0.408089253697696 4.12749171820763
0.408089253697696 0.408089253697696 4.12749171820763
0.408089253697696 0.408089253697696 4.12749171820763
0.408089253697696 0.408089253697696 4.12749171820763
0.408089253697696 0.408089253697696 4.12749171820763
0.408089253697696 0.408089253697696 4.12749171820763
0.408089253697696 0.408089253697696 4.12749171820763
0.40824077533672 0.40824077533672 4.12778611175733
0.40824077533672 0.40824077533672 4.12778611175733
0.40824077533672 0.40824077533672 4.12778611175733
0.40824077533672 0.40824077533672 4.12778611175733
0.40824077533672 0.40824077533672 4.12778611175733
0.408331679396622 0.408331679396622 4.12796270137581
0.408331679396622 0.408331679396622 4.12796270137581
0.408331679396622 0.408331679396622 4.12796270137581
0.408433495998203 0.408433495998203 4.1281604636594
0.408435918911283 0.408435918911283 4.12816516944211
0.408435918911283 0.408435918911283 4.12816516944211
0.408569331835237 0.408569331835237 4.12842426010565
0.408569331835237 0.408569331835237 4.12842426010565
0.408722385505153 0.408722385505153 4.12872143553645
0.408722385505153 0.408722385505153 4.12872143553645
0.408781138402983 0.408781138402983 4.12883549618312
0.408781138402983 0.408781138402983 4.12883549618312
0.408781138402983 0.408781138402983 4.12883549618312
0.408864171812207 0.408864171812207 4.12899667854007
0.408998420502829 0.408998420502829 4.12925724018343
0.408998420502829 0.408998420502829 4.12925724018343
0.409053200656786 0.409053200656786 4.12936354864361
0.409053200656786 0.409053200656786 4.12936354864361
0.409053200656786 0.409053200656786 4.12936354864361
1.62597643694617 1.62597643694617 4.1295058743169
1.62597643694617 1.62597643694617 4.1295058743169
1.62596522718648 1.62596522718648 4.12952897524163
1.62596522718648 1.62596522718648 4.12952897524163
1.62596522718648 1.62596522718648 4.12952897524163
1.62596522718648 1.62596522718648 4.12952897524163
0.409217389917982 0.409217389917982 4.12968213315211
0.409217389917982 0.409217389917982 4.12968213315211
0.409217389917982 0.409217389917982 4.12968213315211
0.409278144920262 0.409278144920262 4.12980000104506
0.409278144920262 0.409278144920262 4.12980000104506
0.409278144920262 0.409278144920262 4.12980000104506
0.409278144920262 0.409278144920262 4.12980000104506
1.62578946360884 1.62578946360884 4.12989114031068
1.62578946360884 1.62578946360884 4.12989114031068
0.409325184870708 0.409325184870708 4.12989125433035
0.409325184870708 0.409325184870708 4.12989125433035
0.409325184870708 0.409325184870708 4.12989125433035
0.409325184870708 0.409325184870708 4.12989125433035
0.409325184870708 0.409325184870708 4.12989125433035
0.409325184870708 0.409325184870708 4.12989125433035
0.409325184870708 0.409325184870708 4.12989125433035
0.409325184870708 0.409325184870708 4.12989125433035
0.409325184870708 0.409325184870708 4.12989125433035
1.62572885643372 1.62572885643372 4.13001600272616
1.62572074714722 1.62572074714722 4.13003270863077
1.62572074714722 1.62572074714722 4.13003270863077
1.62572074714722 1.62572074714722 4.13003270863077
1.62572074714722 1.62572074714722 4.13003270863077
1.62571993722785 1.62571993722785 4.13003437713188
1.62570887845192 1.62570887845192 4.13005715894376
1.62570887845192 1.62570887845192 4.13005715894376
1.62570887845192 1.62570887845192 4.13005715894376
0.409441341616019 0.409441341616019 4.13011656300548
0.409441341616019 0.409441341616019 4.13011656300548
0.409441341616019 0.409441341616019 4.13011656300548
1.62564487445603 1.62564487445603 4.13018900467816
1.62564487445603 1.62564487445603 4.13018900467816
0.409568473958464 0.409568473958464 4.13036312022678
0.409568473958464 0.409568473958464 4.13036312022678
0.409568473958464 0.409568473958464 4.13036312022678
0.409568473958464 0.409568473958464 4.13036312022678
0.409568473958464 0.409568473958464 4.13036312022678
0.409568473958464 0.409568473958464 4.13036312022678
0.409568473958464 0.409568473958464 4.13036312022678
0.40963310574942 0.40963310574942 4.13048844914346
0.40963310574942 0.40963310574942 4.13048844914346
0.40963310574942 0.40963310574942 4.13048844914346
1.62546602114143 1.62546602114143 4.1305573746103
1.62546602114143 1.62546602114143 4.1305573746103
1.62546602114143 1.62546602114143 4.1305573746103
1.62546602114143 1.62546602114143 4.1305573746103
1.62546602114143 1.62546602114143 4.1305573746103
1.62546602114143 1.62546602114143 4.1305573746103
1.62546602114143 1.62546602114143 4.1305573746103
0.409677241367808 0.409677241367808 4.13057402716147
0.409684446002843 0.409684446002843 4.13058799630719
0.409836343103155 0.409836343103155 4.13088247943801
0.409836343103155 0.409836343103155 4.13088247943801
0.409842360667738 0.409842360667738 4.13089414444827
0.410146394781654 0.410146394781654 4.13148338860199
0.410169437888579 0.410169437888579 4.13152803820458
0.410169437888579 0.410169437888579 4.13152803820458
0.410169437888579 0.410169437888579 4.13152803820458
0.410175210305232 0.410175210305232 4.13153922294075
0.41017869134885 0.41017869134885 4.13154596782979
0.410370760187137 0.410370760187137 4.13191807209262
0.410370760187137 0.410370760187137 4.13191807209262
0.410370760187137 0.410370760187137 4.13191807209262
0.41048103478934 0.41048103478934 4.13213166861694
0.41052224367943 0.41052224367943 4.13221148002845
0.41052224367943 0.41052224367943 4.13221148002845
0.41052224367943 0.41052224367943 4.13221148002845
0.41052224367943 0.41052224367943 4.13221148002845
0.41052224367943 0.41052224367943 4.13221148002845
0.41052224367943 0.41052224367943 4.13221148002845
0.41052224367943 0.41052224367943 4.13221148002845
0.41052224367943 0.41052224367943 4.13221148002845
0.41052224367943 0.41052224367943 4.13221148002845
0.41052224367943 0.41052224367943 4.13221148002845
0.41052224367943 0.41052224367943 4.13221148002845
0.41052224367943 0.41052224367943 4.13221148002845
0.41052224367943 0.41052224367943 4.13221148002845
1.62464276010842 1.62464276010842 4.13225182567365
1.62464276010842 1.62464276010842 4.13225182567365
1.62464276010842 1.62464276010842 4.13225182567365
1.62453518883098 1.62453518883098 4.13247309115163
1.62437148252864 1.62437148252864 4.13280976006249
1.62436391187076 1.62436391187076 4.13282532763609
0.411051256843445 0.411051256843445 4.13323565163785
0.411051256843445 0.411051256843445 4.13323565163785
0.411051256843445 0.411051256843445 4.13323565163785
0.41107903421294 0.41107903421294 4.133289408456
0.411107075567939 0.411107075567939 4.13334367410741
0.411107075567939 0.411107075567939 4.13334367410741
0.411171786298211 0.411171786298211 4.13346889449761
0.411340669651202 0.411340669651202 4.13379564549489
0.411340669651202 0.411340669651202 4.13379564549489
0.411340669651202 0.411340669651202 4.13379564549489
0.41135704491189 0.41135704491189 4.13382732393922
0.41135704491189 0.41135704491189 4.13382732393922
0.41135704491189 0.41135704491189 4.13382732393922
0.41135704491189 0.41135704491189 4.13382732393922
1.62386997822317 1.62386997822317 4.13384066137213
1.62386997822317 1.62386997822317 4.13384066137213
1.62374879361854 1.62374879361854 4.1340896660022
1.62372965000509 1.62372965000509 4.13412899771168
1.62372965000509 1.62372965000509 4.13412899771168
1.62372965000509 1.62372965000509 4.13412899771168
0.411601408735193 0.411601408735193 4.13429996986815
1.62364326112554 1.62364326112554 4.13430647626441
1.62364326112554 1.62364326112554 4.13430647626441
1.62357895024441 1.62357895024441 4.13443858405518
1.62357895024441 1.62357895024441 4.13443858405518
1.62357895024441 1.62357895024441 4.13443858405518
1.62357895024441 1.62357895024441 4.13443858405518
1.62357895024441 1.62357895024441 4.13443858405518
1.62357895024441 1.62357895024441 4.13443858405518
1.62357895024441 1.62357895024441 4.13443858405518
1.62350395634732 1.62350395634732 4.13459262251754
1.62350395634732 1.62350395634732 4.13459262251754
1.62350395634732 1.62350395634732 4.13459262251754
1.62350395634732 1.62350395634732 4.13459262251754
1.62341677741972 1.62341677741972 4.13477166965991
1.62341677741972 1.62341677741972 4.13477166965991
1.62341677741972 1.62341677741972 4.13477166965991
1.62341677741972 1.62341677741972 4.13477166965991
1.62341677741972 1.62341677741972 4.13477166965991
1.62341677741972 1.62341677741972 4.13477166965991
1.62341677741972 1.62341677741972 4.13477166965991
1.62329887834376 1.62329887834376 4.13501377612596
1.62329887834376 1.62329887834376 4.13501377612596
1.62329887834376 1.62329887834376 4.13501377612596
0.412130621558715 0.412130621558715 4.13532303244195
0.412130621558715 0.412130621558715 4.13532303244195
0.412130621558715 0.412130621558715 4.13532303244195
0.412130621558715 0.412130621558715 4.13532303244195
1.62313385417838 1.62313385417838 4.13535258983506
0.412182611092862 0.412182611092862 4.13542349799363
0.412281777934666 0.412281777934666 4.13561511029513
0.412281777934666 0.412281777934666 4.13561511029513
0.412299922257448 0.412299922257448 4.13565016636774
0.412299922257448 0.412299922257448 4.13565016636774
0.412375154080291 0.412375154080291 4.13579551022958
0.412375154080291 0.412375154080291 4.13579551022958
0.412485406603983 0.412485406603983 4.13600848553982
0.412501396005086 0.412501396005086 4.13603936970768
0.412501396005086 0.412501396005086 4.13603936970768
0.412501396005086 0.412501396005086 4.13603936970768
0.412501396005086 0.412501396005086 4.13603936970768
0.41251789509343 0.41251789509343 4.13607123765794
0.41251789509343 0.41251789509343 4.13607123765794
1.62266991219233 1.62266991219233 4.13630471455311
0.412679061692083 0.412679061692083 4.13638249323829
0.412679061692083 0.412679061692083 4.13638249323829
0.412715146054911 0.412715146054911 4.13645217246734
0.412715146054911 0.412715146054911 4.13645217246734
0.41275534467399 0.41275534467399 4.13652979236695
0.412765227271566 0.412765227271566 4.1365488741248
0.412765227271566 0.412765227271566 4.1365488741248
0.412765227271566 0.412765227271566 4.1365488741248
0.412765227271566 0.412765227271566 4.1365488741248
0.412765227271566 0.412765227271566 4.1365488741248
0.412765227271566 0.412765227271566 4.1365488741248
0.412765227271566 0.412765227271566 4.1365488741248
1.62244509859402 1.62244509859402 4.13676587533329
1.62239032391221 1.62239032391221 4.13687821378371
0.412969110006057 0.412969110006057 4.13694248319414
0.413099940149445 0.413099940149445 4.13719500241004
1.62217310239529 1.62217310239529 4.13732363660919
1.62217310239529 1.62217310239529 4.13732363660919
1.62217310239529 1.62217310239529 4.13732363660919
1.62217310239529 1.62217310239529 4.13732363660919
1.62217310239529 1.62217310239529 4.13732363660919
1.62217310239529 1.62217310239529 4.13732363660919
0.413267702078655 0.413267702078655 4.13751873961038
0.413267702078655 0.413267702078655 4.13751873961038
1.62198113106 1.62198113106 4.13771717522812
1.62198113106 1.62198113106 4.13771717522812
1.62198113106 1.62198113106 4.13771717522812
0.413380259706325 0.413380259706325 4.13773590573371
0.413380259706325 0.413380259706325 4.13773590573371
0.413380259706325 0.413380259706325 4.13773590573371
0.413380259706325 0.413380259706325 4.13773590573371
1.6219521336173 1.6219521336173 4.13777661082761
1.6219521336173 1.6219521336173 4.13777661082761
1.6219521336173 1.6219521336173 4.13777661082761
0.413487082711529 0.413487082711529 4.13794197714561
0.413487082711529 0.413487082711529 4.13794197714561
1.62185735808134 1.62185735808134 4.13797085471418
0.413583525666202 0.413583525666202 4.13812799901241
0.413680342571129 0.413680342571129 4.1383147178615
0.413740357028754 0.413740357028754 4.13843044813785
1.62156910533961 1.62156910533961 4.13856148231474
1.62154740581966 1.62154740581966 4.13860593528714
1.62154740581966 1.62154740581966 4.13860593528714
1.62147591204605 1.62147591204605 4.13875238616425
1.62135185497417 1.62135185497417 4.13900647688913
1.62135185497417 1.62135185497417 4.13900647688913
1.62126101871815 1.62126101871815 4.13919249896603
1.62126101871815 1.62126101871815 4.13919249896603
1.62126101871815 1.62126101871815 4.13919249896603
1.62126101871815 1.62126101871815 4.13919249896603
1.62126101871815 1.62126101871815 4.13919249896603
0.414384736464442 0.414384736464442 4.13967246337696
0.414433992344098 0.414433992344098 4.13976735780342
0.414433992344098 0.414433992344098 4.13976735780342
0.414433992344098 0.414433992344098 4.13976735780342
0.414433992344098 0.414433992344098 4.13976735780342
0.414517609958622 0.414517609958622 4.13992843779869
0.414517609958622 0.414517609958622 4.13992843779869
1.62085291012338 1.62085291012338 4.14002798111306
0.414587232055358 0.414587232055358 4.14006254317903
1.62081496549147 1.62081496549147 4.14010563859709
1.62081496549147 1.62081496549147 4.14010563859709
1.62081496549147 1.62081496549147 4.14010563859709
1.62081496549147 1.62081496549147 4.14010563859709
1.62076153782096 1.62076153782096 4.14021497704921
1.62076153782096 1.62076153782096 4.14021497704921
1.62076153782096 1.62076153782096 4.14021497704921
0.414749458363598 0.414749458363598 4.14037497317854
0.414749458363598 0.414749458363598 4.14037497317854
0.414749458363598 0.414749458363598 4.14037497317854
1.62059638165543 1.62059638165543 4.14055291628376
1.62059638165543 1.62059638165543 4.14055291628376
1.62059638165543 1.62059638165543 4.14055291628376
1.62059638165543 1.62059638165543 4.14055291628376
0.414873350303491 0.414873350303491 4.14061352954843
0.414873350303491 0.414873350303491 4.14061352954843
0.414945777894089 0.414945777894089 4.14075297191281
0.414945777894089 0.414945777894089 4.14075297191281
0.414945777894089 0.414945777894089 4.14075297191281
0.414945777894089 0.414945777894089 4.14075297191281
0.414945777894089 0.414945777894089 4.14075297191281
0.414995820583804 0.414995820583804 4.14084930946941
0.415012398493781 0.415012398493781 4.14088122230053
0.415012398493781 0.415012398493781 4.14088122230053
0.415012398493781 0.415012398493781 4.14088122230053
1.6201847652841 1.6201847652841 4.14139483624056
1.62011276388134 1.62011276388134 4.14154206083936
1.6200220520089 1.6200220520089 4.14172752368801
1.6200220520089 1.6200220520089 4.14172752368801
1.6200220520089 1.6200220520089 4.14172752368801
1.6200220520089 1.6200220520089 4.14172752368801
1.6200220520089 1.6200220520089 4.14172752368801
0.415490690301936 0.415490690301936 4.14180163849903
0.415490690301936 0.415490690301936 4.14180163849903
0.415490690301936 0.415490690301936 4.14180163849903
0.41553502924754 0.41553502924754 4.14188693365687
0.41568067869799 0.41568067869799 4.14216708488649
0.41568067869799 0.41568067869799 4.14216708488649
0.41568067869799 0.41568067869799 4.14216708488649
0.41568067869799 0.41568067869799 4.14216708488649
1.61952916800991 1.61952916800991 4.14273485073076
1.61952916800991 1.61952916800991 4.14273485073076
1.61952916800991 1.61952916800991 4.14273485073076
1.61952916800991 1.61952916800991 4.14273485073076
1.61919660726089 1.61919660726089 4.14341414964832
0.416340234375738 0.416340234375738 4.14343503096124
1.61916564028861 1.61916564028861 4.14347738864636
1.61916564028861 1.61916564028861 4.14347738864636
1.61916564028861 1.61916564028861 4.14347738864636
1.61916564028861 1.61916564028861 4.14347738864636
0.416503187803426 0.416503187803426 4.14374812410438
0.416503187803426 0.416503187803426 4.14374812410438
0.416684513418606 0.416684513418606 4.14409643667015
0.416707804593027 0.416707804593027 4.14414117110014
0.416807709108404 0.416807709108404 4.1443330379055
0.416807709108404 0.416807709108404 4.1443330379055
0.416807709108404 0.416807709108404 4.1443330379055
0.416807709108404 0.416807709108404 4.1443330379055
1.61853092758985 1.61853092758985 4.14477299751253
1.61853092758985 1.61853092758985 4.14477299751253
0.417052107226278 0.417052107226278 4.1448022968694
0.417052107226278 0.417052107226278 4.1448022968694
1.61848225207462 1.61848225207462 4.14487231208249
1.61848225207462 1.61848225207462 4.14487231208249
1.61848225207462 1.61848225207462 4.14487231208249
1.61848225207462 1.61848225207462 4.14487231208249
0.417095579846541 0.417095579846541 4.14488575082798
0.417095579846541 0.417095579846541 4.14488575082798
0.417095579846541 0.417095579846541 4.14488575082798
1.61842892440129 1.61842892440129 4.14498111137816
1.61842892440129 1.61842892440129 4.14498111137816
1.61842892440129 1.61842892440129 4.14498111137816
1.61842892440129 1.61842892440129 4.14498111137816
0.417250922511457 0.417250922511457 4.14518392097551
1.61826095479084 1.61826095479084 4.1453237539837
1.61826095479084 1.61826095479084 4.1453237539837
1.61826095479084 1.61826095479084 4.1453237539837
1.61826095479084 1.61826095479084 4.1453237539837
1.61826095479084 1.61826095479084 4.1453237539837
0.417335847006417 0.417335847006417 4.14534690185084
1.61824645387693 1.61824645387693 4.14535333099329
0.417406513618717 0.417406513618717 4.14548250594304
0.417406513618717 0.417406513618717 4.14548250594304
0.417406513618717 0.417406513618717 4.14548250594304
0.417406513618717 0.417406513618717 4.14548250594304
0.417406513618717 0.417406513618717 4.14548250594304
1.61808444755358 1.61808444755358 4.145683731589
1.61808444755358 1.61808444755358 4.145683731589
1.61808444755358 1.61808444755358 4.145683731589
1.61807477248038 1.61807477248038 4.14570346101562
1.61807477248038 1.61807477248038 4.14570346101562
0.417523015337629 0.417523015337629 4.14570603632204
0.417523015337629 0.417523015337629 4.14570603632204
0.417523015337629 0.417523015337629 4.14570603632204
0.417589976353767 0.417589976353767 4.14583449783678
0.417595335930652 0.417595335930652 4.14584477943276
0.417595335930652 0.417595335930652 4.14584477943276
0.417595335930652 0.417595335930652 4.14584477943276
0.417739404804159 0.417739404804159 4.14612112776958
0.417739404804159 0.417739404804159 4.14612112776958
0.417878288821283 0.417878288821283 4.14638748036067
0.417878288821283 0.417878288821283 4.14638748036067
1.61755901074103 1.61755901074103 4.14675484325267
1.61755901074103 1.61755901074103 4.14675484325267
0.418085419366971 0.418085419366971 4.14678462482924
0.418085419366971 0.418085419366971 4.14678462482924
0.418085419366971 0.418085419366971 4.14678462482924
0.418159971219034 0.418159971219034 4.14692754093886
0.418159971219034 0.418159971219034 4.14692754093886
1.61747381348985 1.61747381348985 4.14692845024421
1.61747381348985 1.61747381348985 4.14692845024421
1.61747381348985 1.61747381348985 4.14692845024421
1.61747381348985 1.61747381348985 4.14692845024421
0.418221086054434 0.418221086054434 4.14704468764822
0.41825121254522 0.41825121254522 4.14710243147547
0.41825121254522 0.41825121254522 4.14710243147547
0.41825121254522 0.41825121254522 4.14710243147547
0.41825121254522 0.41825121254522 4.14710243147547
0.41863300921999 0.41863300921999 4.14783402506003
0.41863300921999 0.41863300921999 4.14783402506003
0.41863300921999 0.41863300921999 4.14783402506003
1.61680282393327 1.61680282393327 4.14829505887388
1.61680282393327 1.61680282393327 4.14829505887388
1.61680282393327 1.61680282393327 4.14829505887388
1.61651138582388 1.61651138582388 4.14888826258496
1.61651138582388 1.61651138582388 4.14888826258496
0.419512465629108 0.419512465629108 4.1495178122312
0.419512465629108 0.419512465629108 4.1495178122312
1.61601493701373 1.61601493701373 4.14989823813492
1.61601493701373 1.61601493701373 4.14989823813492
0.419857596759217 0.419857596759217 4.15017805415088
0.419859994172797 0.419859994172797 4.15018263938561
0.419859994172797 0.419859994172797 4.15018263938561
0.419859994172797 0.419859994172797 4.15018263938561
0.419859994172797 0.419859994172797 4.15018263938561
0.420069085162476 0.420069085162476 4.15058248550193
0.420069085162476 0.420069085162476 4.15058248550193
1.61563210274158 1.61563210274158 4.15067663476325
0.420134812048209 0.420134812048209 4.15070815251943
0.420233529221347 0.420233529221347 4.15089687494865
0.420233529221347 0.420233529221347 4.15089687494865
0.420233529221347 0.420233529221347 4.15089687494865
0.420424154376947 0.420424154376947 4.15126123231891
0.420424154376947 0.420424154376947 4.15126123231891
0.420438167043264 0.420438167043264 4.15128801222883
1.6152502044585 1.6152502044585 4.15145274637695
1.61524947867063 1.61524947867063 4.15145422099465
0.42056300956964 0.42056300956964 4.1515265794896
0.42056300956964 0.42056300956964 4.1515265794896
0.42056300956964 0.42056300956964 4.1515265794896
0.420569392701868 0.420569392701868 4.15153877624467
0.420576239490254 0.420576239490254 4.1515518588294
0.420576239490254 0.420576239490254 4.1515518588294
0.420576239490254 0.420576239490254 4.1515518588294
0.420576239490254 0.420576239490254 4.1515518588294
0.420625539231823 0.420625539231823 4.15164605540322
1.61506804173549 1.61506804173549 4.151822811936
1.61506804173549 1.61506804173549 4.151822811936
1.61506804173549 1.61506804173549 4.151822811936
1.61506804173549 1.61506804173549 4.151822811936
0.420778119124652 0.420778119124652 4.15193754937913
0.420778119124652 0.420778119124652 4.15193754937913
0.420778119124652 0.420778119124652 4.15193754937913
0.420778119124652 0.420778119124652 4.15193754937913
0.420778119124652 0.420778119124652 4.15193754937913
0.420810104897549 0.420810104897549 4.15199864863751
0.420810104897549 0.420810104897549 4.15199864863751
1.61494098614986 1.61494098614986 4.1520808755604
1.61487631098347 1.61487631098347 4.15221222167142
0.420937957187944 0.420937957187944 4.15224284632734
0.420937957187944 0.420937957187944 4.15224284632734
0.420968692469187 0.420968692469187 4.15230154449486
0.420968692469187 0.420968692469187 4.15230154449486
0.421015666135153 0.421015666135153 4.15239125006768
0.421183647390851 0.421183647390851 4.15271199801602
0.421183647390851 0.421183647390851 4.15271199801602
0.421239522626107 0.421239522626107 4.15281867186609
0.421239522626107 0.421239522626107 4.15281867186609
0.421239522626107 0.421239522626107 4.15281867186609
0.421239522626107 0.421239522626107 4.15281867186609
1.61449065608974 1.61449065608974 4.15299520642453
0.421429342514973 0.421429342514973 4.15318100628808
0.421441632506725 0.421441632506725 4.15320446268487
1.6143806710097 1.6143806710097 4.15321843540026
1.6143806710097 1.6143806710097 4.15321843540026
1.6143806710097 1.6143806710097 4.15321843540026
1.6143806710097 1.6143806710097 4.15321843540026
1.6143806710097 1.6143806710097 4.15321843540026
1.6143806710097 1.6143806710097 4.15321843540026
1.61437249592832 1.61437249592832 4.15323502653493
0.421604201729139 0.421604201729139 4.1535147026353
0.421604201729139 0.421604201729139 4.1535147026353
0.421630519235514 0.421630519235514 4.1535649195222
1.61410443124656 1.61410443124656 4.15377896153687
1.61410443124656 1.61410443124656 4.15377896153687
0.421765492652402 0.421765492652402 4.15382243711094
0.421765492652402 0.421765492652402 4.15382243711094
0.421765492652402 0.421765492652402 4.15382243711094
0.421821712337441 0.421821712337441 4.15392968582037
0.421821712337441 0.421821712337441 4.15392968582037
0.421821712337441 0.421821712337441 4.15392968582037
0.421821712337441 0.421821712337441 4.15392968582037
1.61396474245712 1.61396474245712 4.1540623329159
1.61389989972854 1.61389989972854 4.15419385512393
1.6138911427781 1.6138911427781 4.15421161624335
0.422101527074479 0.422101527074479 4.15446336177717
0.422101527074479 0.422101527074479 4.15446336177717
0.422153438168896 0.422153438168896 4.15456234734629
0.422153438168896 0.422153438168896 4.15456234734629
1.61367899598368 1.61367899598368 4.1546418384501
1.61367899598368 1.61367899598368 4.1546418384501
1.61367899598368 1.61367899598368 4.1546418384501
1.61360501143245 1.61360501143245 4.15479184779027
1.61360501143245 1.61360501143245 4.15479184779027
1.61354245978746 1.61354245978746 4.15491866502406
0.42239761898983 0.42239761898983 4.15502786716272
0.42239761898983 0.42239761898983 4.15502786716272
0.42240280488107 0.42240280488107 4.15503775220174
0.42240280488107 0.42240280488107 4.15503775220174
0.42240280488107 0.42240280488107 4.15503775220174
0.42240280488107 0.42240280488107 4.15503775220174
0.42261645725047 0.42261645725047 4.15544494477728
1.61326385076106 1.61326385076106 4.15548339463091
1.61326385076106 1.61326385076106 4.15548339463091
1.61326385076106 1.61326385076106 4.15548339463091
1.61326385076106 1.61326385076106 4.15548339463091
0.42274683067094 0.42274683067094 4.15569336240926
1.61312492539843 1.61312492539843 4.15576491625895
1.61312492539843 1.61312492539843 4.15576491625895
1.61312492539843 1.61312492539843 4.15576491625895
0.422823234425658 0.422823234425658 4.1558389246406
1.61308541337788 1.61308541337788 4.15584497528412
1.61302265757538 1.61302265757538 4.15597212247804
0.422962167963245 0.422962167963245 4.15610357915047
0.422979490746113 0.422979490746113 4.15613657391474
0.422979490746113 0.422979490746113 4.15613657391474
0.422979490746113 0.422979490746113 4.15613657391474
1.61292081339652 1.61292081339652 4.15617844364546
1.61290662556909 1.61290662556909 4.1562071839614
0.423071062272779 0.423071062272779 4.1563109779713
0.423071062272779 0.423071062272779 4.1563109779713
0.423071062272779 0.423071062272779 4.1563109779713
0.423071062272779 0.423071062272779 4.1563109779713
0.423071062272779 0.423071062272779 4.1563109779713
0.423071062272779 0.423071062272779 4.1563109779713
0.423117598552965 0.423117598552965 4.15639960132386
1.61273083462414 1.61273083462414 4.1565632412532
1.61272733646719 1.61272733646719 4.15657032582123
1.61272733646719 1.61272733646719 4.15657032582123
1.61272733646719 1.61272733646719 4.15657032582123
0.423265976882415 0.423265976882415 4.15668213556156
0.423265976882415 0.423265976882415 4.15668213556156
0.423265976882415 0.423265976882415 4.15668213556156
0.423265976882415 0.423265976882415 4.15668213556156
0.423265976882415 0.423265976882415 4.15668213556156
0.423299653562846 0.423299653562846 4.15674625322288
0.423299653562846 0.423299653562846 4.15674625322288
0.423314929913565 0.423314929913565 4.15677533721249
0.423314929913565 0.423314929913565 4.15677533721249
0.423314929913565 0.423314929913565 4.15677533721249
0.423314929913565 0.423314929913565 4.15677533721249
0.423314929913565 0.423314929913565 4.15677533721249
0.423314929913565 0.423314929913565 4.15677533721249
0.423314929913565 0.423314929913565 4.15677533721249
0.423314929913565 0.423314929913565 4.15677533721249
1.61255258462868 1.61255258462868 4.15692419835445
1.61239507174284 1.61239507174284 4.15724309499354
1.61230573199963 1.61230573199963 4.15742394178797
1.61230573199963 1.61230573199963 4.15742394178797
1.61230573199963 1.61230573199963 4.15742394178797
1.61230573199963 1.61230573199963 4.15742394178797
1.61230573199963 1.61230573199963 4.15742394178797
1.61230573199963 1.61230573199963 4.15742394178797
0.423668690588986 0.423668690588986 4.15744868297663
0.423668690588986 0.423668690588986 4.15744868297663
0.423668690588986 0.423668690588986 4.15744868297663
0.423668690588986 0.423668690588986 4.15744868297663
0.4237139101692 0.4237139101692 4.15753473097252
1.61199585260496 1.61199585260496 4.15805105995299
0.424083556131324 0.424083556131324 4.15823793503427
0.424083556131324 0.424083556131324 4.15823793503427
0.424083556131324 0.424083556131324 4.15823793503427
0.424083556131324 0.424083556131324 4.15823793503427
0.424083556131324 0.424083556131324 4.15823793503427
0.424083556131324 0.424083556131324 4.15823793503427
1.61189088716845 1.61189088716845 4.15826342810221
1.61189088716845 1.61189088716845 4.15826342810221
1.61189088716845 1.61189088716845 4.15826342810221
1.61178034397382 1.61178034397382 4.15848705091901
0.424242161298755 0.424242161298755 4.15853955596566
1.61173379438775 1.61173379438775 4.15858120886279
1.61173223328788 1.61173223328788 4.15858436647421
0.424396605011871 0.424396605011871 4.1588332024331
1.61157644933486 1.61157644933486 4.1588994369504
1.61157644933486 1.61157644933486 4.1588994369504
1.61147704281224 1.61147704281224 4.15910045273604
1.61147704281224 1.61147704281224 4.15910045273604
1.61147704281224 1.61147704281224 4.15910045273604
0.424549277153659 0.424549277153659 4.15912342185384
0.424792343102922 0.424792343102922 4.15958535338353
0.424792343102922 0.424792343102922 4.15958535338353
0.424792343102922 0.424792343102922 4.15958535338353
1.61119131854147 1.61119131854147 4.15967809281816
1.61119131854147 1.61119131854147 4.15967809281816
1.61119131854147 1.61119131854147 4.15967809281816
1.61119131854147 1.61119131854147 4.15967809281816
0.424843309379277 0.424843309379277 4.15968219283247
0.424843309379277 0.424843309379277 4.15968219283247
0.424843309379277 0.424843309379277 4.15968219283247
0.424877083349299 0.424877083349299 4.15974636213103
0.424877083349299 0.424877083349299 4.15974636213103
0.424877083349299 0.424877083349299 4.15974636213103
1.6110014256173 1.6110014256173 4.16006187898627
1.6110014256173 1.6110014256173 4.16006187898627
1.61098276960814 1.61098276960814 4.16009957908477
1.61098276960814 1.61098276960814 4.16009957908477
1.61098276960814 1.61098276960814 4.16009957908477
0.425125468565097 0.425125468565097 4.16021819726383
0.425125468565097 0.425125468565097 4.16021819726383
0.425125468565097 0.425125468565097 4.16021819726383
0.425125468565097 0.425125468565097 4.16021819726383
0.425152163884673 0.425152163884673 4.1602688987916
0.425152163884673 0.425152163884673 4.1602688987916
0.425152163884673 0.425152163884673 4.1602688987916
1.61083973677973 1.61083973677973 4.16038859080712
1.61083973677973 1.61083973677973 4.16038859080712
1.61081835500972 1.61081835500972 4.16043179030028
1.61081835500972 1.61081835500972 4.16043179030028
1.61081835500972 1.61081835500972 4.16043179030028
1.61081835500972 1.61081835500972 4.16043179030028
1.61076284041696 1.61076284041696 4.16054394597235
1.61070897854255 1.61070897854255 4.16065275522009
0.425645860497414 0.425645860497414 4.16120623941031
0.425645860497414 0.425645860497414 4.16120623941031
0.425645860497414 0.425645860497414 4.16120623941031
0.425649205197716 0.425649205197716 4.16121258763909
0.425649205197716 0.425649205197716 4.16121258763909
0.425649205197716 0.425649205197716 4.16121258763909
0.425649205197716 0.425649205197716 4.16121258763909
0.425784267989733 0.425784267989733 4.16146891300022
0.425810055981304 0.425810055981304 4.16151784888768
0.425810055981304 0.425810055981304 4.16151784888768
0.425823502475136 0.425823502475136 4.16154336460652
0.425869269709091 0.425869269709091 4.16163020794732
0.425869269709091 0.425869269709091 4.16163020794732
0.425869269709091 0.425869269709091 4.16163020794732
0.425869269709091 0.425869269709091 4.16163020794732
0.425882011983819 0.425882011983819 4.16165438548815
0.425882011983819 0.425882011983819 4.16165438548815
0.425882011983819 0.425882011983819 4.16165438548815
0.425902281870106 0.425902281870106 4.16169284529107
0.425902281870106 0.425902281870106 4.16169284529107
1.6101093707834 1.6101093707834 4.16186356006704
1.6101093707834 1.6101093707834 4.16186356006704
1.6101093707834 1.6101093707834 4.16186356006704
1.61008354421317 1.61008354421317 4.16191569202173
1.61008354421317 1.61008354421317 4.16191569202173
1.61008354421317 1.61008354421317 4.16191569202173
0.426081266748483 0.426081266748483 4.1620324042866
0.426081266748483 0.426081266748483 4.1620324042866
0.426202681249529 0.426202681249529 4.1622626988982
1.60986933134699 1.60986933134699 4.16234802446429
1.60986933134699 1.60986933134699 4.16234802446429
1.60982799085196 1.60982799085196 4.1624314461152
1.60981968935239 1.60981968935239 4.1624481973269
1.60981968935239 1.60981968935239 4.1624481973269
1.60981968935239 1.60981968935239 4.1624481973269
1.60981968935239 1.60981968935239 4.1624481973269
1.60981968935239 1.60981968935239 4.1624481973269
1.60981968935239 1.60981968935239 4.1624481973269
1.60981968935239 1.60981968935239 4.1624481973269
1.60973844779717 1.60973844779717 4.16261212175972
1.60963227760979 1.60963227760979 4.16282632072918
1.60963227760979 1.60963227760979 4.16282632072918
1.60963227760979 1.60963227760979 4.16282632072918
1.60963227760979 1.60963227760979 4.16282632072918
1.60963227760979 1.60963227760979 4.16282632072918
1.60963227760979 1.60963227760979 4.16282632072918
0.426518630848724 0.426518630848724 4.16286180856739
1.60948642169149 1.60948642169149 4.16312053975535
1.60939589643312 1.60939589643312 4.16330311951962
1.60939589643312 1.60939589643312 4.16330311951962
1.60939589643312 1.60939589643312 4.16330311951962
1.60939589643312 1.60939589643312 4.16330311951962
1.60930579342963 1.60930579342963 4.16348482724511
1.60930579342963 1.60930579342963 4.16348482724511
1.60927570162071 1.60927570162071 4.16354550786321
1.60909452977089 1.60909452977089 4.16391079591035
1.60909452977089 1.60909452977089 4.16391079591035
1.60896539779041 1.60896539779041 4.16417110836378
1.60896539779041 1.60896539779041 4.16417110836378
1.60894678231251 1.60894678231251 4.16420863118968
1.60875718356038 1.60875718356038 4.16459075208801
1.60874146476866 1.60874146476866 4.16462242800836
1.60874146476866 1.60874146476866 4.16462242800836
1.60868920542868 1.60868920542868 4.16472773464114
0.427515295521492 0.427515295521492 4.16475007684304
0.427623710476413 0.427623710476413 4.16495532972949
0.427623710476413 0.427623710476413 4.16495532972949
0.42765126981982 0.42765126981982 4.1650075008629
0.42765126981982 0.42765126981982 4.1650075008629
0.42778914584027 0.42778914584027 4.16526847838379
0.42784598901942 0.42784598901942 4.16537605982439
1.60825677450242 1.60825677450242 4.16559885537944
1.60818202655282 1.60818202655282 4.16574938597499
1.60798584268553 1.60798584268553 4.16614440332765
1.60796199053979 1.60796199053979 4.16619242324349
1.60796199053979 1.60796199053979 4.16619242324349
1.60796199053979 1.60796199053979 4.16619242324349
1.60796199053979 1.60796199053979 4.16619242324349
1.60796199053979 1.60796199053979 4.16619242324349
1.60796199053979 1.60796199053979 4.16619242324349
1.60795971922483 1.60795971922483 4.16619699585512
1.60792801198533 1.60792801198533 4.16626082753597
1.60792801198533 1.60792801198533 4.16626082753597
1.60792801198533 1.60792801198533 4.16626082753597
1.60792801198533 1.60792801198533 4.16626082753597
1.60792801198533 1.60792801198533 4.16626082753597
1.60786733292968 1.60786733292968 4.16638297710263
0.428387410221391 0.428387410221391 4.16640035289411
0.428529060312742 0.428529060312742 4.16666821530962
0.428529060312742 0.428529060312742 4.16666821530962
0.428529060312742 0.428529060312742 4.16666821530962
0.428529060312742 0.428529060312742 4.16666821530962
1.60770566063532 1.60770566063532 4.16670838585173
1.60770239636304 1.60770239636304 4.16671495540574
1.60770239636304 1.60770239636304 4.16671495540574
1.60763092642938 1.60763092642938 4.1668587865413
0.428803121119744 0.428803121119744 4.16718632752311
0.428815538569427 0.428815538569427 4.16720979832839
0.428946332879701 0.428946332879701 4.16745699566922
0.428946332879701 0.428946332879701 4.16745699566922
0.428946332879701 0.428946332879701 4.16745699566922
0.428946332879701 0.428946332879701 4.16745699566922
0.428946332879701 0.428946332879701 4.16745699566922
0.428946332879701 0.428946332879701 4.16745699566922
0.429153794055628 0.429153794055628 4.16784900446556
0.429153794055628 0.429153794055628 4.16784900446556
0.429195889052145 0.429195889052145 4.16792853221051
1.60701912912904 1.60701912912904 4.16808949350289
1.60701912912904 1.60701912912904 4.16808949350289
1.60672884196515 1.60672884196515 4.16867311930438
1.60672884196515 1.60672884196515 4.16867311930438
1.60672884196515 1.60672884196515 4.16867311930438
1.60672884196515 1.60672884196515 4.16867311930438
1.60672884196515 1.60672884196515 4.16867311930438
0.429826502997487 0.429826502997487 4.16911939318062
0.429826502997487 0.429826502997487 4.16911939318062
0.429826502997487 0.429826502997487 4.16911939318062
0.429826502997487 0.429826502997487 4.16911939318062
0.429826502997487 0.429826502997487 4.16911939318062
1.60642307845905 1.60642307845905 4.16928763612566
1.60642307845905 1.60642307845905 4.16928763612566
1.60642307845905 1.60642307845905 4.16928763612566
0.430101552463626 0.430101552463626 4.16963849395705
0.430109765282237 0.430109765282237 4.16965399114437
0.430109765282237 0.430109765282237 4.16965399114437
1.60618389763065 1.60618389763065 4.16976817638138
1.60618389763065 1.60618389763065 4.16976817638138
1.60618389763065 1.60618389763065 4.16976817638138
0.430177557058863 0.430177557058863 4.16978190457615
0.430288180272377 0.430288180272377 4.16999061055814
0.430288180272377 0.430288180272377 4.16999061055814
1.60587805460759 1.60587805460759 4.17038244378958
1.60587805460759 1.60587805460759 4.17038244378958
0.430536657546899 0.430536657546899 4.17045928758758
1.60580711794952 1.60580711794952 4.17052488308717
0.430880527993709 0.430880527993709 4.17110764468278
1.60544222126388 1.60544222126388 4.17125739339335
0.43104496604611 0.43104496604611 4.17141758494394
0.431123013910077 0.431123013910077 4.17156466986206
0.431123013910077 0.431123013910077 4.17156466986206
0.431150896665379 0.431150896665379 4.17161721262045
0.431150896665379 0.431150896665379 4.17161721262045
0.431150896665379 0.431150896665379 4.17161721262045
0.431181629817303 0.431181629817303 4.17167512450758
0.431181629817303 0.431181629817303 4.17167512450758
0.431181629817303 0.431181629817303 4.17167512450758
0.431311133828937 0.431311133828937 4.17191912941178
1.60502577456996 1.60502577456996 4.17209299041563
1.60502577456996 1.60502577456996 4.17209299041563
1.60502577456996 1.60502577456996 4.17209299041563
1.60501871639728 1.60501871639728 4.17210714894184
1.60501871639728 1.60501871639728 4.17210714894184
0.431454334405765 0.431454334405765 4.17218889282649
0.431469847910028 0.431469847910028 4.17221811438372
0.431469847910028 0.431469847910028 4.17221811438372
0.431469847910028 0.431469847910028 4.17221811438372
0.431469847910028 0.431469847910028 4.17221811438372
1.60496076430528 1.60496076430528 4.17222339487168
1.60496076430528 1.60496076430528 4.17222339487168
1.60496076430528 1.60496076430528 4.17222339487168
1.60496076430528 1.60496076430528 4.17222339487168
1.60496076430528 1.60496076430528 4.17222339487168
1.60496076430528 1.60496076430528 4.17222339487168
1.60496076430528 1.60496076430528 4.17222339487168
1.60496076430528 1.60496076430528 4.17222339487168
1.60483542436496 1.60483542436496 4.1724747859374
0.43164975033276 0.43164975033276 4.17255693924262
1.6046189905311 1.6046189905311 4.17290879174816
1.6046189905311 1.6046189905311 4.17290879174816
1.6046189905311 1.6046189905311 4.17290879174816
1.6046189905311 1.6046189905311 4.17290879174816
1.6046189905311 1.6046189905311 4.17290879174816
0.431915266957278 0.431915266957278 4.17305686349136
0.431915266957278 0.431915266957278 4.17305686349136
0.431915266957278 0.431915266957278 4.17305686349136
0.431915266957278 0.431915266957278 4.17305686349136
0.431915266957278 0.431915266957278 4.17305686349136
0.431915266957278 0.431915266957278 4.17305686349136
0.431915266957278 0.431915266957278 4.17305686349136
0.431915266957278 0.431915266957278 4.17305686349136
1.60441704174503 1.60441704174503 4.17331364871248
1.60440162778075 1.60440162778075 4.17334454580391
1.60431195975749 1.60431195975749 4.17352427277207
1.60431195975749 1.60431195975749 4.17352427277207
1.60431195975749 1.60431195975749 4.17352427277207
1.60431195975749 1.60431195975749 4.17352427277207
1.60429116617355 1.60429116617355 4.17356594780942
1.60429116617355 1.60429116617355 4.17356594780942
0.432210688115695 0.432210688115695 4.17361289033554
0.432210688115695 0.432210688115695 4.17361289033554
0.432210688115695 0.432210688115695 4.17361289033554
0.432210688115695 0.432210688115695 4.17361289033554
0.43228177617389 0.43228177617389 4.17374665684756
0.43228177617389 0.43228177617389 4.17374665684756
0.432335003835635 0.432335003835635 4.17384680733632
0.432335003835635 0.432335003835635 4.17384680733632
0.432335003835635 0.432335003835635 4.17384680733632
0.432407701789016 0.432407701789016 4.17398358095967
0.432407701789016 0.432407701789016 4.17398358095967
0.432407701789016 0.432407701789016 4.17398358095967
0.432407701789016 0.432407701789016 4.17398358095967
1.60407223928886 1.60407223928886 4.17400466316968
1.60407223928886 1.60407223928886 4.17400466316968
1.60407223928886 1.60407223928886 4.17400466316968
0.432443164770234 0.432443164770234 4.1740502961773
0.432452368833283 0.432452368833283 4.17406761094431
0.432452368833283 0.432452368833283 4.17406761094431
0.432452368833283 0.432452368833283 4.17406761094431
1.60395846628253 1.60395846628253 4.17423261113753
0.432640587418241 0.432640587418241 4.17442164407629
0.432640587418241 0.432640587418241 4.17442164407629
1.60382617602633 1.60382617602633 4.17449761967859
0.432794190366463 0.432794190366463 4.17471050220399
0.432794190366463 0.432794190366463 4.17471050220399
0.432794190366463 0.432794190366463 4.17471050220399
0.432794190366463 0.432794190366463 4.17471050220399
0.432794190366463 0.432794190366463 4.17471050220399
1.60364330082236 1.60364330082236 4.17486389218123
1.60364330082236 1.60364330082236 4.17486389218123
1.60364330082236 1.60364330082236 4.17486389218123
1.60364330082236 1.60364330082236 4.17486389218123
1.60354643504433 1.60354643504433 4.17505786758722
0.433005354504774 0.433005354504774 4.17510751308219
0.433112087534982 0.433112087534982 4.17530814106852
0.433112087534982 0.433112087534982 4.17530814106852
0.433112087534982 0.433112087534982 4.17530814106852
0.433112087534982 0.433112087534982 4.17530814106852
0.433112087534982 0.433112087534982 4.17530814106852
1.6033464801493 1.6033464801493 4.17545820920865
1.6033464801493 1.6033464801493 4.17545820920865
0.433336896608091 0.433336896608091 4.175730627853
0.433336896608091 0.433336896608091 4.175730627853
0.433342562453384 0.433342562453384 4.17574127416285
0.433342562453384 0.433342562453384 4.17574127416285
0.433342562453384 0.433342562453384 4.17574127416285
0.433342562453384 0.433342562453384 4.17574127416285
1.60317025618385 1.60317025618385 4.1758109579011
1.60317025618385 1.60317025618385 4.1758109579011
1.60317025618385 1.60317025618385 4.1758109579011
1.60317025618385 1.60317025618385 4.1758109579011
1.60317025618385 1.60317025618385 4.1758109579011
1.60317025618385 1.60317025618385 4.1758109579011
1.60317025618385 1.60317025618385 4.1758109579011
1.60317025618385 1.60317025618385 4.1758109579011
0.433416359166329 0.433416359166329 4.17587993347235
0.433416359166329 0.433416359166329 4.17587993347235
0.433416359166329 0.433416359166329 4.17587993347235
1.60312301876238 1.60312301876238 4.17590550066611
1.60311385994146 1.60311385994146 4.17592383085624
1.60311385994146 1.60311385994146 4.17592383085624
1.60311385994146 1.60311385994146 4.17592383085624
1.60311385994146 1.60311385994146 4.17592383085624
1.60311385994146 1.60311385994146 4.17592383085624
1.60311208638195 1.60311208638195 4.17592738038187
1.60294922817418 1.60294922817418 4.17625328556447
1.60273638006703 1.60273638006703 4.17667913246455
1.60266226204438 1.60266226204438 4.17682739546682
0.434000179430842 0.434000179430842 4.17697642707087
0.43403547043722 0.43403547043722 4.17704268178468
1.60254462930381 1.60254462930381 4.17706267669638
1.60250007778367 1.60250007778367 4.17715177704521
1.60250007778367 1.60250007778367 4.17715177704521
1.60250007778367 1.60250007778367 4.17715177704521
1.60250007778367 1.60250007778367 4.17715177704521
1.60250007778367 1.60250007778367 4.17715177704521
1.60250007778367 1.60250007778367 4.17715177704521
0.434177853930881 0.434177853930881 4.17730995929494
0.434177853930881 0.434177853930881 4.17730995929494
0.434280329194885 0.434280329194885 4.17750229192331
0.434280329194885 0.434280329194885 4.17750229192331
0.434280329194885 0.434280329194885 4.17750229192331
0.434280329194885 0.434280329194885 4.17750229192331
0.434280329194885 0.434280329194885 4.17750229192331
0.434280329194885 0.434280329194885 4.17750229192331
0.434280329194885 0.434280329194885 4.17750229192331
0.434280329194885 0.434280329194885 4.17750229192331
0.434323106156706 0.434323106156706 4.17758257112034
1.60222678094802 1.60222678094802 4.17769825024158
1.60222678094802 1.60222678094802 4.17769825024158
0.434398421210824 0.434398421210824 4.17772390350271
1.60220547776856 1.60220547776856 4.17774083970387
1.60220547776856 1.60220547776856 4.17774083970387
1.60220547776856 1.60220547776856 4.17774083970387
1.60220547776856 1.60220547776856 4.17774083970387
1.60193466344104 1.60193466344104 4.17828215906571
1.60193466344104 1.60193466344104 4.17828215906571
1.60193466344104 1.60193466344104 4.17828215906571
0.434767561776756 0.434767561776756 4.17841641463283
0.434767561776756 0.434767561776756 4.17841641463283
1.60180435794504 1.60180435794504 4.17854255885976
1.60180435794504 1.60180435794504 4.17854255885976
0.435129321557815 0.435129321557815 4.17909475857094
0.435129321557815 0.435129321557815 4.17909475857094
1.6015147321674 1.6015147321674 4.17912119605938
1.60146126874819 1.60146126874819 4.17922798765477
1.60146126874819 1.60146126874819 4.17922798765477
1.6014602301247 1.6014602301247 4.17923006220708
1.6014602301247 1.6014602301247 4.17923006220708
1.6014602301247 1.6014602301247 4.17923006220708
1.6014602301247 1.6014602301247 4.17923006220708
1.6014602301247 1.6014602301247 4.17923006220708
0.435205474920521 0.435205474920521 4.1792375150365
0.435205474920521 0.435205474920521 4.1792375150365
0.435205474920521 0.435205474920521 4.1792375150365
0.435205474920521 0.435205474920521 4.1792375150365
0.435205474920521 0.435205474920521 4.1792375150365
0.435205474920521 0.435205474920521 4.1792375150365
0.435205474920521 0.435205474920521 4.1792375150365
1.60143604763514 1.60143604763514 4.17927836371999
0.43525662825996 0.43525662825996 4.17933339877437
0.435260473217284 0.435260473217284 4.17934060565049
1.60138148494987 1.60138148494987 4.17938734078324
1.60138148494987 1.60138148494987 4.17938734078324
1.60138148494987 1.60138148494987 4.17938734078324
1.60138148494987 1.60138148494987 4.17938734078324
1.60138148494987 1.60138148494987 4.17938734078324
1.60116392126389 1.60116392126389 4.17982180643322
1.60105709207957 1.60105709207957 4.18003509872893
0.43575192232813 0.43575192232813 4.18026146881833
0.43575192232813 0.43575192232813 4.18026146881833
0.43575192232813 0.43575192232813 4.18026146881833
0.435861263800836 0.435861263800836 4.1804662702212
0.435861263800836 0.435861263800836 4.1804662702212
0.435861263800836 0.435861263800836 4.1804662702212
1.60083938154382 1.60083938154382 4.18046968996513
1.60080813746627 1.60080813746627 4.18053204981001
1.60080813746627 1.60080813746627 4.18053204981001
1.60080813746627 1.60080813746627 4.18053204981001
1.60080813746627 1.60080813746627 4.18053204981001
1.60051826288318 1.60051826288318 4.18111049835105
1.60051826288318 1.60051826288318 4.18111049835105
1.60051826288318 1.60051826288318 4.18111049835105
1.60051826288318 1.60051826288318 4.18111049835105
1.60051826288318 1.60051826288318 4.18111049835105
0.43625386750946 0.43625386750946 4.18120139604337
0.43625386750946 0.43625386750946 4.18120139604337
1.60042274227794 1.60042274227794 4.18130106743241
1.60042274227794 1.60042274227794 4.18130106743241
1.60040705432366 1.60040705432366 4.18133236373842
1.60040705432366 1.60040705432366 4.18133236373842
1.60040705432366 1.60040705432366 4.18133236373842
0.436337611893113 0.436337611893113 4.1813581539493
0.436337611893113 0.436337611893113 4.1813581539493
1.60039304556069 1.60039304556069 4.18136030969074
1.60039304556069 1.60039304556069 4.18136030969074
1.60039304556069 1.60039304556069 4.18136030969074
1.60039304556069 1.60039304556069 4.18136030969074
0.436357058878343 0.436357058878343 4.18139455359283
1.60029447347782 1.60029447347782 4.18155693712407
1.60024926150464 1.60024926150464 4.18164711638544
1.60024926150464 1.60024926150464 4.18164711638544
1.60024926150464 1.60024926150464 4.18164711638544
1.60024926150464 1.60024926150464 4.18164711638544
1.60024926150464 1.60024926150464 4.18164711638544
0.43649877446385 0.43649877446385 4.18165978033407
0.43649877446385 0.43649877446385 4.18165978033407
0.43649877446385 0.43649877446385 4.18165978033407
1.60020669253847 1.60020669253847 4.1817320195262
1.60010062113476 1.60010062113476 4.18194355868933
0.436662560442383 0.436662560442383 4.18196625235621
0.436694609242755 0.436694609242755 4.18202621365656
0.436765239899314 0.436765239899314 4.18215835044689
0.436765239899314 0.436765239899314 4.18215835044689
0.436941076440241 0.436941076440241 4.18248725556549
1.59979822472801 1.59979822472801 4.18254648499918
1.59979822472801 1.59979822472801 4.18254648499918
0.437035492556334 0.437035492556334 4.18266383168735
0.437035492556334 0.437035492556334 4.18266383168735
0.437087565272826 0.437087565272826 4.18276120839226
0.437103374503866 0.437103374503866 4.18279077058119
0.437103374503866 0.437103374503866 4.18279077058119
0.437103654387549 0.437103654387549 4.18279129393929
0.437303298364255 0.437303298364255 4.18316456266639
0.437303298364255 0.437303298364255 4.18316456266639
0.437303298364255 0.437303298364255 4.18316456266639
0.437303298364255 0.437303298364255 4.18316456266639
0.437303298364255 0.437303298364255 4.18316456266639
0.437303298364255 0.437303298364255 4.18316456266639
0.437303298364255 0.437303298364255 4.18316456266639
0.437406466566048 0.437406466566048 4.18335741572413
0.437406466566048 0.437406466566048 4.18335741572413
0.437406466566048 0.437406466566048 4.18335741572413
0.437411111961755 0.437411111961755 4.18336609879253
1.59938343731602 1.59938343731602 4.18337314957849
1.59938343731602 1.59938343731602 4.18337314957849
1.59938343731602 1.59938343731602 4.18337314957849
1.59938343731602 1.59938343731602 4.18337314957849
1.59938343731602 1.59938343731602 4.18337314957849
0.437420449350869 0.437420449350869 4.18338355187147
0.437420449350869 0.437420449350869 4.18338355187147
0.437420449350869 0.437420449350869 4.18338355187147
0.437572196451028 0.437572196451028 4.18366716213311
0.437608943193877 0.437608943193877 4.18373583223174
0.437608943193877 0.437608943193877 4.18373583223174
0.437608943193877 0.437608943193877 4.18373583223174
0.437608943193877 0.437608943193877 4.18373583223174
0.437608943193877 0.437608943193877 4.18373583223174
1.5991874293748 1.5991874293748 4.18376364962788
1.5991874293748 1.5991874293748 4.18376364962788
0.437663551097016 0.437663551097016 4.18383787418791
1.59914648559627 1.59914648559627 4.18384520916726
0.437685985591119 0.437685985591119 4.18387979387299
0.437685985591119 0.437685985591119 4.18387979387299
1.5990209190154 1.5990209190154 4.18409531186157
1.5990209190154 1.5990209190154 4.18409531186157
1.5990209190154 1.5990209190154 4.18409531186157
1.59893549472656 1.59893549472656 4.18426543829101
1.59893549472656 1.59893549472656 4.18426543829101
0.437995644847987 0.437995644847987 4.18445828001181
0.437995644847987 0.437995644847987 4.18445828001181
0.43809412306152 0.43809412306152 4.18464220255778
0.43809412306152 0.43809412306152 4.18464220255778
0.43809412306152 0.43809412306152 4.18464220255778
0.438136272303059 0.438136272303059 4.1847209153419
0.438136272303059 0.438136272303059 4.1847209153419
0.438136272303059 0.438136272303059 4.1847209153419
0.438136272303059 0.438136272303059 4.1847209153419
0.438136272303059 0.438136272303059 4.1847209153419
0.438136272303059 0.438136272303059 4.1847209153419
0.438136272303059 0.438136272303059 4.1847209153419
0.438136272303059 0.438136272303059 4.1847209153419
0.438136272303059 0.438136272303059 4.1847209153419
1.59870307971539 1.59870307971539 4.18472821711461
1.59870307971539 1.59870307971539 4.18472821711461
1.59870307971539 1.59870307971539 4.18472821711461
1.59870307971539 1.59870307971539 4.18472821711461
1.59870307971539 1.59870307971539 4.18472821711461
1.59870307971539 1.59870307971539 4.18472821711461
1.59870307971539 1.59870307971539 4.18472821711461
1.59867430453032 1.59867430453032 4.18478550473857
0.438176273593709 0.438176273593709 4.18479561292682
0.438176273593709 0.438176273593709 4.18479561292682
1.59848112174936 1.59848112174936 4.18517005625856
1.59839913404038 1.59839913404038 4.18533323544981
1.59839913404038 1.59839913404038 4.18533323544981
0.438477693145282 0.438477693145282 4.18535835397641
0.438500068688371 0.438500068688371 4.18540011972977
0.438731529581653 0.438731529581653 4.18583208962321
0.438731529581653 0.438731529581653 4.18583208962321
0.438731529581653 0.438731529581653 4.18583208962321
0.438731529581653 0.438731529581653 4.18583208962321
0.43891893168888 0.43891893168888 4.18618173950679
0.439126547494387 0.439126547494387 4.18656900525419
0.439126547494387 0.439126547494387 4.18656900525419
0.439132226337555 0.439132226337555 4.18657959654837
0.439132226337555 0.439132226337555 4.18657959654837
0.439132226337555 0.439132226337555 4.18657959654837
0.439132226337555 0.439132226337555 4.18657959654837
0.439132226337555 0.439132226337555 4.18657959654837
0.439132226337555 0.439132226337555 4.18657959654837
0.439132226337555 0.439132226337555 4.18657959654837
0.439132226337555 0.439132226337555 4.18657959654837
0.439132226337555 0.439132226337555 4.18657959654837
0.439132226337555 0.439132226337555 4.18657959654837
0.439132226337555 0.439132226337555 4.18657959654837
1.59774714358348 1.59774714358348 4.18663032693172
0.439246429134777 0.439246429134777 4.18679257342485
0.439246429134777 0.439246429134777 4.18679257342485
0.439246429134777 0.439246429134777 4.18679257342485
0.439246429134777 0.439246429134777 4.18679257342485
0.439246429134777 0.439246429134777 4.18679257342485
0.439404519691811 0.439404519691811 4.18708734505715
0.439404519691811 0.439404519691811 4.18708734505715
0.439404519691811 0.439404519691811 4.18708734505715
1.5975142456812 1.5975142456812 4.18709342210639
1.5975142456812 1.5975142456812 4.18709342210639
0.439539515839487 0.439539515839487 4.18733900807069
1.59729339333813 1.59729339333813 4.18753244957517
0.439662874129236 0.439662874129236 4.18756893737163
1.59724821241823 1.59724821241823 4.18762224979194
1.59724821241823 1.59724821241823 4.18762224979194
1.59724821241823 1.59724821241823 4.18762224979194
0.439783923841691 0.439783923841691 4.1877945282864
0.439783923841691 0.439783923841691 4.1877945282864
1.59715020576752 1.59715020576752 4.18781702856596
1.59701859414798 1.59701859414798 4.18807855899801
1.59698636871859 1.59698636871859 4.18814258926102
1.59690708669235 1.59690708669235 4.18830010832851
1.59690708669235 1.59690708669235 4.18830010832851
0.440081509446764 0.440081509446764 4.18834896641407
0.440081509446764 0.440081509446764 4.18834896641407
1.59687663134711 1.59687663134711 4.18836061373599
1.59687663134711 1.59687663134711 4.18836061373599
1.59687663134711 1.59687663134711 4.18836061373599
1.59687663134711 1.59687663134711 4.18836061373599
1.59687663134711 1.59687663134711 4.18836061373599
0.440122226511189 0.440122226511189 4.18842481078607
1.59679314526264 1.59679314526264 4.18852646392668
0.440205629540502 0.440205629540502 4.1885801546656
0.440205629540502 0.440205629540502 4.1885801546656
0.440205629540502 0.440205629540502 4.1885801546656
0.440205629540502 0.440205629540502 4.1885801546656
0.440209607576289 0.440209607576289 4.18858756361566
0.440209607576289 0.440209607576289 4.18858756361566
0.440209607576289 0.440209607576289 4.18858756361566
0.440287735791529 0.440287735791529 4.18873306697265
1.59665221480158 1.59665221480158 4.18880639434449
1.59665221480158 1.59665221480158 4.18880639434449
1.59665221480158 1.59665221480158 4.18880639434449
1.59663464240811 1.59663464240811 4.18884129520494
1.59663464240811 1.59663464240811 4.18884129520494
1.59663464240811 1.59663464240811 4.18884129520494
1.59663464240811 1.59663464240811 4.18884129520494
1.59663464240811 1.59663464240811 4.18884129520494
0.44036357767148 0.44036357767148 4.18887429838905
1.59660148371744 1.59660148371744 4.18890715036198
0.440508753632726 0.440508753632726 4.18914460420241
1.59633404022894 1.59633404022894 4.1894382165393
0.44072098682414 0.44072098682414 4.18953967458115
0.44072098682414 0.44072098682414 4.18953967458115
0.44079571256871 0.44079571256871 4.18967875037047
0.44079571256871 0.44079571256871 4.18967875037047
0.44081144883041 0.44081144883041 4.1897080362097
0.441065354106057 0.441065354106057 4.19018048288207
0.441065354106057 0.441065354106057 4.19018048288207
0.441065354106057 0.441065354106057 4.19018048288207
0.441065354106057 0.441065354106057 4.19018048288207
0.441065354106057 0.441065354106057 4.19018048288207
0.441074502896323 0.441074502896323 4.19019750335194
1.59583085238477 1.59583085238477 4.19043695710173
0.441217355304887 0.441217355304887 4.19046324104274
0.441217355304887 0.441217355304887 4.19046324104274
0.441236574512807 0.441236574512807 4.19049898939183
0.441236574512807 0.441236574512807 4.19049898939183
0.441236574512807 0.441236574512807 4.19049898939183
1.59560886244066 1.59560886244066 4.19087738368113
1.59559666693905 1.59559666693905 4.19090157619942
1.59559666693905 1.59559666693905 4.19090157619942
1.59559666693905 1.59559666693905 4.19090157619942
1.59559666693905 1.59559666693905 4.19090157619942
1.59559666693905 1.59559666693905 4.19090157619942
1.59559666693905 1.59559666693905 4.19090157619942
0.441472255952604 0.441472255952604 4.19093729295196
0.441799649824282 0.441799649824282 4.19154593731749
0.441799649824282 0.441799649824282 4.19154593731749
0.441879888041925 0.441879888041925 4.19169506594703
0.44209154431637 0.44209154431637 4.19208837124148
0.442268389061784 0.442268389061784 4.19241690717284
0.442269041261794 0.442269041261794 4.19241811866935
0.442269041261794 0.442269041261794 4.19241811866935
0.442269041261794 0.442269041261794 4.19241811866935
0.442269041261794 0.442269041261794 4.19241811866935
0.442341257350729 0.442341257350729 4.19255225769217
0.442341257350729 0.442341257350729 4.19255225769217
1.59475831292019 1.59475831292019 4.192563823635
1.59475831292019 1.59475831292019 4.192563823635
0.442624286776519 0.442624286776519 4.19307785619555
0.442624286776519 0.442624286776519 4.19307785619555
0.442624286776519 0.442624286776519 4.19307785619555
1.5943803533676 1.5943803533676 4.1933126985036
1.5943803533676 1.5943803533676 4.1933126985036
0.442775068217783 0.442775068217783 4.1933577865434
0.442775068217783 0.442775068217783 4.1933577865434
0.442775068217783 0.442775068217783 4.1933577865434
0.442775068217783 0.442775068217783 4.1933577865434
0.442775068217783 0.442775068217783 4.1933577865434
0.442828234194832 0.442828234194832 4.19345647793784
0.442828234194832 0.442828234194832 4.19345647793784
0.442828234194832 0.442828234194832 4.19345647793784
0.442828234194832 0.442828234194832 4.19345647793784
0.442828234194832 0.442828234194832 4.19345647793784
0.442904079194538 0.442904079194538 4.19359725653609
0.442904079194538 0.442904079194538 4.19359725653609
0.442904079194538 0.442904079194538 4.19359725653609
0.442976988015821 0.442976988015821 4.1937325723272
0.442976988015821 0.442976988015821 4.1937325723272
1.59416753797488 1.59416753797488 4.19373421979856
1.59416753797488 1.59416753797488 4.19373421979856
1.59416753797488 1.59416753797488 4.19373421979856
1.59416753797488 1.59416753797488 4.19373421979856
1.59416753797488 1.59416753797488 4.19373421979856
1.59416753797488 1.59416753797488 4.19373421979856
0.443035937245952 0.443035937245952 4.19384197047157
0.443035937245952 0.443035937245952 4.19384197047157
0.443035937245952 0.443035937245952 4.19384197047157
0.4430644014386 0.4430644014386 4.19389479144915
0.4430644014386 0.4430644014386 4.19389479144915
0.443371344672035 0.443371344672035 4.19446426372924
0.443371344672035 0.443371344672035 4.19446426372924
0.443565746238923 0.443565746238923 4.19482482181967
0.44356638184605 0.44356638184605 4.1948260005384
0.44356638184605 0.44356638184605 4.1948260005384
0.443750066303532 0.443750066303532 4.19516659902834
0.443752703236542 0.443752703236542 4.19517148800261
1.59316786760071 1.59316786760071 4.19571288127503
1.59316786760071 1.59316786760071 4.19571288127503
1.59307468989294 1.59307468989294 4.19589719395039
1.59300821918945 1.59300821918945 4.19602866613266
0.444234703087454 0.444234703087454 4.19606485780584
0.444444443033988 0.444444443033988 4.19645343193178
0.444444443033988 0.444444443033988 4.19645343193178
0.444480120640803 0.444480120640803 4.19651951960676
0.444480120640803 0.444480120640803 4.19651951960676
0.444480120640803 0.444480120640803 4.19651951960676
1.59260101387872 1.59260101387872 4.196833858586
1.59256378298668 1.59256378298668 4.19690745890486
1.59251769492353 1.59251769492353 4.19699856430176
1.59251769492353 1.59251769492353 4.19699856430176
0.444825913733389 0.444825913733389 4.19715989621209
1.59241476299861 1.59241476299861 4.19720201955002
1.5923115347607 1.5923115347607 4.19740603655349
1.5923115347607 1.5923115347607 4.19740603655349
1.5923115347607 1.5923115347607 4.19740603655349
1.5923115347607 1.5923115347607 4.19740603655349
1.5923115347607 1.5923115347607 4.19740603655349
0.444980334551134 0.444980334551134 4.19744577802478
0.444980334551134 0.444980334551134 4.19744577802478
0.444980334551134 0.444980334551134 4.19744577802478
0.444980334551134 0.444980334551134 4.19744577802478
0.444980334551134 0.444980334551134 4.19744577802478
0.444980334551134 0.444980334551134 4.19744577802478
0.444980334551134 0.444980334551134 4.19744577802478
0.444980334551134 0.444980334551134 4.19744577802478
0.444980334551134 0.444980334551134 4.19744577802478
1.59213481797473 1.59213481797473 4.19775523838266
1.59203686556084 1.59203686556084 4.19794876738004
1.59190073463132 1.59190073463132 4.19821769163142
1.59190073463132 1.59190073463132 4.19821769163142
1.59190073463132 1.59190073463132 4.19821769163142
1.59190073463132 1.59190073463132 4.19821769163142
0.445404014172758 0.445404014172758 4.19822985428105
0.445404014172758 0.445404014172758 4.19822985428105
1.59185473178961 1.59185473178961 4.19830856003705
1.59161303347831 1.59161303347831 4.19878590349245
1.59158732412157 1.59158732412157 4.1988366706334
0.445764573331666 0.445764573331666 4.1988967844314
0.445890451748925 0.445890451748925 4.19912955099882
0.445890451748925 0.445890451748925 4.19912955099882
0.445932197223718 0.445932197223718 4.19920673590845
0.445932197223718 0.445932197223718 4.19920673590845
0.445932197223718 0.445932197223718 4.19920673590845
0.445963217123996 0.445963217123996 4.19926408721026
0.445963217123996 0.445963217123996 4.19926408721026
1.59114629820401 1.59114629820401 4.19970731498956
1.59097018803197 1.59097018803197 4.20005485870891
1.59092642240879 1.59092642240879 4.20014121701958
1.59088447298641 1.59088447298641 4.20022398759421
0.446618713633462 0.446618713633462 4.20047547611674
1.59068227594127 1.59068227594127 4.20062288839031
0.447026029641334 0.447026029641334 4.20122770699154
0.447026029641334 0.447026029641334 4.20122770699154
0.447026029641334 0.447026029641334 4.20122770699154
0.447126662342442 0.447126662342442 4.20141349538753
0.447126662342442 0.447126662342442 4.20141349538753
1.59019060393371 1.59019060393371 4.20159249502336
1.59019060393371 1.59019060393371 4.20159249502336
0.447370302064869 0.447370302064869 4.20186320539055
0.447370302064869 0.447370302064869 4.20186320539055
0.447370302064869 0.447370302064869 4.20186320539055
1.5898423960586 1.5898423960586 4.20227885702419
1.5898423960586 1.5898423960586 4.20227885702419
1.5895960722736 1.5895960722736 4.20276423023525
1.5895960722736 1.5895960722736 4.20276423023525
1.58959315879051 1.58959315879051 4.20276997035758
1.58959315879051 1.58959315879051 4.20276997035758
1.58959315879051 1.58959315879051 4.20276997035758
1.58959315879051 1.58959315879051 4.20276997035758
1.58959315879051 1.58959315879051 4.20276997035758
1.58959315879051 1.58959315879051 4.20276997035758
1.58959315879051 1.58959315879051 4.20276997035758
1.58959315879051 1.58959315879051 4.20276997035758
0.448041121867915 0.448041121867915 4.20310068510597
0.448112385847484 0.448112385847484 4.20323208579817
0.448244092145872 0.448244092145872 4.2034749022899
0.448327507344579 0.448327507344579 4.20362866730502
0.4483371905195 0.4483371905195 4.20364651591776
0.4483371905195 0.4483371905195 4.20364651591776
0.448364838492554 0.448364838492554 4.20369747712423
1.58881881660524 1.58881881660524 4.20429490854962
1.58881881660524 1.58881881660524 4.20429490854962
1.58881881660524 1.58881881660524 4.20429490854962
1.58881881660524 1.58881881660524 4.20429490854962
1.58874063941507 1.58874063941507 4.2044487920187
0.448776486112952 0.448776486112952 4.20445602148103
0.448776486112952 0.448776486112952 4.20445602148103
1.58860459786052 1.58860459786052 4.20471654324116
1.58860459786052 1.58860459786052 4.20471654324116
1.58860459786052 1.58860459786052 4.20471654324116
1.58860459786052 1.58860459786052 4.20471654324116
0.448919209021685 0.448919209021685 4.20471892497049
0.448919209021685 0.448919209021685 4.20471892497049
0.448919209021685 0.448919209021685 4.20471892497049
0.448919209021685 0.448919209021685 4.20471892497049
0.448919209021685 0.448919209021685 4.20471892497049
1.58844311039282 1.58844311039282 4.20503432317514
1.58832279079603 1.58832279079603 4.20527105445355
0.449240998305348 0.449240998305348 4.20531150407293
0.449240998305348 0.449240998305348 4.20531150407293
1.58828007476803 1.58828007476803 4.20535509146556
1.58828007476803 1.58828007476803 4.20535509146556
1.58828007476803 1.58828007476803 4.20535509146556
1.58828007476803 1.58828007476803 4.20535509146556
1.58828007476803 1.58828007476803 4.20535509146556
0.449355207825418 0.449355207825418 4.20552176425062
0.449355207825418 0.449355207825418 4.20552176425062
1.58818456719798 1.58818456719798 4.20554297297074
1.58818456719798 1.58818456719798 4.20554297297074
0.44946370724508 0.44946370724508 4.20572148391908
1.58800861788545 1.58800861788545 4.20588904622774
1.58799561181706 1.58799561181706 4.20591462506122
1.58799154339076 1.58799154339076 4.20592262629632
0.449594337448024 0.449594337448024 4.20596190426229
0.449649777334076 0.449649777334076 4.20606392741442
0.449649777334076 0.449649777334076 4.20606392741442
0.449649777334076 0.449649777334076 4.20606392741442
0.449649777334076 0.449649777334076 4.20606392741442
0.449649777334076 0.449649777334076 4.20606392741442
0.449649777334076 0.449649777334076 4.20606392741442
0.449649777334076 0.449649777334076 4.20606392741442
0.449649777334076 0.449649777334076 4.20606392741442
0.449649777334076 0.449649777334076 4.20606392741442
0.449972520148103 0.449972520148103 4.20665771203664
0.449972520148103 0.449972520148103 4.20665771203664
0.449972520148103 0.449972520148103 4.20665771203664
0.449991622158802 0.449991622158802 4.2066928484485
0.449991622158802 0.449991622158802 4.2066928484485
0.449991622158802 0.449991622158802 4.2066928484485
0.450062351973629 0.450062351973629 4.20682294211102
1.58744818349279 1.58744818349279 4.20699090786279
1.58744818349279 1.58744818349279 4.20699090786279
1.58744818349279 1.58744818349279 4.20699090786279
1.58744818349279 1.58744818349279 4.20699090786279
0.450164193262253 0.450164193262253 4.20701023877623
0.450197540364386 0.450197540364386 4.20707156229716
0.450197540364386 0.450197540364386 4.20707156229716
1.58734823192005 1.58734823192005 4.20718734894129
1.58734823192005 1.58734823192005 4.20718734894129
1.58734823192005 1.58734823192005 4.20718734894129
1.58734823192005 1.58734823192005 4.20718734894129
1.58734823192005 1.58734823192005 4.20718734894129
1.5872801253393 1.5872801253393 4.20732119056103
1.58718594795994 1.58718594795994 4.20750624927782
1.58718594795994 1.58718594795994 4.20750624927782
0.450485116006306 0.450485116006306 4.20760029094623
1.58701624539206 1.58701624539206 4.20783966625732
1.58701624539206 1.58701624539206 4.20783966625732
1.58688898447678 1.58688898447678 4.20808965632648
1.58688898447678 1.58688898447678 4.20808965632648
1.58688898447678 1.58688898447678 4.20808965632648
1.58688898447678 1.58688898447678 4.20808965632648
0.451169908623282 0.451169908623282 4.20885855725535
0.451169908623282 0.451169908623282 4.20885855725535
0.451169908623282 0.451169908623282 4.20885855725535
0.451169908623282 0.451169908623282 4.20885855725535
0.451251443183157 0.451251443183157 4.2090082996146
0.451301581612243 0.451301581612243 4.20910037371755
0.451301581612243 0.451301581612243 4.20910037371755
0.451301581612243 0.451301581612243 4.20910037371755
0.451301581612243 0.451301581612243 4.20910037371755
1.5863483187661 1.5863483187661 4.20915134147283
1.5863483187661 1.5863483187661 4.20915134147283
0.451396968068325 0.451396968068325 4.20927552508027
0.451461271076718 0.451461271076718 4.20939358819715
0.451461271076718 0.451461271076718 4.20939358819715
0.451461271076718 0.451461271076718 4.20939358819715
0.451461271076718 0.451461271076718 4.20939358819715
0.451461271076718 0.451461271076718 4.20939358819715
0.451461271076718 0.451461271076718 4.20939358819715
0.451461271076718 0.451461271076718 4.20939358819715
0.451477933098989 0.451477933098989 4.20942417882779
0.451477933098989 0.451477933098989 4.20942417882779
0.451480654188523 0.451480654188523 4.20942917454938
0.451510037456369 0.451510037456369 4.20948311898767
0.451510037456369 0.451510037456369 4.20948311898767
1.58615703746851 1.58615703746851 4.20952680125386
1.58615703746851 1.58615703746851 4.20952680125386
0.451579609408689 0.451579609408689 4.20961083742631
1.58600750459139 1.58600750459139 4.20982025912415
1.58600750459139 1.58600750459139 4.20982025912415
0.451701144949872 0.451701144949872 4.20983392235926
0.451701144949872 0.451701144949872 4.20983392235926
0.451701144949872 0.451701144949872 4.20983392235926
0.451755243568213 0.451755243568213 4.20993321221864
0.451755243568213 0.451755243568213 4.20993321221864
0.451755243568213 0.451755243568213 4.20993321221864
0.451771728807054 0.451771728807054 4.20996346703966
0.451814785116816 0.451814785116816 4.21004248390666
0.451912910694582 0.451912910694582 4.21022254773324
0.451912910694582 0.451912910694582 4.21022254773324
0.451912910694582 0.451912910694582 4.21022254773324
0.451914804686526 0.451914804686526 4.21022602305423
0.451959072875253 0.451959072875253 4.21030724920593
0.451959072875253 0.451959072875253 4.21030724920593
0.451959072875253 0.451959072875253 4.21030724920593
0.451959072875253 0.451959072875253 4.21030724920593
0.451959072875253 0.451959072875253 4.21030724920593
0.451959072875253 0.451959072875253 4.21030724920593
0.4520336924271 0.4520336924271 4.21044415572649
1.58552137793592 1.58552137793592 4.21077394654244
0.452231594747227 0.452231594747227 4.21080718997466
1.58549502350234 1.58549502350234 4.21082563427772
0.452305023557461 0.452305023557461 4.21094186552302
1.58523344240472 1.58523344240472 4.21133857982255
1.58523344240472 1.58523344240472 4.21133857982255
1.58516882986255 1.58516882986255 4.21146525855255
0.45267559804307 0.45267559804307 4.21162134442822
0.45267559804307 0.45267559804307 4.21162134442822
0.45267559804307 0.45267559804307 4.21162134442822
0.452774845716673 0.452774845716673 4.21180326924055
0.452893790535515 0.452893790535515 4.21202126964408
0.452893790535515 0.452893790535515 4.21202126964408
0.452893790535515 0.452893790535515 4.21202126964408
0.452893790535515 0.452893790535515 4.21202126964408
0.45298573600864 0.45298573600864 4.21218976358808
0.45298573600864 0.45298573600864 4.21218976358808
0.453021613476558 0.453021613476558 4.21225550525074
1.58467205273834 1.58467205273834 4.21243893425632
1.58467205273834 1.58467205273834 4.21243893425632
1.58466431261687 1.58466431261687 4.21245410057124
1.58466431261687 1.58466431261687 4.21245410057124
1.58466431261687 1.58466431261687 4.21245410057124
1.58462771199418 1.58462771199418 4.21252581560214
1.58462771199418 1.58462771199418 4.21252581560214
1.58462771199418 1.58462771199418 4.21252581560214
1.58461016168297 1.58461016168297 4.2125602025493
0.453275079181314 0.453275079181314 4.21271986951279
1.58451780932154 1.58451780932154 4.21274114088672
1.58451780932154 1.58451780932154 4.21274114088672
1.58451780932154 1.58451780932154 4.21274114088672
0.453298673845816 0.453298673845816 4.21276308878454
0.453347007599795 0.453347007599795 4.21285161959753
0.453347007599795 0.453347007599795 4.21285161959753
1.58438275218669 1.58438275218669 4.21300571412339
1.58425430701144 1.58425430701144 4.21325729833837
0.453629813965976 0.453629813965976 4.21336951536748
0.453679369883492 0.453679369883492 4.21346024677171
0.453679369883492 0.453679369883492 4.21346024677171
1.58407993582192 1.58407993582192 4.21359878065363
1.58407993582192 1.58407993582192 4.21359878065363
1.58407993582192 1.58407993582192 4.21359878065363
0.453845379717817 0.453845379717817 4.2137641510907
1.58381695037469 1.58381695037469 4.21411367858272
1.58381695037469 1.58381695037469 4.21411367858272
1.58381695037469 1.58381695037469 4.21411367858272
1.58371843660439 1.58371843660439 4.21430652004806
1.58371843660439 1.58371843660439 4.21430652004806
0.454189921406597 0.454189921406597 4.21439467998424
0.454238601415135 0.454238601415135 4.21448374479916
0.454238601415135 0.454238601415135 4.21448374479916
0.454238601415135 0.454238601415135 4.21448374479916
0.454238601415135 0.454238601415135 4.21448374479916
0.454238601415135 0.454238601415135 4.21448374479916
0.454238601415135 0.454238601415135 4.21448374479916
0.454238601415135 0.454238601415135 4.21448374479916
0.454238601415135 0.454238601415135 4.21448374479916
0.454238601415135 0.454238601415135 4.21448374479916
1.58358363006332 1.58358363006332 4.21457037121301
1.58358363006332 1.58358363006332 4.21457037121301
1.58358353849769 1.58358353849769 4.21457055041738
1.58358353849769 1.58358353849769 4.21457055041738
1.58353015096926 1.58353015096926 4.21467503281482
1.58322390496326 1.58322390496326 4.21527425571615
1.58322390496326 1.58322390496326 4.21527425571615
1.583117125562 1.583117125562 4.21548314083252
1.58308015332406 1.58308015332406 4.2155554613765
1.58308015332406 1.58308015332406 4.2155554613765
1.58308015332406 1.58308015332406 4.2155554613765
0.454830226652371 0.454830226652371 4.21556574397346
1.58297316855463 1.58297316855463 4.21576471538829
1.58295916973042 1.58295916973042 4.2157920942091
1.58295916973042 1.58295916973042 4.2157920942091
1.58295916973042 1.58295916973042 4.2157920942091
1.58295916973042 1.58295916973042 4.2157920942091
1.58295916973042 1.58295916973042 4.2157920942091
1.58295916973042 1.58295916973042 4.2157920942091
1.58295916973042 1.58295916973042 4.2157920942091
1.58295916973042 1.58295916973042 4.2157920942091
1.58293996833904 1.58293996833904 4.21582964750132
0.455057429507549 0.455057429507549 4.21598105159912
0.455057429507549 0.455057429507549 4.21598105159912
0.455239191633041 0.455239191633041 4.2163132118172
1.58265737004824 1.58265737004824 4.21638225071685
1.58265737004824 1.58265737004824 4.21638225071685
1.58260543144263 1.58260543144263 4.21648379489022
1.58258117283128 1.58258117283128 4.21653122046896
0.455485561905507 0.455485561905507 4.21676331845006
0.455485561905507 0.455485561905507 4.21676331845006
0.455485561905507 0.455485561905507 4.21676331845006
0.455485561905507 0.455485561905507 4.21676331845006
0.455485561905507 0.455485561905507 4.21676331845006
0.455485561905507 0.455485561905507 4.21676331845006
0.455485561905507 0.455485561905507 4.21676331845006
1.58243417671961 1.58243417671961 4.21681857103955
1.58240789353783 1.58240789353783 4.21686994501838
1.58240789353783 1.58240789353783 4.21686994501838
0.455556811933389 0.455556811933389 4.21689346278676
0.455556811933389 0.455556811933389 4.21689346278676
1.58238984795481 1.58238984795481 4.21690521666269
1.58235862228973 1.58235862228973 4.21696624827531
1.58235862228973 1.58235862228973 4.21696624827531
1.58235862228973 1.58235862228973 4.21696624827531
0.455633739083044 0.455633739083044 4.21703396376691
1.58231620552287 1.58231620552287 4.21704914995184
1.58231620552287 1.58231620552287 4.21704914995184
1.58231392690632 1.58231392690632 4.21705360329783
1.58231392690632 1.58231392690632 4.21705360329783
1.58231392690632 1.58231392690632 4.21705360329783
0.455687282311299 0.455687282311299 4.2171317479444
0.455687282311299 0.455687282311299 4.2171317479444
0.455687282311299 0.455687282311299 4.2171317479444
0.455687282311299 0.455687282311299 4.2171317479444
0.455687282311299 0.455687282311299 4.2171317479444
0.455687282311299 0.455687282311299 4.2171317479444
1.58217718483201 1.58217718483201 4.217320832878
1.58217718483201 1.58217718483201 4.217320832878
1.58213528894784 1.58213528894784 4.21740270038243
1.58213528894784 1.58213528894784 4.21740270038243
0.455867803734782 0.455867803734782 4.21746137950314
0.455867803734782 0.455867803734782 4.21746137950314
0.455935551866031 0.455935551866031 4.21758506804669
0.455935551866031 0.455935551866031 4.21758506804669
0.455935551866031 0.455935551866031 4.21758506804669
0.455935551866031 0.455935551866031 4.21758506804669
0.456057419341185 0.456057419341185 4.21780753634503
0.456057419341185 0.456057419341185 4.21780753634503
1.58183331989659 1.58183331989659 4.21799265893439
1.58181490652451 1.58181490652451 4.21802862698023
1.58181490652451 1.58181490652451 4.21802862698023
1.58181490652451 1.58181490652451 4.21802862698023
1.58181490652451 1.58181490652451 4.21802862698023
1.58181490652451 1.58181490652451 4.21802862698023
1.58181490652451 1.58181490652451 4.21802862698023
1.58159487505756 1.58159487505756 4.21845837325932
1.58159487505756 1.58159487505756 4.21845837325932
1.58159487505756 1.58159487505756 4.21845837325932
0.456426307924676 0.456426307924676 4.21848073214716
0.456426307924676 0.456426307924676 4.21848073214716
0.456433416631912 0.456433416631912 4.21849370197029
0.456433416631912 0.456433416631912 4.21849370197029
0.456535449935693 0.456535449935693 4.21867984876013
0.456535449935693 0.456535449935693 4.21867984876013
1.5814311634119 1.5814311634119 4.21877805404337
1.5814311634119 1.5814311634119 4.21877805404337
1.58142518780167 1.58142518780167 4.21878972158292
0.456626071477891 0.456626071477891 4.21884515620415
0.456628510393344 0.456628510393344 4.21884960489552
0.456642022443523 0.456642022443523 4.21887425123515
0.456642022443523 0.456642022443523 4.21887425123515
0.456988513260506 0.456988513260506 4.21950611662086
0.456988513260506 0.456988513260506 4.21950611662086
0.456988961138272 0.456988961138272 4.21950693319862
0.456988961138272 0.456988961138272 4.21950693319862
0.456988961138272 0.456988961138272 4.21950693319862
0.457346990848081 0.457346990848081 4.22015955148296
0.457346990848081 0.457346990848081 4.22015955148296
1.58067184569869 1.58067184569869 4.22026003786775
1.58067184569869 1.58067184569869 4.22026003786775
1.58067184569869 1.58067184569869 4.22026003786775
1.58061647492568 1.58061647492568 4.22036805911805
1.58061647492568 1.58061647492568 4.22036805911805
1.58061647492568 1.58061647492568 4.22036805911805
1.58061647492568 1.58061647492568 4.22036805911805
0.457528892155453 0.457528892155453 4.22049100952359
1.58051521230484 1.58051521230484 4.22056559274637
1.58051521230484 1.58051521230484 4.22056559274637
1.58051521230484 1.58051521230484 4.22056559274637
1.58051521230484 1.58051521230484 4.22056559274637
1.58051521230484 1.58051521230484 4.22056559274637
1.58051521230484 1.58051521230484 4.22056559274637
1.58051521230484 1.58051521230484 4.22056559274637
1.58051521230484 1.58051521230484 4.22056559274637
0.457635751858826 0.457635751858826 4.22068569245167
0.457690773323632 0.457690773323632 4.2207859234056
1.5803326516132 1.5803326516132 4.22092166047604
1.5803326516132 1.5803326516132 4.22092166047604
1.5803326516132 1.5803326516132 4.22092166047604
1.58029791012317 1.58029791012317 4.22098941259233
1.58029791012317 1.58029791012317 4.22098941259233
1.58029791012317 1.58029791012317 4.22098941259233
1.5801890347504 1.5801890347504 4.2212017225874
1.5801890347504 1.5801890347504 4.2212017225874
1.5801890347504 1.5801890347504 4.2212017225874
1.57985928271551 1.57985928271551 4.22184459620193
1.57975709518342 1.57975709518342 4.22204377127893
0.458462181030012 0.458462181030012 4.22219044418615
0.458462181030012 0.458462181030012 4.22219044418615
0.458462181030012 0.458462181030012 4.22219044418615
0.458462181030012 0.458462181030012 4.22219044418615
0.458462181030012 0.458462181030012 4.22219044418615
0.458462181030012 0.458462181030012 4.22219044418615
1.57950532913712 1.57950532913712 4.22253439837384
1.57950532913712 1.57950532913712 4.22253439837384
1.57950532913712 1.57950532913712 4.22253439837384
1.57934043872788 1.57934043872788 4.22285565527217
1.57934043872788 1.57934043872788 4.22285565527217
0.458843284889648 0.458843284889648 4.22288382705842
0.458843284889648 0.458843284889648 4.22288382705842
1.57927987862152 1.57927987862152 4.22297363056902
0.459098738670075 0.459098738670075 4.22334841560512
0.459114161994915 0.459114161994915 4.22337646091943
1.57905218975223 1.57905218975223 4.22341711565459
0.459165315201856 0.459165315201856 4.22346947249909
0.459165315201856 0.459165315201856 4.22346947249909
0.459165315201856 0.459165315201856 4.22346947249909
0.459165315201856 0.459165315201856 4.22346947249909
0.459165315201856 0.459165315201856 4.22346947249909
0.459165315201856 0.459165315201856 4.22346947249909
0.459165315201856 0.459165315201856 4.22346947249909
0.459165315201856 0.459165315201856 4.22346947249909
0.459165315201856 0.459165315201856 4.22346947249909
0.459227120275696 0.459227120275696 4.22358184433807
0.459227120275696 0.459227120275696 4.22358184433807
0.459227120275696 0.459227120275696 4.22358184433807
1.5788451907602 1.5788451907602 4.22382020760671
1.5788451907602 1.5788451907602 4.22382020760671
1.5788451907602 1.5788451907602 4.22382020760671
0.459441540624112 0.459441540624112 4.22397162838132
0.459441540624112 0.459441540624112 4.22397162838132
0.459441540624112 0.459441540624112 4.22397162838132
1.57876524165611 1.57876524165611 4.22397586962515
1.57876524165611 1.57876524165611 4.22397586962515
1.57874217326588 1.57874217326588 4.22402078162148
1.57874217326588 1.57874217326588 4.22402078162148
1.57874217326588 1.57874217326588 4.22402078162148
1.57874217326588 1.57874217326588 4.22402078162148
0.459673895234032 0.459673895234032 4.22439389580162
0.45969243138688 0.45969243138688 4.22442757699769
0.45970537160509 0.45970537160509 4.22445108961222
0.459876887326895 0.459876887326895 4.22476270076759
0.459882342356219 0.459882342356219 4.22477261040871
0.459882342356219 0.459882342356219 4.22477261040871
0.459882342356219 0.459882342356219 4.22477261040871
0.459882342356219 0.459882342356219 4.22477261040871
0.459904273761959 0.459904273761959 4.22481245045596
0.460082208700396 0.460082208700396 4.22513564212121
0.460082208700396 0.460082208700396 4.22513564212121
0.460159208665474 0.460159208665474 4.22527547844299
0.460159208665474 0.460159208665474 4.22527547844299
0.460159208665474 0.460159208665474 4.22527547844299
0.460209143280935 0.460209143280935 4.22536615532817
1.57799099180084 1.57799099180084 4.2254826553767
0.460307693363364 0.460307693363364 4.22554509697389
0.460307693363364 0.460307693363364 4.22554509697389
0.460307693363364 0.460307693363364 4.22554509697389
0.460307693363364 0.460307693363364 4.22554509697389
1.57790442859391 1.57790442859391 4.22565104049501
1.57781152267839 1.57781152267839 4.22583174629488
1.57773914702047 1.57773914702047 4.22597250747826
1.57773914702047 1.57773914702047 4.22597250747826
0.460652009670149 0.460652009670149 4.22617011336161
0.460652009670149 0.460652009670149 4.22617011336161
0.460652009670149 0.460652009670149 4.22617011336161
1.57762379709732 1.57762379709732 4.22619682549865
1.57762379709732 1.57762379709732 4.22619682549865
1.57762053225955 1.57762053225955 4.22620317414243
1.57762053225955 1.57762053225955 4.22620317414243
1.57750664778312 1.57750664778312 4.22642461448031
0.460897455640649 0.460897455640649 4.2266154917189
0.460897455640649 0.460897455640649 4.2266154917189
1.57738449831599 1.57738449831599 4.22666209560475
1.57738449831599 1.57738449831599 4.22666209560475
0.460925331151079 0.460925331151079 4.22666606505553
0.460925331151079 0.460925331151079 4.22666606505553
0.460925331151079 0.460925331151079 4.22666606505553
0.460925331151079 0.460925331151079 4.22666606505553
0.460925331151079 0.460925331151079 4.22666606505553
0.460925331151079 0.460925331151079 4.22666606505553
0.46095426571455 0.46095426571455 4.22671855791684
1.57734971703861 1.57734971703861 4.22672971117287
1.57734971703861 1.57734971703861 4.22672971117287
1.57734971703861 1.57734971703861 4.22672971117287
1.57734971703861 1.57734971703861 4.22672971117287
1.57734971703861 1.57734971703861 4.22672971117287
1.57724204800554 1.57724204800554 4.22693900624594
0.461100177414418 0.461100177414418 4.22698324078143
0.461174435643275 0.461174435643275 4.22711792613074
0.461174435643275 0.461174435643275 4.22711792613074
0.461174435643275 0.461174435643275 4.22711792613074
0.461187425459712 0.461187425459712 4.22714148503205
0.461187425459712 0.461187425459712 4.22714148503205
0.461397349438245 0.461397349438245 4.227522159186
0.461397349438245 0.461397349438245 4.227522159186
1.57692821540829 1.57692821540829 4.22754892039923
0.461454279385731 0.461454279385731 4.2276253781489
1.57687071783439 1.57687071783439 4.22766064126865
0.461491416811682 0.461491416811682 4.22769270757377
0.46154636927923 0.46154636927923 4.22779232957026
0.461553303789484 0.461553303789484 4.2278049004883
1.57674481505833 1.57674481505833 4.22790525323968
1.57674481505833 1.57674481505833 4.22790525323968
0.461670236131949 0.461670236131949 4.2280168596247
0.461670236131949 0.461670236131949 4.2280168596247
1.57666989068554 1.57666989068554 4.22805080555528
1.57666989068554 1.57666989068554 4.22805080555528
1.57666989068554 1.57666989068554 4.22805080555528
1.57666989068554 1.57666989068554 4.22805080555528
0.461704816511352 0.461704816511352 4.22807953630908
0.461704816511352 0.461704816511352 4.22807953630908
0.461704816511352 0.461704816511352 4.22807953630908
0.461704816511352 0.461704816511352 4.22807953630908
0.461704816511352 0.461704816511352 4.22807953630908
1.57660723624259 1.57660723624259 4.22817251270764
1.57660723624259 1.57660723624259 4.22817251270764
1.57660723624259 1.57660723624259 4.22817251270764
0.461764133697995 0.461764133697995 4.2281870419503
1.57656419377547 1.57656419377547 4.22825611861755
1.57656419377547 1.57656419377547 4.22825611861755
1.57656419377547 1.57656419377547 4.22825611861755
1.57656419377547 1.57656419377547 4.22825611861755
1.57652864610313 1.57652864610313 4.22832516371488
1.57652864610313 1.57652864610313 4.22832516371488
0.461852424759852 0.461852424759852 4.22834704464046
0.461891356706257 0.461891356706257 4.22841759220814
0.461946149220521 0.461946149220521 4.22851687446863
0.461946149220521 0.461946149220521 4.22851687446863
0.461961733890105 0.461961733890105 4.2285451121399
0.462048767121688 0.462048767121688 4.22870279644552
0.462048767121688 0.462048767121688 4.22870279644552
0.462048767121688 0.462048767121688 4.22870279644552
1.57623358413547 1.57623358413547 4.22889816899443
1.57623358413547 1.57623358413547 4.22889816899443
1.57623358413547 1.57623358413547 4.22889816899443
1.57623358413547 1.57623358413547 4.22889816899443
1.57623358413547 1.57623358413547 4.22889816899443
1.57623358413547 1.57623358413547 4.22889816899443
1.57623358413547 1.57623358413547 4.22889816899443
1.57623358413547 1.57623358413547 4.22889816899443
1.57623358413547 1.57623358413547 4.22889816899443
0.462166839092736 0.462166839092736 4.22891668836364
0.462288132471793 0.462288132471793 4.22913638304447
0.462337078478943 0.462337078478943 4.22922502787392
0.462337078478943 0.462337078478943 4.22922502787392
0.462360916261015 0.462360916261015 4.22926819788772
1.57600994318248 1.57600994318248 4.22933235628919
1.57600994318248 1.57600994318248 4.22933235628919
1.57600994318248 1.57600994318248 4.22933235628919
0.462505036322999 0.462505036322999 4.22952917060052
0.462505036322999 0.462505036322999 4.22952917060052
0.462573218674732 0.462573218674732 4.2296526188384
0.462573218674732 0.462573218674732 4.2296526188384
0.462573218674732 0.462573218674732 4.2296526188384
1.57579069288106 1.57579069288106 4.22975791936544
1.57579069288106 1.57579069288106 4.22975791936544
1.57579069288106 1.57579069288106 4.22975791936544
1.57577727599823 1.57577727599823 4.22978395821492
0.462655811394724 0.462655811394724 4.22980214379439
0.462655811394724 0.462655811394724 4.22980214379439
1.57576584406719 1.57576584406719 4.22980614447212
1.57551461494802 1.57551461494802 4.23029364375669
1.57540954966857 1.57540954966857 4.23049747993876
0.463054532890838 0.463054532890838 4.23052376732793
0.463211563753448 0.463211563753448 4.23080786975804
0.463211563753448 0.463211563753448 4.23080786975804
0.463323625313927 0.463323625313927 4.23101057895133
0.463457964312906 0.463457964312906 4.23125354853528
0.463457964312906 0.463457964312906 4.23125354853528
0.463527879439907 0.463527879439907 4.23137998298841
0.463527879439907 0.463527879439907 4.23137998298841
0.463573858854531 0.463573858854531 4.23146312609026
0.463573858854531 0.463573858854531 4.23146312609026
0.463573858854531 0.463573858854531 4.23146312609026
0.463573858854531 0.463573858854531 4.23146312609026
0.463573858854531 0.463573858854531 4.23146312609026
0.463573858854531 0.463573858854531 4.23146312609026
0.463573858854531 0.463573858854531 4.23146312609026
0.463573858854531 0.463573858854531 4.23146312609026
0.463573858854531 0.463573858854531 4.23146312609026
0.463597483405449 0.463597483405449 4.23150584374772
1.57488814116881 1.57488814116881 4.23150872457394
1.57488814116881 1.57488814116881 4.23150872457394
1.57488814116881 1.57488814116881 4.23150872457394
0.46367266819924 0.46367266819924 4.23164178367265
0.46367266819924 0.46367266819924 4.23164178367265
0.46376469409293 0.46376469409293 4.23180815620043
0.463829711418921 0.463829711418921 4.23192568870684
1.57453226933441 1.57453226933441 4.2321985995883
0.464006288530925 0.464006288530925 4.23224484076875
0.464032974836104 0.464032974836104 4.23229306845898
0.464032974836104 0.464032974836104 4.23229306845898
0.464032974836104 0.464032974836104 4.23229306845898
0.464032974836104 0.464032974836104 4.23229306845898
0.464032974836104 0.464032974836104 4.23229306845898
0.464041701406643 0.464041701406643 4.23230883883303
0.464041701406643 0.464041701406643 4.23230883883303
1.57413137989063 1.57413137989063 4.23297543322677
1.57413137989063 1.57413137989063 4.23297543322677
0.464532402219055 0.464532402219055 4.23319534036621
1.57395068534845 1.57395068534845 4.23332547133322
1.57395068534845 1.57395068534845 4.23332547133322
0.464778037035988 0.464778037035988 4.23363890061198
0.464778037035988 0.464778037035988 4.23363890061198
0.464778037035988 0.464778037035988 4.23363890061198
1.57372442131199 1.57372442131199 4.23376369191302
1.57372442131199 1.57372442131199 4.23376369191302
0.464885931542259 0.464885931542259 4.23383369031891
0.464885931542259 0.464885931542259 4.23383369031891
0.464885931542259 0.464885931542259 4.23383369031891
0.464885931542259 0.464885931542259 4.23383369031891
1.57367749508009 1.57367749508009 4.23385456399687
1.57367749508009 1.57367749508009 4.23385456399687
1.57367749508009 1.57367749508009 4.23385456399687
0.465012776306522 0.465012776306522 4.23406265867699
0.465028010140716 0.465028010140716 4.23409015493322
0.465028010140716 0.465028010140716 4.23409015493322
0.465028010140716 0.465028010140716 4.23409015493322
0.46522424251425 0.46522424251425 4.2344442970487
0.46522424251425 0.46522424251425 4.2344442970487
0.46522424251425 0.46522424251425 4.2344442970487
0.46522424251425 0.46522424251425 4.2344442970487
0.46522424251425 0.46522424251425 4.2344442970487
0.46522424251425 0.46522424251425 4.2344442970487
0.465240991457134 0.465240991457134 4.23447451997354
0.465240991457134 0.465240991457134 4.23447451997354
0.465240991457134 0.465240991457134 4.23447451997354
1.57335138724493 1.57335138724493 4.23448594404102
1.57335138724493 1.57335138724493 4.23448594404102
1.57335138724493 1.57335138724493 4.23448594404102
1.57335138724493 1.57335138724493 4.23448594404102
0.465248695956504 0.465248695956504 4.23448842228047
0.465248695956504 0.465248695956504 4.23448842228047
0.465248695956504 0.465248695956504 4.23448842228047
0.465248695956504 0.465248695956504 4.23448842228047
0.465248695956504 0.465248695956504 4.23448842228047
0.465248695956504 0.465248695956504 4.23448842228047
0.465248695956504 0.465248695956504 4.23448842228047
0.465248695956504 0.465248695956504 4.23448842228047
1.57331874318563 1.57331874318563 4.23454913455446
1.57331874318563 1.57331874318563 4.23454913455446
1.57331874318563 1.57331874318563 4.23454913455446
0.465317670699212 0.465317670699212 4.23461287709989
0.465317670699212 0.465317670699212 4.23461287709989
0.465317670699212 0.465317670699212 4.23461287709989
1.57304135497954 1.57304135497954 4.23508599944689
1.57304135497954 1.57304135497954 4.23508599944689
1.57304135497954 1.57304135497954 4.23508599944689
1.57304135497954 1.57304135497954 4.23508599944689
1.57304135497954 1.57304135497954 4.23508599944689
1.57304135497954 1.57304135497954 4.23508599944689
1.57300920084059 1.57300920084059 4.23514822135411
0.465703611922809 0.465703611922809 4.2353090535019
0.465703611922809 0.465703611922809 4.2353090535019
0.465726598038078 0.465726598038078 4.23535050618966
0.465726598038078 0.465726598038078 4.23535050618966
0.465726598038078 0.465726598038078 4.23535050618966
1.57287760025484 1.57287760025484 4.23540286153944
0.466083398139374 0.466083398139374 4.23599379945056
0.466216723309848 0.466216723309848 4.23623410464294
0.466216723309848 0.466216723309848 4.23623410464294
0.466216723309848 0.466216723309848 4.23623410464294
0.466216723309848 0.466216723309848 4.23623410464294
0.46633906110628 0.46633906110628 4.2364545709766
0.4664338286973 0.4664338286973 4.23662532956406
0.466625345975495 0.466625345975495 4.23697035649374
1.57197586293677 1.57197586293677 4.23714673106288
1.57197586293677 1.57197586293677 4.23714673106288
1.57197586293677 1.57197586293677 4.23714673106288
0.466754821714775 0.466754821714775 4.23720356604801
0.466908297742359 0.466908297742359 4.23747995566522
0.467132693305506 0.467132693305506 4.23788396642608
0.467132693305506 0.467132693305506 4.23788396642608
1.57156519756153 1.57156519756153 4.23794037153437
1.57156519756153 1.57156519756153 4.23794037153437
1.57156519756153 1.57156519756153 4.23794037153437
1.57155826420362 1.57155826420362 4.23795376782592
1.57155826420362 1.57155826420362 4.23795376782592
0.467200168237022 0.467200168237022 4.23800542885062
0.467200168237022 0.467200168237022 4.23800542885062
0.467200168237022 0.467200168237022 4.23800542885062
0.467200168237022 0.467200168237022 4.23800542885062
0.46724529164714 0.46724529164714 4.23808665032429
0.467259292015228 0.467259292015228 4.23811184985011
1.57128919802856 1.57128919802856 4.23847356929494
1.57128499956317 1.57128499956317 4.23848167903703
1.57128499956317 1.57128499956317 4.23848167903703
1.57128499956317 1.57128499956317 4.23848167903703
0.467514771474208 0.467514771474208 4.23857161475277
0.467536178349845 0.467536178349845 4.23861013224607
0.467536178349845 0.467536178349845 4.23861013224607
0.467536178349845 0.467536178349845 4.23861013224607
0.467536178349845 0.467536178349845 4.23861013224607
0.467536178349845 0.467536178349845 4.23861013224607
1.57118846839885 1.57118846839885 4.23866812852201
1.57118846839885 1.57118846839885 4.23866812852201
1.57118846839885 1.57118846839885 4.23866812852201
0.467673709938621 0.467673709938621 4.23885756893058
0.467673709938621 0.467673709938621 4.23885756893058
0.467673709938621 0.467673709938621 4.23885756893058
0.467673709938621 0.467673709938621 4.23885756893058
0.467673709938621 0.467673709938621 4.23885756893058
0.467673709938621 0.467673709938621 4.23885756893058
0.467673709938621 0.467673709938621 4.23885756893058
0.467779750619923 0.467779750619923 4.23904832048427
0.467779750619923 0.467779750619923 4.23904832048427
0.467779750619923 0.467779750619923 4.23904832048427
1.57078344378896 1.57078344378896 4.23945022710208
0.468317183112941 0.468317183112941 4.24001469400958
1.57046897131342 1.57046897131342 4.24005724285605
1.57046897131342 1.57046897131342 4.24005724285605
1.57046897131342 1.57046897131342 4.24005724285605
1.57046897131342 1.57046897131342 4.24005724285605
1.57046897131342 1.57046897131342 4.24005724285605
1.57046897131342 1.57046897131342 4.24005724285605
1.57046897131342 1.57046897131342 4.24005724285605
1.57046897131342 1.57046897131342 4.24005724285605
1.57046897131342 1.57046897131342 4.24005724285605
1.57046897131342 1.57046897131342 4.24005724285605
1.57046897131342 1.57046897131342 4.24005724285605
1.57040521755199 1.57040521755199 4.24018028039853
0.468436032814926 0.468436032814926 4.24022831368973
0.468436032814926 0.468436032814926 4.24022831368973
1.57037940211713 1.57037940211713 4.24023009894406
1.57033496517918 1.57033496517918 4.24031585007486
1.57033496517918 1.57033496517918 4.24031585007486
1.57028064546304 1.57028064546304 4.24042066687982
1.57028064546304 1.57028064546304 4.24042066687982
1.57028064546304 1.57028064546304 4.24042066687982
1.57021385341677 1.57021385341677 4.24054954251706
1.57021385341677 1.57021385341677 4.24054954251706
1.57021385341677 1.57021385341677 4.24054954251706
1.57016162454417 1.57016162454417 4.24065031219174
1.57016162454417 1.57016162454417 4.24065031219174
1.57012403059895 1.57012403059895 4.24072284205082
0.468803229466387 0.468803229466387 4.24088811036216
1.56995956484742 1.56995956484742 4.2410401119017
1.56984859563291 1.56984859563291 4.2412541512923
1.56982972842701 1.56982972842701 4.24129054024034
1.56982972842701 1.56982972842701 4.24129054024034
1.56982972842701 1.56982972842701 4.24129054024034
1.56982972842701 1.56982972842701 4.24129054024034
1.56982972842701 1.56982972842701 4.24129054024034
0.469143821099923 0.469143821099923 4.2414998315705
0.469143821099923 0.469143821099923 4.2414998315705
0.469251329002793 0.469251329002793 4.24169286765772
0.469251329002793 0.469251329002793 4.24169286765772
0.469251329002793 0.469251329002793 4.24169286765772
0.469251329002793 0.469251329002793 4.24169286765772
0.469251329002793 0.469251329002793 4.24169286765772
0.469251329002793 0.469251329002793 4.24169286765772
0.469251329002793 0.469251329002793 4.24169286765772
0.469251329002793 0.469251329002793 4.24169286765772
1.5695765731137 1.5695765731137 4.2417787288456
1.5695765731137 1.5695765731137 4.2417787288456
1.56921228300942 1.56921228300942 4.24248100653431
0.469791330189136 0.469791330189136 4.24266207651085
0.469791330189136 0.469791330189136 4.24266207651085
0.469812248062671 0.469812248062671 4.24269960734318
0.469812248062671 0.469812248062671 4.24269960734318
0.469859124235811 0.469859124235811 4.24278370897938
0.469859124235811 0.469859124235811 4.24278370897938
0.469859124235811 0.469859124235811 4.24278370897938
0.469884471277313 0.469884471277313 4.24282918264909
0.469884471277313 0.469884471277313 4.24282918264909
0.469911456596614 0.469911456596614 4.24287759387826
0.469927599850979 0.469927599850979 4.24290655383802
0.469927599850979 0.469927599850979 4.24290655383802
0.469927599850979 0.469927599850979 4.24290655383802
0.469960285875317 0.469960285875317 4.24296518867661
0.46996205855775 0.46996205855775 4.24296836858959
1.56889977245603 1.56889977245603 4.24308325245673
1.56889977245603 1.56889977245603 4.24308325245673
1.56889977245603 1.56889977245603 4.24308325245673
0.470304876528641 0.470304876528641 4.24358319784915
0.470304876528641 0.470304876528641 4.24358319784915
0.470304876528641 0.470304876528641 4.24358319784915
0.470304876528641 0.470304876528641 4.24358319784915
0.470421671850069 0.470421671850069 4.24379260518012
0.470421671850069 0.470421671850069 4.24379260518012
0.470439067998905 0.470439067998905 4.24382379286941
0.470439067998905 0.470439067998905 4.24382379286941
0.470439067998905 0.470439067998905 4.24382379286941
0.470560136310412 0.470560136310412 4.24404082451533
0.470560136310412 0.470560136310412 4.24404082451533
0.470560136310412 0.470560136310412 4.24404082451533
0.470560136310412 0.470560136310412 4.24404082451533
0.470560136310412 0.470560136310412 4.24404082451533
0.470560136310412 0.470560136310412 4.24404082451533
0.470560136310412 0.470560136310412 4.24404082451533
0.470560136310412 0.470560136310412 4.24404082451533
0.470560136310412 0.470560136310412 4.24404082451533
1.56833732089321 1.56833732089321 4.2441666744735
0.470638089671905 0.470638089671905 4.24418054932171
0.470701929599737 0.470701929599737 4.24429496687327
0.470701929599737 0.470701929599737 4.24429496687327
0.470701929599737 0.470701929599737 4.24429496687327
0.470701929599737 0.470701929599737 4.24429496687327
0.470855986877358 0.470855986877358 4.24457103957432
0.470855986877358 0.470855986877358 4.24457103957432
1.56807576311543 1.56807576311543 4.24467028544123
1.56807576311543 1.56807576311543 4.24467028544123
0.470950465481827 0.470950465481827 4.2447403202565
0.470977872687333 0.470977872687333 4.24478942299069
0.470977872687333 0.470977872687333 4.24478942299069
0.470977872687333 0.470977872687333 4.24478942299069
0.470977872687333 0.470977872687333 4.24478942299069
0.471087035091697 0.471087035091697 4.24498498163864
0.471087035091697 0.471087035091697 4.24498498163864
0.471087035091697 0.471087035091697 4.24498498163864
0.471160879510537 0.471160879510537 4.24511725489571
0.471160879510537 0.471160879510537 4.24511725489571
0.471160879510537 0.471160879510537 4.24511725489571
0.471160879510537 0.471160879510537 4.24511725489571
0.471160879510537 0.471160879510537 4.24511725489571
0.471160879510537 0.471160879510537 4.24511725489571
1.56783240641587 1.56783240641587 4.24513872937947
1.56774692457823 1.56774692457823 4.24530324777687
1.56774692457823 1.56774692457823 4.24530324777687
0.471393312478044 0.471393312478044 4.24553351918612
1.56762056970517 1.56762056970517 4.24554640387396
1.56762056970517 1.56762056970517 4.24554640387396
0.471485679135725 0.471485679135725 4.24569890517021
0.471485679135725 0.471485679135725 4.24569890517021
0.471485679135725 0.471485679135725 4.24569890517021
0.471485679135725 0.471485679135725 4.24569890517021
0.471504494711393 0.471504494711393 4.24573259283269
0.471504494711393 0.471504494711393 4.24573259283269
0.471504494711393 0.471504494711393 4.24573259283269
1.56738894666468 1.56738894666468 4.2459920547612
1.56738894666468 1.56738894666468 4.2459920547612
0.47173100248223 0.47173100248223 4.24613807339942
0.471740404807024 0.471740404807024 4.24615490239934
0.471740404807024 0.471740404807024 4.24615490239934
0.471805556395164 0.471805556395164 4.24627151027397
1.56692155030566 1.56692155030566 4.24689101806506
1.56675354741796 1.56675354741796 4.24721403951158
1.56675354741796 1.56675354741796 4.24721403951158
1.56675354741796 1.56675354741796 4.24721403951158
1.56675354741796 1.56675354741796 4.24721403951158
1.56675354741796 1.56675354741796 4.24721403951158
1.56671965619506 1.56671965619506 4.24727919586252
0.472640217929948 0.472640217929948 4.24776454420087
1.56644386679991 1.56644386679991 4.24780932043614
1.56644386679991 1.56644386679991 4.24780932043614
1.56641963389005 1.56641963389005 4.24785589394683
1.56641963389005 1.56641963389005 4.24785589394683
1.56641963389005 1.56641963389005 4.24785589394683
0.472727081608899 0.472727081608899 4.24791983581549
0.472727081608899 0.472727081608899 4.24791983581549
0.472727081608899 0.472727081608899 4.24791983581549
1.56622914841418 1.56622914841418 4.24822194981897
1.56621760937068 1.56621760937068 4.24824412209425
1.5661818167239 1.5661818167239 4.24831289600372
1.5661818167239 1.5661818167239 4.24831289600372
0.473009927430761 0.473009927430761 4.24842538042128
0.473143311951501 0.473143311951501 4.24866372346467
0.473143311951501 0.473143311951501 4.24866372346467
1.56591499917748 1.56591499917748 4.24882549391186
0.473286080591379 0.473286080591379 4.24891879096476
0.473286080591379 0.473286080591379 4.24891879096476
0.473550760375502 0.473550760375502 4.24939154233927
1.56561909860321 1.56561909860321 4.24939380075752
1.56558405582617 1.56558405582617 4.24946109252069
1.56558405582617 1.56558405582617 4.24946109252069
1.56558405582617 1.56558405582617 4.24946109252069
1.56558405582617 1.56558405582617 4.24946109252069
1.5655576068736 1.5655576068736 4.24951188017826
0.473648714077511 0.473648714077511 4.24956646043371
0.473648714077511 0.473648714077511 4.24956646043371
0.473648714077511 0.473648714077511 4.24956646043371
0.473648714077511 0.473648714077511 4.24956646043371
0.473648714077511 0.473648714077511 4.24956646043371
0.473648714077511 0.473648714077511 4.24956646043371
1.56524518403482 1.56524518403482 4.25011169484778
1.56524518403482 1.56524518403482 4.25011169484778
0.474026089190276 0.474026089190276 4.2502401479607
0.474026089190276 0.474026089190276 4.2502401479607
0.474026089190276 0.474026089190276 4.2502401479607
0.474026089190276 0.474026089190276 4.2502401479607
1.56517702871682 1.56517702871682 4.25024251944626
1.56517702871682 1.56517702871682 4.25024251944626
1.5649493893795 1.5649493893795 4.25067940856267
1.5649493893795 1.5649493893795 4.25067940856267
1.5649493893795 1.5649493893795 4.25067940856267
1.5649493893795 1.5649493893795 4.25067940856267
0.474366409319892 0.474366409319892 4.25084741354957
1.56482167982025 1.56482167982025 4.25092446626788
1.56482167982025 1.56482167982025 4.25092446626788
1.56482167982025 1.56482167982025 4.25092446626788
1.56482167982025 1.56482167982025 4.25092446626788
0.474517535786701 0.474517535786701 4.25111700032124
0.474517535786701 0.474517535786701 4.25111700032124
1.56453540264881 1.56453540264881 4.25147367792374
1.56451662421177 1.56451662421177 4.25150969801059
1.56451662421177 1.56451662421177 4.25150969801059
0.474810016735449 0.474810016735449 4.25163859794175
0.474823732941374 0.474823732941374 4.25166305415239
0.474877386138088 0.474877386138088 4.25175871462939
0.474877386138088 0.474877386138088 4.25175871462939
0.474877386138088 0.474877386138088 4.25175871462939
0.474877386138088 0.474877386138088 4.25175871462939
0.475074461829466 0.475074461829466 4.25211003405271
1.56412225810507 1.56412225810507 4.25226599653683
1.56412225810507 1.56412225810507 4.25226599653683
1.56412225810507 1.56412225810507 4.25226599653683
1.56406607350485 1.56406607350485 4.25237372018752
1.56406607350485 1.56406607350485 4.25237372018752
0.475387267981517 0.475387267981517 4.25266748471871
0.475387267981517 0.475387267981517 4.25266748471871
1.56387075562611 1.56387075562611 4.25274815829042
0.475475811432126 0.475475811432126 4.25282523822073
0.475475811432126 0.475475811432126 4.25282523822073
0.475475811432126 0.475475811432126 4.25282523822073
0.475475811432126 0.475475811432126 4.25282523822073
0.475475811432126 0.475475811432126 4.25282523822073
0.475561773023484 0.475561773023484 4.25297837510347
0.475561773023484 0.475561773023484 4.25297837510347
0.475561773023484 0.475561773023484 4.25297837510347
0.475561773023484 0.475561773023484 4.25297837510347
1.56360595708064 1.56360595708064 4.25325567660754
0.475996593478237 0.475996593478237 4.25375273782647
0.475996593478237 0.475996593478237 4.25375273782647
1.5632893731228 1.5632893731228 4.25386226814971
1.5632893731228 1.5632893731228 4.25386226814971
0.476085654802942 0.476085654802942 4.25391129353938
0.476085654802942 0.476085654802942 4.25391129353938
0.476085654802942 0.476085654802942 4.25391129353938
1.56324301252403 1.56324301252403 4.25395108107899
0.476159265735808 0.476159265735808 4.25404232966989
0.476159265735808 0.476159265735808 4.25404232966989
0.476159265735808 0.476159265735808 4.25404232966989
0.476159265735808 0.476159265735808 4.25404232966989
0.476159265735808 0.476159265735808 4.25404232966989
0.476159265735808 0.476159265735808 4.25404232966989
1.56318744917511 1.56318744917511 4.2540575181791
0.476178414199 0.476178414199 4.25407641422026
0.476178414199 0.476178414199 4.25407641422026
0.476178414199 0.476178414199 4.25407641422026
0.476216793602414 0.476216793602414 4.25414472768359
0.476216793602414 0.476216793602414 4.25414472768359
0.476216793602414 0.476216793602414 4.25414472768359
1.56309711081109 1.56309711081109 4.25423055741315
1.56309711081109 1.56309711081109 4.25423055741315
0.476336022920955 0.476336022920955 4.25435692921322
1.56298318149872 1.56298318149872 4.25444876140345
1.56298318149872 1.56298318149872 4.25444876140345
1.56298318149872 1.56298318149872 4.25444876140345
1.56298318149872 1.56298318149872 4.25444876140345
1.56298318149872 1.56298318149872 4.25444876140345
0.476411933867716 0.476411933867716 4.25449201730546
0.476460542642857 0.476460542642857 4.25457851283371
0.476460542642857 0.476460542642857 4.25457851283371
0.476460542642857 0.476460542642857 4.25457851283371
1.56266033280054 1.56266033280054 4.2550669624765
1.56266033280054 1.56266033280054 4.2550669624765
0.476873274724893 0.476873274724893 4.25531272641926
1.5622167978484 1.5622167978484 4.25591592667882
1.5622167978484 1.5622167978484 4.25591592667882
1.5622167978484 1.5622167978484 4.25591592667882
1.5622167978484 1.5622167978484 4.25591592667882
1.5622167978484 1.5622167978484 4.25591592667882
1.5622167978484 1.5622167978484 4.25591592667882
1.5622167978484 1.5622167978484 4.25591592667882
1.5622167978484 1.5622167978484 4.25591592667882
1.56208765690541 1.56208765690541 4.25616304170421
1.56206842854914 1.56206842854914 4.25619983296298
1.56196360702837 1.56196360702837 4.25640038431757
1.56196360702837 1.56196360702837 4.25640038431757
0.477574764449976 0.477574764449976 4.25655974843873
0.477574764449976 0.477574764449976 4.25655974843873
1.56184134498865 1.56184134498865 4.25663427705439
1.56183635455864 1.56183635455864 4.25664382335326
1.56183635455864 1.56183635455864 4.25664382335326
0.477667835868353 0.477667835868353 4.25672511748071
0.477667835868353 0.477667835868353 4.25672511748071
0.477667835868353 0.477667835868353 4.25672511748071
0.477667835868353 0.477667835868353 4.25672511748071
0.477667835868353 0.477667835868353 4.25672511748071
0.477667835868353 0.477667835868353 4.25672511748071
0.477667835868353 0.477667835868353 4.25672511748071
0.477753779106112 0.477753779106112 4.25687780416689
1.56168465210366 1.56168465210366 4.25693399511916
1.56168465210366 1.56168465210366 4.25693399511916
1.56168465210366 1.56168465210366 4.25693399511916
1.56168465210366 1.56168465210366 4.25693399511916
0.477920734651194 0.477920734651194 4.25717437053848
0.477920734651194 0.477920734651194 4.25717437053848
0.477920734651194 0.477920734651194 4.25717437053848
0.47794167345854 0.47794167345854 4.25721156019567
0.47794322888715 0.47794322888715 4.25721432277171
0.47794322888715 0.47794322888715 4.25721432277171
1.56150225499208 1.56150225499208 4.25728281957465
1.56150225499208 1.56150225499208 4.25728281957465
1.56150225499208 1.56150225499208 4.25728281957465
1.56150225499208 1.56150225499208 4.25728281957465
1.56150225499208 1.56150225499208 4.25728281957465
1.56150225499208 1.56150225499208 4.25728281957465
1.56150225499208 1.56150225499208 4.25728281957465
1.56150225499208 1.56150225499208 4.25728281957465
1.56149961613156 1.56149961613156 4.25728786577696
1.56142583217387 1.56142583217387 4.25742895484224
1.56142583217387 1.56142583217387 4.25742895484224
1.56138136718852 1.56138136718852 4.25751397531936
1.56129624618192 1.56129624618192 4.25767672255491
1.56129624618192 1.56129624618192 4.25767672255491
1.56129624618192 1.56129624618192 4.25767672255491
1.56129624618192 1.56129624618192 4.25767672255491
1.56129624618192 1.56129624618192 4.25767672255491
1.56129624618192 1.56129624618192 4.25767672255491
1.56121234332481 1.56121234332481 4.25783712701224
1.56121234332481 1.56121234332481 4.25783712701224
1.56119997491841 1.56119997491841 4.25786077162747
1.56119997491841 1.56119997491841 4.25786077162747
1.56119997491841 1.56119997491841 4.25786077162747
0.478330671982901 0.478330671982901 4.25790228859969
0.478359207588497 0.478359207588497 4.25795294490612
0.478396645071849 0.478396645071849 4.25801940106394
1.56109042485521 1.56109042485521 4.25807018495778
1.56109042485521 1.56109042485521 4.25807018495778
1.56109042485521 1.56109042485521 4.25807018495778
1.56109042485521 1.56109042485521 4.25807018495778
0.478445681135979 0.478445681135979 4.25810644144796
0.478445681135979 0.478445681135979 4.25810644144796
0.478504731017007 0.478504731017007 4.25821124958145
0.478504731017007 0.478504731017007 4.25821124958145
1.56097418722389 1.56097418722389 4.25829235668582
1.56097418722389 1.56097418722389 4.25829235668582
1.56097418722389 1.56097418722389 4.25829235668582
0.47859206564561 0.47859206564561 4.25836624642215
1.56088075160901 1.56088075160901 4.25847092664376
1.56086212332738 1.56086212332738 4.25850652616135
1.56081875520122 1.56081875520122 4.25858940207898
1.56064338968278 1.56064338968278 4.25892448619066
1.56064338968278 1.56064338968278 4.25892448619066
1.56064338968278 1.56064338968278 4.25892448619066
1.56064338968278 1.56064338968278 4.25892448619066
0.478935617880467 0.478935617880467 4.25897580101476
1.56059797585185 1.56059797585185 4.25901125212975
1.56059797585185 1.56059797585185 4.25901125212975
1.56059797585185 1.56059797585185 4.25901125212975
1.56049001074453 1.56049001074453 4.2592175101615
1.56049001074453 1.56049001074453 4.2592175101615
1.56049001074453 1.56049001074453 4.2592175101615
0.479326037665582 0.479326037665582 4.25966819475623
0.47937150599301 0.47937150599301 4.25974880911368
0.47937150599301 0.47937150599301 4.25974880911368
0.47937150599301 0.47937150599301 4.25974880911368
0.479438561040517 0.479438561040517 4.25986768792639
0.479438561040517 0.479438561040517 4.25986768792639
0.479438561040517 0.479438561040517 4.25986768792639
1.56009674099927 1.56009674099927 4.25996862779646
1.56009674099927 1.56009674099927 4.25996862779646
1.56009674099927 1.56009674099927 4.25996862779646
1.56009674099927 1.56009674099927 4.25996862779646
1.56009674099927 1.56009674099927 4.25996862779646
0.479656336713851 0.479656336713851 4.26025370393276
0.479656336713851 0.479656336713851 4.26025370393276
0.479656336713851 0.479656336713851 4.26025370393276
0.479656336713851 0.479656336713851 4.26025370393276
0.479656336713851 0.479656336713851 4.26025370393276
0.479656336713851 0.479656336713851 4.26025370393276
1.55981428828611 1.55981428828611 4.26050790856521
1.55981428828611 1.55981428828611 4.26050790856521
1.55981428828611 1.55981428828611 4.26050790856521
1.55981428828611 1.55981428828611 4.26050790856521
1.55981428828611 1.55981428828611 4.26050790856521
1.55979279060039 1.55979279060039 4.26054894732694
0.479830026909718 0.479830026909718 4.26056150163517
0.479830026909718 0.479830026909718 4.26056150163517
1.55961408341058 1.55961408341058 4.26089006222402
1.55961408341058 1.55961408341058 4.26089006222402
1.55961408341058 1.55961408341058 4.26089006222402
1.55961408341058 1.55961408341058 4.26089006222402
1.55961408341058 1.55961408341058 4.26089006222402
0.480111455328126 0.480111455328126 4.26106008171667
0.480120902460469 0.480120902460469 4.26107681527487
0.480120902460469 0.480120902460469 4.26107681527487
1.55947256643378 1.55947256643378 4.26116014509319
1.55947256643378 1.55947256643378 4.26116014509319
0.480236384212925 0.480236384212925 4.26128135038789
0.480528002459577 0.480528002459577 4.26179771812072
0.480528002459577 0.480528002459577 4.26179771812072
1.55913747832665 1.55913747832665 4.2617995016709
1.55913747832665 1.55913747832665 4.2617995016709
1.5590901075115 1.5590901075115 4.26188986896056
0.480588125721886 0.480588125721886 4.26190415491829
1.55902869090633 1.55902869090633 4.2620070243845
1.55901163055943 1.55901163055943 4.26203956661214
0.480777838323587 0.480777838323587 4.26223995273427
0.480809373488315 0.480809373488315 4.26229576336698
0.480809373488315 0.480809373488315 4.26229576336698
0.480809373488315 0.480809373488315 4.26229576336698
0.480809373488315 0.480809373488315 4.26229576336698
0.480809373488315 0.480809373488315 4.26229576336698
0.480809373488315 0.480809373488315 4.26229576336698
0.480809373488315 0.480809373488315 4.26229576336698
1.55878578002644 1.55878578002644 4.26247031871238
1.55871300186016 1.55871300186016 4.26260910356887
1.55871300186016 1.55871300186016 4.26260910356887
1.55871300186016 1.55871300186016 4.26260910356887
1.55871300186016 1.55871300186016 4.26260910356887
1.55871300186016 1.55871300186016 4.26260910356887
1.55871300186016 1.55871300186016 4.26260910356887
0.481055954822547 0.481055954822547 4.26273208507164
1.55854522481451 1.55854522481451 4.26292900849187
1.55854522481451 1.55854522481451 4.26292900849187
1.55854522481451 1.55854522481451 4.26292900849187
0.481171568994964 0.481171568994964 4.26293661634578
0.481695054587184 0.481695054587184 4.26386233820312
0.481695054587184 0.481695054587184 4.26386233820312
0.481700829370746 0.481700829370746 4.26387254685345
1.55803699040904 1.55803699040904 4.26389774292755
1.55803699040904 1.55803699040904 4.26389774292755
1.55800843211694 1.55800843211694 4.26395216256892
1.55800843211694 1.55800843211694 4.26395216256892
0.481748354892975 0.481748354892975 4.26395655958266
1.55799740076288 1.55799740076288 4.2639731830972
1.55795563368565 1.55795563368565 4.26405276922271
1.55795563368565 1.55795563368565 4.26405276922271
0.481856286714009 0.481856286714009 4.2641473364217
1.55778396000325 1.55778396000325 4.26437985406491
1.55778396000325 1.55778396000325 4.26437985406491
0.48209256185488 0.48209256185488 4.26456487928553
0.482167196866512 0.482167196866512 4.26469674792743
0.482167196866512 0.482167196866512 4.26469674792743
0.482167196866512 0.482167196866512 4.26469674792743
1.55755615928624 1.55755615928624 4.26481378901272
1.55755615928624 1.55755615928624 4.26481378901272
1.55755615928624 1.55755615928624 4.26481378901272
1.55744580341734 1.55744580341734 4.26502396893473
1.55741358566889 1.55741358566889 4.26508532533796
1.55733344755977 1.55733344755977 4.26523793404192
1.55733344755977 1.55733344755977 4.26523793404192
1.55733344755977 1.55733344755977 4.26523793404192
1.55733344755977 1.55733344755977 4.26523793404192
1.55733344755977 1.55733344755977 4.26523793404192
1.55733344755977 1.55733344755977 4.26523793404192
1.55733344755977 1.55733344755977 4.26523793404192
1.55722560585351 1.55722560585351 4.26544327992088
0.482655053991212 0.482655053991212 4.26555841484825
0.482723378591818 0.482723378591818 4.26567904986846
1.55707639150484 1.55707639150484 4.26572736852586
1.55707639150484 1.55707639150484 4.26572736852586
0.482765942348719 0.482765942348719 4.26575419593519
1.5569547397401 1.5569547397401 4.26595894936993
0.482894336909303 0.482894336909303 4.26598085165073
0.482894336909303 0.482894336909303 4.26598085165073
0.483074339758678 0.483074339758678 4.26629855075835
0.483129553501176 0.483129553501176 4.26639598691885
0.483129553501176 0.483129553501176 4.26639598691885
0.483129553501176 0.483129553501176 4.26639598691885
0.483129553501176 0.483129553501176 4.26639598691885
0.483129553501176 0.483129553501176 4.26639598691885
0.483129553501176 0.483129553501176 4.26639598691885
0.483129553501176 0.483129553501176 4.26639598691885
0.483158168347008 0.483158168347008 4.26644648114342
0.483158168347008 0.483158168347008 4.26644648114342
0.483159660263591 0.483159660263591 4.2664491137544
0.483159660263591 0.483159660263591 4.2664491137544
0.483159660263591 0.483159660263591 4.2664491137544
1.55662280138331 1.55662280138331 4.26659069593525
0.483332301957646 0.483332301957646 4.26675372134946
0.483344259658895 0.483344259658895 4.26677481699369
1.55647896264118 1.55647896264118 4.26686438520222
1.55647896264118 1.55647896264118 4.26686438520222
0.483419670756565 0.483419670756565 4.26690784917629
0.483419670756565 0.483419670756565 4.26690784917629
0.483419670756565 0.483419670756565 4.26690784917629
0.483419670756565 0.483419670756565 4.26690784917629
0.483419670756565 0.483419670756565 4.26690784917629
0.483419670756565 0.483419670756565 4.26690784917629
0.483484647913695 0.483484647913695 4.26702246489347
0.483496191813417 0.483496191813417 4.26704282665339
0.483496191813417 0.483496191813417 4.26704282665339
0.483525608089346 0.483525608089346 4.26709471136096
0.483525608089346 0.483525608089346 4.26709471136096
0.483525608089346 0.483525608089346 4.26709471136096
0.483540462853352 0.483540462853352 4.26712091161253
0.483579793933088 0.483579793933088 4.26719027989026
0.483732595349274 0.483732595349274 4.26745974369479
1.55603263340645 1.55603263340645 4.26771338747746
0.483900764014639 0.483900764014639 4.26775624819341
0.483900764014639 0.483900764014639 4.26775624819341
0.483941376797186 0.483941376797186 4.2678278448035
0.483941376797186 0.483941376797186 4.2678278448035
0.483941376797186 0.483941376797186 4.2678278448035
1.55596104717202 1.55596104717202 4.26784952267613
1.55596104717202 1.55596104717202 4.26784952267613
1.55596104717202 1.55596104717202 4.26784952267613
1.55596104717202 1.55596104717202 4.26784952267613
1.55589429913676 1.55589429913676 4.26797644830788
1.55589429913676 1.55589429913676 4.26797644830788
0.484102931298887 0.484102931298887 4.26811261469824
0.484102931298887 0.484102931298887 4.26811261469824
0.484102931298887 0.484102931298887 4.26811261469824
0.484102931298887 0.484102931298887 4.26811261469824
0.484102931298887 0.484102931298887 4.26811261469824
0.484102931298887 0.484102931298887 4.26811261469824
0.484102931298887 0.484102931298887 4.26811261469824
0.484102931298887 0.484102931298887 4.26811261469824
1.55581520379082 1.55581520379082 4.26812684216077
1.55581520379082 1.55581520379082 4.26812684216077
1.55581520379082 1.55581520379082 4.26812684216077
1.55581520379082 1.55581520379082 4.26812684216077
1.55581520379082 1.55581520379082 4.26812684216077
0.484202737846135 0.484202737846135 4.26828851367684
0.484314604806641 0.484314604806641 4.26848564191671
0.484314604806641 0.484314604806641 4.26848564191671
0.484483446020772 0.484483446020772 4.26878311625664
0.484483446020772 0.484483446020772 4.26878311625664
0.484483446020772 0.484483446020772 4.26878311625664
1.55538545893039 1.55538545893039 4.26894376177417
1.55524890199448 1.55524890199448 4.26920327496507
1.55524890199448 1.55524890199448 4.26920327496507
1.55517978271386 1.55517978271386 4.26933461594316
1.55517978271386 1.55517978271386 4.26933461594316
1.55517978271386 1.55517978271386 4.26933461594316
1.55517978271386 1.55517978271386 4.26933461594316
1.55517978271386 1.55517978271386 4.26933461594316
0.484924741176678 0.484924741176678 4.26956032036652
0.484924741176678 0.484924741176678 4.26956032036652
0.484924741176678 0.484924741176678 4.26956032036652
0.484924741176678 0.484924741176678 4.26956032036652
0.484924741176678 0.484924741176678 4.26956032036652
0.484924741176678 0.484924741176678 4.26956032036652
0.484924741176678 0.484924741176678 4.26956032036652
0.484924741176678 0.484924741176678 4.26956032036652
0.484924741176678 0.484924741176678 4.26956032036652
0.484924741176678 0.484924741176678 4.26956032036652
0.484924741176678 0.484924741176678 4.26956032036652
0.485081146586526 0.485081146586526 4.26983567724574
0.485081146586526 0.485081146586526 4.26983567724574
0.485081146586526 0.485081146586526 4.26983567724574
1.55482919841004 1.55482919841004 4.27000065922877
0.48518636349952 0.48518636349952 4.27002088488916
0.48518636349952 0.48518636349952 4.27002088488916
0.48518636349952 0.48518636349952 4.27002088488916
1.55480743815767 1.55480743815767 4.2700419918699
0.485253745329436 0.485253745329436 4.27013948072344
0.485253745329436 0.485253745329436 4.27013948072344
0.485253745329436 0.485253745329436 4.27013948072344
0.48526083498631 0.48526083498631 4.27015195834163
0.485287097471971 0.485287097471971 4.27019817869669
0.485287097471971 0.485287097471971 4.27019817869669
0.485287097471971 0.485287097471971 4.27019817869669
1.55447343919974 1.55447343919974 4.27067629553528
1.55432469413679 1.55432469413679 4.27095871202575
1.55432469413679 1.55432469413679 4.27095871202575
1.55432469413679 1.55432469413679 4.27095871202575
0.485729580060389 0.485729580060389 4.27097669329337
0.485729580060389 0.485729580060389 4.27097669329337
0.485740199033761 0.485740199033761 4.27099537129676
0.485740199033761 0.485740199033761 4.27099537129676
0.485740199033761 0.485740199033761 4.27099537129676
0.485740199033761 0.485740199033761 4.27099537129676
0.485740199033761 0.485740199033761 4.27099537129676
0.485740199033761 0.485740199033761 4.27099537129676
0.485740199033761 0.485740199033761 4.27099537129676
0.485749646128462 0.485749646128462 4.27101198784284
1.55418423974297 1.55418423974297 4.27122534887829
1.55418423974297 1.55418423974297 4.27122534887829
1.55418423974297 1.55418423974297 4.27122534887829
1.55418423974297 1.55418423974297 4.27122534887829
1.55418423974297 1.55418423974297 4.27122534887829
1.55418423974297 1.55418423974297 4.27122534887829
1.55418423974297 1.55418423974297 4.27122534887829
1.55418423974297 1.55418423974297 4.27122534887829
1.55418423974297 1.55418423974297 4.27122534887829
0.485984939755962 0.485984939755962 4.27142578394773
0.485984939755962 0.485984939755962 4.27142578394773
0.485984939755962 0.485984939755962 4.27142578394773
0.485984939755962 0.485984939755962 4.27142578394773
1.5540540699978 1.5540540699978 4.27147242813796
1.55405114174371 1.55405114174371 4.2714779859797
1.55405114174371 1.55405114174371 4.2714779859797
0.486016235093248 0.486016235093248 4.27148081194386
1.55404551173083 1.55404551173083 4.27148867172822
0.48606951678365 0.48606951678365 4.27157449459227
0.48606951678365 0.48606951678365 4.27157449459227
0.48606951678365 0.48606951678365 4.27157449459227
1.55394490004693 1.55394490004693 4.27167962230788
1.55394490004693 1.55394490004693 4.27167962230788
0.486185376542338 0.486185376542338 4.27177818378787
0.486185376542338 0.486185376542338 4.27177818378787
0.486185376542338 0.486185376542338 4.27177818378787
0.48619830719785 0.48619830719785 4.27180091491894
0.48619830719785 0.48619830719785 4.27180091491894
0.48619830719785 0.48619830719785 4.27180091491894
0.486207554166606 0.486207554166606 4.27181717017789
0.486207554166606 0.486207554166606 4.27181717017789
1.5537794341006 1.5537794341006 4.27199361793298
1.5537794341006 1.5537794341006 4.27199361793298
1.55375433968332 1.55375433968332 4.27204123370662
1.55375433968332 1.55375433968332 4.27204123370662
1.55375433968332 1.55375433968332 4.27204123370662
1.55375433968332 1.55375433968332 4.27204123370662
1.55375433968332 1.55375433968332 4.27204123370662
1.55375433968332 1.55375433968332 4.27204123370662
1.55375433968332 1.55375433968332 4.27204123370662
1.55375433968332 1.55375433968332 4.27204123370662
1.55375433968332 1.55375433968332 4.27204123370662
0.486399275357791 0.486399275357791 4.27215415489865
0.486399275357791 0.486399275357791 4.27215415489865
1.55364768386039 1.55364768386039 4.2722435960929
1.55364768386039 1.55364768386039 4.2722435960929
1.55342779231177 1.55342779231177 4.27266073732344
1.55333485217102 1.55333485217102 4.27283702024858
0.48681051843301 0.48681051843301 4.27287671742627
0.48681051843301 0.48681051843301 4.27287671742627
0.48681051843301 0.48681051843301 4.27287671742627
0.48681051843301 0.48681051843301 4.27287671742627
1.55328138427417 1.55328138427417 4.27293842734937
1.55328138427417 1.55328138427417 4.27293842734937
1.55328138427417 1.55328138427417 4.27293842734937
1.55316575108525 1.55316575108525 4.27315771855245
0.487174439115221 0.487174439115221 4.27351582456876
0.487188227661166 0.487188227661166 4.27354003391802
1.55293186701616 1.55293186701616 4.27360118810307
0.487226147630901 0.487226147630901 4.27360661005938
1.55290444719195 1.55290444719195 4.27365317230325
1.55290444719195 1.55290444719195 4.27365317230325
0.487278558166239 0.487278558166239 4.27369862212321
1.55282970570792 1.55282970570792 4.27379486463407
1.55280410798225 1.55280410798225 4.27384338949882
1.55280410798225 1.55280410798225 4.27384338949882
0.487421181207168 0.487421181207168 4.27394898103057
1.55240505073245 1.55240505073245 4.27459971100583
1.55240505073245 1.55240505073245 4.27459971100583
1.55240505073245 1.55240505073245 4.27459971100583
0.487823408077853 0.487823408077853 4.2746548057573
0.487823408077853 0.487823408077853 4.2746548057573
0.487823408077853 0.487823408077853 4.2746548057573
0.487823408077853 0.487823408077853 4.2746548057573
0.48792672409812 0.48792672409812 4.27483604678588
0.487976055412785 0.487976055412785 4.27492257748029
1.55216851564722 1.55216851564722 4.27504786740442
1.55216851564722 1.55216851564722 4.27504786740442
1.55216851564722 1.55216851564722 4.27504786740442
1.55216851564722 1.55216851564722 4.27504786740442
1.55216851564722 1.55216851564722 4.27504786740442
1.55216851564722 1.55216851564722 4.27504786740442
1.55216851564722 1.55216851564722 4.27504786740442
0.48812248734116 0.48812248734116 4.27517939831338
0.488235488886226 0.488235488886226 4.27537755492537
0.488235862297288 0.488235862297288 4.27537820968317
0.488235862297288 0.488235862297288 4.27537820968317
0.488359270617892 0.488359270617892 4.27559458333732
0.488514100546815 0.488514100546815 4.27586600185163
0.488577831202124 0.488577831202124 4.27597770713669
0.488577831202124 0.488577831202124 4.27597770713669
0.488622424083411 0.488622424083411 4.2760558629921
0.488641220504004 0.488641220504004 4.27608880529571
0.488641220504004 0.488641220504004 4.27608880529571
0.488641220504004 0.488641220504004 4.27608880529571
0.488641220504004 0.488641220504004 4.27608880529571
0.488641220504004 0.488641220504004 4.27608880529571
0.488738745651802 0.488738745651802 4.27625971389297
0.488738745651802 0.488738745651802 4.27625971389297
1.55152218243067 1.55152218243067 4.27627191995899
1.55152218243067 1.55152218243067 4.27627191995899
0.488958056178696 0.488958056178696 4.2766439701238
0.488958056178696 0.488958056178696 4.2766439701238
1.55131956752606 1.55131956752606 4.27665547875933
1.55131956752606 1.55131956752606 4.27665547875933
1.55131956752606 1.55131956752606 4.27665547875933
1.55131956752606 1.55131956752606 4.27665547875933
1.55130358819974 1.55130358819974 4.2766857250363
0.489233412989291 0.489233412989291 4.27712627673225
0.489233412989291 0.489233412989291 4.27712627673225
1.55089408004577 1.55089408004577 4.27746069409566
1.55089408004577 1.55089408004577 4.27746069409566
1.55089408004577 1.55089408004577 4.27746069409566
1.55089408004577 1.55089408004577 4.27746069409566
1.55089408004577 1.55089408004577 4.27746069409566
1.55079697380706 1.55079697380706 4.27764441553703
1.55079697380706 1.55079697380706 4.27764441553703
1.55079697380706 1.55079697380706 4.27764441553703
1.55079697380706 1.55079697380706 4.27764441553703
1.55079697380706 1.55079697380706 4.27764441553703
1.55079697380706 1.55079697380706 4.27764441553703
0.48957995590087 0.48957995590087 4.27773303522216
0.48957995590087 0.48957995590087 4.27773303522216
1.55072740669546 1.55072740669546 4.27777602308646
1.55072740669546 1.55072740669546 4.27777602308646
1.55072740669546 1.55072740669546 4.27777602308646
1.55072740669546 1.55072740669546 4.27777602308646
1.55072740669546 1.55072740669546 4.27777602308646
0.489730256919242 0.489730256919242 4.27799611416727
0.489803480986068 0.489803480986068 4.27812426381668
0.489803480986068 0.489803480986068 4.27812426381668
1.55052360537061 1.55052360537061 4.27816152363161
1.55052360537061 1.55052360537061 4.27816152363161
1.55052360537061 1.55052360537061 4.27816152363161
1.55052360537061 1.55052360537061 4.27816152363161
1.55042727999422 1.55042727999422 4.27834370087381
1.55042727999422 1.55042727999422 4.27834370087381
1.55042727999422 1.55042727999422 4.27834370087381
1.55042727999422 1.55042727999422 4.27834370087381
1.55042727999422 1.55042727999422 4.27834370087381
1.55042727999422 1.55042727999422 4.27834370087381
0.489969347326298 0.489969347326298 4.27841450365586
1.55037690052858 1.55037690052858 4.27843897509384
0.490007532559396 0.490007532559396 4.27848131325862
1.55033421690738 1.55033421690738 4.27851969173501
1.55033421690738 1.55033421690738 4.27851969173501
1.55033421690738 1.55033421690738 4.27851969173501
1.55033421690738 1.55033421690738 4.27851969173501
1.55029565433518 1.55029565433518 4.27859261235322
1.55029565433518 1.55029565433518 4.27859261235322
0.490077088028529 0.490077088028529 4.27860300063248
1.55012039643484 1.55012039643484 4.27892398447066
1.55012039643484 1.55012039643484 4.27892398447066
1.55012039643484 1.55012039643484 4.27892398447066
1.55012039643484 1.55012039643484 4.27892398447066
1.55012039643484 1.55012039643484 4.27892398447066
1.55012039643484 1.55012039643484 4.27892398447066
1.55012039643484 1.55012039643484 4.27892398447066
1.54994266962898 1.54994266962898 4.27925996598908
0.49070219716063 0.49070219716063 4.27969615561265
1.54962603127264 1.54962603127264 4.2798584047358
1.54962603127264 1.54962603127264 4.2798584047358
1.54953795537604 1.54953795537604 4.28002483269183
1.5494815175827 1.5494815175827 4.28013146975672
1.5494815175827 1.5494815175827 4.28013146975672
1.5494815175827 1.5494815175827 4.28013146975672
1.5494815175827 1.5494815175827 4.28013146975672
1.5494815175827 1.5494815175827 4.28013146975672
1.5494815175827 1.5494815175827 4.28013146975672
1.5494815175827 1.5494815175827 4.28013146975672
1.5494815175827 1.5494815175827 4.28013146975672
1.5494815175827 1.5494815175827 4.28013146975672
0.491035116739438 0.491035116739438 4.28027799808954
0.491035116739438 0.491035116739438 4.28027799808954
0.491035116739438 0.491035116739438 4.28027799808954
0.491096213657689 0.491096213657689 4.28038475070448
0.491151700206171 0.491151700206171 4.28048169344776
0.491151700206171 0.491151700206171 4.28048169344776
0.491217930053838 0.491217930053838 4.28059739743751
0.491217930053838 0.491217930053838 4.28059739743751
0.491287482645796 0.491287482645796 4.28071889597928
0.491287482645796 0.491287482645796 4.28071889597928
1.54915341197495 1.54915341197495 4.28075129493288
1.54915341197495 1.54915341197495 4.28075129493288
0.491372779934189 0.491372779934189 4.28086788386803
0.491372779934189 0.491372779934189 4.28086788386803
0.491372779934189 0.491372779934189 4.28086788386803
1.54902293538098 1.54902293538098 4.28099772272764
1.54902293538098 1.54902293538098 4.28099772272764
1.54902293538098 1.54902293538098 4.28099772272764
1.54902293538098 1.54902293538098 4.28099772272764
1.54902293538098 1.54902293538098 4.28099772272764
1.54902293538098 1.54902293538098 4.28099772272764
1.54900097484699 1.54900097484699 4.28103919589905
1.54900097484699 1.54900097484699 4.28103919589905
1.54900097484699 1.54900097484699 4.28103919589905
0.491474472220421 0.491474472220421 4.28104548798349
0.491474472220421 0.491474472220421 4.28104548798349
0.491474472220421 0.491474472220421 4.28104548798349
0.491474472220421 0.491474472220421 4.28104548798349
0.491474472220421 0.491474472220421 4.28104548798349
0.491474472220421 0.491474472220421 4.28104548798349
0.491474472220421 0.491474472220421 4.28104548798349
0.491498204009774 0.491498204009774 4.28108693196522
0.491498204009774 0.491498204009774 4.28108693196522
0.491498204009774 0.491498204009774 4.28108693196522
0.491498204009774 0.491498204009774 4.28108693196522
0.491699271506836 0.491699271506836 4.28143801663886
1.5487092858608 1.5487092858608 4.2815899745015
0.491964144530187 0.491964144530187 4.28190037775848
0.491964144530187 0.491964144530187 4.28190037775848
0.49197372682424 0.49197372682424 4.28191710169835
0.49197372682424 0.49197372682424 4.28191710169835
0.49197372682424 0.49197372682424 4.28191710169835
0.49197372682424 0.49197372682424 4.28191710169835
0.49197372682424 0.49197372682424 4.28191710169835
0.49197372682424 0.49197372682424 4.28191710169835
0.491993008982701 0.491993008982701 4.28195075416615
0.491993008982701 0.491993008982701 4.28195075416615
0.491993008982701 0.491993008982701 4.28195075416615
0.491993008982701 0.491993008982701 4.28195075416615
0.491993008982701 0.491993008982701 4.28195075416615
0.492010852924839 0.492010852924839 4.2819818958437
0.492010852924839 0.492010852924839 4.2819818958437
0.492010852924839 0.492010852924839 4.2819818958437
1.54846229765842 1.54846229765842 4.28205622321091
0.492132620074459 0.492132620074459 4.282194388267
0.492132620074459 0.492132620074459 4.282194388267
0.492132620074459 0.492132620074459 4.282194388267
0.492132620074459 0.492132620074459 4.282194388267
0.492132620074459 0.492132620074459 4.282194388267
0.492132620074459 0.492132620074459 4.282194388267
0.492171438784847 0.492171438784847 4.28226212290782
0.492171438784847 0.492171438784847 4.28226212290782
1.54833484743368 1.54833484743368 4.28229677119029
1.54833484743368 1.54833484743368 4.28229677119029
1.54833484743368 1.54833484743368 4.28229677119029
1.54833484743368 1.54833484743368 4.28229677119029
0.492209124398403 0.492209124398403 4.28232787726821
1.5483084895032 1.5483084895032 4.28234651504393
1.5483084895032 1.5483084895032 4.28234651504393
1.5483084895032 1.5483084895032 4.28234651504393
1.54821936994894 1.54821936994894 4.28251469582265
0.49237312671503 0.49237312671503 4.28261399463001
0.49237312671503 0.49237312671503 4.28261399463001
0.492571320659483 0.492571320659483 4.28295968422134
1.54795486838494 1.54795486838494 4.28301375928558
1.54790873619805 1.54790873619805 4.28310078848317
1.54790873619805 1.54790873619805 4.28310078848317
0.492688369571998 0.492688369571998 4.28316380054324
0.492688369571998 0.492688369571998 4.28316380054324
0.492688369571998 0.492688369571998 4.28316380054324
0.492688369571998 0.492688369571998 4.28316380054324
0.492688369571998 0.492688369571998 4.28316380054324
0.492688369571998 0.492688369571998 4.28316380054324
0.492688369571998 0.492688369571998 4.28316380054324
0.492688369571998 0.492688369571998 4.28316380054324
0.492688369571998 0.492688369571998 4.28316380054324
0.492688369571998 0.492688369571998 4.28316380054324
0.492688369571998 0.492688369571998 4.28316380054324
1.54784202457851 1.54784202457851 4.28322663414065
1.54778291691936 1.54778291691936 4.28333812866625
1.54778291691936 1.54778291691936 4.28333812866625
0.492917250784328 0.492917250784328 4.2835628498748
0.492977029416846 0.492977029416846 4.28366705379287
0.492977029416846 0.492977029416846 4.28366705379287
0.493077347227237 0.493077347227237 4.28384190661634
0.493078171104033 0.493078171104033 4.2838433425335
0.493078171104033 0.493078171104033 4.2838433425335
1.54743105735311 1.54743105735311 4.28400170530306
1.54743105735311 1.54743105735311 4.28400170530306
1.54743105735311 1.54743105735311 4.28400170530306
1.54743105735311 1.54743105735311 4.28400170530306
1.54743105735311 1.54743105735311 4.28400170530306
1.54743105735311 1.54743105735311 4.28400170530306
1.54743105735311 1.54743105735311 4.28400170530306
1.54743105735311 1.54743105735311 4.28400170530306
1.54743105735311 1.54743105735311 4.28400170530306
1.54743105735311 1.54743105735311 4.28400170530306
1.54743105735311 1.54743105735311 4.28400170530306
1.54743105735311 1.54743105735311 4.28400170530306
1.54743105735311 1.54743105735311 4.28400170530306
1.54729102416825 1.54729102416825 4.28426573167765
1.54729102416825 1.54729102416825 4.28426573167765
1.54729102416825 1.54729102416825 4.28426573167765
1.54729102416825 1.54729102416825 4.28426573167765
1.54729102416825 1.54729102416825 4.28426573167765
1.54728024284827 1.54728024284827 4.28428605786753
1.54728024284827 1.54728024284827 4.28428605786753
1.54714691417471 1.54714691417471 4.28453740662474
1.54708316972453 1.54708316972453 4.2846575648107
1.54708316972453 1.54708316972453 4.2846575648107
1.54708316972453 1.54708316972453 4.2846575648107
1.54708316972453 1.54708316972453 4.2846575648107
0.493620503162954 0.493620503162954 4.28478824054567
0.493620503162954 0.493620503162954 4.28478824054567
0.493620503162954 0.493620503162954 4.28478824054567
0.493643800290729 0.493643800290729 4.28482881646966
1.54695354218938 1.54695354218938 4.2849018892134
1.54695354218938 1.54695354218938 4.2849018892134
0.493787943963492 0.493787943963492 4.28507984098696
0.493787943963492 0.493787943963492 4.28507984098696
0.493787943963492 0.493787943963492 4.28507984098696
0.493787943963492 0.493787943963492 4.28507984098696
0.493787943963492 0.493787943963492 4.28507984098696
0.493787943963492 0.493787943963492 4.28507984098696
0.494076644010656 0.494076644010656 4.28558247264161
0.494194142766851 0.494194142766851 4.28578698798533
0.494194142766851 0.494194142766851 4.28578698798533
0.494194142766851 0.494194142766851 4.28578698798533
0.494194142766851 0.494194142766851 4.28578698798533
0.494194142766851 0.494194142766851 4.28578698798533
0.494194142766851 0.494194142766851 4.28578698798533
0.494243962301922 0.494243962301922 4.28587369352326
0.494243962301922 0.494243962301922 4.28587369352326
0.494260399735965 0.494260399735965 4.28590229992212
0.494322151724718 0.494322151724718 4.28600976289939
0.494322151724718 0.494322151724718 4.28600976289939
0.49435579898133 0.49435579898133 4.28606831354111
0.49435579898133 0.49435579898133 4.28606831354111
1.54613450255837 1.54613450255837 4.2864449089723
1.54613450255837 1.54613450255837 4.2864449089723
1.54613450255837 1.54613450255837 4.2864449089723
1.54613450255837 1.54613450255837 4.2864449089723
1.54613450255837 1.54613450255837 4.2864449089723
1.54613170966671 1.54613170966671 4.28645016847684
0.494610715906469 0.494610715906469 4.28651182235795
0.494610715906469 0.494610715906469 4.28651182235795
0.494633142613574 0.494633142613574 4.28655083395469
0.494633142613574 0.494633142613574 4.28655083395469
0.494633142613574 0.494633142613574 4.28655083395469
0.494633142613574 0.494633142613574 4.28655083395469
0.494633142613574 0.494633142613574 4.28655083395469
1.54605827546008 1.54605827546008 4.28658845277065
1.54605827546008 1.54605827546008 4.28658845277065
1.546047624511 1.546047624511 4.28660850879176
1.546047624511 1.546047624511 4.28660850879176
1.546047624511 1.546047624511 4.28660850879176
1.54603271397535 1.54603271397535 4.2866365853745
1.54603271397535 1.54603271397535 4.2866365853745
1.54603271397535 1.54603271397535 4.2866365853745
1.54603271397535 1.54603271397535 4.2866365853745
1.54593429062899 1.54593429062899 4.2868219064862
1.54593429062899 1.54593429062899 4.2868219064862
1.54591483608375 1.54591483608375 4.28685853528282
1.54591483608375 1.54591483608375 4.28685853528282
0.494829194481094 0.494829194481094 4.28689182252509
0.494977430112712 0.494977430112712 4.28714958985229
0.494977430112712 0.494977430112712 4.28714958985229
1.54570398918917 1.54570398918917 4.28725547041827
1.54570398918917 1.54570398918917 4.28725547041827
1.54570398918917 1.54570398918917 4.28725547041827
1.54570398918917 1.54570398918917 4.28725547041827
1.54570398918917 1.54570398918917 4.28725547041827
0.495074580797598 0.495074580797598 4.2873184994873
0.495074580797598 0.495074580797598 4.2873184994873
0.495074580797598 0.495074580797598 4.2873184994873
0.495120189892812 0.495120189892812 4.28739778999636
0.495151510220287 0.495151510220287 4.28745223714353
1.54549505545525 1.54549505545525 4.2876487226316
1.54549505545525 1.54549505545525 4.2876487226316
1.54549505545525 1.54549505545525 4.2876487226316
1.54548252284164 1.54548252284164 4.28767230877473
1.54548252284164 1.54548252284164 4.28767230877473
1.54518847196715 1.54518847196715 4.28822562353062
1.54518847196715 1.54518847196715 4.28822562353062
1.54518847196715 1.54518847196715 4.28822562353062
1.54518847196715 1.54518847196715 4.28822562353062
1.54518847196715 1.54518847196715 4.28822562353062
1.54508310907118 1.54508310907118 4.28842384566526
0.495760599699707 0.495760599699707 4.28851065174041
0.495769910091168 0.495769910091168 4.28852682414096
0.495769910091168 0.495769910091168 4.28852682414096
1.54501015266999 1.54501015266999 4.288561088527
0.495888691882512 0.495888691882512 4.28873313476015
0.495888691882512 0.495888691882512 4.28873313476015
0.495888691882512 0.495888691882512 4.28873313476015
1.54478329199356 1.54478329199356 4.28898778746067
1.54478329199356 1.54478329199356 4.28898778746067
0.496075030953185 0.496075030953185 4.28905672293816
0.496075030953185 0.496075030953185 4.28905672293816
0.496075030953185 0.496075030953185 4.28905672293816
1.54474265985563 1.54474265985563 4.28906420180486
1.54461109210896 1.54461109210896 4.28931161216919
1.54461109210896 1.54461109210896 4.28931161216919
1.54461109210896 1.54461109210896 4.28931161216919
1.54461109210896 1.54461109210896 4.28931161216919
1.54461109210896 1.54461109210896 4.28931161216919
1.54443976193234 1.54443976193234 4.28963374697716
1.54442998514244 1.54442998514244 4.2896521276506
1.54442998514244 1.54442998514244 4.2896521276506
1.54442998514244 1.54442998514244 4.2896521276506
1.54442998514244 1.54442998514244 4.2896521276506
0.496442120372128 0.496442120372128 4.28969397322304
0.496689288824265 0.496689288824265 4.29012288115411
0.496689288824265 0.496689288824265 4.29012288115411
0.496689288824265 0.496689288824265 4.29012288115411
0.496689288824265 0.496689288824265 4.29012288115411
0.496788323788921 0.496788323788921 4.29029469785518
0.496800786125253 0.496800786125253 4.2903163173702
0.496800786125253 0.496800786125253 4.2903163173702
0.496800786125253 0.496800786125253 4.2903163173702
0.496807524640876 0.496807524640876 4.29032800712761
0.496807524640876 0.496807524640876 4.29032800712761
0.496807524640876 0.496807524640876 4.29032800712761
0.496899084901272 0.496899084901272 4.29048683309921
0.497045856782874 0.497045856782874 4.29074139446581
1.54375784457907 1.54375784457907 4.29091534981912
1.54375784457907 1.54375784457907 4.29091534981912
1.54375784457907 1.54375784457907 4.29091534981912
1.54375784457907 1.54375784457907 4.29091534981912
1.54371591522724 1.54371591522724 4.29099412428034
1.54371591522724 1.54371591522724 4.29099412428034
1.54371591522724 1.54371591522724 4.29099412428034
0.497243745099098 0.497243745099098 4.29108453811471
0.497243745099098 0.497243745099098 4.29108453811471
1.54366139434961 1.54366139434961 4.29109655012677
1.54366139434961 1.54366139434961 4.29109655012677
1.54360502988157 1.54360502988157 4.29120243367532
1.54360502988157 1.54360502988157 4.29120243367532
0.497356726421684 0.497356726421684 4.29128041258462
0.497434317950211 0.497434317950211 4.29141491608932
0.497455833982824 0.497455833982824 4.29145221142328
0.497455833982824 0.497455833982824 4.29145221142328
0.497455833982824 0.497455833982824 4.29145221142328
0.497547586774029 0.497547586774029 4.29161124204266
1.54334621043234 1.54334621043234 4.2916885640713
1.54334621043234 1.54334621043234 4.2916885640713
1.54334621043234 1.54334621043234 4.2916885640713
1.54334621043234 1.54334621043234 4.2916885640713
1.54334621043234 1.54334621043234 4.2916885640713
1.54334621043234 1.54334621043234 4.2916885640713
1.54334252705463 1.54334252705463 4.29169548152331
0.497610794009773 0.497610794009773 4.291720785405
0.497610794009773 0.497610794009773 4.291720785405
0.497610794009773 0.497610794009773 4.291720785405
0.49766112829841 0.49766112829841 4.29180801267589
0.497779729320361 0.497779729320361 4.29201352164201
0.497779729320361 0.497779729320361 4.29201352164201
1.5430695626178 1.5430695626178 4.2922080442172
1.5430695626178 1.5430695626178 4.2922080442172
0.497912832604557 0.497912832604557 4.29224412337235
0.497912832604557 0.497912832604557 4.29224412337235
1.54287448562366 1.54287448562366 4.29257426856951
1.54287448562366 1.54287448562366 4.29257426856951
1.54287448562366 1.54287448562366 4.29257426856951
0.498262802536314 0.498262802536314 4.29285026336531
0.498368352527451 0.498368352527451 4.29303302132677
1.5425727948763 1.5425727948763 4.29314050433821
1.5425727948763 1.5425727948763 4.29314050433821
1.5425727948763 1.5425727948763 4.29314050433821
1.5425727948763 1.5425727948763 4.29314050433821
1.5425727948763 1.5425727948763 4.29314050433821
1.54249321461632 1.54249321461632 4.29328983858997
1.54241228564637 1.54241228564637 4.29344169177221
0.498871550402385 0.498871550402385 4.293903966916
1.54213226485672 1.54213226485672 4.29396702307792
1.54213226485672 1.54213226485672 4.29396702307792
1.54213226485672 1.54213226485672 4.29396702307792
0.499005540550093 0.499005540550093 4.29413578719106
0.499005540550093 0.499005540550093 4.29413578719106
0.499017524999021 0.499017524999021 4.29415651993695
0.499017524999021 0.499017524999021 4.29415651993695
0.499017524999021 0.499017524999021 4.29415651993695
0.499017524999021 0.499017524999021 4.29415651993695
0.499017524999021 0.499017524999021 4.29415651993695
0.499017524999021 0.499017524999021 4.29415651993695
0.499017524999021 0.499017524999021 4.29415651993695
0.499017524999021 0.499017524999021 4.29415651993695
0.499127571196045 0.499127571196045 4.29434688205532
0.499149062982255 0.499149062982255 4.29438405629896
0.499149062982255 0.499149062982255 4.29438405629896
0.499149062982255 0.499149062982255 4.29438405629896
0.499149062982255 0.499149062982255 4.29438405629896
0.499149062982255 0.499149062982255 4.29438405629896
0.499149062982255 0.499149062982255 4.29438405629896
0.499149062982255 0.499149062982255 4.29438405629896
1.54182955604936 1.54182955604936 4.29453475585754
0.499242632386629 0.499242632386629 4.29454589117628
1.54180990971908 1.54180990971908 4.29457159688373
1.54180990971908 1.54180990971908 4.29457159688373
1.54180988476263 1.54180988476263 4.29457164368189
1.54176684866211 1.54176684866211 4.29465234299458
1.54176684866211 1.54176684866211 4.29465234299458
0.499309265425558 0.499309265425558 4.29466112612096
1.54166631649893 1.54166631649893 4.29484084300861
1.54166631649893 1.54166631649893 4.29484084300861
1.54166631649893 1.54166631649893 4.29484084300861
1.54166631649893 1.54166631649893 4.29484084300861
1.54166631649893 1.54166631649893 4.29484084300861
0.499448075243431 0.499448075243431 4.29490115237214
1.54162190880814 1.54162190880814 4.29492410248912
1.54162190880814 1.54162190880814 4.29492410248912
1.54162190880814 1.54162190880814 4.29492410248912
1.54162190880814 1.54162190880814 4.29492410248912
0.499483878977476 0.499483878977476 4.29496305645056
0.499483878977476 0.499483878977476 4.29496305645056
1.54159905167553 1.54159905167553 4.29496695565737
1.54159866101289 1.54159866101289 4.29496768807387
1.54155453738196 1.54155453738196 4.29505040949903
0.499548143440139 0.499548143440139 4.29507416168772
1.5415178405419 1.5415178405419 4.29511920471379
0.499692363779846 0.499692363779846 4.29532346801702
0.499692363779846 0.499692363779846 4.29532346801702
1.54134782546153 1.54134782546153 4.29543789807211
1.54134782546153 1.54134782546153 4.29543789807211
1.54134782546153 1.54134782546153 4.29543789807211
0.500159975629538 0.500159975629538 4.29613149414873
0.500203217166397 0.500203217166397 4.29620619088652
0.500203217166397 0.500203217166397 4.29620619088652
0.500241370267989 0.500241370267989 4.29627209433696
0.500337296746763 0.500337296746763 4.29643777820253
0.500418498951695 0.500418498951695 4.29657801474591
1.5406805851702 1.5406805851702 4.29668812740774
1.5406805851702 1.5406805851702 4.29668812740774
0.500489051031941 0.500489051031941 4.2966998468607
0.500669119147127 0.500669119147127 4.29701074661029
1.54045273690305 1.54045273690305 4.29711486680487
1.54045273690305 1.54045273690305 4.29711486680487
1.54045273690305 1.54045273690305 4.29711486680487
1.54042112229877 1.54042112229877 4.29717407060426
1.54042112229877 1.54042112229877 4.29717407060426
1.54042112229877 1.54042112229877 4.29717407060426
1.54042112229877 1.54042112229877 4.29717407060426
1.54042112229877 1.54042112229877 4.29717407060426
1.54042112229877 1.54042112229877 4.29717407060426
1.54042112229877 1.54042112229877 4.29717407060426
1.54036595327581 1.54036595327581 4.29727737972511
0.500850643549699 0.500850643549699 4.2973240895125
0.500850643549699 0.500850643549699 4.2973240895125
0.50086499357976 0.50086499357976 4.29734885712696
0.500909675465131 0.500909675465131 4.29742597352599
0.500909675465131 0.500909675465131 4.29742597352599
0.500909675465131 0.500909675465131 4.29742597352599
0.500909675465131 0.500909675465131 4.29742597352599
0.500909675465131 0.500909675465131 4.29742597352599
0.500909675465131 0.500909675465131 4.29742597352599
0.500909675465131 0.500909675465131 4.29742597352599
0.500909675465131 0.500909675465131 4.29742597352599
0.500909675465131 0.500909675465131 4.29742597352599
0.501001898346397 0.501001898346397 4.29758512715908
0.501001898346397 0.501001898346397 4.29758512715908
1.54009283463301 1.54009283463301 4.29778873755945
1.54004763286202 1.54004763286202 4.29787335528299
1.54004763286202 1.54004763286202 4.29787335528299
1.54001918053104 1.54001918053104 4.29792661613145
1.54001918053104 1.54001918053104 4.29792661613145
1.54001918053104 1.54001918053104 4.29792661613145
1.54001918053104 1.54001918053104 4.29792661613145
1.54001918053104 1.54001918053104 4.29792661613145
1.54001918053104 1.54001918053104 4.29792661613145
1.54001918053104 1.54001918053104 4.29792661613145
1.53996592595704 1.53996592595704 4.29802630112202
1.53996592595704 1.53996592595704 4.29802630112202
0.501307010771529 0.501307010771529 4.29811154338107
0.501307010771529 0.501307010771529 4.29811154338107
0.501307010771529 0.501307010771529 4.29811154338107
0.501307010771529 0.501307010771529 4.29811154338107
0.501307010771529 0.501307010771529 4.29811154338107
0.501307010771529 0.501307010771529 4.29811154338107
0.501307010771529 0.501307010771529 4.29811154338107
0.501307010771529 0.501307010771529 4.29811154338107
0.501505551249069 0.501505551249069 4.29845398052875
0.501505551249069 0.501505551249069 4.29845398052875
0.501565769968463 0.501565769968463 4.29855782721404
1.53965885658852 1.53965885658852 4.29860098995663
1.53965885658852 1.53965885658852 4.29860098995663
0.50164918217466 0.50164918217466 4.29870165788007
1.53960214286155 1.53960214286155 4.29870711237215
1.53960214286155 1.53960214286155 4.29870711237215
1.53958094095261 1.53958094095261 4.29874678375538
1.53958094095261 1.53958094095261 4.29874678375538
0.501715028830189 0.501715028830189 4.29881518897464
0.501715028830189 0.501715028830189 4.29881518897464
0.5017859771294 0.5017859771294 4.29893750566357
1.53939085009999 1.53939085009999 4.2991024303821
1.53939085009999 1.53939085009999 4.2991024303821
1.53939085009999 1.53939085009999 4.2991024303821
1.53939085009999 1.53939085009999 4.2991024303821
1.53925292613018 1.53925292613018 4.29936043502338
1.53914350101446 1.53914350101446 4.29956510409808
0.502331848554527 0.502331848554527 4.29987823681892
0.502331848554527 0.502331848554527 4.29987823681892
0.502331848554527 0.502331848554527 4.29987823681892
0.502331848554527 0.502331848554527 4.29987823681892
1.53894914749153 1.53894914749153 4.29992856950848
0.502420486098124 0.502420486098124 4.30003092992502
0.502490710691707 0.502490710691707 4.30015189152393
0.502490710691707 0.502490710691707 4.30015189152393
0.502490710691707 0.502490710691707 4.30015189152393
0.502490710691707 0.502490710691707 4.30015189152393
1.53881927448637 1.53881927448637 4.30017140976264
0.502641697210946 0.502641697210946 4.30041192901809
0.502641697210946 0.502641697210946 4.30041192901809
0.502641697210946 0.502641697210946 4.30041192901809
0.502641697210946 0.502641697210946 4.30041192901809
1.53869035512949 1.53869035512949 4.30041243634619
1.53861458831019 1.53861458831019 4.3005540751964
1.53855133427173 1.53855133427173 4.30067231455546
0.502892872576299 0.502892872576299 4.30084440785798
0.502935054224957 0.502935054224957 4.30091702365926
0.5029732613191 0.5029732613191 4.30098279392586
0.5029732613191 0.5029732613191 4.30098279392586
0.5029732613191 0.5029732613191 4.30098279392586
0.503021879416721 0.503021879416721 4.30106648127374
1.53827653421362 1.53827653421362 4.30118590724482
0.503104902139298 0.503104902139298 4.30120937817222
0.503150220486843 0.503150220486843 4.30128737281731
0.503150220486843 0.503150220486843 4.30128737281731
0.503150220486843 0.503150220486843 4.30128737281731
1.53812996009151 1.53812996009151 4.30145979324228
1.53812996009151 1.53812996009151 4.30145979324228
1.53812996009151 1.53812996009151 4.30145979324228
1.53812996009151 1.53812996009151 4.30145979324228
1.53812996009151 1.53812996009151 4.30145979324228
1.53812996009151 1.53812996009151 4.30145979324228
1.53812996009151 1.53812996009151 4.30145979324228
0.503259602839068 0.503259602839068 4.30147560576928
0.503259602839068 0.503259602839068 4.30147560576928
1.53810239418335 1.53810239418335 4.3015112980599
0.503335939550435 0.503335939550435 4.30160695605592
1.53796088183952 1.53796088183952 4.30177568133191
0.50357255341308 0.50357255341308 4.30201401014804
1.5377792333488 1.5377792333488 4.30211499615305
0.50363270400962 0.50363270400962 4.30211746971504
1.537699953607 1.537699953607 4.30226306983197
0.503931156686063 0.503931156686063 4.30263069498749
0.503931156686063 0.503931156686063 4.30263069498749
0.504112875933021 0.504112875933021 4.30294308850825
0.504142785552931 0.504142785552931 4.30299449926907
0.504142785552931 0.504142785552931 4.30299449926907
0.504254696077524 0.504254696077524 4.30318684175741
0.504254696077524 0.504254696077524 4.30318684175741
0.504254696077524 0.504254696077524 4.30318684175741
0.504290924386091 0.504290924386091 4.30324910213991
0.504290924386091 0.504290924386091 4.30324910213991
0.504290924386091 0.504290924386091 4.30324910213991
0.504290924386091 0.504290924386091 4.30324910213991
1.53716550828068 1.53716550828068 4.30326097357023
1.53716550828068 1.53716550828068 4.30326097357023
0.504423951433508 0.504423951433508 4.30347769218793
0.504423951433508 0.504423951433508 4.30347769218793
0.504423951433508 0.504423951433508 4.30347769218793
0.504423951433508 0.504423951433508 4.30347769218793
1.53697845509413 1.53697845509413 4.30361011174499
1.53697845509413 1.53697845509413 4.30361011174499
1.53691445604088 1.53691445604088 4.30372955248819
1.53691445604088 1.53691445604088 4.30372955248819
1.53691445604088 1.53691445604088 4.30372955248819
1.53691445604088 1.53691445604088 4.30372955248819
1.53691445604088 1.53691445604088 4.30372955248819
0.504877388072809 0.504877388072809 4.30425657714168
0.504877388072809 0.504877388072809 4.30425657714168
1.53662996524805 1.53662996524805 4.30426040418999
1.53662996524805 1.53662996524805 4.30426040418999
1.53662996524805 1.53662996524805 4.30426040418999
1.53662996524805 1.53662996524805 4.30426040418999
1.53662996524805 1.53662996524805 4.30426040418999
1.53662996524805 1.53662996524805 4.30426040418999
1.53662996524805 1.53662996524805 4.30426040418999
1.53662996524805 1.53662996524805 4.30426040418999
1.53662077315754 1.53662077315754 4.30427755390755
1.53662077315754 1.53662077315754 4.30427755390755
1.53662077315754 1.53662077315754 4.30427755390755
1.53662077315754 1.53662077315754 4.30427755390755
0.504963868612552 0.504963868612552 4.30440507737668
0.504963868612552 0.504963868612552 4.30440507737668
0.504993442718271 0.504993442718271 4.30445585689346
0.504993442718271 0.504993442718271 4.30445585689346
0.504993442718271 0.504993442718271 4.30445585689346
0.504993442718271 0.504993442718271 4.30445585689346
0.504993442718271 0.504993442718271 4.30445585689346
1.5365045829788 1.5365045829788 4.30449431707922
1.5365045829788 1.5365045829788 4.30449431707922
1.5365045829788 1.5365045829788 4.30449431707922
1.5365045829788 1.5365045829788 4.30449431707922
1.53635721255031 1.53635721255031 4.30476921439777
1.53635721255031 1.53635721255031 4.30476921439777
1.53635721255031 1.53635721255031 4.30476921439777
1.53635721255031 1.53635721255031 4.30476921439777
0.505321738754539 0.505321738754539 4.30501942250676
0.505321738754539 0.505321738754539 4.30501942250676
0.50533432952432 0.50533432952432 4.30504103165619
0.505401613297724 0.505401613297724 4.30515650289594
0.505401613297724 0.505401613297724 4.30515650289594
0.505427185930418 0.505427185930418 4.30520038762978
0.505427185930418 0.505427185930418 4.30520038762978
0.505430279824464 0.505430279824464 4.30520569690943
0.505430279824464 0.505430279824464 4.30520569690943
0.505475223993283 0.505475223993283 4.30528282105171
0.505475223993283 0.505475223993283 4.30528282105171
0.505475223993283 0.505475223993283 4.30528282105171
0.505475223993283 0.505475223993283 4.30528282105171
0.505498979964335 0.505498979964335 4.30532358450275
1.53601587508374 1.53601587508374 4.30540577600187
1.53601587508374 1.53601587508374 4.30540577600187
1.53601587508374 1.53601587508374 4.30540577600187
1.53601587508374 1.53601587508374 4.30540577600187
1.53601587508374 1.53601587508374 4.30540577600187
1.53601587508374 1.53601587508374 4.30540577600187
1.53601587508374 1.53601587508374 4.30540577600187
1.53600428217429 1.53600428217429 4.30542739193816
0.505603695157443 0.505603695157443 4.30550325328391
1.53593371499656 1.53593371499656 4.30555896498359
1.53576696680009 1.53576696680009 4.30586983224336
1.53576696680009 1.53576696680009 4.30586983224336
1.53576696680009 1.53576696680009 4.30586983224336
1.53576696680009 1.53576696680009 4.30586983224336
1.53576696680009 1.53576696680009 4.30586983224336
1.53576696680009 1.53576696680009 4.30586983224336
1.53576696680009 1.53576696680009 4.30586983224336
1.53576696680009 1.53576696680009 4.30586983224336
1.53576696680009 1.53576696680009 4.30586983224336
0.50597460830774 0.50597460830774 4.30613946945064
1.53555383374175 1.53555383374175 4.30626710069816
0.506115357019958 0.506115357019958 4.30638081346059
0.506115357019958 0.506115357019958 4.30638081346059
0.506115357019958 0.506115357019958 4.30638081346059
0.506180323461637 0.506180323461637 4.306492197952
0.506188424637029 0.506188424637029 4.30650608671691
0.50622124344826 0.50622124344826 4.30656235027735
0.506225944741237 0.506225944741237 4.30657040983822
0.506225944741237 0.506225944741237 4.30657040983822
1.53520404600307 1.53520404600307 4.30691890685446
1.53520404600307 1.53520404600307 4.30691890685446
1.53520404600307 1.53520404600307 4.30691890685446
1.53520404600307 1.53520404600307 4.30691890685446
1.53520404600307 1.53520404600307 4.30691890685446
1.53520404600307 1.53520404600307 4.30691890685446
1.53520404600307 1.53520404600307 4.30691890685446
1.53520404600307 1.53520404600307 4.30691890685446
1.53520404600307 1.53520404600307 4.30691890685446
1.53520404600307 1.53520404600307 4.30691890685446
1.53520404600307 1.53520404600307 4.30691890685446
1.5351731126576 1.5351731126576 4.30697653836793
1.5351731126576 1.5351731126576 4.30697653836793
1.5351731126576 1.5351731126576 4.30697653836793
1.5351731126576 1.5351731126576 4.30697653836793
1.53514592389252 1.53514592389252 4.30702719196473
1.53514592389252 1.53514592389252 4.30702719196473
1.53514592389252 1.53514592389252 4.30702719196473
1.53514592389252 1.53514592389252 4.30702719196473
1.53514592389252 1.53514592389252 4.30702719196473
0.506660956127752 0.506660956127752 4.30731595508357
0.506660956127752 0.506660956127752 4.30731595508357
0.506660956127752 0.506660956127752 4.30731595508357
0.506678712004458 0.506678712004458 4.30734637732436
0.506678712004458 0.506678712004458 4.30734637732436
0.506678712004458 0.506678712004458 4.30734637732436
0.506678712004458 0.506678712004458 4.30734637732436
0.506678712004458 0.506678712004458 4.30734637732436
0.506678712004458 0.506678712004458 4.30734637732436
0.506678712004458 0.506678712004458 4.30734637732436
1.53495594505241 1.53495594505241 4.30738109149554
1.53495594505241 1.53495594505241 4.30738109149554
1.53494048228417 1.53494048228417 4.30740989321632
1.53493320338314 1.53493320338314 4.30742345110866
1.53493320338314 1.53493320338314 4.30742345110866
1.53489751626914 1.53489751626914 4.30748992156868
1.53455961018925 1.53455961018925 4.30811918725044
1.53455961018925 1.53455961018925 4.30811918725044
1.53454235182628 1.53454235182628 4.3081513210686
1.53454235182628 1.53454235182628 4.3081513210686
0.507186010676203 0.507186010676203 4.30821527496759
0.507186010676203 0.507186010676203 4.30821527496759
0.507254077097755 0.507254077097755 4.30833181624227
1.53444526992838 1.53444526992838 4.30833207041998
1.53444526992838 1.53444526992838 4.30833207041998
1.53442174567825 1.53442174567825 4.3083758658412
1.53442174567825 1.53442174567825 4.3083758658412
1.53442174567825 1.53442174567825 4.3083758658412
1.53442174567825 1.53442174567825 4.3083758658412
1.53442174567825 1.53442174567825 4.3083758658412
1.53442174567825 1.53442174567825 4.3083758658412
1.53437556625712 1.53437556625712 4.3084618357814
1.53419113917945 1.53419113917945 4.30880513588441
1.53419113917945 1.53419113917945 4.30880513588441
1.53419113917945 1.53419113917945 4.30880513588441
1.53418315809499 1.53418315809499 4.30881999080584
1.53417704075393 1.53417704075393 4.30883137672678
1.53414724825427 1.53414724825427 4.30888682714131
1.53414724825427 1.53414724825427 4.30888682714131
1.53414724825427 1.53414724825427 4.30888682714131
1.53414724825427 1.53414724825427 4.30888682714131
0.50762021888269 0.50762021888269 4.30895854097439
0.50762021888269 0.50762021888269 4.30895854097439
0.50762021888269 0.50762021888269 4.30895854097439
0.507727117046344 0.507727117046344 4.30914146374659
0.507730411165693 0.507730411165693 4.30914710020845
0.507730411165693 0.507730411165693 4.30914710020845
0.507730411165693 0.507730411165693 4.30914710020845
0.507730411165693 0.507730411165693 4.30914710020845
0.507730411165693 0.507730411165693 4.30914710020845
0.507730411165693 0.507730411165693 4.30914710020845
0.507730411165693 0.507730411165693 4.30914710020845
0.507730411165693 0.507730411165693 4.30914710020845
0.507730411165693 0.507730411165693 4.30914710020845
0.507730411165693 0.507730411165693 4.30914710020845
0.507730411165693 0.507730411165693 4.30914710020845
0.507730411165693 0.507730411165693 4.30914710020845
1.53387760655871 1.53387760655871 4.30938861647375
0.507883644363236 0.507883644363236 4.30940926663481
0.507883644363236 0.507883644363236 4.30940926663481
0.507883644363236 0.507883644363236 4.30940926663481
0.507883644363236 0.507883644363236 4.30940926663481
0.507883644363236 0.507883644363236 4.30940926663481
0.507883644363236 0.507883644363236 4.30940926663481
0.507883858244847 0.507883858244847 4.30940963252901
0.507883858244847 0.507883858244847 4.30940963252901
0.508046457071108 0.508046457071108 4.30968776690222
1.53367091063989 1.53367091063989 4.30977317752495
0.508097513671738 0.508097513671738 4.30977509025512
0.508206375230228 0.508206375230228 4.30996125998806
1.53342984778393 1.53342984778393 4.31022158080007
1.53342984778393 1.53342984778393 4.31022158080007
0.508548084823448 0.508548084823448 4.31054546834815
0.508572096497731 0.508572096497731 4.31058651071721
1.53315581362458 1.53315581362458 4.31073118616943
1.53315581362458 1.53315581362458 4.31073118616943
1.53315581362458 1.53315581362458 4.31073118616943
0.508717268938304 0.508717268938304 4.31083462262217
1.53309797466204 1.53309797466204 4.31083872849928
1.53309797466204 1.53309797466204 4.31083872849928
1.53309797466204 1.53309797466204 4.31083872849928
1.5330501155116 1.5330501155116 4.310927710369
1.53296796842308 1.53296796842308 4.31108043221421
1.53296796842308 1.53296796842308 4.31108043221421
0.509013269266454 0.509013269266454 4.3113403706548
0.509013269266454 0.509013269266454 4.3113403706548
0.50918250459503 0.50918250459503 4.31162944194872
0.50918250459503 0.50918250459503 4.31162944194872
0.50918250459503 0.50918250459503 4.31162944194872
0.50918250459503 0.50918250459503 4.31162944194872
0.50918250459503 0.50918250459503 4.31162944194872
0.50918250459503 0.50918250459503 4.31162944194872
1.53258075088805 1.53258075088805 4.31180015379008
1.53258075088805 1.53258075088805 4.31180015379008
1.53258075088805 1.53258075088805 4.31180015379008
1.53257166907352 1.53257166907352 4.31181703090225
1.53257166907352 1.53257166907352 4.31181703090225
0.509386195561343 0.509386195561343 4.31197728475036
0.509386195561343 0.509386195561343 4.31197728475036
0.509386195561343 0.509386195561343 4.31197728475036
0.509386195561343 0.509386195561343 4.31197728475036
0.509386195561343 0.509386195561343 4.31197728475036
0.509386195561343 0.509386195561343 4.31197728475036
0.509386195561343 0.509386195561343 4.31197728475036
1.53234517667475 1.53234517667475 4.31223788272558
0.509544933086263 0.509544933086263 4.31224829832195
0.509544933086263 0.509544933086263 4.31224829832195
1.53226676696703 1.53226676696703 4.31238355630602
0.509724351099874 0.509724351099874 4.31255455412614
0.509724351099874 0.509724351099874 4.31255455412614
0.509724351099874 0.509724351099874 4.31255455412614
1.53210996728591 1.53210996728591 4.31267483336829
1.53207249845594 1.53207249845594 4.31274443029617
0.509876329616858 0.509876329616858 4.312813917818
0.509876329616858 0.509876329616858 4.312813917818
1.53203229216666 1.53203229216666 4.31281910912006
1.53203229216666 1.53203229216666 4.31281910912006
0.509941203822141 0.509941203822141 4.31292461568945
0.509983252608984 0.509983252608984 4.31299636062037
0.509983252608984 0.509983252608984 4.31299636062037
0.509983252608984 0.509983252608984 4.31299636062037
0.509983252608984 0.509983252608984 4.31299636062037
1.5318629073117 1.5318629073117 4.31313369094956
1.5318629073117 1.5318629073117 4.31313369094956
1.53184907308279 1.53184907308279 4.31315938160499
0.510236438512052 0.510236438512052 4.31342827324511
0.510236438512052 0.510236438512052 4.31342827324511
1.53168762315823 1.53168762315823 4.31345917421711
1.53168762315823 1.53168762315823 4.31345917421711
1.53164457380641 1.53164457380641 4.31353910358099
1.53164457380641 1.53164457380641 4.31353910358099
1.53164457380641 1.53164457380641 4.31353910358099
1.53164457380641 1.53164457380641 4.31353910358099
1.53164457380641 1.53164457380641 4.31353910358099
1.53164215238592 1.53164215238592 4.31354359931199
1.53164215238592 1.53164215238592 4.31354359931199
1.53164215238592 1.53164215238592 4.31354359931199
1.53164215238592 1.53164215238592 4.31354359931199
0.510326343664211 0.510326343664211 4.31358161003737
0.510412782217419 0.510412782217419 4.31372901790378
0.510589332896193 0.510589332896193 4.31403004808562
0.510589332896193 0.510589332896193 4.31403004808562
0.510598693218804 0.510598693218804 4.31404600614927
1.53121197034345 1.53121197034345 4.31434212833189
1.53121197034345 1.53121197034345 4.31434212833189
0.510784895332764 0.510784895332764 4.3143634157364
1.53117243112826 1.53117243112826 4.31441550650961
1.53117243112826 1.53117243112826 4.31441550650961
1.53114888364516 1.53114888364516 4.31445920535895
0.510855284080103 0.510855284080103 4.31448338441745
1.53091697788812 1.53091697788812 4.31488951680883
1.53091697788812 1.53091697788812 4.31488951680883
1.53091697788812 1.53091697788812 4.31488951680883
0.511139140806262 0.511139140806262 4.31496707328646
0.511139140806262 0.511139140806262 4.31496707328646
0.51115459670683 0.51115459670683 4.31499340496922
0.51115459670683 0.51115459670683 4.31499340496922
1.53081747394454 1.53081747394454 4.31507412094642
1.5305977581392 1.5305977581392 4.31548168398069
1.5305977581392 1.5305977581392 4.31548168398069
1.5305977581392 1.5305977581392 4.31548168398069
0.511718218510024 0.511718218510024 4.31595327455215
0.511718218510024 0.511718218510024 4.31595327455215
0.51188260255718 0.51188260255718 4.31623309732965
0.512027073946137 0.512027073946137 4.31647897546962
0.512027073946137 0.512027073946137 4.31647897546962
0.512027073946137 0.512027073946137 4.31647897546962
0.512027073946137 0.512027073946137 4.31647897546962
0.512027073946137 0.512027073946137 4.31647897546962
0.512027073946137 0.512027073946137 4.31647897546962
1.53005254760149 1.53005254760149 4.31649264782737
1.53005254760149 1.53005254760149 4.31649264782737
0.512113656038823 0.512113656038823 4.31662630924197
0.512113656038823 0.512113656038823 4.31662630924197
0.512113656038823 0.512113656038823 4.31662630924197
0.512113656038823 0.512113656038823 4.31662630924197
1.52991374165794 1.52991374165794 4.31674994468278
0.51220890282906 0.51220890282906 4.31678836868154
0.51220890282906 0.51220890282906 4.31678836868154
0.51220890282906 0.51220890282906 4.31678836868154
0.512283724541373 0.512283724541373 4.31691566171162
0.512283724541373 0.512283724541373 4.31691566171162
0.512283724541373 0.512283724541373 4.31691566171162
1.52974648124691 1.52974648124691 4.31705993969751
1.52974648124691 1.52974648124691 4.31705993969751
0.512375409732729 0.512375409732729 4.31707162779067
0.512583755165942 0.512583755165942 4.3174259774365
0.512583755165942 0.512583755165942 4.3174259774365
0.512583755165942 0.512583755165942 4.3174259774365
0.512788006945199 0.512788006945199 4.31777327343571
0.512788006945199 0.512788006945199 4.31777327343571
0.512788006945199 0.512788006945199 4.31777327343571
0.512791063448183 0.512791063448183 4.31777846982193
0.512791063448183 0.512791063448183 4.31777846982193
0.512826873243802 0.512826873243802 4.31783934884734
0.512854891944302 0.512854891944302 4.3178869805584
0.512854891944302 0.512854891944302 4.3178869805584
0.512854891944302 0.512854891944302 4.3178869805584
1.5292453380071 1.5292453380071 4.31798843940086
1.5292453380071 1.5292453380071 4.31798843940086
1.52920343645682 1.52920343645682 4.31806605247486
1.5292008001124 1.5292008001124 4.31807093559599
0.512973667543155 0.512973667543155 4.31808887986048
0.513006578018261 0.513006578018261 4.31814481693874
0.513006578018261 0.513006578018261 4.31814481693874
0.513006578018261 0.513006578018261 4.31814481693874
1.52915142012743 1.52915142012743 4.3181623964563
1.52915142012743 1.52915142012743 4.3181623964563
1.52915142012743 1.52915142012743 4.3181623964563
1.52915142012743 1.52915142012743 4.3181623964563
0.513098930362758 0.513098930362758 4.31830177329066
0.513098930362758 0.513098930362758 4.31830177329066
1.5290373056249 1.5290373056249 4.31837374074557
1.52902314979767 1.52902314979767 4.31839995622121
1.52902314979767 1.52902314979767 4.31839995622121
0.513273522448032 0.513273522448032 4.31859844877456
0.513273522448032 0.513273522448032 4.31859844877456
0.51334353866813 0.51334353866813 4.31871740524623
0.51334353866813 0.51334353866813 4.31871740524623
0.513463845468377 0.513463845468377 4.31892177984168
0.513463845468377 0.513463845468377 4.31892177984168
0.513463845468377 0.513463845468377 4.31892177984168
0.513527810514261 0.513527810514261 4.31903042951876
1.5286445627697 1.5286445627697 4.31910093516816
0.513586382470055 0.513586382470055 4.3191299108356
0.513586382470055 0.513586382470055 4.3191299108356
0.513586382470055 0.513586382470055 4.3191299108356
0.513600036080788 0.513600036080788 4.31915309969139
0.513600036080788 0.513600036080788 4.31915309969139
0.513600036080788 0.513600036080788 4.31915309969139
1.52861077632872 1.52861077632872 4.31916348041071
1.52858058700796 1.52858058700796 4.31921936494239
1.52855640510649 1.52855640510649 4.31926412773743
0.513688688721488 0.513688688721488 4.31930365468076
0.513688688721488 0.513688688721488 4.31930365468076
1.528479187099 1.528479187099 4.3194070578863
1.528479187099 1.528479187099 4.3194070578863
0.513805842673943 0.513805842673943 4.31950258612284
0.513805842673943 0.513805842673943 4.31950258612284
0.513851545068437 0.513851545068437 4.31958018230221
1.52829075214227 1.52829075214227 4.31975580483455
0.513972464599042 0.513972464599042 4.31978546468774
0.513972464599042 0.513972464599042 4.31978546468774
0.513972464599042 0.513972464599042 4.31978546468774
1.52802837480945 1.52802837480945 4.3202412941682
1.52802837480945 1.52802837480945 4.3202412941682
0.514287919561466 0.514287919561466 4.32032085647769
0.514287919561466 0.514287919561466 4.32032085647769
0.514287919561466 0.514287919561466 4.32032085647769
0.514361341881086 0.514361341881086 4.3204454383011
0.514361341881086 0.514361341881086 4.3204454383011
0.514361341881086 0.514361341881086 4.3204454383011
0.514365691812729 0.514365691812729 4.32045281882954
1.52790467707195 1.52790467707195 4.32047013488028
1.52790467707195 1.52790467707195 4.32047013488028
0.514416108225171 0.514416108225171 4.32053835736035
0.514416108225171 0.514416108225171 4.32053835736035
0.514416108225171 0.514416108225171 4.32053835736035
0.514416108225171 0.514416108225171 4.32053835736035
0.514416108225171 0.514416108225171 4.32053835736035
0.514416108225171 0.514416108225171 4.32053835736035
0.514430756378813 0.514430756378813 4.3205632089801
1.52784640424891 1.52784640424891 4.32057792997905
1.52783565087003 1.52783565087003 4.32059782128378
1.52783565087003 1.52783565087003 4.32059782128378
1.52783565087003 1.52783565087003 4.32059782128378
1.52783565087003 1.52783565087003 4.32059782128378
1.52783565087003 1.52783565087003 4.32059782128378
0.514481853442911 0.514481853442911 4.32064989509461
0.514481853442911 0.514481853442911 4.32064989509461
0.514481853442911 0.514481853442911 4.32064989509461
0.514518721906811 0.514518721906811 4.32071243889242
0.514518721906811 0.514518721906811 4.32071243889242
1.52774286005112 1.52774286005112 4.3207694545151
1.52774286005112 1.52774286005112 4.3207694545151
0.514755960365839 0.514755960365839 4.32111482067186
0.514755960365839 0.514755960365839 4.32111482067186
1.52752541776366 1.52752541776366 4.32117159204667
0.514802327897805 0.514802327897805 4.32119345072181
1.52739197205965 1.52739197205965 4.32141834411526
0.514941315933175 0.514941315933175 4.32142911870304
0.514941315933175 0.514941315933175 4.32142911870304
0.514941315933175 0.514941315933175 4.32142911870304
0.514941315933175 0.514941315933175 4.32142911870304
1.52726676261846 1.52726676261846 4.32164983742305
1.52716256742622 1.52716256742622 4.32184245699013
0.515212414485074 0.515212414485074 4.3218886727642
0.515212414485074 0.515212414485074 4.3218886727642
0.515212414485074 0.515212414485074 4.3218886727642
0.515212414485074 0.515212414485074 4.3218886727642
0.515212414485074 0.515212414485074 4.3218886727642
0.515212414485074 0.515212414485074 4.3218886727642
0.515251064605796 0.515251064605796 4.32195417774475
1.52681240893784 1.52681240893784 4.32248963095765
1.52681240893784 1.52681240893784 4.32248963095765
1.52680394186845 1.52680394186845 4.32250527732245
1.52673064999978 1.52673064999978 4.32264070854145
0.515815142704188 0.515815142704188 4.32290982016039
0.515815142704188 0.515815142704188 4.32290982016039
0.515815142704188 0.515815142704188 4.32290982016039
0.515815142704188 0.515815142704188 4.32290982016039
0.515857864987527 0.515857864987527 4.3229821707623
1.52647018524777 1.52647018524777 4.32312192577685
1.52647018524777 1.52647018524777 4.32312192577685
0.515962798459153 0.515962798459153 4.32315985983602
0.515962798459153 0.515962798459153 4.32315985983602
1.52637688883065 1.52637688883065 4.32329426421508
1.52637688883065 1.52637688883065 4.32329426421508
0.516070933960334 0.516070933960334 4.32334294611337
0.516070933960334 0.516070933960334 4.32334294611337
0.516070933960334 0.516070933960334 4.32334294611337
1.52626707064762 1.52626707064762 4.32349710176799
1.52626707064762 1.52626707064762 4.32349710176799
0.516290410835751 0.516290410835751 4.32371446872017
0.516297524632155 0.516297524632155 4.32372650895452
0.516317922550826 0.516317922550826 4.32376103220834
0.516317922550826 0.516317922550826 4.32376103220834
0.516317922550826 0.516317922550826 4.32376103220834
0.516325851619425 0.516325851619425 4.32377445182683
1.52592596389876 1.52592596389876 4.32412699766473
1.52592596389876 1.52592596389876 4.32412699766473
1.52592596389876 1.52592596389876 4.32412699766473
1.52592596389876 1.52592596389876 4.32412699766473
1.52592596389876 1.52592596389876 4.32412699766473
1.52586632620583 1.52586632620583 4.32423710450375
1.52586632620583 1.52586632620583 4.32423710450375
0.516628046630692 0.516628046630692 4.32428580279705
0.516628046630692 0.516628046630692 4.32428580279705
0.516628046630692 0.516628046630692 4.32428580279705
0.516628046630692 0.516628046630692 4.32428580279705
0.516628046630692 0.516628046630692 4.32428580279705
1.52580930360665 1.52580930360665 4.32434237719439
1.52580930360665 1.52580930360665 4.32434237719439
1.52570826194954 1.52570826194954 4.32452890159047
1.52570826194954 1.52570826194954 4.32452890159047
1.52570826194954 1.52570826194954 4.32452890159047
1.52570826194954 1.52570826194954 4.32452890159047
0.516806433632862 0.516806433632862 4.32458756259941
0.516806433632862 0.516806433632862 4.32458756259941
0.516842870596973 0.516842870596973 4.32464919096105
0.516842870596973 0.516842870596973 4.32464919096105
1.52562287854734 1.52562287854734 4.32468650626346
1.52562287854734 1.52562287854734 4.32468650626346
1.52562287854734 1.52562287854734 4.32468650626346
1.52561671716135 1.52561671716135 4.32469787872901
0.516875477444958 0.516875477444958 4.32470433874346
0.516881173501983 0.516881173501983 4.324713972217
1.52535362558139 1.52535362558139 4.32518341987574
1.52535362558139 1.52535362558139 4.32518341987574
1.52535362558139 1.52535362558139 4.32518341987574
1.52535362558139 1.52535362558139 4.32518341987574
1.52535362558139 1.52535362558139 4.32518341987574
1.52535362558139 1.52535362558139 4.32518341987574
0.517168014308029 0.517168014308029 4.32519900170243
0.517336573126615 0.517336573126615 4.32548394075286
0.51736530357373 0.51736530357373 4.32553250179205
0.51736530357373 0.51736530357373 4.32553250179205
1.52515818760212 1.52515818760212 4.3255440240649
1.52515818760212 1.52515818760212 4.3255440240649
1.52515818760212 1.52515818760212 4.3255440240649
1.52515818760212 1.52515818760212 4.3255440240649
1.52515818760212 1.52515818760212 4.3255440240649
1.52508101034612 1.52508101034612 4.32568640547581
1.5250692455971 1.5250692455971 4.32570810887472
1.5250692455971 1.5250692455971 4.32570810887472
1.5250692455971 1.5250692455971 4.32570810887472
1.5250692455971 1.5250692455971 4.32570810887472
1.52494285021725 1.52494285021725 4.3259412650742
1.52494285021725 1.52494285021725 4.3259412650742
1.52494285021725 1.52494285021725 4.3259412650742
1.52494285021725 1.52494285021725 4.3259412650742
1.52494285021725 1.52494285021725 4.3259412650742
1.52494285021725 1.52494285021725 4.3259412650742
1.52478944399589 1.52478944399589 4.32622420834173
0.517834753995072 0.517834753995072 4.32632572723183
1.52471943485552 1.52471943485552 4.32635331948407
0.517941709618797 0.517941709618797 4.32650638223843
0.517941709618797 0.517941709618797 4.32650638223843
0.517941709618797 0.517941709618797 4.32650638223843
0.517941709618797 0.517941709618797 4.32650638223843
1.52462147188873 1.52462147188873 4.32653396835813
1.52459695941355 1.52459695941355 4.32657916794872
1.52459695941355 1.52459695941355 4.32657916794872
1.52448769307747 1.52448769307747 4.32678063559973
1.52448769307747 1.52448769307747 4.32678063559973
0.518326026018981 0.518326026018981 4.32715531309517
0.518326026018981 0.518326026018981 4.32715531309517
0.518326026018981 0.518326026018981 4.32715531309517
0.518326026018981 0.518326026018981 4.32715531309517
0.518326026018981 0.518326026018981 4.32715531309517
0.518326026018981 0.518326026018981 4.32715531309517
0.518478519189139 0.518478519189139 4.32741271412945
0.518478519189139 0.518478519189139 4.32741271412945
1.5240676922534 1.5240676922534 4.3275548419765
1.5240676922534 1.5240676922534 4.3275548419765
0.51869560688956 0.51869560688956 4.32777906065118
0.51869560688956 0.51869560688956 4.32777906065118
0.518829405453871 0.518829405453871 4.3280048016556
0.518829405453871 0.518829405453871 4.3280048016556
0.518831821530296 0.518831821530296 4.328008877632
0.518831821530296 0.518831821530296 4.328008877632
1.52381744504247 1.52381744504247 4.32801598278753
1.52381744504247 1.52381744504247 4.32801598278753
0.518862056976022 0.518862056976022 4.32805988445487
0.518862056976022 0.518862056976022 4.32805988445487
0.518950755031403 0.518950755031403 4.328209505546
0.518954969594847 0.518954969594847 4.32821661449488
0.518954969594847 0.518954969594847 4.32821661449488
0.518954969594847 0.518954969594847 4.32821661449488
0.519005902218077 0.519005902218077 4.32830252246477
0.519005902218077 0.519005902218077 4.32830252246477
1.52365836355545 1.52365836355545 4.3283090701188
1.52365836355545 1.52365836355545 4.3283090701188
1.52365836355545 1.52365836355545 4.3283090701188
1.52365836355545 1.52365836355545 4.3283090701188
1.52352178278135 1.52352178278135 4.3285606663861
1.52352163295228 1.52352163295228 4.32856094236864
0.519202797129777 0.519202797129777 4.32863457190464
0.519202797129777 0.519202797129777 4.32863457190464
0.51929141937491 0.51929141937491 4.32878399967702
0.51933741160947 0.51933741160947 4.32886154141103
0.51933741160947 0.51933741160947 4.32886154141103
0.519342963224464 0.519342963224464 4.32887090098214
0.519342963224464 0.519342963224464 4.32887090098214
0.519342963224464 0.519342963224464 4.32887090098214
0.519342963224464 0.519342963224464 4.32887090098214
0.519366069396969 0.519366069396969 4.32890985539139
0.519366069396969 0.519366069396969 4.32890985539139
0.519372340045317 0.519372340045317 4.32892042679981
0.51937458096965 0.51937458096965 4.3289242046542
0.519389773368207 0.519389773368207 4.32894981641932
0.519389773368207 0.519389773368207 4.32894981641932
0.519389773368207 0.519389773368207 4.32894981641932
0.519389773368207 0.519389773368207 4.32894981641932
1.52328132497138 1.52328132497138 4.32900353351273
1.52328132497138 1.52328132497138 4.32900353351273
1.52328132497138 1.52328132497138 4.32900353351273
0.519456276550928 0.519456276550928 4.32906192343382
0.519456276550928 0.519456276550928 4.32906192343382
0.519456276550928 0.519456276550928 4.32906192343382
0.519456276550928 0.519456276550928 4.32906192343382
0.519456276550928 0.519456276550928 4.32906192343382
0.519456276550928 0.519456276550928 4.32906192343382
1.523091660234 1.523091660234 4.32935277819407
1.5229606640963 1.5229606640963 4.32959395391687
0.519964691961091 0.519964691961091 4.32991866238063
0.519964691961091 0.519964691961091 4.32991866238063
0.520016088144942 0.520016088144942 4.3300052397289
1.52267830451786 1.52267830451786 4.33011369831311
1.52267830451786 1.52267830451786 4.33011369831311
0.520216814906381 0.520216814906381 4.33034331096603
0.520220488710547 0.520220488710547 4.33034949770526
0.520220488710547 0.520220488710547 4.33034949770526
0.520220488710547 0.520220488710547 4.33034949770526
0.520220488710547 0.520220488710547 4.33034949770526
1.52248304928482 1.52248304928482 4.33047302419669
1.52246559662931 1.52246559662931 4.33050513876882
1.52246559662931 1.52246559662931 4.33050513876882
1.52246559662931 1.52246559662931 4.33050513876882
1.52246559662931 1.52246559662931 4.33050513876882
1.52246559662931 1.52246559662931 4.33050513876882
0.5203943765147 0.5203943765147 4.33064229381067
0.5203943765147 0.5203943765147 4.33064229381067
0.5203943765147 0.5203943765147 4.33064229381067
0.5203943765147 0.5203943765147 4.33064229381067
0.5203943765147 0.5203943765147 4.33064229381067
0.520400062472891 0.520400062472891 4.33065186684515
0.520400062472891 0.520400062472891 4.33065186684515
0.520400062472891 0.520400062472891 4.33065186684515
0.520660730013924 0.520660730013924 4.33109065857523
0.520660730013924 0.520660730013924 4.33109065857523
1.52213862909618 1.52213862909618 4.3311066892373
1.52213862909618 1.52213862909618 4.3311066892373
1.52213862909618 1.52213862909618 4.3311066892373
1.52213862909618 1.52213862909618 4.3311066892373
0.520823412345621 0.520823412345621 4.33136443336012
0.52086229210819 0.52086229210819 4.33142985482537
0.52086229210819 0.52086229210819 4.33142985482537
0.520870099284501 0.520870099284501 4.3314429912623
1.52193324133703 1.52193324133703 4.33148446044797
0.521091896220875 0.521091896220875 4.33181613390818
0.521091896220875 0.521091896220875 4.33181613390818
0.521091896220875 0.521091896220875 4.33181613390818
0.521091896220875 0.521091896220875 4.33181613390818
0.521091896220875 0.521091896220875 4.33181613390818
1.52174322526075 1.52174322526075 4.33183389078187
1.52174322526075 1.52174322526075 4.33183389078187
1.52174322526075 1.52174322526075 4.33183389078187
1.5216964026852 1.5216964026852 4.33191998524273
0.5211551098059 0.5211551098059 4.33192246248203
0.5211551098059 0.5211551098059 4.33192246248203
1.52168616347216 1.52168616347216 4.33193881194947
1.52162407740592 1.52162407740592 4.3320529647444
0.521282136159297 0.521282136159297 4.33213610128625
1.52138772693847 1.52138772693847 4.33248746038455
1.52138772693847 1.52138772693847 4.33248746038455
0.521599776964882 0.521599776964882 4.33267017115346
0.521599776964882 0.521599776964882 4.33267017115346
0.521599776964882 0.521599776964882 4.33267017115346
0.521599776964882 0.521599776964882 4.33267017115346
0.521729541477674 0.521729541477674 4.33288828959977
0.521729541477674 0.521729541477674 4.33288828959977
0.521795473788493 0.521795473788493 4.33299909984534
0.521795473788493 0.521795473788493 4.33299909984534
1.52105664088032 1.52105664088032 4.33309594443008
0.521927844131403 0.521927844131403 4.33322154181909
0.521927844131403 0.521927844131403 4.33322154181909
0.521927844131403 0.521927844131403 4.33322154181909
0.521927844131403 0.521927844131403 4.33322154181909
0.521927844131403 0.521927844131403 4.33322154181909
0.52195610247221 0.52195610247221 4.33326902367452
0.52195610247221 0.52195610247221 4.33326902367452
1.52090565556947 1.52090565556947 4.33337336616067
1.5207391802926 1.5207391802926 4.3336792017354
1.5207391802926 1.5207391802926 4.3336792017354
1.5207391802926 1.5207391802926 4.3336792017354
1.5207391802926 1.5207391802926 4.3336792017354
1.52073553436121 1.52073553436121 4.33368589920192
1.52069528784462 1.52069528784462 4.3337598292566
0.522272532726733 0.522272532726733 4.33380059603522
0.522272532726733 0.522272532726733 4.33380059603522
0.522302275381695 0.522302275381695 4.33385054966471
0.522302275381695 0.522302275381695 4.33385054966471
1.52048389726261 1.52048389726261 4.33414809120671
1.52048389726261 1.52048389726261 4.33414809120671
1.52048389726261 1.52048389726261 4.33414809120671
1.52046589107403 1.52046589107403 4.33418115953078
1.52043743556787 1.52043743556787 4.33423341681317
1.52043743556787 1.52043743556787 4.33423341681317
1.52043743556787 1.52043743556787 4.33423341681317
1.52043743556787 1.52043743556787 4.33423341681317
1.52043743556787 1.52043743556787 4.33423341681317
1.52043743556787 1.52043743556787 4.33423341681317
1.52043743556787 1.52043743556787 4.33423341681317
1.52043743556787 1.52043743556787 4.33423341681317
1.52043743556787 1.52043743556787 4.33423341681317
1.52043743556787 1.52043743556787 4.33423341681317
1.52043743556787 1.52043743556787 4.33423341681317
1.52043743556787 1.52043743556787 4.33423341681317
0.522609231617178 0.522609231617178 4.33436597923515
0.522716170761054 0.522716170761054 4.3345454994833
1.52023024180028 1.52023024180028 4.33461387510353
0.522938230729289 0.522938230729289 4.33491819542891
0.522938230729289 0.522938230729289 4.33491819542891
0.522938230729289 0.522938230729289 4.33491819542891
1.51998005696914 1.51998005696914 4.33507317252346
1.51998005696914 1.51998005696914 4.33507317252346
0.523178672455815 0.523178672455815 4.33532162188756
0.523188043639991 0.523188043639991 4.33533734283999
1.51981677048275 1.51981677048275 4.33537287840861
1.51981677048275 1.51981677048275 4.33537287840861
1.51978158948227 1.51978158948227 4.33543744546185
1.51978158948227 1.51978158948227 4.33543744546185
1.51978158948227 1.51978158948227 4.33543744546185
0.523421733336866 0.523421733336866 4.33572931540284
1.51946763099853 1.51946763099853 4.33601354917574
1.51946763099853 1.51946763099853 4.33601354917574
0.523830700552788 0.523830700552788 4.33641499938538
0.523830700552788 0.523830700552788 4.33641499938538
0.523830700552788 0.523830700552788 4.33641499938538
0.523830700552788 0.523830700552788 4.33641499938538
0.523881824240184 0.523881824240184 4.33650068902805
0.523881824240184 0.523881824240184 4.33650068902805
0.523881824240184 0.523881824240184 4.33650068902805
1.51919620289912 1.51919620289912 4.33651146807605
0.523953966797567 0.523953966797567 4.33662159925371
1.51913477429645 1.51913477429645 4.33662413684643
1.51913477429645 1.51913477429645 4.33662413684643
1.51913477429645 1.51913477429645 4.33662413684643
1.51905321438157 1.51905321438157 4.33677371880895
1.51905321438157 1.51905321438157 4.33677371880895
1.51905321438157 1.51905321438157 4.33677371880895
1.51905321438157 1.51905321438157 4.33677371880895
1.51905321438157 1.51905321438157 4.33677371880895
1.51905148346632 1.51905148346632 4.3367768932007
0.524060127799459 0.524060127799459 4.33679950351856
0.524060127799459 0.524060127799459 4.33679950351856
0.524093769543886 0.524093769543886 4.33685587514096
1.51897301099037 1.51897301099037 4.33692080121946
1.51897301099037 1.51897301099037 4.33692080121946
1.51897301099037 1.51897301099037 4.33692080121946
1.51895130027675 1.51895130027675 4.33696061380627
1.51895130027675 1.51895130027675 4.33696061380627
1.51895130027675 1.51895130027675 4.33696061380627
1.51895130027675 1.51895130027675 4.33696061380627
1.51895130027675 1.51895130027675 4.33696061380627
1.51895130027675 1.51895130027675 4.33696061380627
0.524242264084021 0.524242264084021 4.33710466992688
1.51869890856972 1.51869890856972 4.3374233814509
1.51854819919825 1.51854819919825 4.3376996568908
0.524610576955823 0.524610576955823 4.33772155214718
0.524644453972757 0.524644453972757 4.33777827751188
0.524768513631697 0.524768513631697 4.33798598791426
0.524768513631697 0.524768513631697 4.33798598791426
0.524768513631697 0.524768513631697 4.33798598791426
0.524787427511808 0.524787427511808 4.3380176520787
0.524787427511808 0.524787427511808 4.3380176520787
0.524787427511808 0.524787427511808 4.3380176520787
1.51837459032055 1.51837459032055 4.33801786030843
1.51837459032055 1.51837459032055 4.33801786030843
1.51837459032055 1.51837459032055 4.33801786030843
1.51834398868889 1.51834398868889 4.33807394366175
1.51829916514595 1.51829916514595 4.33815608835161
1.51829916514595 1.51829916514595 4.33815608835161
1.51829916514595 1.51829916514595 4.33815608835161
1.51829916514595 1.51829916514595 4.33815608835161
1.51829916514595 1.51829916514595 4.33815608835161
1.51829916514595 1.51829916514595 4.33815608835161
1.51829916514595 1.51829916514595 4.33815608835161
1.51829916514595 1.51829916514595 4.33815608835161
1.51813912737465 1.51813912737465 4.33844934788795
1.517913128239 1.517913128239 4.33886339917078
1.517913128239 1.517913128239 4.33886339917078
0.525303602316831 0.525303602316831 4.33888149239075
1.51788303392966 1.51788303392966 4.338918527793
1.51788303392966 1.51788303392966 4.338918527793
1.51776684269813 1.51776684269813 4.33913135881007
1.51776684269813 1.51776684269813 4.33913135881007
1.51776684269813 1.51776684269813 4.33913135881007
1.51776684269813 1.51776684269813 4.33913135881007
0.525624729418788 0.525624729418788 4.33941862017842
0.525624729418788 0.525624729418788 4.33941862017842
0.525688296074739 0.525688296074739 4.33952491730811
0.525688296074739 0.525688296074739 4.33952491730811
0.525694660383919 0.525694660383919 4.33953555931943
0.525694660383919 0.525694660383919 4.33953555931943
0.525797596304877 0.525797596304877 4.3397076702961
0.525797596304877 0.525797596304877 4.3397076702961
0.525797596304877 0.525797596304877 4.3397076702961
0.525797596304877 0.525797596304877 4.3397076702961
0.525850933431492 0.525850933431492 4.33979684201586
0.525850933431492 0.525850933431492 4.33979684201586
0.525850933431492 0.525850933431492 4.33979684201586
1.51724336435869 1.51724336435869 4.34008992888345
1.51724336435869 1.51724336435869 4.34008992888345
1.51724336435869 1.51724336435869 4.34008992888345
1.51724336435869 1.51724336435869 4.34008992888345
1.51724336435869 1.51724336435869 4.34008992888345
1.51711563291286 1.51711563291286 4.34032375017761
1.51709956491943 1.51709956491943 4.34035316167907
0.526413709064306 0.526413709064306 4.34073734229645
0.526420142615484 0.526420142615484 4.34074808995061
0.526420142615484 0.526420142615484 4.34074808995061
1.5168392707983 1.5168392707983 4.34082954981651
1.5168392707983 1.5168392707983 4.34082954981651
1.51677775325646 1.51677775325646 4.340942120907
1.51677775325646 1.51677775325646 4.340942120907
1.51674908217375 1.51674908217375 4.34099458386144
1.51674908217375 1.51674908217375 4.34099458386144
1.51674908217375 1.51674908217375 4.34099458386144
1.51674908217375 1.51674908217375 4.34099458386144
1.51672484254082 1.51672484254082 4.34103893690185
1.51672484254082 1.51672484254082 4.34103893690185
0.526799146137296 0.526799146137296 4.34138108058861
1.51646374611635 1.51646374611635 4.34151661724867
1.51646374611635 1.51646374611635 4.34151661724867
1.51646374611635 1.51646374611635 4.34151661724867
1.51646374611635 1.51646374611635 4.34151661724867
1.51646374611635 1.51646374611635 4.34151661724867
1.51640585614434 1.51640585614434 4.34162251133015
0.526947316058622 0.526947316058622 4.34162846088993
0.526947316058622 0.526947316058622 4.34162846088993
0.526947316058622 0.526947316058622 4.34162846088993
0.526947316058622 0.526947316058622 4.34162846088993
0.526947316058622 0.526947316058622 4.34162846088993
1.51637125448394 1.51637125448394 4.34168580285207
0.527310566557314 0.527310566557314 4.34223473174135
0.527310566557314 0.527310566557314 4.34223473174135
0.527426847527616 0.527426847527616 4.34242874592493
1.51595016126368 1.51595016126368 4.34245587167107
1.51595016126368 1.51595016126368 4.34245587167107
1.51595016126368 1.51595016126368 4.34245587167107
0.527457844490791 0.527457844490791 4.34248045923181
1.51592728486526 1.51592728486526 4.34249769745721
1.51592728486526 1.51592728486526 4.34249769745721
1.51592728486526 1.51592728486526 4.34249769745721
1.51592728486526 1.51592728486526 4.34249769745721
1.51592728486526 1.51592728486526 4.34249769745721
1.51583996181433 1.51583996181433 4.3426573448468
0.527721868383213 0.527721868383213 4.34292085476385
0.527721868383213 0.527721868383213 4.34292085476385
1.51559410949926 1.51559410949926 4.34310674792379
1.51559410949926 1.51559410949926 4.34310674792379
1.51544414451951 1.51544414451951 4.34338082140268
0.528281091664988 0.528281091664988 4.34385314648457
1.51516555857703 1.51516555857703 4.34388985302507
0.528371597553113 0.528371597553113 4.3440039666246
0.528371597553113 0.528371597553113 4.3440039666246
0.528371597553113 0.528371597553113 4.3440039666246
0.528371597553113 0.528371597553113 4.3440039666246
0.528371597553113 0.528371597553113 4.3440039666246
0.528371597553113 0.528371597553113 4.3440039666246
0.528371597553113 0.528371597553113 4.3440039666246
1.51478416839048 1.51478416839048 4.34458650196556
0.528765826296908 0.528765826296908 4.34466070649441
0.528788212074925 0.528788212074925 4.34469798848962
0.528788212074925 0.528788212074925 4.34469798848962
1.51471630761015 1.51471630761015 4.34471042933795
0.528797694751528 0.528797694751528 4.3447137809157
0.528797694751528 0.528797694751528 4.3447137809157
0.528814200343809 0.528814200343809 4.34474126882163
0.528814200343809 0.528814200343809 4.34474126882163
0.528814200343809 0.528814200343809 4.34474126882163
1.5146146458719 1.5146146458719 4.34489606852739
1.5146146458719 1.5146146458719 4.34489606852739
1.5146146458719 1.5146146458719 4.34489606852739
0.528996965862289 0.528996965862289 4.3450456012804
0.529040190069574 0.529040190069574 4.34511756555103
0.529040190069574 0.529040190069574 4.34511756555103
0.529040190069574 0.529040190069574 4.34511756555103
0.529040190069574 0.529040190069574 4.34511756555103
0.529167991508348 0.529167991508348 4.34533031924002
0.529167991508348 0.529167991508348 4.34533031924002
0.529167991508348 0.529167991508348 4.34533031924002
0.529167991508348 0.529167991508348 4.34533031924002
0.529167991508348 0.529167991508348 4.34533031924002
0.529167991508348 0.529167991508348 4.34533031924002
0.529167991508348 0.529167991508348 4.34533031924002
0.529167991508348 0.529167991508348 4.34533031924002
0.529291596657727 0.529291596657727 4.34553605347194
1.51426242248585 1.51426242248585 4.34553910146852
1.51426242248585 1.51426242248585 4.34553910146852
1.51415766747229 1.51415766747229 4.34573030330799
1.51415766747229 1.51415766747229 4.34573030330799
0.52964252799749 0.52964252799749 4.34611997892927
1.5138561730093 1.5138561730093 4.34628048943886
1.5138561730093 1.5138561730093 4.34628048943886
1.5138561730093 1.5138561730093 4.34628048943886
0.529987748216458 0.529987748216458 4.34669413995193
0.529987748216458 0.529987748216458 4.34669413995193
0.529987748216458 0.529987748216458 4.34669413995193
1.51355755312217 1.51355755312217 4.34682526867144
0.530236979174004 0.530236979174004 4.3471084929526
0.530236979174004 0.530236979174004 4.3471084929526
0.530236979174004 0.530236979174004 4.3471084929526
0.530344888779835 0.530344888779835 4.34728785354982
0.530409822354066 0.530409822354066 4.3473957698574
1.51312375045207 1.51312375045207 4.34761637921001
1.51312375045207 1.51312375045207 4.34761637921001
1.513086065696 1.513086065696 4.34768508757936
1.513086065696 1.513086065696 4.34768508757936
1.513086065696 1.513086065696 4.34768508757936
1.513086065696 1.513086065696 4.34768508757936
1.513086065696 1.513086065696 4.34768508757936
1.513086065696 1.513086065696 4.34768508757936
1.513086065696 1.513086065696 4.34768508757936
1.513086065696 1.513086065696 4.34768508757936
1.51304240711187 1.51304240711187 4.34776468447853
1.51304240711187 1.51304240711187 4.34776468447853
1.51304240711187 1.51304240711187 4.34776468447853
1.51304240711187 1.51304240711187 4.34776468447853
1.51304240711187 1.51304240711187 4.34776468447853
1.51301045375233 1.51301045375233 4.34782293862254
1.51301045375233 1.51301045375233 4.34782293862254
1.51301045375233 1.51301045375233 4.34782293862254
1.51301045375233 1.51301045375233 4.34782293862254
1.51301045375233 1.51301045375233 4.34782293862254
0.53068921805501 0.53068921805501 4.34786000660327
0.530729768558745 0.530729768558745 4.34792737015613
0.530788646783162 0.530788646783162 4.34802517382142
0.530788646783162 0.530788646783162 4.34802517382142
0.530900594774388 0.530900594774388 4.3482111117954
0.530900594774388 0.530900594774388 4.3482111117954
0.530926127340135 0.530926127340135 4.34825351582215
0.530926127340135 0.530926127340135 4.34825351582215
0.530926127340135 0.530926127340135 4.34825351582215
0.530926127340135 0.530926127340135 4.34825351582215
0.530926127340135 0.530926127340135 4.34825351582215
1.51271819286815 1.51271819286815 4.34835567396132
1.51271819286815 1.51271819286815 4.34835567396132
1.51271819286815 1.51271819286815 4.34835567396132
1.51240555343654 1.51240555343654 4.34892538533017
1.51240555343654 1.51240555343654 4.34892538533017
1.51240555343654 1.51240555343654 4.34892538533017
1.51240555343654 1.51240555343654 4.34892538533017
1.51240555343654 1.51240555343654 4.34892538533017
1.51240555343654 1.51240555343654 4.34892538533017
1.51240555343654 1.51240555343654 4.34892538533017
1.51240555343654 1.51240555343654 4.34892538533017
0.531383376985794 0.531383376985794 4.34901266740111
0.531406398792547 0.531406398792547 4.34905087745633
0.531406398792547 0.531406398792547 4.34905087745633
0.531406398792547 0.531406398792547 4.34905087745633
0.531406398792547 0.531406398792547 4.34905087745633
0.531406398792547 0.531406398792547 4.34905087745633
0.531406398792547 0.531406398792547 4.34905087745633
0.531623456241181 0.531623456241181 4.34941107812523
0.531623456241181 0.531623456241181 4.34941107812523
0.531623456241181 0.531623456241181 4.34941107812523
1.51201098346546 1.51201098346546 4.34964414465358
1.51199656083272 1.51199656083272 4.34967041200353
0.531817759904939 0.531817759904939 4.34973343245483
0.531817759904939 0.531817759904939 4.34973343245483
1.51193935808548 1.51193935808548 4.34977458933659
1.51189714029597 1.51189714029597 4.34985147236903
1.51189714029597 1.51189714029597 4.34985147236903
1.51189714029597 1.51189714029597 4.34985147236903
0.531925215761097 0.531925215761097 4.34991166890651
0.531925215761097 0.531925215761097 4.34991166890651
0.531925215761097 0.531925215761097 4.34991166890651
0.531925215761097 0.531925215761097 4.34991166890651
0.531925215761097 0.531925215761097 4.34991166890651
0.531925215761097 0.531925215761097 4.34991166890651
0.531925215761097 0.531925215761097 4.34991166890651
1.5118411324569 1.5118411324569 4.34995346358087
1.51180351178464 1.51180351178464 4.35002196828474
0.532194806110082 0.532194806110082 4.35035872620433
0.532194806110082 0.532194806110082 4.35035872620433
0.532194806110082 0.532194806110082 4.35035872620433
0.532194806110082 0.532194806110082 4.35035872620433
0.532194806110082 0.532194806110082 4.35035872620433
0.532194806110082 0.532194806110082 4.35035872620433
0.532259242797469 0.532259242797469 4.35046555705998
0.532259242797469 0.532259242797469 4.35046555705998
0.532259242797469 0.532259242797469 4.35046555705998
0.532259242797469 0.532259242797469 4.35046555705998
0.532259242797469 0.532259242797469 4.35046555705998
0.532264138939827 0.532264138939827 4.35047367410099
0.532295467985358 0.532295467985358 4.35052561153952
0.532295467985358 0.532295467985358 4.35052561153952
0.532307375223672 0.532307375223672 4.35054535085381
0.532307375223672 0.532307375223672 4.35054535085381
0.532322358268734 0.532322358268734 4.35057018867099
0.532322358268734 0.532322358268734 4.35057018867099
0.532322358268734 0.532322358268734 4.35057018867099
1.51149029586514 1.51149029586514 4.35059221443995
0.532389069193948 0.532389069193948 4.35068077131651
0.532458345132834 0.532458345132834 4.35079559556084
0.532693606759196 0.532693606759196 4.35118546148647
0.532693606759196 0.532693606759196 4.35118546148647
0.532693606759196 0.532693606759196 4.35118546148647
0.532712259456069 0.532712259456069 4.35121636680808
0.532776493682503 0.532776493682503 4.35132278955067
0.532776493682503 0.532776493682503 4.35132278955067
1.51101758782367 1.51101758782367 4.35145250028671
1.51101758782367 1.51101758782367 4.35145250028671
1.51101758782367 1.51101758782367 4.35145250028671
0.532884348755361 0.532884348755361 4.35150146271987
0.532884348755361 0.532884348755361 4.35150146271987
0.532884348755361 0.532884348755361 4.35150146271987
0.532884348755361 0.532884348755361 4.35150146271987
0.532884348755361 0.532884348755361 4.35150146271987
0.532884348755361 0.532884348755361 4.35150146271987
0.532884348755361 0.532884348755361 4.35150146271987
0.533107388343636 0.533107388343636 4.35187087057201
0.533107388343636 0.533107388343636 4.35187087057201
0.533107388343636 0.533107388343636 4.35187087057201
0.533121855349756 0.533121855349756 4.35189482770912
0.533121855349756 0.533121855349756 4.35189482770912
0.533142902529897 0.533142902529897 4.35192968069679
0.533142902529897 0.533142902529897 4.35192968069679
0.533142902529897 0.533142902529897 4.35192968069679
0.533199060342506 0.533199060342506 4.3520226702577
0.533199060342506 0.533199060342506 4.3520226702577
0.533320815456402 0.533320815456402 4.35222425624141
0.533320815456402 0.533320815456402 4.35222425624141
0.533320815456402 0.533320815456402 4.35222425624141
1.51048776213921 1.51048776213921 4.35241625699041
1.51048776213921 1.51048776213921 4.35241625699041
1.51048776213921 1.51048776213921 4.35241625699041
1.51048776213921 1.51048776213921 4.35241625699041
1.51043915191978 1.51043915191978 4.35250465401601
1.51041576661061 1.51041576661061 4.35254717836851
1.51041576661061 1.51041576661061 4.35254717836851
1.51041576661061 1.51041576661061 4.35254717836851
1.51041576661061 1.51041576661061 4.35254717836851
1.51041114763122 1.51041114763122 4.35255557750408
0.533577586431701 0.533577586431701 4.35264927758956
0.533727590537778 0.533727590537778 4.35289750602344
1.51021132913534 1.51021132913534 4.35291888996931
1.51021132913534 1.51021132913534 4.35291888996931
1.51021132913534 1.51021132913534 4.35291888996931
1.51021132913534 1.51021132913534 4.35291888996931
0.533880745934727 0.533880745934727 4.35315089859485
0.533880745934727 0.533880745934727 4.35315089859485
0.533905529471151 0.533905529471151 4.35319189765366
0.533905529471151 0.533905529471151 4.35319189765366
0.533905529471151 0.533905529471151 4.35319189765366
1.50996152439701 1.50996152439701 4.3533729869205
1.50989615495575 1.50989615495575 4.3534917974379
1.50989615495575 1.50989615495575 4.3534917974379
1.50989615495575 1.50989615495575 4.3534917974379
1.50989615495575 1.50989615495575 4.3534917974379
1.50989615495575 1.50989615495575 4.3534917974379
0.534134947347055 0.534134947347055 4.35357135681585
0.534418788651771 0.534418788651771 4.35404067382406
0.534418788651771 0.534418788651771 4.35404067382406
1.50957995268919 1.50957995268919 4.35406639395376
1.50957995268919 1.50957995268919 4.35406639395376
1.50957995268919 1.50957995268919 4.35406639395376
1.50944593368507 1.50944593368507 4.35430987630906
0.534594906734525 0.534594906734525 4.35433178760852
0.534594906734525 0.534594906734525 4.35433178760852
0.534625976159774 0.534625976159774 4.35438313668245
0.534625976159774 0.534625976159774 4.35438313668245
1.50906095621369 1.50906095621369 4.35500911375844
1.50906095621369 1.50906095621369 4.35500911375844
0.535017912738512 0.535017912738512 4.35503071728083
0.535017912738512 0.535017912738512 4.35503071728083
0.535017912738512 0.535017912738512 4.35503071728083
0.535017912738512 0.535017912738512 4.35503071728083
0.535017912738512 0.535017912738512 4.35503071728083
1.50899583789595 1.50899583789595 4.3551273622467
1.50899583789595 1.50899583789595 4.3551273622467
1.50899583789595 1.50899583789595 4.3551273622467
1.50899583789595 1.50899583789595 4.3551273622467
1.50899258455004 1.50899258455004 4.35513326980404
1.50899258455004 1.50899258455004 4.35513326980404
1.50899258455004 1.50899258455004 4.35513326980404
1.50890449984051 1.50890449984051 4.35529321033973
1.50888539222631 1.50888539222631 4.35532790330244
1.50888539222631 1.50888539222631 4.35532790330244
0.535239343284925 0.535239343284925 4.35539642951917
0.535239343284925 0.535239343284925 4.35539642951917
0.535239343284925 0.535239343284925 4.35539642951917
0.535239343284925 0.535239343284925 4.35539642951917
1.50882901184878 1.50882901184878 4.35543026715943
0.535307619962453 0.535307619962453 4.35550917292275
0.535307619962453 0.535307619962453 4.35550917292275
0.535307619962453 0.535307619962453 4.35550917292275
1.50867824292094 1.50867824292094 4.3557039741388
1.50867824292094 1.50867824292094 4.3557039741388
0.535456236956376 0.535456236956376 4.35575454488146
0.535456236956376 0.535456236956376 4.35575454488146
0.535456236956376 0.535456236956376 4.35575454488146
0.535456236956376 0.535456236956376 4.35575454488146
0.535456236956376 0.535456236956376 4.35575454488146
1.5085877275308 1.5085877275308 4.35586827674534
1.5085877275308 1.5085877275308 4.35586827674534
0.535537137258537 0.535537137258537 4.35588809388587
0.535537137258537 0.535537137258537 4.35588809388587
0.535547268267195 0.535547268267195 4.35590481699553
0.535622769132622 0.535622769132622 4.35602943812126
0.535622769132622 0.535622769132622 4.35602943812126
0.535622769132622 0.535622769132622 4.35602943812126
0.53588801644072 0.53588801644072 4.35646715447431
0.535891471582453 0.535891471582453 4.35647285520312
1.50824330229014 1.50824330229014 4.35649333894758
1.50824330229014 1.50824330229014 4.35649333894758
0.535972785803232 0.535972785803232 4.35660701013621
0.535972785803232 0.535972785803232 4.35660701013621
0.535980324920149 0.535980324920149 4.35661944769252
0.535980324920149 0.535980324920149 4.35661944769252
0.535985325032237 0.535985325032237 4.35662769649151
0.535994509740252 0.535994509740252 4.35664284857144
0.535994509740252 0.535994509740252 4.35664284857144
0.535994509740252 0.535994509740252 4.35664284857144
0.535994509740252 0.535994509740252 4.35664284857144
0.536047920207839 0.536047920207839 4.35673095655704
0.536159135348574 0.536159135348574 4.35691440137414
0.536159135348574 0.536159135348574 4.35691440137414
0.536159135348574 0.536159135348574 4.35691440137414
0.536159135348574 0.536159135348574 4.35691440137414
0.536159135348574 0.536159135348574 4.35691440137414
0.536267037394195 0.536267037394195 4.35709235553921
0.536267037394195 0.536267037394195 4.35709235553921
0.536267037394195 0.536267037394195 4.35709235553921
0.536267037394195 0.536267037394195 4.35709235553921
0.536267037394195 0.536267037394195 4.35709235553921
0.536468389943434 0.536468389943434 4.35742436204872
1.50772907019891 1.50772907019891 4.35742616842225
1.50772907019891 1.50772907019891 4.35742616842225
1.5077245573903 1.5077245573903 4.35743435265693
1.5077245573903 1.5077245573903 4.35743435265693
1.5077245573903 1.5077245573903 4.35743435265693
1.5077245573903 1.5077245573903 4.35743435265693
1.5076365019368 1.5076365019368 4.35759403887515
0.536639078858943 0.536639078858943 4.35770573844536
0.536639078858943 0.536639078858943 4.35770573844536
0.536645533790303 0.536645533790303 4.35771637798789
0.536645533790303 0.536645533790303 4.35771637798789
0.536645533790303 0.536645533790303 4.35771637798789
0.536645533790303 0.536645533790303 4.35771637798789
1.50731784078485 1.50731784078485 4.35817180557222
1.50731784078485 1.50731784078485 4.35817180557222
1.50731784078485 1.50731784078485 4.35817180557222
1.50718650946092 1.50718650946092 4.35840987001848
0.537150082083621 0.537150082083621 4.35854773360471
0.537150082083621 0.537150082083621 4.35854773360471
0.537150082083621 0.537150082083621 4.35854773360471
0.537150082083621 0.537150082083621 4.35854773360471
0.537150082083621 0.537150082083621 4.35854773360471
0.537150082083621 0.537150082083621 4.35854773360471
0.537150082083621 0.537150082083621 4.35854773360471
0.537150082083621 0.537150082083621 4.35854773360471
0.537150082083621 0.537150082083621 4.35854773360471
0.537150082083621 0.537150082083621 4.35854773360471
0.537150082083621 0.537150082083621 4.35854773360471
0.537150082083621 0.537150082083621 4.35854773360471
1.50709530840823 1.50709530840823 4.35857517197982
1.50709530840823 1.50709530840823 4.35857517197982
1.50709530840823 1.50709530840823 4.35857517197982
1.50709530840823 1.50709530840823 4.35857517197982
1.50709530840823 1.50709530840823 4.35857517197982
1.50709530840823 1.50709530840823 4.35857517197982
0.53728454717846 0.53728454717846 4.35876920081814
0.53728454717846 0.53728454717846 4.35876920081814
1.50692684533046 1.50692684533046 4.35888047197199
1.50664177871382 1.50664177871382 4.35939697209013
1.50656974571773 1.50656974571773 4.35952746242879
0.537885511827162 0.537885511827162 4.35975852045964
0.537885511827162 0.537885511827162 4.35975852045964
0.537885511827162 0.537885511827162 4.35975852045964
1.50643767826367 1.50643767826367 4.35976668302058
1.50643767826367 1.50643767826367 4.35976668302058
1.50643767826367 1.50643767826367 4.35976668302058
0.538022528833783 0.538022528833783 4.35998396987827
1.50630788232458 1.50630788232458 4.36000175844932
1.50630788232458 1.50630788232458 4.36000175844932
1.50630788232458 1.50630788232458 4.36000175844932
1.50630788232458 1.50630788232458 4.36000175844932
1.50630788232458 1.50630788232458 4.36000175844932
1.50630788232458 1.50630788232458 4.36000175844932
1.50626011419929 1.50626011419929 4.36008826438927
1.50626011419929 1.50626011419929 4.36008826438927
1.506036687323 1.506036687323 4.36049282582728
1.506036687323 1.506036687323 4.36049282582728
1.506036687323 1.506036687323 4.36049282582728
1.506036687323 1.506036687323 4.36049282582728
1.506036687323 1.506036687323 4.36049282582728
1.506036687323 1.506036687323 4.36049282582728
1.506036687323 1.506036687323 4.36049282582728
1.506036687323 1.506036687323 4.36049282582728
1.506036687323 1.506036687323 4.36049282582728
1.506036687323 1.506036687323 4.36049282582728
1.506036687323 1.506036687323 4.36049282582728
1.506036687323 1.506036687323 4.36049282582728
1.506036687323 1.506036687323 4.36049282582728
1.506036687323 1.506036687323 4.36049282582728
1.506036687323 1.506036687323 4.36049282582728
1.506036687323 1.506036687323 4.36049282582728
1.50594222047758 1.50594222047758 4.36066385086985
1.50591171204314 1.50591171204314 4.36071908063202
1.50583959560816 1.50583959560816 4.36084962714982
1.50583959560816 1.50583959560816 4.36084962714982
1.50583959560816 1.50583959560816 4.36084962714982
1.50583959560816 1.50583959560816 4.36084962714982
1.50583959560816 1.50583959560816 4.36084962714982
1.50583959560816 1.50583959560816 4.36084962714982
1.50583959560816 1.50583959560816 4.36084962714982
0.538592093031992 0.538592093031992 4.36092069714847
0.538597376196409 0.538597376196409 4.36092938272004
0.538597376196409 0.538597376196409 4.36092938272004
0.538597376196409 0.538597376196409 4.36092938272004
0.538635535243637 0.538635535243637 4.36099211473509
0.538635535243637 0.538635535243637 4.36099211473509
0.538635535243637 0.538635535243637 4.36099211473509
0.538635535243637 0.538635535243637 4.36099211473509
0.538635535243637 0.538635535243637 4.36099211473509
0.538635535243637 0.538635535243637 4.36099211473509
0.538901929723393 0.538901929723393 4.36142996824289
0.538901929723393 0.538901929723393 4.36142996824289
0.538901929723393 0.538901929723393 4.36142996824289
0.538901929723393 0.538901929723393 4.36142996824289
0.538901929723393 0.538901929723393 4.36142996824289
0.53890580972717 0.53890580972717 4.36143634437855
0.53890580972717 0.53890580972717 4.36143634437855
1.50547773309406 1.50547773309406 4.36150453576085
1.50545109411377 1.50545109411377 4.36155273837416
1.50539854304252 1.50539854304252 4.36164782455628
0.539140770683323 0.539140770683323 4.3618224018588
0.539140770683323 0.539140770683323 4.3618224018588
0.539140770683323 0.539140770683323 4.3618224018588
0.539185322546597 0.539185322546597 4.36189559008418
0.539185322546597 0.539185322546597 4.36189559008418
0.539293662283303 0.539293662283303 4.36207354862812
0.539293662283303 0.539293662283303 4.36207354862812
1.50499976359136 1.50499976359136 4.36236921576384
0.539497526672487 0.539497526672487 4.3624083459704
0.539543523604055 0.539543523604055 4.36248387207656
0.539543523604055 0.539543523604055 4.36248387207656
0.539543523604055 0.539543523604055 4.36248387207656
0.53958076877214 0.53958076877214 4.36254502455285
1.50487527689233 1.50487527689233 4.36259435315976
1.50487527689233 1.50487527689233 4.36259435315976
1.50487527689233 1.50487527689233 4.36259435315976
1.50486448871114 1.50486448871114 4.36261386254568
1.50486448871114 1.50486448871114 4.36261386254568
0.539853003264451 0.539853003264451 4.36299191137566
0.539853003264451 0.539853003264451 4.36299191137566
1.50433239126369 1.50433239126369 4.36357584873579
1.50433239126369 1.50433239126369 4.36357584873579
1.50432630863892 1.50432630863892 4.36358684264025
1.50432630863892 1.50432630863892 4.36358684264025
1.50432630863892 1.50432630863892 4.36358684264025
0.540565759584585 0.540565759584585 4.36416116775816
1.50394964815401 1.50394964815401 4.36426749905694
0.540666696885337 0.540666696885337 4.36432666246533
0.540666696885337 0.540666696885337 4.36432666246533
1.50378983490391 1.50378983490391 4.36455621729404
1.50378983490391 1.50378983490391 4.36455621729404
1.50378983490391 1.50378983490391 4.36455621729404
0.540810474903395 0.540810474903395 4.36456235933748
0.540847253598392 0.540847253598392 4.36462264376955
1.50365285321755 1.50365285321755 4.36480365136241
1.50365285321755 1.50365285321755 4.36480365136241
1.50358383060538 1.50358383060538 4.36492831610306
0.541075518835868 0.541075518835868 4.36499672989213
0.541169539577589 0.541169539577589 4.36515077992224
0.541169539577589 0.541169539577589 4.36515077992224
0.541169539577589 0.541169539577589 4.36515077992224
0.541169539577589 0.541169539577589 4.36515077992224
0.541311444511976 0.541311444511976 4.36538324996406
0.541311444511976 0.541311444511976 4.36538324996406
1.50333044709105 1.50333044709105 4.36538588928642
0.541329123917824 0.541329123917824 4.3654122094427
0.541329123917824 0.541329123917824 4.3654122094427
0.541329123917824 0.541329123917824 4.3654122094427
0.541329123917824 0.541329123917824 4.3654122094427
1.50322577261918 1.50322577261918 4.36557488205348
1.50322577261918 1.50322577261918 4.36557488205348
1.50321542539883 1.50321542539883 4.36559356318193
0.541459435621384 0.541459435621384 4.36562564336027
0.541459435621384 0.541459435621384 4.36562564336027
1.50308475858076 1.50308475858076 4.36582945564849
1.50308475858076 1.50308475858076 4.36582945564849
0.541585215166129 0.541585215166129 4.36583161883107
0.541620865458343 0.541620865458343 4.36588999311813
0.541712229380227 0.541712229380227 4.3660395809443
0.541712229380227 0.541712229380227 4.3660395809443
0.541712229380227 0.541712229380227 4.3660395809443
0.541891500838658 0.541891500838658 4.36633304428672
0.541891500838658 0.541891500838658 4.36633304428672
1.50271775355723 1.50271775355723 4.36649184380722
1.50271775355723 1.50271775355723 4.36649184380722
0.542167641666445 0.542167641666445 4.36678494253799
0.542195054863297 0.542195054863297 4.36682979448057
0.54228959403118 0.54228959403118 4.36698446152883
0.54228959403118 0.54228959403118 4.36698446152883
0.542296972216556 0.542296972216556 4.36699653149013
0.542296972216556 0.542296972216556 4.36699653149013
0.542296972216556 0.542296972216556 4.36699653149013
0.542296972216556 0.542296972216556 4.36699653149013
1.50241933895353 1.50241933895353 4.36703025722995
0.542386228739811 0.542386228739811 4.36714253661455
1.50231051906493 1.50231051906493 4.36722655504207
1.50231051906493 1.50231051906493 4.36722655504207
1.50231051906493 1.50231051906493 4.36722655504207
1.50231051906493 1.50231051906493 4.36722655504207
0.54258463572911 0.54258463572911 4.3674670265308
1.50216517034737 1.50216517034737 4.36748871300689
1.50214401471701 1.50214401471701 4.36752686713828
1.50213777680726 1.50213777680726 4.36753811703985
1.50213777680726 1.50213777680726 4.36753811703985
1.50209041784168 1.50209041784168 4.36762352535852
0.543061218155919 0.543061218155919 4.36824611235046
1.50171900559189 1.50171900559189 4.36829319865161
1.50148744128923 1.50148744128923 4.36871059340233
1.50148744128923 1.50148744128923 4.36871059340233
1.50148744128923 1.50148744128923 4.36871059340233
0.543458146867946 0.543458146867946 4.36889460444154
0.543458146867946 0.543458146867946 4.36889460444154
0.543662169108985 0.543662169108985 4.36922779603253
1.50115553253685 1.50115553253685 4.36930868986882
1.5010860244513 1.5010860244513 4.36943391754223
0.543851074563113 0.543851074563113 4.36953621856734
0.543851074563113 0.543851074563113 4.36953621856734
0.543851074563113 0.543851074563113 4.36953621856734
0.543851074563113 0.543851074563113 4.36953621856734
0.54385250665606 0.54385250665606 4.36953855641987
0.54385250665606 0.54385250665606 4.36953855641987
0.54385250665606 0.54385250665606 4.36953855641987
0.5440206006911 0.5440206006911 4.36981293399811
0.5440206006911 0.5440206006911 4.36981293399811
0.544225682275112 0.544225682275112 4.37014760166
0.544225682275112 0.544225682275112 4.37014760166
0.544297795586961 0.544297795586961 4.37026525963321
0.544343892290603 0.544343892290603 4.37034046367307
0.544343892290603 0.544343892290603 4.37034046367307
0.544363149148506 0.544363149148506 4.37037187871071
0.544363149148506 0.544363149148506 4.37037187871071
0.544438189742642 0.544438189742642 4.37049428981022
0.544438189742642 0.544438189742642 4.37049428981022
0.544438189742642 0.544438189742642 4.37049428981022
0.544480423052004 0.544480423052004 4.37056317808241
0.544480423052004 0.544480423052004 4.37056317808241
0.544480423052004 0.544480423052004 4.37056317808241
0.544480423052004 0.544480423052004 4.37056317808241
0.544480423052004 0.544480423052004 4.37056317808241
0.544480423052004 0.544480423052004 4.37056317808241
0.544480423052004 0.544480423052004 4.37056317808241
0.544480423052004 0.544480423052004 4.37056317808241
0.544480423052004 0.544480423052004 4.37056317808241
0.544550084042369 0.544550084042369 4.37067679605512
0.544570831624553 0.544570831624553 4.3707106335648
0.544570831624553 0.544570831624553 4.3707106335648
0.544574185933293 0.544574185933293 4.37071610406297
0.544591677113921 0.544591677113921 4.37074462979836
0.544591677113921 0.544591677113921 4.37074462979836
0.544591677113921 0.544591677113921 4.37074462979836
0.544591677113921 0.544591677113921 4.37074462979836
0.544591677113921 0.544591677113921 4.37074462979836
0.544591677113921 0.544591677113921 4.37074462979836
0.544591677113921 0.544591677113921 4.37074462979836
1.50027693621818 1.50027693621818 4.37089094968637
1.50020057305054 1.50020057305054 4.37102840572258
1.50013090160384 1.50013090160384 4.37115380724281
1.50010200948077 1.50010200948077 4.37120580754783
0.544899445288634 0.544899445288634 4.37124644763141
0.544899445288634 0.544899445288634 4.37124644763141
0.544899445288634 0.544899445288634 4.37124644763141
0.544899445288634 0.544899445288634 4.37124644763141
0.544899445288634 0.544899445288634 4.37124644763141
0.544899445288634 0.544899445288634 4.37124644763141
0.544899445288634 0.544899445288634 4.37124644763141
0.544951592684037 0.544951592684037 4.37133145360848
0.544951592684037 0.544951592684037 4.37133145360848
0.544960870312574 0.544960870312574 4.37134657653365
1.4998698697718 1.4998698697718 4.37162355981953
1.4998698697718 1.4998698697718 4.37162355981953
1.4998698697718 1.4998698697718 4.37162355981953
1.4998698697718 1.4998698697718 4.37162355981953
1.4998698697718 1.4998698697718 4.37162355981953
0.5453371703064 0.5453371703064 4.37195980161511
0.545423566466569 0.545423566466569 4.37210055029387
1.49960045668954 1.49960045668954 4.37210826583561
1.49960045668954 1.49960045668954 4.37210826583561
1.49960045668954 1.49960045668954 4.37210826583561
1.49960045668954 1.49960045668954 4.37210826583561
1.49960045668954 1.49960045668954 4.37210826583561
1.49960045668954 1.49960045668954 4.37210826583561
1.49960045668954 1.49960045668954 4.37210826583561
0.545538409341245 0.545538409341245 4.37228761628874
1.49948613399382 1.49948613399382 4.37231390614892
0.545723149580273 0.545723149580273 4.37258847618263
0.545723149580273 0.545723149580273 4.37258847618263
0.545723149580273 0.545723149580273 4.37258847618263
0.545723149580273 0.545723149580273 4.37258847618263
0.545735584287401 0.545735584287401 4.37260872410319
1.49923810098753 1.49923810098753 4.37275997920931
1.49923810098753 1.49923810098753 4.37275997920931
1.49923810098753 1.49923810098753 4.37275997920931
0.545828900445199 0.545828900445199 4.37276066358364
0.545828900445199 0.545828900445199 4.37276066358364
0.545828900445199 0.545828900445199 4.37276066358364
0.545828900445199 0.545828900445199 4.37276066358364
0.545828900445199 0.545828900445199 4.37276066358364
0.545828900445199 0.545828900445199 4.37276066358364
0.545828900445199 0.545828900445199 4.37276066358364
1.49919697321281 1.49919697321281 4.37283393436333
1.49919697321281 1.49919697321281 4.37283393436333
0.546002428230516 0.546002428230516 4.37304315442952
0.546002428230516 0.546002428230516 4.37304315442952
0.546002428230516 0.546002428230516 4.37304315442952
0.546002428230516 0.546002428230516 4.37304315442952
0.546002428230516 0.546002428230516 4.37304315442952
0.546002428230516 0.546002428230516 4.37304315442952
0.546002428230516 0.546002428230516 4.37304315442952
0.546002428230516 0.546002428230516 4.37304315442952
0.546002428230516 0.546002428230516 4.37304315442952
1.49889799970913 1.49889799970913 4.37337145046432
1.49889799970913 1.49889799970913 4.37337145046432
1.49889799970913 1.49889799970913 4.37337145046432
1.49889799970913 1.49889799970913 4.37337145046432
1.49889799970913 1.49889799970913 4.37337145046432
1.49889799970913 1.49889799970913 4.37337145046432
1.49889799970913 1.49889799970913 4.37337145046432
1.49888597874249 1.49888597874249 4.37339305923526
1.49888597874249 1.49888597874249 4.37339305923526
1.49888597874249 1.49888597874249 4.37339305923526
1.49888597874249 1.49888597874249 4.37339305923526
1.49888597874249 1.49888597874249 4.37339305923526
1.49888597874249 1.49888597874249 4.37339305923526
0.54639404746467 0.54639404746467 4.37368043866195
0.54639404746467 0.54639404746467 4.37368043866195
0.546460887720711 0.546460887720711 4.37378917441546
0.546502971896738 0.546502971896738 4.37385763191489
0.546502971896738 0.546502971896738 4.37385763191489
0.546502971896738 0.546502971896738 4.37385763191489
0.546587436624494 0.546587436624494 4.3739950172367
0.546587436624494 0.546587436624494 4.3739950172367
1.49854325417813 1.49854325417813 4.37400902729874
1.49850925283409 1.49850925283409 4.37407012522872
1.49850925283409 1.49850925283409 4.37407012522872
1.49850925283409 1.49850925283409 4.37407012522872
0.546781301978269 0.546781301978269 4.37431028763463
0.546781301978269 0.546781301978269 4.37431028763463
0.546781301978269 0.546781301978269 4.37431028763463
0.546781301978269 0.546781301978269 4.37431028763463
0.546781301978269 0.546781301978269 4.37431028763463
1.49837130211931 1.49837130211931 4.37431799106808
1.49833519724922 1.49833519724922 4.3743828575511
1.49833519724922 1.49833519724922 4.3743828575511
1.49833519724922 1.49833519724922 4.3743828575511
1.49827497005719 1.49827497005719 4.37449105725189
1.49826185690935 1.49826185690935 4.37451461448723
1.49826185690935 1.49826185690935 4.37451461448723
0.546911075057182 0.546911075057182 4.37452128268732
0.546911075057182 0.546911075057182 4.37452128268732
1.49813490778261 1.49813490778261 4.3747426572878
1.49813490778261 1.49813490778261 4.3747426572878
0.547087504760521 0.547087504760521 4.37480807607895
0.547087504760521 0.547087504760521 4.37480807607895
0.547119145583605 0.547119145583605 4.3748595022132
0.547176522062764 0.547176522062764 4.37495275112217
0.547176522062764 0.547176522062764 4.37495275112217
0.547176522062764 0.547176522062764 4.37495275112217
0.54757508088208 0.54757508088208 4.37560029295284
0.547608449197719 0.547608449197719 4.37565449082694
0.547608449197719 0.547608449197719 4.37565449082694
0.547608449197719 0.547608449197719 4.37565449082694
0.547608449197719 0.547608449197719 4.37565449082694
0.547662410250923 0.547662410250923 4.37574213087559
0.547662410250923 0.547662410250923 4.37574213087559
0.547662410250923 0.547662410250923 4.37574213087559
0.547662410250923 0.547662410250923 4.37574213087559
0.547662410250923 0.547662410250923 4.37574213087559
0.547662410250923 0.547662410250923 4.37574213087559
1.4975656732289 1.4975656732289 4.37576483208917
0.547690089688737 0.547690089688737 4.37578708353178
0.547787906491258 0.547787906491258 4.37594592888262
0.547787906491258 0.547787906491258 4.37594592888262
0.547787906491258 0.547787906491258 4.37594592888262
1.49745476245011 1.49745476245011 4.37596392617943
0.547815572167422 0.547815572167422 4.37599085152415
1.49739105726141 1.49739105726141 4.37607827220475
1.49739105726141 1.49739105726141 4.37607827220475
1.49739105726141 1.49739105726141 4.37607827220475
0.548018833606705 0.548018833606705 4.37632084913489
0.548046634107064 0.548046634107064 4.37636597651877
0.548046634107064 0.548046634107064 4.37636597651877
1.49719763721878 1.49719763721878 4.37642540149602
1.49719763721878 1.49719763721878 4.37642540149602
0.548108546806799 0.548108546806799 4.37646647066868
0.548108546806799 0.548108546806799 4.37646647066868
0.548108546806799 0.548108546806799 4.37646647066868
0.548108546806799 0.548108546806799 4.37646647066868
0.548108546806799 0.548108546806799 4.37646647066868
0.548108546806799 0.548108546806799 4.37646647066868
0.548108546806799 0.548108546806799 4.37646647066868
0.548108546806799 0.548108546806799 4.37646647066868
0.548108546806799 0.548108546806799 4.37646647066868
0.548108546806799 0.548108546806799 4.37646647066868
0.548116033710252 0.548116033710252 4.37647862252885
0.548116033710252 0.548116033710252 4.37647862252885
1.49716652897182 1.49716652897182 4.37648122485888
1.4971375804721 1.4971375804721 4.37653317100354
1.49708237216718 1.49708237216718 4.37663223439222
1.49708237216718 1.49708237216718 4.37663223439222
1.49708237216718 1.49708237216718 4.37663223439222
0.548222130244248 0.548222130244248 4.37665081262289
0.548222130244248 0.548222130244248 4.37665081262289
0.548290464222055 0.548290464222055 4.37676170255392
1.4969526244328 1.4969526244328 4.37686502631059
0.548383063599867 0.548383063599867 4.37691195304638
0.548517313600653 0.548517313600653 4.37712975163181
0.548595981784898 0.548595981784898 4.37725735934018
0.548595981784898 0.548595981784898 4.37725735934018
0.548680913784201 0.548680913784201 4.37739511223428
1.49664558235737 1.49664558235737 4.37741579593546
0.548741154918993 0.548741154918993 4.3774928088621
0.548741154918993 0.548741154918993 4.3774928088621
0.548741154918993 0.548741154918993 4.3774928088621
0.548741154918993 0.548741154918993 4.3774928088621
1.49654424701144 1.49654424701144 4.3775975328814
1.49654424701144 1.49654424701144 4.3775975328814
1.49654424701144 1.49654424701144 4.3775975328814
1.49654424701144 1.49654424701144 4.3775975328814
1.49654424701144 1.49654424701144 4.3775975328814
1.49654424701144 1.49654424701144 4.3775975328814
1.49654424701144 1.49654424701144 4.3775975328814
1.49654424701144 1.49654424701144 4.3775975328814
1.49654424701144 1.49654424701144 4.3775975328814
1.49647592467425 1.49647592467425 4.37772005307139
1.49647592467425 1.49647592467425 4.37772005307139
1.49645007566985 1.49645007566985 4.37776640502525
1.49645007566985 1.49645007566985 4.37776640502525
1.49645007566985 1.49645007566985 4.37776640502525
1.49645007566985 1.49645007566985 4.37776640502525
1.4963816248278 1.4963816248278 4.37788914393782
0.549060281210312 0.549060281210312 4.37801022113435
0.549060281210312 0.549060281210312 4.37801022113435
1.49623147286952 1.49623147286952 4.37815835094844
1.49623147286952 1.49623147286952 4.37815835094844
0.54920553868145 0.54920553868145 4.37824565834392
0.549219441320696 0.549219441320696 4.37826818966871
0.549252114783263 0.549252114783263 4.37832114026243
0.549252114783263 0.549252114783263 4.37832114026243
0.549252114783263 0.549252114783263 4.37832114026243
0.549392304919924 0.549392304919924 4.37854830551881
0.549392304919924 0.549392304919924 4.37854830551881
1.4959286952503 1.4959286952503 4.37870107543787
1.4959286952503 1.4959286952503 4.37870107543787
1.49585467493903 1.49585467493903 4.37883373042126
1.49585467493903 1.49585467493903 4.37883373042126
1.49585467493903 1.49585467493903 4.37883373042126
0.549582465774008 0.549582465774008 4.37885637427136
0.549582465774008 0.549582465774008 4.37885637427136
0.549692432381372 0.549692432381372 4.3790344883971
0.549692432381372 0.549692432381372 4.3790344883971
1.49564827474598 1.49564827474598 4.37920357646731
1.49564827474598 1.49564827474598 4.37920357646731
1.49564827474598 1.49564827474598 4.37920357646731
1.49560887911352 1.49560887911352 4.3792741602276
1.49560887911352 1.49560887911352 4.3792741602276
1.49560887911352 1.49560887911352 4.3792741602276
1.49560887911352 1.49560887911352 4.3792741602276
1.49560887911352 1.49560887911352 4.3792741602276
0.549912803540234 0.549912803540234 4.37939134546423
0.549912803540234 0.549912803540234 4.37939134546423
0.549912803540234 0.549912803540234 4.37939134546423
0.549912803540234 0.549912803540234 4.37939134546423
0.549912803540234 0.549912803540234 4.37939134546423
0.549912803540234 0.549912803540234 4.37939134546423
0.549912803540234 0.549912803540234 4.37939134546423
0.549966102461262 0.549966102461262 4.37947763870011
0.550043765766742 0.550043765766742 4.37960336766418
0.550043765766742 0.550043765766742 4.37960336766418
0.550043765766742 0.550043765766742 4.37960336766418
0.55008716819197 0.55008716819197 4.37967362594576
1.4953828906703 1.4953828906703 4.37967900118702
1.4953828906703 1.4953828906703 4.37967900118702
1.49535524769489 1.49535524769489 4.37972851508083
1.49525367763216 1.49525367763216 4.37991043469184
1.49525367763216 1.49525367763216 4.37991043469184
1.49523559171633 1.49523559171633 4.37994282595727
1.49523559171633 1.49523559171633 4.37994282595727
0.550320883985715 0.550320883985715 4.38005188497284
0.550320883985715 0.550320883985715 4.38005188497284
0.550320883985715 0.550320883985715 4.38005188497284
0.550320883985715 0.550320883985715 4.38005188497284
0.550320883985715 0.550320883985715 4.38005188497284
0.550352231214939 0.550352231214939 4.38010260992773
0.550352231214939 0.550352231214939 4.38010260992773
0.550352231214939 0.550352231214939 4.38010260992773
0.550377069055622 0.550377069055622 4.38014280008018
1.49501969995518 1.49501969995518 4.38032943486961
1.49501969995518 1.49501969995518 4.38032943486961
0.550547669695014 0.550547669695014 4.38041881235704
1.4949408485999 1.4949408485999 4.38047061706107
1.49484888283322 1.49484888283322 4.38063526611982
1.49484888283322 1.49484888283322 4.38063526611982
1.49484888283322 1.49484888283322 4.38063526611982
1.49484888283322 1.49484888283322 4.38063526611982
0.550718618851222 0.550718618851222 4.38069532385034
0.550718618851222 0.550718618851222 4.38069532385034
0.550718618851222 0.550718618851222 4.38069532385034
0.550718618851222 0.550718618851222 4.38069532385034
0.550860869707363 0.550860869707363 4.38092536630083
0.550860869707363 0.550860869707363 4.38092536630083
0.550981822160006 0.550981822160006 4.38112093055902
0.551017702663182 0.551017702663182 4.38117893839563
0.55108430063076 0.55108430063076 4.38128659944874
0.551120576198581 0.551120576198581 4.38134523773242
0.551120576198581 0.551120576198581 4.38134523773242
0.551120576198581 0.551120576198581 4.38134523773242
1.49436622978781 1.49436622978781 4.38149912188104
0.551244889133143 0.551244889133143 4.38154616345943
0.551468180261341 0.551468180261341 4.38190698062925
0.551468180261341 0.551468180261341 4.38190698062925
1.49409151251204 1.49409151251204 4.3819906233564
0.551536704233527 0.551536704233527 4.38201768667414
1.49403601616223 1.49403601616223 4.38208989615801
0.551629592713179 0.551629592713179 4.38216773894277
0.551717329842004 0.551717329842004 4.3823094521411
0.551717329842004 0.551717329842004 4.3823094521411
0.551921128655327 0.551921128655327 4.38263856255397
0.551921128655327 0.551921128655327 4.38263856255397
0.551921128655327 0.551921128655327 4.38263856255397
0.551989661085606 0.551989661085606 4.38274921343983
0.552043717364829 0.552043717364829 4.38283648411685
0.552075527564792 0.552075527564792 4.38288783678098
0.552094938117052 0.552094938117052 4.38291917102288
1.49345662259279 1.49345662259279 4.38312599003176
1.49345662259279 1.49345662259279 4.38312599003176
1.49345662259279 1.49345662259279 4.38312599003176
1.49345662259279 1.49345662259279 4.38312599003176
1.49345662259279 1.49345662259279 4.38312599003176
1.49335740040621 1.49335740040621 4.38330336161596
1.49335740040621 1.49335740040621 4.38330336161596
1.49330172057077 1.49330172057077 4.38340288815397
0.552421622913208 0.552421622913208 4.38344640930709
0.552421622913208 0.552421622913208 4.38344640930709
0.552421622913208 0.552421622913208 4.38344640930709
0.552698184981249 0.552698184981249 4.38389256917644
0.552698184981249 0.552698184981249 4.38389256917644
0.552698184981249 0.552698184981249 4.38389256917644
1.49293918422768 1.49293918422768 4.38405077606345
1.49293918422768 1.49293918422768 4.38405077606345
1.49293918422768 1.49293918422768 4.38405077606345
1.49293918422768 1.49293918422768 4.38405077606345
1.49293918422768 1.49293918422768 4.38405077606345
1.49293918422768 1.49293918422768 4.38405077606345
1.49293918422768 1.49293918422768 4.38405077606345
1.49293918422768 1.49293918422768 4.38405077606345
1.49293918422768 1.49293918422768 4.38405077606345
1.49293779110391 1.49293779110391 4.3840532652498
1.49293779110391 1.49293779110391 4.3840532652498
0.552807508293447 0.552807508293447 4.38406888666032
0.552807508293447 0.552807508293447 4.38406888666032
0.552807508293447 0.552807508293447 4.38406888666032
0.552807508293447 0.552807508293447 4.38406888666032
0.552807508293447 0.552807508293447 4.38406888666032
1.49284278227984 1.49284278227984 4.38422301544052
1.49284278227984 1.49284278227984 4.38422301544052
1.49284278227984 1.49284278227984 4.38422301544052
0.552962508505754 0.552962508505754 4.3843188267294
0.552962508505754 0.552962508505754 4.3843188267294
0.553011154645123 0.553011154645123 4.38439725833134
1.49266872438775 1.49266872438775 4.38453395816883
0.553124743891895 0.553124743891895 4.38458037648825
0.553124743891895 0.553124743891895 4.38458037648825
0.553124743891895 0.553124743891895 4.38458037648825
0.553124743891895 0.553124743891895 4.38458037648825
0.553124743891895 0.553124743891895 4.38458037648825
0.553124743891895 0.553124743891895 4.38458037648825
0.553124743891895 0.553124743891895 4.38458037648825
0.553124743891895 0.553124743891895 4.38458037648825
0.553150340519074 0.553150340519074 4.38462163706551
0.553401077596613 0.553401077596613 4.38502573668356
0.553401077596613 0.553401077596613 4.38502573668356
0.553401077596613 0.553401077596613 4.38502573668356
0.553401077596613 0.553401077596613 4.38502573668356
1.49232156908452 1.49232156908452 4.38515396276031
1.49232156908452 1.49232156908452 4.38515396276031
1.49232156908452 1.49232156908452 4.38515396276031
1.49232156908452 1.49232156908452 4.38515396276031
1.49232156908452 1.49232156908452 4.38515396276031
1.49232156908452 1.49232156908452 4.38515396276031
1.49232156908452 1.49232156908452 4.38515396276031
1.49232156908452 1.49232156908452 4.38515396276031
1.49232156908452 1.49232156908452 4.38515396276031
1.49232156908452 1.49232156908452 4.38515396276031
1.49232156908452 1.49232156908452 4.38515396276031
1.49232156908452 1.49232156908452 4.38515396276031
0.553516835078582 0.553516835078582 4.38521224974827
0.553516835078582 0.553516835078582 4.38521224974827
0.553544645957669 0.553544645957669 4.38525705530926
1.49217102115202 1.49217102115202 4.38542276660231
1.49217102115202 1.49217102115202 4.38542276660231
0.553667841399128 0.553667841399128 4.38545551240006
0.553667841399128 0.553667841399128 4.38545551240006
0.553696432662222 0.553696432662222 4.38550156560543
1.49210600780966 1.49210600780966 4.38553883535708
1.49210600780966 1.49210600780966 4.38553883535708
0.553755471361209 0.553755471361209 4.38559665608738
0.553755471361209 0.553755471361209 4.38559665608738
0.553779801036536 0.553779801036536 4.38563584034362
0.553779801036536 0.553779801036536 4.38563584034362
0.553786517219001 0.553786517219001 4.38564665688649
1.49202414391703 1.49202414391703 4.38568497653917
1.49202414391703 1.49202414391703 4.38568497653917
0.553821846239603 0.553821846239603 4.38570355331331
0.553871507655399 0.553871507655399 4.38578352698283
0.553871507655399 0.553871507655399 4.38578352698283
0.55399031241652 0.55399031241652 4.38597482535865
0.55399031241652 0.55399031241652 4.38597482535865
1.49172214060743 1.49172214060743 4.38622399877715
1.49172214060743 1.49172214060743 4.38622399877715
1.49172214060743 1.49172214060743 4.38622399877715
0.554162914548017 0.554162914548017 4.38625269188506
0.554162914548017 0.554162914548017 4.38625269188506
0.554191764196867 0.554191764196867 4.38629912953133
0.554191764196867 0.554191764196867 4.38629912953133
0.554191764196867 0.554191764196867 4.38629912953133
1.49153112560757 1.49153112560757 4.3865648406341
1.49153112560757 1.49153112560757 4.3865648406341
1.49143325509317 1.49143325509317 4.38673945224336
1.49143325509317 1.49143325509317 4.38673945224336
0.554629236135446 0.554629236135446 4.38700307653442
0.554629236135446 0.554629236135446 4.38700307653442
0.554629236135446 0.554629236135446 4.38700307653442
0.554629236135446 0.554629236135446 4.38700307653442
0.554629236135446 0.554629236135446 4.38700307653442
1.4912217672446 1.4912217672446 4.38711670974424
1.4912217672446 1.4912217672446 4.38711670974424
1.49121597368811 1.49121597368811 4.38712704329055
1.49121597368811 1.49121597368811 4.38712704329055
1.49110764750995 1.49110764750995 4.38732024554107
0.554890705384066 0.554890705384066 4.38742360998479
1.49104123069574 1.49104123069574 4.38743869086661
1.49103383646333 1.49103383646333 4.38745187697258
1.49103383646333 1.49103383646333 4.38745187697258
1.49103383646333 1.49103383646333 4.38745187697258
1.49103383646333 1.49103383646333 4.38745187697258
1.49099611953676 1.49099611953676 4.38751913586665
1.49099611953676 1.49099611953676 4.38751913586665
1.49099611953676 1.49099611953676 4.38751913586665
1.49099611953676 1.49099611953676 4.38751913586665
0.555074348042661 0.555074348042661 4.38771888028778
0.555074348042661 0.555074348042661 4.38771888028778
0.555078230386534 0.555078230386534 4.387725121714
1.49087010255504 1.49087010255504 4.3877438374139
1.49087010255504 1.49087010255504 4.3877438374139
1.49087010255504 1.49087010255504 4.3877438374139
1.49087010255504 1.49087010255504 4.3877438374139
0.555182111271372 0.555182111271372 4.38789211271974
0.55527025428064 0.55527025428064 4.38803378587832
0.55527025428064 0.55527025428064 4.38803378587832
0.55527025428064 0.55527025428064 4.38803378587832
0.55527025428064 0.55527025428064 4.38803378587832
0.55527025428064 0.55527025428064 4.38803378587832
0.55527025428064 0.55527025428064 4.38803378587832
0.55527025428064 0.55527025428064 4.38803378587832
0.55527025428064 0.55527025428064 4.38803378587832
0.55527025428064 0.55527025428064 4.38803378587832
0.55527025428064 0.55527025428064 4.38803378587832
0.55527025428064 0.55527025428064 4.38803378587832
0.55527025428064 0.55527025428064 4.38803378587832
0.55527025428064 0.55527025428064 4.38803378587832
0.555410343340457 0.555410343340457 4.38825891686847
0.555410343340457 0.555410343340457 4.38825891686847
0.555410343340457 0.555410343340457 4.38825891686847
0.555410343340457 0.555410343340457 4.38825891686847
0.555470380555586 0.555470380555586 4.38835538667191
0.555470380555586 0.555470380555586 4.38835538667191
0.555470380555586 0.555470380555586 4.38835538667191
0.555470380555586 0.555470380555586 4.38835538667191
0.555470380555586 0.555470380555586 4.38835538667191
1.49051108095773 1.49051108095773 4.38838385158035
1.49051108095773 1.49051108095773 4.38838385158035
1.49046676767232 1.49046676767232 4.38846283085406
1.49046676767232 1.49046676767232 4.38846283085406
1.49046676767232 1.49046676767232 4.38846283085406
1.49045500873436 1.49045500873436 4.38848378812817
1.49045500873436 1.49045500873436 4.38848378812817
0.555598485552159 0.555598485552159 4.38856120322928
0.555598485552159 0.555598485552159 4.38856120322928
0.555598485552159 0.555598485552159 4.38856120322928
0.555598485552159 0.555598485552159 4.38856120322928
1.4903983022241 1.4903983022241 4.38858484930739
1.4903983022241 1.4903983022241 4.38858484930739
1.4903983022241 1.4903983022241 4.38858484930739
1.4903983022241 1.4903983022241 4.38858484930739
0.555646036913432 0.555646036913432 4.38863759108613
0.555646036913432 0.555646036913432 4.38863759108613
0.555646036913432 0.555646036913432 4.38863759108613
1.49034287520286 1.49034287520286 4.38868362452514
1.49034287520286 1.49034287520286 4.38868362452514
1.49034287520286 1.49034287520286 4.38868362452514
1.49033573357035 1.49033573357035 4.3886963510554
1.49033573357035 1.49033573357035 4.3886963510554
1.49033573357035 1.49033573357035 4.3886963510554
1.4902807405378 1.4902807405378 4.38879434660132
1.49027237755527 1.49027237755527 4.3888092486417
1.49027237755527 1.49027237755527 4.3888092486417
1.49027237755527 1.49027237755527 4.3888092486417
1.49027237755527 1.49027237755527 4.3888092486417
0.555829725727512 0.555829725727512 4.38893262671386
0.555861687754741 0.555861687754741 4.38898395551583
1.49014543849866 1.49014543849866 4.38903542627611
1.49014543849866 1.49014543849866 4.38903542627611
1.49014543849866 1.49014543849866 4.38903542627611
1.49008037053803 1.49008037053803 4.38915135172417
1.49008037053803 1.49008037053803 4.38915135172417
1.49008037053803 1.49008037053803 4.38915135172417
1.49006805935719 1.49006805935719 4.38917328452268
1.49006805935719 1.49006805935719 4.38917328452268
1.49000939677586 1.49000939677586 4.38927779015081
1.49000939677586 1.49000939677586 4.38927779015081
1.49000939677586 1.49000939677586 4.38927779015081
1.49000939677586 1.49000939677586 4.38927779015081
1.49000939677586 1.49000939677586 4.38927779015081
1.49000939677586 1.49000939677586 4.38927779015081
1.48996191200085 1.48996191200085 4.38936237824197
1.48993697777851 1.48993697777851 4.38940679373814
1.48991166708047 1.48991166708047 4.38945187868947
1.48991166708047 1.48991166708047 4.38945187868947
1.48991166708047 1.48991166708047 4.38945187868947
0.556156066087863 0.556156066087863 4.3894565997239
0.556156066087863 0.556156066087863 4.3894565997239
0.556156066087863 0.556156066087863 4.3894565997239
1.48988978952721 1.48988978952721 4.38949084737059
1.48988978952721 1.48988978952721 4.38949084737059
1.48988978952721 1.48988978952721 4.38949084737059
0.556178231700701 0.556178231700701 4.38949218028929
1.48987509713189 1.48987509713189 4.38951701723113
1.48987509713189 1.48987509713189 4.38951701723113
0.556213640930724 0.556213640930724 4.38954901743104
0.556213640930724 0.556213640930724 4.38954901743104
0.556239098122583 0.556239098122583 4.38958987832772
0.556239098122583 0.556239098122583 4.38958987832772
0.556311625651799 0.556311625651799 4.3897062830871
0.556311625651799 0.556311625651799 4.3897062830871
1.48972336542343 1.48972336542343 4.38978725622954
1.48972336542343 1.48972336542343 4.38978725622954
1.48972336542343 1.48972336542343 4.38978725622954
1.48968143977114 1.48968143977114 4.38986191972083
1.48968143977114 1.48968143977114 4.38986191972083
1.48968143977114 1.48968143977114 4.38986191972083
1.48968143977114 1.48968143977114 4.38986191972083
1.48968143977114 1.48968143977114 4.38986191972083
1.48968143977114 1.48968143977114 4.38986191972083
0.556475746771937 0.556475746771937 4.38996964984716
0.556475746771937 0.556475746771937 4.38996964984716
0.556552704051363 0.556552704051363 4.39009312326582
1.48944100820523 1.48944100820523 4.39029003125874
1.48944100820523 1.48944100820523 4.39029003125874
1.48944100820523 1.48944100820523 4.39029003125874
1.48944100820523 1.48944100820523 4.39029003125874
0.556722049900007 0.556722049900007 4.39036478220329
0.55675226586673 0.55675226586673 4.39041324692249
0.55675226586673 0.55675226586673 4.39041324692249
1.48935403370298 1.48935403370298 4.390444871666
1.48923994987438 1.48923994987438 4.39064795371657
1.48923994987438 1.48923994987438 4.39064795371657
1.48923994987438 1.48923994987438 4.39064795371657
0.556928677237095 0.556928677237095 4.3906961602432
0.556928677237095 0.556928677237095 4.3906961602432
1.48915516583794 1.48915516583794 4.39079886340428
1.48915516583794 1.48915516583794 4.39079886340428
1.48915516583794 1.48915516583794 4.39079886340428
1.48915516583794 1.48915516583794 4.39079886340428
1.48913118452736 1.48913118452736 4.39084154608092
1.48913118452736 1.48913118452736 4.39084154608092
1.4891088574954 1.4891088574954 4.39088128347469
0.557147996596103 0.557147996596103 4.39104778890313
0.557147996596103 0.557147996596103 4.39104778890313
0.557147996596103 0.557147996596103 4.39104778890313
0.557147996596103 0.557147996596103 4.39104778890313
0.557147996596103 0.557147996596103 4.39104778890313
0.557181742651184 0.557181742651184 4.39110188349418
0.557218284092341 0.557218284092341 4.39116045619651
1.48883888966622 1.48883888966622 4.39136169683889
0.55744358596335 0.55744358596335 4.3915215293788
0.55744358596335 0.55744358596335 4.3915215293788
0.55744358596335 0.55744358596335 4.3915215293788
0.55744358596335 0.55744358596335 4.3915215293788
0.55744358596335 0.55744358596335 4.3915215293788
0.55744358596335 0.55744358596335 4.3915215293788
1.48871221766479 1.48871221766479 4.3915870662807
1.48871221766479 1.48871221766479 4.3915870662807
1.48871221766479 1.48871221766479 4.3915870662807
1.48871221766479 1.48871221766479 4.3915870662807
0.557645712507082 0.557645712507082 4.39184536492701
0.557645712507082 0.557645712507082 4.39184536492701
0.557830766563948 0.557830766563948 4.3921417679484
1.48832297878813 1.48832297878813 4.39227939956634
1.48832297878813 1.48832297878813 4.39227939956634
1.4882704057065 1.4882704057065 4.39237288922367
1.4882704057065 1.4882704057065 4.39237288922367
0.55798586110839 0.55798586110839 4.39239012561198
1.4882371399438 1.4882371399438 4.39243204244547
1.4882066761427 1.4882066761427 4.3924862114359
1.4882066761427 1.4882066761427 4.3924862114359
1.4882066761427 1.4882066761427 4.3924862114359
0.558050916371302 0.558050916371302 4.39249428461423
1.4881413949715 1.4881413949715 4.39260228495511
0.55822937010036 0.55822937010036 4.39277995566731
1.48804013519789 1.48804013519789 4.39278231495223
1.48804013519789 1.48804013519789 4.39278231495223
1.48804013519789 1.48804013519789 4.39278231495223
1.48804013519789 1.48804013519789 4.39278231495223
0.558260824215231 0.558260824215231 4.39283030045016
0.558260824215231 0.558260824215231 4.39283030045016
1.48767228140547 1.48767228140547 4.39343616487148
1.48767228140547 1.48767228140547 4.39343616487148
1.48767228140547 1.48767228140547 4.39343616487148
1.48767228140547 1.48767228140547 4.39343616487148
1.48764972797823 1.48764972797823 4.39347624488792
1.48750692537817 1.48750692537817 4.39372999976038
1.48750692537817 1.48750692537817 4.39372999976038
1.48750692537817 1.48750692537817 4.39372999976038
0.55886354994412 0.55886354994412 4.39379458331307
0.55886354994412 0.55886354994412 4.39379458331307
0.55886354994412 0.55886354994412 4.39379458331307
0.55886354994412 0.55886354994412 4.39379458331307
0.55886354994412 0.55886354994412 4.39379458331307
0.55892493952136 0.55892493952136 4.39389275310039
0.55892493952136 0.55892493952136 4.39389275310039
0.55892493952136 0.55892493952136 4.39389275310039
0.55892493952136 0.55892493952136 4.39389275310039
0.55892493952136 0.55892493952136 4.39389275310039
0.558990554808686 0.558990554808686 4.39399767102334
1.4873402704498 1.4873402704498 4.39402609201247
1.48731038117023 1.48731038117023 4.39407919026689
1.48723709333296 1.48723709333296 4.39420937904651
1.48723709333296 1.48723709333296 4.39420937904651
1.48723709333296 1.48723709333296 4.39420937904651
1.48723709333296 1.48723709333296 4.39420937904651
1.48723709333296 1.48723709333296 4.39420937904651
1.48723709333296 1.48723709333296 4.39420937904651
1.48723709333296 1.48723709333296 4.39420937904651
1.48723709333296 1.48723709333296 4.39420937904651
1.48723709333296 1.48723709333296 4.39420937904651
0.559449048389046 0.559449048389046 4.39473052713576
1.48690067528839 1.48690067528839 4.39480686677274
1.48690067528839 1.48690067528839 4.39480686677274
1.48690067528839 1.48690067528839 4.39480686677274
1.48682327781994 1.48682327781994 4.39494429740906
0.559645894760932 0.559645894760932 4.3950450220848
0.559645894760932 0.559645894760932 4.3950450220848
0.559750056553212 0.559750056553212 4.39521140286306
0.559783319899276 0.559783319899276 4.3952645302959
1.4865847274932 1.4865847274932 4.39536780953854
0.559879535256361 0.559879535256361 4.39541818925693
0.559879535256361 0.559879535256361 4.39541818925693
0.559879535256361 0.559879535256361 4.39541818925693
0.559907364310159 0.559907364310159 4.39546262927062
0.559907364310159 0.559907364310159 4.39546262927062
1.48651928848558 1.48651928848558 4.39548396890678
1.48651928848558 1.48651928848558 4.39548396890678
1.48650215117552 1.48650215117552 4.39551438767575
1.48650215117552 1.48650215117552 4.39551438767575
1.48650215117552 1.48650215117552 4.39551438767575
1.48650215117552 1.48650215117552 4.39551438767575
1.48650215117552 1.48650215117552 4.39551438767575
1.48650215117552 1.48650215117552 4.39551438767575
1.48650215117552 1.48650215117552 4.39551438767575
1.48650215117552 1.48650215117552 4.39551438767575
1.48650215117552 1.48650215117552 4.39551438767575
1.48650215117552 1.48650215117552 4.39551438767575
1.48650215117552 1.48650215117552 4.39551438767575
1.48650215117552 1.48650215117552 4.39551438767575
1.48650215117552 1.48650215117552 4.39551438767575
0.559959480225423 0.559959480225423 4.3955458481338
0.559959480225423 0.559959480225423 4.3955458481338
0.559965106678114 0.559965106678114 4.39555483210816
1.48639467314001 1.48639467314001 4.39570514915868
1.48639467314001 1.48639467314001 4.39570514915868
1.48639467314001 1.48639467314001 4.39570514915868
1.48636915482699 1.48636915482699 4.39575043819026
1.48636915482699 1.48636915482699 4.39575043819026
1.48636915482699 1.48636915482699 4.39575043819026
1.48636915482699 1.48636915482699 4.39575043819026
1.48636915482699 1.48636915482699 4.39575043819026
1.48636915482699 1.48636915482699 4.39575043819026
1.48636915482699 1.48636915482699 4.39575043819026
1.48636069182552 1.48636069182552 4.39576545777246
1.48610565431019 1.48610565431019 4.39621801994701
0.560435728960289 0.560435728960289 4.39630604196938
0.560435728960289 0.560435728960289 4.39630604196938
0.560435728960289 0.560435728960289 4.39630604196938
0.560435728960289 0.560435728960289 4.39630604196938
0.560534488405035 0.560534488405035 4.39646361936912
0.560534488405035 0.560534488405035 4.39646361936912
0.560534488405035 0.560534488405035 4.39646361936912
0.560541884282622 0.560541884282622 4.39647541911466
0.560541884282622 0.560541884282622 4.39647541911466
0.560541884282622 0.560541884282622 4.39647541911466
0.560619998765461 0.560619998765461 4.39660003930649
0.560619998765461 0.560619998765461 4.39660003930649
0.560619998765461 0.560619998765461 4.39660003930649
1.48529887730701 1.48529887730701 4.3976488522824
0.561293140646436 0.561293140646436 4.39767337175053
0.56131443179854 0.56131443179854 4.39770730416468
1.48512480048871 1.48512480048871 4.39795742335863
1.48512480048871 1.48512480048871 4.39795742335863
1.48511436322136 1.48511436322136 4.39797592283724
1.48511436322136 1.48511436322136 4.39797592283724
1.48511436322136 1.48511436322136 4.39797592283724
1.48511436322136 1.48511436322136 4.39797592283724
1.48511436322136 1.48511436322136 4.39797592283724
1.48496949988957 1.48496949988957 4.39823266437001
1.48496949988957 1.48496949988957 4.39823266437001
1.48496949988957 1.48496949988957 4.39823266437001
1.48496949988957 1.48496949988957 4.39823266437001
1.48496949988957 1.48496949988957 4.39823266437001
0.561674033420641 0.561674033420641 4.39828025959095
0.561674033420641 0.561674033420641 4.39828025959095
1.48487789882663 1.48487789882663 4.39839498915721
1.48486635182834 1.48486635182834 4.39841545031305
1.48486635182834 1.48486635182834 4.39841545031305
1.48486635182834 1.48486635182834 4.39841545031305
0.561810346592542 0.561810346592542 4.39849737236885
0.561810346592542 0.561810346592542 4.39849737236885
0.561810346592542 0.561810346592542 4.39849737236885
1.48478278822866 1.48478278822866 4.39856351679005
1.48474992206703 1.48474992206703 4.39862174887217
0.562018302001681 0.562018302001681 4.39882851298628
0.562018302001681 0.562018302001681 4.39882851298628
0.562018302001681 0.562018302001681 4.39882851298628
0.562122997774027 0.562122997774027 4.39899518998909
0.562230644411701 0.562230644411701 4.39916653915316
1.48443584262205 1.48443584262205 4.39917813275493
1.48443584262205 1.48443584262205 4.39917813275493
1.48443584262205 1.48443584262205 4.39917813275493
1.48443241794735 1.48443241794735 4.39918419847925
1.48443241794735 1.48443241794735 4.39918419847925
0.562349633622432 0.562349633622432 4.39935591286463
0.562349633622432 0.562349633622432 4.39935591286463
0.562349633622432 0.562349633622432 4.39935591286463
0.562432605292759 0.562432605292759 4.39948794512737
1.48417977768962 1.48417977768962 4.39963161092509
1.48417977768962 1.48417977768962 4.39963161092509
1.48417977768962 1.48417977768962 4.39963161092509
1.48417977768962 1.48417977768962 4.39963161092509
1.48417977768962 1.48417977768962 4.39963161092509
1.48417977768962 1.48417977768962 4.39963161092509
1.48417977768962 1.48417977768962 4.39963161092509
1.48417977768962 1.48417977768962 4.39963161092509
0.562659581144556 0.562659581144556 4.39984905128666
0.562659581144556 0.562659581144556 4.39984905128666
1.48402050315112 1.48402050315112 4.3999136172121
1.4838231474167 1.4838231474167 4.40026298396093
0.563013212755703 0.563013212755703 4.40041142922096
0.563013212755703 0.563013212755703 4.40041142922096
0.563013212755703 0.563013212755703 4.40041142922096
0.563013212755703 0.563013212755703 4.40041142922096
0.563013212755703 0.563013212755703 4.40041142922096
0.563013212755703 0.563013212755703 4.40041142922096
0.563013212755703 0.563013212755703 4.40041142922096
0.563057385432201 0.563057385432201 4.40048165698479
1.48362898200325 1.48362898200325 4.40060663301166
1.48362898200325 1.48362898200325 4.40060663301166
1.48362898200325 1.48362898200325 4.40060663301166
1.48362898200325 1.48362898200325 4.40060663301166
0.563206160608354 0.563206160608354 4.40071815438358
0.563206160608354 0.563206160608354 4.40071815438358
0.563206160608354 0.563206160608354 4.40071815438358
0.563206160608354 0.563206160608354 4.40071815438358
1.48337702879779 1.48337702879779 4.40105245576019
0.563418203347494 0.563418203347494 4.40105513777281
0.563418203347494 0.563418203347494 4.40105513777281
1.48337088106315 1.48337088106315 4.40106333250717
1.48337088106315 1.48337088106315 4.40106333250717
1.48337088106315 1.48337088106315 4.40106333250717
1.48337088106315 1.48337088106315 4.40106333250717
1.48330010310781 1.48330010310781 4.40118854985838
1.48330010310781 1.48330010310781 4.40118854985838
1.48330010310781 1.48330010310781 4.40118854985838
1.48330010310781 1.48330010310781 4.40118854985838
1.48330010310781 1.48330010310781 4.40118854985838
1.48330010310781 1.48330010310781 4.40118854985838
1.48330010310781 1.48330010310781 4.40118854985838
1.48330010310781 1.48330010310781 4.40118854985838
1.48330010310781 1.48330010310781 4.40118854985838
1.48330010310781 1.48330010310781 4.40118854985838
1.48330010310781 1.48330010310781 4.40118854985838
1.48330010310781 1.48330010310781 4.40118854985838
1.48330010310781 1.48330010310781 4.40118854985838
0.563710771967535 0.563710771967535 4.40151992884248
0.563710771967535 0.563710771967535 4.40151992884248
0.563710771967535 0.563710771967535 4.40151992884248
0.563881690935705 0.563881690935705 4.40179137130334
0.563881690935705 0.563881690935705 4.40179137130334
0.563898679647087 0.563898679647087 4.40181834808619
0.563913116019858 0.563913116019858 4.40184127143908
0.563913116019858 0.563913116019858 4.40184127143908
0.563913116019858 0.563913116019858 4.40184127143908
0.563913116019858 0.563913116019858 4.40184127143908
0.563913116019858 0.563913116019858 4.40184127143908
0.563913116019858 0.563913116019858 4.40184127143908
0.564069065636276 0.564069065636276 4.40208887217596
0.564069065636276 0.564069065636276 4.40208887217596
0.564069065636276 0.564069065636276 4.40208887217596
0.564124069792611 0.564124069792611 4.40217618905471
0.5641387785228 0.5641387785228 4.40219953741653
1.48265901421525 1.48265901421525 4.40232231604581
1.48265901421525 1.48265901421525 4.40232231604581
1.48265901421525 1.48265901421525 4.40232231604581
1.48265773671071 1.48265773671071 4.40232457455619
1.48265773671071 1.48265773671071 4.40232457455619
1.48265773671071 1.48265773671071 4.40232457455619
1.48265773671071 1.48265773671071 4.40232457455619
1.48265773671071 1.48265773671071 4.40232457455619
1.48265773671071 1.48265773671071 4.40232457455619
1.48265773671071 1.48265773671071 4.40232457455619
1.48248861606686 1.48248861606686 4.4026235376775
1.48248861606686 1.48248861606686 4.4026235376775
1.48248861606686 1.48248861606686 4.4026235376775
1.48235214849197 1.48235214849197 4.40286473981037
1.48235214849197 1.48235214849197 4.40286473981037
1.48235214849197 1.48235214849197 4.40286473981037
1.48235214849197 1.48235214849197 4.40286473981037
0.564585825246554 0.564585825246554 4.40290893866032
0.564632607369755 0.564632607369755 4.40298314940485
0.564632607369755 0.564632607369755 4.40298314940485
1.48223590231825 1.48223590231825 4.40307017412451
1.48223590231825 1.48223590231825 4.40307017412451
1.48223590231825 1.48223590231825 4.40307017412451
1.48223590231825 1.48223590231825 4.40307017412451
1.48223590231825 1.48223590231825 4.40307017412451
1.48223590231825 1.48223590231825 4.40307017412451
1.48223590231825 1.48223590231825 4.40307017412451
1.48223590231825 1.48223590231825 4.40307017412451
1.48223590231825 1.48223590231825 4.40307017412451
1.48223590231825 1.48223590231825 4.40307017412451
0.565027595014984 0.565027595014984 4.40360952401746
0.565160586438536 0.565160586438536 4.40382034380151
0.565160586438536 0.565160586438536 4.40382034380151
0.565160586438536 0.565160586438536 4.40382034380151
0.565160586438536 0.565160586438536 4.40382034380151
0.565160586438536 0.565160586438536 4.40382034380151
0.565160586438536 0.565160586438536 4.40382034380151
1.48180630651932 1.48180630651932 4.40382915426103
1.48180630651932 1.48180630651932 4.40382915426103
1.48180630651932 1.48180630651932 4.40382915426103
1.48167207126041 1.48167207126041 4.40406624188947
1.48167207126041 1.48167207126041 4.40406624188947
1.48167207126041 1.48167207126041 4.40406624188947
1.48167207126041 1.48167207126041 4.40406624188947
0.565348483127891 0.565348483127891 4.40411813220931
0.565348483127891 0.565348483127891 4.40411813220931
1.48161650198037 1.48161650198037 4.40416437914662
1.48161650198037 1.48161650198037 4.40416437914662
1.48161650198037 1.48161650198037 4.40416437914662
1.48161650198037 1.48161650198037 4.40416437914662
1.48161650198037 1.48161650198037 4.40416437914662
1.48161650198037 1.48161650198037 4.40416437914662
1.48161650198037 1.48161650198037 4.40416437914662
0.565442603391619 0.565442603391619 4.40426726896492
0.565453251918876 0.565453251918876 4.40428414066067
1.4815274333027 1.4815274333027 4.40432166558098
1.4815274333027 1.4815274333027 4.40432166558098
1.4815274333027 1.4815274333027 4.40432166558098
1.4815274333027 1.4815274333027 4.40432166558098
1.4815274333027 1.4815274333027 4.40432166558098
1.4815274333027 1.4815274333027 4.40432166558098
1.4815274333027 1.4815274333027 4.40432166558098
0.5655162869864 0.5655162869864 4.40438400918765
0.5655162869864 0.5655162869864 4.40438400918765
0.565521731804543 0.565521731804543 4.40439263517141
1.48142521746739 1.48142521746739 4.40450215051226
1.48139541251751 1.48139541251751 4.40455477418259
1.48139541251751 1.48139541251751 4.40455477418259
1.48139541251751 1.48139541251751 4.40455477418259
1.48139541251751 1.48139541251751 4.40455477418259
1.48139541251751 1.48139541251751 4.40455477418259
0.565643036994204 0.565643036994204 4.40458479626796
1.48137721097419 1.48137721097419 4.40458691005046
1.48137721097419 1.48137721097419 4.40458691005046
0.565801587432631 0.565801587432631 4.40483590800909
0.565801587432631 0.565801587432631 4.40483590800909
0.565801587432631 0.565801587432631 4.40483590800909
0.565801587432631 0.565801587432631 4.40483590800909
1.48115320691528 1.48115320691528 4.40498235187846
0.565908903348673 0.565908903348673 4.4050058424818
0.565958292383961 0.565958292383961 4.4050840411612
1.481025218612 1.481025218612 4.40520825222265
1.481025218612 1.481025218612 4.40520825222265
1.4809532032623 1.4809532032623 4.40533534654575
0.566165183504664 0.566165183504664 4.40541155633364
1.48090337865053 1.48090337865053 4.40542327253403
1.48090337865053 1.48090337865053 4.40542327253403
0.566233378868312 0.566233378868312 4.40551949058161
0.566271757586384 0.566271757586384 4.40558022877737
0.566367389703342 0.566367389703342 4.40573156179445
1.48072153457543 1.48072153457543 4.40574413559839
1.48072153457543 1.48072153457543 4.40574413559839
1.48072153457543 1.48072153457543 4.40574413559839
0.566412998982344 0.566412998982344 4.40580372891538
0.566412998982344 0.566412998982344 4.40580372891538
0.56658658452507 0.56658658452507 4.40607834869437
0.56658658452507 0.56658658452507 4.40607834869437
0.566621101891801 0.566621101891801 4.40613294854149
0.566621101891801 0.566621101891801 4.40613294854149
0.56676647192123 0.56676647192123 4.40636286649395
0.56676647192123 0.56676647192123 4.40636286649395
0.56676647192123 0.56676647192123 4.40636286649395
0.56676647192123 0.56676647192123 4.40636286649395
0.56676647192123 0.56676647192123 4.40636286649395
0.56676647192123 0.56676647192123 4.40636286649395
0.56676647192123 0.56676647192123 4.40636286649395
1.48029586822504 1.48029586822504 4.40649498260787
1.48022090286938 1.48022090286938 4.40662718173604
1.48012646655836 1.48012646655836 4.40679370248516
1.48012646655836 1.48012646655836 4.40679370248516
0.567189447711702 0.567189447711702 4.40703157559738
1.47991860923785 1.47991860923785 4.40716016173485
1.47991860923785 1.47991860923785 4.40716016173485
1.47991219206736 1.47991219206736 4.40717147414221
1.47991219206736 1.47991219206736 4.40717147414221
1.47991219206736 1.47991219206736 4.40717147414221
0.567319900882478 0.567319900882478 4.40723773568403
0.567563213324157 0.567563213324157 4.40762214877931
1.47953756760993 1.47953756760993 4.40783174263476
1.47953756760993 1.47953756760993 4.40783174263476
1.47950358790891 1.47950358790891 4.40789161834251
0.567754022464915 0.567754022464915 4.4079235174632
0.567898007839386 0.567898007839386 4.40815087702635
0.567898007839386 0.567898007839386 4.40815087702635
0.567898007839386 0.567898007839386 4.40815087702635
0.567898007839386 0.567898007839386 4.40815087702635
0.567898007839386 0.567898007839386 4.40815087702635
0.567898007839386 0.567898007839386 4.40815087702635
0.567898007839386 0.567898007839386 4.40815087702635
0.567898007839386 0.567898007839386 4.40815087702635
1.47923905342277 1.47923905342277 4.40835768193337
1.47920792359786 1.47920792359786 4.40841251871559
1.47920792359786 1.47920792359786 4.40841251871559
1.47917164699317 1.47917164699317 4.40847641954584
1.47917164699317 1.47917164699317 4.40847641954584
1.47917164699317 1.47917164699317 4.40847641954584
0.568289440565144 0.568289440565144 4.40876873035518
0.568289440565144 0.568289440565144 4.40876873035518
0.568289440565144 0.568289440565144 4.40876873035518
0.568289440565144 0.568289440565144 4.40876873035518
1.47893659389375 1.47893659389375 4.40889040376808
1.47893659389375 1.47893659389375 4.40889040376808
1.4789255053139 1.4789255053139 4.40890993085328
1.4789255053139 1.4789255053139 4.40890993085328
1.4789255053139 1.4789255053139 4.40890993085328
1.4789255053139 1.4789255053139 4.40890993085328
1.47891561236714 1.47891561236714 4.40892735222557
1.47891561236714 1.47891561236714 4.40892735222557
1.47891561236714 1.47891561236714 4.40892735222557
0.568448459185092 0.568448459185092 4.40901963277687
0.568448459185092 0.568448459185092 4.40901963277687
0.568473475496405 0.568473475496405 4.40905909875002
1.47878408702146 1.47878408702146 4.40915894967685
1.47866908896275 1.47866908896275 4.4093614186125
1.47866908896275 1.47866908896275 4.4093614186125
1.47866908896275 1.47866908896275 4.4093614186125
1.47866908896275 1.47866908896275 4.4093614186125
1.47866908896275 1.47866908896275 4.4093614186125
1.47866908896275 1.47866908896275 4.4093614186125
1.47857648893158 1.47857648893158 4.40952443508361
1.47857648893158 1.47857648893158 4.40952443508361
1.47857648893158 1.47857648893158 4.40952443508361
0.568797348738391 0.568797348738391 4.40956991638302
1.47845370850127 1.47845370850127 4.40974055767901
1.47845370850127 1.47845370850127 4.40974055767901
0.568987095270931 0.568987095270931 4.40986907705606
1.4783625593104 1.4783625593104 4.40990098370648
1.4783625593104 1.4783625593104 4.40990098370648
0.569200353033043 0.569200353033043 4.41020520897226
0.569245381280542 0.569245381280542 4.41027616827179
0.569245381280542 0.569245381280542 4.41027616827179
1.47806400930259 1.47806400930259 4.41042633497047
1.47803470378299 1.47803470378299 4.4104778942629
1.47803470378299 1.47803470378299 4.4104778942629
1.47803470378299 1.47803470378299 4.4104778942629
1.47803470378299 1.47803470378299 4.4104778942629
0.569376996718174 0.569376996718174 4.41048355260591
0.569376996718174 0.569376996718174 4.41048355260591
0.569376996718174 0.569376996718174 4.41048355260591
0.569376996718174 0.569376996718174 4.41048355260591
0.569376996718174 0.569376996718174 4.41048355260591
0.569376996718174 0.569376996718174 4.41048355260591
0.569439430332917 0.569439430332917 4.41058191452274
0.569439430332917 0.569439430332917 4.41058191452274
0.569439430332917 0.569439430332917 4.41058191452274
0.569528802560113 0.569528802560113 4.4107227018797
0.569528802560113 0.569528802560113 4.4107227018797
0.569575108224219 0.569575108224219 4.41079563970223
0.569876765728773 0.569876765728773 4.41127067298114
0.569876765728773 0.569876765728773 4.41127067298114
0.569876765728773 0.569876765728773 4.41127067298114
0.569876765728773 0.569876765728773 4.41127067298114
0.570062320410856 0.570062320410856 4.41156277155031
0.570217593605182 0.570217593605182 4.4118071412375
1.47727881196669 1.47727881196669 4.41180723706048
0.570237731825779 0.570237731825779 4.41183883085704
0.570237731825779 0.570237731825779 4.41183883085704
0.570274162483631 0.570274162483631 4.41189615601076
1.47712508459965 1.47712508459965 4.41207745838212
1.47712508459965 1.47712508459965 4.41207745838212
1.47712508459965 1.47712508459965 4.41207745838212
0.570423025253328 0.570423025253328 4.41213036646614
0.570423025253328 0.570423025253328 4.41213036646614
0.570423025253328 0.570423025253328 4.41213036646614
1.47702574826515 1.47702574826515 4.41225204798873
1.47702574826515 1.47702574826515 4.41225204798873
0.5706800311281 0.5706800311281 4.41253460347106
1.47662225297917 1.47662225297917 4.4129610265138
1.47662225297917 1.47662225297917 4.4129610265138
1.47662225297917 1.47662225297917 4.4129610265138
1.47662225297917 1.47662225297917 4.4129610265138
1.47661446301151 1.47661446301151 4.41297471122504
1.47661446301151 1.47661446301151 4.41297471122504
1.47661446301151 1.47661446301151 4.41297471122504
1.47661446301151 1.47661446301151 4.41297471122504
0.570993497288186 0.570993497288186 4.41302744218703
0.570993497288186 0.570993497288186 4.41302744218703
1.47649416411982 1.47649416411982 4.41318602710011
1.47649416411982 1.47649416411982 4.41318602710011
1.47628047464265 1.47628047464265 4.41356132551804
1.47628047464265 1.47628047464265 4.41356132551804
1.4762123333052 1.4762123333052 4.41368098285568
0.571455756547235 0.571455756547235 4.41375380954549
0.571455756547235 0.571455756547235 4.41375380954549
0.571455756547235 0.571455756547235 4.41375380954549
0.571455756547235 0.571455756547235 4.41375380954549
0.571458624776468 0.571458624776468 4.41375831499856
1.47598023720465 1.47598023720465 4.41408848260273
1.47598023720465 1.47598023720465 4.41408848260273
1.47598023720465 1.47598023720465 4.41408848260273
1.47598023720465 1.47598023720465 4.41408848260273
0.571758079143654 0.571758079143654 4.41422859903794
0.571758079143654 0.571758079143654 4.41422859903794
1.47575039875784 1.47575039875784 4.41449191956608
1.47575039875784 1.47575039875784 4.41449191956608
1.47575039875784 1.47575039875784 4.41449191956608
1.47575039875784 1.47575039875784 4.41449191956608
1.47575039875784 1.47575039875784 4.41449191956608
1.47575039875784 1.47575039875784 4.41449191956608
1.47575039875784 1.47575039875784 4.41449191956608
1.47564828102512 1.47564828102512 4.41467113590754
0.572048282908053 0.572048282908053 4.4146841607254
0.572048282908053 0.572048282908053 4.4146841607254
0.572048282908053 0.572048282908053 4.4146841607254
0.572116420159964 0.572116420159964 4.4147910947714
0.572116420159964 0.572116420159964 4.4147910947714
1.47545885151206 1.47545885151206 4.41500353269217
1.47545885151206 1.47545885151206 4.41500353269217
1.47545885151206 1.47545885151206 4.41500353269217
1.47545885151206 1.47545885151206 4.41500353269217
1.47544117558942 1.47544117558942 4.4150345456695
1.47544117558942 1.47544117558942 4.4150345456695
1.47544117558942 1.47544117558942 4.4150345456695
1.47544117558942 1.47544117558942 4.4150345456695
1.47528792581088 1.47528792581088 4.41530340292605
1.47528792581088 1.47528792581088 4.41530340292605
1.47528792581088 1.47528792581088 4.41530340292605
1.47527144650381 1.47527144650381 4.41533231116661
1.47527144650381 1.47527144650381 4.41533231116661
1.47527144650381 1.47527144650381 4.41533231116661
1.47527144650381 1.47527144650381 4.41533231116661
1.47519872642235 1.47519872642235 4.4154598717419
0.572665921788672 0.572665921788672 4.41565309196852
1.47508648606176 1.47508648606176 4.41565673670953
1.47508648606176 1.47508648606176 4.41565673670953
1.47508648606176 1.47508648606176 4.41565673670953
1.47508648606176 1.47508648606176 4.41565673670953
0.572710153818672 0.572710153818672 4.41572244837969
1.4748986411705 1.4748986411705 4.41598615630818
1.4748986411705 1.4748986411705 4.41598615630818
1.4748986411705 1.4748986411705 4.41598615630818
1.47485686548448 1.47485686548448 4.4160594084893
1.47485686548448 1.47485686548448 4.4160594084893
0.573027817277604 0.573027817277604 4.41622041800641
0.573068736928978 0.573068736928978 4.41628454699117
0.573068736928978 0.573068736928978 4.41628454699117
0.573068736928978 0.573068736928978 4.41628454699117
1.47464739583002 1.47464739583002 4.41642665695702
1.47463069115038 1.47463069115038 4.41645594057391
1.47463069115038 1.47463069115038 4.41645594057391
1.47463069115038 1.47463069115038 4.41645594057391
0.573245927772225 0.573245927772225 4.41656219518663
0.573245927772225 0.573245927772225 4.41656219518663
0.573245927772225 0.573245927772225 4.41656219518663
0.573355041548508 0.573355041548508 4.4167331348119
0.57347373871884 0.57347373871884 4.41691905714219
0.57347373871884 0.57347373871884 4.41691905714219
0.57347373871884 0.57347373871884 4.41691905714219
1.47433837200271 1.47433837200271 4.41696829716576
1.47433837200271 1.47433837200271 4.41696829716576
1.47433837200271 1.47433837200271 4.41696829716576
1.47433837200271 1.47433837200271 4.41696829716576
1.47433837200271 1.47433837200271 4.41696829716576
1.47433837200271 1.47433837200271 4.41696829716576
1.47433837200271 1.47433837200271 4.41696829716576
0.573540056059619 0.573540056059619 4.41702291989335
0.573540056059619 0.573540056059619 4.41702291989335
0.573540056059619 0.573540056059619 4.41702291989335
0.573540056059619 0.573540056059619 4.41702291989335
0.573543201166363 0.573543201166363 4.41702784534602
0.573543201166363 0.573543201166363 4.41702784534602
0.573620709371598 0.573620709371598 4.41714922138136
1.47402953062597 1.47402953062597 4.41750943932832
1.47402953062597 1.47402953062597 4.41750943932832
1.47402953062597 1.47402953062597 4.41750943932832
1.47402953062597 1.47402953062597 4.41750943932832
1.47402953062597 1.47402953062597 4.41750943932832
1.47402953062597 1.47402953062597 4.41750943932832
1.47402953062597 1.47402953062597 4.41750943932832
1.47402953062597 1.47402953062597 4.41750943932832
1.47402953062597 1.47402953062597 4.41750943932832
1.47402953062597 1.47402953062597 4.41750943932832
0.574073272780344 0.574073272780344 4.41785765156415
0.574073272780344 0.574073272780344 4.41785765156415
0.574302232256991 0.574302232256991 4.41821588038369
1.47359839448039 1.47359839448039 4.41826456436422
0.574449502125518 0.574449502125518 4.41844623483931
0.574738304163723 0.574738304163723 4.41889782528988
0.574738304163723 0.574738304163723 4.41889782528988
0.574763905348527 0.574763905348527 4.41893784784886
1.4732106844135 1.4732106844135 4.41894333272814
1.47320415509527 1.47320415509527 4.4189547612705
1.4731049862161 1.4731049862161 4.41912833095377
1.4731049862161 1.4731049862161 4.41912833095377
0.574893702181528 0.574893702181528 4.41914073735527
1.47307271211207 1.47307271211207 4.41918481452357
1.47307271211207 1.47307271211207 4.41918481452357
1.47307271211207 1.47307271211207 4.41918481452357
1.47300214283164 1.47300214283164 4.41930831247211
1.47300214283164 1.47300214283164 4.41930831247211
1.47296607885976 1.47296607885976 4.419371421696
0.575054254037524 0.575054254037524 4.41939164776378
0.575054254037524 0.575054254037524 4.41939164776378
0.575076232791245 0.575076232791245 4.41942599157319
0.575076232791245 0.575076232791245 4.41942599157319
0.575076232791245 0.575076232791245 4.41942599157319
0.575076232791245 0.575076232791245 4.41942599157319
1.47286423707468 1.47286423707468 4.41954962397213
0.575164773044714 0.575164773044714 4.41956433262394
0.575186713728395 0.575186713728395 4.41959861140591
0.575186713728395 0.575186713728395 4.41959861140591
0.575186713728395 0.575186713728395 4.41959861140591
0.575186713728395 0.575186713728395 4.41959861140591
0.575186713728395 0.575186713728395 4.41959861140591
0.575186713728395 0.575186713728395 4.41959861140591
1.47277595128945 1.47277595128945 4.41970409030819
1.47277595128945 1.47277595128945 4.41970409030819
1.47277595128945 1.47277595128945 4.41970409030819
0.575289934104295 0.575289934104295 4.4197598618444
1.47245843625818 1.47245843625818 4.4202594994334
1.47245843625818 1.47245843625818 4.4202594994334
1.47238425599993 1.47238425599993 4.42038923108853
1.47238315901332 1.47238315901332 4.42039114949865
0.57590699490928 0.57590699490928 4.4207233236215
0.57590699490928 0.57590699490928 4.4207233236215
1.4720785024825 1.4720785024825 4.42092384550157
1.4720785024825 1.4720785024825 4.42092384550157
1.47199684521727 1.47199684521727 4.42106659475156
1.47199684521727 1.47199684521727 4.42106659475156
1.47199684521727 1.47199684521727 4.42106659475156
1.47199684521727 1.47199684521727 4.42106659475156
1.47199684521727 1.47199684521727 4.42106659475156
1.47199684521727 1.47199684521727 4.42106659475156
1.47199684521727 1.47199684521727 4.42106659475156
1.47199684521727 1.47199684521727 4.42106659475156
1.47199684521727 1.47199684521727 4.42106659475156
1.47199684521727 1.47199684521727 4.42106659475156
1.47199684521727 1.47199684521727 4.42106659475156
0.57620870914043 0.57620870914043 4.42119409491564
0.57620870914043 0.57620870914043 4.42119409491564
0.576324367859229 0.576324367859229 4.42137450450451
0.576324367859229 0.576324367859229 4.42137450450451
0.576324367859229 0.576324367859229 4.42137450450451
0.576324367859229 0.576324367859229 4.42137450450451
0.576324367859229 0.576324367859229 4.42137450450451
0.576324367859229 0.576324367859229 4.42137450450451
0.57633000316604 0.57633000316604 4.42138329392337
0.57633000316604 0.57633000316604 4.42138329392337
0.57633000316604 0.57633000316604 4.42138329392337
0.57633000316604 0.57633000316604 4.42138329392337
0.576379444364808 0.576379444364808 4.4214604045141
1.47167306312263 1.47167306312263 4.42163249174088
0.57651389958746 0.57651389958746 4.42167007828149
0.57659629074095 0.57659629074095 4.42179854122462
0.57659629074095 0.57659629074095 4.42179854122462
0.576705974187773 0.576705974187773 4.42196953374584
1.47122846380538 1.47122846380538 4.42240922913548
1.47122846380538 1.47122846380538 4.42240922913548
1.47122846380538 1.47122846380538 4.42240922913548
1.47122846380538 1.47122846380538 4.42240922913548
1.47122846380538 1.47122846380538 4.42240922913548
1.47122846380538 1.47122846380538 4.42240922913548
1.47122846380538 1.47122846380538 4.42240922913548
0.577097142725621 0.577097142725621 4.42257912695269
0.577097142725621 0.577097142725621 4.42257912695269
0.577097142725621 0.577097142725621 4.42257912695269
0.577133312764546 0.577133312764546 4.42263547627925
0.577133312764546 0.577133312764546 4.42263547627925
0.577133312764546 0.577133312764546 4.42263547627925
0.577216673325206 0.577216673325206 4.42276533233221
0.577223653826121 0.577223653826121 4.42277620558028
0.577236789070099 0.577236789070099 4.42279666552359
0.577236789070099 0.577236789070099 4.42279666552359
1.47066571487268 1.47066571487268 4.42339184774743
1.47066571487268 1.47066571487268 4.42339184774743
0.577646962661092 0.577646962661092 4.42343536810627
0.577646962661092 0.577646962661092 4.42343536810627
0.577646962661092 0.577646962661092 4.42343536810627
0.577646962661092 0.577646962661092 4.42343536810627
0.577717855925087 0.577717855925087 4.42354572058569
0.577717855925087 0.577717855925087 4.42354572058569
0.577732143982432 0.577732143982432 4.42356795998506
0.577882757381664 0.577882757381664 4.42380236165736
0.577882757381664 0.577882757381664 4.42380236165736
0.577882757381664 0.577882757381664 4.42380236165736
0.577882757381664 0.577882757381664 4.42380236165736
0.57788602416865 0.57788602416865 4.4238074452255
1.47036089976845 1.47036089976845 4.42392383846994
1.47036089976845 1.47036089976845 4.42392383846994
0.577979617985098 0.577979617985098 4.42395307963026
0.577979617985098 0.577979617985098 4.42395307963026
0.57802885941183 0.57802885941183 4.4240296924978
0.57802885941183 0.57802885941183 4.4240296924978
1.4702490115817 1.4702490115817 4.42411907197589
1.4702490115817 1.4702490115817 4.42411907197589
1.4702490115817 1.4702490115817 4.42411907197589
1.4702490115817 1.4702490115817 4.42411907197589
1.4702490115817 1.4702490115817 4.42411907197589
0.578110594618542 0.578110594618542 4.42415684892187
1.47019883076568 1.47019883076568 4.42420662475129
0.578183439986218 0.578183439986218 4.42427016239771
0.578183439986218 0.578183439986218 4.42427016239771
0.578183439986218 0.578183439986218 4.42427016239771
0.578183439986218 0.578183439986218 4.42427016239771
1.47000718724656 1.47000718724656 4.42454095043271
1.47000718724656 1.47000718724656 4.42454095043271
1.47000718724656 1.47000718724656 4.42454095043271
1.46992337886686 1.46992337886686 4.42468713400114
1.46992337886686 1.46992337886686 4.42468713400114
1.46992337886686 1.46992337886686 4.42468713400114
0.578534548758278 0.578534548758278 4.42481615332481
0.578534548758278 0.578534548758278 4.42481615332481
1.46961689798644 1.46961689798644 4.42522160369611
1.46961689798644 1.46961689798644 4.42522160369611
1.46961689798644 1.46961689798644 4.42522160369611
1.46961689798644 1.46961689798644 4.42522160369611
1.46961689798644 1.46961689798644 4.42522160369611
1.46961689798644 1.46961689798644 4.42522160369611
1.46961689798644 1.46961689798644 4.42522160369611
0.578826100638022 0.578826100638022 4.42526931530728
1.46950199845123 1.46950199845123 4.42542193057504
1.46940709819519 1.46940709819519 4.425587370053
1.46940709819519 1.46940709819519 4.425587370053
0.579059815980831 0.579059815980831 4.42563244037301
0.579059815980831 0.579059815980831 4.42563244037301
0.579059815980831 0.579059815980831 4.42563244037301
0.579108869227196 0.579108869227196 4.42570863878724
0.579108869227196 0.579108869227196 4.42570863878724
0.579108869227196 0.579108869227196 4.42570863878724
0.579108869227196 0.579108869227196 4.42570863878724
0.579108869227196 0.579108869227196 4.42570863878724
0.579108869227196 0.579108869227196 4.42570863878724
0.579232129741268 0.579232129741268 4.42590008500308
0.579232129741268 0.579232129741268 4.42590008500308
1.46919755250169 1.46919755250169 4.42595261070174
0.579570082183455 0.579570082183455 4.42642480804047
0.579570082183455 0.579570082183455 4.42642480804047
0.579570082183455 0.579570082183455 4.42642480804047
0.579635518875064 0.579635518875064 4.42652637819694
0.579635518875064 0.579635518875064 4.42652637819694
0.579799152983601 0.579799152983601 4.42678032625751
0.579799152983601 0.579799152983601 4.42678032625751
0.579799152983601 0.579799152983601 4.42678032625751
0.579929799308183 0.579929799308183 4.42698303548509
0.579929799308183 0.579929799308183 4.42698303548509
0.579929799308183 0.579929799308183 4.42698303548509
0.579929799308183 0.579929799308183 4.42698303548509
0.579929799308183 0.579929799308183 4.42698303548509
0.579929799308183 0.579929799308183 4.42698303548509
0.579929799308183 0.579929799308183 4.42698303548509
1.46858797596737 1.46858797596737 4.42701463963616
1.46858797596737 1.46858797596737 4.42701463963616
1.46857443777697 1.46857443777697 4.42703821847175
0.580104001301806 0.580104001301806 4.42725326404867
0.580104001301806 0.580104001301806 4.42725326404867
0.580104001301806 0.580104001301806 4.42725326404867
0.580203189087589 0.580203189087589 4.42740709659628
0.580220726116425 0.580220726116425 4.42743429280901
0.580220726116425 0.580220726116425 4.42743429280901
0.580220726116425 0.580220726116425 4.42743429280901
0.580220726116425 0.580220726116425 4.42743429280901
0.580220726116425 0.580220726116425 4.42743429280901
0.580220726116425 0.580220726116425 4.42743429280901
0.580221805645141 0.580221805645141 4.42743596690608
1.46824119077347 1.46824119077347 4.42761851031132
1.46824119077347 1.46824119077347 4.42761851031132
1.46824119077347 1.46824119077347 4.42761851031132
0.580362833821921 0.580362833821921 4.42765464560835
0.580362833821921 0.580362833821921 4.42765464560835
1.46820704699534 1.46820704699534 4.42767795394971
1.46802343701425 1.46802343701425 4.42799757756443
1.46800002983316 1.46800002983316 4.42803831962295
0.580660635747846 0.580660635747846 4.42811626767052
1.46794256186566 1.46794256186566 4.42813834280171
1.46794256186566 1.46794256186566 4.42813834280171
0.580734211177025 0.580734211177025 4.42823028529958
0.580734211177025 0.580734211177025 4.42823028529958
0.580734211177025 0.580734211177025 4.42823028529958
0.580734211177025 0.580734211177025 4.42823028529958
0.580734211177025 0.580734211177025 4.42823028529958
0.580734211177025 0.580734211177025 4.42823028529958
0.580734211177025 0.580734211177025 4.42823028529958
1.46780936096011 1.46780936096011 4.42837015543584
1.46780936096011 1.46780936096011 4.42837015543584
0.580856287770492 0.580856287770492 4.42841943620883
0.580856287770492 0.580856287770492 4.42841943620883
0.580856287770492 0.580856287770492 4.42841943620883
1.46762032426786 1.46762032426786 4.4286990829028
1.46762032426786 1.46762032426786 4.4286990829028
1.4676044470979 1.4676044470979 4.4287267064119
1.4676044470979 1.4676044470979 4.4287267064119
1.4676044470979 1.4676044470979 4.4287267064119
1.4676044470979 1.4676044470979 4.4287267064119
1.4676044470979 1.4676044470979 4.4287267064119
1.4676044470979 1.4676044470979 4.4287267064119
0.581127059698748 0.581127059698748 4.4288388597203
0.581127059698748 0.581127059698748 4.4288388597203
0.581127059698748 0.581127059698748 4.4288388597203
1.46751350549437 1.46751350549437 4.42888491978489
1.46751350549437 1.46751350549437 4.42888491978489
0.581239598068942 0.581239598068942 4.42901313102076
0.581239598068942 0.581239598068942 4.42901313102076
1.467430121853 1.467430121853 4.42902997065959
1.467430121853 1.467430121853 4.42902997065959
1.467430121853 1.467430121853 4.42902997065959
1.467430121853 1.467430121853 4.42902997065959
0.581263015694753 0.581263015694753 4.4290493907165
0.581263015694753 0.581263015694753 4.4290493907165
0.581263015694753 0.581263015694753 4.4290493907165
0.581394556579564 0.581394556579564 4.42925304424456
0.581402110658145 0.581402110658145 4.42926473836836
1.46727512950751 1.46727512950751 4.42929955430685
0.581488086243836 0.581488086243836 4.42939782396959
0.581492366084871 0.581492366084871 4.42940444848874
0.581492366084871 0.581492366084871 4.42940444848874
0.581492366084871 0.581492366084871 4.42940444848874
0.581492366084871 0.581492366084871 4.42940444848874
0.581492366084871 0.581492366084871 4.42940444848874
0.581631633888823 0.581631633888823 4.42961999003567
0.581638156256666 0.581638156256666 4.42963008345617
0.581638156256666 0.581638156256666 4.42963008345617
0.581777833100205 0.581777833100205 4.42984621101789
1.46682613715658 1.46682613715658 4.43008024635293
1.46682613715658 1.46682613715658 4.43008024635293
1.46680599242894 1.46680599242894 4.43011526436371
1.46680599242894 1.46680599242894 4.43011526436371
1.46677952806025 1.46677952806025 4.43016126677578
1.46677952806025 1.46677952806025 4.43016126677578
1.46677952806025 1.46677952806025 4.43016126677578
1.46677952806025 1.46677952806025 4.43016126677578
1.46677952806025 1.46677952806025 4.43016126677578
0.582140911663436 0.582140911663436 4.43040780635175
1.4665287127964 1.4665287127964 4.43059718751657
1.46647126810118 1.46647126810118 4.43069701052669
1.46647126810118 1.46647126810118 4.43069701052669
1.46647126810118 1.46647126810118 4.43069701052669
1.46647126810118 1.46647126810118 4.43069701052669
1.46647126810118 1.46647126810118 4.43069701052669
1.46647126810118 1.46647126810118 4.43069701052669
0.582408462331182 0.582408462331182 4.43082144820348
1.46635893776394 1.46635893776394 4.43089219158356
1.46632822201825 1.46632822201825 4.43094555797621
1.46632822201825 1.46632822201825 4.43094555797621
0.582507600727286 0.582507600727286 4.43097467734038
1.46618001211866 1.46618001211866 4.43120303690047
1.46618001211866 1.46618001211866 4.43120303690047
1.46618001211866 1.46618001211866 4.43120303690047
0.582710299089638 0.582710299089638 4.4312878989572
0.58271397704629 0.58271397704629 4.43129358147857
0.58271397704629 0.58271397704629 4.43129358147857
0.58271397704629 0.58271397704629 4.43129358147857
0.58271397704629 0.58271397704629 4.43129358147857
0.58271397704629 0.58271397704629 4.43129358147857
0.58271397704629 0.58271397704629 4.43129358147857
0.58271397704629 0.58271397704629 4.43129358147857
0.58271397704629 0.58271397704629 4.43129358147857
0.58271397704629 0.58271397704629 4.43129358147857
0.58271397704629 0.58271397704629 4.43129358147857
0.582717007511015 0.582717007511015 4.43129826358767
0.582717007511015 0.582717007511015 4.43129826358767
1.46609339783868 1.46609339783868 4.4313534890609
1.46609339783868 1.46609339783868 4.4313534890609
0.582955267684697 0.582955267684697 4.43166631235094
0.582955267684697 0.582955267684697 4.43166631235094
0.583048906038783 0.583048906038783 4.43181092284833
0.583221831806753 0.583221831806753 4.43207792766255
1.46523120405671 1.46523120405671 4.43285037663525
1.46523120405671 1.46523120405671 4.43285037663525
0.583996766633049 0.583996766633049 4.43327361070837
1.46497566332053 1.46497566332053 4.43329376009763
0.584069434526947 0.584069434526947 4.43338566210628
0.584069434526947 0.584069434526947 4.43338566210628
0.584069434526947 0.584069434526947 4.43338566210628
0.584069434526947 0.584069434526947 4.43338566210628
0.584087326030998 0.584087326030998 4.4334132483156
1.46480762370954 1.46480762370954 4.43358525468727
1.46480762370954 1.46480762370954 4.43358525468727
0.584281160165488 0.584281160165488 4.43371206605168
0.584281160165488 0.584281160165488 4.43371206605168
0.584281160165488 0.584281160165488 4.43371206605168
1.46469016467156 1.46469016467156 4.43378897647869
1.46469016467156 1.46469016467156 4.43378897647869
1.46465427614395 1.46465427614395 4.43385121657688
1.46465427614395 1.46465427614395 4.43385121657688
1.46465427614395 1.46465427614395 4.43385121657688
1.46465427614395 1.46465427614395 4.43385121657688
0.584425420507573 0.584425420507573 4.43393440356538
1.46460478680497 1.46460478680497 4.43393704003313
1.46460478680497 1.46460478680497 4.43393704003313
0.584621227780926 0.584621227780926 4.43423610931012
0.584736764034883 0.584736764034883 4.43441408936806
1.46429872947958 1.46429872947958 4.43446769550154
1.46429872947958 1.46429872947958 4.43446769550154
0.584821200133834 0.584821200133834 4.43454414102122
0.584821200133834 0.584821200133834 4.43454414102122
1.46415847688711 1.46415847688711 4.4347108121284
1.46415847688711 1.46415847688711 4.4347108121284
0.58502583913892 0.58502583913892 4.4348592651324
1.46398981064261 1.46398981064261 4.43500313208089
1.46398981064261 1.46398981064261 4.43500313208089
1.46398981064261 1.46398981064261 4.43500313208089
1.4639783368979 1.4639783368979 4.43502301557044
1.4639783368979 1.4639783368979 4.43502301557044
1.4639783368979 1.4639783368979 4.43502301557044
1.4639783368979 1.4639783368979 4.43502301557044
0.585159570684954 0.585159570684954 4.43506514620425
1.46391655663082 1.46391655663082 4.4351300737296
0.585233739313926 0.585233739313926 4.43517931167823
0.585233739313926 0.585233739313926 4.43517931167823
1.46388514589192 1.46388514589192 4.43518450217913
1.4638411038981 1.4638411038981 4.43526081487943
1.4638411038981 1.4638411038981 4.43526081487943
1.4638411038981 1.4638411038981 4.43526081487943
1.4638411038981 1.4638411038981 4.43526081487943
0.585376127087976 0.585376127087976 4.43539844900349
0.585376127087976 0.585376127087976 4.43539844900349
1.46366232531969 1.46366232531969 4.43557055130204
1.46366232531969 1.46366232531969 4.43557055130204
1.46366232531969 1.46366232531969 4.43557055130204
1.46366232531969 1.46366232531969 4.43557055130204
1.46357177706003 1.46357177706003 4.43572740427801
1.46357177706003 1.46357177706003 4.43572740427801
1.46357177706003 1.46357177706003 4.43572740427801
1.46357177706003 1.46357177706003 4.43572740427801
1.46352048577149 1.46352048577149 4.43581624712644
1.46352048577149 1.46352048577149 4.43581624712644
1.46336189459764 1.46336189459764 4.43609091499975
1.46336189459764 1.46336189459764 4.43609091499975
0.585834154457409 0.585834154457409 4.43610304219824
0.585834154457409 0.585834154457409 4.43610304219824
0.585834154457409 0.585834154457409 4.43610304219824
0.585834154457409 0.585834154457409 4.43610304219824
0.585834154457409 0.585834154457409 4.43610304219824
0.585834154457409 0.585834154457409 4.43610304219824
1.46318041563678 1.46318041563678 4.43640516411924
1.46318041563678 1.46318041563678 4.43640516411924
1.46318041563678 1.46318041563678 4.43640516411924
1.46318041563678 1.46318041563678 4.43640516411924
0.5860515124625 0.5860515124625 4.43643723820725
1.46311381518003 1.46311381518003 4.43652047381682
1.46311381518003 1.46311381518003 4.43652047381682
1.46311381518003 1.46311381518003 4.43652047381682
1.46311381518003 1.46311381518003 4.43652047381682
0.586138837826804 0.586138837826804 4.43657147330188
0.586138837826804 0.586138837826804 4.43657147330188
0.586138837826804 0.586138837826804 4.43657147330188
1.46305333705041 1.46305333705041 4.43662517622335
1.46302468946511 1.46302468946511 4.43667476975893
1.46302468946511 1.46302468946511 4.43667476975893
0.586207112453329 0.586207112453329 4.43667641158059
0.586207112453329 0.586207112453329 4.43667641158059
0.586217014036279 0.586217014036279 4.43669162944014
0.586217014036279 0.586217014036279 4.43669162944014
1.46301453124786 1.46301453124786 4.43669235487691
0.586420067316591 0.586420067316591 4.43700365418489
0.586420067316591 0.586420067316591 4.43700365418489
0.586420067316591 0.586420067316591 4.43700365418489
0.586420067316591 0.586420067316591 4.43700365418489
0.586420067316591 0.586420067316591 4.43700365418489
0.586420067316591 0.586420067316591 4.43700365418489
1.4627776372547 1.4627776372547 4.43710239171937
1.4627327332004 1.4627327332004 4.43718010354556
1.4627327332004 1.4627327332004 4.43718010354556
1.4627327332004 1.4627327332004 4.43718010354556
0.586864733557183 0.586864733557183 4.43768662223557
0.586864733557183 0.586864733557183 4.43768662223557
0.587038431568053 0.587038431568053 4.43795328215092
0.587038431568053 0.587038431568053 4.43795328215092
0.587038431568053 0.587038431568053 4.43795328215092
1.46225498825309 1.46225498825309 4.4380066605583
1.46225498825309 1.46225498825309 4.4380066605583
1.46225498825309 1.46225498825309 4.4380066605583
1.46225498825309 1.46225498825309 4.4380066605583
1.46225498825309 1.46225498825309 4.4380066605583
1.46216950925226 1.46216950925226 4.43815450381581
1.46216950925226 1.46216950925226 4.43815450381581
1.46216950925226 1.46216950925226 4.43815450381581
1.46216950925226 1.46216950925226 4.43815450381581
1.46216950925226 1.46216950925226 4.43815450381581
1.46216103739649 1.46216103739649 4.43816915585847
1.46216103739649 1.46216103739649 4.43816915585847
1.46216103739649 1.46216103739649 4.43816915585847
1.46216103739649 1.46216103739649 4.43816915585847
1.46210086320767 1.46210086320767 4.43827322295635
1.46196909502224 1.46196909502224 4.43850108282769
0.587415889250873 0.587415889250873 4.43853251042192
0.587415889250873 0.587415889250873 4.43853251042192
0.587431297342488 0.587431297342488 4.43855614788919
0.587469617552241 0.587469617552241 4.43861493231242
0.587469617552241 0.587469617552241 4.43861493231242
1.46185933858797 1.46185933858797 4.43869085366662
1.46185933858797 1.46185933858797 4.43869085366662
1.46185933858797 1.46185933858797 4.43869085366662
1.46185933858797 1.46185933858797 4.43869085366662
1.46185933858797 1.46185933858797 4.43869085366662
1.46185933858797 1.46185933858797 4.43869085366662
1.46185933858797 1.46185933858797 4.43869085366662
1.46185933858797 1.46185933858797 4.43869085366662
1.46179041680792 1.46179041680792 4.43881000892284
1.46179041680792 1.46179041680792 4.43881000892284
1.46179041680792 1.46179041680792 4.43881000892284
1.46175276224675 1.46175276224675 4.43887510409722
1.46164969986103 1.46164969986103 4.43905325896814
0.587769626118777 0.587769626118777 4.43907503686137
0.587769626118777 0.587769626118777 4.43907503686137
1.46149027804961 1.46149027804961 4.43932879752454
1.46149027804961 1.46149027804961 4.43932879752454
1.46149027804961 1.46149027804961 4.43932879752454
0.588032574573373 0.588032574573373 4.4394781322432
0.588032574573373 0.588032574573373 4.4394781322432
0.588032574573373 0.588032574573373 4.4394781322432
0.588032574573373 0.588032574573373 4.4394781322432
0.588032574573373 0.588032574573373 4.4394781322432
1.4613828950177 1.4613828950177 4.43951436692888
1.4613828950177 1.4613828950177 4.43951436692888
1.4612441365617 1.4612441365617 4.43975412386095
1.4612441365617 1.4612441365617 4.43975412386095
1.4612441365617 1.4612441365617 4.43975412386095
1.4612441365617 1.4612441365617 4.43975412386095
1.4612441365617 1.4612441365617 4.43975412386095
1.4612441365617 1.4612441365617 4.43975412386095
1.4612441365617 1.4612441365617 4.43975412386095
0.588226021571888 0.588226021571888 4.43977458026202
1.46091124537952 1.46091124537952 4.44032916762159
0.588594387726789 0.588594387726789 4.44033884211067
0.588594387726789 0.588594387726789 4.44033884211067
1.46073993255345 1.46073993255345 4.44062501484009
1.46073993255345 1.46073993255345 4.44062501484009
1.46073993255345 1.46073993255345 4.44062501484009
1.46073993255345 1.46073993255345 4.44062501484009
1.46073993255345 1.46073993255345 4.44062501484009
1.46073993255345 1.46073993255345 4.44062501484009
1.46073993255345 1.46073993255345 4.44062501484009
1.46073993255345 1.46073993255345 4.44062501484009
1.46073993255345 1.46073993255345 4.44062501484009
1.46073993255345 1.46073993255345 4.44062501484009
0.588972722020554 0.588972722020554 4.44091804372853
0.588972722020554 0.588972722020554 4.44091804372853
1.46050902689566 1.46050902689566 4.44102368671801
1.46050902689566 1.46050902689566 4.44102368671801
1.46050902689566 1.46050902689566 4.44102368671801
1.46050902689566 1.46050902689566 4.44102368671801
1.46041469903768 1.46041469903768 4.44118651988317
1.46041469903768 1.46041469903768 4.44118651988317
1.46041469903768 1.46041469903768 4.44118651988317
1.46040508837318 1.46040508837318 4.44120310930809
0.589297138375276 0.589297138375276 4.44141443502967
0.589306086868771 0.589306086868771 4.44142812368874
0.589306086868771 0.589306086868771 4.44142812368874
0.589306086868771 0.589306086868771 4.44142812368874
0.589306086868771 0.589306086868771 4.44142812368874
0.589306086868771 0.589306086868771 4.44142812368874
1.46026321793976 1.46026321793976 4.44144797807738
1.46026321793976 1.46026321793976 4.44144797807738
1.46025353898485 1.46025353898485 4.44146468257958
0.589357802219601 0.589357802219601 4.4415072298579
0.589357802219601 0.589357802219601 4.4415072298579
0.589357802219601 0.589357802219601 4.4415072298579
0.589357802219601 0.589357802219601 4.4415072298579
0.589357802219601 0.589357802219601 4.4415072298579
0.589357802219601 0.589357802219601 4.4415072298579
0.589357802219601 0.589357802219601 4.4415072298579
0.589357802219601 0.589357802219601 4.4415072298579
0.589357802219601 0.589357802219601 4.4415072298579
0.589357802219601 0.589357802219601 4.4415072298579
0.589357802219601 0.589357802219601 4.4415072298579
0.589438162562593 0.589438162562593 4.4416301403288
0.589438162562593 0.589438162562593 4.4416301403288
1.45998505665161 1.45998505665161 4.44192797360365
1.45998505665161 1.45998505665161 4.44192797360365
1.45998505665161 1.45998505665161 4.44192797360365
1.45998505665161 1.45998505665161 4.44192797360365
1.45998505665161 1.45998505665161 4.44192797360365
1.45998505665161 1.45998505665161 4.44192797360365
1.45998505665161 1.45998505665161 4.44192797360365
1.45998505665161 1.45998505665161 4.44192797360365
1.45983210017019 1.45983210017019 4.44219185250019
1.45983210017019 1.45983210017019 4.44219185250019
1.45983210017019 1.45983210017019 4.44219185250019
1.45961992269822 1.45961992269822 4.44255782473961
1.45961992269822 1.45961992269822 4.44255782473961
1.45961992269822 1.45961992269822 4.44255782473961
1.45961992269822 1.45961992269822 4.44255782473961
1.459555953637 1.459555953637 4.44266814425438
1.45946039728177 1.45946039728177 4.44283292387912
0.590252028397751 0.590252028397751 4.44287409129537
0.590252028397751 0.590252028397751 4.44287409129537
0.590252028397751 0.590252028397751 4.44287409129537
0.590425475638603 0.590425475638603 4.44313899612894
0.590443836295042 0.590443836295042 4.44316703412151
0.590443836295042 0.590443836295042 4.44316703412151
0.590443836295042 0.590443836295042 4.44316703412151
0.590443836295042 0.590443836295042 4.44316703412151
0.590443836295042 0.590443836295042 4.44316703412151
0.590443836295042 0.590443836295042 4.44316703412151
1.45925525978298 1.45925525978298 4.4431866087814
1.45925525978298 1.45925525978298 4.4431866087814
1.45925525978298 1.45925525978298 4.4431866087814
0.59048208618243 0.59048208618243 4.44322544181349
0.59048208618243 0.59048208618243 4.44322544181349
0.59048208618243 0.59048208618243 4.44322544181349
0.59048208618243 0.59048208618243 4.44322544181349
0.590540735773868 0.590540735773868 4.44331499326853
1.45914980743134 1.45914980743134 4.44336839160823
1.45914980743134 1.45914980743134 4.44336839160823
1.45914980743134 1.45914980743134 4.44336839160823
1.45914980743134 1.45914980743134 4.44336839160823
1.45914980743134 1.45914980743134 4.44336839160823
1.45914980743134 1.45914980743134 4.44336839160823
1.45914980743134 1.45914980743134 4.44336839160823
1.45914980743134 1.45914980743134 4.44336839160823
1.45914980743134 1.45914980743134 4.44336839160823
1.45914907628472 1.45914907628472 4.44336965191264
1.45914907628472 1.45914907628472 4.44336965191264
1.45914907628472 1.45914907628472 4.44336965191264
1.45914907628472 1.45914907628472 4.44336965191264
1.45914907628472 1.45914907628472 4.44336965191264
0.59067393306904 0.59067393306904 4.44351834095541
0.59067393306904 0.59067393306904 4.44351834095541
0.59067393306904 0.59067393306904 4.44351834095541
1.45904936685995 1.45904936685995 4.44354151513851
0.590803763290989 0.590803763290989 4.44371650830235
0.590803763290989 0.590803763290989 4.44371650830235
0.590803763290989 0.590803763290989 4.44371650830235
1.4589445578097 1.4589445578097 4.44372214776309
1.4589445578097 1.4589445578097 4.44372214776309
1.4589445578097 1.4589445578097 4.44372214776309
1.4589445578097 1.4589445578097 4.44372214776309
1.4589445578097 1.4589445578097 4.44372214776309
1.45884971472917 1.45884971472917 4.44388558645461
1.45884971472917 1.45884971472917 4.44388558645461
0.590976031283916 0.590976031283916 4.44397938997356
0.590976031283916 0.590976031283916 4.44397938997356
0.590976031283916 0.590976031283916 4.44397938997356
1.45875995914848 1.45875995914848 4.44404024222401
1.45875995914848 1.45875995914848 4.44404024222401
1.45875995914848 1.45875995914848 4.44404024222401
1.45875995914848 1.45875995914848 4.44404024222401
1.45875995914848 1.45875995914848 4.44404024222401
1.45873537724672 1.45873537724672 4.44408259603921
1.45873537724672 1.45873537724672 4.44408259603921
1.45873537724672 1.45873537724672 4.44408259603921
1.45873537724672 1.45873537724672 4.44408259603921
0.591059993341422 0.591059993341422 4.44410749124471
0.591059993341422 0.591059993341422 4.44410749124471
0.591116079897838 0.591116079897838 4.44419305355064
0.591116079897838 0.591116079897838 4.44419305355064
1.45854655539662 1.45854655539662 4.44440789132528
0.5913113306816 0.5913113306816 4.4444908590541
0.591433775209223 0.591433775209223 4.44467757154913
1.45838910616592 1.45838910616592 4.44467908678077
1.45838910616592 1.45838910616592 4.44467908678077
1.45838910616592 1.45838910616592 4.44467908678077
0.591435806616515 0.591435806616515 4.44468066889336
0.591435806616515 0.591435806616515 4.44468066889336
0.591436888559678 0.591436888559678 4.44468231855887
0.59144421419475 0.59144421419475 4.44469348806372
0.591472014925285 0.591472014925285 4.44473587510759
0.591472014925285 0.591472014925285 4.44473587510759
0.591472014925285 0.591472014925285 4.44473587510759
0.591472014925285 0.591472014925285 4.44473587510759
0.591472014925285 0.591472014925285 4.44473587510759
0.591512266356651 0.591512266356651 4.44479724219991
0.591512266356651 0.591512266356651 4.44479724219991
1.45825436668971 1.45825436668971 4.44491112851197
1.45825436668971 1.45825436668971 4.44491112851197
1.45825436668971 1.45825436668971 4.44491112851197
1.45825436668971 1.45825436668971 4.44491112851197
1.45825436668971 1.45825436668971 4.44491112851197
1.45823952900303 1.45823952900303 4.44493667912208
0.591697513983493 0.591697513983493 4.44507962069447
0.591697513983493 0.591697513983493 4.44507962069447
0.591697513983493 0.591697513983493 4.44507962069447
0.591697513983493 0.591697513983493 4.44507962069447
1.45804759981388 1.45804759981388 4.44526714460275
1.45804759981388 1.45804759981388 4.44526714460275
0.591825298912037 0.591825298912037 4.44527436021497
1.45803675289629 1.45803675289629 4.44528581881801
1.45792344444807 1.45792344444807 4.44548087884076
1.45792344444807 1.45792344444807 4.44548087884076
1.45781453710241 1.45781453710241 4.44566833916793
1.45781453710241 1.45781453710241 4.44566833916793
1.45781453710241 1.45781453710241 4.44566833916793
1.45781453710241 1.45781453710241 4.44566833916793
1.45777307670317 1.45777307670317 4.44573969825337
1.45777307670317 1.45777307670317 4.44573969825337
1.45777307670317 1.45777307670317 4.44573969825337
1.45777307670317 1.45777307670317 4.44573969825337
0.592357196750989 0.592357196750989 4.44608454163015
0.592389011276112 0.592389011276112 4.44613298016429
0.592389011276112 0.592389011276112 4.44613298016429
0.592389011276112 0.592389011276112 4.44613298016429
0.592389011276112 0.592389011276112 4.44613298016429
0.592396226737993 0.592396226737993 4.44614396558333
0.592396226737993 0.592396226737993 4.44614396558333
0.592396226737993 0.592396226737993 4.44614396558333
0.592396226737993 0.592396226737993 4.44614396558333
0.592396226737993 0.592396226737993 4.44614396558333
0.592396226737993 0.592396226737993 4.44614396558333
0.592396226737993 0.592396226737993 4.44614396558333
0.592396226737993 0.592396226737993 4.44614396558333
1.45743661128308 1.45743661128308 4.44631867977366
1.45743661128308 1.45743661128308 4.44631867977366
1.45743661128308 1.45743661128308 4.44631867977366
1.45743661128308 1.45743661128308 4.44631867977366
1.45743661128308 1.45743661128308 4.44631867977366
0.592527508812126 0.592527508812126 4.44634381899854
0.592527508812126 0.592527508812126 4.44634381899854
0.59253586041773 0.59253586041773 4.44635653145227
0.59253586041773 0.59253586041773 4.44635653145227
1.45740489147605 1.45740489147605 4.44637325123608
1.45740489147605 1.45740489147605 4.44637325123608
1.45740489147605 1.45740489147605 4.44637325123608
1.45736228476054 1.45736228476054 4.4464465497377
1.45736228476054 1.45736228476054 4.4464465497377
1.45732004462043 1.45732004462043 4.44651921415966
1.45731893626835 1.45731893626835 4.44652112077774
1.45710919440964 1.45710919440964 4.44688188208157
1.45710919440964 1.45710919440964 4.44688188208157
0.592900496929604 0.592900496929604 4.44691140583058
0.592900496929604 0.592900496929604 4.44691140583058
0.592900496929604 0.592900496929604 4.44691140583058
0.592900496929604 0.592900496929604 4.44691140583058
1.45708168657077 1.45708168657077 4.44692918999169
1.45708168657077 1.45708168657077 4.44692918999169
1.456986401247 1.456986401247 4.4470930502041
1.456986401247 1.456986401247 4.4470930502041
1.456986401247 1.456986401247 4.4470930502041
1.456986401247 1.456986401247 4.4470930502041
1.456986401247 1.456986401247 4.4470930502041
1.456986401247 1.456986401247 4.4470930502041
1.45695086894472 1.45695086894472 4.44715414990775
1.45692598625659 1.45692598625659 4.44719693558302
1.45692598625659 1.45692598625659 4.44719693558302
1.45692598625659 1.45692598625659 4.44719693558302
1.45692598625659 1.45692598625659 4.44719693558302
1.45692598625659 1.45692598625659 4.44719693558302
1.45692598625659 1.45692598625659 4.44719693558302
1.45692598625659 1.45692598625659 4.44719693558302
0.593104285976859 0.593104285976859 4.44722137956553
0.59325593871199 0.59325593871199 4.44745198796425
0.59325593871199 0.59325593871199 4.44745198796425
0.59338194272573 0.59338194272573 4.44764355293755
0.59338194272573 0.59338194272573 4.44764355293755
1.45636843287143 1.45636843287143 4.44815533407554
0.593871890697649 0.593871890697649 4.44838807040738
0.593871890697649 0.593871890697649 4.44838807040738
0.593871890697649 0.593871890697649 4.44838807040738
0.593871890697649 0.593871890697649 4.44838807040738
0.593871890697649 0.593871890697649 4.44838807040738
0.593871890697649 0.593871890697649 4.44838807040738
0.593871890697649 0.593871890697649 4.44838807040738
0.593871890697649 0.593871890697649 4.44838807040738
0.59392084291426 0.59392084291426 4.44846242644175
0.593958536632691 0.593958536632691 4.44851967752519
0.593958536632691 0.593958536632691 4.44851967752519
1.45611895630818 1.45611895630818 4.4485839746542
1.45611895630818 1.45611895630818 4.4485839746542
0.594046721047873 0.594046721047873 4.44865360332284
0.594046721047873 0.594046721047873 4.44865360332284
0.594046721047873 0.594046721047873 4.44865360332284
1.45567946827013 1.45567946827013 4.44933879388566
1.45564383672021 1.45564383672021 4.44939997465362
1.45561341899055 1.45561341899055 4.44945220115291
1.45561341899055 1.45561341899055 4.44945220115291
0.594645909226387 0.594645909226387 4.44956310677636
0.594645909226387 0.594645909226387 4.44956310677636
0.594746560044118 0.594746560044118 4.44971580103843
1.45533945093527 1.45533945093527 4.449922517286
1.45533945093527 1.45533945093527 4.449922517286
0.594916972444537 0.594916972444537 4.4499742740679
1.45528576315084 1.45528576315084 4.45001466521086
1.45528576315084 1.45528576315084 4.45001466521086
0.594960120449793 0.594960120449793 4.45003970795938
0.595115114216181 0.595115114216181 4.45027471962483
0.595122061318063 0.595122061318063 4.45028525194891
0.595122061318063 0.595122061318063 4.45028525194891
1.45510927722721 1.45510927722721 4.4503175406212
1.45510927722721 1.45510927722721 4.4503175406212
1.45510927722721 1.45510927722721 4.4503175406212
0.595180504703708 0.595180504703708 4.45037385197469
0.595180504703708 0.595180504703708 4.45037385197469
0.595180504703708 0.595180504703708 4.45037385197469
0.595187180288641 0.595187180288641 4.45038397163239
0.595187180288641 0.595187180288641 4.45038397163239
0.595198466011848 0.595198466011848 4.45040107965587
0.595198466011848 0.595198466011848 4.45040107965587
1.45501523980108 1.45501523980108 4.45047889794453
1.45501523980108 1.45501523980108 4.45047889794453
1.45501523980108 1.45501523980108 4.45047889794453
0.595292431587857 0.595292431587857 4.45054351038296
0.595292431587857 0.595292431587857 4.45054351038296
1.45491327255013 1.45491327255013 4.45065384265849
1.45491327255013 1.45491327255013 4.45065384265849
1.45491327255013 1.45491327255013 4.45065384265849
1.45491327255013 1.45491327255013 4.45065384265849
1.45491327255013 1.45491327255013 4.45065384265849
1.45491327255013 1.45491327255013 4.45065384265849
1.45491327255013 1.45491327255013 4.45065384265849
1.45491327255013 1.45491327255013 4.45065384265849
1.45491327255013 1.45491327255013 4.45065384265849
0.595557231799605 0.595557231799605 4.45094477612759
0.595557231799605 0.595557231799605 4.45094477612759
0.595557231799605 0.595557231799605 4.45094477612759
0.595557231799605 0.595557231799605 4.45094477612759
0.595557231799605 0.595557231799605 4.45094477612759
1.45466578388935 1.45466578388935 4.45107837433642
1.45465966748402 1.45465966748402 4.45108886466554
1.45465966748402 1.45465966748402 4.45108886466554
1.45465966748402 1.45465966748402 4.45108886466554
0.595690709022716 0.595690709022716 4.45114697854842
0.595690709022716 0.595690709022716 4.45114697854842
0.595690709022716 0.595690709022716 4.45114697854842
0.595737126415941 0.595737126415941 4.45121728563853
0.595803563181528 0.595803563181528 4.45131790665489
0.595843085615352 0.595843085615352 4.45137775995033
0.595895858350374 0.595895858350374 4.45145767393218
0.595964228938373 0.595964228938373 4.45156119804156
0.595964228938373 0.595964228938373 4.45156119804156
0.596128140928447 0.596128140928447 4.45180934234479
0.596128140928447 0.596128140928447 4.45180934234479
0.596128140928447 0.596128140928447 4.45180934234479
1.45419416350545 1.45419416350545 4.45188704495028
1.45419416350545 1.45419416350545 4.45188704495028
1.45419416350545 1.45419416350545 4.45188704495028
1.45419416350545 1.45419416350545 4.45188704495028
1.45419416350545 1.45419416350545 4.45188704495028
0.596241407926811 0.596241407926811 4.45198077878856
1.4540448101342 1.4540448101342 4.45214304630602
1.4540448101342 1.4540448101342 4.45214304630602
1.4540448101342 1.4540448101342 4.45214304630602
1.4540448101342 1.4540448101342 4.45214304630602
0.596385505558007 0.596385505558007 4.45219883549047
0.596427653604799 0.596427653604799 4.4522626070381
0.596427653604799 0.596427653604799 4.4522626070381
0.596427653604799 0.596427653604799 4.4522626070381
0.596427653604799 0.596427653604799 4.4522626070381
0.596427653604799 0.596427653604799 4.4522626070381
1.45394233269807 1.45394233269807 4.4523186743482
1.4538403734554 1.4538403734554 4.45249339416466
1.45375106718303 1.45375106718303 4.4526464150435
1.45375106718303 1.45375106718303 4.4526464150435
1.45375106718303 1.45375106718303 4.4526464150435
1.45372649048051 1.45372649048051 4.45268852302771
0.596710819824107 0.596710819824107 4.45269093920234
1.45369506060185 1.45369506060185 4.4527423710581
0.596774635903975 0.596774635903975 4.45278744462374
0.596896604062328 0.596896604062328 4.45297186335478
1.45355870591347 1.45355870591347 4.45297596204846
1.45355870591347 1.45355870591347 4.45297596204846
1.45355870591347 1.45355870591347 4.45297596204846
1.45355870591347 1.45355870591347 4.45297596204846
1.45355870591347 1.45355870591347 4.45297596204846
1.45355870591347 1.45355870591347 4.45297596204846
1.45345506340865 1.45345506340865 4.45315348932859
1.45345506340865 1.45345506340865 4.45315348932859
1.45345506340865 1.45345506340865 4.45315348932859
0.597038391706879 0.597038391706879 4.45318620543595
0.597038391706879 0.597038391706879 4.45318620543595
0.597039038233414 0.597039038233414 4.45318718268897
0.597141164895521 0.597141164895521 4.45334153919767
0.597172942106221 0.597172942106221 4.45338956295215
0.597172942106221 0.597172942106221 4.45338956295215
0.597172942106221 0.597172942106221 4.45338956295215
0.597172942106221 0.597172942106221 4.45338956295215
1.45315596233706 1.45315596233706 4.45366569740546
1.45315596233706 1.45315596233706 4.45366569740546
0.597380445604871 0.597380445604871 4.45370309683077
0.597552201628221 0.597552201628221 4.45396253993516
0.597552201628221 0.597552201628221 4.45396253993516
0.597573520171965 0.597573520171965 4.4539947374271
1.45290295058535 1.45290295058535 4.45409884278882
1.45287481507118 1.45287481507118 4.45414700194129
1.45287481507118 1.45287481507118 4.45414700194129
1.45284066577184 1.45284066577184 4.45420545274437
1.45284066577184 1.45284066577184 4.45420545274437
0.597756161128945 0.597756161128945 4.45427053682249
1.45250207653614 1.45250207653614 4.4547848684612
0.598181105275605 0.598181105275605 4.45491192388222
0.598181105275605 0.598181105275605 4.45491192388222
1.45239557379997 1.45239557379997 4.45496707690569
0.598350143778815 0.598350143778815 4.45516694235325
0.598526507427109 0.598526507427109 4.45543293970852
0.598526507427109 0.598526507427109 4.45543293970852
0.598526507427109 0.598526507427109 4.45543293970852
0.598526507427109 0.598526507427109 4.45543293970852
0.598526507427109 0.598526507427109 4.45543293970852
0.598640048463684 0.598640048463684 4.45560414698409
1.45199485867544 1.45199485867544 4.45565243684449
1.45199485867544 1.45199485867544 4.45565243684449
1.45199485867544 1.45199485867544 4.45565243684449
1.45199485867544 1.45199485867544 4.45565243684449
1.45199485867544 1.45199485867544 4.45565243684449
1.45199485867544 1.45199485867544 4.45565243684449
0.598864996481033 0.598864996481033 4.45594325340712
0.598864996481033 0.598864996481033 4.45594325340712
0.599007972727757 0.599007972727757 4.45615872603618
0.599007972727757 0.599007972727757 4.45615872603618
0.599007972727757 0.599007972727757 4.45615872603618
1.4516964758549 1.4516964758549 4.4561625713565
1.4516964758549 1.4516964758549 4.4561625713565
1.4516964758549 1.4516964758549 4.4561625713565
1.4516964758549 1.4516964758549 4.4561625713565
1.4516964758549 1.4516964758549 4.4561625713565
1.4516517623553 1.4516517623553 4.45623900156333
1.4516517623553 1.4516517623553 4.45623900156333
0.599087875615941 0.599087875615941 4.45627912272927
0.599087875615941 0.599087875615941 4.45627912272927
0.599099715558512 0.599099715558512 4.45629696172199
0.599099715558512 0.599099715558512 4.45629696172199
0.59914454634522 0.59914454634522 4.45636450431447
1.45138056018912 1.45138056018912 4.45670249294225
1.45126132828793 1.45126132828793 4.45690621811654
1.45126132828793 1.45126132828793 4.45690621811654
1.45126132828793 1.45126132828793 4.45690621811654
1.45126132828793 1.45126132828793 4.45690621811654
1.45126132828793 1.45126132828793 4.45690621811654
0.599572021598407 0.599572021598407 4.45700830415173
1.45116023296628 1.45116023296628 4.45707893266907
1.45116023296628 1.45116023296628 4.45707893266907
1.45116023296628 1.45116023296628 4.45707893266907
1.45116023296628 1.45116023296628 4.45707893266907
1.45116023296628 1.45116023296628 4.45707893266907
1.45116023296628 1.45116023296628 4.45707893266907
0.599651594641663 0.599651594641663 4.45712809740906
1.45102130121543 1.45102130121543 4.45731625584213
0.599780642181347 0.599780642181347 4.45732234011315
0.599780642181347 0.599780642181347 4.45732234011315
0.599780642181347 0.599780642181347 4.45732234011315
0.599787065031191 0.599787065031191 4.45733200677139
0.599787065031191 0.599787065031191 4.45733200677139
0.599929662198326 0.599929662198326 4.45754659626354
0.599931693120436 0.599931693120436 4.45754965217873
1.45085473444973 1.45085473444973 4.45760073572885
0.599996323068039 0.599996323068039 4.45764689531738
1.4507758896805 1.4507758896805 4.45773537615794
0.600206365047201 0.600206365047201 4.4579628589674
0.600225280054793 0.600225280054793 4.45799130744545
0.600225280054793 0.600225280054793 4.45799130744545
1.45060621584643 1.45060621584643 4.45802508121146
1.45060621584643 1.45060621584643 4.45802508121146
1.45060621584643 1.45060621584643 4.45802508121146
1.45060621584643 1.45060621584643 4.45802508121146
0.600267683152402 0.600267683152402 4.45805507930348
0.600347963842752 0.600347963842752 4.45817580521778
0.60047908031429 0.60047908031429 4.45837294493384
0.60047908031429 0.60047908031429 4.45837294493384
1.4502511072357 1.4502511072357 4.45863122081762
1.4502511072357 1.4502511072357 4.45863122081762
1.45021630480632 1.45021630480632 4.45869061235504
1.45021630480632 1.45021630480632 4.45869061235504
1.45021630480632 1.45021630480632 4.45869061235504
1.45021630480632 1.45021630480632 4.45869061235504
1.45021630480632 1.45021630480632 4.45869061235504
0.600717610634339 0.600717610634339 4.45873148160039
0.600717610634339 0.600717610634339 4.45873148160039
0.600717610634339 0.600717610634339 4.45873148160039
1.45007467270588 1.45007467270588 4.45893228808414
1.45001180782944 1.45001180782944 4.45903954585937
1.45001180782944 1.45001180782944 4.45903954585937
1.45001180782944 1.45001180782944 4.45903954585937
1.44999573663168 1.44999573663168 4.459066964721
0.601116343746494 0.601116343746494 4.45933051820225
0.601287306506389 0.601287306506389 4.45958724823848
0.601287306506389 0.601287306506389 4.45958724823848
0.601287306506389 0.601287306506389 4.45958724823848
0.601287306506389 0.601287306506389 4.45958724823848
0.601287306506389 0.601287306506389 4.45958724823848
0.601287306506389 0.601287306506389 4.45958724823848
0.601308515512341 0.601308515512341 4.45961909236608
0.601308515512341 0.601308515512341 4.45961909236608
0.601308515512341 0.601308515512341 4.45961909236608
1.44963390185081 1.44963390185081 4.45968415329346
0.601367377105056 0.601367377105056 4.45970746412408
0.601367377105056 0.601367377105056 4.45970746412408
0.6014068426293 0.6014068426293 4.45976671100849
0.6014068426293 0.6014068426293 4.45976671100849
0.6014068426293 0.6014068426293 4.45976671100849
0.601437548365944 0.601437548365944 4.45981280486062
0.601437548365944 0.601437548365944 4.45981280486062
0.601437548365944 0.601437548365944 4.45981280486062
0.601437548365944 0.601437548365944 4.45981280486062
1.44955388003512 1.44955388003512 4.4598206136379
1.44955388003512 1.44955388003512 4.4598206136379
1.44955388003512 1.44955388003512 4.4598206136379
1.44955388003512 1.44955388003512 4.4598206136379
1.44955388003512 1.44955388003512 4.4598206136379
0.601510628910855 0.601510628910855 4.45992250054141
0.601510628910855 0.601510628910855 4.45992250054141
1.44938170705075 1.44938170705075 4.4601141761079
1.44938170705075 1.44938170705075 4.4601141761079
1.44932147017421 1.44932147017421 4.46021686898506
1.44932147017421 1.44932147017421 4.46021686898506
1.44932147017421 1.44932147017421 4.46021686898506
1.44932147017421 1.44932147017421 4.46021686898506
1.44932147017421 1.44932147017421 4.46021686898506
1.44932147017421 1.44932147017421 4.46021686898506
1.44932147017421 1.44932147017421 4.46021686898506
1.44932147017421 1.44932147017421 4.46021686898506
1.44932147017421 1.44932147017421 4.46021686898506
1.44932147017421 1.44932147017421 4.46021686898506
0.601775300930419 0.601775300930419 4.46031967329842
0.601775300930419 0.601775300930419 4.46031967329842
0.601775300930419 0.601775300930419 4.46031967329842
0.601775300930419 0.601775300930419 4.46031967329842
0.601775300930419 0.601775300930419 4.46031967329842
0.601800189866042 0.601800189866042 4.46035701361253
1.44921010452967 1.44921010452967 4.46040670846345
1.44921010452967 1.44921010452967 4.46040670846345
1.44913970531121 1.44913970531121 4.46052670204709
1.44907000801258 1.44907000801258 4.46064548971382
1.44907000801258 1.44907000801258 4.46064548971382
1.44907000801258 1.44907000801258 4.46064548971382
1.44904412553467 1.44904412553467 4.46068959976152
0.602213854826483 0.602213854826483 4.4609774098603
1.44886724184525 1.44886724184525 4.46099101770689
0.602243997246569 0.602243997246569 4.46102260018121
0.602243997246569 0.602243997246569 4.46102260018121
0.602243997246569 0.602243997246569 4.46102260018121
1.44883469308837 1.44883469308837 4.46104647564239
1.44882872719047 1.44882872719047 4.4610566403651
1.44882241847294 1.44882241847294 4.46106738910992
1.44882241847294 1.44882241847294 4.46106738910992
1.44882241847294 1.44882241847294 4.46106738910992
1.44882241847294 1.44882241847294 4.46106738910992
0.602274794446382 0.602274794446382 4.46106876992908
0.602274794446382 0.602274794446382 4.46106876992908
0.602274794446382 0.602274794446382 4.46106876992908
0.602274794446382 0.602274794446382 4.46106876992908
0.602498924499389 0.602498924499389 4.46140470732205
0.602498924499389 0.602498924499389 4.46140470732205
0.602498924499389 0.602498924499389 4.46140470732205
0.602635926178484 0.602635926178484 4.4616099933537
0.602695288603784 0.602695288603784 4.46169892929095
0.602695288603784 0.602695288603784 4.46169892929095
0.602695288603784 0.602695288603784 4.46169892929095
0.602695288603784 0.602695288603784 4.46169892929095
0.602695288603784 0.602695288603784 4.46169892929095
0.602695288603784 0.602695288603784 4.46169892929095
0.602695288603784 0.602695288603784 4.46169892929095
1.44839541265126 1.44839541265126 4.46179473795811
1.44839541265126 1.44839541265126 4.46179473795811
0.602981991551505 0.602981991551505 4.46212834522779
0.602981991551505 0.602981991551505 4.46212834522779
0.602981991551505 0.602981991551505 4.46212834522779
0.603006439689521 0.603006439689521 4.46216495391546
0.603006439689521 0.603006439689521 4.46216495391546
1.44817673818622 1.44817673818622 4.46216708372333
1.44817673818622 1.44817673818622 4.46216708372333
1.44817673818622 1.44817673818622 4.46216708372333
1.44817673818622 1.44817673818622 4.46216708372333
1.44817673818622 1.44817673818622 4.46216708372333
1.44817673818622 1.44817673818622 4.46216708372333
1.44817262636004 1.44817262636004 4.46217408420048
1.44817262636004 1.44817262636004 4.46217408420048
1.44817262636004 1.44817262636004 4.46217408420048
0.603060503446791 0.603060503446791 4.46224590402284
0.603060503446791 0.603060503446791 4.46224590402284
0.603060503446791 0.603060503446791 4.46224590402284
0.603115964634865 0.603115964634865 4.46232893926752
0.603213072885729 0.603213072885729 4.4624743098802
0.603213072885729 0.603213072885729 4.4624743098802
0.603293281960718 0.603293281960718 4.46259436552994
0.603334001021984 0.603334001021984 4.46265530728714
0.603363432758871 0.603363432758871 4.46269935352393
0.603424122598488 0.603424122598488 4.4627901727269
0.603424122598488 0.603424122598488 4.4627901727269
0.603424122598488 0.603424122598488 4.4627901727269
0.60362403429415 0.60362403429415 4.46308926803125
0.603654544026982 0.603654544026982 4.46313490637993
0.603654544026982 0.603654544026982 4.46313490637993
0.603684241986288 0.603684241986288 4.46317932829208
0.603684241986288 0.603684241986288 4.46317932829208
0.603684241986288 0.603684241986288 4.46317932829208
0.603684241986288 0.603684241986288 4.46317932829208
0.603684241986288 0.603684241986288 4.46317932829208
1.4473298107036 1.4473298107036 4.46360829991767
1.4473298107036 1.4473298107036 4.46360829991767
0.603973098482951 0.603973098482951 4.46361128705625
0.603973098482951 0.603973098482951 4.46361128705625
0.603973098482951 0.603973098482951 4.46361128705625
0.603973098482951 0.603973098482951 4.46361128705625
0.603973098482951 0.603973098482951 4.46361128705625
0.603973098482951 0.603973098482951 4.46361128705625
1.44732301940026 1.44732301940026 4.46361985101169
1.44732301940026 1.44732301940026 4.46361985101169
0.603987313392431 0.603987313392431 4.46363253902087
0.603987313392431 0.603987313392431 4.46363253902087
0.604085771476403 0.604085771476403 4.4637797252749
0.60412271026659 0.60412271026659 4.46383493956988
0.60414621826083 0.60414621826083 4.46387007647027
0.60414621826083 0.60414621826083 4.46387007647027
0.60414621826083 0.60414621826083 4.46387007647027
0.60414621826083 0.60414621826083 4.46387007647027
0.60414621826083 0.60414621826083 4.46387007647027
0.604333022451303 0.604333022451303 4.46414924177269
0.604333022451303 0.604333022451303 4.46414924177269
1.4469773391417 1.4469773391417 4.46420768754208
0.604383651217242 0.604383651217242 4.46422488841776
0.604383651217242 0.604383651217242 4.46422488841776
0.604415823603097 0.604415823603097 4.46427295539602
0.604425321778135 0.604425321778135 4.46428714561959
0.604487947366358 0.604487947366358 4.46438070251806
1.44684388570522 1.44684388570522 4.46443456537632
1.44684388570522 1.44684388570522 4.46443456537632
1.44684388570522 1.44684388570522 4.46443456537632
1.44684388570522 1.44684388570522 4.46443456537632
1.44669511334287 1.44669511334287 4.46468744510862
1.44660491420937 1.44660491420937 4.46484074236297
1.44660491420937 1.44660491420937 4.46484074236297
1.44660491420937 1.44660491420937 4.46484074236297
0.604838787934024 0.604838787934024 4.46490465272676
1.44655494302482 1.44655494302482 4.46492566365567
0.604853560857464 0.604853560857464 4.46492670835551
0.604853560857464 0.604853560857464 4.46492670835551
0.604853560857464 0.604853560857464 4.46492670835551
0.604853560857464 0.604853560857464 4.46492670835551
0.604887577411555 0.604887577411555 4.46497749228884
0.604889655173572 0.604889655173572 4.46498059412788
0.604889655173572 0.604889655173572 4.46498059412788
0.604889655173572 0.604889655173572 4.46498059412788
0.604889655173572 0.604889655173572 4.46498059412788
0.604889655173572 0.604889655173572 4.46498059412788
0.605010220818486 0.605010220818486 4.46516056587282
1.44640308952463 1.44640308952463 4.46518369428739
1.44640308952463 1.44640308952463 4.46518369428739
1.44640308952463 1.44640308952463 4.46518369428739
1.44640308952463 1.44640308952463 4.46518369428739
1.44640308952463 1.44640308952463 4.46518369428739
1.44640308952463 1.44640308952463 4.46518369428739
1.44640308952463 1.44640308952463 4.46518369428739
1.44631729770453 1.44631729770453 4.46532945244417
1.44627163931826 1.44627163931826 4.46540701902312
1.44627163931826 1.44627163931826 4.46540701902312
1.44627163931826 1.44627163931826 4.46540701902312
0.605257688151736 0.605257688151736 4.46552985834157
0.605257688151736 0.605257688151736 4.46552985834157
0.605339120909394 0.605339120909394 4.46565134738235
0.605339120909394 0.605339120909394 4.46565134738235
0.605365502425421 0.605365502425421 4.46569070240145
0.605365502425421 0.605365502425421 4.46569070240145
0.605365502425421 0.605365502425421 4.46569070240145
0.605365502425421 0.605365502425421 4.46569070240145
0.605365502425421 0.605365502425421 4.46569070240145
0.605436590084743 0.605436590084743 4.46579674017692
1.44587075144614 1.44587075144614 4.46608789052836
1.44587075144614 1.44587075144614 4.46608789052836
1.44587075144614 1.44587075144614 4.46608789052836
1.44587075144614 1.44587075144614 4.46608789052836
1.44587075144614 1.44587075144614 4.46608789052836
1.44580469257504 1.44580469257504 4.46620005527346
1.4457353056283 1.4457353056283 4.46631786171653
1.4457353056283 1.4457353056283 4.46631786171653
1.4457353056283 1.4457353056283 4.46631786171653
0.605849115710647 0.605849115710647 4.46641184428037
0.605900376360662 0.605900376360662 4.46648824895115
1.44562271331764 1.44562271331764 4.46650900293945
1.44544667308918 1.44544667308918 4.4668078060688
1.44544667308918 1.44544667308918 4.4668078060688
1.44544667308918 1.44544667308918 4.4668078060688
1.44542280121316 1.44542280121316 4.46684832048637
1.44542280121316 1.44542280121316 4.46684832048637
1.44542280121316 1.44542280121316 4.46684832048637
1.44541866348902 1.44541866348902 4.46685534275682
1.44541866348902 1.44541866348902 4.46685534275682
1.44541866348902 1.44541866348902 4.46685534275682
0.60618519172047 0.60618519172047 4.46691265523689
1.44531865466373 1.44531865466373 4.46702506087204
1.44531865466373 1.44531865466373 4.46702506087204
0.606379547316685 0.606379547316685 4.46720215483409
0.606462529598873 0.606462529598873 4.4673257323014
0.606462529598873 0.606462529598873 4.4673257323014
0.606462529598873 0.606462529598873 4.4673257323014
0.606462529598873 0.606462529598873 4.4673257323014
1.44511135712896 1.44511135712896 4.46737678879102
0.60654481464791 0.60654481464791 4.467448255133
0.606704637200392 0.606704637200392 4.4676861852501
1.44489809403981 1.44489809403981 4.46773855061676
1.44489809403981 1.44489809403981 4.46773855061676
1.44485940468906 1.44485940468906 4.46780417045421
0.60679230970706 0.60679230970706 4.46781667852349
0.60679230970706 0.60679230970706 4.46781667852349
0.60679230970706 0.60679230970706 4.46781667852349
0.606814272756484 0.606814272756484 4.46784936581545
1.44473630576191 1.44473630576191 4.4680129352641
1.44473630576191 1.44473630576191 4.4680129352641
1.44473630576191 1.44473630576191 4.4680129352641
1.44471656866038 1.44471656866038 4.46804640486068
1.44471656866038 1.44471656866038 4.46804640486068
1.44471656866038 1.44471656866038 4.46804640486068
1.44462932782892 1.44462932782892 4.46819433613121
1.44462932782892 1.44462932782892 4.46819433613121
1.44462932782892 1.44462932782892 4.46819433613121
1.44459130679448 1.44459130679448 4.46825880241041
1.44453004634379 1.44453004634379 4.46836266613191
1.44453004634379 1.44453004634379 4.46836266613191
1.44453004634379 1.44453004634379 4.46836266613191
1.44453004634379 1.44453004634379 4.46836266613191
1.44451943185081 1.44451943185081 4.46838066167093
0.607228576716298 0.607228576716298 4.46846575146505
1.44445980003166 1.44445980003166 4.46848175581042
1.44445980003166 1.44445980003166 4.46848175581042
1.44445980003166 1.44445980003166 4.46848175581042
1.44445980003166 1.44445980003166 4.46848175581042
1.44445980003166 1.44445980003166 4.46848175581042
1.44444664555669 1.44444664555669 4.46850405572082
1.44444664555669 1.44444664555669 4.46850405572082
1.44444664555669 1.44444664555669 4.46850405572082
1.44444664555669 1.44444664555669 4.46850405572082
1.44444664555669 1.44444664555669 4.46850405572082
1.44444664555669 1.44444664555669 4.46850405572082
0.607300137184504 0.607300137184504 4.46857217464962
0.607300137184504 0.607300137184504 4.46857217464962
0.607300137184504 0.607300137184504 4.46857217464962
0.607300137184504 0.607300137184504 4.46857217464962
0.607300137184504 0.607300137184504 4.46857217464962
0.607300137184504 0.607300137184504 4.46857217464962
0.607300137184504 0.607300137184504 4.46857217464962
0.607300137184504 0.607300137184504 4.46857217464962
0.607300137184504 0.607300137184504 4.46857217464962
0.607300137184504 0.607300137184504 4.46857217464962
0.607300137184504 0.607300137184504 4.46857217464962
0.607300137184504 0.607300137184504 4.46857217464962
1.444380542226 1.444380542226 4.46861611117199
1.444380542226 1.444380542226 4.46861611117199
1.444380542226 1.444380542226 4.46861611117199
0.607408851855345 0.607408851855345 4.46873382921907
1.44430227705035 1.44430227705035 4.46874877174162
1.44430227705035 1.44430227705035 4.46874877174162
0.607460912065126 0.607460912065126 4.46881123070955
0.607468244227132 0.607468244227132 4.46882213141532
0.607637740312557 0.607637740312557 4.4690740847773
0.607637740312557 0.607637740312557 4.4690740847773
0.607737237180251 0.607737237180251 4.46922195319599
1.44392605252674 1.44392605252674 4.46938630947951
0.607875213238708 0.607875213238708 4.46942696851943
0.607875213238708 0.607875213238708 4.46942696851943
0.608053627497191 0.608053627497191 4.46969200212244
0.608120286484381 0.608120286484381 4.4697910041103
1.44363064203423 1.44363064203423 4.46988670726258
1.44363064203423 1.44363064203423 4.46988670726258
1.44363064203423 1.44363064203423 4.46988670726258
0.608278064735928 0.608278064735928 4.47002529391472
0.608278064735928 0.608278064735928 4.47002529391472
0.608278064735928 0.608278064735928 4.47002529391472
0.608293230817434 0.608293230817434 4.47004781134256
0.608293230817434 0.608293230817434 4.47004781134256
0.608293230817434 0.608293230817434 4.47004781134256
0.608503159219977 0.608503159219977 4.47035943997892
0.608503159219977 0.608503159219977 4.47035943997892
1.44328553929854 1.44328553929854 4.47047106151618
1.44328461858545 1.44328461858545 4.47047262022414
1.44328461858545 1.44328461858545 4.47047262022414
0.608583989710497 0.608583989710497 4.47047940067681
1.44322804621371 1.44322804621371 4.47056839039876
0.608649215469404 0.608649215469404 4.47057619089268
0.608649215469404 0.608649215469404 4.47057619089268
0.608649215469404 0.608649215469404 4.47057619089268
0.608687581426229 0.608687581426229 4.47063311835843
0.608687581426229 0.608687581426229 4.47063311835843
0.608687581426229 0.608687581426229 4.47063311835843
0.608687581426229 0.608687581426229 4.47063311835843
1.44318876666635 1.44318876666635 4.4706348822078
1.44318876666635 1.44318876666635 4.4706348822078
1.44318876666635 1.44318876666635 4.4706348822078
1.44318798332856 1.44318798332856 4.47063620819885
0.608705297828694 0.608705297828694 4.47065940478748
0.608705297828694 0.608705297828694 4.47065940478748
0.608705297828694 0.608705297828694 4.47065940478748
0.608705297828694 0.608705297828694 4.47065940478748
0.608705297828694 0.608705297828694 4.47065940478748
0.608705297828694 0.608705297828694 4.47065940478748
1.44301326845292 1.44301326845292 4.47093192573351
0.608889386631984 0.608889386631984 4.47093249887533
0.608889386631984 0.608889386631984 4.47093249887533
0.608889386631984 0.608889386631984 4.47093249887533
0.608889386631984 0.608889386631984 4.47093249887533
0.608889386631984 0.608889386631984 4.47093249887533
0.608889386631984 0.608889386631984 4.47093249887533
0.608889386631984 0.608889386631984 4.47093249887533
0.608889386631984 0.608889386631984 4.47093249887533
1.44301068013144 1.44301068013144 4.47093630620221
1.44301068013144 1.44301068013144 4.47093630620221
0.608938483489263 0.608938483489263 4.47100531983542
0.608938483489263 0.608938483489263 4.47100531983542
0.608938483489263 0.608938483489263 4.47100531983542
0.608938483489263 0.608938483489263 4.47100531983542
0.608938483489263 0.608938483489263 4.47100531983542
0.609189438523797 0.609189438523797 4.47137744820145
0.609189438523797 0.609189438523797 4.47137744820145
1.44267705946483 1.44267705946483 4.4715008144387
1.44267705946483 1.44267705946483 4.4715008144387
1.44267705946483 1.44267705946483 4.4715008144387
1.44267705946483 1.44267705946483 4.4715008144387
1.44267705946483 1.44267705946483 4.4715008144387
0.609372359928661 0.609372359928661 4.47164859735725
0.609526718459413 0.609526718459413 4.47187734427335
0.609526718459413 0.609526718459413 4.47187734427335
0.609526718459413 0.609526718459413 4.47187734427335
1.44242799214375 1.44242799214375 4.47192210974471
1.44242799214375 1.44242799214375 4.47192210974471
1.44242799214375 1.44242799214375 4.47192210974471
1.44242799214375 1.44242799214375 4.47192210974471
1.44242799214375 1.44242799214375 4.47192210974471
1.44238339470437 1.44238339470437 4.47199753302655
1.44238339470437 1.44238339470437 4.47199753302655
1.44237437664393 1.44237437664393 4.47201278391207
1.44236701272328 1.44236701272328 4.47202523728145
1.44236701272328 1.44236701272328 4.47202523728145
1.44236701272328 1.44236701272328 4.47202523728145
1.44236701272328 1.44236701272328 4.47202523728145
1.44235079745245 1.44235079745245 4.47205265908433
1.44232927705856 1.44232927705856 4.47208905163143
1.44232927705856 1.44232927705856 4.47208905163143
1.44230171509819 1.44230171509819 4.47213565957088
1.44230171509819 1.44230171509819 4.47213565957088
1.44230171509819 1.44230171509819 4.47213565957088
1.44230171509819 1.44230171509819 4.47213565957088
1.44230171509819 1.44230171509819 4.47213565957088
1.44230171509819 1.44230171509819 4.47213565957088
1.44230171509819 1.44230171509819 4.47213565957088
1.44230171509819 1.44230171509819 4.47213565957088
0.609791963532568 0.609791963532568 4.47227028193233
0.609793325759505 0.609793325759505 4.47227229951588
0.609794844007922 0.609794844007922 4.47227454817628
0.609819553325287 0.609819553325287 4.47231114408338
1.44207064644206 1.44207064644206 4.47252634327159
0.609978902613739 0.609978902613739 4.47254711408182
1.44203948914495 1.44203948914495 4.47257901499756
1.44203948914495 1.44203948914495 4.47257901499756
0.610068527984567 0.610068527984567 4.47267980754467
0.610068527984567 0.610068527984567 4.47267980754467
1.44196058931388 1.44196058931388 4.47271238738881
0.610154982517309 0.610154982517309 4.47280778810356
1.44178090030033 1.44178090030033 4.47301608808745
0.61030003633319 0.61030003633319 4.47302247395161
0.61030003633319 0.61030003633319 4.47302247395161
0.61030003633319 0.61030003633319 4.47302247395161
0.61030003633319 0.61030003633319 4.47302247395161
0.61030003633319 0.61030003633319 4.47302247395161
0.61045924949662 0.61045924949662 4.47325805776421
0.610561144322698 0.610561144322698 4.47340879691686
0.610561144322698 0.610561144322698 4.47340879691686
1.44126585913803 1.44126585913803 4.47388622949394
1.44126585913803 1.44126585913803 4.47388622949394
1.44123109756297 1.44123109756297 4.473944938895
0.610946044801611 0.610946044801611 4.4739779770785
0.610946044801611 0.610946044801611 4.4739779770785
0.610946044801611 0.610946044801611 4.4739779770785
1.44119687385515 1.44119687385515 4.47400273754911
1.44119687385515 1.44119687385515 4.47400273754911
1.44119687385515 1.44119687385515 4.47400273754911
1.44119687385515 1.44119687385515 4.47400273754911
1.44119687385515 1.44119687385515 4.47400273754911
1.44119687385515 1.44119687385515 4.47400273754911
1.44119687385515 1.44119687385515 4.47400273754911
1.44119687385515 1.44119687385515 4.47400273754911
0.610968707453298 0.610968707453298 4.47401147882132
1.44106241903152 1.44106241903152 4.47422978893859
1.44106241903152 1.44106241903152 4.47422978893859
1.44106241903152 1.44106241903152 4.47422978893859
1.44106241903152 1.44106241903152 4.47422978893859
1.44106241903152 1.44106241903152 4.47422978893859
1.44106241903152 1.44106241903152 4.47422978893859
1.44106241903152 1.44106241903152 4.47422978893859
0.611140617667237 0.611140617667237 4.47426556981522
0.611140617667237 0.611140617667237 4.47426556981522
1.44102832643525 1.44102832643525 4.47428735479736
1.44102832643525 1.44102832643525 4.47428735479736
1.44102832643525 1.44102832643525 4.47428735479736
0.611197521977969 0.611197521977969 4.47434966119733
0.611197521977969 0.611197521977969 4.47434966119733
0.611268325349073 0.611268325349073 4.47445428123903
0.611339653291625 0.611339653291625 4.47455966413836
0.611430470972916 0.611430470972916 4.47469382419172
1.44060530886183 1.44060530886183 4.47500143501415
0.611658357462939 0.611658357462939 4.47503038075644
0.611761206777098 0.611761206777098 4.47518223370341
0.611776730869594 0.611776730869594 4.47520515218903
0.611776730869594 0.611776730869594 4.47520515218903
1.44039377509797 1.44039377509797 4.47535838444735
1.44039377509797 1.44039377509797 4.47535838444735
0.611906129969217 0.611906129969217 4.47539616362168
0.611906129969217 0.611906129969217 4.47539616362168
0.611906129969217 0.611906129969217 4.47539616362168
1.44033594512679 1.44033594512679 4.47545595333038
0.611957727349736 0.611957727349736 4.47547231737553
0.612336237515009 0.612336237515009 4.47603077211425
0.612336237515009 0.612336237515009 4.47603077211425
1.43987367837316 1.43987367837316 4.47623563690674
1.43987367837316 1.43987367837316 4.47623563690674
1.43987367837316 1.43987367837316 4.47623563690674
1.43987367837316 1.43987367837316 4.47623563690674
1.43987367837316 1.43987367837316 4.47623563690674
1.43985770701229 1.43985770701229 4.4762625674812
1.43985770701229 1.43985770701229 4.4762625674812
1.43985770701229 1.43985770701229 4.4762625674812
1.43984766372326 1.43984766372326 4.47627950200596
1.43984766372326 1.43984766372326 4.47627950200596
1.43984766372326 1.43984766372326 4.47627950200596
1.43984766372326 1.43984766372326 4.47627950200596
1.43984766372326 1.43984766372326 4.47627950200596
0.612526642646586 0.612526642646586 4.47631156509812
1.43977394646614 1.43977394646614 4.47640379448022
1.43977394646614 1.43977394646614 4.47640379448022
1.43977394646614 1.43977394646614 4.47640379448022
1.43970181646307 1.43970181646307 4.47652540030402
0.61275435960531 0.61275435960531 4.47664726698714
1.43959042567138 1.43959042567138 4.47671317663058
1.43959042567138 1.43959042567138 4.47671317663058
0.612936011012469 0.612936011012469 4.47691496861414
0.612938635534866 0.612938635534866 4.47691883581467
0.613012795804621 0.613012795804621 4.4770281031325
0.61302867358915 0.61302867358915 4.47705149563659
0.61302867358915 0.61302867358915 4.47705149563659
1.4392115301606 1.4392115301606 4.47735171310145
1.43915032397202 1.43915032397202 4.47745483455815
1.43915032397202 1.43915032397202 4.47745483455815
1.43915032397202 1.43915032397202 4.47745483455815
1.43915032397202 1.43915032397202 4.47745483455815
1.43915032397202 1.43915032397202 4.47745483455815
1.43915032397202 1.43915032397202 4.47745483455815
1.43915032397202 1.43915032397202 4.47745483455815
0.613333929686027 0.613333929686027 4.47750110604211
0.613333929686027 0.613333929686027 4.47750110604211
0.613400856306588 0.613400856306588 4.47759965176702
0.613400856306588 0.613400856306588 4.47759965176702
0.613400856306588 0.613400856306588 4.47759965176702
0.613400856306588 0.613400856306588 4.47759965176702
0.613433624493555 0.613433624493555 4.47764789713605
0.613433624493555 0.613433624493555 4.47764789713605
0.613433624493555 0.613433624493555 4.47764789713605
0.613433624493555 0.613433624493555 4.47764789713605
0.613433624493555 0.613433624493555 4.47764789713605
0.61353374490544 0.61353374490544 4.47779529062213
1.43887602293001 1.43887602293001 4.47791689129249
1.43887602293001 1.43887602293001 4.47791689129249
1.43887602293001 1.43887602293001 4.47791689129249
1.43887602293001 1.43887602293001 4.47791689129249
1.43887602293001 1.43887602293001 4.47791689129249
1.43887602293001 1.43887602293001 4.47791689129249
0.613626424604067 0.613626424604067 4.47793170849052
0.613626424604067 0.613626424604067 4.47793170849052
0.613626424604067 0.613626424604067 4.47793170849052
0.613626424604067 0.613626424604067 4.47793170849052
1.43884561489365 1.43884561489365 4.47796810405645
1.43884561489365 1.43884561489365 4.47796810405645
0.613656142358841 0.613656142358841 4.47797544647996
0.613656142358841 0.613656142358841 4.47797544647996
0.613785538654483 0.613785538654483 4.47816586433909
1.43871423802937 1.43871423802937 4.47818934591389
1.43871423802937 1.43871423802937 4.47818934591389
0.613963292989556 0.613963292989556 4.47842737896872
0.614014399452881 0.614014399452881 4.47850255330215
1.43840959327487 1.43840959327487 4.47870224318023
1.43840959327487 1.43840959327487 4.47870224318023
1.43840959327487 1.43840959327487 4.47870224318023
0.614188402991464 0.614188402991464 4.47875845379347
0.614352599684179 0.614352599684179 4.47899986427467
0.614352599684179 0.614352599684179 4.47899986427467
1.43822453613932 1.43822453613932 4.47901371370323
1.43822453613932 1.43822453613932 4.47901371370323
1.43807163952505 1.43807163952505 4.47927100332862
0.614586368383674 0.614586368383674 4.47934345009169
0.614586368383674 0.614586368383674 4.47934345009169
0.614697637201471 0.614697637201471 4.47950694281153
1.43782191508161 1.43782191508161 4.47969113178229
1.43782191508161 1.43782191508161 4.47969113178229
1.43769792668976 1.43769792668976 4.47989967980272
0.614995785419381 0.614995785419381 4.4799448781806
0.614995785419381 0.614995785419381 4.4799448781806
0.615003229792799 0.615003229792799 4.47995581009113
0.61545250953836 0.61545250953836 4.48061531861707
0.61545250953836 0.61545250953836 4.48061531861707
0.61545250953836 0.61545250953836 4.48061531861707
0.61545250953836 0.61545250953836 4.48061531861707
1.43723451877603 1.43723451877603 4.48067885923449
1.43723451877603 1.43723451877603 4.48067885923449
1.43723451877603 1.43723451877603 4.48067885923449
1.43723451877603 1.43723451877603 4.48067885923449
1.43723451877603 1.43723451877603 4.48067885923449
1.43717706770932 1.43717706770932 4.48077542832156
0.615572643200894 0.615572643200894 4.48079158246498
0.615572643200894 0.615572643200894 4.48079158246498
0.615572643200894 0.615572643200894 4.48079158246498
0.615572643200894 0.615572643200894 4.48079158246498
1.43709084912549 1.43709084912549 4.48092034018108
1.43709084912549 1.43709084912549 4.48092034018108
0.61571610014457 0.61571610014457 4.48100202092558
0.61571610014457 0.61571610014457 4.48100202092558
1.43702012375158 1.43702012375158 4.48103920077219
1.43702012375158 1.43702012375158 4.48103920077219
1.43702012375158 1.43702012375158 4.48103920077219
1.43702012375158 1.43702012375158 4.48103920077219
1.43702012375158 1.43702012375158 4.48103920077219
1.43699130985815 1.43699130985815 4.48108762235081
1.43699130985815 1.43699130985815 4.48108762235081
1.43699130985815 1.43699130985815 4.48108762235081
1.43699130985815 1.43699130985815 4.48108762235081
1.43699130985815 1.43699130985815 4.48108762235081
1.43699130985815 1.43699130985815 4.48108762235081
1.43699130985815 1.43699130985815 4.48108762235081
1.43699130985815 1.43699130985815 4.48108762235081
1.43699130985815 1.43699130985815 4.48108762235081
1.43699130985815 1.43699130985815 4.48108762235081
0.615820970599145 0.615820970599145 4.481155824762
0.615820970599145 0.615820970599145 4.481155824762
0.615820970599145 0.615820970599145 4.481155824762
0.615820970599145 0.615820970599145 4.481155824762
0.615820970599145 0.615820970599145 4.481155824762
0.615820970599145 0.615820970599145 4.481155824762
0.615820970599145 0.615820970599145 4.481155824762
0.615820970599145 0.615820970599145 4.481155824762
0.615820970599145 0.615820970599145 4.481155824762
0.61582477657311 0.61582477657311 4.48116140612989
0.615907409925807 0.615907409925807 4.48128257722298
0.615963200941194 0.615963200941194 4.48136437810446
0.616058559476827 0.616058559476827 4.4815041753946
0.616058559476827 0.616058559476827 4.4815041753946
0.616064757354505 0.616064757354505 4.48151326082551
0.616064757354505 0.616064757354505 4.48151326082551
0.616081080905258 0.616081080905258 4.48153718897059
0.616081080905258 0.616081080905258 4.48153718897059
0.616081080905258 0.616081080905258 4.48153718897059
1.43671812499533 1.43671812499533 4.48154662566999
1.43667845618768 1.43667845618768 4.48161326455299
1.436660779307 1.436660779307 4.48164295860108
1.43663993316362 1.43663993316362 4.4816779756518
1.43663993316362 1.43663993316362 4.4816779756518
1.43661937099268 1.43661937099268 4.4817125148405
0.616316581498598 0.616316581498598 4.48188232912696
0.616402204062174 0.616402204062174 4.48200778059035
0.616402204062174 0.616402204062174 4.48200778059035
0.616402204062174 0.616402204062174 4.48200778059035
0.616402204062174 0.616402204062174 4.48200778059035
0.616573805505164 0.616573805505164 4.48225915177464
0.616573805505164 0.616573805505164 4.48225915177464
0.616573805505164 0.616573805505164 4.48225915177464
0.616573805505164 0.616573805505164 4.48225915177464
0.616573805505164 0.616573805505164 4.48225915177464
0.616573805505164 0.616573805505164 4.48225915177464
0.616573805505164 0.616573805505164 4.48225915177464
0.616573805505164 0.616573805505164 4.48225915177464
1.43624851711538 1.43624851711538 4.48233530970594
1.43604931784739 1.43604931784739 4.48266972242823
1.43604931784739 1.43604931784739 4.48266972242823
1.43604931784739 1.43604931784739 4.48266972242823
1.43591234577389 1.43591234577389 4.48289962310255
1.43583693806535 1.43583693806535 4.4830261751203
0.617139243134114 0.617139243134114 4.48308692753339
0.617139243134114 0.617139243134114 4.48308692753339
0.617144764245039 0.617144764245039 4.48309500635066
0.617144764245039 0.617144764245039 4.48309500635066
0.617144764245039 0.617144764245039 4.48309500635066
0.617150719524319 0.617150719524319 4.48310372038537
0.617150719524319 0.617150719524319 4.48310372038537
0.617150719524319 0.617150719524319 4.48310372038537
0.617174327179211 0.617174327179211 4.48313826332487
0.617174327179211 0.617174327179211 4.48313826332487
0.617174327179211 0.617174327179211 4.48313826332487
0.617174327179211 0.617174327179211 4.48313826332487
1.43576345224699 1.43576345224699 4.48314949082113
1.43576345224699 1.43576345224699 4.48314949082113
0.617182583409375 0.617182583409375 4.48315034359646
0.617182583409375 0.617182583409375 4.48315034359646
0.617335290782366 0.617335290782366 4.48337375050207
0.617335290782366 0.617335290782366 4.48337375050207
0.617335290782366 0.617335290782366 4.48337375050207
0.617335290782366 0.617335290782366 4.48337375050207
0.617335290782366 0.617335290782366 4.48337375050207
0.61735496973789 0.61735496973789 4.48340253616001
0.61735496973789 0.61735496973789 4.48340253616001
0.61735496973789 0.61735496973789 4.48340253616001
0.61735496973789 0.61735496973789 4.48340253616001
0.61735496973789 0.61735496973789 4.48340253616001
0.617396967778718 0.617396967778718 4.48346396619957
0.617396967778718 0.617396967778718 4.48346396619957
0.617396967778718 0.617396967778718 4.48346396619957
0.617396967778718 0.617396967778718 4.48346396619957
0.617409375615522 0.617409375615522 4.48348211417216
0.617409375615522 0.617409375615522 4.48348211417216
0.617409375615522 0.617409375615522 4.48348211417216
0.617410423669046 0.617410423669046 4.48348364706083
0.617410423669046 0.617410423669046 4.48348364706083
0.617410423669046 0.617410423669046 4.48348364706083
0.617482736488351 0.617482736488351 4.48358940570197
0.617482736488351 0.617482736488351 4.48358940570197
0.617502592409845 0.617502592409845 4.48361844306638
1.43546184508912 1.43546184508912 4.48365550126306
1.43546184508912 1.43546184508912 4.48365550126306
1.43546184508912 1.43546184508912 4.48365550126306
1.43546184508912 1.43546184508912 4.48365550126306
0.617732211816697 0.617732211816697 4.48395416928372
0.617732211816697 0.617732211816697 4.48395416928372
0.617997342313841 0.617997342313841 4.48434165598836
1.43504103289629 1.43504103289629 4.48436119970784
0.618080965492907 0.618080965492907 4.48446383515144
0.618086868110296 0.618086868110296 4.48447245863189
0.618086868110296 0.618086868110296 4.48447245863189
0.618263338078544 0.618263338078544 4.48473023463653
0.618345529010912 0.618345529010912 4.48485026788723
0.618345529010912 0.618345529010912 4.48485026788723
0.618345529010912 0.618345529010912 4.48485026788723
0.618501137461496 0.618501137461496 4.48507747627764
0.618501137461496 0.618501137461496 4.48507747627764
0.618501137461496 0.618501137461496 4.48507747627764
0.618501137461496 0.618501137461496 4.48507747627764
0.618525237826535 0.618525237826535 4.48511266061992
0.618533962502601 0.618533962502601 4.4851253975037
1.43450456785884 1.43450456785884 4.48526033317206
1.43450456785884 1.43450456785884 4.48526033317206
0.618667710989734 0.618667710989734 4.48532062946122
0.618667710989734 0.618667710989734 4.48532062946122
0.618667710989734 0.618667710989734 4.48532062946122
0.618667710989734 0.618667710989734 4.48532062946122
1.43442572570059 1.43442572570059 4.48539242671358
1.43442572570059 1.43442572570059 4.48539242671358
1.43442572570059 1.43442572570059 4.48539242671358
1.43442572570059 1.43442572570059 4.48539242671358
1.43442572570059 1.43442572570059 4.48539242671358
1.43442572570059 1.43442572570059 4.48539242671358
1.43442572570059 1.43442572570059 4.48539242671358
0.618744801106976 0.618744801106976 4.48543313761421
0.618744801106976 0.618744801106976 4.48543313761421
0.618759591333411 0.618759591333411 4.48545472135222
0.61876376417893 0.61876376417893 4.48546081079068
0.61876376417893 0.61876376417893 4.48546081079068
0.61876376417893 0.61876376417893 4.48546081079068
0.61879142915233 0.61879142915233 4.48550118124136
0.61879142915233 0.61879142915233 4.48550118124136
0.618993606631272 0.618993606631272 4.48579615433841
0.618993606631272 0.618993606631272 4.48579615433841
0.618993606631272 0.618993606631272 4.48579615433841
1.43415098835932 1.43415098835932 4.48585262918312
1.43413724121329 1.43413724121329 4.48587565255068
1.4341107932123 1.4341107932123 4.48591994591872
0.619118917985436 0.619118917985436 4.48597893099591
0.619154096305056 0.619154096305056 4.48603023448466
0.619278421357298 0.619278421357298 4.48621152383943
0.619293184357331 0.619293184357331 4.48623304856141
1.43376925042609 1.43376925042609 4.48649181326095
0.61949330680861 0.61949330680861 4.48652477806432
0.619497176629545 0.619497176629545 4.48653041834829
0.619497176629545 0.619497176629545 4.48653041834829
0.619497176629545 0.619497176629545 4.48653041834829
0.619567968893504 0.619567968893504 4.48663359196342
1.43364661743957 1.43364661743957 4.48669708857843
1.4336294230114 1.4336294230114 4.4867258679145
1.43359782544682 1.43359782544682 4.48677875308911
0.619683144193733 0.619683144193733 4.48680142378423
1.43358400927799 1.43358400927799 4.48680187672611
1.43358400927799 1.43358400927799 4.48680187672611
1.43358400927799 1.43358400927799 4.48680187672611
1.43358400927799 1.43358400927799 4.48680187672611
1.43358400927799 1.43358400927799 4.48680187672611
1.43358400927799 1.43358400927799 4.48680187672611
1.43346774637975 1.43346774637975 4.48699644668435
1.43340440549858 1.43340440549858 4.48710243841092
1.43340440549858 1.43340440549858 4.48710243841092
1.43339697140263 1.43339697140263 4.48711487775817
1.43327589865383 1.43327589865383 4.48731745112795
1.43327589865383 1.43327589865383 4.48731745112795
0.620075927346 0.620075927346 4.48737353735168
0.620075927346 0.620075927346 4.48737353735168
0.620075927346 0.620075927346 4.48737353735168
0.620075927346 0.620075927346 4.48737353735168
1.4331850634102 1.4331850634102 4.48746941316714
1.4331850634102 1.4331850634102 4.48746941316714
1.4331850634102 1.4331850634102 4.48746941316714
1.4331850634102 1.4331850634102 4.48746941316714
0.620177421792406 0.620177421792406 4.48752130895345
0.620177421792406 0.620177421792406 4.48752130895345
0.620177421792406 0.620177421792406 4.48752130895345
0.620177421792406 0.620177421792406 4.48752130895345
0.620177421792406 0.620177421792406 4.48752130895345
0.620177421792406 0.620177421792406 4.48752130895345
0.62023309042356 0.62023309042356 4.48760234938733
0.62023309042356 0.62023309042356 4.48760234938733
0.620249297103227 0.620249297103227 4.48762594107288
0.620396063886872 0.620396063886872 4.48783955671989
0.620396063886872 0.620396063886872 4.48783955671989
0.620396063886872 0.620396063886872 4.48783955671989
0.620396063886872 0.620396063886872 4.48783955671989
1.43292770101026 1.43292770101026 4.48789987538826
1.43292770101026 1.43292770101026 4.48789987538826
1.43292770101026 1.43292770101026 4.48789987538826
0.620520182425592 0.620520182425592 4.48802016713109
0.620520182425592 0.620520182425592 4.48802016713109
1.43278284016338 1.43278284016338 4.48814210991098
0.62089623683327 0.62089623683327 4.48856714984683
0.62089623683327 0.62089623683327 4.48856714984683
0.62089623683327 0.62089623683327 4.48856714984683
1.43246921597785 1.43246921597785 4.48866640389399
1.43246921597785 1.43246921597785 4.48866640389399
1.43246921597785 1.43246921597785 4.48866640389399
1.43246921597785 1.43246921597785 4.48866640389399
0.621019383988736 0.621019383988736 4.48874619572006
0.621019383988736 0.621019383988736 4.48874619572006
0.621033066056557 0.621033066056557 4.4887660860271
0.621124930115362 0.621124930115362 4.48889962150299
0.621173111441 0.621173111441 4.48896965057811
0.621173111441 0.621173111441 4.48896965057811
0.621173111441 0.621173111441 4.48896965057811
0.621185881697187 0.621185881697187 4.48898821053173
0.621185881697187 0.621185881697187 4.48898821053173
0.621185881697187 0.621185881697187 4.48898821053173
0.621286928587401 0.621286928587401 4.48913505529223
0.621362897632997 0.621362897632997 4.48924543956232
0.621362897632997 0.621362897632997 4.48924543956232
0.621461690812236 0.621461690812236 4.4893889664626
0.621461690812236 0.621461690812236 4.4893889664626
1.43190801491967 1.43190801491967 4.48960408503697
0.621641473832261 0.621641473832261 4.48965009400351
1.43186139504708 1.43186139504708 4.48968195119856
1.43186139504708 1.43186139504708 4.48968195119856
0.621665475690978 0.621665475690978 4.48968494971845
0.621666900440279 0.621666900440279 4.48968701870754
0.621666900440279 0.621666900440279 4.48968701870754
0.621666900440279 0.621666900440279 4.48968701870754
0.621666900440279 0.621666900440279 4.48968701870754
0.621666900440279 0.621666900440279 4.48968701870754
0.621732472332315 0.621732472332315 4.48978223534948
0.621732472332315 0.621732472332315 4.48978223534948
0.621732472332315 0.621732472332315 4.48978223534948
1.43178541058854 1.43178541058854 4.4898088537522
0.621752594198944 0.621752594198944 4.48981145209968
0.621752594198944 0.621752594198944 4.48981145209968
0.621752594198944 0.621752594198944 4.48981145209968
0.621752594198944 0.621752594198944 4.48981145209968
0.621752594198944 0.621752594198944 4.48981145209968
0.621892518909013 0.621892518909013 4.49001459385724
0.621892518909013 0.621892518909013 4.49001459385724
0.621892518909013 0.621892518909013 4.49001459385724
0.621892518909013 0.621892518909013 4.49001459385724
0.621936200571413 0.621936200571413 4.4900780007418
0.621936200571413 0.621936200571413 4.4900780007418
0.621936200571413 0.621936200571413 4.4900780007418
0.621936200571413 0.621936200571413 4.4900780007418
0.621936200571413 0.621936200571413 4.4900780007418
0.621960766100985 0.621960766100985 4.49011365720646
0.621960766100985 0.621960766100985 4.49011365720646
0.621960766100985 0.621960766100985 4.49011365720646
0.621960766100985 0.621960766100985 4.49011365720646
0.621960766100985 0.621960766100985 4.49011365720646
0.621960766100985 0.621960766100985 4.49011365720646
0.621960766100985 0.621960766100985 4.49011365720646
0.622114678593013 0.622114678593013 4.49033702489271
0.622114929222907 0.622114929222907 4.49033738857545
1.43143164645595 1.43143164645595 4.49039952635456
0.622202542062689 0.622202542062689 4.49046451187198
1.43137258264417 1.43137258264417 4.49049811940612
1.43137258264417 1.43137258264417 4.49049811940612
1.43137258264417 1.43137258264417 4.49049811940612
0.622257893988516 0.622257893988516 4.49054481592864
0.622257893988516 0.622257893988516 4.49054481592864
0.622257893988516 0.622257893988516 4.49054481592864
1.43128320991793 1.43128320991793 4.49064729264635
1.43126414830037 1.43126414830037 4.49067910656969
1.43125485521191 1.43125485521191 4.49069461650959
1.43125485521191 1.43125485521191 4.49069461650959
1.43125485521191 1.43125485521191 4.49069461650959
1.43125485521191 1.43125485521191 4.49069461650959
1.43125485521191 1.43125485521191 4.49069461650959
1.43125485521191 1.43125485521191 4.49069461650959
1.43125485521191 1.43125485521191 4.49069461650959
1.4311995926555 1.4311995926555 4.49078684478348
1.43114549603648 1.43114549603648 4.49087712124782
1.43114549603648 1.43114549603648 4.49087712124782
1.43114549603648 1.43114549603648 4.49087712124782
1.43114549603648 1.43114549603648 4.49087712124782
0.622602692564617 0.622602692564617 4.49104487672076
1.43097819874565 1.43097819874565 4.49115626970372
0.622758049997255 0.622758049997255 4.49127009570974
0.622758049997255 0.622758049997255 4.49127009570974
0.622758049997255 0.622758049997255 4.49127009570974
1.43083101877584 1.43083101877584 4.49140180417542
1.43083101877584 1.43083101877584 4.49140180417542
1.43083101877584 1.43083101877584 4.49140180417542
1.43083101877584 1.43083101877584 4.49140180417542
1.43078634900114 1.43078634900114 4.49147631633304
0.622991367704483 0.622991367704483 4.49160822071038
0.622991367704483 0.622991367704483 4.49160822071038
1.43069719089459 1.43069719089459 4.4916250259511
1.43069719089459 1.43069719089459 4.4916250259511
1.43069719089459 1.43069719089459 4.4916250259511
1.43069719089459 1.43069719089459 4.4916250259511
1.43069719089459 1.43069719089459 4.4916250259511
1.43069719089459 1.43069719089459 4.4916250259511
1.43069719089459 1.43069719089459 4.4916250259511
1.43069719089459 1.43069719089459 4.4916250259511
1.43069719089459 1.43069719089459 4.4916250259511
1.43069519402324 1.43069519402324 4.49162835641214
0.623010280488655 0.623010280488655 4.4916356233219
0.623010280488655 0.623010280488655 4.4916356233219
0.623010280488655 0.623010280488655 4.4916356233219
0.623010280488655 0.623010280488655 4.4916356233219
0.623010280488655 0.623010280488655 4.4916356233219
0.623010280488655 0.623010280488655 4.4916356233219
0.623015991474252 0.623015991474252 4.49164389775903
1.43061912789744 1.43061912789744 4.49175521651347
1.43061912789744 1.43061912789744 4.49175521651347
0.62310030161511 0.62310030161511 4.49176604227565
0.62310030161511 0.62310030161511 4.49176604227565
0.62310030161511 0.62310030161511 4.49176604227565
0.62310030161511 0.62310030161511 4.49176604227565
1.43058413049999 1.43058413049999 4.49181357987738
0.623179363094882 0.623179363094882 4.49188056687124
1.43046854833241 1.43046854833241 4.49200631275955
1.43046854833241 1.43046854833241 4.49200631275955
1.43046854833241 1.43046854833241 4.49200631275955
1.43045591884879 1.43045591884879 4.49202737074704
1.43045591884879 1.43045591884879 4.49202737074704
1.43045591884879 1.43045591884879 4.49202737074704
1.43045591884879 1.43045591884879 4.49202737074704
1.43045591884879 1.43045591884879 4.49202737074704
1.43034664392271 1.43034664392271 4.49220955873116
1.43034664392271 1.43034664392271 4.49220955873116
1.43034664392271 1.43034664392271 4.49220955873116
1.43034664392271 1.43034664392271 4.49220955873116
0.623417772526411 0.623417772526411 4.49222582186814
0.623469205278211 0.623469205278211 4.49230028635008
0.623469205278211 0.623469205278211 4.49230028635008
0.623696060106527 0.623696060106527 4.49262864958745
0.623696060106527 0.623696060106527 4.49262864958745
1.4300316628498 1.4300316628498 4.49273457412474
1.4300316628498 1.4300316628498 4.49273457412474
1.4300316628498 1.4300316628498 4.49273457412474
0.623811436947588 0.623811436947588 4.49279560424126
0.623811436947588 0.623811436947588 4.49279560424126
0.623811436947588 0.623811436947588 4.49279560424126
0.623811436947588 0.623811436947588 4.49279560424126
1.42998633923501 1.42998633923501 4.4928101037385
1.42998633923501 1.42998633923501 4.4928101037385
1.42998633923501 1.42998633923501 4.4928101037385
1.42998633923501 1.42998633923501 4.4928101037385
1.42998633923501 1.42998633923501 4.4928101037385
1.42998633923501 1.42998633923501 4.4928101037385
1.42998633923501 1.42998633923501 4.4928101037385
1.42998633923501 1.42998633923501 4.4928101037385
1.42998633923501 1.42998633923501 4.4928101037385
1.42998633923501 1.42998633923501 4.4928101037385
0.6239282103995 0.6239282103995 4.49296454641338
0.6239282103995 0.6239282103995 4.49296454641338
0.6239282103995 0.6239282103995 4.49296454641338
0.623937648678709 0.623937648678709 4.49297819978912
1.42986429661714 1.42986429661714 4.49301346122026
0.623994644871196 0.623994644871196 4.49306064557614
0.623994644871196 0.623994644871196 4.49306064557614
0.623994644871196 0.623994644871196 4.49306064557614
0.623994644871196 0.623994644871196 4.49306064557614
0.623994644871196 0.623994644871196 4.49306064557614
0.624075163925609 0.624075163925609 4.493177103852
0.624075163925609 0.624075163925609 4.493177103852
0.624075163925609 0.624075163925609 4.493177103852
0.624075163925609 0.624075163925609 4.493177103852
0.624075163925609 0.624075163925609 4.493177103852
0.624075163925609 0.624075163925609 4.493177103852
0.624075163925609 0.624075163925609 4.493177103852
0.624075163925609 0.624075163925609 4.493177103852
0.624088694447665 0.624088694447665 4.49319667207555
0.624088694447665 0.624088694447665 4.49319667207555
0.624297101331519 0.624297101331519 4.49349801893548
0.624297101331519 0.624297101331519 4.49349801893548
0.624297101331519 0.624297101331519 4.49349801893548
0.624297101331519 0.624297101331519 4.49349801893548
0.624302466446053 0.624302466446053 4.49350577523144
0.624302466446053 0.624302466446053 4.49350577523144
0.624337513698339 0.624337513698339 4.49355644096844
0.624352505720439 0.624352505720439 4.49357811312104
0.624352505720439 0.624352505720439 4.49357811312104
0.624352505720439 0.624352505720439 4.49357811312104
1.4294506538821 1.4294506538821 4.49370248285717
1.4294506538821 1.4294506538821 4.49370248285717
1.4294506538821 1.4294506538821 4.49370248285717
0.62444271098494 0.62444271098494 4.49370850024634
0.62444271098494 0.62444271098494 4.49370850024634
0.62444271098494 0.62444271098494 4.49370850024634
0.62444271098494 0.62444271098494 4.49370850024634
0.62444271098494 0.62444271098494 4.49370850024634
0.62456261178697 0.62456261178697 4.49388177966454
1.42899022824781 1.42899022824781 4.49446902552932
0.62498965849273 0.62498965849273 4.49449865479472
0.62501663208064 0.62501663208064 4.49453760340501
0.625117895621947 0.625117895621947 4.49468380721862
0.625117895621947 0.625117895621947 4.49468380721862
1.42882321942804 1.42882321942804 4.4947469651821
1.42882321942804 1.42882321942804 4.4947469651821
1.42882321942804 1.42882321942804 4.4947469651821
1.42882321942804 1.42882321942804 4.4947469651821
1.42880835732948 1.42880835732948 4.49477169626682
1.42880835732948 1.42880835732948 4.49477169626682
1.42880835732948 1.42880835732948 4.49477169626682
1.42880835732948 1.42880835732948 4.49477169626682
1.42880835732948 1.42880835732948 4.49477169626682
0.625196103968755 0.625196103968755 4.49479670670943
0.625196103968755 0.625196103968755 4.49479670670943
0.625202089718662 0.625202089718662 4.49480534695611
0.625234639612307 0.625234639612307 4.49485233018047
1.42874976408932 1.42874976408932 4.49486919323782
0.625253855771074 0.625253855771074 4.49488006597269
1.42873831561617 1.42873831561617 4.49488824225859
0.625304497886044 0.625304497886044 4.49495315629015
0.625629707034743 0.625629707034743 4.49542237025903
0.625629707034743 0.625629707034743 4.49542237025903
0.625654842550077 0.625654842550077 4.4954586250627
0.625654842550077 0.625654842550077 4.4954586250627
0.625654842550077 0.625654842550077 4.4954586250627
0.625654842550077 0.625654842550077 4.4954586250627
0.625654842550077 0.625654842550077 4.4954586250627
0.625654842550077 0.625654842550077 4.4954586250627
1.42836587740487 1.42836587740487 4.49550779426339
1.42831877487808 1.42831877487808 4.49558612941618
1.42831877487808 1.42831877487808 4.49558612941618
1.42831877487808 1.42831877487808 4.49558612941618
1.42831877487808 1.42831877487808 4.49558612941618
1.42831877487808 1.42831877487808 4.49558612941618
0.625785369204581 0.625785369204581 4.49564686813445
0.625785369204581 0.625785369204581 4.49564686813445
0.625798562010418 0.625798562010418 4.49566589220404
0.625853534176409 0.625853534176409 4.49574515761434
1.42794864598183 1.42794864598183 4.49620152582879
1.42781948613347 1.42781948613347 4.49641620857908
1.42781948613347 1.42781948613347 4.49641620857908
1.42767225558179 1.42767225558179 4.4966608862015
1.42766060717345 1.42766060717345 4.49668024243017
0.626535485213459 0.626535485213459 4.49672785387174
0.626535485213459 0.626535485213459 4.49672785387174
1.42762712896163 1.42762712896163 4.49673587183747
0.626551619462476 0.626551619462476 4.4967510894951
0.626551619462476 0.626551619462476 4.4967510894951
0.626551619462476 0.626551619462476 4.4967510894951
0.626551619462476 0.626551619462476 4.4967510894951
0.626551619462476 0.626551619462476 4.4967510894951
0.626551619462476 0.626551619462476 4.4967510894951
0.626551619462476 0.626551619462476 4.4967510894951
0.626551619462476 0.626551619462476 4.4967510894951
0.626551619462476 0.626551619462476 4.4967510894951
1.4275617675536 1.4275617675536 4.49684447371818
1.4275617675536 1.4275617675536 4.49684447371818
1.4275617675536 1.4275617675536 4.49684447371818
0.62665966793903 0.62665966793903 4.49690667811829
1.42752027135241 1.42752027135241 4.49691341762983
0.626953180975811 0.626953180975811 4.49732918767469
0.626953180975811 0.626953180975811 4.49732918767469
0.626953180975811 0.626953180975811 4.49732918767469
0.626953180975811 0.626953180975811 4.49732918767469
0.626968774585158 0.626968774585158 4.49735162857249
0.626968774585158 0.626968774585158 4.49735162857249
1.42725211368508 1.42725211368508 4.49735886414628
1.42725211368508 1.42725211368508 4.49735886414628
1.42725211368508 1.42725211368508 4.49735886414628
1.42725211368508 1.42725211368508 4.49735886414628
1.42725211368508 1.42725211368508 4.49735886414628
1.42725211368508 1.42725211368508 4.49735886414628
0.626976037086805 0.626976037086805 4.49736207989549
0.626976037086805 0.626976037086805 4.49736207989549
0.626976037086805 0.626976037086805 4.49736207989549
0.626987671486038 0.626987671486038 4.49737882245785
0.626987671486038 0.626987671486038 4.49737882245785
0.62720116723997 0.62720116723997 4.49768599542384
0.627209195543181 0.627209195543181 4.49769754416442
0.627287712591744 0.627287712591744 4.49781048277233
0.627287712591744 0.627287712591744 4.49781048277233
0.627287712591744 0.627287712591744 4.49781048277233
0.627287712591744 0.627287712591744 4.49781048277233
0.627287712591744 0.627287712591744 4.49781048277233
1.42692405738458 1.42692405738458 4.49790361169606
1.42692405738458 1.42692405738458 4.49790361169606
1.42690402725027 1.42690402725027 4.49793686525966
1.42690402725027 1.42690402725027 4.49793686525966
1.42690402725027 1.42690402725027 4.49793686525966
0.62740471036339 0.62740471036339 4.49797874353711
0.62740471036339 0.62740471036339 4.49797874353711
0.62740471036339 0.62740471036339 4.49797874353711
0.627554150068305 0.627554150068305 4.49819361140939
0.627554150068305 0.627554150068305 4.49819361140939
0.627554150068305 0.627554150068305 4.49819361140939
1.42664131623212 1.42664131623212 4.49837293643435
1.42664131623212 1.42664131623212 4.49837293643435
0.627690950168989 0.627690950168989 4.4983902571979
0.627690950168989 0.627690950168989 4.4983902571979
1.42662802543768 1.42662802543768 4.49839499394825
0.62777096749698 0.62777096749698 4.49850525803637
0.62777096749698 0.62777096749698 4.49850525803637
0.62777096749698 0.62777096749698 4.49850525803637
0.62777096749698 0.62777096749698 4.49850525803637
1.42654194093367 1.42654194093367 4.49853785180701
1.42654107720681 1.42654107720681 4.49853928509155
0.627801202413703 0.627801202413703 4.49854870749809
0.627801202413703 0.627801202413703 4.49854870749809
0.627801202413703 0.627801202413703 4.49854870749809
0.627865602691494 0.627865602691494 4.49864124715309
1.4264556135646 1.4264556135646 4.49868109755403
1.4264556135646 1.4264556135646 4.49868109755403
1.4264556135646 1.4264556135646 4.49868109755403
1.4264556135646 1.4264556135646 4.49868109755403
1.4264556135646 1.4264556135646 4.49868109755403
0.628082738207198 0.628082738207198 4.49895318307467
0.628198714030429 0.628198714030429 4.49911974547582
1.42614971593743 1.42614971593743 4.49918856105724
1.42604731820241 1.42604731820241 4.4993583894043
1.42604731820241 1.42604731820241 4.4993583894043
1.42604731820241 1.42604731820241 4.4993583894043
1.42597456406665 1.42597456406665 4.49947904036643
1.42597456406665 1.42597456406665 4.49947904036643
1.42587079592268 1.42587079592268 4.49965110437821
1.42587079592268 1.42587079592268 4.49965110437821
1.42587012122725 1.42587012122725 4.49965222305819
1.4257932344189 1.4257932344189 4.49977969929756
1.4257932344189 1.4257932344189 4.49977969929756
1.4257932344189 1.4257932344189 4.49977969929756
1.4257932344189 1.4257932344189 4.49977969929756
1.4257932344189 1.4257932344189 4.49977969929756
1.4257932344189 1.4257932344189 4.49977969929756
1.4257932344189 1.4257932344189 4.49977969929756
0.629087929635602 0.629087929635602 4.50039571083777
0.629087929635602 0.629087929635602 4.50039571083777
1.42540740740166 1.42540740740166 4.50041920799017
1.42540740740166 1.42540740740166 4.50041920799017
1.42540740740166 1.42540740740166 4.50041920799017
1.42540740740166 1.42540740740166 4.50041920799017
1.42537761223408 1.42537761223408 4.50046858088208
0.629157265955145 0.629157265955145 4.50049512125957
0.629157265955145 0.629157265955145 4.50049512125957
0.629171773836081 0.629171773836081 4.50051592031149
0.629171773836081 0.629171773836081 4.50051592031149
1.42517594764377 1.42517594764377 4.50080270704294
1.42517594764377 1.42517594764377 4.50080270704294
1.42517594764377 1.42517594764377 4.50080270704294
0.629405427613691 0.629405427613691 4.50085082317961
1.42512664506893 1.42512664506893 4.50088438094258
1.42512664506893 1.42512664506893 4.50088438094258
1.42507605146727 1.42507605146727 4.50096818837862
1.42507605146727 1.42507605146727 4.50096818837862
1.42506812570765 1.42506812570765 4.50098131679049
1.42506126312121 1.42506126312121 4.50099268403403
1.42506126312121 1.42506126312121 4.50099268403403
1.42506126312121 1.42506126312121 4.50099268403403
1.4250196823134 1.4250196823134 4.50106155676285
1.4249507208858 1.4249507208858 4.50117577383364
1.4249507208858 1.4249507208858 4.50117577383364
1.4249507208858 1.4249507208858 4.50117577383364
1.4249507208858 1.4249507208858 4.50117577383364
1.42487776962213 1.42487776962213 4.50129658848173
1.42487776962213 1.42487776962213 4.50129658848173
1.42487776962213 1.42487776962213 4.50129658848173
1.42487776962213 1.42487776962213 4.50129658848173
1.42487776962213 1.42487776962213 4.50129658848173
1.42487776962213 1.42487776962213 4.50129658848173
1.42487776962213 1.42487776962213 4.50129658848173
1.42487776962213 1.42487776962213 4.50129658848173
0.629765576631372 0.629765576631372 4.50136676939677
0.629770411808934 0.629770411808934 4.50137369403239
1.4247566595655 1.4247566595655 4.50149713494234
1.4247566595655 1.4247566595655 4.50149713494234
1.4247566595655 1.4247566595655 4.50149713494234
1.4247566595655 1.4247566595655 4.50149713494234
0.629999856847293 0.629999856847293 4.501702223807
0.6300047894675 0.6300047894675 4.50170928511652
0.630031537391157 0.630031537391157 4.50174757514349
0.630079973384145 0.630079973384145 4.50181690741136
0.630079973384145 0.630079973384145 4.50181690741136
0.630079973384145 0.630079973384145 4.50181690741136
0.630480056604894 0.630480056604894 4.50238937122467
1.42419439317095 1.42419439317095 4.50242780069316
1.42417171646883 1.42417171646883 4.50246532170633
0.630617189888488 0.630617189888488 4.50258549823712
0.630617189888488 0.630617189888488 4.50258549823712
0.630617189888488 0.630617189888488 4.50258549823712
0.63066097058234 0.63066097058234 4.50264810319378
0.63066097058234 0.63066097058234 4.50264810319378
0.630711170684286 0.630711170684286 4.50271988181402
0.630711170684286 0.630711170684286 4.50271988181402
0.630711170684286 0.630711170684286 4.50271988181402
0.630711170684286 0.630711170684286 4.50271988181402
0.630711170684286 0.630711170684286 4.50271988181402
1.42398712699197 1.42398712699197 4.50277070547217
1.42398712699197 1.42398712699197 4.50277070547217
1.42392235210118 1.42392235210118 4.50287785215148
0.630863455246571 0.630863455246571 4.5029375874778
0.630942154211743 0.630942154211743 4.50305007267984
0.630942154211743 0.630942154211743 4.50305007267984
0.630968460863076 0.630968460863076 4.50308766959068
0.630968460863076 0.630968460863076 4.50308766959068
0.630968460863076 0.630968460863076 4.50308766959068
0.630968460863076 0.630968460863076 4.50308766959068
0.630989872998239 0.630989872998239 4.5031182700883
0.631138324355077 0.631138324355077 4.50333039335958
1.42362887390244 1.42362887390244 4.5033631982997
1.42362887390244 1.42362887390244 4.5033631982997
1.42353642938364 1.42353642938364 4.50351604396666
1.42353642938364 1.42353642938364 4.50351604396666
1.42353642938364 1.42353642938364 4.50351604396666
1.42353642938364 1.42353642938364 4.50351604396666
0.631345364951023 0.631345364951023 4.50362614344999
0.631345364951023 0.631345364951023 4.50362614344999
0.631345364951023 0.631345364951023 4.50362614344999
0.631345364951023 0.631345364951023 4.50362614344999
0.631350043773054 0.631350043773054 4.50363282574441
1.42343842805418 1.42343842805418 4.50367805802219
1.42343842805418 1.42343842805418 4.50367805802219
1.42319631483991 1.42319631483991 4.50407823091742
1.42319631483991 1.42319631483991 4.50407823091742
1.42319631483991 1.42319631483991 4.50407823091742
1.42319631483991 1.42319631483991 4.50407823091742
0.631678804335462 0.631678804335462 4.50410222486112
0.631678804335462 0.631678804335462 4.50410222486112
1.4230219627894 1.4230219627894 4.50436633145327
1.4230219627894 1.4230219627894 4.50436633145327
1.4230219627894 1.4230219627894 4.50436633145327
1.4230219627894 1.4230219627894 4.50436633145327
1.4230219627894 1.4230219627894 4.50436633145327
1.4230219627894 1.4230219627894 4.50436633145327
1.4230219627894 1.4230219627894 4.50436633145327
1.4230219627894 1.4230219627894 4.50436633145327
1.4230219627894 1.4230219627894 4.50436633145327
1.4230219627894 1.4230219627894 4.50436633145327
1.4230219627894 1.4230219627894 4.50436633145327
0.631987764317471 0.631987764317471 4.50454310711325
0.631987764317471 0.631987764317471 4.50454310711325
0.631987764317471 0.631987764317471 4.50454310711325
0.632073531065536 0.632073531065536 4.50466545298321
1.42263970469997 1.42263970469997 4.5049977591759
1.42263970469997 1.42263970469997 4.5049977591759
1.42263970469997 1.42263970469997 4.5049977591759
1.42259678530704 1.42259678530704 4.50506863625809
1.42259678530704 1.42259678530704 4.50506863625809
0.632381504043419 0.632381504043419 4.50510462356212
0.632381504043419 0.632381504043419 4.50510462356212
1.42252178174815 1.42252178174815 4.50519248805267
1.4224784560307 1.4224784560307 4.50526402563364
1.4224784560307 1.4224784560307 4.50526402563364
1.4224784560307 1.4224784560307 4.50526402563364
1.42247201029316 1.42247201029316 4.50527466823186
1.42247201029316 1.42247201029316 4.50527466823186
1.42247201029316 1.42247201029316 4.50527466823186
1.42235045170178 1.42235045170178 4.50547535842051
1.42215385085515 1.42215385085515 4.5057998772612
1.42215385085515 1.42215385085515 4.5057998772612
1.42215385085515 1.42215385085515 4.5057998772612
0.63290519169921 0.63290519169921 4.50585085983766
0.632991679852274 0.632991679852274 4.50597403640617
0.632991679852274 0.632991679852274 4.50597403640617
0.632991679852274 0.632991679852274 4.50597403640617
0.632991679852274 0.632991679852274 4.50597403640617
0.632991679852274 0.632991679852274 4.50597403640617
0.632991679852274 0.632991679852274 4.50597403640617
1.42186851996298 1.42186851996298 4.50627071692885
0.633241360646434 0.633241360646434 4.50632952722752
0.633241360646434 0.633241360646434 4.50632952722752
0.633241360646434 0.633241360646434 4.50632952722752
0.633241360646434 0.633241360646434 4.50632952722752
0.633241360646434 0.633241360646434 4.50632952722752
0.633241360646434 0.633241360646434 4.50632952722752
0.633241360646434 0.633241360646434 4.50632952722752
0.63351918222702 0.63351918222702 4.50672490103195
0.63351918222702 0.63351918222702 4.50672490103195
0.633608542765127 0.633608542765127 4.50685203085511
0.633608542765127 0.633608542765127 4.50685203085511
0.633608542765127 0.633608542765127 4.50685203085511
0.633737466967639 0.633737466967639 4.50703541116598
0.633804247177337 0.633804247177337 4.50713038221111
0.633896850325153 0.633896850325153 4.5072620587017
0.633896850325153 0.633896850325153 4.5072620587017
1.42097788852602 1.42097788852602 4.5077393181686
0.634390118337175 0.634390118337175 4.50796309623938
0.634591653072647 0.634591653072647 4.50824934401685
0.634591653072647 0.634591653072647 4.50824934401685
1.42055065388302 1.42055065388302 4.50844322444863
1.42055065388302 1.42055065388302 4.50844322444863
1.4204803864413 1.4204803864413 4.50855896015145
1.4204803864413 1.4204803864413 4.50855896015145
1.42042259072237 1.42042259072237 4.50865414636863
1.42042259072237 1.42042259072237 4.50865414636863
1.42042259072237 1.42042259072237 4.50865414636863
1.42042259072237 1.42042259072237 4.50865414636863
1.42042259072237 1.42042259072237 4.50865414636863
1.42042259072237 1.42042259072237 4.50865414636863
0.634932637033255 0.634932637033255 4.50873342515689
0.635041307118403 0.635041307118403 4.50888763840726
0.635073903732981 0.635073903732981 4.50893389034706
0.635073903732981 0.635073903732981 4.50893389034706
0.635117179437579 0.635117179437579 4.50899529092652
0.635117179437579 0.635117179437579 4.50899529092652
0.63518556121065 0.63518556121065 4.50909230300346
0.63518556121065 0.63518556121065 4.50909230300346
0.63518556121065 0.63518556121065 4.50909230300346
0.63518556121065 0.63518556121065 4.50909230300346
0.63518556121065 0.63518556121065 4.50909230300346
0.63518556121065 0.63518556121065 4.50909230300346
0.63518556121065 0.63518556121065 4.50909230300346
0.635472883359467 0.635472883359467 4.50949979389056
0.635472883359467 0.635472883359467 4.50949979389056
0.635472883359467 0.635472883359467 4.50949979389056
1.41981554856694 1.41981554856694 4.50965349349112
0.635588967149024 0.635588967149024 4.50966436943831
1.41971260906933 1.41971260906933 4.50982288288096
1.41971260906933 1.41971260906933 4.50982288288096
0.635801283070079 0.635801283070079 4.5099652886975
1.41933121032781 1.41933121032781 4.5104502927648
1.4193036288226 1.4193036288226 4.51049565333216
1.4192864699814 1.4192864699814 4.51052387198381
1.4192864699814 1.4192864699814 4.51052387198381
0.636208111649657 0.636208111649657 4.51054157799331
0.636275185068165 0.636275185068165 4.51063655029745
0.636275185068165 0.636275185068165 4.51063655029745
0.636361973230999 0.636361973230999 4.51075942082478
1.41881040003488 1.41881040003488 4.51130655220885
0.636783539482239 0.636783539482239 4.51135598477362
0.636783539482239 0.636783539482239 4.51135598477362
0.636783539482239 0.636783539482239 4.51135598477362
0.636843861541195 0.636843861541195 4.51144131076486
0.636924261767913 0.636924261767913 4.51155502324101
0.637094319055575 0.637094319055575 4.51179548684055
0.637198745280383 0.637198745280383 4.51194311105562
0.637241709279133 0.637241709279133 4.51200384000148
0.637241709279133 0.637241709279133 4.51200384000148
1.41837011197177 1.41837011197177 4.51202998793648
1.41837011197177 1.41837011197177 4.51202998793648
1.41837011197177 1.41837011197177 4.51202998793648
1.41820638485577 1.41820638485577 4.51229890495692
1.41820638485577 1.41820638485577 4.51229890495692
1.41804423993276 1.41804423993276 4.51256516852164
0.637645186672866 0.637645186672866 4.51257392233101
0.637645186672866 0.637645186672866 4.51257392233101
0.637645186672866 0.637645186672866 4.51257392233101
0.637645186672866 0.637645186672866 4.51257392233101
0.637645186672866 0.637645186672866 4.51257392233101
0.63769424934477 0.63769424934477 4.51264321613842
0.63769424934477 0.63769424934477 4.51264321613842
0.63769424934477 0.63769424934477 4.51264321613842
0.63775771787972 0.63775771787972 4.51273284711478
0.63775771787972 0.63775771787972 4.51273284711478
1.41790500859012 1.41790500859012 4.51279376144072
1.41781169267083 1.41781169267083 4.5129469469614
1.41781169267083 1.41781169267083 4.5129469469614
0.638016020839502 0.638016020839502 4.51309752077322
0.638016020839502 0.638016020839502 4.51309752077322
0.63808649536381 0.63808649536381 4.51319698793993
0.638223224117007 0.638223224117007 4.51338993008795
0.638223224117007 0.638223224117007 4.51338993008795
0.638398172308871 0.638398172308871 4.51363673614729
0.638398172308871 0.638398172308871 4.51363673614729
1.41727893579528 1.41727893579528 4.5138211638146
0.638554233935174 0.638554233935174 4.51385683309873
1.41725048818671 1.41725048818671 4.51386782778438
1.41721233256139 1.41721233256139 4.51393041363835
1.41721233256139 1.41721233256139 4.51393041363835
0.638806460749487 0.638806460749487 4.51421242397167
0.638806460749487 0.638806460749487 4.51421242397167
0.638806460749487 0.638806460749487 4.51421242397167
0.638806460749487 0.638806460749487 4.51421242397167
0.638806460749487 0.638806460749487 4.51421242397167
1.41703064491787 1.41703064491787 4.51422839049946
1.41703064491787 1.41703064491787 4.51422839049946
0.638854062599305 0.638854062599305 4.51427951534594
1.41697725276193 1.41697725276193 4.5143159432784
0.638918540524827 0.638918540524827 4.51437038321669
0.638918540524827 0.638918540524827 4.51437038321669
0.638918540524827 0.638918540524827 4.51437038321669
0.638918540524827 0.638918540524827 4.51437038321669
0.638918540524827 0.638918540524827 4.51437038321669
0.638923358538734 0.638923358538734 4.51437717275767
0.638923358538734 0.638923358538734 4.51437717275767
1.41662083350904 1.41662083350904 4.5149002499151
1.41633729120936 1.41633729120936 4.51536489484261
1.41630397316527 1.41630397316527 4.51541948262734
1.41630397316527 1.41630397316527 4.51541948262734
1.41630397316527 1.41630397316527 4.51541948262734
1.41628588691303 1.41628588691303 4.51544911390486
1.41628588691303 1.41628588691303 4.51544911390486
1.41628526473434 1.41628526473434 4.51545013322762
1.41615826151306 1.41615826151306 4.51565818726849
1.41615826151306 1.41615826151306 4.51565818726849
1.41615826151306 1.41615826151306 4.51565818726849
1.41615826151306 1.41615826151306 4.51565818726849
1.41615826151306 1.41615826151306 4.51565818726849
1.41615826151306 1.41615826151306 4.51565818726849
1.41615826151306 1.41615826151306 4.51565818726849
1.41615826151306 1.41615826151306 4.51565818726849
1.41615525583647 1.41615525583647 4.51566311069876
0.639903369267594 0.639903369267594 4.51575698498839
0.639903369267594 0.639903369267594 4.51575698498839
0.640050652797938 0.640050652797938 4.51596414411037
0.640050652797938 0.640050652797938 4.51596414411037
0.640104197151315 0.640104197151315 4.51603944241615
0.640104197151315 0.640104197151315 4.51603944241615
1.41581742590463 1.41581742590463 4.51621637107254
1.41581742590463 1.41581742590463 4.51621637107254
0.640250949914576 0.640250949914576 4.51624578061997
1.41563953563069 1.41563953563069 4.51650760446064
0.64070126981917 0.64070126981917 4.51687860227149
0.640794490795843 0.640794490795843 4.51700953897143
0.640794490795843 0.640794490795843 4.51700953897143
0.640848552903859 0.640848552903859 4.5170854636772
0.640848552903859 0.640848552903859 4.5170854636772
0.640848552903859 0.640848552903859 4.5170854636772
1.41523067585277 1.41523067585277 4.5171767199305
1.41523067585277 1.41523067585277 4.5171767199305
0.641022322050928 0.641022322050928 4.51732945460687
0.641022322050928 0.641022322050928 4.51732945460687
0.641022322050928 0.641022322050928 4.51732945460687
0.641022322050928 0.641022322050928 4.51732945460687
0.64117210331501 0.64117210331501 4.51753970260718
0.641251824229776 0.641251824229776 4.51765158372454
1.41492263566381 1.41492263566381 4.51768060973869
1.41492263566381 1.41492263566381 4.51768060973869
1.41492263566381 1.41492263566381 4.51768060973869
1.41492263566381 1.41492263566381 4.51768060973869
1.41492263566381 1.41492263566381 4.51768060973869
1.41483857121924 1.41483857121924 4.51781808731702
1.41483857121924 1.41483857121924 4.51781808731702
1.41483857121924 1.41483857121924 4.51781808731702
1.41483857121924 1.41483857121924 4.51781808731702
1.41481033596715 1.41481033596715 4.51786425946269
1.41481033596715 1.41481033596715 4.51786425946269
1.41481033596715 1.41481033596715 4.51786425946269
1.41481033596715 1.41481033596715 4.51786425946269
0.641476153239021 0.641476153239021 4.5179663229385
0.641476153239021 0.641476153239021 4.5179663229385
0.641476153239021 0.641476153239021 4.5179663229385
0.641476153239021 0.641476153239021 4.5179663229385
0.641476153239021 0.641476153239021 4.5179663229385
0.641476153239021 0.641476153239021 4.5179663229385
1.41473170454183 1.41473170454183 4.51799283397874
1.41473170454183 1.41473170454183 4.51799283397874
1.41473170454183 1.41473170454183 4.51799283397874
1.41473170454183 1.41473170454183 4.51799283397874
1.41473170454183 1.41473170454183 4.51799283397874
1.41473170454183 1.41473170454183 4.51799283397874
0.641639512055256 0.641639512055256 4.51819543927039
0.641813333523956 0.641813333523956 4.51843915561463
0.641852418808428 0.641852418808428 4.51849394683667
1.41437558936761 1.41437558936761 4.51857497552657
1.41435686796789 1.41435686796789 4.51860557206961
0.64201603881449 0.64201603881449 4.5187232735033
1.41426814252743 1.41426814252743 4.51875056684734
0.642081706314756 0.642081706314756 4.51881529273859
0.642081706314756 0.642081706314756 4.51881529273859
0.642081706314756 0.642081706314756 4.51881529273859
0.642089594249555 0.642089594249555 4.51882634529052
0.642089594249555 0.642089594249555 4.51882634529052
0.642089594249555 0.642089594249555 4.51882634529052
0.642144140342915 0.642144140342915 4.51890277080701
1.41415509502949 1.41415509502949 4.51893528479103
1.41415509502949 1.41415509502949 4.51893528479103
0.642170465896514 0.642170465896514 4.51893965331767
0.642170465896514 0.642170465896514 4.51893965331767
1.41409948006455 1.41409948006455 4.51902614901415
1.41409948006455 1.41409948006455 4.51902614901415
1.41409948006455 1.41409948006455 4.51902614901415
1.41409948006455 1.41409948006455 4.51902614901415
1.41409948006455 1.41409948006455 4.51902614901415
0.642392954807601 0.642392954807601 4.51925129359114
0.642392954807601 0.642392954807601 4.51925129359114
0.642430592891277 0.642430592891277 4.51930400085462
0.642430592891277 0.642430592891277 4.51930400085462
0.642430592891277 0.642430592891277 4.51930400085462
0.642430592891277 0.642430592891277 4.51930400085462
0.642430592891277 0.642430592891277 4.51930400085462
0.642430592891277 0.642430592891277 4.51930400085462
1.41382017588722 1.41382017588722 4.51948238080337
1.41375110384163 1.41375110384163 4.51959518194539
1.41375110384163 1.41375110384163 4.51959518194539
1.41373743214141 1.41373743214141 4.51961750793264
1.41373743214141 1.41373743214141 4.51961750793264
1.41352428449999 1.41352428449999 4.51996552898805
1.41352428449999 1.41352428449999 4.51996552898805
1.41352428449999 1.41352428449999 4.51996552898805
1.41352428449999 1.41352428449999 4.51996552898805
1.41352428449999 1.41352428449999 4.51996552898805
1.41349946520651 1.41349946520651 4.52000604699909
1.41349946520651 1.41349946520651 4.52000604699909
1.41348571503187 1.41348571503187 4.52002849388877
1.41348571503187 1.41348571503187 4.52002849388877
1.41348571503187 1.41348571503187 4.52002849388877
0.643098297717848 0.643098297717848 4.52023843782092
1.41334735873514 1.41334735873514 4.5202543357775
1.41334735873514 1.41334735873514 4.5202543357775
1.41334735873514 1.41334735873514 4.5202543357775
1.41334735873514 1.41334735873514 4.5202543357775
1.41334735873514 1.41334735873514 4.5202543357775
1.41334735873514 1.41334735873514 4.5202543357775
1.41334735873514 1.41334735873514 4.5202543357775
1.41333081685778 1.41333081685778 4.52028133474699
1.41315714997771 1.41315714997771 4.52056475204575
1.41312799039468 1.41312799039468 4.52061233310301
1.41312799039468 1.41312799039468 4.52061233310301
1.41312799039468 1.41312799039468 4.52061233310301
1.41312799039468 1.41312799039468 4.52061233310301
1.41312799039468 1.41312799039468 4.52061233310301
1.41312799039468 1.41312799039468 4.52061233310301
1.41312039816394 1.41312039816394 4.52062472140891
0.643400028888932 0.643400028888932 4.52066033230391
0.643400028888932 0.643400028888932 4.52066033230391
0.643418774306486 0.643418774306486 4.52068653538918
0.643418774306486 0.643418774306486 4.52068653538918
0.643418774306486 0.643418774306486 4.52068653538918
1.41289178645758 1.41289178645758 4.5209976924134
1.41288588287441 1.41288588287441 4.52100732242523
1.41288588287441 1.41288588287441 4.52100732242523
1.41288588287441 1.41288588287441 4.52100732242523
1.41288588287441 1.41288588287441 4.52100732242523
1.41288588287441 1.41288588287441 4.52100732242523
0.643650354088299 0.643650354088299 4.52101017316238
0.643650354088299 0.643650354088299 4.52101017316238
1.41286647287093 1.41286647287093 4.52103898379359
1.41286647287093 1.41286647287093 4.52103898379359
0.643813504428838 0.643813504428838 4.52123809753112
0.64392654827471 0.64392654827471 4.52139598244563
0.64392654827471 0.64392654827471 4.52139598244563
0.643940021510328 0.643940021510328 4.52141479794023
0.643940021510328 0.643940021510328 4.52141479794023
0.643940021510328 0.643940021510328 4.52141479794023
0.64403033713976 0.64403033713976 4.52154091262094
0.64403033713976 0.64403033713976 4.52154091262094
0.644094087702018 0.644094087702018 4.52162991997068
0.644094087702018 0.644094087702018 4.52162991997068
0.644097528499536 0.644097528499536 4.52163472365445
0.644097528499536 0.644097528499536 4.52163472365445
0.644097528499536 0.644097528499536 4.52163472365445
0.644156727537878 0.644156727537878 4.5217173664854
0.644156727537878 0.644156727537878 4.5217173664854
0.644197424208306 0.644197424208306 4.52177417454063
0.644274339150907 0.644274339150907 4.52188152780603
0.644274339150907 0.644274339150907 4.52188152780603
0.644274339150907 0.644274339150907 4.52188152780603
0.644274701195061 0.644274701195061 4.52188203308999
0.644274701195061 0.644274701195061 4.52188203308999
0.644274701195061 0.644274701195061 4.52188203308999
1.41226330666653 1.41226330666653 4.52202246731581
1.41226330666653 1.41226330666653 4.52202246731581
1.41222214996374 1.41222214996374 4.52208954691232
1.41222214996374 1.41222214996374 4.52208954691232
1.41222214996374 1.41222214996374 4.52208954691232
1.41222214996374 1.41222214996374 4.52208954691232
1.41212925531889 1.41212925531889 4.5222409389444
1.41212925531889 1.41212925531889 4.5222409389444
1.41209174069975 1.41209174069975 4.52230207203707
1.41209174069975 1.41209174069975 4.52230207203707
1.41209174069975 1.41209174069975 4.52230207203707
0.644647358980008 0.644647358980008 4.52240195318709
0.644647358980008 0.644647358980008 4.52240195318709
0.644665767301561 0.644665767301561 4.52242762672997
0.644665767301561 0.644665767301561 4.52242762672997
0.644665767301561 0.644665767301561 4.52242762672997
0.644665767301561 0.644665767301561 4.52242762672997
0.644665767301561 0.644665767301561 4.52242762672997
0.644665767301561 0.644665767301561 4.52242762672997
1.41190785656025 1.41190785656025 4.52260168326382
1.41190785656025 1.41190785656025 4.52260168326382
1.41190785656025 1.41190785656025 4.52260168326382
1.41190785656025 1.41190785656025 4.52260168326382
1.41190785656025 1.41190785656025 4.52260168326382
1.41190785656025 1.41190785656025 4.52260168326382
1.41189760011281 1.41189760011281 4.52261839249133
1.41189760011281 1.41189760011281 4.52261839249133
1.41189760011281 1.41189760011281 4.52261839249133
1.4116854482628 1.4116854482628 4.52296396874543
0.645062203304384 0.645062203304384 4.52298031516484
0.645062203304384 0.645062203304384 4.52298031516484
0.645062203304384 0.645062203304384 4.52298031516484
0.645113867573748 0.645113867573748 4.52305231308901
0.645113867573748 0.645113867573748 4.52305231308901
0.645233741525309 0.645233741525309 4.52321934001117
1.41134283164053 1.41134283164053 4.52352186041699
1.41134283164053 1.41134283164053 4.52352186041699
1.41129366880527 1.41129366880527 4.52360189328575
1.41129366880527 1.41129366880527 4.52360189328575
1.41116591435926 1.41116591435926 4.52380984274243
1.41112553504339 1.41112553504339 4.52387556212596
1.41112553504339 1.41112553504339 4.52387556212596
1.41106353643944 1.41106353643944 4.52397646131156
1.41106353643944 1.41106353643944 4.52397646131156
1.41106353643944 1.41106353643944 4.52397646131156
0.64580006659674 0.64580006659674 4.52400793701632
0.64580006659674 0.64580006659674 4.52400793701632
0.64580006659674 0.64580006659674 4.52400793701632
1.41100034595031 1.41100034595031 4.52407929188912
1.41100034595031 1.41100034595031 4.52407929188912
1.41100034595031 1.41100034595031 4.52407929188912
0.645921008540359 0.645921008540359 4.52417624056085
0.645921008540359 0.645921008540359 4.52417624056085
0.645930300465893 0.645930300465893 4.52418916971969
1.41091736574361 1.41091736574361 4.52421431371258
1.41091736574361 1.41091736574361 4.52421431371258
0.646071518886922 0.646071518886922 4.52438563963271
1.41080492057478 1.41080492057478 4.52439725649881
1.41080492057478 1.41080492057478 4.52439725649881
1.41076513542663 1.41076513542663 4.52446197860434
1.41076513542663 1.41076513542663 4.52446197860434
1.41064750772981 1.41064750772981 4.52465331471712
1.41064750772981 1.41064750772981 4.52465331471712
1.41064750772981 1.41064750772981 4.52465331471712
1.41064750772981 1.41064750772981 4.52465331471712
1.41064750772981 1.41064750772981 4.52465331471712
0.646314291500946 0.646314291500946 4.52472327788866
0.646333451560964 0.646333451560964 4.52474991852373
0.646412679742741 0.646412679742741 4.5248600694693
0.646412679742741 0.646412679742741 4.5248600694693
0.646412679742741 0.646412679742741 4.5248600694693
0.646412679742741 0.646412679742741 4.5248600694693
0.64661761216471 0.64661761216471 4.52514491279773
1.41029939813527 1.41029939813527 4.52521938738518
1.41029939813527 1.41029939813527 4.52521938738518
1.41029939813527 1.41029939813527 4.52521938738518
1.41029939813527 1.41029939813527 4.52521938738518
1.41029939813527 1.41029939813527 4.52521938738518
0.646692606111 0.646692606111 4.52524912295822
0.646785103943986 0.646785103943986 4.52537763643169
0.646785103943986 0.646785103943986 4.52537763643169
0.646785103943986 0.646785103943986 4.52537763643169
0.646844018620127 0.646844018620127 4.52545947918648
0.646844018620127 0.646844018620127 4.52545947918648
1.41008174807445 1.41008174807445 4.5255731855014
1.41006798606666 1.41006798606666 4.52559555278525
1.41004698463478 1.41004698463478 4.52562968547749
1.40997708624399 1.40997708624399 4.52574328151084
1.40997708624399 1.40997708624399 4.52574328151084
1.40984796847035 1.40984796847035 4.52595309134621
1.40984796847035 1.40984796847035 4.52595309134621
1.40981430611513 1.40981430611513 4.52600778517818
1.40981430611513 1.40981430611513 4.52600778517818
1.40981430611513 1.40981430611513 4.52600778517818
1.40981430611513 1.40981430611513 4.52600778517818
1.40981430611513 1.40981430611513 4.52600778517818
0.647258250916173 0.647258250916173 4.52603467005196
1.40979459399242 1.40979459399242 4.52603981187663
1.40979459399242 1.40979459399242 4.52603981187663
1.40979459399242 1.40979459399242 4.52603981187663
1.40979459399242 1.40979459399242 4.52603981187663
1.40979459399242 1.40979459399242 4.52603981187663
1.40979459399242 1.40979459399242 4.52603981187663
0.647309049965176 0.647309049965176 4.52610517798788
0.647309049965176 0.647309049965176 4.52610517798788
1.40972108240639 1.40972108240639 4.52615924044901
1.40972108240639 1.40972108240639 4.52615924044901
1.40972108240639 1.40972108240639 4.52615924044901
0.647418399176176 0.647418399176176 4.52625692988138
0.647471266487202 0.647471266487202 4.52633028676785
0.647471266487202 0.647471266487202 4.52633028676785
0.647471266487202 0.647471266487202 4.52633028676785
0.647471266487202 0.647471266487202 4.52633028676785
0.647471266487202 0.647471266487202 4.52633028676785
0.647480315469044 0.647480315469044 4.52634284211287
0.647480315469044 0.647480315469044 4.52634284211287
1.40956678492877 1.40956678492877 4.52640987844462
0.647533501058218 0.647533501058218 4.52641663220306
0.647546680204148 0.647546680204148 4.52643491593374
0.647546680204148 0.647546680204148 4.52643491593374
0.647546680204148 0.647546680204148 4.52643491593374
0.647546680204148 0.647546680204148 4.52643491593374
0.647546680204148 0.647546680204148 4.52643491593374
1.40949642174681 1.40949642174681 4.52652415839755
1.40949642174681 1.40949642174681 4.52652415839755
1.40949642174681 1.40949642174681 4.52652415839755
1.40949642174681 1.40949642174681 4.52652415839755
1.40949642174681 1.40949642174681 4.52652415839755
1.40949642174681 1.40949642174681 4.52652415839755
1.40949642174681 1.40949642174681 4.52652415839755
0.647632134360135 0.647632134360135 4.52655345767935
0.647675448946272 0.647675448946272 4.52661353642099
0.64776792311907 0.64776792311907 4.52674178507765
0.64776792311907 0.64776792311907 4.52674178507765
0.64776792311907 0.64776792311907 4.52674178507765
0.64776792311907 0.64776792311907 4.52674178507765
0.64776792311907 0.64776792311907 4.52674178507765
1.40932487646839 1.40932487646839 4.52680272878183
1.40921502090313 1.40921502090313 4.526981089259
0.647948147714931 0.647948147714931 4.52699166845575
0.647948147714931 0.647948147714931 4.52699166845575
1.40920425303596 1.40920425303596 4.5269985704941
0.64798559630277 0.64798559630277 4.52704358092257
1.40911837543287 1.40911837543287 4.52713798083189
1.40911837543287 1.40911837543287 4.52713798083189
1.40911837543287 1.40911837543287 4.52713798083189
0.648223813896415 0.648223813896415 4.52737372211754
0.648223813896415 0.648223813896415 4.52737372211754
0.648223813896415 0.648223813896415 4.52737372211754
0.648223813896415 0.648223813896415 4.52737372211754
1.40894336737554 1.40894336737554 4.5274220337347
0.64828952148599 0.64828952148599 4.52746475949194
0.64828952148599 0.64828952148599 4.52746475949194
0.64828952148599 0.64828952148599 4.52746475949194
0.64828952148599 0.64828952148599 4.52746475949194
0.64828952148599 0.64828952148599 4.52746475949194
0.64828952148599 0.64828952148599 4.52746475949194
0.64828952148599 0.64828952148599 4.52746475949194
0.64828952148599 0.64828952148599 4.52746475949194
0.64828952148599 0.64828952148599 4.52746475949194
1.40882525116173 1.40882525116173 4.52761370969951
1.40882525116173 1.40882525116173 4.52761370969951
1.40882525116173 1.40882525116173 4.52761370969951
1.40882525116173 1.40882525116173 4.52761370969951
1.40882525116173 1.40882525116173 4.52761370969951
1.40882525116173 1.40882525116173 4.52761370969951
1.40882525116173 1.40882525116173 4.52761370969951
1.40882525116173 1.40882525116173 4.52761370969951
0.648432821717045 0.648432821717045 4.52766326261871
0.6484776640717 0.6484776640717 4.5277253686073
0.6484776640717 0.6484776640717 4.5277253686073
0.6484776640717 0.6484776640717 4.5277253686073
0.6484776640717 0.6484776640717 4.5277253686073
0.648605676650641 0.648605676650641 4.52790263582636
0.648605676650641 0.648605676650641 4.52790263582636
1.40862914406328 1.40862914406328 4.52793188200611
1.40862914406328 1.40862914406328 4.52793188200611
1.40862914406328 1.40862914406328 4.52793188200611
1.40862914406328 1.40862914406328 4.52793188200611
1.40848439611081 1.40848439611081 4.52816667482334
1.40848439611081 1.40848439611081 4.52816667482334
1.40848439611081 1.40848439611081 4.52816667482334
1.40846621700666 1.40846621700666 4.52819615965277
1.40846621700666 1.40846621700666 4.52819615965277
1.40846621700666 1.40846621700666 4.52819615965277
1.40846621700666 1.40846621700666 4.52819615965277
1.40843923007402 1.40843923007402 4.52823992867511
1.40843923007402 1.40843923007402 4.52823992867511
0.648874912408778 0.648874912408778 4.52827532709708
0.649046138008192 0.649046138008192 4.52851225075647
0.649046138008192 0.649046138008192 4.52851225075647
0.649046138008192 0.649046138008192 4.52851225075647
1.40820349027882 1.40820349027882 4.52862219991468
0.649163381730294 0.649163381730294 4.52867443681198
0.649163381730294 0.649163381730294 4.52867443681198
0.649217097377711 0.649217097377711 4.52874873120912
0.649256350941893 0.649256350941893 4.52880301835329
0.649256350941893 0.649256350941893 4.52880301835329
0.649256350941893 0.649256350941893 4.52880301835329
1.40808722771103 1.40808722771103 4.52881068571356
1.40806349989831 1.40806349989831 4.52884914990809
0.649374317729711 0.649374317729711 4.52896614108241
0.649374317729711 0.649374317729711 4.52896614108241
0.649431578410399 0.649431578410399 4.5290453074656
0.649431578410399 0.649431578410399 4.5290453074656
0.649431578410399 0.649431578410399 4.5290453074656
0.64953778571495 0.64953778571495 4.52919212332282
0.64953778571495 0.64953778571495 4.52919212332282
1.4078077285197 1.4078077285197 4.52926369464419
1.4078077285197 1.4078077285197 4.52926369464419
1.4078077285197 1.4078077285197 4.52926369464419
1.4078077285197 1.4078077285197 4.52926369464419
1.4078077285197 1.4078077285197 4.52926369464419
1.4078077285197 1.4078077285197 4.52926369464419
1.4078077285197 1.4078077285197 4.52926369464419
1.40765936078932 1.40765936078932 4.52950409988502
1.40765936078932 1.40765936078932 4.52950409988502
1.40765936078932 1.40765936078932 4.52950409988502
0.64985046915403 0.64985046915403 4.52962419417578
0.64985046915403 0.64985046915403 4.52962419417578
0.64985046915403 0.64985046915403 4.52962419417578
0.649953871134226 0.649953871134226 4.52976702156041
0.649953871134226 0.649953871134226 4.52976702156041
0.649953871134226 0.649953871134226 4.52976702156041
0.649953871134226 0.649953871134226 4.52976702156041
0.650235128760952 0.650235128760952 4.53015537934705
1.40720723777153 1.40720723777153 4.53023640163257
0.650361887103884 0.650361887103884 4.53033033977811
0.650412420921084 0.650412420921084 4.5304000784888
0.650412420921084 0.650412420921084 4.5304000784888
0.650412420921084 0.650412420921084 4.5304000784888
0.65053451741894 0.65053451741894 4.53056854958276
1.40700111171889 1.40700111171889 4.53057011888708
1.40696541489439 1.40696541489439 4.53062790272095
1.40696541489439 1.40696541489439 4.53062790272095
1.40696541489439 1.40696541489439 4.53062790272095
1.40696541489439 1.40696541489439 4.53062790272095
1.40696541489439 1.40696541489439 4.53062790272095
1.40696541489439 1.40696541489439 4.53062790272095
1.40696541489439 1.40696541489439 4.53062790272095
1.40696541489439 1.40696541489439 4.53062790272095
1.40696541489439 1.40696541489439 4.53062790272095
1.40687220487509 1.40687220487509 4.53077877260814
1.40687220487509 1.40687220487509 4.53077877260814
0.650695377603822 0.650695377603822 4.53079044922357
1.40679060462856 1.40679060462856 4.53091083571816
1.40668546679713 1.40668546679713 4.5310809715238
1.40668546679713 1.40668546679713 4.5310809715238
1.40668546679713 1.40668546679713 4.5310809715238
0.650956901676712 0.650956901676712 4.53115106872493
0.650956901676712 0.650956901676712 4.53115106872493
0.650956901676712 0.650956901676712 4.53115106872493
0.650956901676712 0.650956901676712 4.53115106872493
0.650977323582154 0.650977323582154 4.53117922141706
0.650977323582154 0.650977323582154 4.53117922141706
0.650977323582154 0.650977323582154 4.53117922141706
0.650977323582154 0.650977323582154 4.53117922141706
0.651177136511554 0.651177136511554 4.53145461782481
0.651177136511554 0.651177136511554 4.53145461782481
1.40642594731941 1.40642594731941 4.53150082953173
1.40642594731941 1.40642594731941 4.53150082953173
1.40642594731941 1.40642594731941 4.53150082953173
1.40642594731941 1.40642594731941 4.53150082953173
0.651229456032951 0.651229456032951 4.53152671139625
0.651229456032951 0.651229456032951 4.53152671139625
0.651338260577843 0.651338260577843 4.53167661589564
0.651338260577843 0.651338260577843 4.53167661589564
0.651338260577843 0.651338260577843 4.53167661589564
0.651368657813553 0.651368657813553 4.53171848999008
0.651368657813553 0.651368657813553 4.53171848999008
0.651446973751167 0.651446973751167 4.53182636417201
0.651446973751167 0.651446973751167 4.53182636417201
0.651594799087981 0.651594799087981 4.53202993931249
0.651601791183262 0.651601791183262 4.5320395669681
0.651714032732059 0.651714032732059 4.53219409902774
0.651714032732059 0.651714032732059 4.53219409902774
0.651714032732059 0.651714032732059 4.53219409902774
0.651765906444445 0.651765906444445 4.53226550685562
0.651765906444445 0.651765906444445 4.53226550685562
0.651765906444445 0.651765906444445 4.53226550685562
1.40592333801794 1.40592333801794 4.53231355699858
1.40592333801794 1.40592333801794 4.53231355699858
1.40592333801794 1.40592333801794 4.53231355699858
1.40592333801794 1.40592333801794 4.53231355699858
1.40592333801794 1.40592333801794 4.53231355699858
1.40588417456366 1.40588417456366 4.53237686232018
1.40588417456366 1.40588417456366 4.53237686232018
1.40588417456366 1.40588417456366 4.53237686232018
1.4058170994665 1.4058170994665 4.53248527749787
1.4058170994665 1.4058170994665 4.53248527749787
1.4058170994665 1.4058170994665 4.53248527749787
0.651950080828164 0.651950080828164 4.53251898009282
0.651950080828164 0.651950080828164 4.53251898009282
0.652018602234714 0.652018602234714 4.5326132616549
0.652018602234714 0.652018602234714 4.5326132616549
0.652020333464273 0.652020333464273 4.53261564357219
0.652020333464273 0.652020333464273 4.53261564357219
0.652020333464273 0.652020333464273 4.53261564357219
0.652044984528043 0.652044984528043 4.53264955897665
0.652117954177344 0.652117954177344 4.53274994286702
1.40558110630986 1.40558110630986 4.53286664288481
1.40558110630986 1.40558110630986 4.53286664288481
1.40558110630986 1.40558110630986 4.53286664288481
1.40558110630986 1.40558110630986 4.53286664288481
1.40558110630986 1.40558110630986 4.53286664288481
1.40558110630986 1.40558110630986 4.53286664288481
1.40558110630986 1.40558110630986 4.53286664288481
0.652226536362234 0.652226536362234 4.53289929338434
0.652226536362234 0.652226536362234 4.53289929338434
0.652226536362234 0.652226536362234 4.53289929338434
0.652226536362234 0.652226536362234 4.53289929338434
0.652226536362234 0.652226536362234 4.53289929338434
0.652226536362234 0.652226536362234 4.53289929338434
1.40555230396262 1.40555230396262 4.53291317939107
1.4054698622128 1.4054698622128 4.53304637231841
1.4054698622128 1.4054698622128 4.53304637231841
1.4054698622128 1.4054698622128 4.53304637231841
1.4054698622128 1.4054698622128 4.53304637231841
0.652399313894113 0.652399313894113 4.53313687963473
0.652473577713818 0.652473577713818 4.53323897618854
0.652473577713818 0.652473577713818 4.53323897618854
0.652474085488903 0.652474085488903 4.53323967421981
0.652474085488903 0.652474085488903 4.53323967421981
0.652520260056965 0.652520260056965 4.53330314697435
0.652538904550176 0.652538904550176 4.53332877462376
0.652538904550176 0.652538904550176 4.53332877462376
0.652538904550176 0.652538904550176 4.53332877462376
1.40525897871821 1.40525897871821 4.5333870097166
0.65271374453513 0.65271374453513 4.53356905615673
0.65271374453513 0.65271374453513 4.53356905615673
1.40509308300508 1.40509308300508 4.53365491214233
1.40509308300508 1.40509308300508 4.53365491214233
1.40509308300508 1.40509308300508 4.53365491214233
1.40509308300508 1.40509308300508 4.53365491214233
0.652811162639728 0.652811162639728 4.53370290318355
0.652811162639728 0.652811162639728 4.53370290318355
1.40481810796121 1.40481810796121 4.53409883549181
1.40481810796121 1.40481810796121 4.53409883549181
1.40473700339636 1.40473700339636 4.53422974088598
1.40473700339636 1.40473700339636 4.53422974088598
0.653230042755826 0.653230042755826 4.534278143027
0.653245039000969 0.653245039000969 4.53429872871041
0.653287491319952 0.653287491319952 4.53435700082801
0.653287491319952 0.653287491319952 4.53435700082801
0.653425254347283 0.653425254347283 4.53454606912846
0.653425254347283 0.653425254347283 4.53454606912846
0.653425254347283 0.653425254347283 4.53454606912846
0.653425254347283 0.653425254347283 4.53454606912846
0.653520636678858 0.653520636678858 4.53467694484359
0.653520636678858 0.653520636678858 4.53467694484359
1.40444451287008 1.40444451287008 4.53470171312969
1.40444451287008 1.40444451287008 4.53470171312969
0.653850077629963 0.653850077629963 4.53512879629911
0.653850077629963 0.653850077629963 4.53512879629911
0.653850077629963 0.653850077629963 4.53512879629911
0.653850077629963 0.653850077629963 4.53512879629911
0.653850077629963 0.653850077629963 4.53512879629911
0.653875154762764 0.653875154762764 4.53516317991181
1.40415407539633 1.40415407539633 4.53517019121814
1.40415407539633 1.40415407539633 4.53517019121814
1.40415407539633 1.40415407539633 4.53517019121814
1.40415407539633 1.40415407539633 4.53517019121814
1.40415407539633 1.40415407539633 4.53517019121814
1.40415407539633 1.40415407539633 4.53517019121814
1.40415407539633 1.40415407539633 4.53517019121814
0.654052471650096 0.654052471650096 4.53540625542153
0.654052471650096 0.654052471650096 4.53540625542153
0.654052471650096 0.654052471650096 4.53540625542153
0.654052471650096 0.654052471650096 4.53540625542153
0.6543242036703 0.6543242036703 4.53577860317992
0.6543242036703 0.6543242036703 4.53577860317992
0.654753388679317 0.654753388679317 4.53636631751975
0.654753388679317 0.654753388679317 4.53636631751975
0.654753388679317 0.654753388679317 4.53636631751975
0.654753388679317 0.654753388679317 4.53636631751975
0.654753388679317 0.654753388679317 4.53636631751975
0.654753388679317 0.654753388679317 4.53636631751975
0.654753388679317 0.654753388679317 4.53636631751975
1.40332435928901 1.40332435928901 4.53650753390934
1.40332435928901 1.40332435928901 4.53650753390934
0.655011951312961 0.655011951312961 4.5367201570952
0.655011951312961 0.655011951312961 4.5367201570952
0.655011951312961 0.655011951312961 4.5367201570952
0.655146861929508 0.655146861929508 4.53690471209297
1.40305370250909 1.40305370250909 4.53694346088992
1.40305370250909 1.40305370250909 4.53694346088992
1.40305370250909 1.40305370250909 4.53694346088992
0.65518105414784 0.65518105414784 4.53695147890383
0.655291926076505 0.655291926076505 4.53710310456102
0.655341892026139 0.655341892026139 4.53717142637426
0.655359027506507 0.655359027506507 4.53719485538993
1.40276982601139 1.40276982601139 4.53740051073373
0.655592680404428 0.655592680404428 4.53751424898133
0.655592680404428 0.655592680404428 4.53751424898133
0.655600479966686 0.655600479966686 4.53752490822308
0.655600479966686 0.655600479966686 4.53752490822308
0.655642641526589 0.655642641526589 4.53758252544003
1.40265346658815 1.40265346658815 4.53758780288901
1.40265346658815 1.40265346658815 4.53758780288901
1.40265346658815 1.40265346658815 4.53758780288901
1.40265346658815 1.40265346658815 4.53758780288901
1.40265346658815 1.40265346658815 4.53758780288901
1.40265346658815 1.40265346658815 4.53758780288901
1.40265346658815 1.40265346658815 4.53758780288901
1.40265346658815 1.40265346658815 4.53758780288901
1.40264094496702 1.40264094496702 4.53760795595751
1.40263008233196 1.40263008233196 4.53762543867837
1.40263008233196 1.40263008233196 4.53762543867837
1.40263008233196 1.40263008233196 4.53762543867837
1.40263008233196 1.40263008233196 4.53762543867837
1.40263008233196 1.40263008233196 4.53762543867837
1.40263008233196 1.40263008233196 4.53762543867837
1.40263008233196 1.40263008233196 4.53762543867837
1.40262424726696 1.40262424726696 4.53763482973987
0.655878708175959 0.655878708175959 4.53790504508338
0.655878708175959 0.655878708175959 4.53790504508338
0.655878708175959 0.655878708175959 4.53790504508338
0.655878708175959 0.655878708175959 4.53790504508338
0.655915084294109 0.655915084294109 4.53795473018064
0.655915084294109 0.655915084294109 4.53795473018064
1.40236183898124 1.40236183898124 4.53805707874527
1.40234359345649 1.40234359345649 4.53808643265235
1.40234359345649 1.40234359345649 4.53808643265235
1.40234359345649 1.40234359345649 4.53808643265235
1.40188289423356 1.40188289423356 4.53882738071871
1.40188005803914 1.40188005803914 4.53883194078764
1.40188005803914 1.40188005803914 4.53883194078764
1.40188005803914 1.40188005803914 4.53883194078764
0.656572967991984 0.656572967991984 4.53885272520038
0.656588143341096 0.656588143341096 4.53887342599194
0.656588143341096 0.656588143341096 4.53887342599194
0.656588143341096 0.656588143341096 4.53887342599194
0.656588143341096 0.656588143341096 4.53887342599194
0.656588143341096 0.656588143341096 4.53887342599194
0.656588143341096 0.656588143341096 4.53887342599194
0.656588143341096 0.656588143341096 4.53887342599194
0.656588143341096 0.656588143341096 4.53887342599194
0.656588143341096 0.656588143341096 4.53887342599194
1.40179617242006 1.40179617242006 4.53896680529334
1.40175768429354 1.40175768429354 4.53902867830883
1.40175768429354 1.40175768429354 4.53902867830883
1.40175768429354 1.40175768429354 4.53902867830883
0.656756967026573 0.656756967026573 4.53910367935297
0.656756967026573 0.656756967026573 4.53910367935297
0.656756967026573 0.656756967026573 4.53910367935297
1.40170473097106 1.40170473097106 4.53911380016556
1.40170473097106 1.40170473097106 4.53911380016556
1.40170473097106 1.40170473097106 4.53911380016556
1.40170473097106 1.40170473097106 4.53911380016556
0.656847409628598 0.656847409628598 4.53922700091302
0.656847409628598 0.656847409628598 4.53922700091302
0.656847409628598 0.656847409628598 4.53922700091302
0.656847409628598 0.656847409628598 4.53922700091302
0.65684854573335 0.65684854573335 4.53922854989605
0.65684854573335 0.65684854573335 4.53922854989605
1.40161924442918 1.40161924442918 4.53925120603532
1.40132573681976 1.40132573681976 4.53972285231331
1.40132573681976 1.40132573681976 4.53972285231331
0.657292869997439 0.657292869997439 4.53983409284786
1.40123032175115 1.40123032175115 4.53987613762884
1.40117973798883 1.40117973798883 4.53995739300356
0.657488609920157 0.657488609920157 4.54010069316966
0.657488609920157 0.657488609920157 4.54010069316966
0.657503297075311 0.657503297075311 4.54012069327124
0.657503297075311 0.657503297075311 4.54012069327124
0.657503297075311 0.657503297075311 4.54012069327124
0.657503297075311 0.657503297075311 4.54012069327124
0.657503297075311 0.657503297075311 4.54012069327124
0.657503297075311 0.657503297075311 4.54012069327124
0.657503297075311 0.657503297075311 4.54012069327124
0.657503297075311 0.657503297075311 4.54012069327124
0.657503297075311 0.657503297075311 4.54012069327124
0.657503297075311 0.657503297075311 4.54012069327124
1.40099335558874 1.40099335558874 4.54025674121645
1.40099335558874 1.40099335558874 4.54025674121645
0.657624785512579 0.657624785512579 4.54028610767059
0.657624785512579 0.657624785512579 4.54028610767059
0.657624785512579 0.657624785512579 4.54028610767059
0.657624785512579 0.657624785512579 4.54028610767059
0.657639425384444 0.657639425384444 4.54030603823064
1.40085972700615 1.40085972700615 4.54047131548166
1.40085972700615 1.40085972700615 4.54047131548166
0.657765202781428 0.657765202781428 4.54047724735455
0.657791435581651 0.657791435581651 4.54051295047985
0.657791435581651 0.657791435581651 4.54051295047985
0.657791435581651 0.657791435581651 4.54051295047985
0.657791435581651 0.657791435581651 4.54051295047985
0.657884530822023 0.657884530822023 4.5406396397448
0.6579393993369 0.6579393993369 4.54071429742125
0.6579393993369 0.6579393993369 4.54071429742125
0.6579393993369 0.6579393993369 4.54071429742125
0.6579393993369 0.6579393993369 4.54071429742125
0.658063489908919 0.658063489908919 4.54088311441512
1.40055528206596 1.40055528206596 4.5409600341587
1.40055528206596 1.40055528206596 4.5409600341587
1.40055528206596 1.40055528206596 4.5409600341587
1.40055528206596 1.40055528206596 4.5409600341587
1.40055528206596 1.40055528206596 4.5409600341587
1.40050466527215 1.40050466527215 4.54104126873375
1.40050466527215 1.40050466527215 4.54104126873375
0.658309254827478 0.658309254827478 4.54121734369692
1.40036921075512 1.40036921075512 4.54125863156994
1.40036921075512 1.40036921075512 4.54125863156994
0.6583746619677 0.6583746619677 4.54130626814367
0.6583746619677 0.6583746619677 4.54130626814367
0.658587206338412 0.658587206338412 4.54159515693781
0.658587206338412 0.658587206338412 4.54159515693781
0.658587206338412 0.658587206338412 4.54159515693781
0.658616447874592 0.658616447874592 4.54163489267429
0.658638381583016 0.658638381583016 4.54166469649739
1.40007189737492 1.40007189737492 4.54173558882751
1.40004973874323 1.40004973874323 4.54177112857067
1.40004973874323 1.40004973874323 4.54177112857067
1.40004973874323 1.40004973874323 4.54177112857067
1.40004973874323 1.40004973874323 4.54177112857067
1.40004973874323 1.40004973874323 4.54177112857067
1.40004973874323 1.40004973874323 4.54177112857067
1.40004973874323 1.40004973874323 4.54177112857067
1.40004973874323 1.40004973874323 4.54177112857067
1.40004973874323 1.40004973874323 4.54177112857067
1.40001667940119 1.40001667940119 4.54182414974667
1.40001667940119 1.40001667940119 4.54182414974667
1.40001667940119 1.40001667940119 4.54182414974667
1.40001667940119 1.40001667940119 4.54182414974667
1.40001667940119 1.40001667940119 4.54182414974667
0.658807266723636 0.658807266723636 4.54189413821812
0.658807266723636 0.658807266723636 4.54189413821812
0.658807266723636 0.658807266723636 4.54189413821812
0.658818333573072 0.658818333573072 4.54190917069243
0.658818333573072 0.658818333573072 4.54190917069243
0.658818333573072 0.658818333573072 4.54190917069243
0.658818333573072 0.658818333573072 4.54190917069243
0.658818333573072 0.658818333573072 4.54190917069243
0.658818333573072 0.658818333573072 4.54190917069243
0.658818333573072 0.658818333573072 4.54190917069243
0.658818333573072 0.658818333573072 4.54190917069243
0.658818333573072 0.658818333573072 4.54190917069243
0.658818333573072 0.658818333573072 4.54190917069243
0.658818333573072 0.658818333573072 4.54190917069243
1.39989346627899 1.39989346627899 4.54202174034083
1.39989346627899 1.39989346627899 4.54202174034083
1.39989346627899 1.39989346627899 4.54202174034083
1.39989346627899 1.39989346627899 4.54202174034083
0.658969734740815 0.658969734740815 4.54211479214724
0.659008779298649 0.659008779298649 4.54216780984236
0.659172450421612 0.659172450421612 4.54239001207545
1.39959304683921 1.39959304683921 4.54250336972888
0.659346796800958 0.659346796800958 4.54262663085256
0.659346796800958 0.659346796800958 4.54262663085256
0.659346796800958 0.659346796800958 4.54262663085256
0.659346796800958 0.659346796800958 4.54262663085256
0.659396416074462 0.659396416074462 4.54269395855855
0.659396416074462 0.659396416074462 4.54269395855855
0.659396416074462 0.659396416074462 4.54269395855855
1.39934040853124 1.39934040853124 4.54290824536984
0.659653363296701 0.659653363296701 4.54304250462304
1.39925410417993 1.39925410417993 4.54304652412456
1.39925410417993 1.39925410417993 4.54304652412456
1.3991647417124 1.3991647417124 4.54318968562118
1.3991647417124 1.3991647417124 4.54318968562118
1.3991647417124 1.3991647417124 4.54318968562118
1.39913089956614 1.39913089956614 4.54324389728193
1.39913089956614 1.39913089956614 4.54324389728193
1.39913089956614 1.39913089956614 4.54324389728193
1.39892960209528 1.39892960209528 4.54356630386006
1.39892960209528 1.39892960209528 4.54356630386006
1.39892960209528 1.39892960209528 4.54356630386006
1.39892960209528 1.39892960209528 4.54356630386006
0.660262314056456 0.660262314056456 4.54386785611728
0.660353705419469 0.660353705419469 4.5439916419197
0.660353705419469 0.660353705419469 4.5439916419197
0.660353705419469 0.660353705419469 4.5439916419197
1.39860511956621 1.39860511956621 4.5440858234833
0.660423705792365 0.660423705792365 4.54408643986147
0.660423705792365 0.660423705792365 4.54408643986147
1.39857786783746 1.39857786783746 4.54412944502009
1.39857786783746 1.39857786783746 4.54412944502009
1.39857786783746 1.39857786783746 4.54412944502009
0.660502305402561 0.660502305402561 4.54419286816153
1.3985128102102 1.3985128102102 4.54423357550419
0.660630285465985 0.660630285465985 4.54436612607845
0.660630285465985 0.660630285465985 4.54436612607845
0.660630285465985 0.660630285465985 4.54436612607845
1.39833331324548 1.39833331324548 4.54452082851454
1.39833331324548 1.39833331324548 4.54452082851454
1.39833331324548 1.39833331324548 4.54452082851454
1.39833331324548 1.39833331324548 4.54452082851454
1.39833331324548 1.39833331324548 4.54452082851454
1.39833331324548 1.39833331324548 4.54452082851454
1.39833331324548 1.39833331324548 4.54452082851454
1.39833331324548 1.39833331324548 4.54452082851454
1.39833331324548 1.39833331324548 4.54452082851454
1.39833331324548 1.39833331324548 4.54452082851454
1.39833331324548 1.39833331324548 4.54452082851454
1.39832828608624 1.39832828608624 4.54452887258072
1.39832682929882 1.39832682929882 4.54453120360745
1.39832682929882 1.39832682929882 4.54453120360745
0.660782890082941 0.660782890082941 4.54457266487124
1.39823181543708 1.39823181543708 4.54468322669502
1.39823128736694 1.39823128736694 4.54468407155737
1.39823128736694 1.39823128736694 4.54468407155737
1.39817703674413 1.39817703674413 4.54477086419615
1.39817703674413 1.39817703674413 4.54477086419615
0.661214204774496 0.661214204774496 4.5451560897748
1.3978872895649 1.3978872895649 4.54523430651067
0.661388634370687 0.661388634370687 4.54539189766279
0.661388634370687 0.661388634370687 4.54539189766279
0.661388634370687 0.661388634370687 4.54539189766279
0.661388634370687 0.661388634370687 4.54539189766279
0.661388634370687 0.661388634370687 4.54539189766279
1.39775241074326 1.39775241074326 4.5454499789295
1.39764246963073 1.39764246963073 4.54562574639662
0.661585128486017 0.661585128486017 4.5456574394839
0.661595375751832 0.661595375751832 4.54567128487039
0.661595375751832 0.661595375751832 4.54567128487039
1.39761102929402 1.39761102929402 4.54567600653527
0.661788666401002 0.661788666401002 4.54593239452475
0.661848745194869 0.661848745194869 4.54601353311436
0.661848745194869 0.661848745194869 4.54601353311436
0.662039603724909 0.662039603724909 4.54627123224857
0.662039603724909 0.662039603724909 4.54627123224857
0.662039603724909 0.662039603724909 4.54627123224857
0.662125433866786 0.662125433866786 4.54638709012027
1.3971408601716 1.3971408601716 4.54642735589753
1.3971408601716 1.3971408601716 4.54642735589753
1.39713183778386 1.39713183778386 4.54644176932149
1.39713183778386 1.39713183778386 4.54644176932149
1.39713183778386 1.39713183778386 4.54644176932149
1.39713183778386 1.39713183778386 4.54644176932149
1.39713183778386 1.39713183778386 4.54644176932149
1.39713183778386 1.39713183778386 4.54644176932149
1.39700465469742 1.39700465469742 4.54664492763406
1.39677975680327 1.39677975680327 4.54700408605394
1.39677975680327 1.39677975680327 4.54700408605394
1.39664511070262 1.39664511070262 4.54721906086678
0.66275953848139 0.66275953848139 4.54724244318578
0.66275953848139 0.66275953848139 4.54724244318578
0.66275953848139 0.66275953848139 4.54724244318578
0.66275953848139 0.66275953848139 4.54724244318578
0.66275953848139 0.66275953848139 4.54724244318578
1.39648364590222 1.39648364590222 4.54747680191231
1.39648364590222 1.39648364590222 4.54747680191231
0.663114312299113 0.663114312299113 4.54772054657198
1.39626526608989 1.39626526608989 4.54782530381653
1.39626526608989 1.39626526608989 4.54782530381653
1.39626526608989 1.39626526608989 4.54782530381653
1.39626526608989 1.39626526608989 4.54782530381653
0.663244987890239 0.663244987890239 4.54789656621918
1.3961553493567 1.3961553493567 4.54800067518678
1.39611761437105 1.39611761437105 4.54806087498989
0.663471501714368 0.663471501714368 4.54820157440001
1.39592279285767 1.39592279285767 4.54837163023029
1.39592279285767 1.39592279285767 4.54837163023029
0.663614125616136 0.663614125616136 4.5483935535636
0.663614125616136 0.663614125616136 4.5483935535636
0.663614125616136 0.663614125616136 4.5483935535636
0.663614125616136 0.663614125616136 4.5483935535636
0.663640089879779 0.663640089879779 4.54842849710975
0.663640089879779 0.663640089879779 4.54842849710975
0.663640089879779 0.663640089879779 4.54842849710975
0.663640089879779 0.663640089879779 4.54842849710975
0.663640089879779 0.663640089879779 4.54842849710975
0.663793771685387 0.663793771685387 4.5486352911119
0.663793771685387 0.663793771685387 4.5486352911119
0.663841809929273 0.663841809929273 4.54869991868186
1.39561275679075 1.39561275679075 4.54886599001558
1.39561275679075 1.39561275679075 4.54886599001558
1.39561275679075 1.39561275679075 4.54886599001558
1.39543014368164 1.39543014368164 4.54915707227124
0.664183179196801 0.664183179196801 4.54915900186386
0.664183179196801 0.664183179196801 4.54915900186386
0.664183179196801 0.664183179196801 4.54915900186386
0.664408416626811 0.664408416626811 4.54946174137897
1.39518429188717 1.39518429188717 4.54954884036927
1.39518429188717 1.39518429188717 4.54954884036927
1.39518429188717 1.39518429188717 4.54954884036927
1.39518429188717 1.39518429188717 4.54954884036927
1.39518429188717 1.39518429188717 4.54954884036927
1.39518429188717 1.39518429188717 4.54954884036927
0.664554869709995 0.664554869709995 4.54965851666648
0.664554869709995 0.664554869709995 4.54965851666648
1.39509509003701 1.39509509003701 4.54969095189544
1.39509509003701 1.39509509003701 4.54969095189544
0.664692014394869 0.664692014394869 4.5498427344452
0.664692014394869 0.664692014394869 4.5498427344452
0.664692014394869 0.664692014394869 4.5498427344452
1.39498950330061 1.39498950330061 4.54985914434441
1.39498950330061 1.39498950330061 4.54985914434441
1.39498950330061 1.39498950330061 4.54985914434441
1.3949378427485 1.3949378427485 4.54994142714766
1.3949378427485 1.3949378427485 4.54994142714766
0.664805980665794 0.664805980665794 4.54999578082636
0.664805980665794 0.664805980665794 4.54999578082636
0.664805980665794 0.664805980665794 4.54999578082636
0.664805980665794 0.664805980665794 4.54999578082636
0.664805980665794 0.664805980665794 4.54999578082636
0.664805980665794 0.664805980665794 4.54999578082636
0.664889075786551 0.664889075786551 4.55010734870332
0.664889075786551 0.664889075786551 4.55010734870332
0.664889075786551 0.664889075786551 4.55010734870332
0.664889075786551 0.664889075786551 4.55010734870332
0.664938266792578 0.664938266792578 4.55017338665051
1.39478932735199 1.39478932735199 4.55017794370174
1.39478932735199 1.39478932735199 4.55017794370174
1.39477245319721 1.39477245319721 4.55020481338369
1.39466442473384 1.39466442473384 4.55037681845385
0.665239344389861 0.665239344389861 4.55057743983405
0.665239344389861 0.665239344389861 4.55057743983405
0.665296948716593 0.665296948716593 4.55065471924525
1.3944757810178 1.3944757810178 4.55067711919883
1.3944757810178 1.3944757810178 4.55067711919883
0.665365095850089 0.665365095850089 4.55074613124183
0.66545381429692 0.66545381429692 4.55086511927413
0.66545381429692 0.66545381429692 4.55086511927413
0.66545381429692 0.66545381429692 4.55086511927413
0.665480797842304 0.665480797842304 4.55090130518339
0.665792530233713 0.665792530233713 4.5513192118279
0.665904715635439 0.665904715635439 4.55146954487512
0.665904715635439 0.665904715635439 4.55146954487512
0.665904715635439 0.665904715635439 4.55146954487512
0.665904715635439 0.665904715635439 4.55146954487512
0.665904715635439 0.665904715635439 4.55146954487512
0.665922358869343 0.665922358869343 4.55149318454414
0.665922358869343 0.665922358869343 4.55149318454414
0.665922358869343 0.665922358869343 4.55149318454414
0.66605763896673 0.66605763896673 4.55167441551087
0.666063570553191 0.666063570553191 4.55168236079823
0.666063620859611 0.666063620859611 4.55168242818264
0.666063620859611 0.666063620859611 4.55168242818264
0.666151486757403 0.666151486757403 4.5518001127062
0.666151486757403 0.666151486757403 4.5518001127062
0.666151486757403 0.666151486757403 4.5518001127062
0.666151486757403 0.666151486757403 4.5518001127062
0.666266632891635 0.666266632891635 4.55195430491225
0.666266632891635 0.666266632891635 4.55195430491225
0.66635048690722 0.66635048690722 4.5520665720514
0.666352969119409 0.666352969119409 4.5520698950574
0.666352969119409 0.666352969119409 4.5520698950574
1.39358741349322 1.39358741349322 4.55209025266841
1.39358741349322 1.39358741349322 4.55209025266841
0.666434025315302 0.666434025315302 4.55217839838378
0.666527895256817 0.666527895256817 4.55230403298554
0.666527895256817 0.666527895256817 4.55230403298554
0.666541626163117 0.666541626163117 4.5523224083654
0.666541626163117 0.666541626163117 4.5523224083654
0.666541626163117 0.666541626163117 4.5523224083654
0.666541626163117 0.666541626163117 4.5523224083654
0.666541626163117 0.666541626163117 4.5523224083654
0.666541626163117 0.666541626163117 4.5523224083654
0.666541626163117 0.666541626163117 4.5523224083654
0.666541626163117 0.666541626163117 4.5523224083654
0.666597311473934 0.666597311473934 4.55239692416197
0.666597311473934 0.666597311473934 4.55239692416197
0.666597311473934 0.666597311473934 4.55239692416197
0.666597311473934 0.666597311473934 4.55239692416197
1.39337705472467 1.39337705472467 4.55242461734407
1.39335969771803 1.39335969771803 4.55245220189688
1.39335969771803 1.39335969771803 4.55245220189688
1.39335969771803 1.39335969771803 4.55245220189688
1.39335969771803 1.39335969771803 4.55245220189688
1.39335969771803 1.39335969771803 4.55245220189688
0.66664545568937 0.66664545568937 4.55246134224553
0.666763730380932 0.666763730380932 4.55261957083367
0.666810708480836 0.666810708480836 4.55268240827543
0.666810708480836 0.666810708480836 4.55268240827543
0.666810708480836 0.666810708480836 4.55268240827543
0.666810708480836 0.666810708480836 4.55268240827543
0.666810708480836 0.666810708480836 4.55268240827543
0.666810708480836 0.666810708480836 4.55268240827543
0.666810708480836 0.666810708480836 4.55268240827543
0.666810708480836 0.666810708480836 4.55268240827543
0.666823119083935 0.666823119083935 4.55269900761248
0.666823119083935 0.666823119083935 4.55269900761248
0.66682826299041 0.66682826299041 4.5527058875338
0.666858071594441 0.666858071594441 4.55274575487041
0.666858071594441 0.666858071594441 4.55274575487041
0.666858071594441 0.666858071594441 4.55274575487041
0.666874422899525 0.666874422899525 4.55276762283817
0.666953277353987 0.666953277353987 4.55287307168672
1.39305436498086 1.39305436498086 4.55293734195311
1.39305436498086 1.39305436498086 4.55293734195311
1.39305436498086 1.39305436498086 4.55293734195311
1.39302633398061 1.39302633398061 4.55298186980326
1.39302633398061 1.39302633398061 4.55298186980326
1.39302633398061 1.39302633398061 4.55298186980326
1.39302633398061 1.39302633398061 4.55298186980326
1.39302633398061 1.39302633398061 4.55298186980326
0.667272525967196 0.667272525967196 4.55329982378042
0.667272525967196 0.667272525967196 4.55329982378042
0.667272525967196 0.667272525967196 4.55329982378042
0.667272525967196 0.667272525967196 4.55329982378042
0.667288571972551 0.667288571972551 4.55332126607179
1.392731429066 1.392731429066 4.55345022740783
0.667399181623616 0.667399181623616 4.55346905553674
1.39261557964204 1.39261557964204 4.55363416278325
1.39261557964204 1.39261557964204 4.55363416278325
1.39261557964204 1.39261557964204 4.55363416278325
1.39261557964204 1.39261557964204 4.55363416278325
1.39261557964204 1.39261557964204 4.55363416278325
1.39261557964204 1.39261557964204 4.55363416278325
1.3925121783779 1.3925121783779 4.55379830900822
0.667908250886588 0.667908250886588 4.55414882856831
0.667946603646865 0.667946603646865 4.55420001452314
0.667946603646865 0.667946603646865 4.55420001452314
0.667946603646865 0.667946603646865 4.55420001452314
0.667946603646865 0.667946603646865 4.55420001452314
0.667946603646865 0.667946603646865 4.55420001452314
0.667946603646865 0.667946603646865 4.55420001452314
0.667946603646865 0.667946603646865 4.55420001452314
1.39217929606296 1.39217929606296 4.55432658841008
1.39217929606296 1.39217929606296 4.55432658841008
1.39217929606296 1.39217929606296 4.55432658841008
1.39217929606296 1.39217929606296 4.55432658841008
0.668092621263514 0.668092621263514 4.55439485579758
0.668092621263514 0.668092621263514 4.55439485579758
1.39210375225458 1.39210375225458 4.55444644117825
1.39210375225458 1.39210375225458 4.55444644117825
1.39210375225458 1.39210375225458 4.55444644117825
1.39203971554007 1.39203971554007 4.55454802765836
1.39203971554007 1.39203971554007 4.55454802765836
1.3917533084906 1.3917533084906 4.55500226648263
0.668593214020552 0.668593214020552 4.55506240742674
1.39166666373539 1.39166666373539 4.55513964839818
1.39166666373539 1.39166666373539 4.55513964839818
1.39166666373539 1.39166666373539 4.55513964839818
1.39166666373539 1.39166666373539 4.55513964839818
1.39166666373539 1.39166666373539 4.55513964839818
1.39166666373539 1.39166666373539 4.55513964839818
1.39166666373539 1.39166666373539 4.55513964839818
1.39166666373539 1.39166666373539 4.55513964839818
1.39166666373539 1.39166666373539 4.55513964839818
0.668658556791937 0.668658556791937 4.55514949508268
0.668658556791937 0.668658556791937 4.55514949508268
0.66872162971005 0.66872162971005 4.55523354691849
0.66872162971005 0.66872162971005 4.55523354691849
0.668806205768266 0.668806205768266 4.55534623778837
0.668806205768266 0.668806205768266 4.55534623778837
0.668806205768266 0.668806205768266 4.55534623778837
0.668806205768266 0.668806205768266 4.55534623778837
0.668806205768266 0.668806205768266 4.55534623778837
0.668849536109088 0.668849536109088 4.555403964766
0.668849536109088 0.668849536109088 4.555403964766
1.39129307146727 1.39129307146727 4.55573181688895
1.39123947961608 1.39123947961608 4.55581673811203
1.39123947961608 1.39123947961608 4.55581673811203
0.669233665767684 0.669233665767684 4.55591550768763
0.669233665767684 0.669233665767684 4.55591550768763
0.669233665767684 0.669233665767684 4.55591550768763
0.66931567111729 0.66931567111729 4.55602466361343
0.66931567111729 0.66931567111729 4.55602466361343
1.39102049337213 1.39102049337213 4.55616367568345
1.39102049337213 1.39102049337213 4.55616367568345
1.39102049337213 1.39102049337213 4.55616367568345
1.39091174967251 1.39091174967251 4.55633591756993
0.669630784162403 0.669630784162403 4.55644394132121
0.669630784162403 0.669630784162403 4.55644394132121
1.39058755434095 1.39058755434095 4.55684926267576
1.39056676797877 1.39056676797877 4.55688216873694
1.39056676797877 1.39056676797877 4.55688216873694
1.39054879041541 1.39054879041541 4.55691062752528
1.39054879041541 1.39054879041541 4.55691062752528
0.670077666479609 0.670077666479609 4.55703810018118
0.670077666479609 0.670077666479609 4.55703810018118
0.670097566198968 0.670097566198968 4.55706454596817
0.670097566198968 0.670097566198968 4.55706454596817
0.670097566198968 0.670097566198968 4.55706454596817
1.39039593727768 1.39039593727768 4.5571525675793
1.39037904312529 1.39037904312529 4.55717930490552
1.39037904312529 1.39037904312529 4.55717930490552
1.39037904312529 1.39037904312529 4.55717930490552
1.39037904312529 1.39037904312529 4.55717930490552
1.39036265520037 1.39036265520037 4.55720524044977
1.39036265520037 1.39036265520037 4.55720524044977
1.39036265520037 1.39036265520037 4.55720524044977
1.39036265520037 1.39036265520037 4.55720524044977
1.39036265520037 1.39036265520037 4.55720524044977
1.39036265520037 1.39036265520037 4.55720524044977
1.39036265520037 1.39036265520037 4.55720524044977
0.67031923457621 0.67031923457621 4.5573590625789
0.67031923457621 0.67031923457621 4.5573590625789
0.670356813226058 0.670356813226058 4.55740897815868
0.670356813226058 0.670356813226058 4.55740897815868
0.670356813226058 0.670356813226058 4.55740897815868
1.39017616464572 1.39017616464572 4.5575003384302
1.39017616464572 1.39017616464572 4.5575003384302
0.670487678133684 0.670487678133684 4.55758277662404
0.670487678133684 0.670487678133684 4.55758277662404
1.39000646398711 1.39000646398711 4.55776880116302
1.39000646398711 1.39000646398711 4.55776880116302
1.39000646398711 1.39000646398711 4.55776880116302
1.39000646398711 1.39000646398711 4.55776880116302
0.670675304351625 0.670675304351625 4.55783188003232
0.670675304351625 0.670675304351625 4.55783188003232
0.670675304351625 0.670675304351625 4.55783188003232
1.38985178987167 1.38985178987167 4.55801343631177
1.38985178987167 1.38985178987167 4.55801343631177
1.38974916979348 1.38974916979348 4.55817571248938
1.38974916979348 1.38974916979348 4.55817571248938
1.38974916979348 1.38974916979348 4.55817571248938
1.38974916979348 1.38974916979348 4.55817571248938
0.671021247239569 0.671021247239569 4.55829093170847
0.671065779282279 0.671065779282279 4.55835000104758
0.671065779282279 0.671065779282279 4.55835000104758
0.671065779282279 0.671065779282279 4.55835000104758
0.671065779282279 0.671065779282279 4.55835000104758
1.38957032793102 1.38957032793102 4.55845846428486
0.67121156619714 0.67121156619714 4.55854334307907
0.671215573120241 0.671215573120241 4.55854865625714
0.671215573120241 0.671215573120241 4.55854865625714
0.671215573120241 0.671215573120241 4.55854865625714
0.671215573120241 0.671215573120241 4.55854865625714
0.67123778729111 0.67123778729111 4.55857811147255
1.38947714978433 1.38947714978433 4.55860575211346
1.38947714978433 1.38947714978433 4.55860575211346
0.671477248151337 0.671477248151337 4.55889554598725
0.671477248151337 0.671477248151337 4.55889554598725
1.38917468918926 1.38917468918926 4.55908372163028
1.38917468918926 1.38917468918926 4.55908372163028
1.38908747313229 1.38908747313229 4.55922150861275
1.38908747313229 1.38908747313229 4.55922150861275
1.38908747313229 1.38908747313229 4.55922150861275
1.38908747313229 1.38908747313229 4.55922150861275
1.38908747313229 1.38908747313229 4.55922150861275
1.38902002732744 1.38902002732744 4.55932805019925
1.38902002732744 1.38902002732744 4.55932805019925
1.38902002732744 1.38902002732744 4.55932805019925
1.38902002732744 1.38902002732744 4.55932805019925
1.38902002732744 1.38902002732744 4.55932805019925
1.3889830218371 1.3889830218371 4.55938650205161
1.3889830218371 1.3889830218371 4.55938650205161
1.3889830218371 1.3889830218371 4.55938650205161
1.3889830218371 1.3889830218371 4.55938650205161
1.3889830218371 1.3889830218371 4.55938650205161
1.3889830218371 1.3889830218371 4.55938650205161
1.3889830218371 1.3889830218371 4.55938650205161
1.3889830218371 1.3889830218371 4.55938650205161
1.38898210225867 1.38898210225867 4.55938795452847
1.38898210225867 1.38898210225867 4.55938795452847
1.38898210225867 1.38898210225867 4.55938795452847
1.38898210225867 1.38898210225867 4.55938795452847
1.38888452242668 1.38888452242668 4.55954207141883
1.38888452242668 1.38888452242668 4.55954207141883
0.672146258449217 0.672146258449217 4.55978160274196
1.38870954319673 1.38870954319673 4.55981837902248
1.38870954319673 1.38870954319673 4.55981837902248
1.38870954319673 1.38870954319673 4.55981837902248
1.38870954319673 1.38870954319673 4.55981837902248
1.38864080146543 1.38864080146543 4.55992690952045
1.38864080146543 1.38864080146543 4.55992690952045
1.38864080146543 1.38864080146543 4.55992690952045
1.38864080146543 1.38864080146543 4.55992690952045
0.672267421521715 0.672267421521715 4.55994194893172
1.3886291159278 1.3886291159278 4.55994535777444
0.672300920131991 0.672300920131991 4.55998627390546
0.672330172421053 0.672330172421053 4.5600249777848
0.672330172421053 0.672330172421053 4.5600249777848
0.672330172421053 0.672330172421053 4.5600249777848
0.672403370189573 0.672403370189573 4.56012181634159
0.672403370189573 0.672403370189573 4.56012181634159
0.672504999782339 0.672504999782339 4.56025624604818
0.672516610843554 0.672516610843554 4.56027160275642
0.672636609792584 0.672636609792584 4.56043029177572
0.672651915355317 0.672651915355317 4.56045052943809
0.672651915355317 0.672651915355317 4.56045052943809
0.672651915355317 0.672651915355317 4.56045052943809
0.672651915355317 0.672651915355317 4.56045052943809
0.672651915355317 0.672651915355317 4.56045052943809
1.38816037067343 1.38816037067343 4.56068512558744
1.38816037067343 1.38816037067343 4.56068512558744
1.38815855232449 1.38815855232449 4.56068799432409
1.38792754128482 1.38792754128482 4.56105239092349
0.673118946028687 0.673118946028687 4.56106776111016
0.673118946028687 0.673118946028687 4.56106776111016
0.673118946028687 0.673118946028687 4.56106776111016
0.67313508735386 0.67313508735386 4.56108908337071
0.67313508735386 0.67313508735386 4.56108908337071
0.67313508735386 0.67313508735386 4.56108908337071
0.67313508735386 0.67313508735386 4.56108908337071
0.67313508735386 0.67313508735386 4.56108908337071
0.673212934981345 0.673212934981345 4.56119190839347
0.673212934981345 0.673212934981345 4.56119190839347
0.673252761731121 0.673252761731121 4.5612445073865
0.673252761731121 0.673252761731121 4.5612445073865
1.38780236324485 1.38780236324485 4.56124979663941
0.673300752096242 0.673300752096242 4.56130788248558
0.673445648124284 0.673445648124284 4.5614991924823
0.673462332158396 0.673462332158396 4.56152121730207
0.673462332158396 0.673462332158396 4.56152121730207
0.673462332158396 0.673462332158396 4.56152121730207
0.673462332158396 0.673462332158396 4.56152121730207
0.673462332158396 0.673462332158396 4.56152121730207
0.673462332158396 0.673462332158396 4.56152121730207
0.673462332158396 0.673462332158396 4.56152121730207
0.673462332158396 0.673462332158396 4.56152121730207
0.673462332158396 0.673462332158396 4.56152121730207
0.673489215052488 0.673489215052488 4.56155670423494
0.673489215052488 0.673489215052488 4.56155670423494
0.673489215052488 0.673489215052488 4.56155670423494
0.673489215052488 0.673489215052488 4.56155670423494
0.673489215052488 0.673489215052488 4.56155670423494
0.673489215052488 0.673489215052488 4.56155670423494
0.673489215052488 0.673489215052488 4.56155670423494
0.673489215052488 0.673489215052488 4.56155670423494
0.673489215052488 0.673489215052488 4.56155670423494
0.673489215052488 0.673489215052488 4.56155670423494
0.673489215052488 0.673489215052488 4.56155670423494
1.38738401842176 1.38738401842176 4.56190927101857
0.673935896071885 0.673935896071885 4.56214607011144
0.673935896071885 0.673935896071885 4.56214607011144
0.673935896071885 0.673935896071885 4.56214607011144
0.673935896071885 0.673935896071885 4.56214607011144
0.673961165746111 0.673961165746111 4.56217939607742
0.673961165746111 0.673961165746111 4.56217939607742
0.674430455633404 0.674430455633404 4.56279799613475
1.38677495125995 1.38677495125995 4.56286869484024
1.38677495125995 1.38677495125995 4.56286869484024
1.38677495125995 1.38677495125995 4.56286869484024
1.38673448604241 1.38673448604241 4.56293240749039
1.38673448604241 1.38673448604241 4.56293240749039
0.674593297196088 0.674593297196088 4.56301251221169
0.674593297196088 0.674593297196088 4.56301251221169
0.674593297196088 0.674593297196088 4.56301251221169
0.674593297196088 0.674593297196088 4.56301251221169
0.674723145633295 0.674723145633295 4.56318351542623
1.38649420250545 1.38649420250545 4.56331065893321
1.38649420250545 1.38649420250545 4.56331065893321
1.38635087753095 1.38635087753095 4.56353621743541
1.38635087753095 1.38635087753095 4.56353621743541
1.38635087753095 1.38635087753095 4.56353621743541
1.38635087753095 1.38635087753095 4.56353621743541
1.38635087753095 1.38635087753095 4.56353621743541
1.3863229378317 1.3863229378317 4.56358018230433
1.38629573308847 1.38629573308847 4.56362298898268
1.38629573308847 1.38629573308847 4.56362298898268
1.38629573308847 1.38629573308847 4.56362298898268
1.38629573308847 1.38629573308847 4.56362298898268
1.38629573308847 1.38629573308847 4.56362298898268
1.38629573308847 1.38629573308847 4.56362298898268
1.38629573308847 1.38629573308847 4.56362298898268
0.675071945074518 0.675071945074518 4.56364264520143
0.675095296691559 0.675095296691559 4.56367337183095
1.3862285397744 1.3862285397744 4.56372871054737
1.3862285397744 1.3862285397744 4.56372871054737
1.38611671417998 1.38611671417998 4.56390463370329
1.38611671417998 1.38611671417998 4.56390463370329
1.38611671417998 1.38611671417998 4.56390463370329
0.675369157842579 0.675369157842579 4.56403361783783
1.38599960783374 1.38599960783374 4.5640888342538
1.38599960783374 1.38599960783374 4.5640888342538
1.38598158628767 1.38598158628767 4.56411717820798
1.38598158628767 1.38598158628767 4.56411717820798
1.38596729801886 1.38596729801886 4.56413965001173
1.38596729801886 1.38596729801886 4.56413965001173
1.38592387132516 1.38592387132516 4.56420794629981
1.38592387132516 1.38592387132516 4.56420794629981
1.38592387132516 1.38592387132516 4.56420794629981
0.67551475755128 0.67551475755128 4.5642250640577
0.67551475755128 0.67551475755128 4.5642250640577
0.67551475755128 0.67551475755128 4.5642250640577
0.67551475755128 0.67551475755128 4.5642250640577
0.675557097465953 0.675557097465953 4.56428072550333
0.675610895386363 0.675610895386363 4.56435144320627
0.675793329388507 0.675793329388507 4.56459119705854
0.675798222417886 0.675798222417886 4.56459762624541
0.675798222417886 0.675798222417886 4.56459762624541
0.675798222417886 0.675798222417886 4.56459762624541
0.675798222417886 0.675798222417886 4.56459762624541
0.675798222417886 0.675798222417886 4.56459762624541
0.675798222417886 0.675798222417886 4.56459762624541
0.675798222417886 0.675798222417886 4.56459762624541
0.675798222417886 0.675798222417886 4.56459762624541
0.675798222417886 0.675798222417886 4.56459762624541
0.675798222417886 0.675798222417886 4.56459762624541
0.675806036108461 0.675806036108461 4.56460789289878
0.676109943345223 0.676109943345223 4.56500708130975
0.676156275043604 0.676156275043604 4.56506791756083
0.676156275043604 0.676156275043604 4.56506791756083
1.38535587461527 1.38535587461527 4.56510083108274
1.38535587461527 1.38535587461527 4.56510083108274
0.676235167152062 0.676235167152062 4.56517149452698
1.38523220977551 1.38523220977551 4.56529513421756
0.676401886405716 0.676401886405716 4.56539032523092
0.676401886405716 0.676401886405716 4.56539032523092
0.676401886405716 0.676401886405716 4.56539032523092
1.38512307658859 1.38512307658859 4.56546657636895
1.38512307658859 1.38512307658859 4.56546657636895
1.38512307658859 1.38512307658859 4.56546657636895
0.676557334618281 0.676557334618281 4.56559429587295
0.676557334618281 0.676557334618281 4.56559429587295
0.676557334618281 0.676557334618281 4.56559429587295
0.676557334618281 0.676557334618281 4.56559429587295
0.676557334618281 0.676557334618281 4.56559429587295
0.67666055729695 0.67666055729695 4.56572970381706
0.676759808719647 0.676759808719647 4.56585987574871
0.676759808719647 0.676759808719647 4.56585987574871
0.676767020713463 0.676767020713463 4.56586933353409
0.676767020713463 0.676767020713463 4.56586933353409
0.676797019303734 0.676797019303734 4.56590867211639
0.676797019303734 0.676797019303734 4.56590867211639
1.38483821449295 1.38483821449295 4.56591395180379
0.676813748949023 0.676813748949023 4.56593060946704
0.676813748949023 0.676813748949023 4.56593060946704
0.676813748949023 0.676813748949023 4.56593060946704
0.676842103724682 0.676842103724682 4.56596778900312
0.676842103724682 0.676842103724682 4.56596778900312
0.676890833748321 0.676890833748321 4.56603168015159
0.676890833748321 0.676890833748321 4.56603168015159
0.676890833748321 0.676890833748321 4.56603168015159
1.38476157627125 1.38476157627125 4.56603428062638
1.38476157627125 1.38476157627125 4.56603428062638
1.38471873449402 1.38471873449402 4.56610154022697
1.38471873449402 1.38471873449402 4.56610154022697
0.676993892685082 0.676993892685082 4.56616678265744
0.676993892685082 0.676993892685082 4.56616678265744
0.676993892685082 0.676993892685082 4.56616678265744
0.676993892685082 0.676993892685082 4.56616678265744
0.676993892685082 0.676993892685082 4.56616678265744
1.38467530077434 1.38467530077434 4.56616972490365
1.38467530077434 1.38467530077434 4.56616972490365
0.676996386545712 0.676996386545712 4.56617005157378
0.676996386545712 0.676996386545712 4.56617005157378
1.38466118269449 1.38466118269449 4.56619188733233
1.38465332554847 1.38465332554847 4.56620422121037
0.677083920773757 0.677083920773757 4.56628477977119
1.38453603736558 1.38453603736558 4.56638831953612
0.677332514543073 0.677332514543073 4.56661049310226
0.677332514543073 0.677332514543073 4.56661049310226
1.38436532640205 1.38436532640205 4.56665621578563
0.677475393429098 0.677475393429098 4.56679762253267
0.677521851878646 0.677521851878646 4.56685845786564
0.677521851878646 0.677521851878646 4.56685845786564
1.38396507225278 1.38396507225278 4.56728407421858
0.6779167511259 0.6779167511259 4.56737533132272
0.6779167511259 0.6779167511259 4.56737533132272
0.6779167511259 0.6779167511259 4.56737533132272
0.6779167511259 0.6779167511259 4.56737533132272
1.38389667029069 1.38389667029069 4.56739133651577
1.38389667029069 1.38389667029069 4.56739133651577
1.38389667029069 1.38389667029069 4.56739133651577
0.677969515858841 0.677969515858841 4.56744436254129
0.677969515858841 0.677969515858841 4.56744436254129
1.38372387592015 1.38372387592015 4.5676622509941
1.38372387592015 1.38372387592015 4.5676622509941
1.38370898111779 1.38370898111779 4.56768560053128
1.38370898111779 1.38370898111779 4.56768560053128
1.38370898111779 1.38370898111779 4.56768560053128
1.38370898111779 1.38370898111779 4.56768560053128
1.38370898111779 1.38370898111779 4.56768560053128
1.38370898111779 1.38370898111779 4.56768560053128
1.38370898111779 1.38370898111779 4.56768560053128
1.38369407885749 1.38369407885749 4.56770896125477
1.38369407885749 1.38369407885749 4.56770896125477
1.38369407885749 1.38369407885749 4.56770896125477
0.678263344682882 0.678263344682882 4.56782863941722
1.38361527715225 1.38361527715225 4.56783248209741
1.38361527715225 1.38361527715225 4.56783248209741
1.38342163745824 1.38342163745824 4.56813595027754
1.38342163745824 1.38342163745824 4.56813595027754
1.38324181997927 1.38324181997927 4.56841768015117
1.38317018391303 1.38317018391303 4.56852989578539
1.38317018391303 1.38317018391303 4.56852989578539
0.678867003304142 0.678867003304142 4.56861740411381
0.678867003304142 0.678867003304142 4.56861740411381
0.679004822397003 0.679004822397003 4.56879734909403
0.679017710389055 0.679017710389055 4.56881417387279
0.679017710389055 0.679017710389055 4.56881417387279
0.679021759797117 0.679021759797117 4.56881946012888
0.679057418325155 0.679057418325155 4.56886600829905
0.679057418325155 0.679057418325155 4.56886600829905
0.679057418325155 0.679057418325155 4.56886600829905
0.679079382237796 0.679079382237796 4.56889467802718
0.679079382237796 0.679079382237796 4.56889467802718
1.38279271596066 1.38279271596066 4.5691209942842
1.38279271596066 1.38279271596066 4.5691209942842
1.38279271596066 1.38279271596066 4.5691209942842
0.679492382560855 0.679492382560855 4.56943353430604
0.679492382560855 0.679492382560855 4.56943353430604
0.679492382560855 0.679492382560855 4.56943353430604
0.679492382560855 0.679492382560855 4.56943353430604
0.679492382560855 0.679492382560855 4.56943353430604
0.679492382560855 0.679492382560855 4.56943353430604
0.679584084582753 0.679584084582753 4.5695531200327
0.679584084582753 0.679584084582753 4.5695531200327
0.679584084582753 0.679584084582753 4.5695531200327
1.38241779264626 1.38241779264626 4.56970778634155
1.38241779264626 1.38241779264626 4.56970778634155
1.38241779264626 1.38241779264626 4.56970778634155
1.38241779264626 1.38241779264626 4.56970778634155
1.38241779264626 1.38241779264626 4.56970778634155
0.679749727095136 0.679749727095136 4.56976907287335
0.679749727095136 0.679749727095136 4.56976907287335
0.679749727095136 0.679749727095136 4.56976907287335
1.38229413225507 1.38229413225507 4.5699012567116
1.38229413225507 1.38229413225507 4.5699012567116
1.38229413225507 1.38229413225507 4.5699012567116
0.679919308189956 0.679919308189956 4.5699900853892
0.680173885943622 0.680173885943622 4.57032172998394
0.680173885943622 0.680173885943622 4.57032172998394
0.680173885943622 0.680173885943622 4.57032172998394
1.38197125478612 1.38197125478612 4.57040624343803
0.680311784633631 0.680311784633631 4.57050130235658
0.680311784633631 0.680311784633631 4.57050130235658
0.680311784633631 0.680311784633631 4.57050130235658
0.680311784633631 0.680311784633631 4.57050130235658
0.680329495644011 0.680329495644011 4.57052436207844
0.680329495644011 0.680329495644011 4.57052436207844
0.680329495644011 0.680329495644011 4.57052436207844
0.680329495644011 0.680329495644011 4.57052436207844
1.38173017691566 1.38173017691566 4.57078313854864
0.680549879968354 0.680549879968354 4.57081123287964
1.381560253722 1.381560253722 4.57104871231063
0.680819622967015 0.680819622967015 4.57116217816187
0.680850200662377 0.680850200662377 4.57120194868438
0.680850200662377 0.680850200662377 4.57120194868438
0.680850200662377 0.680850200662377 4.57120194868438
0.680850200662377 0.680850200662377 4.57120194868438
0.680850200662377 0.680850200662377 4.57120194868438
1.38141900979084 1.38141900979084 4.57126941280023
0.680942337613057 0.680942337613057 4.57132177057007
0.680942337613057 0.680942337613057 4.57132177057007
1.38134806763161 1.38134806763161 4.57138024612222
1.38134806763161 1.38134806763161 4.57138024612222
1.38134806763161 1.38134806763161 4.57138024612222
0.681005047348205 0.681005047348205 4.57140331021878
0.681005047348205 0.681005047348205 4.57140331021878
1.38132332401588 1.38132332401588 4.57141890049542
1.38132332401588 1.38132332401588 4.57141890049542
1.38132332401588 1.38132332401588 4.57141890049542
1.38132332401588 1.38132332401588 4.57141890049542
1.38132332401588 1.38132332401588 4.57141890049542
1.38132332401588 1.38132332401588 4.57141890049542
1.38132332401588 1.38132332401588 4.57141890049542
1.3813167716075 1.3813167716075 4.57142913640544
1.3813167716075 1.3813167716075 4.57142913640544
1.3813167716075 1.3813167716075 4.57142913640544
0.681084127464215 0.681084127464215 4.57150612095763
0.681084127464215 0.681084127464215 4.57150612095763
0.681098822883427 0.681098822883427 4.57152522440284
1.38124855681282 1.38124855681282 4.57153569298243
0.68111585411587 0.68111585411587 4.57154736359456
0.68111585411587 0.68111585411587 4.57154736359456
0.68111585411587 0.68111585411587 4.57154736359456
0.68111585411587 0.68111585411587 4.57154736359456
0.68111585411587 0.68111585411587 4.57154736359456
0.68111585411587 0.68111585411587 4.57154736359456
1.38111167700454 1.38111167700454 4.57174947723436
1.38109990748237 1.38109990748237 4.57176785732989
0.681338938446987 0.681338938446987 4.57183728384172
0.681338938446987 0.681338938446987 4.57183728384172
0.681378250720865 0.681378250720865 4.57188836039023
0.681378250720865 0.681378250720865 4.57188836039023
1.38096555725319 1.38096555725319 4.57197764537629
1.38096555725319 1.38096555725319 4.57197764537629
1.38096555725319 1.38096555725319 4.57197764537629
1.38096555725319 1.38096555725319 4.57197764537629
0.68146898914729 0.68146898914729 4.5720062368439
0.681534083791478 0.681534083791478 4.57209078654798
0.681534083791478 0.681534083791478 4.57209078654798
0.68158394406949 0.68158394406949 4.57215554114881
0.681675593943908 0.681675593943908 4.5722745516113
0.681675593943908 0.681675593943908 4.5722745516113
0.681675593943908 0.681675593943908 4.5722745516113
0.681675593943908 0.681675593943908 4.5722745516113
0.681675593943908 0.681675593943908 4.5722745516113
0.681687155473614 0.681687155473614 4.57228956306847
0.681687155473614 0.681687155473614 4.57228956306847
0.681832255501231 0.681832255501231 4.57247793042692
0.681832255501231 0.681832255501231 4.57247793042692
0.681832255501231 0.681832255501231 4.57247793042692
1.38059890086438 1.38059890086438 4.5725499689828
1.38059890086438 1.38059890086438 4.5725499689828
1.38059890086438 1.38059890086438 4.5725499689828
1.38059890086438 1.38059890086438 4.5725499689828
1.38059890086438 1.38059890086438 4.5725499689828
0.681952519327362 0.681952519327362 4.57263401341736
0.681952519327362 0.681952519327362 4.57263401341736
0.681952519327362 0.681952519327362 4.57263401341736
0.682024182797962 0.682024182797962 4.57272700279052
0.682044616684125 0.682044616684125 4.57275351498149
0.682221158591986 0.682221158591986 4.57298252533414
1.38030031066746 1.38030031066746 4.57301581814129
1.38026502612153 1.38026502612153 4.57307085421742
1.38026502612153 1.38026502612153 4.57307085421742
1.38026502612153 1.38026502612153 4.57307085421742
1.38026502612153 1.38026502612153 4.57307085421742
0.682439124628417 0.682439124628417 4.57326515718748
0.682439124628417 0.682439124628417 4.57326515718748
0.682439124628417 0.682439124628417 4.57326515718748
0.682439124628417 0.682439124628417 4.57326515718748
0.682526725505484 0.682526725505484 4.57337871188542
0.682536164834204 0.682536164834204 4.57339094662348
0.682536164834204 0.682536164834204 4.57339094662348
0.682536164834204 0.682536164834204 4.57339094662348
0.682536164834204 0.682536164834204 4.57339094662348
0.682806733535828 0.682806733535828 4.57374154247343
0.682806733535828 0.682806733535828 4.57374154247343
0.682840151943185 0.682840151943185 4.57378483170814
1.37976279590162 1.37976279590162 4.57385391152893
1.37976279590162 1.37976279590162 4.57385391152893
1.37976279590162 1.37976279590162 4.57385391152893
1.37976279590162 1.37976279590162 4.57385391152893
0.682920309713263 0.682920309713263 4.57388865368896
0.682920309713263 0.682920309713263 4.57388865368896
0.682944205475533 0.682944205475533 4.57391960067246
1.37968262803425 1.37968262803425 4.57397885231301
1.37955282411835 1.37955282411835 4.57418111895547
1.37955282411835 1.37955282411835 4.57418111895547
1.37955282411835 1.37955282411835 4.57418111895547
0.683162849405371 0.683162849405371 4.57420269230072
0.683162849405371 0.683162849405371 4.57420269230072
0.683163444537142 0.683163444537142 4.57420346268118
1.37952054072749 1.37952054072749 4.57423141844112
1.37952054072749 1.37952054072749 4.57423141844112
1.37952054072749 1.37952054072749 4.57423141844112
1.37952054072749 1.37952054072749 4.57423141844112
1.37952054072749 1.37952054072749 4.57423141844112
1.37952054072749 1.37952054072749 4.57423141844112
0.683235432843738 0.683235432843738 4.57429664248045
1.37947551943783 1.37947551943783 4.57430156033538
0.68354682179588 0.68354682179588 4.57469953798377
0.683633398106933 0.683633398106933 4.57481151041847
1.37913810163761 1.37913810163761 4.57482709887667
1.37913810163761 1.37913810163761 4.57482709887667
1.37913810163761 1.37913810163761 4.57482709887667
1.37913810163761 1.37913810163761 4.57482709887667
1.37913364608644 1.37913364608644 4.57483403677624
0.683661497041002 0.683661497041002 4.57484784756468
0.683661497041002 0.683661497041002 4.57484784756468
0.683787453134504 0.683787453134504 4.57501070647697
0.683787453134504 0.683787453134504 4.57501070647697
0.683787453134504 0.683787453134504 4.57501070647697
1.37897293022066 1.37897293022066 4.57508426260239
1.37897293022066 1.37897293022066 4.57508426260239
1.37897293022066 1.37897293022066 4.57508426260239
0.683865083902672 0.683865083902672 4.57511106066929
0.683865083902672 0.683865083902672 4.57511106066929
0.683959190828016 0.683959190828016 4.57523269234235
0.683959190828016 0.683959190828016 4.57523269234235
0.684024768436632 0.684024768436632 4.57531743644534
1.3786514797824 1.3786514797824 4.57558456433159
1.3786514797824 1.3786514797824 4.57558456433159
1.3786514797824 1.3786514797824 4.57558456433159
0.684307085107947 0.684307085107947 4.57568213605083
0.684307085107947 0.684307085107947 4.57568213605083
0.684307085107947 0.684307085107947 4.57568213605083
0.684307085107947 0.684307085107947 4.57568213605083
1.3784795852247 1.3784795852247 4.57585200098598
1.37839814377833 1.37839814377833 4.57597868518955
1.37839814377833 1.37839814377833 4.57597868518955
0.684542690713198 0.684542690713198 4.57598633190134
0.684567898224041 0.684567898224041 4.57601886917718
0.684567898224041 0.684567898224041 4.57601886917718
0.684567898224041 0.684567898224041 4.57601886917718
1.37833689854731 1.37833689854731 4.57607394356273
1.37833689854731 1.37833689854731 4.57607394356273
1.37833689854731 1.37833689854731 4.57607394356273
1.37833689854731 1.37833689854731 4.57607394356273
1.37833689854731 1.37833689854731 4.57607394356273
1.37833689854731 1.37833689854731 4.57607394356273
1.37833689854731 1.37833689854731 4.57607394356273
1.37827217137648 1.37827217137648 4.57617460816684
1.37827217137648 1.37827217137648 4.57617460816684
1.378269329723 1.378269329723 4.57617902732392
1.378269329723 1.378269329723 4.57617902732392
1.378269329723 1.378269329723 4.57617902732392
1.378269329723 1.378269329723 4.57617902732392
1.37824397232347 1.37824397232347 4.57621846069591
1.37817311677393 1.37817311677393 4.57632864049024
0.684856468329785 0.684856468329785 4.57639122866254
0.684856468329785 0.684856468329785 4.57639122866254
0.684856468329785 0.684856468329785 4.57639122866254
0.684856468329785 0.684856468329785 4.57639122866254
0.684856468329785 0.684856468329785 4.57639122866254
1.3781030835171 1.3781030835171 4.57643753019857
0.6850129289519 0.6850129289519 4.57659302685312
0.6850129289519 0.6850129289519 4.57659302685312
0.6850129289519 0.6850129289519 4.57659302685312
0.6850129289519 0.6850129289519 4.57659302685312
1.37794986377952 1.37794986377952 4.5766757209919
0.685080594300787 0.685080594300787 4.5766802794456
0.685080594300787 0.685080594300787 4.5766802794456
0.685080594300787 0.685080594300787 4.5766802794456
0.685080594300787 0.685080594300787 4.5766802794456
1.37792865718646 1.37792865718646 4.57670868383631
1.37792865718646 1.37792865718646 4.57670868383631
0.685159269027316 0.685159269027316 4.5767817130399
0.685159269027316 0.685159269027316 4.5767817130399
0.685159269027316 0.685159269027316 4.5767817130399
0.685159269027316 0.685159269027316 4.5767817130399
0.685159269027316 0.685159269027316 4.5767817130399
0.685159269027316 0.685159269027316 4.5767817130399
0.685159269027316 0.685159269027316 4.5767817130399
0.685273096571768 0.685273096571768 4.57692843929564
1.37764887182612 1.37764887182612 4.57714347553322
1.37764887182612 1.37764887182612 4.57714347553322
1.37764887182612 1.37764887182612 4.57714347553322
1.37764887182612 1.37764887182612 4.57714347553322
0.685633625595551 0.685633625595551 4.57739294218772
0.685633625595551 0.685633625595551 4.57739294218772
1.37745538171022 1.37745538171022 4.577444056558
1.37745538171022 1.37745538171022 4.577444056558
1.37745538171022 1.37745538171022 4.577444056558
1.37745538171022 1.37745538171022 4.577444056558
1.37745538171022 1.37745538171022 4.577444056558
1.37743979540981 1.37743979540981 4.57746826561995
1.37743979540981 1.37743979540981 4.57746826561995
1.37736729877648 1.37736729877648 4.57758086192959
1.37730650842353 1.37730650842353 4.57767526751556
1.37730650842353 1.37730650842353 4.57767526751556
1.37730650842353 1.37730650842353 4.57767526751556
1.37730650842353 1.37730650842353 4.57767526751556
1.37730650842353 1.37730650842353 4.57767526751556
0.685913665064561 0.685913665064561 4.5777535046914
0.685913665064561 0.685913665064561 4.5777535046914
0.685913665064561 0.685913665064561 4.5777535046914
1.37723828930841 1.37723828930841 4.57778119952127
0.685972139343244 0.685972139343244 4.57782876647141
0.685994095977999 0.685994095977999 4.5778570243357
0.686043209954891 0.686043209954891 4.57792022866039
0.686043209954891 0.686043209954891 4.57792022866039
0.686043209954891 0.686043209954891 4.57792022866039
0.686043209954891 0.686043209954891 4.57792022866039
0.686043209954891 0.686043209954891 4.57792022866039
0.686043209954891 0.686043209954891 4.57792022866039
0.686069887350903 0.686069887350903 4.57795455686952
0.686137755672723 0.686137755672723 4.57804188062921
1.3770239138697 1.3770239138697 4.57811401558145
1.3770239138697 1.3770239138697 4.57811401558145
1.3770239138697 1.3770239138697 4.57811401558145
0.686219679843447 0.686219679843447 4.57814727324581
1.37695435431584 1.37695435431584 4.57822198323906
1.37695435431584 1.37695435431584 4.57822198323906
1.37695435431584 1.37695435431584 4.57822198323906
1.37695435431584 1.37695435431584 4.57822198323906
1.37694023930282 1.37694023930282 4.57824389064441
1.37694023930282 1.37694023930282 4.57824389064441
0.686405857685528 0.686405857685528 4.57838671828643
0.686405857685528 0.686405857685528 4.57838671828643
1.37674336888207 1.37674336888207 4.57854939783559
0.68653447727856 0.68653447727856 4.57855208332712
0.68653447727856 0.68653447727856 4.57855208332712
1.37672883321935 1.37672883321935 4.57857195097197
1.37672883321935 1.37672883321935 4.57857195097197
0.686653586169236 0.686653586169236 4.5787051813299
1.376627548861 1.376627548861 4.57872908735299
1.376627548861 1.376627548861 4.57872908735299
1.37651676259269 1.37651676259269 4.578900937997
1.37651676259269 1.37651676259269 4.578900937997
0.686820185025772 0.686820185025772 4.57891925784972
0.686900802860904 0.686900802860904 4.57902282381909
0.687200248357837 0.687200248357837 4.57940735617329
0.687200248357837 0.687200248357837 4.57940735617329
0.687200248357837 0.687200248357837 4.57940735617329
0.687200248357837 0.687200248357837 4.57940735617329
1.37618721139137 1.37618721139137 4.5794119657065
1.37618721139137 1.37618721139137 4.5794119657065
1.37618721139137 1.37618721139137 4.5794119657065
1.37618721139137 1.37618721139137 4.5794119657065
1.37614770903924 1.37614770903924 4.57947320412717
1.37614770903924 1.37614770903924 4.57947320412717
1.37607212772489 1.37607212772489 4.57959036372038
0.687398563401404 0.687398563401404 4.57966189080491
0.687398563401404 0.687398563401404 4.57966189080491
0.687398563401404 0.687398563401404 4.57966189080491
0.687398563401404 0.687398563401404 4.57966189080491
0.687398563401404 0.687398563401404 4.57966189080491
0.687579776271444 0.687579776271444 4.57989438357588
0.68768750176898 0.68768750176898 4.5800325520079
0.687716824708456 0.687716824708456 4.58007015618591
1.37568430162757 1.37568430162757 4.58019132829955
1.37568430162757 1.37568430162757 4.58019132829955
1.37568430162757 1.37568430162757 4.58019132829955
1.37556323169755 1.37556323169755 4.58037886294526
1.37556323169755 1.37556323169755 4.58037886294526
0.688356269061188 0.688356269061188 4.58088962036419
0.688356269061188 0.688356269061188 4.58088962036419
0.688356269061188 0.688356269061188 4.58088962036419
0.688356269061188 0.688356269061188 4.58088962036419
0.688356269061188 0.688356269061188 4.58088962036419
0.688356269061188 0.688356269061188 4.58088962036419
0.688407526010333 0.688407526010333 4.58095526034386
1.37514151021558 1.37514151021558 4.58103183253216
1.37514151021558 1.37514151021558 4.58103183253216
1.37514151021558 1.37514151021558 4.58103183253216
0.688533893471201 0.688533893471201 4.58111705746115
1.37506711581011 1.37506711581011 4.58114697741397
1.37490076474252 1.37490076474252 4.5814044024805
1.37490076474252 1.37490076474252 4.5814044024805
1.37490076474252 1.37490076474252 4.5814044024805
1.37490076474252 1.37490076474252 4.5814044024805
1.37490076474252 1.37490076474252 4.5814044024805
0.688786892512931 0.688786892512931 4.58144086213646
0.688786892512931 0.688786892512931 4.58144086213646
0.68888262562413 0.68888262562413 4.58156334318246
0.68902024931114 0.68902024931114 4.58173937632794
0.68902024931114 0.68902024931114 4.58173937632794
0.68902024931114 0.68902024931114 4.58173937632794
0.68902024931114 0.68902024931114 4.58173937632794
0.68902024931114 0.68902024931114 4.58173937632794
0.689109271036258 0.689109271036258 4.58185321630926
1.37450022976908 1.37450022976908 4.58202395650397
1.37450022976908 1.37450022976908 4.58202395650397
1.3744363028694 1.3744363028694 4.58212280484819
0.689512365823661 0.689512365823661 4.58236842529202
1.37421247373087 1.37421247373087 4.58246882986151
1.37421247373087 1.37421247373087 4.58246882986151
0.68962324233483 0.68962324233483 4.58251006440392
0.68962324233483 0.68962324233483 4.58251006440392
0.68962324233483 0.68962324233483 4.58251006440392
0.68962324233483 0.68962324233483 4.58251006440392
0.68962324233483 0.68962324233483 4.58251006440392
0.689671644501685 0.689671644501685 4.5825718854474
0.689671644501685 0.689671644501685 4.5825718854474
0.689673762099294 0.689673762099294 4.58257458997914
0.689673762099294 0.689673762099294 4.58257458997914
0.689761912686766 0.689761912686766 4.58268716265275
0.689797279946624 0.689797279946624 4.58273232258027
0.689922453953201 0.689922453953201 4.58289212864108
0.689922453953201 0.689922453953201 4.58289212864108
0.689922453953201 0.689922453953201 4.58289212864108
0.689922453953201 0.689922453953201 4.58289212864108
0.689996059108514 0.689996059108514 4.58298607874216
0.690007199225012 0.690007199225012 4.5830002968021
0.690038390690336 0.690038390690336 4.58304010451246
0.690045677604271 0.690045677604271 4.58304940397015
0.690045677604271 0.690045677604271 4.58304940397015
0.690045677604271 0.690045677604271 4.58304940397015
0.690045677604271 0.690045677604271 4.58304940397015
1.37382353947497 1.37382353947497 4.5830698164452
1.37382353947497 1.37382353947497 4.5830698164452
1.37382353947497 1.37382353947497 4.5830698164452
1.37381613508217 1.37381613508217 4.58308125436498
1.37381613508217 1.37381613508217 4.58308125436498
0.690165255194686 0.690165255194686 4.58320198701073
1.37364897350718 1.37364897350718 4.58333944251038
0.690296421603224 0.690296421603224 4.58336931376729
0.690348718446111 0.690348718446111 4.58343601517816
0.690348718446111 0.690348718446111 4.58343601517816
0.690348718446111 0.690348718446111 4.58343601517816
0.690348718446111 0.690348718446111 4.58343601517816
0.690348718446111 0.690348718446111 4.58343601517816
0.690348718446111 0.690348718446111 4.58343601517816
1.37357363872162 1.37357363872162 4.58345577878301
1.37357363872162 1.37357363872162 4.58345577878301
1.37357363872162 1.37357363872162 4.58345577878301
1.37357363872162 1.37357363872162 4.58345577878301
1.37357363872162 1.37357363872162 4.58345577878301
1.37357363872162 1.37357363872162 4.58345577878301
1.37357363872162 1.37357363872162 4.58345577878301
0.690503624452433 0.690503624452433 4.58363354551122
0.690503624452433 0.690503624452433 4.58363354551122
0.690503624452433 0.690503624452433 4.58363354551122
0.690548939258045 0.690548939258045 4.58369131716415
0.690548939258045 0.690548939258045 4.58369131716415
0.690548939258045 0.690548939258045 4.58369131716415
0.690548939258045 0.690548939258045 4.58369131716415
0.690548939258045 0.690548939258045 4.58369131716415
0.690803826729251 0.690803826729251 4.58401617015641
0.690803826729251 0.690803826729251 4.58401617015641
0.690931139419728 0.690931139419728 4.58417836479199
1.37307477728291 1.37307477728291 4.58422581164384
1.37307477728291 1.37307477728291 4.58422581164384
1.37307477728291 1.37307477728291 4.58422581164384
1.37307477728291 1.37307477728291 4.58422581164384
0.691053369386327 0.691053369386327 4.58433404345546
1.3730020939558 1.3730020939558 4.58433795524665
1.3730020939558 1.3730020939558 4.58433795524665
1.3730020939558 1.3730020939558 4.58433795524665
1.3730020939558 1.3730020939558 4.58433795524665
1.3730020939558 1.3730020939558 4.58433795524665
0.691126424847788 0.691126424847788 4.58442707180757
0.691126424847788 0.691126424847788 4.58442707180757
0.691126424847788 0.691126424847788 4.58442707180757
0.691411919016591 0.691411919016591 4.58479048178758
0.691411919016591 0.691411919016591 4.58479048178758
0.691423579334177 0.691423579334177 4.58480531976868
0.691452221465376 0.691452221465376 4.5848417658994
0.691452221465376 0.691452221465376 4.5848417658994
1.37264106516791 1.37264106516791 4.58489480422488
1.37264106516791 1.37264106516791 4.58489480422488
1.37264106516791 1.37264106516791 4.58489480422488
1.37264106516791 1.37264106516791 4.58489480422488
1.37262031336586 1.37262031336586 4.58492680234348
1.37262031336586 1.37262031336586 4.58492680234348
1.37262031336586 1.37262031336586 4.58492680234348
1.37253780201231 1.37253780201231 4.58505402017003
1.37245344560424 1.37245344560424 4.58518406610573
1.37245344560424 1.37245344560424 4.58518406610573
1.37245344560424 1.37245344560424 4.58518406610573
1.37245344560424 1.37245344560424 4.58518406610573
0.691770749500714 0.691770749500714 4.58524693447693
0.691828427416013 0.691828427416013 4.58532027201917
1.37234746179724 1.37234746179724 4.58534742952734
1.37234746179724 1.37234746179724 4.58534742952734
0.691850945777657 0.691850945777657 4.58534890173633
1.37232925388449 1.37232925388449 4.58537549252668
1.37226368544919 1.37226368544919 4.58547654357405
1.37226368544919 1.37226368544919 4.58547654357405
1.37226368544919 1.37226368544919 4.58547654357405
1.37226368544919 1.37226368544919 4.58547654357405
1.37226368544919 1.37226368544919 4.58547654357405
1.37226368544919 1.37226368544919 4.58547654357405
0.691974721827626 0.691974721827626 4.58550624575722
0.691974721827626 0.691974721827626 4.58550624575722
0.69208311267255 0.69208311267255 4.58564399855799
1.37213833048073 1.37213833048073 4.58566970655086
0.692137889024686 0.692137889024686 4.5857136013363
0.692137889024686 0.692137889024686 4.5857136013363
0.692137889024686 0.692137889024686 4.5857136013363
0.692137889024686 0.692137889024686 4.5857136013363
0.692137889024686 0.692137889024686 4.5857136013363
1.3720773723142 1.3720773723142 4.5857636252529
1.3720773723142 1.3720773723142 4.5857636252529
1.3720773723142 1.3720773723142 4.5857636252529
1.3720773723142 1.3720773723142 4.5857636252529
1.3720773723142 1.3720773723142 4.5857636252529
1.37194145347614 1.37194145347614 4.58597300473744
1.37194145347614 1.37194145347614 4.58597300473744
1.37194145347614 1.37194145347614 4.58597300473744
1.37194145347614 1.37194145347614 4.58597300473744
1.37194145347614 1.37194145347614 4.58597300473744
1.37194145347614 1.37194145347614 4.58597300473744
1.37194145347614 1.37194145347614 4.58597300473744
1.37194145347614 1.37194145347614 4.58597300473744
1.37193169396625 1.37193169396625 4.58598803732834
1.37193169396625 1.37193169396625 4.58598803732834
1.37193169396625 1.37193169396625 4.58598803732834
1.37183467723628 1.37183467723628 4.5861374601027
1.37183467723628 1.37183467723628 4.5861374601027
1.37183467723628 1.37183467723628 4.5861374601027
1.37183467723628 1.37183467723628 4.5861374601027
1.37183467723628 1.37183467723628 4.5861374601027
1.37179021956707 1.37179021956707 4.58620592525553
1.37179021956707 1.37179021956707 4.58620592525553
1.37179021956707 1.37179021956707 4.58620592525553
1.37179021956707 1.37179021956707 4.58620592525553
0.69257418271948 0.69257418271948 4.58626770176179
0.69257418271948 0.69257418271948 4.58626770176179
0.69257418271948 0.69257418271948 4.58626770176179
0.69257418271948 0.69257418271948 4.58626770176179
0.69257418271948 0.69257418271948 4.58626770176179
0.692627460709897 0.692627460709897 4.58633533092375
0.692627460709897 0.692627460709897 4.58633533092375
0.692627460709897 0.692627460709897 4.58633533092375
1.37170048591878 1.37170048591878 4.5863441014927
1.37170048591878 1.37170048591878 4.5863441014927
1.37170048591878 1.37170048591878 4.5863441014927
1.3716627073719 1.3716627073719 4.58640226902649
1.3716627073719 1.3716627073719 4.58640226902649
1.3716627073719 1.3716627073719 4.58640226902649
0.692868123584556 0.692868123584556 4.58664072533226
1.37148650122246 1.37148650122246 4.58667352847545
1.37148650122246 1.37148650122246 4.58667352847545
1.37138795469729 1.37138795469729 4.586825203181
0.693091820010418 0.693091820010418 4.58692445119992
0.693091820010418 0.693091820010418 4.58692445119992
0.693157161628659 0.693157161628659 4.5870073021879
1.37120704004357 1.37120704004357 4.58710359211759
1.37120704004357 1.37120704004357 4.58710359211759
0.693247069998767 0.693247069998767 4.5871212843692
0.693247069998767 0.693247069998767 4.5871212843692
0.693247069998767 0.693247069998767 4.5871212843692
0.693247069998767 0.693247069998767 4.5871212843692
0.693247069998767 0.693247069998767 4.5871212843692
0.69325441282537 0.69325441282537 4.58713059235364
0.69325441282537 0.69325441282537 4.58713059235364
0.693290887514303 0.693290887514303 4.58717682661672
1.37114517178234 1.37114517178234 4.58719877629373
1.37114517178234 1.37114517178234 4.58719877629373
1.37106255923435 1.37106255923435 4.58732586132588
0.693463091501153 0.693463091501153 4.58739505946176
0.693492096658873 0.693492096658873 4.58743180969555
0.693599002795889 0.693599002795889 4.58756724295379
0.693599002795889 0.693599002795889 4.58756724295379
0.693599002795889 0.693599002795889 4.58756724295379
1.37085886351386 1.37085886351386 4.58763914243452
1.37081632059141 1.37081632059141 4.58770456038495
1.37081632059141 1.37081632059141 4.58770456038495
1.37074839238127 1.37074839238127 4.58780900418596
0.693803570531888 0.693803570531888 4.58782631304441
0.693803570531888 0.693803570531888 4.58782631304441
0.693803570531888 0.693803570531888 4.58782631304441
0.693803570531888 0.693803570531888 4.58782631304441
0.693803570531888 0.693803570531888 4.58782631304441
1.37061831888573 1.37061831888573 4.58800896953932
1.37061831888573 1.37061831888573 4.58800896953932
1.37061831888573 1.37061831888573 4.58800896953932
1.37061831888573 1.37061831888573 4.58800896953932
1.37061831888573 1.37061831888573 4.58800896953932
0.693961478316523 0.693961478316523 4.58802621530791
0.693961478316523 0.693961478316523 4.58802621530791
0.693961478316523 0.693961478316523 4.58802621530791
1.37058774721209 1.37058774721209 4.58805596231942
1.37058774721209 1.37058774721209 4.58805596231942
1.37058774721209 1.37058774721209 4.58805596231942
1.37054276248859 1.37054276248859 4.5881251058517
0.69417993325286 0.69417993325286 4.58830265705146
0.69417993325286 0.69417993325286 4.58830265705146
0.69417993325286 0.69417993325286 4.58830265705146
1.3703884400329 1.3703884400329 4.58836226973961
1.3703884400329 1.3703884400329 4.58836226973961
1.3703884400329 1.3703884400329 4.58836226973961
1.37027636670402 1.37027636670402 4.58853446928798
1.37027636670402 1.37027636670402 4.58853446928798
1.37027636670402 1.37027636670402 4.58853446928798
1.37027636670402 1.37027636670402 4.58853446928798
1.37026780767397 1.37026780767397 4.58854761892156
1.37026780767397 1.37026780767397 4.58854761892156
1.37026780767397 1.37026780767397 4.58854761892156
1.37026780767397 1.37026780767397 4.58854761892156
1.37026780767397 1.37026780767397 4.58854761892156
1.3702313250682 1.3702313250682 4.58860366687622
1.3702313250682 1.3702313250682 4.58860366687622
1.3702313250682 1.3702313250682 4.58860366687622
1.3702313250682 1.3702313250682 4.58860366687622
0.694457212380152 0.694457212380152 4.58865335377962
0.694457212380152 0.694457212380152 4.58865335377962
0.694484130858105 0.694484130858105 4.58868738876216
0.694484130858105 0.694484130858105 4.58868738876216
0.694484130858105 0.694484130858105 4.58868738876216
0.694660579282205 0.694660579282205 4.58891043737143
0.69473446116371 0.69473446116371 4.58900380682315
0.69473446116371 0.69473446116371 4.58900380682315
0.694755144006683 0.694755144006683 4.58902994249629
0.694755144006683 0.694755144006683 4.58902994249629
0.694755144006683 0.694755144006683 4.58902994249629
0.694755144006683 0.694755144006683 4.58902994249629
0.694755144006683 0.694755144006683 4.58902994249629
0.694799673679761 0.694799673679761 4.58908620810588
0.694899490079133 0.694899490079133 4.58921231218956
1.36981983838873 1.36981983838873 4.5892356109284
1.36981983838873 1.36981983838873 4.5892356109284
1.36981983838873 1.36981983838873 4.5892356109284
1.36981983838873 1.36981983838873 4.5892356109284
1.36981983838873 1.36981983838873 4.5892356109284
0.694982712768636 0.694982712768636 4.58931743209085
0.694982712768636 0.694982712768636 4.58931743209085
0.694982712768636 0.694982712768636 4.58931743209085
0.694982712768636 0.694982712768636 4.58931743209085
0.694982712768636 0.694982712768636 4.58931743209085
0.694982712768636 0.694982712768636 4.58931743209085
0.695136659528858 0.695136659528858 4.58951183591861
0.695136659528858 0.695136659528858 4.58951183591861
0.695136659528858 0.695136659528858 4.58951183591861
0.695136659528858 0.695136659528858 4.58951183591861
0.695136659528858 0.695136659528858 4.58951183591861
0.695151051681463 0.695151051681463 4.58953000707933
0.695151051681463 0.695151051681463 4.58953000707933
0.69529808136732 0.69529808136732 4.5897156112626
0.69529808136732 0.69529808136732 4.5897156112626
0.695324562440472 0.695324562440472 4.58974903373392
0.695324562440472 0.695324562440472 4.58974903373392
0.695324562440472 0.695324562440472 4.58974903373392
1.36948184902481 1.36948184902481 4.58975437843382
1.36916682766809 1.36916682766809 4.59023764724586
0.69582374745412 0.69582374745412 4.59037871790126
0.69582374745412 0.69582374745412 4.59037871790126
0.69582374745412 0.69582374745412 4.59037871790126
0.69582374745412 0.69582374745412 4.59037871790126
0.69582374745412 0.69582374745412 4.59037871790126
0.695851458253668 0.695851458253668 4.59041365347066
0.695866306038242 0.695866306038242 4.59043237153072
0.695866306038242 0.695866306038242 4.59043237153072
0.695866306038242 0.695866306038242 4.59043237153072
0.695866306038242 0.695866306038242 4.59043237153072
0.695866306038242 0.695866306038242 4.59043237153072
0.695866306038242 0.695866306038242 4.59043237153072
0.695866306038242 0.695866306038242 4.59043237153072
1.36895884412233 1.36895884412233 4.59055658101296
1.36891487363625 1.36891487363625 4.59062399458114
1.36891487363625 1.36891487363625 4.59062399458114
1.36891487363625 1.36891487363625 4.59062399458114
1.36891487363625 1.36891487363625 4.59062399458114
0.696059093473035 0.696059093473035 4.59067535811773
0.696059093473035 0.696059093473035 4.59067535811773
0.696059093473035 0.696059093473035 4.59067535811773
0.696059093473035 0.696059093473035 4.59067535811773
0.696059093473035 0.696059093473035 4.59067535811773
0.696083335693456 0.696083335693456 4.59070590564182
0.696083335693456 0.696083335693456 4.59070590564182
0.696083335693456 0.696083335693456 4.59070590564182
0.696083335693456 0.696083335693456 4.59070590564182
1.36884984195957 1.36884984195957 4.5907236897244
0.696100543963266 0.696100543963266 4.59072758875989
0.696123935199459 0.696123935199459 4.59075706139728
0.696123935199459 0.696123935199459 4.59075706139728
0.696123935199459 0.696123935199459 4.59075706139728
0.696123935199459 0.696123935199459 4.59075706139728
0.696123935199459 0.696123935199459 4.59075706139728
1.36864364904302 1.36864364904302 4.59103972144597
1.36861342731139 1.36861342731139 4.59108603370237
1.36861342731139 1.36861342731139 4.59108603370237
1.36861342731139 1.36861342731139 4.59108603370237
1.36861342731139 1.36861342731139 4.59108603370237
1.36861342731139 1.36861342731139 4.59108603370237
1.36861342731139 1.36861342731139 4.59108603370237
1.36858962508277 1.36858962508277 4.59112250706903
0.696427189988458 0.696427189988458 4.59113902588072
0.696427189988458 0.696427189988458 4.59113902588072
1.3683961528199 1.3683961528199 4.59141892402309
1.3683961528199 1.3683961528199 4.59141892402309
1.36837001329005 1.36837001329005 4.59145896524948
1.36837001329005 1.36837001329005 4.59145896524948
1.36837001329005 1.36837001329005 4.59145896524948
0.697044727067783 0.697044727067783 4.59191608440396
0.697076526153285 0.697076526153285 4.5919560701848
0.697083911438943 0.697083911438943 4.59196535643011
0.697083911438943 0.697083911438943 4.59196535643011
1.36794239049306 1.36794239049306 4.59211377610068
1.36794239049306 1.36794239049306 4.59211377610068
0.697281874933369 0.697281874933369 4.59221422102458
0.697310061495377 0.697310061495377 4.59224964649477
1.36782902831688 1.36782902831688 4.59228729176636
1.36782902831688 1.36782902831688 4.59228729176636
1.36782902831688 1.36782902831688 4.59228729176636
0.697393616276119 0.697393616276119 4.59235464743344
0.697393616276119 0.697393616276119 4.59235464743344
0.697393616276119 0.697393616276119 4.59235464743344
0.697393616276119 0.697393616276119 4.59235464743344
0.697430847606565 0.697430847606565 4.59240142898345
0.697430847606565 0.697430847606565 4.59240142898345
0.697430847606565 0.697430847606565 4.59240142898345
0.697430847606565 0.697430847606565 4.59240142898345
0.697430847606565 0.697430847606565 4.59240142898345
0.697430847606565 0.697430847606565 4.59240142898345
1.36775439424009 1.36775439424009 4.59240151211884
1.36759840662896 1.36759840662896 4.59264019301038
1.36755468218137 1.36755468218137 4.59270708646293
0.697698978788876 0.697698978788876 4.59273822907073
1.36751965422196 1.36751965422196 4.59276067195085
1.36751965422196 1.36751965422196 4.59276067195085
0.69789445236006 0.69789445236006 4.59298364258648
0.69789445236006 0.69789445236006 4.59298364258648
0.69789445236006 0.69789445236006 4.59298364258648
0.69789445236006 0.69789445236006 4.59298364258648
0.69789445236006 0.69789445236006 4.59298364258648
0.69789445236006 0.69789445236006 4.59298364258648
0.698018575268481 0.698018575268481 4.59313942357923
0.69804295481897 0.69804295481897 4.59317001639635
0.69804295481897 0.69804295481897 4.59317001639635
0.69804295481897 0.69804295481897 4.59317001639635
0.69804295481897 0.69804295481897 4.59317001639635
0.69804295481897 0.69804295481897 4.59317001639635
1.36722577800482 1.36722577800482 4.59321012491646
1.36722577800482 1.36722577800482 4.59321012491646
1.36722577800482 1.36722577800482 4.59321012491646
1.36711056827693 1.36711056827693 4.59338626932446
0.698261993842168 0.698261993842168 4.59344480742948
0.698261993842168 0.698261993842168 4.59344480742948
0.698261993842168 0.698261993842168 4.59344480742948
0.698274262978307 0.698274262978307 4.59346019563258
0.698274262978307 0.698274262978307 4.59346019563258
0.698274262978307 0.698274262978307 4.59346019563258
0.698274262978307 0.698274262978307 4.59346019563258
0.698274262978307 0.698274262978307 4.59346019563258
1.36705652403225 1.36705652403225 4.59346888665306
0.698338675750547 0.698338675750547 4.59354097684926
0.698338675750547 0.698338675750547 4.59354097684926
1.36696608031926 1.36696608031926 4.59360713200298
0.698413391454332 0.698413391454332 4.59363466524999
0.698413391454332 0.698413391454332 4.59363466524999
0.698585603123343 0.698585603123343 4.59385055005133
0.698585603123343 0.698585603123343 4.59385055005133
0.698585603123343 0.698585603123343 4.59385055005133
0.698585603123343 0.698585603123343 4.59385055005133
0.698585603123343 0.698585603123343 4.59385055005133
1.36676600959095 1.36676600959095 4.59391287464714
0.698717616259019 0.698717616259019 4.59401598817391
0.698717616259019 0.698717616259019 4.59401598817391
0.698717616259019 0.698717616259019 4.59401598817391
1.36658736822348 1.36658736822348 4.59418578778067
1.36658736822348 1.36658736822348 4.59418578778067
1.36658120610317 1.36658120610317 4.59419520036882
0.698905723644226 0.698905723644226 4.5942516427172
0.698905723644226 0.698905723644226 4.5942516427172
1.36652007262631 1.36652007262631 4.5942885762783
0.699083559733392 0.699083559733392 4.5944743426397
0.699140919875238 0.699140919875238 4.59454615533165
0.699140919875238 0.699140919875238 4.59454615533165
0.699140919875238 0.699140919875238 4.59454615533165
1.36633997137399 1.36633997137399 4.59456361225087
1.36633997137399 1.36633997137399 4.59456361225087
1.36633221639104 1.36633221639104 4.59457545326677
1.36633221639104 1.36633221639104 4.59457545326677
1.36633221639104 1.36633221639104 4.59457545326677
1.36633221639104 1.36633221639104 4.59457545326677
0.699193565328678 0.699193565328678 4.594612057664
0.699193565328678 0.699193565328678 4.594612057664
0.699328969385539 0.699328969385539 4.59478152432153
0.699328969385539 0.699328969385539 4.59478152432153
0.69949168433419 0.69949168433419 4.59498510734247
1.36605146929672 1.36605146929672 4.59500402548418
1.36605146929672 1.36605146929672 4.59500402548418
1.36605146929672 1.36605146929672 4.59500402548418
1.36605146929672 1.36605146929672 4.59500402548418
1.36596907025792 1.36596907025792 4.59512977482432
0.699680051201874 0.699680051201874 4.59522069658768
0.699680051201874 0.699680051201874 4.59522069658768
0.699680051201874 0.699680051201874 4.59522069658768
1.36586457879315 1.36586457879315 4.59528921578841
1.36586457879315 1.36586457879315 4.59528921578841
0.700037426753161 0.700037426753161 4.59566740282451
0.700037426753161 0.700037426753161 4.59566740282451
0.700041596874518 0.700041596874518 4.59567261330375
0.700041596874518 0.700041596874518 4.59567261330375
0.700041596874518 0.700041596874518 4.59567261330375
0.700041596874518 0.700041596874518 4.59567261330375
0.700146928412881 0.700146928412881 4.59580420740777
0.700146928412881 0.700146928412881 4.59580420740777
1.36552447466549 1.36552447466549 4.59580798891645
1.36552447466549 1.36552447466549 4.59580798891645
1.3654581280686 1.3654581280686 4.59590915704679
0.70030884266775 0.70030884266775 4.59600643419565
0.70030884266775 0.70030884266775 4.59600643419565
0.70030884266775 0.70030884266775 4.59600643419565
0.700316628963533 0.700316628963533 4.59601615731182
0.700316628963533 0.700316628963533 4.59601615731182
0.700342426985559 0.700342426985559 4.59604837136329
0.700342426985559 0.700342426985559 4.59604837136329
0.700422985425525 0.700422985425525 4.59614895340585
0.700422985425525 0.700422985425525 4.59614895340585
0.700422985425525 0.700422985425525 4.59614895340585
0.700422985425525 0.700422985425525 4.59614895340585
0.700422985425525 0.700422985425525 4.59614895340585
1.36528647433279 1.36528647433279 4.59617085238032
0.700697600745633 0.700697600745633 4.59649169648643
1.36505997756056 1.36505997756056 4.59651604924799
1.36454559732497 1.36454559732497 4.59729953677149
1.36454559732497 1.36454559732497 4.59729953677149
1.36454559732497 1.36454559732497 4.59729953677149
1.36454559732497 1.36454559732497 4.59729953677149
1.36454559732497 1.36454559732497 4.59729953677149
0.701470435521291 0.701470435521291 4.597455175281
0.701470435521291 0.701470435521291 4.597455175281
0.701470435521291 0.701470435521291 4.597455175281
0.701470435521291 0.701470435521291 4.597455175281
0.701779379986446 0.701779379986446 4.59783988292967
1.36414512632791 1.36414512632791 4.59790907480783
1.36414512632791 1.36414512632791 4.59790907480783
1.36414512632791 1.36414512632791 4.59790907480783
1.36414512632791 1.36414512632791 4.59790907480783
1.36414512632791 1.36414512632791 4.59790907480783
1.36414512632791 1.36414512632791 4.59790907480783
1.36414512632791 1.36414512632791 4.59790907480783
1.36414512632791 1.36414512632791 4.59790907480783
0.701868081529193 0.701868081529193 4.59795028970666
0.701963003153219 0.701963003153219 4.59806841526344
1.36402657484501 1.36402657484501 4.59808944132818
0.70214033441181 0.70214033441181 4.59828903109799
0.70214033441181 0.70214033441181 4.59828903109799
0.70214033441181 0.70214033441181 4.59828903109799
1.3638899050929 1.3638899050929 4.59829733071923
1.3638899050929 1.3638899050929 4.59829733071923
1.3638899050929 1.3638899050929 4.59829733071923
0.70235691511199 0.70235691511199 4.59855836240587
0.70235691511199 0.70235691511199 4.59855836240587
0.70235691511199 0.70235691511199 4.59855836240587
0.70235691511199 0.70235691511199 4.59855836240587
1.36371607074853 1.36371607074853 4.59856168546997
0.702383343131949 0.702383343131949 4.5985912186542
0.702383343131949 0.702383343131949 4.5985912186542
0.702383343131949 0.702383343131949 4.5985912186542
0.702383343131949 0.702383343131949 4.5985912186542
1.36347108806017 1.36347108806017 4.59893411197834
1.36347108806017 1.36347108806017 4.59893411197834
0.702790519444428 0.702790519444428 4.59909719802841
0.702790519444428 0.702790519444428 4.59909719802841
0.702790519444428 0.702790519444428 4.59909719802841
0.702790519444428 0.702790519444428 4.59909719802841
0.702898765225199 0.702898765225199 4.59923163533321
0.702909177463744 0.702909177463744 4.59924456529711
0.702914542665019 0.702914542665019 4.59925122771431
1.36318040602674 1.36318040602674 4.59937582067404
0.703029516371826 0.703029516371826 4.59939398159611
0.703254834891689 0.703254834891689 4.59967363924906
0.70327758312329 0.70327758312329 4.59970186601308
1.36296459808316 1.36296459808316 4.59970361973687
1.36296459808316 1.36296459808316 4.59970361973687
0.70330669536457 0.70330669536457 4.59973798742844
0.70330669536457 0.70330669536457 4.59973798742844
1.36268632029963 1.36268632029963 4.60012613794422
1.36268632029963 1.36268632029963 4.60012613794422
1.36268632029963 1.36268632029963 4.60012613794422
1.36268632029963 1.36268632029963 4.60012613794422
1.36268632029963 1.36268632029963 4.60012613794422
1.3623493428713 1.3623493428713 4.60063752702442
1.36234903322428 1.36234903322428 4.60063799680912
1.36234903322428 1.36234903322428 4.60063799680912
1.36234903322428 1.36234903322428 4.60063799680912
1.36234903322428 1.36234903322428 4.60063799680912
0.704166879993202 0.704166879993202 4.60080424785215
0.704166879993202 0.704166879993202 4.60080424785215
0.704166879993202 0.704166879993202 4.60080424785215
1.36221627551572 1.36221627551572 4.60083939001681
0.704465928621181 0.704465928621181 4.6011744752185
0.704465928621181 0.704465928621181 4.6011744752185
0.704465928621181 0.704465928621181 4.6011744752185
0.704465928621181 0.704465928621181 4.6011744752185
1.36195365116351 1.36195365116351 4.6012376628642
1.36195365116351 1.36195365116351 4.6012376628642
1.36195365116351 1.36195365116351 4.6012376628642
1.36195365116351 1.36195365116351 4.6012376628642
0.704547565943179 0.704547565943179 4.60127550195753
1.36188706518373 1.36188706518373 4.60133861426489
1.36188706518373 1.36188706518373 4.60133861426489
1.36184609675416 1.36184609675416 4.60140072131425
1.36184609675416 1.36184609675416 4.60140072131425
1.36184609675416 1.36184609675416 4.60140072131425
1.36175600491987 1.36175600491987 4.60153728358231
1.36169626039899 1.36169626039899 4.60162783399496
1.36169626039899 1.36169626039899 4.60162783399496
1.36169626039899 1.36169626039899 4.60162783399496
0.704844047058659 0.704844047058659 4.60164224900396
0.704844047058659 0.704844047058659 4.60164224900396
0.704844047058659 0.704844047058659 4.60164224900396
1.3616112720965 1.3616112720965 4.60175662939281
1.3616112720965 1.3616112720965 4.60175662939281
1.3616112720965 1.3616112720965 4.60175662939281
1.3616112720965 1.3616112720965 4.60175662939281
1.3616112720965 1.3616112720965 4.60175662939281
1.36160021145899 1.36160021145899 4.60177338990887
1.36160021145899 1.36160021145899 4.60177338990887
1.36160021145899 1.36160021145899 4.60177338990887
0.705037606191516 0.705037606191516 4.60188155437843
1.36145871143915 1.36145871143915 4.60198778249376
0.705245228590455 0.705245228590455 4.6021381350466
0.705276896843413 0.705276896843413 4.60217726064751
0.705276896843413 0.705276896843413 4.60217726064751
0.705472140788784 0.705472140788784 4.602418421875
0.70547412338458 0.70547412338458 4.60242087021122
0.705631110446241 0.705631110446241 4.60261470232783
0.705655138887754 0.705655138887754 4.60264436443911
0.705655138887754 0.705655138887754 4.60264436443911
0.705655138887754 0.705655138887754 4.60264436443911
0.705655138887754 0.705655138887754 4.60264436443911
0.705673739213451 0.705673739213451 4.6026673247035
0.705673739213451 0.705673739213451 4.6026673247035
1.36100240335794 1.36100240335794 4.60267881694941
1.3609938633988 1.3609938633988 4.60269174498362
0.705712837844921 0.705712837844921 4.60271558507506
0.705765521633168 0.705765521633168 4.60278060744199
1.36076188453339 1.36076188453339 4.60304285217359
0.705994954777344 0.705994954777344 4.60306368714732
1.3607289220592 1.3607289220592 4.6030927310866
1.3607289220592 1.3607289220592 4.6030927310866
1.36064602737189 1.36064602737189 4.60321815567604
0.706294974902194 0.706294974902194 4.60343364552062
0.706294974902194 0.706294974902194 4.60343364552062
0.706297121766576 0.706297121766576 4.6034362919742
0.706558801897637 0.706558801897637 4.60375877412212
0.706558801897637 0.706558801897637 4.60375877412212
0.706558801897637 0.706558801897637 4.60375877412212
0.706558801897637 0.706558801897637 4.60375877412212
1.36025653214983 1.36025653214983 4.60380725704331
1.36025653214983 1.36025653214983 4.60380725704331
1.36025653214983 1.36025653214983 4.60380725704331
0.706674142343281 0.706674142343281 4.60390085585153
0.70668433853702 0.70668433853702 4.60391341428004
0.70668433853702 0.70668433853702 4.60391341428004
0.706790796362552 0.706790796362552 4.60404451938657
1.36004958107176 1.36004958107176 4.60412011201023
1.36004958107176 1.36004958107176 4.60412011201023
1.36004958107176 1.36004958107176 4.60412011201023
1.36004958107176 1.36004958107176 4.60412011201023
0.706872882498209 0.706872882498209 4.60414558946305
0.706934044693972 0.706934044693972 4.60422088479319
1.35996801018878 1.35996801018878 4.60424339625464
1.35996801018878 1.35996801018878 4.60424339625464
1.35995126911555 1.35995126911555 4.60426869626003
0.707125353168308 0.707125353168308 4.60445633530567
0.707196764064537 0.707196764064537 4.60454419819545
0.707196764064537 0.707196764064537 4.60454419819545
0.707196764064537 0.707196764064537 4.60454419819545
0.707241758679827 0.707241758679827 4.60459955186222
0.707297069626782 0.707297069626782 4.60466758953041
0.707297069626782 0.707297069626782 4.60466758953041
1.3596327368601 1.3596327368601 4.60474994648057
1.3596327368601 1.3596327368601 4.60474994648057
1.3596327368601 1.3596327368601 4.60474994648057
1.35961518659956 1.35961518659956 4.60477645472211
1.35961518659956 1.35961518659956 4.60477645472211
0.707387637652861 0.707387637652861 4.60477897899086
0.707387637652861 0.707387637652861 4.60477897899086
1.35951891505528 1.35951891505528 4.60492185142486
1.35951891505528 1.35951891505528 4.60492185142486
1.35951891505528 1.35951891505528 4.60492185142486
1.35951891505528 1.35951891505528 4.60492185142486
0.707518445731111 0.707518445731111 4.60493982075729
0.707518445731111 0.707518445731111 4.60493982075729
0.707518445731111 0.707518445731111 4.60493982075729
1.35946142433574 1.35946142433574 4.60500866733436
1.3594433277268 1.3594433277268 4.60503599306033
0.707670614675276 0.707670614675276 4.60512687007507
0.707670614675276 0.707670614675276 4.60512687007507
0.707670614675276 0.707670614675276 4.60512687007507
1.35928312668343 1.35928312668343 4.60527785969945
1.35928312668343 1.35928312668343 4.60527785969945
1.35923530572332 1.35923530572332 4.60535004592891
1.35923530572332 1.35923530572332 4.60535004592891
0.707876987641827 0.707876987641827 4.60538044881895
0.707876987641827 0.707876987641827 4.60538044881895
0.708162047580474 0.708162047580474 4.605730525362
0.708162047580474 0.708162047580474 4.605730525362
0.708162047580474 0.708162047580474 4.605730525362
1.35897771745579 1.35897771745579 4.60573877997585
1.35897771745579 1.35897771745579 4.60573877997585
0.708197230246052 0.708197230246052 4.60577371738214
0.708197230246052 0.708197230246052 4.60577371738214
0.708208185757833 0.708208185757833 4.60578716624405
0.708208185757833 0.708208185757833 4.60578716624405
0.708215139109093 0.708215139109093 4.60579570193194
0.708215139109093 0.708215139109093 4.60579570193194
0.708232259168507 0.708232259168507 4.60581671735782
0.708232259168507 0.708232259168507 4.60581671735782
0.708232259168507 0.708232259168507 4.60581671735782
0.708232259168507 0.708232259168507 4.60581671735782
0.708237389170152 0.708237389170152 4.60582301444742
0.708237389170152 0.708237389170152 4.60582301444742
0.708396294858389 0.708396294858389 4.60601803657328
1.35876602031915 1.35876602031915 4.60605813440969
0.708439519954546 0.708439519954546 4.60607107423609
0.708439519954546 0.708439519954546 4.60607107423609
0.708439519954546 0.708439519954546 4.60607107423609
1.35861977086749 1.35861977086749 4.60627869276069
1.35861977086749 1.35861977086749 4.60627869276069
1.35861977086749 1.35861977086749 4.60627869276069
1.35853941120605 1.35853941120605 4.60639986016488
1.35853941120605 1.35853941120605 4.60639986016488
1.35853941120605 1.35853941120605 4.60639986016488
1.35853941120605 1.35853941120605 4.60639986016488
0.708789930813192 0.708789930813192 4.60650084699139
0.708789930813192 0.708789930813192 4.60650084699139
1.35839974484673 1.35839974484673 4.60661041260472
1.35839974484673 1.35839974484673 4.60661041260472
1.35839974484673 1.35839974484673 4.60661041260472
1.35832632218108 1.35832632218108 4.60672108054458
1.35824209858513 1.35824209858513 4.60684801181158
1.35824209858513 1.35824209858513 4.60684801181158
0.709194656469853 0.709194656469853 4.60699682556637
0.709194656469853 0.709194656469853 4.60699682556637
1.35801264581821 1.35801264581821 4.60719372420416
0.709390469266853 0.709390469266853 4.60723663010659
0.709437961409547 0.709437961409547 4.60729477642537
1.35788881923582 1.35788881923582 4.60738023670355
1.35788881923582 1.35788881923582 4.60738023670355
1.35788881923582 1.35788881923582 4.60738023670355
1.35788881923582 1.35788881923582 4.60738023670355
1.35788881923582 1.35788881923582 4.60738023670355
1.35788881923582 1.35788881923582 4.60738023670355
1.35776984519839 1.35776984519839 4.60755940389328
1.35776984519839 1.35776984519839 4.60755940389328
1.35776984519839 1.35776984519839 4.60755940389328
1.35776984519839 1.35776984519839 4.60755940389328
1.35776984519839 1.35776984519839 4.60755940389328
1.35774869953076 1.35774869953076 4.6075912441823
1.35774869953076 1.35774869953076 4.6075912441823
0.709866380840562 0.709866380840562 4.60781903178277
0.709917982965439 0.709917982965439 4.60788214385966
0.709980622857971 0.709980622857971 4.60795874608947
0.709980622857971 0.709980622857971 4.60795874608947
0.709980622857971 0.709980622857971 4.60795874608947
1.35744222610486 1.35744222610486 4.60805259343762
0.71013241592463 0.71013241592463 4.60814432988927
0.71013241592463 0.71013241592463 4.60814432988927
0.71013241592463 0.71013241592463 4.60814432988927
0.710151960251447 0.710151960251447 4.60816822049171
0.710151960251447 0.710151960251447 4.60816822049171
0.710151960251447 0.710151960251447 4.60816822049171
0.710151960251447 0.710151960251447 4.60816822049171
0.710299971718103 0.710299971718103 4.60834911350485
0.710299971718103 0.710299971718103 4.60834911350485
0.710299971718103 0.710299971718103 4.60834911350485
1.35723397915309 1.35723397915309 4.60836594301386
0.710635403343015 0.710635403343015 4.60875884529058
0.710635403343015 0.710635403343015 4.60875884529058
1.35695785460804 1.35695785460804 4.60878125996101
0.710676702772814 0.710676702772814 4.60880927190083
0.710764071237514 0.710764071237514 4.60891593371142
0.710932879761454 0.710932879761454 4.60912196169035
0.710932879761454 0.710932879761454 4.60912196169035
0.711005038586176 0.711005038586176 4.60921000697408
0.711005038586176 0.711005038586176 4.60921000697408
0.711005038586176 0.711005038586176 4.60921000697408
1.35666910981471 1.35666910981471 4.6092153536197
1.35666910981471 1.35666910981471 4.6092153536197
1.35666910981471 1.35666910981471 4.6092153536197
1.35666910981471 1.35666910981471 4.6092153536197
0.711035637430721 0.711035637430721 4.60924733822504
0.711035637430721 0.711035637430721 4.60924733822504
1.35656192365016 1.35656192365016 4.6093764418718
1.35656192365016 1.35656192365016 4.6093764418718
1.35656192365016 1.35656192365016 4.6093764418718
1.35656192365016 1.35656192365016 4.6093764418718
1.35656192365016 1.35656192365016 4.6093764418718
1.35654787266193 1.35654787266193 4.60939755671373
1.35654787266193 1.35654787266193 4.60939755671373
1.35654787266193 1.35654787266193 4.60939755671373
0.711325727756352 0.711325727756352 4.60960112972983
0.711325727756352 0.711325727756352 4.60960112972983
0.711325727756352 0.711325727756352 4.60960112972983
0.711389201551956 0.711389201551956 4.60967851164498
0.711426730566988 0.711426730566988 4.60972425877329
0.711426730566988 0.711426730566988 4.60972425877329
0.711490900704437 0.711490900704437 4.60980247213742
0.711490900704437 0.711490900704437 4.60980247213742
0.711490900704437 0.711490900704437 4.60980247213742
0.711490900704437 0.711490900704437 4.60980247213742
0.711490900704437 0.711490900704437 4.60980247213742
0.711490900704437 0.711490900704437 4.60980247213742
0.711490900704437 0.711490900704437 4.60980247213742
0.711490900704437 0.711490900704437 4.60980247213742
1.35625323201429 1.35625323201429 4.60984020731984
1.35624751280751 1.35624751280751 4.60984879734821
1.35624751280751 1.35624751280751 4.60984879734821
1.35624751280751 1.35624751280751 4.60984879734821
1.35624751280751 1.35624751280751 4.60984879734821
1.35624338835965 1.35624338835965 4.60985499205879
1.35624338835965 1.35624338835965 4.60985499205879
1.35624338835965 1.35624338835965 4.60985499205879
1.35624338835965 1.35624338835965 4.60985499205879
1.35624338835965 1.35624338835965 4.60985499205879
1.35624338835965 1.35624338835965 4.60985499205879
0.711648074049544 0.711648074049544 4.60999399513799
1.3558397683191 1.3558397683191 4.61046100086697
1.3558397683191 1.3558397683191 4.61046100086697
0.712047184620781 0.712047184620781 4.61048003160892
0.712047184620781 0.712047184620781 4.61048003160892
1.3557857352989 1.3557857352989 4.61054209660968
1.35572275197781 1.35572275197781 4.61063661613302
1.3555576005052 1.3555576005052 4.61088441244415
1.3555576005052 1.3555576005052 4.61088441244415
1.3555576005052 1.3555576005052 4.61088441244415
1.35554021101994 1.35554021101994 4.61091049992855
0.712550278931358 0.712550278931358 4.61109208961311
0.712550278931358 0.712550278931358 4.61109208961311
0.712550278931358 0.712550278931358 4.61109208961311
0.712550278931358 0.712550278931358 4.61109208961311
0.712550278931358 0.712550278931358 4.61109208961311
1.35519927137939 1.35519927137939 4.61142181841317
1.35519927137939 1.35519927137939 4.61142181841317
1.35519927137939 1.35519927137939 4.61142181841317
0.71284671584912 0.71284671584912 4.61145241249678
0.71284671584912 0.71284671584912 4.61145241249678
0.712924790352825 0.712924790352825 4.61154727377454
0.712924790352825 0.712924790352825 4.61154727377454
0.712924790352825 0.712924790352825 4.61154727377454
0.71292834872316 0.71292834872316 4.61155159683867
0.713067541225526 0.713067541225526 4.61172067511331
0.713128625039116 0.713128625039116 4.61179485768576
0.713221432810165 0.713221432810165 4.61190754788339
0.713221432810165 0.713221432810165 4.61190754788339
0.713221432810165 0.713221432810165 4.61190754788339
0.713221432810165 0.713221432810165 4.61190754788339
0.713278799462552 0.713278799462552 4.61197719275288
0.713278799462552 0.713278799462552 4.61197719275288
0.713350631684192 0.713350631684192 4.61206438679596
0.713350631684192 0.713350631684192 4.61206438679596
0.713440552459112 0.713440552459112 4.61217351821229
1.35467288369764 1.35467288369764 4.61221068013366
1.35467288369764 1.35467288369764 4.61221068013366
0.713477348814158 0.713477348814158 4.61221816946205
0.713477348814158 0.713477348814158 4.61221816946205
0.713612935441922 0.713612935441922 4.61238266827628
0.71370824181372 0.71370824181372 4.61249826799518
0.71406317382537 0.71406317382537 4.61292856006002
0.714092710990358 0.714092710990358 4.61296435337009
0.714092710990358 0.714092710990358 4.61296435337009
0.714092710990358 0.714092710990358 4.61296435337009
0.71409862173404 0.71409862173404 4.61297151576255
0.71409862173404 0.71409862173404 4.61297151576255
0.714383352554971 0.714383352554971 4.61331642947816
1.3538924979185 1.3538924979185 4.613378894425
1.3538924979185 1.3538924979185 4.613378894425
0.714563629008622 0.714563629008622 4.61353469789826
0.714563629008622 0.714563629008622 4.61353469789826
1.35366114784988 1.35366114784988 4.61372492015768
1.35366114784988 1.35366114784988 4.61372492015768
1.35366114784988 1.35366114784988 4.61372492015768
1.35339264218296 1.35339264218296 4.61412634733063
1.35339264218296 1.35339264218296 4.61412634733063
1.35339264218296 1.35339264218296 4.61412634733063
1.35339264218296 1.35339264218296 4.61412634733063
0.715245266137056 0.715245266137056 4.61435919562332
0.715306881040747 0.715306881040747 4.61443366251367
0.715306881040747 0.715306881040747 4.61443366251367
1.35309208388098 1.35309208388098 4.61457547577038
1.35309208388098 1.35309208388098 4.61457547577038
1.35309208388098 1.35309208388098 4.61457547577038
0.715612271300354 0.715612271300354 4.61480260218181
0.715612271300354 0.715612271300354 4.61480260218181
0.715635426584819 0.715635426584819 4.61483056568206
0.715752130348174 0.715752130348174 4.61497148115172
0.715752130348174 0.715752130348174 4.61497148115172
0.715752130348174 0.715752130348174 4.61497148115172
0.715752130348174 0.715752130348174 4.61497148115172
0.715752130348174 0.715752130348174 4.61497148115172
0.71583081393899 0.71583081393899 4.61506646801017
0.715949597814152 0.715949597814152 4.61520983242149
0.716085034243691 0.716085034243691 4.61537324910875
0.716085034243691 0.716085034243691 4.61537324910875
0.716085034243691 0.716085034243691 4.61537324910875
0.716085034243691 0.716085034243691 4.61537324910875
1.35254726883777 1.35254726883777 4.61538901036982
1.35254726883777 1.35254726883777 4.61538901036982
1.35254726883777 1.35254726883777 4.61538901036982
1.35254726883777 1.35254726883777 4.61538901036982
1.35254726883777 1.35254726883777 4.61538901036982
0.716171584974884 0.716171584974884 4.61547765481786
0.716171584974884 0.716171584974884 4.61547765481786
0.716210618043581 0.716210618043581 4.61552473362287
0.716210618043581 0.716210618043581 4.61552473362287
0.716210618043581 0.716210618043581 4.61552473362287
0.716210618043581 0.716210618043581 4.61552473362287
0.716210618043581 0.716210618043581 4.61552473362287
0.716241230118978 0.716241230118978 4.61556165278234
0.716241230118978 0.716241230118978 4.61556165278234
0.716241230118978 0.716241230118978 4.61556165278234
0.716241230118978 0.716241230118978 4.61556165278234
0.716241230118978 0.716241230118978 4.61556165278234
0.716241230118978 0.716241230118978 4.61556165278234
0.716241230118978 0.716241230118978 4.61556165278234
0.716241230118978 0.716241230118978 4.61556165278234
0.716241230118978 0.716241230118978 4.61556165278234
0.716438867491738 0.716438867491738 4.61579994925788
0.716438867491738 0.716438867491738 4.61579994925788
0.716438867491738 0.716438867491738 4.61579994925788
0.716458643227923 0.716458643227923 4.61582378759417
0.716458643227923 0.716458643227923 4.61582378759417
0.716458643227923 0.716458643227923 4.61582378759417
0.716464358105365 0.716464358105365 4.61583067630354
0.716600243079882 0.716600243079882 4.61599444609761
0.716600243079882 0.716600243079882 4.61599444609761
0.716600243079882 0.716600243079882 4.61599444609761
0.716600243079882 0.716600243079882 4.61599444609761
1.35211237666446 1.35211237666446 4.6160378578211
1.35211237666446 1.35211237666446 4.6160378578211
1.35210904038623 1.35210904038623 4.61604283357908
0.716667371152086 0.716667371152086 4.61607533113773
1.35204995985666 1.35204995985666 4.61613094211377
1.35204995985666 1.35204995985666 4.61613094211377
0.716719871525338 0.716719871525338 4.6161385822936
0.716719871525338 0.716719871525338 4.6161385822936
0.716719871525338 0.716719871525338 4.6161385822936
1.35193225259525 1.35193225259525 4.61630645564115
1.35193225259525 1.35193225259525 4.61630645564115
1.35193225259525 1.35193225259525 4.61630645564115
1.35193225259525 1.35193225259525 4.61630645564115
1.35193225259525 1.35193225259525 4.61630645564115
1.35193225259525 1.35193225259525 4.61630645564115
1.35193225259525 1.35193225259525 4.61630645564115
0.716869329173742 0.716869329173742 4.61631860461585
1.351771917595 1.351771917595 4.61654547407177
1.35174359310595 1.35174359310595 4.61658769174838
1.35174359310595 1.35174359310595 4.61658769174838
1.35174359310595 1.35174359310595 4.61658769174838
1.35166360779565 1.35166360779565 4.61670689876162
1.35153414814702 1.35153414814702 4.61689980545886
1.35153414814702 1.35153414814702 4.61689980545886
1.35153414814702 1.35153414814702 4.61689980545886
0.71748345899038 0.71748345899038 4.61705769609269
0.71748345899038 0.71748345899038 4.61705769609269
0.71748345899038 0.71748345899038 4.61705769609269
0.71748345899038 0.71748345899038 4.61705769609269
0.71748345899038 0.71748345899038 4.61705769609269
0.717620478079108 0.717620478079108 4.61722245716091
0.717934636719735 0.717934636719735 4.61760003235463
1.35106071467314 1.35106071467314 4.61760489619503
0.717961957450655 0.717961957450655 4.6176328555511
0.717966910146661 0.717966910146661 4.61763880551802
0.717966910146661 0.717966910146661 4.61763880551802
0.717966910146661 0.717966910146661 4.61763880551802
0.718032464246969 0.718032464246969 4.61771755332642
0.718032464246969 0.718032464246969 4.61771755332642
1.35098082339103 1.35098082339103 4.61772382222759
1.35098082339103 1.35098082339103 4.61772382222759
1.35098082339103 1.35098082339103 4.61772382222759
1.35098082339103 1.35098082339103 4.61772382222759
1.35098082339103 1.35098082339103 4.61772382222759
1.35098082339103 1.35098082339103 4.61772382222759
1.35090537490318 1.35090537490318 4.61783611956749
1.35090537490318 1.35090537490318 4.61783611956749
1.35090537490318 1.35090537490318 4.61783611956749
1.35090537490318 1.35090537490318 4.61783611956749
1.35090537490318 1.35090537490318 4.61783611956749
1.35090537490318 1.35090537490318 4.61783611956749
1.35090537490318 1.35090537490318 4.61783611956749
0.718234569883256 0.718234569883256 4.61796026292637
0.718254668157089 0.718254668157089 4.61798439303428
1.35079895885252 1.35079895885252 4.6179944839124
1.35079055354596 1.35079055354596 4.618006991123
1.35079055354596 1.35079055354596 4.618006991123
1.35079055354596 1.35079055354596 4.618006991123
1.35079055354596 1.35079055354596 4.618006991123
1.35079055354596 1.35079055354596 4.618006991123
1.35079055354596 1.35079055354596 4.618006991123
1.35075668314542 1.35075668314542 4.61805738888693
1.35075668314542 1.35075668314542 4.61805738888693
1.35075668314542 1.35075668314542 4.61805738888693
0.718401979668016 0.718401979668016 4.61816122296842
1.35064802094632 1.35064802094632 4.61821905372073
1.35064802094632 1.35064802094632 4.61821905372073
1.35054497089233 1.35054497089233 4.61837234069201
1.35051143077249 1.35051143077249 4.61842222568978
1.35044045969098 1.35044045969098 4.61852777301059
0.718717994057522 0.718717994057522 4.61854036382276
0.718717994057522 0.718717994057522 4.61854036382276
0.718743351049991 0.718743351049991 4.61857077444733
0.718801329059128 0.718801329059128 4.61864030094161
0.718916054970654 0.718916054970654 4.61877785216945
0.718916054970654 0.718916054970654 4.61877785216945
1.35024278588045 1.35024278588045 4.6188216822139
1.35024278588045 1.35024278588045 4.6188216822139
1.35024278588045 1.35024278588045 4.6188216822139
1.35024278588045 1.35024278588045 4.6188216822139
1.35003543061759 1.35003543061759 4.61912987719693
1.35003543061759 1.35003543061759 4.61912987719693
1.34997585619883 1.34997585619883 4.61921840282535
1.34997585619883 1.34997585619883 4.61921840282535
1.34997585619883 1.34997585619883 4.61921840282535
1.34997585619883 1.34997585619883 4.61921840282535
1.34997585619883 1.34997585619883 4.61921840282535
1.34997585619883 1.34997585619883 4.61921840282535
1.34997585619883 1.34997585619883 4.61921840282535
0.71928691815227 0.71928691815227 4.61922225844661
0.71928691815227 0.71928691815227 4.61922225844661
0.71928691815227 0.71928691815227 4.61922225844661
0.71928691815227 0.71928691815227 4.61922225844661
1.34986333992877 1.34986333992877 4.61938557314502
0.719433126879206 0.719433126879206 4.61939735911164
0.719439421315663 0.719439421315663 4.61940489608567
0.719439421315663 0.719439421315663 4.61940489608567
0.719439421315663 0.719439421315663 4.61940489608567
1.34981926417895 1.34981926417895 4.61945104943361
1.34981926417895 1.34981926417895 4.61945104943361
1.34978294262403 1.34978294262403 4.61950500275888
1.34962202617489 1.34962202617489 4.6197439924743
1.34962202617489 1.34962202617489 4.6197439924743
1.34962202617489 1.34962202617489 4.6197439924743
1.34962202617489 1.34962202617489 4.6197439924743
1.34962202617489 1.34962202617489 4.6197439924743
1.3496063451897 1.3496063451897 4.61976727793951
0.719765047778738 0.719765047778738 4.61979465674787
1.34956952642222 1.34956952642222 4.61982194942013
1.34956952642222 1.34956952642222 4.61982194942013
1.34956952642222 1.34956952642222 4.61982194942013
1.34956952642222 1.34956952642222 4.61982194942013
1.34950405743002 1.34950405743002 4.61991915435142
1.34950405743002 1.34950405743002 4.61991915435142
1.34950405743002 1.34950405743002 4.61991915435142
1.34947133548924 1.34947133548924 4.61996773399198
0.720050072390968 0.720050072390968 4.62013558481913
0.720050072390968 0.720050072390968 4.62013558481913
1.34935686364562 1.34935686364562 4.6201376592086
0.720076395094494 0.720076395094494 4.62016705932477
0.720076395094494 0.720076395094494 4.62016705932477
0.720132013020359 0.720132013020359 4.62023355650169
1.34923663896076 1.34923663896076 4.62031608733638
1.34923663896076 1.34923663896076 4.62031608733638
1.34912241199896 1.34912241199896 4.62048557919396
1.34904999075601 1.34904999075601 4.62059302140136
0.720524493397231 0.720524493397231 4.62070257236487
0.720524493397231 0.720524493397231 4.62070257236487
0.720689786835862 0.720689786835862 4.62089997486457
0.720689786835862 0.720689786835862 4.62089997486457
1.34872931954491 1.34872931954491 4.62106859602531
0.720848734601008 0.720848734601008 4.62108972974058
1.34871425484443 1.34871425484443 4.62109093127216
1.34871425484443 1.34871425484443 4.62109093127216
1.34871425484443 1.34871425484443 4.62109093127216
1.34869600008192 1.34869600008192 4.62111799537792
1.34869600008192 1.34869600008192 4.62111799537792
1.34869600008192 1.34869600008192 4.62111799537792
1.34869600008192 1.34869600008192 4.62111799537792
0.720961205095074 0.720961205095074 4.62122395813246
1.34858083506885 1.34858083506885 4.62128871638341
1.34858083506885 1.34858083506885 4.62128871638341
1.34858083506885 1.34858083506885 4.62128871638341
1.34858083506885 1.34858083506885 4.62128871638341
0.721032023104237 0.721032023104237 4.62130845874143
0.721032023104237 0.721032023104237 4.62130845874143
0.721036026965723 0.721036026965723 4.62131323577804
1.34849347435215 1.34849347435215 4.62141819706742
0.721400023371959 0.721400023371959 4.62174734252321
0.721400023371959 0.721400023371959 4.62174734252321
1.34826363843228 1.34826363843228 4.62175875033234
1.34826363843228 1.34826363843228 4.62175875033234
1.34826363843228 1.34826363843228 4.62175875033234
1.34826363843228 1.34826363843228 4.62175875033234
1.34826363843228 1.34826363843228 4.62175875033234
0.721579834673503 0.721579834673503 4.6219616563414
1.34812485036087 1.34812485036087 4.62196432886658
1.34812485036087 1.34812485036087 4.62196432886658
1.34812485036087 1.34812485036087 4.62196432886658
1.34812485036087 1.34812485036087 4.62196432886658
0.722104017685077 0.722104017685077 4.62258592454858
0.722126651915038 0.722126651915038 4.62261286382388
1.3476266837466 1.3476266837466 4.6227018173814
1.3476266837466 1.3476266837466 4.6227018173814
1.3476266837466 1.3476266837466 4.6227018173814
1.34761817806066 1.34761817806066 4.62271440358661
1.34761817806066 1.34761817806066 4.62271440358661
1.34761817806066 1.34761817806066 4.62271440358661
1.34761817806066 1.34761817806066 4.62271440358661
0.722262185731331 0.722262185731331 4.62277414744841
0.722302860410091 0.722302860410091 4.62282254019815
0.722302860410091 0.722302860410091 4.62282254019815
0.722302860410091 0.722302860410091 4.62282254019815
0.722302860410091 0.722302860410091 4.62282254019815
0.722302860410091 0.722302860410091 4.62282254019815
0.722302860410091 0.722302860410091 4.62282254019815
0.722302860410091 0.722302860410091 4.62282254019815
0.722302860410091 0.722302860410091 4.62282254019815
0.722418961269706 0.722418961269706 4.62296064687701
0.722418961269706 0.722418961269706 4.62296064687701
0.722418961269706 0.722418961269706 4.62296064687701
0.722418961269706 0.722418961269706 4.62296064687701
0.722418961269706 0.722418961269706 4.62296064687701
0.722418961269706 0.722418961269706 4.62296064687701
0.722419154899992 0.722419154899992 4.62296087717785
1.34727031295948 1.34727031295948 4.62322899059209
0.722795126178055 0.722795126178055 4.62340786141351
0.722795126178055 0.722795126178055 4.62340786141351
1.34714127380733 1.34714127380733 4.62341979360002
0.722830526748396 0.722830526748396 4.62344992882469
0.722830526748396 0.722830526748396 4.62344992882469
0.722830526748396 0.722830526748396 4.62344992882469
0.722830526748396 0.722830526748396 4.62344992882469
1.34698833254884 1.34698833254884 4.62364588252779
1.34698833254884 1.34698833254884 4.62364588252779
1.34698833254884 1.34698833254884 4.62364588252779
1.34698833254884 1.34698833254884 4.62364588252779
1.34698833254884 1.34698833254884 4.62364588252779
1.34698833254884 1.34698833254884 4.62364588252779
0.723140072748394 0.723140072748394 4.62381762682113
0.723140072748394 0.723140072748394 4.62381762682113
1.34683399828745 1.34683399828745 4.62387396819831
1.34683399828745 1.34683399828745 4.62387396819831
0.723203562444415 0.723203562444415 4.62389301200233
0.723203562444415 0.723203562444415 4.62389301200233
0.723203562444415 0.723203562444415 4.62389301200233
0.723203562444415 0.723203562444415 4.62389301200233
0.723203562444415 0.723203562444415 4.62389301200233
0.723203562444415 0.723203562444415 4.62389301200233
0.723203562444415 0.723203562444415 4.62389301200233
0.723203562444415 0.723203562444415 4.62389301200233
0.723203562444415 0.723203562444415 4.62389301200233
0.723203562444415 0.723203562444415 4.62389301200233
0.723203562444415 0.723203562444415 4.62389301200233
0.723203562444415 0.723203562444415 4.62389301200233
0.723229314631505 0.723229314631505 4.62392358605325
0.723229314631505 0.723229314631505 4.62392358605325
0.723229314631505 0.723229314631505 4.62392358605325
0.723561247068176 0.723561247068176 4.62431751027437
0.72357529458023 0.72357529458023 4.62433417477177
1.34643922428759 1.34643922428759 4.62445710607756
1.34643922428759 1.34643922428759 4.62445710607756
0.723706486102464 0.723706486102464 4.62448978105029
0.723756703799395 0.723756703799395 4.62454933202345
0.723756703799395 0.723756703799395 4.62454933202345
0.723896756168818 0.723896756168818 4.6247153782
0.723896756168818 0.723896756168818 4.6247153782
0.723898224764648 0.723898224764648 4.62471711908875
0.723926710129734 0.723926710129734 4.62475088479136
0.724209571368546 0.724209571368546 4.62508606172389
0.724209571368546 0.724209571368546 4.62508606172389
0.724209571368546 0.724209571368546 4.62508606172389
0.724209571368546 0.724209571368546 4.62508606172389
0.724209571368546 0.724209571368546 4.62508606172389
0.724212104443041 0.724212104443041 4.62508906232355
0.724212104443041 0.724212104443041 4.62508906232355
1.34593241360794 1.34593241360794 4.62520513435401
0.72431211349474 0.72431211349474 4.6252075160932
0.72431211349474 0.72431211349474 4.6252075160932
0.72431211349474 0.72431211349474 4.6252075160932
0.72431211349474 0.72431211349474 4.6252075160932
0.72431211349474 0.72431211349474 4.6252075160932
0.724374951094958 0.724374951094958 4.62528192911172
0.724374951094958 0.724374951094958 4.62528192911172
0.724374951094958 0.724374951094958 4.62528192911172
0.724374951094958 0.724374951094958 4.62528192911172
0.724374951094958 0.724374951094958 4.62528192911172
0.724374951094958 0.724374951094958 4.62528192911172
0.72444833842837 0.72444833842837 4.62536882181318
0.72444833842837 0.72444833842837 4.62536882181318
1.34580637057267 1.34580637057267 4.62539106224241
0.724493646871609 0.724493646871609 4.62542246107933
0.724493646871609 0.724493646871609 4.62542246107933
0.724734492709633 0.724734492709633 4.62570749841533
0.724734492709633 0.724734492709633 4.62570749841533
0.724734492709633 0.724734492709633 4.62570749841533
0.724734492709633 0.724734492709633 4.62570749841533
0.724734492709633 0.724734492709633 4.62570749841533
1.34558519518614 1.34558519518614 4.62571721942608
1.34558519518614 1.34558519518614 4.62571721942608
1.34552238873545 1.34552238873545 4.62580981355547
1.34552238873545 1.34552238873545 4.62580981355547
1.34552238873545 1.34552238873545 4.62580981355547
1.34552238873545 1.34552238873545 4.62580981355547
0.725087993082217 0.725087993082217 4.62612557834061
0.725087993082217 0.725087993082217 4.62612557834061
0.725087993082217 0.725087993082217 4.62612557834061
0.725087993082217 0.725087993082217 4.62612557834061
1.34517301459859 1.34517301459859 4.62632469672707
1.34508643333322 1.34508643333322 4.62645224398105
1.34508643333322 1.34508643333322 4.62645224398105
1.34508643333322 1.34508643333322 4.62645224398105
1.34508643333322 1.34508643333322 4.62645224398105
1.34503733952122 1.34503733952122 4.62652455770732
1.34488607384541 1.34488607384541 4.62674732722644
1.34487214658013 1.34487214658013 4.62676783489925
0.725689769485772 0.725689769485772 4.62683651842771
0.725865573414468 0.725865573414468 4.62704402994096
0.725865573414468 0.725865573414468 4.62704402994096
1.34468347096783 1.34468347096783 4.62704560577393
1.34459152755283 1.34459152755283 4.62718093177646
0.725990949744828 0.725990949744828 4.62719196811962
0.725990949744828 0.725990949744828 4.62719196811962
1.3445639262935 1.3445639262935 4.62722155201722
1.34453865830912 1.34453865830912 4.62725873664078
1.34452929403541 1.34452929403541 4.62727251676906
0.72607070894235 0.72607070894235 4.62728605824331
0.72607070894235 0.72607070894235 4.62728605824331
0.726209357176561 0.726209357176561 4.62744957775038
0.72626855354364 0.72626855354364 4.62751937726341
0.72626855354364 0.72626855354364 4.62751937726341
0.72626855354364 0.72626855354364 4.62751937726341
0.726346240253757 0.726346240253757 4.62761096479004
0.726346240253757 0.726346240253757 4.62761096479004
1.34427214303566 1.34427214303566 4.62765083948841
0.726464902537415 0.726464902537415 4.62775082852475
0.726464902537415 0.726464902537415 4.62775082852475
0.726464902537415 0.726464902537415 4.62775082852475
0.726464902537415 0.726464902537415 4.62775082852475
0.726464902537415 0.726464902537415 4.62775082852475
1.34398699865098 1.34398699865098 4.628070139812
1.34398699865098 1.34398699865098 4.628070139812
1.34398699865098 1.34398699865098 4.628070139812
1.34398699865098 1.34398699865098 4.628070139812
1.34398699865098 1.34398699865098 4.628070139812
0.726842984080982 0.726842984080982 4.62819620978932
0.726842984080982 0.726842984080982 4.62819620978932
0.726870336756295 0.726870336756295 4.62822841643064
0.726870336756295 0.726870336756295 4.62822841643064
0.726870336756295 0.726870336756295 4.62822841643064
0.726870336756295 0.726870336756295 4.62822841643064
0.726870336756295 0.726870336756295 4.62822841643064
0.726915553019228 0.726915553019228 4.62828165229812
1.34373416575118 1.34373416575118 4.6284417447274
1.34373416575118 1.34373416575118 4.6284417447274
1.34373416575118 1.34373416575118 4.6284417447274
1.34373416575118 1.34373416575118 4.6284417447274
1.34373416575118 1.34373416575118 4.6284417447274
0.72711660169719 0.72711660169719 4.6285182926748
0.72711660169719 0.72711660169719 4.6285182926748
1.34362958288233 1.34362958288233 4.62859540691898
1.34358568909709 1.34358568909709 4.628659890733
0.727264420933207 0.727264420933207 4.62869221111625
0.727264420933207 0.727264420933207 4.62869221111625
1.3435334670205 1.3435334670205 4.6287366028109
1.3435334670205 1.3435334670205 4.6287366028109
0.727422931562936 0.727422931562936 4.62887864341806
0.727422931562936 0.727422931562936 4.62887864341806
0.727422931562936 0.727422931562936 4.62887864341806
0.727422931562936 0.727422931562936 4.62887864341806
0.727542035883486 0.727542035883486 4.62901868357022
0.727542035883486 0.727542035883486 4.62901868357022
0.727542035883486 0.727542035883486 4.62901868357022
0.72760706974785 0.72760706974785 4.62909513282425
1.34321902683078 1.34321902683078 4.62919834790102
1.34320432913724 1.34320432913724 4.62921992449082
1.34312405661209 1.34312405661209 4.62933775637446
1.34312405661209 1.34312405661209 4.62933775637446
0.727990605404739 0.727990605404739 4.62954575939247
0.727990605404739 0.727990605404739 4.62954575939247
0.727990605404739 0.727990605404739 4.62954575939247
0.727990605404739 0.727990605404739 4.62954575939247
0.727990605404739 0.727990605404739 4.62954575939247
0.727990605404739 0.727990605404739 4.62954575939247
0.727990605404739 0.727990605404739 4.62954575939247
0.727990605404739 0.727990605404739 4.62954575939247
1.34289382400649 1.34289382400649 4.6296756183388
0.728151580599154 0.728151580599154 4.62973477584049
0.728151580599154 0.728151580599154 4.62973477584049
0.728151580599154 0.728151580599154 4.62973477584049
0.728280287483406 0.728280287483406 4.62988585289037
0.72834468722551 0.72834468722551 4.62996142906092
0.72834468722551 0.72834468722551 4.62996142906092
0.728402133323861 0.728402133323861 4.63002883539841
1.34260775999999 1.34260775999999 4.63009521322828
1.34260775999999 1.34260775999999 4.63009521322828
0.728629316479842 0.728629316479842 4.63029532165852
0.728629316479842 0.728629316479842 4.63029532165852
0.728731650768439 0.728731650768439 4.63041531468286
0.728731650768439 0.728731650768439 4.63041531468286
0.7287610779743 0.7287610779743 4.63044981462063
1.34234719919712 1.34234719919712 4.63047720859656
1.34234719919712 1.34234719919712 4.63047720859656
1.34234719919712 1.34234719919712 4.63047720859656
1.34234719919712 1.34234719919712 4.63047720859656
1.34234719919712 1.34234719919712 4.63047720859656
1.34234719919712 1.34234719919712 4.63047720859656
1.34234719919712 1.34234719919712 4.63047720859656
1.34226227029536 1.34226227029536 4.63060167913272
1.34226227029536 1.34226227029536 4.63060167913272
1.34225903438665 1.34225903438665 4.63060642124774
0.728974924739613 0.728974924739613 4.63070045494141
0.728974924739613 0.728974924739613 4.63070045494141
0.728974924739613 0.728974924739613 4.63070045494141
0.728974924739613 0.728974924739613 4.63070045494141
0.728974924739613 0.728974924739613 4.63070045494141
0.728984211739677 0.728984211739677 4.63071133704003
0.728984211739677 0.728984211739677 4.63071133704003
0.728984211739677 0.728984211739677 4.63071133704003
0.728984211739677 0.728984211739677 4.63071133704003
0.728984211739677 0.728984211739677 4.63071133704003
0.728984211739677 0.728984211739677 4.63071133704003
0.728984211739677 0.728984211739677 4.63071133704003
0.728984211739677 0.728984211739677 4.63071133704003
1.34215548238388 1.34215548238388 4.63075815829488
1.34215548238388 1.34215548238388 4.63075815829488
1.34215548238388 1.34215548238388 4.63075815829488
1.34211046497988 1.34211046497988 4.63082411427119
1.34211046497988 1.34211046497988 4.63082411427119
1.34200689156163 1.34200689156163 4.63097584116064
1.34200689156163 1.34200689156163 4.63097584116064
1.34200689156163 1.34200689156163 4.63097584116064
1.34200689156163 1.34200689156163 4.63097584116064
1.34200689156163 1.34200689156163 4.63097584116064
1.34200689156163 1.34200689156163 4.63097584116064
0.729220282584023 0.729220282584023 4.63098787670798
0.729220282584023 0.729220282584023 4.63098787670798
0.729220282584023 0.729220282584023 4.63098787670798
0.729220282584023 0.729220282584023 4.63098787670798
0.729250953970702 0.729250953970702 4.63102379500075
1.34196618021942 1.34196618021942 4.6310354721345
1.34196618021942 1.34196618021942 4.6310354721345
1.34196618021942 1.34196618021942 4.6310354721345
0.729264782891695 0.729264782891695 4.63103998878721
0.729264782891695 0.729264782891695 4.63103998878721
0.729264782891695 0.729264782891695 4.63103998878721
0.729348842496107 0.729348842496107 4.6311384122649
0.729348842496107 0.729348842496107 4.6311384122649
0.729348842496107 0.729348842496107 4.6311384122649
0.729348842496107 0.729348842496107 4.6311384122649
0.729348842496107 0.729348842496107 4.6311384122649
0.729348842496107 0.729348842496107 4.6311384122649
1.34173332031 1.34173332031 4.63137646209411
1.34173332031 1.34173332031 4.63137646209411
1.34173332031 1.34173332031 4.63137646209411
1.34173332031 1.34173332031 4.63137646209411
1.34173332031 1.34173332031 4.63137646209411
1.34173332031 1.34173332031 4.63137646209411
1.34164643290362 1.34164643290362 4.63150365868552
0.729827952681756 0.729827952681756 4.63169902919633
1.34147950595332 1.34147950595332 4.63174796978713
1.34147950595332 1.34147950595332 4.63174796978713
1.34147950595332 1.34147950595332 4.63174796978713
1.34147950595332 1.34147950595332 4.63174796978713
1.34147950595332 1.34147950595332 4.63174796978713
1.34144284406511 1.34144284406511 4.63180161732333
1.34144284406511 1.34144284406511 4.63180161732333
1.34144284406511 1.34144284406511 4.63180161732333
1.34144284406511 1.34144284406511 4.63180161732333
0.729960798910553 0.729960798910553 4.63185436622117
1.34129770570342 1.34129770570342 4.63201396331947
1.34129770570342 1.34129770570342 4.63201396331947
1.34129770570342 1.34129770570342 4.63201396331947
0.730239428969724 0.730239428969724 4.63218001428166
0.730239428969724 0.730239428969724 4.63218001428166
0.730239830561148 0.730239830561148 4.63218048349003
1.34114761423284 1.34114761423284 4.6322334959513
1.34104746656597 1.34104746656597 4.63237994384427
0.73046796534476 0.73046796534476 4.63244695989746
0.73046796534476 0.73046796534476 4.63244695989746
0.73046796534476 0.73046796534476 4.63244695989746
0.73046796534476 0.73046796534476 4.63244695989746
0.73046796534476 0.73046796534476 4.63244695989746
0.730737371329191 0.730737371329191 4.6327614638444
0.730848561702886 0.730848561702886 4.63289121043444
0.730848561702886 0.730848561702886 4.63289121043444
1.34064124815513 1.34064124815513 4.63297368570379
1.34064124815513 1.34064124815513 4.63297368570379
1.34064124815513 1.34064124815513 4.63297368570379
1.34064124815513 1.34064124815513 4.63297368570379
0.731001050533255 0.731001050533255 4.63306909368248
0.731001050533255 0.731001050533255 4.63306909368248
0.731006254192881 0.731006254192881 4.63307516282164
0.731006254192881 0.731006254192881 4.63307516282164
0.731006254192881 0.731006254192881 4.63307516282164
0.731006254192881 0.731006254192881 4.63307516282164
0.731006254192881 0.731006254192881 4.63307516282164
0.731128371566335 0.731128371566335 4.63321757004807
0.73114362231908 0.73114362231908 4.63323535190793
0.73114362231908 0.73114362231908 4.63323535190793
1.34045364961997 1.34045364961997 4.63324773431689
1.34045364961997 1.34045364961997 4.63324773431689
1.34045364961997 1.34045364961997 4.63324773431689
1.34042076272508 1.34042076272508 4.63329576644526
1.34042076272508 1.34042076272508 4.63329576644526
1.34042076272508 1.34042076272508 4.63329576644526
0.731234423542342 0.731234423542342 4.63334121012681
0.731234423542342 0.731234423542342 4.63334121012681
0.73126934467542 0.73126934467542 4.63338191611915
0.73126934467542 0.73126934467542 4.63338191611915
0.73126934467542 0.73126934467542 4.63338191611915
0.73126934467542 0.73126934467542 4.63338191611915
0.73126934467542 0.73126934467542 4.63338191611915
0.73126934467542 0.73126934467542 4.63338191611915
1.34033906469003 1.34033906469003 4.63341507571412
1.34033906469003 1.34033906469003 4.63341507571412
1.34033906469003 1.34033906469003 4.63341507571412
0.731377831441944 0.731377831441944 4.63350835337725
1.34024689805268 1.34024689805268 4.63354965118015
1.34022557964233 1.34022557964233 4.63358077557973
1.34022557964233 1.34022557964233 4.63358077557973
0.731464396878447 0.731464396878447 4.63360921948656
0.731464396878447 0.731464396878447 4.63360921948656
1.34014243580523 1.34014243580523 4.6337021518745
1.34011513631138 1.34011513631138 4.63374200052491
1.33992469941369 1.33992469941369 4.63401992177997
0.731821709481059 0.731821709481059 4.63402534753904
0.731894314401229 0.731894314401229 4.63410986170541
1.33979656778973 1.33979656778973 4.63420685978708
0.73205033021174 0.73205033021174 4.63429142062743
0.73205033021174 0.73205033021174 4.63429142062743
0.73205033021174 0.73205033021174 4.63429142062743
0.73208283262431 0.73208283262431 4.63432923615529
1.33969881574836 1.33969881574836 4.63434944526107
1.33969881574836 1.33969881574836 4.63434944526107
1.33969881574836 1.33969881574836 4.63434944526107
1.33969881574836 1.33969881574836 4.63434944526107
1.33969881574836 1.33969881574836 4.63434944526107
0.732132985252905 0.732132985252905 4.63438758158804
0.73216111697136 0.73216111697136 4.63442030587648
0.73216111697136 0.73216111697136 4.63442030587648
0.73216111697136 0.73216111697136 4.63442030587648
1.33957440275949 1.33957440275949 4.63453088181133
1.3395619015739 1.3395619015739 4.63454911046204
0.732279806196188 0.732279806196188 4.6345583480172
0.732395576994499 0.732395576994499 4.63469295944552
0.732395576994499 0.732395576994499 4.63469295944552
0.732595224047229 0.732595224047229 4.63492501272413
0.732595224047229 0.732595224047229 4.63492501272413
0.732595224047229 0.732595224047229 4.63492501272413
0.732595224047229 0.732595224047229 4.63492501272413
0.732595224047229 0.732595224047229 4.63492501272413
0.732595224047229 0.732595224047229 4.63492501272413
0.732716808001736 0.732716808001736 4.63506627949038
0.732716808001736 0.732716808001736 4.63506627949038
0.732716808001736 0.732716808001736 4.63506627949038
0.732716808001736 0.732716808001736 4.63506627949038
0.732716808001736 0.732716808001736 4.63506627949038
0.732716808001736 0.732716808001736 4.63506627949038
0.732716808001736 0.732716808001736 4.63506627949038
0.732716808001736 0.732716808001736 4.63506627949038
0.732766687724955 0.732766687724955 4.6351242225976
0.732766687724955 0.732766687724955 4.6351242225976
0.732766687724955 0.732766687724955 4.6351242225976
0.732833748591454 0.732833748591454 4.6352021137714
0.732833748591454 0.732833748591454 4.6352021137714
0.732887753934542 0.732887753934542 4.63526483218766
0.732887753934542 0.732887753934542 4.63526483218766
0.732887753934542 0.732887753934542 4.63526483218766
0.732887753934542 0.732887753934542 4.63526483218766
1.33904098829786 1.33904098829786 4.6353083018654
1.33891184520731 1.33891184520731 4.63549640306608
1.3388640656673 1.3388640656673 4.63556598395825
1.3388640656673 1.3388640656673 4.63556598395825
1.3388640656673 1.3388640656673 4.63556598395825
0.733420364863548 0.733420364863548 4.63588295396169
0.733420364863548 0.733420364863548 4.63588295396169
0.733435304773635 0.733435304773635 4.63590028150569
0.733435304773635 0.733435304773635 4.63590028150569
0.733439132589009 0.733439132589009 4.63590472097007
1.33858904600817 1.33858904600817 4.63596637062285
1.33858349400904 1.33858349400904 4.63597445134705
1.33858349400904 1.33858349400904 4.63597445134705
1.33855908979918 1.33855908979918 4.63600996974445
1.33855908979918 1.33855908979918 4.63600996974445
0.733609685895291 0.733609685895291 4.6361024872046
0.733728603713242 0.733728603713242 4.63624033298965
0.733728603713242 0.733728603713242 4.63624033298965
0.733891206958931 0.733891206958931 4.63642875614888
0.733891206958931 0.733891206958931 4.63642875614888
0.733891206958931 0.733891206958931 4.63642875614888
0.733891206958931 0.733891206958931 4.63642875614888
1.3381423848861 1.3381423848861 4.63661619800113
1.33811903858189 1.33811903858189 4.63665014839798
1.33811903858189 1.33811903858189 4.63665014839798
1.33791908531099 1.33791908531099 4.63694086064664
1.33788072282324 1.33788072282324 4.63699662330116
1.33788072282324 1.33788072282324 4.63699662330116
1.33788072282324 1.33788072282324 4.63699662330116
1.33788072282324 1.33788072282324 4.63699662330116
1.33788072282324 1.33788072282324 4.63699662330116
0.734426447481162 0.734426447481162 4.63704848706291
0.734478535366906 0.734478535366906 4.63710875625653
0.734478535366906 0.734478535366906 4.63710875625653
0.734478535366906 0.734478535366906 4.63710875625653
0.734478535366906 0.734478535366906 4.63710875625653
0.734478535366906 0.734478535366906 4.63710875625653
0.734478535366906 0.734478535366906 4.63710875625653
0.734481981618728 0.734481981618728 4.63711274354552
0.734481981618728 0.734481981618728 4.63711274354552
0.734481981618728 0.734481981618728 4.63711274354552
0.734481981618728 0.734481981618728 4.63711274354552
0.734481981618728 0.734481981618728 4.63711274354552
0.73450074175863 0.73450074175863 4.63713444833589
0.73450074175863 0.73450074175863 4.63713444833589
1.33775655771941 1.33775655771941 4.63717707843701
0.734589194313158 0.734589194313158 4.63723677196489
0.734589194313158 0.734589194313158 4.63723677196489
1.33759875539802 1.33759875539802 4.63740635875644
1.33759875539802 1.33759875539802 4.63740635875644
1.33759875539802 1.33759875539802 4.63740635875644
1.33759875539802 1.33759875539802 4.63740635875644
1.33759875539802 1.33759875539802 4.63740635875644
0.734785552945799 0.734785552945799 4.637463848448
1.33751872330194 1.33751872330194 4.63752261583317
1.33751872330194 1.33751872330194 4.63752261583317
1.33751872330194 1.33751872330194 4.63752261583317
1.33751872330194 1.33751872330194 4.63752261583317
1.33751872330194 1.33751872330194 4.63752261583317
0.734883891836777 0.734883891836777 4.63757753237066
0.735001057439821 0.735001057439821 4.63771294691637
0.735001057439821 0.735001057439821 4.63771294691637
0.735001057439821 0.735001057439821 4.63771294691637
0.735001057439821 0.735001057439821 4.63771294691637
0.735001057439821 0.735001057439821 4.63771294691637
0.735001057439821 0.735001057439821 4.63771294691637
0.735064812562232 0.735064812562232 4.63778661665201
0.735097886197559 0.735097886197559 4.63782482930307
1.33729606062335 1.33729606062335 4.63784596931794
1.33728612356007 1.33728612356007 4.63786039684753
1.33728612356007 1.33728612356007 4.63786039684753
1.33728612356007 1.33728612356007 4.63786039684753
1.33728612356007 1.33728612356007 4.63786039684753
1.33725062191865 1.33725062191865 4.63791193911809
1.33725062191865 1.33725062191865 4.63791193911809
1.33725062191865 1.33725062191865 4.63791193911809
1.33725062191865 1.33725062191865 4.63791193911809
0.735255994814562 0.735255994814562 4.63800746447612
0.735255994814562 0.735255994814562 4.63800746447612
0.735255994814562 0.735255994814562 4.63800746447612
0.735255994814562 0.735255994814562 4.63800746447612
0.73531685788658 0.73531685788658 4.63807775104877
0.73531685788658 0.73531685788658 4.63807775104877
1.33708741043027 1.33708741043027 4.63814884921192
1.33708741043027 1.33708741043027 4.63814884921192
1.33696806756892 1.33696806756892 4.63832203498346
1.33696806756892 1.33696806756892 4.63832203498346
1.33696806756892 1.33696806756892 4.63832203498346
1.33696806756892 1.33696806756892 4.63832203498346
1.33696806756892 1.33696806756892 4.63832203498346
1.33696806756892 1.33696806756892 4.63832203498346
1.33692227778068 1.33692227778068 4.63838847288722
1.33688996168413 1.33688996168413 4.63843535787192
1.33688996168413 1.33688996168413 4.63843535787192
0.735747186608732 0.735747186608732 4.63857442472188
0.735747186608732 0.735747186608732 4.63857442472188
0.735747186608732 0.735747186608732 4.63857442472188
0.735747186608732 0.735747186608732 4.63857442472188
1.3367829480069 1.3367829480069 4.63859059526528
1.3367829480069 1.3367829480069 4.63859059526528
0.73578592714875 0.73578592714875 4.63861911363814
1.3367584792821 1.3367584792821 4.6386260859024
1.3367584792821 1.3367584792821 4.6386260859024
0.735799667231533 0.735799667231533 4.63863496246121
0.735799667231533 0.735799667231533 4.63863496246121
0.735799667231533 0.735799667231533 4.63863496246121
0.735898612052999 0.735898612052999 4.63874907775871
0.735898612052999 0.735898612052999 4.63874907775871
0.735898612052999 0.735898612052999 4.63874907775871
0.735898612052999 0.735898612052999 4.63874907775871
0.735908413477356 0.735908413477356 4.63876038053431
0.735908413477356 0.735908413477356 4.63876038053431
0.735908413477356 0.735908413477356 4.63876038053431
0.735908413477356 0.735908413477356 4.63876038053431
0.735908413477356 0.735908413477356 4.63876038053431
0.735908413477356 0.735908413477356 4.63876038053431
0.735908413477356 0.735908413477356 4.63876038053431
0.735908413477356 0.735908413477356 4.63876038053431
1.33661085965065 1.33661085965065 4.63884016540075
0.735978042507069 0.735978042507069 4.6388406677054
0.735978042507069 0.735978042507069 4.6388406677054
0.735978042507069 0.735978042507069 4.6388406677054
0.735978042507069 0.735978042507069 4.6388406677054
0.735978042507069 0.735978042507069 4.6388406677054
1.33647998024348 1.33647998024348 4.63902991745433
1.33647998024348 1.33647998024348 4.63902991745433
1.33638269079152 1.33638269079152 4.63917093916159
1.33621782042237 1.33621782042237 4.63940985977478
1.33621782042237 1.33621782042237 4.63940985977478
1.33621782042237 1.33621782042237 4.63940985977478
0.736651261091312 0.736651261091312 4.6396162658871
0.736651261091312 0.736651261091312 4.6396162658871
0.736651261091312 0.736651261091312 4.6396162658871
0.736783327312957 0.736783327312957 4.63976827354119
0.736783327312957 0.736783327312957 4.63976827354119
0.736783327312957 0.736783327312957 4.63976827354119
0.736783327312957 0.736783327312957 4.63976827354119
0.73718280781487 0.73718280781487 4.64022778937566
0.73718280781487 0.73718280781487 4.64022778937566
0.73721740562986 0.73721740562986 4.64026756655099
0.73721740562986 0.73721740562986 4.64026756655099
0.73721740562986 0.73721740562986 4.64026756655099
0.73722690774563 0.73722690774563 4.64027849059058
0.73722690774563 0.73722690774563 4.64027849059058
0.73722690774563 0.73722690774563 4.64027849059058
1.33557878723789 1.33557878723789 4.64033519450658
1.33557878723789 1.33557878723789 4.64033519450658
1.33557878723789 1.33557878723789 4.64033519450658
1.33557402214468 1.33557402214468 4.64034209019382
1.33557402214468 1.33557402214468 4.64034209019382
1.33557402214468 1.33557402214468 4.64034209019382
1.33557402214468 1.33557402214468 4.64034209019382
1.33557402214468 1.33557402214468 4.64034209019382
0.737347130336293 0.737347130336293 4.64041668274132
0.737403545424635 0.737403545424635 4.64048151679165
0.737403545424635 0.737403545424635 4.64048151679165
0.737403545424635 0.737403545424635 4.64048151679165
0.737403545424635 0.737403545424635 4.64048151679165
0.737403545424635 0.737403545424635 4.64048151679165
0.737650927990507 0.737650927990507 4.64076571618994
0.737650927990507 0.737650927990507 4.64076571618994
0.737650927990507 0.737650927990507 4.64076571618994
0.737650927990507 0.737650927990507 4.64076571618994
0.737650927990507 0.737650927990507 4.64076571618994
0.737690562912652 0.737690562912652 4.64081123456084
0.737690562912652 0.737690562912652 4.64081123456084
0.737690562912652 0.737690562912652 4.64081123456084
0.737690562912652 0.737690562912652 4.64081123456084
0.737743203327148 0.737743203327148 4.64087168246636
0.737743203327148 0.737743203327148 4.64087168246636
1.33518101440921 1.33518101440921 4.64091060330258
1.33511658918708 1.33511658918708 4.64100375768467
1.33511658918708 1.33511658918708 4.64100375768467
1.33511658918708 1.33511658918708 4.64100375768467
1.33511658918708 1.33511658918708 4.64100375768467
1.33511658918708 1.33511658918708 4.64100375768467
0.737884825712257 0.737884825712257 4.6410342730702
1.33507896221192 1.33507896221192 4.64105815829647
1.33471224224176 1.33471224224176 4.64158814982365
1.33471224224176 1.33471224224176 4.64158814982365
1.33471224224176 1.33471224224176 4.64158814982365
1.33471224224176 1.33471224224176 4.64158814982365
0.738410141961098 0.738410141961098 4.6416368969634
0.738410141961098 0.738410141961098 4.6416368969634
1.33463797423457 1.33463797423457 4.64169543763321
1.33463797423457 1.33463797423457 4.64169543763321
1.33463797423457 1.33463797423457 4.64169543763321
1.33463797423457 1.33463797423457 4.64169543763321
1.33463797423457 1.33463797423457 4.64169543763321
1.33453335407885 1.33453335407885 4.64184654600342
1.33453335407885 1.33453335407885 4.64184654600342
1.33453335407885 1.33453335407885 4.64184654600342
0.738701453554589 0.738701453554589 4.64197076056846
0.738701453554589 0.738701453554589 4.64197076056846
0.738768112771599 0.738768112771599 4.64204712477557
0.738768112771599 0.738768112771599 4.64204712477557
0.738956432934474 0.738956432934474 4.64226279839212
0.739056150638774 0.739056150638774 4.64237696161208
0.739160721935057 0.739160721935057 4.64249665293593
0.739160721935057 0.739160721935057 4.64249665293593
0.739160721935057 0.739160721935057 4.64249665293593
0.739160721935057 0.739160721935057 4.64249665293593
0.739160721935057 0.739160721935057 4.64249665293593
0.739160721935057 0.739160721935057 4.64249665293593
0.739160721935057 0.739160721935057 4.64249665293593
0.739160721935057 0.739160721935057 4.64249665293593
0.739160721935057 0.739160721935057 4.64249665293593
1.33405282140736 1.33405282140736 4.64254020960146
0.739212022541325 0.739212022541325 4.64255536042341
0.739212022541325 0.739212022541325 4.64255536042341
0.739212022541325 0.739212022541325 4.64255536042341
0.739212022541325 0.739212022541325 4.64255536042341
0.739212022541325 0.739212022541325 4.64255536042341
0.739212022541325 0.739212022541325 4.64255536042341
0.739451050754689 0.739451050754689 4.6428288070978
0.739451050754689 0.739451050754689 4.6428288070978
0.739451050754689 0.739451050754689 4.6428288070978
0.739478841112364 0.739478841112364 4.64286058915538
0.739741208637384 0.739741208637384 4.64316054024338
0.739741208637384 0.739741208637384 4.64316054024338
0.739741208637384 0.739741208637384 4.64316054024338
0.739741208637384 0.739741208637384 4.64316054024338
1.33359991516343 1.33359991516343 4.64319339877642
1.33359991516343 1.33359991516343 4.64319339877642
0.739854086859938 0.739854086859938 4.64328953132864
0.739854086859938 0.739854086859938 4.64328953132864
1.33352259425752 1.33352259425752 4.64330485452918
1.33351167521108 1.33351167521108 4.64332059264584
1.33351167521108 1.33351167521108 4.64332059264584
1.33351167521108 1.33351167521108 4.64332059264584
1.33351167521108 1.33351167521108 4.64332059264584
1.33351167521108 1.33351167521108 4.64332059264584
1.33351167521108 1.33351167521108 4.64332059264584
1.33351167521108 1.33351167521108 4.64332059264584
1.33351167521108 1.33351167521108 4.64332059264584
1.33351167521108 1.33351167521108 4.64332059264584
1.33351167521108 1.33351167521108 4.64332059264584
0.740041496597022 0.740041496597022 4.64350361765393
0.740081768756289 0.740081768756289 4.64354961002913
0.740081768756289 0.740081768756289 4.64354961002913
0.740081768756289 0.740081768756289 4.64354961002913
1.33331147032159 1.33331147032159 4.64360909736161
1.33331147032159 1.33331147032159 4.64360909736161
1.33331147032159 1.33331147032159 4.64360909736161
1.33331147032159 1.33331147032159 4.64360909736161
1.33331147032159 1.33331147032159 4.64360909736161
1.33331147032159 1.33331147032159 4.64360909736161
1.33331147032159 1.33331147032159 4.64360909736161
1.33331147032159 1.33331147032159 4.64360909736161
1.33331147032159 1.33331147032159 4.64360909736161
1.33331147032159 1.33331147032159 4.64360909736161
1.33331147032159 1.33331147032159 4.64360909736161
1.33331147032159 1.33331147032159 4.64360909736161
0.740203232176394 0.740203232176394 4.64368829969961
1.33322743839761 1.33322743839761 4.64373015760492
1.33322743839761 1.33322743839761 4.64373015760492
1.33322743839761 1.33322743839761 4.64373015760492
1.33322743839761 1.33322743839761 4.64373015760492
1.33322743839761 1.33322743839761 4.64373015760492
1.33322743839761 1.33322743839761 4.64373015760492
1.33322743839761 1.33322743839761 4.64373015760492
0.740327260418925 0.740327260418925 4.64382987719898
0.740327260418925 0.740327260418925 4.64382987719898
0.740327260418925 0.740327260418925 4.64382987719898
0.740327260418925 0.740327260418925 4.64382987719898
0.740327260418925 0.740327260418925 4.64382987719898
0.740327260418925 0.740327260418925 4.64382987719898
0.740327260418925 0.740327260418925 4.64382987719898
0.740327260418925 0.740327260418925 4.64382987719898
0.740327260418925 0.740327260418925 4.64382987719898
1.33306991469798 1.33306991469798 4.64395703968704
0.740457019553172 0.740457019553172 4.64397795241338
0.740462792164707 0.740462792164707 4.64398453880789
0.740462792164707 0.740462792164707 4.64398453880789
0.740462792164707 0.740462792164707 4.64398453880789
0.740510455471267 0.740510455471267 4.64403891795149
0.740510455471267 0.740510455471267 4.64403891795149
0.740510455471267 0.740510455471267 4.64403891795149
0.740510455471267 0.740510455471267 4.64403891795149
0.740510455471267 0.740510455471267 4.64403891795149
0.740598622465945 0.740598622465945 4.64413949179564
0.740598622465945 0.740598622465945 4.64413949179564
0.740598622465945 0.740598622465945 4.64413949179564
0.740598622465945 0.740598622465945 4.64413949179564
0.740598622465945 0.740598622465945 4.64413949179564
0.740778355758139 0.740778355758139 4.64434445271607
0.740778355758139 0.740778355758139 4.64434445271607
0.740778355758139 0.740778355758139 4.64434445271607
1.3327066762189 1.3327066762189 4.64447994601599
1.3327066762189 1.3327066762189 4.64447994601599
1.3327066762189 1.3327066762189 4.64447994601599
0.740949453880434 0.740949453880434 4.64453948611789
0.740949453880434 0.740949453880434 4.64453948611789
0.740949453880434 0.740949453880434 4.64453948611789
0.740949453880434 0.740949453880434 4.64453948611789
0.740949453880434 0.740949453880434 4.64453948611789
0.741015004653798 0.741015004653798 4.64461418617663
0.741015004653798 0.741015004653798 4.64461418617663
0.741053860319852 0.741053860319852 4.64465845971716
1.33257696519461 1.33257696519461 4.64466658321717
1.33257696519461 1.33257696519461 4.64466658321717
1.33254471190931 1.33254471190931 4.64471298406953
0.741173707828242 0.741173707828242 4.64479499282794
1.33242106564185 1.33242106564185 4.64489083913523
1.33239442629938 1.33239442629938 4.64492915197359
1.33239442629938 1.33239442629938 4.64492915197359
1.33231805576282 1.33231805576282 4.64503897730124
1.33231805576282 1.33231805576282 4.64503897730124
1.33231805576282 1.33231805576282 4.64503897730124
1.33231805576282 1.33231805576282 4.64503897730124
1.33231805576282 1.33231805576282 4.64503897730124
0.741413382223022 0.741413382223022 4.64506792030221
0.741413382223022 0.741413382223022 4.64506792030221
1.33229467968066 1.33229467968066 4.64507259017262
1.33229467968066 1.33229467968066 4.64507259017262
1.33229467968066 1.33229467968066 4.64507259017262
1.33228946124557 1.33228946124557 4.64508009363816
1.33228946124557 1.33228946124557 4.64508009363816
1.33228946124557 1.33228946124557 4.64508009363816
0.741437003372878 0.741437003372878 4.64509481039659
0.741437003372878 0.741437003372878 4.64509481039659
1.33227919504717 1.33227919504717 4.64509485493895
1.33219439126836 1.33219439126836 4.6452167789901
1.33219439126836 1.33219439126836 4.6452167789901
1.33219439126836 1.33219439126836 4.6452167789901
1.33214178671153 1.33214178671153 4.64529239931836
0.741649555272079 0.741649555272079 4.64533671034101
1.33207438295038 1.33207438295038 4.64538928236342
1.33203770416673 1.33203770416673 4.64544199732
1.33203770416673 1.33203770416673 4.64544199732
0.74178527706971 0.74178527706971 4.6454911086762
0.74178527706971 0.74178527706971 4.6454911086762
1.33196069659638 1.33196069659638 4.64555266058539
1.33196069659638 1.33196069659638 4.64555266058539
0.741857837546861 0.741857837546861 4.64557363391696
0.741857837546861 0.741857837546861 4.64557363391696
0.741857837546861 0.741857837546861 4.64557363391696
0.741857837546861 0.741857837546861 4.64557363391696
0.741857837546861 0.741857837546861 4.64557363391696
0.741977305452712 0.741977305452712 4.64570947772909
0.741977305452712 0.741977305452712 4.64570947772909
0.741977305452712 0.741977305452712 4.64570947772909
0.741979139740476 0.741979139740476 4.64571156315182
0.741979139740476 0.741979139740476 4.64571156315182
0.741979139740476 0.741979139740476 4.64571156315182
0.741979139740476 0.741979139740476 4.64571156315182
1.33184834239985 1.33184834239985 4.645714088232
1.3318426359031 1.3318426359031 4.645722286222
0.742006057682988 0.742006057682988 4.64574216543512
0.74210872157133 0.74210872157133 4.64585886345524
0.74210872157133 0.74210872157133 4.64585886345524
0.74210872157133 0.74210872157133 4.64585886345524
0.742119158318598 0.742119158318598 4.64587072532543
0.742119158318598 0.742119158318598 4.64587072532543
0.74212785381338 0.74212785381338 4.64588060795521
0.742312459605757 0.742312459605757 4.64609036897268
0.742312459605757 0.742312459605757 4.64609036897268
0.742312459605757 0.742312459605757 4.64609036897268
0.742312459605757 0.742312459605757 4.64609036897268
0.742312459605757 0.742312459605757 4.64609036897268
0.742312459605757 0.742312459605757 4.64609036897268
0.742312459605757 0.742312459605757 4.64609036897268
0.742312459605757 0.742312459605757 4.64609036897268
0.742312459605757 0.742312459605757 4.64609036897268
0.742474056775752 0.742474056775752 4.6462739113153
0.742547412864805 0.742547412864805 4.64635720624667
0.742547412864805 0.742547412864805 4.64635720624667
0.742547412864805 0.742547412864805 4.64635720624667
0.742547412864805 0.742547412864805 4.64635720624667
0.742547412864805 0.742547412864805 4.64635720624667
1.33131084264154 1.33131084264154 4.64648585648851
0.742749233432016 0.742749233432016 4.646586296767
0.742792318565085 0.742792318565085 4.64663518945019
0.742870132189342 0.742870132189342 4.64672347918847
0.742870132189342 0.742870132189342 4.64672347918847
0.742870132189342 0.742870132189342 4.64672347918847
0.742935562995708 0.742935562995708 4.6467977064727
0.742935562995708 0.742935562995708 4.6467977064727
0.742935562995708 0.742935562995708 4.6467977064727
1.33108899627415 1.33108899627415 4.64680415387025
1.33108899627415 1.33108899627415 4.64680415387025
1.3310733455471 1.3310733455471 4.64682660367216
1.33101939114628 1.33101939114628 4.64690399187049
1.33101939114628 1.33101939114628 4.64690399187049
1.33101939114628 1.33101939114628 4.64690399187049
1.33101939114628 1.33101939114628 4.64690399187049
1.33101939114628 1.33101939114628 4.64690399187049
1.33101029544585 1.33101029544585 4.64691703724986
1.33101029544585 1.33101029544585 4.64691703724986
1.33101029544585 1.33101029544585 4.64691703724986
1.33101029544585 1.33101029544585 4.64691703724986
1.33101029544585 1.33101029544585 4.64691703724986
1.33101029544585 1.33101029544585 4.64691703724986
0.743107697679191 0.743107697679191 4.64699292818527
1.33080147148043 1.33080147148043 4.64721647494954
0.74337241273896 0.74337241273896 4.64729299278957
0.743399462298645 0.743399462298645 4.64732364394991
0.743399462298645 0.743399462298645 4.64732364394991
1.33069131748818 1.33069131748818 4.64737437710301
1.33069131748818 1.33069131748818 4.64737437710301
1.33069131748818 1.33069131748818 4.64737437710301
1.33069131748818 1.33069131748818 4.64737437710301
1.33069131748818 1.33069131748818 4.64737437710301
1.33069131748818 1.33069131748818 4.64737437710301
0.743467207502993 0.743467207502993 4.64740040072632
1.33063342020679 1.33063342020679 4.64745735702831
1.33063342020679 1.33063342020679 4.64745735702831
0.743601974345217 0.743601974345217 4.64755305799652
0.743601974345217 0.743601974345217 4.64755305799652
0.743608830562421 0.743608830562421 4.64756082308575
0.743608830562421 0.743608830562421 4.64756082308575
0.743608830562421 0.743608830562421 4.64756082308575
0.743608830562421 0.743608830562421 4.64756082308575
0.743608830562421 0.743608830562421 4.64756082308575
0.743608830562421 0.743608830562421 4.64756082308575
0.743608830562421 0.743608830562421 4.64756082308575
0.743627227449609 0.743627227449609 4.64758165807554
0.743627227449609 0.743627227449609 4.64758165807554
0.743627227449609 0.743627227449609 4.64758165807554
0.743668909312131 0.743668909312131 4.64762886060617
0.743668909312131 0.743668909312131 4.64762886060617
0.743668909312131 0.743668909312131 4.64762886060617
0.743668909312131 0.743668909312131 4.64762886060617
1.33045795732818 1.33045795732818 4.64770877640266
1.33042679737056 1.33042679737056 4.6477534160266
1.33042679737056 1.33042679737056 4.6477534160266
1.33042679737056 1.33042679737056 4.6477534160266
1.33042679737056 1.33042679737056 4.6477534160266
0.743819903232449 0.743819903232449 4.64779981445967
0.743819903232449 0.743819903232449 4.64779981445967
0.743819903232449 0.743819903232449 4.64779981445967
0.743819903232449 0.743819903232449 4.64779981445967
0.743819903232449 0.743819903232449 4.64779981445967
0.743819903232449 0.743819903232449 4.64779981445967
0.743886724774619 0.743886724774619 4.64787544971773
0.743886724774619 0.743886724774619 4.64787544971773
1.33033220553602 1.33033220553602 4.64788891082104
1.33033220553602 1.33033220553602 4.64788891082104
1.33033220553602 1.33033220553602 4.64788891082104
1.33033220553602 1.33033220553602 4.64788891082104
0.744097443608987 0.744097443608987 4.64811388409707
0.744097443608987 0.744097443608987 4.64811388409707
0.744097443608987 0.744097443608987 4.64811388409707
1.33004051780104 1.33004051780104 4.64830656700532
0.744306020019994 0.744306020019994 4.64834977744391
0.744306020019994 0.744306020019994 4.64834977744391
0.744306020019994 0.744306020019994 4.64834977744391
0.744306020019994 0.744306020019994 4.64834977744391
0.744356299927015 0.744356299927015 4.64840662504993
0.744357460946595 0.744357460946595 4.6484079376453
0.744357460946595 0.744357460946595 4.6484079376453
0.744357460946595 0.744357460946595 4.6484079376453
0.744357460946595 0.744357460946595 4.6484079376453
0.744357460946595 0.744357460946595 4.6484079376453
1.32985921133692 1.32985921133692 4.64856604931781
1.32985921133692 1.32985921133692 4.64856604931781
1.32985921133692 1.32985921133692 4.64856604931781
1.32985921133692 1.32985921133692 4.64856604931781
1.32985921133692 1.32985921133692 4.64856604931781
1.32985921133692 1.32985921133692 4.64856604931781
1.32981297757553 1.32981297757553 4.648632203048
0.744676770320981 0.744676770320981 4.64876879748302
0.744676770320981 0.744676770320981 4.64876879748302
0.744732529746444 0.744732529746444 4.64883178473265
0.744732529746444 0.744732529746444 4.64883178473265
0.744766741983655 0.744766741983655 4.64887042762601
0.744921639508682 0.744921639508682 4.64904534604252
0.744961314653178 0.744961314653178 4.64909013899073
0.745134428839832 0.745134428839832 4.64928553445934
1.32935475335236 1.32935475335236 4.6492875216771
1.32935475335236 1.32935475335236 4.6492875216771
1.32935475335236 1.32935475335236 4.6492875216771
1.32935475335236 1.32935475335236 4.6492875216771
1.32935475335236 1.32935475335236 4.6492875216771
0.745269895872734 0.745269895872734 4.64943838145237
0.745269895872734 0.745269895872734 4.64943838145237
0.74539330832806 0.74539330832806 4.64957758465518
0.745399519790261 0.745399519790261 4.64958458980531
1.32908247392578 1.32908247392578 4.64967662876173
1.32903187148644 1.32903187148644 4.64974891971899
1.32893643894632 1.32893643894632 4.64988523508499
1.32893643894632 1.32893643894632 4.64988523508499
0.745683268627105 0.745683268627105 4.64990448566654
0.745683268627105 0.745683268627105 4.64990448566654
1.32889343860208 1.32889343860208 4.64994664795333
0.745770881879409 0.745770881879409 4.65000321662387
1.32884315393793 1.32884315393793 4.6500184574627
1.32884315393793 1.32884315393793 4.6500184574627
1.32884315393793 1.32884315393793 4.6500184574627
0.745786477190942 0.745786477190942 4.65002078875795
0.74582526844424 0.74582526844424 4.65006449427781
0.74582526844424 0.74582526844424 4.65006449427781
0.74582526844424 0.74582526844424 4.65006449427781
0.74582526844424 0.74582526844424 4.65006449427781
0.74582526844424 0.74582526844424 4.65006449427781
0.745825703199183 0.745825703199183 4.65006498408681
0.745825703199183 0.745825703199183 4.65006498408681
1.32873430979495 1.32873430979495 4.65017386834289
1.32870423030457 1.32870423030457 4.65021681067669
1.32869886774169 1.32869886774169 4.65022446614829
1.32869886774169 1.32869886774169 4.65022446614829
0.74598666115038 0.74598666115038 4.65024628988663
0.74598666115038 0.74598666115038 4.65024628988663
1.32866194932542 1.32866194932542 4.65027716777075
1.32866194932542 1.32866194932542 4.65027716777075
0.74608605155236 0.74608605155236 4.65035821041007
0.74608605155236 0.74608605155236 4.65035821041007
0.746148926595103 0.746148926595103 4.65042899847824
0.746148926595103 0.746148926595103 4.65042899847824
1.32852742639117 1.32852742639117 4.65046916796828
0.746341505304299 0.746341505304299 4.65064574819142
1.32837039503678 1.32837039503678 4.65069322732302
1.32837039503678 1.32837039503678 4.65069322732302
1.32833129892033 1.32833129892033 4.65074900028562
1.32833129892033 1.32833129892033 4.65074900028562
1.32830333181192 1.32830333181192 4.6507888943267
1.32830333181192 1.32830333181192 4.6507888943267
0.746488676700805 0.746488676700805 4.65081132469942
0.746488676700805 0.746488676700805 4.65081132469942
0.746488676700805 0.746488676700805 4.65081132469942
0.746488676700805 0.746488676700805 4.65081132469942
0.746642980123692 0.746642980123692 4.65098486309582
0.746642980123692 0.746642980123692 4.65098486309582
1.328101584514 1.328101584514 4.65107661205989
1.328101584514 1.328101584514 4.65107661205989
1.328101584514 1.328101584514 4.65107661205989
1.328101584514 1.328101584514 4.65107661205989
1.32808396375492 1.32808396375492 4.6511017359256
1.32808396375492 1.32808396375492 4.6511017359256
1.32806123243286 1.32806123243286 4.65113414515336
0.746877194192909 0.746877194192909 4.65124815215556
0.746877194192909 0.746877194192909 4.65124815215556
0.746877194192909 0.746877194192909 4.65124815215556
0.746958013153598 0.746958013153598 4.65133896990133
0.746999185073352 0.746999185073352 4.65138522884219
0.747023734640408 0.747023734640408 4.65141280949359
0.747023734640408 0.747023734640408 4.65141280949359
0.747023734640408 0.747023734640408 4.65141280949359
0.747023734640408 0.747023734640408 4.65141280949359
0.747023734640408 0.747023734640408 4.65141280949359
1.32784238396458 1.32784238396458 4.65144609192096
0.747137991532398 0.747137991532398 4.651541152296
0.747186075526288 0.747186075526288 4.65159515380881
0.747186075526288 0.747186075526288 4.65159515380881
0.747225909660002 0.747225909660002 4.65163988551119
0.747225909660002 0.747225909660002 4.65163988551119
0.747455310679298 0.747455310679298 4.65189740880153
0.747455310679298 0.747455310679298 4.65189740880153
0.747455310679298 0.747455310679298 4.65189740880153
1.32749585755785 1.32749585755785 4.65193974574464
0.747557550419179 0.747557550419179 4.65201213689713
1.32739827172664 1.32739827172664 4.65207870119246
1.32739827172664 1.32739827172664 4.65207870119246
1.32739827172664 1.32739827172664 4.65207870119246
1.32739827172664 1.32739827172664 4.65207870119246
1.32739827172664 1.32739827172664 4.65207870119246
0.747699735034983 0.747699735034983 4.65217164270731
0.74773659910803 0.74773659910803 4.65221298882982
0.74773659910803 0.74773659910803 4.65221298882982
0.74773659910803 0.74773659910803 4.65221298882982
1.32714461764351 1.32714461764351 4.65243975698747
1.32714461764351 1.32714461764351 4.65243975698747
1.32714461764351 1.32714461764351 4.65243975698747
0.747946347355245 0.747946347355245 4.65244816996493
0.747946347355245 0.747946347355245 4.65244816996493
0.747946347355245 0.747946347355245 4.65244816996493
1.3271302126022 1.3271302126022 4.65246025574437
1.3271302126022 1.3271302126022 4.65246025574437
1.3271146624398 1.3271146624398 4.65248238335882
1.3271146624398 1.3271146624398 4.65248238335882
0.748034612548266 0.748034612548266 4.65254710263033
0.748034612548266 0.748034612548266 4.65254710263033
0.748034612548266 0.748034612548266 4.65254710263033
1.32696278864195 1.32696278864195 4.65269846000611
1.32690192826536 1.32690192826536 4.65278502945644
1.32690192826536 1.32690192826536 4.65278502945644
1.32690192826536 1.32690192826536 4.65278502945644
1.32690192826536 1.32690192826536 4.65278502945644
1.32689111021154 1.32689111021154 4.65280041621547
1.32689111021154 1.32689111021154 4.65280041621547
1.32689052272847 1.32689052272847 4.65280125179586
1.32689052272847 1.32689052272847 4.65280125179586
1.32689052272847 1.32689052272847 4.65280125179586
1.32689052272847 1.32689052272847 4.65280125179586
1.32683385118131 1.32683385118131 4.65288185130696
1.32669198797326 1.32669198797326 4.65308357103476
0.748540640529013 0.748540640529013 4.65311388682162
0.748540640529013 0.748540640529013 4.65311388682162
0.748565901843475 0.748565901843475 4.65314216324697
0.748565901843475 0.748565901843475 4.65314216324697
0.748635076642816 0.748635076642816 4.65321958582626
0.748635076642816 0.748635076642816 4.65321958582626
1.32654573725577 1.32654573725577 4.65329146778819
1.32653507982405 1.32653507982405 4.65330661497606
1.32653507982405 1.32653507982405 4.65330661497606
0.748752391211379 0.748752391211379 4.65335085877386
1.32649514794152 1.32649514794152 4.65336336637542
1.32649514794152 1.32649514794152 4.65336336637542
1.32649514794152 1.32649514794152 4.65336336637542
0.748843483067696 0.748843483067696 4.65345276366959
0.748843483067696 0.748843483067696 4.65345276366959
0.748843483067696 0.748843483067696 4.65345276366959
0.748843483067696 0.748843483067696 4.65345276366959
0.748918923588206 0.748918923588206 4.6535371426014
0.748918923588206 0.748918923588206 4.6535371426014
0.748918923588206 0.748918923588206 4.6535371426014
0.748918923588206 0.748918923588206 4.6535371426014
0.748918923588206 0.748918923588206 4.6535371426014
1.3261812693998 1.3261812693998 4.65380928929097
1.3261812693998 1.3261812693998 4.65380928929097
1.3261812693998 1.3261812693998 4.65380928929097
1.3261812693998 1.3261812693998 4.65380928929097
1.3261812693998 1.3261812693998 4.65380928929097
1.3261812693998 1.3261812693998 4.65380928929097
1.3261812693998 1.3261812693998 4.65380928929097
0.749165500059099 0.749165500059099 4.6538128283785
0.749165500059099 0.749165500059099 4.6538128283785
0.749251467915928 0.749251467915928 4.65390890698789
0.749251467915928 0.749251467915928 4.65390890698789
1.32600313319531 1.32600313319531 4.65406223624758
1.32600313319531 1.32600313319531 4.65406223624758
1.32600313319531 1.32600313319531 4.65406223624758
0.749441693842018 0.749441693842018 4.65412143556055
0.749469406242888 0.749469406242888 4.65415238899984
0.749552325868752 0.749552325868752 4.65424499407691
0.749552325868752 0.749552325868752 4.65424499407691
0.749552325868752 0.749552325868752 4.65424499407691
1.32583810283343 1.32583810283343 4.6542964901252
1.32583810283343 1.32583810283343 4.6542964901252
0.74982948425623 0.74982948425623 4.65455439311646
0.74982948425623 0.74982948425623 4.65455439311646
1.32546718093399 1.32546718093399 4.65482270601219
1.32546718093399 1.32546718093399 4.65482270601219
1.32546718093399 1.32546718093399 4.65482270601219
1.32546718093399 1.32546718093399 4.65482270601219
1.32546718093399 1.32546718093399 4.65482270601219
0.750233761172864 0.750233761172864 4.6550053309939
1.32531545167805 1.32531545167805 4.65503784291585
1.32531545167805 1.32531545167805 4.65503784291585
1.32531545167805 1.32531545167805 4.65503784291585
1.32531545167805 1.32531545167805 4.65503784291585
0.750543008004467 0.750543008004467 4.65534997680145
0.750543008004467 0.750543008004467 4.65534997680145
0.750543008004467 0.750543008004467 4.65534997680145
0.750543008004467 0.750543008004467 4.65534997680145
0.750543008004467 0.750543008004467 4.65534997680145
1.32507533459556 1.32507533459556 4.6553781660328
1.32507533459556 1.32507533459556 4.6553781660328
1.32507533459556 1.32507533459556 4.6553781660328
1.32507533459556 1.32507533459556 4.6553781660328
1.32507533459556 1.32507533459556 4.6553781660328
1.32507533459556 1.32507533459556 4.6553781660328
1.32507533459556 1.32507533459556 4.6553781660328
0.750583012671566 0.750583012671566 4.65539454213834
1.32504998265339 1.32504998265339 4.65541408794509
1.32504998265339 1.32504998265339 4.65541408794509
1.32504998265339 1.32504998265339 4.65541408794509
1.32496726391649 1.32496726391649 4.65553128134134
1.32496726391649 1.32496726391649 4.65553128134134
1.32496726391649 1.32496726391649 4.65553128134134
1.32496726391649 1.32496726391649 4.65553128134134
1.32496726391649 1.32496726391649 4.65553128134134
1.32496726391649 1.32496726391649 4.65553128134134
0.750802303527837 0.750802303527837 4.65563875722392
0.750826164567023 0.750826164567023 4.65566532254675
0.750826164567023 0.750826164567023 4.65566532254675
0.750826164567023 0.750826164567023 4.65566532254675
0.750826164567023 0.750826164567023 4.65566532254675
0.750826164567023 0.750826164567023 4.65566532254675
0.750826164567023 0.750826164567023 4.65566532254675
0.750826164567023 0.750826164567023 4.65566532254675
0.75088590083783 0.75088590083783 4.65573182236351
1.32476528021768 1.32476528021768 4.655817360665
1.32476528021768 1.32476528021768 4.655817360665
0.75111395200512 0.75111395200512 4.65598560692856
0.75111395200512 0.75111395200512 4.65598560692856
0.751166887237781 0.751166887237781 4.65604449560426
0.751166887237781 0.751166887237781 4.65604449560426
0.751166887237781 0.751166887237781 4.65604449560426
0.751320287924341 0.751320287924341 4.65621510662169
0.751320287924341 0.751320287924341 4.65621510662169
1.32441022240641 1.32441022240641 4.65631995341366
1.32441022240641 1.32441022240641 4.65631995341366
1.32441022240641 1.32441022240641 4.65631995341366
0.751572398319896 0.751572398319896 4.6564953657721
0.751572398319896 0.751572398319896 4.6564953657721
0.751572398319896 0.751572398319896 4.6564953657721
0.751702882839454 0.751702882839454 4.65664035280149
0.751702882839454 0.751702882839454 4.65664035280149
0.751702882839454 0.751702882839454 4.65664035280149
0.751702882839454 0.751702882839454 4.65664035280149
0.751782850931433 0.751782850931433 4.65672918644315
0.751782850931433 0.751782850931433 4.65672918644315
0.751782850931433 0.751782850931433 4.65672918644315
1.32408248500344 1.32408248500344 4.65678354155694
0.751894910428367 0.751894910428367 4.65685364063647
0.751894910428367 0.751894910428367 4.65685364063647
0.751894910428367 0.751894910428367 4.65685364063647
0.75196434084976 0.75196434084976 4.65693073387069
0.752043138479696 0.752043138479696 4.65701821260816
0.752052905501623 0.752052905501623 4.65702905450922
0.752052905501623 0.752052905501623 4.65702905450922
1.32389451686622 1.32389451686622 4.65704928052794
1.32389451686622 1.32389451686622 4.65704928052794
1.32389451686622 1.32389451686622 4.65704928052794
0.752268933099329 0.752268933099329 4.65726879148261
0.752268933099329 0.752268933099329 4.65726879148261
1.3234659283714 1.3234659283714 4.65765480198326
0.752663046354311 0.752663046354311 4.65770583956675
0.752832639443644 0.752832639443644 4.65789378108896
0.752832639443644 0.752832639443644 4.65789378108896
0.752880229780078 0.752880229780078 4.65794650652881
1.32321160279123 1.32321160279123 4.6580138611446
1.32321160279123 1.32321160279123 4.6580138611446
1.32321160279123 1.32321160279123 4.6580138611446
1.32321160279123 1.32321160279123 4.6580138611446
1.32321160279123 1.32321160279123 4.6580138611446
1.32321160279123 1.32321160279123 4.6580138611446
1.32321160279123 1.32321160279123 4.6580138611446
1.32321160279123 1.32321160279123 4.6580138611446
1.3232106179052 1.3232106179052 4.6580152512403
1.3232106179052 1.3232106179052 4.6580152512403
0.75303781991158 0.75303781991158 4.65812105800914
0.753138465738298 0.753138465738298 4.65823250175388
0.753175552399675 0.753175552399675 4.65827356051722
0.753175552399675 0.753175552399675 4.65827356051722
0.753175552399675 0.753175552399675 4.65827356051722
0.753175552399675 0.753175552399675 4.65827356051722
0.753175552399675 0.753175552399675 4.65827356051722
1.32299614350807 1.32299614350807 4.65831789736502
1.32299614350807 1.32299614350807 4.65831789736502
0.753372751720069 0.753372751720069 4.65849181912985
0.753372751720069 0.753372751720069 4.65849181912985
0.753528305484214 0.753528305484214 4.6586639118646
0.753528305484214 0.753528305484214 4.6586639118646
0.753528305484214 0.753528305484214 4.6586639118646
0.753528305484214 0.753528305484214 4.6586639118646
0.753528305484214 0.753528305484214 4.6586639118646
0.753528305484214 0.753528305484214 4.6586639118646
0.753528305484214 0.753528305484214 4.6586639118646
0.753528305484214 0.753528305484214 4.6586639118646
0.753528305484214 0.753528305484214 4.6586639118646
1.32268529752422 1.32268529752422 4.65875628981643
0.753832762486469 0.753832762486469 4.65900055362775
1.32249275429653 1.32249275429653 4.65902769232361
1.32248002008985 1.32248002008985 4.65904563811801
1.32234461219041 1.32234461219041 4.65923643281872
1.32234461219041 1.32234461219041 4.65923643281872
1.32222110075485 1.32222110075485 4.65941041697286
1.32222110075485 1.32222110075485 4.65941041697286
0.754207378312535 0.754207378312535 4.65941443292138
0.754380947504391 0.754380947504391 4.65960606752473
0.754380947504391 0.754380947504391 4.65960606752473
0.754380947504391 0.754380947504391 4.65960606752473
1.32206371166583 1.32206371166583 4.65963205641975
1.32206371166583 1.32206371166583 4.65963205641975
1.32206371166583 1.32206371166583 4.65963205641975
0.754497145297959 0.754497145297959 4.65973431469407
0.754497145297959 0.754497145297959 4.65973431469407
0.754497145297959 0.754497145297959 4.65973431469407
0.754497145297959 0.754497145297959 4.65973431469407
0.754497145297959 0.754497145297959 4.65973431469407
0.754536898264115 0.754536898264115 4.65977818169613
0.754536898264115 0.754536898264115 4.65977818169613
0.754536898264115 0.754536898264115 4.65977818169613
1.32174710479611 1.32174710479611 4.66007768487729
1.32171518112844 1.32171518112844 4.66012260112596
1.32171518112844 1.32171518112844 4.66012260112596
1.32170591035951 1.32170591035951 4.66013564442055
1.32170591035951 1.32170591035951 4.66013564442055
1.32170591035951 1.32170591035951 4.66013564442055
1.32170591035951 1.32170591035951 4.66013564442055
0.754870268046377 0.754870268046377 4.66014588678112
0.754870268046377 0.754870268046377 4.66014588678112
1.32169689595971 1.32169689595971 4.66014832677425
0.75488161295825 0.75488161295825 4.66015839496636
0.754936810651245 0.754936810651245 4.66021924759002
0.754989459775558 0.754989459775558 4.66027728301042
0.754989459775558 0.754989459775558 4.66027728301042
0.755066081618613 0.755066081618613 4.66036173054347
0.755066081618613 0.755066081618613 4.66036173054347
0.755162988458041 0.755162988458041 4.66046851253927
0.755163645272211 0.755163645272211 4.66046923620002
0.755163645272211 0.755163645272211 4.66046923620002
0.755163645272211 0.755163645272211 4.66046923620002
0.755332181946136 0.755332181946136 4.66065488769987
0.755332181946136 0.755332181946136 4.66065488769987
0.755448256524554 0.755448256524554 4.66078270575936
0.755448256524554 0.755448256524554 4.66078270575936
0.755448256524554 0.755448256524554 4.66078270575936
0.755589449582232 0.755589449582232 4.6609381353801
0.755589449582232 0.755589449582232 4.6609381353801
1.32107290649216 1.32107290649216 4.66102562151302
1.32107290649216 1.32107290649216 4.66102562151302
0.75569906676889 0.75569906676889 4.66105876884039
0.75569906676889 0.75569906676889 4.66105876884039
0.755706070376503 0.755706070376503 4.6610664752107
0.755706070376503 0.755706070376503 4.6610664752107
1.32102679069547 1.32102679069547 4.66109041111367
1.32102679069547 1.32102679069547 4.66109041111367
1.32102679069547 1.32102679069547 4.66109041111367
1.32091806436743 1.32091806436743 4.66124313885082
1.32090074497596 1.32090074497596 4.66126746407598
0.75605360331513 0.75605360331513 4.66144871717242
0.75605360331513 0.75605360331513 4.66144871717242
0.75605360331513 0.75605360331513 4.66144871717242
0.75605360331513 0.75605360331513 4.66144871717242
0.75605360331513 0.75605360331513 4.66144871717242
0.75605360331513 0.75605360331513 4.66144871717242
0.75605360331513 0.75605360331513 4.66144871717242
0.756056923370008 0.756056923370008 4.66145236726461
0.756056923370008 0.756056923370008 4.66145236726461
0.756106912762571 0.756106912762571 4.6615073224277
1.32070372478988 1.32070372478988 4.66154411659609
1.32070372478988 1.32070372478988 4.66154411659609
0.756171187543918 0.756171187543918 4.66157797229864
0.756171187543918 0.756171187543918 4.66157797229864
0.756171187543918 0.756171187543918 4.66157797229864
0.756171187543918 0.756171187543918 4.66157797229864
0.756171187543918 0.756171187543918 4.66157797229864
0.756195125215589 0.756195125215589 4.66160428142589
0.756195125215589 0.756195125215589 4.66160428142589
0.756266423359652 0.756266423359652 4.66168263392367
0.756266423359652 0.756266423359652 4.66168263392367
0.756266423359652 0.756266423359652 4.66168263392367
0.756266423359652 0.756266423359652 4.66168263392367
0.756424861544432 0.756424861544432 4.66185669996606
0.756424861544432 0.756424861544432 4.66185669996606
1.32043065772777 1.32043065772777 4.66192735840796
1.32043065772777 1.32043065772777 4.66192735840796
1.32043065772777 1.32043065772777 4.66192735840796
1.32043065772777 1.32043065772777 4.66192735840796
1.32043065772777 1.32043065772777 4.66192735840796
1.32034525048601 1.32034525048601 4.66204717859287
1.32033686614056 1.32033686614056 4.6620589400299
1.32033686614056 1.32033686614056 4.6620589400299
1.32033686614056 1.32033686614056 4.6620589400299
1.32033686614056 1.32033686614056 4.6620589400299
1.32033686614056 1.32033686614056 4.6620589400299
1.32033686614056 1.32033686614056 4.6620589400299
1.32032102077406 1.32032102077406 4.66208116709483
1.32032102077406 1.32032102077406 4.66208116709483
1.32032102077406 1.32032102077406 4.66208116709483
0.756679091554006 0.756679091554006 4.6621358673246
1.32017021321979 1.32017021321979 4.66229267400809
0.756947581980216 0.756947581980216 4.66243050782138
0.756947581980216 0.756947581980216 4.66243050782138
0.756947581980216 0.756947581980216 4.66243050782138
0.756947581980216 0.756947581980216 4.66243050782138
0.756947581980216 0.756947581980216 4.66243050782138
0.756969330546918 0.756969330546918 4.66245436625752
0.757097147318888 0.757097147318888 4.66259455743561
1.31994475140704 1.31994475140704 4.66260875425498
1.31994475140704 1.31994475140704 4.66260875425498
0.75712847338145 0.75712847338145 4.66262890967991
0.75712847338145 0.75712847338145 4.66262890967991
0.757131114660494 0.757131114660494 4.66263180599469
0.757131114660494 0.757131114660494 4.66263180599469
1.31974935406494 1.31974935406494 4.66288256129686
0.757518183692431 0.757518183692431 4.66305604958812
1.31960098635693 1.31960098635693 4.66309038881347
1.31960098635693 1.31960098635693 4.66309038881347
1.31960098635693 1.31960098635693 4.66309038881347
1.31958951025692 1.31958951025692 4.66310646127691
1.31958051030003 1.31958051030003 4.66311906558081
1.31958051030003 1.31958051030003 4.66311906558081
0.757618046725088 0.757618046725088 4.66316543914403
0.757618046725088 0.757618046725088 4.66316543914403
1.31942660396527 1.31942660396527 4.66333457084583
0.757797342660336 0.757797342660336 4.66336177285701
0.757797342660336 0.757797342660336 4.66336177285701
0.757797342660336 0.757797342660336 4.66336177285701
0.757797342660336 0.757797342660336 4.66336177285701
0.757797342660336 0.757797342660336 4.66336177285701
0.757797342660336 0.757797342660336 4.66336177285701
0.757797342660336 0.757797342660336 4.66336177285701
1.31936071339672 1.31936071339672 4.66342681112653
1.31936071339672 1.31936071339672 4.66342681112653
1.31936071339672 1.31936071339672 4.66342681112653
1.31936071339672 1.31936071339672 4.66342681112653
0.75787705064146 0.75787705064146 4.66344902781847
0.75787705064146 0.75787705064146 4.66344902781847
0.75787705064146 0.75787705064146 4.66344902781847
0.75787705064146 0.75787705064146 4.66344902781847
0.75787705064146 0.75787705064146 4.66344902781847
1.31924036640986 1.31924036640986 4.6635952507884
1.31924036640986 1.31924036640986 4.6635952507884
1.31924036640986 1.31924036640986 4.6635952507884
1.31924036640986 1.31924036640986 4.6635952507884
1.3191463356766 1.3191463356766 4.66372682698666
1.3191463356766 1.3191463356766 4.66372682698666
1.31901891106274 1.31901891106274 4.66390508774886
1.31901891106274 1.31901891106274 4.66390508774886
1.31901891106274 1.31901891106274 4.66390508774886
1.31901891106274 1.31901891106274 4.66390508774886
1.31883750001677 1.31883750001677 4.66415878716349
0.758538761608802 0.758538761608802 4.66417274163087
0.758538761608802 0.758538761608802 4.66417274163087
1.31879041590517 1.31879041590517 4.66422461680329
0.758633129879491 0.758633129879491 4.66427585779366
0.758633129879491 0.758633129879491 4.66427585779366
0.758785416783558 0.758785416783558 4.66444221188448
0.758785416783558 0.758785416783558 4.66444221188448
0.758789133360184 0.758789133360184 4.66444627100443
0.758789133360184 0.758789133360184 4.66444627100443
0.758789133360184 0.758789133360184 4.66444627100443
0.758789133360184 0.758789133360184 4.66444627100443
0.758822656251303 0.758822656251303 4.66448288192649
0.758839350130813 0.758839350130813 4.66450111248762
0.758839350130813 0.758839350130813 4.66450111248762
0.758839350130813 0.758839350130813 4.66450111248762
0.758839350130813 0.758839350130813 4.66450111248762
0.758839350130813 0.758839350130813 4.66450111248762
0.758839350130813 0.758839350130813 4.66450111248762
1.31857732877184 1.31857732877184 4.66452245506292
1.31857732877184 1.31857732877184 4.66452245506292
1.31857732877184 1.31857732877184 4.66452245506292
1.31857732877184 1.31857732877184 4.66452245506292
1.31857732877184 1.31857732877184 4.66452245506292
1.31857057521591 1.31857057521591 4.66453189243396
0.759084238768176 0.759084238768176 4.66476845847125
0.759084238768176 0.759084238768176 4.66476845847125
0.759084238768176 0.759084238768176 4.66476845847125
0.759084238768176 0.759084238768176 4.66476845847125
0.759219934367926 0.759219934367926 4.66491652958516
0.759219934367926 0.759219934367926 4.66491652958516
0.759219934367926 0.759219934367926 4.66491652958516
0.759219934367926 0.759219934367926 4.66491652958516
0.759221479531238 0.759221479531238 4.66491821538756
0.759221479531238 0.759221479531238 4.66491821538756
0.759221479531238 0.759221479531238 4.66491821538756
0.759243224239281 0.759243224239281 4.66494193860504
0.759243224239281 0.759243224239281 4.66494193860504
0.759261573655091 0.759261573655091 4.66496195662537
0.759261573655091 0.759261573655091 4.66496195662537
0.759298823637735 0.759298823637735 4.66500259119513
0.759344621701795 0.759344621701795 4.66505254550384
1.31816416767648 1.31816416767648 4.66509954573918
1.31816416767648 1.31816416767648 4.66509954573918
1.31816416767648 1.31816416767648 4.66509954573918
1.31816416767648 1.31816416767648 4.66509954573918
1.31815167287264 1.31815167287264 4.6651169899265
1.31815003738944 1.31815003738944 4.6651192732141
0.759504882828675 0.759504882828675 4.66522730687262
0.759621984001027 0.759621984001027 4.66535496024591
0.759681243790075 0.759681243790075 4.66541954621476
1.31788460774418 1.31788460774418 4.66548972881505
1.31788460774418 1.31788460774418 4.66548972881505
1.31788460774418 1.31788460774418 4.66548972881505
1.31788460774418 1.31788460774418 4.66548972881505
1.31788460774418 1.31788460774418 4.66548972881505
1.31788460774418 1.31788460774418 4.66548972881505
1.31788460774418 1.31788460774418 4.66548972881505
1.31788460774418 1.31788460774418 4.66548972881505
1.31788460774418 1.31788460774418 4.66548972881505
1.31788460774418 1.31788460774418 4.66548972881505
1.31788460774418 1.31788460774418 4.66548972881505
1.31788460774418 1.31788460774418 4.66548972881505
1.31788460774418 1.31788460774418 4.66548972881505
1.31788460774418 1.31788460774418 4.66548972881505
1.31788460774418 1.31788460774418 4.66548972881505
1.31788460774418 1.31788460774418 4.66548972881505
1.31788460774418 1.31788460774418 4.66548972881505
1.31788460774418 1.31788460774418 4.66548972881505
1.31788460774418 1.31788460774418 4.66548972881505
1.31775203911784 1.31775203911784 4.66567467135436
1.31775203911784 1.31775203911784 4.66567467135436
1.31775203911784 1.31775203911784 4.66567467135436
0.759976319974423 0.759976319974423 4.66574100507253
0.759976319974423 0.759976319974423 4.66574100507253
0.759984812780265 0.759984812780265 4.66575025380712
0.760012651715529 0.760012651715529 4.66578056929578
0.760012651715529 0.760012651715529 4.66578056929578
0.760012651715529 0.760012651715529 4.66578056929578
0.760012651715529 0.760012651715529 4.66578056929578
0.760137716156939 0.760137716156939 4.66591673418381
0.760137716156939 0.760137716156939 4.66591673418381
0.760170340240079 0.760170340240079 4.66595224710495
1.31748793866892 1.31748793866892 4.66604294855312
1.31748793866892 1.31748793866892 4.66604294855312
1.31748793866892 1.31748793866892 4.66604294855312
1.31748793866892 1.31748793866892 4.66604294855312
1.31748793866892 1.31748793866892 4.66604294855312
1.31748793866892 1.31748793866892 4.66604294855312
1.31748793866892 1.31748793866892 4.66604294855312
1.31748793866892 1.31748793866892 4.66604294855312
1.31748793866892 1.31748793866892 4.66604294855312
1.31744671956112 1.31744671956112 4.6661004074877
1.31744671956112 1.31744671956112 4.6661004074877
0.760369922005626 0.760369922005626 4.66616944039457
0.760369922005626 0.760369922005626 4.66616944039457
0.760523887228241 0.760523887228241 4.66633691985544
0.760523887228241 0.760523887228241 4.66633691985544
0.760523887228241 0.760523887228241 4.66633691985544
0.760523887228241 0.760523887228241 4.66633691985544
1.31720184133696 1.31720184133696 4.66644165656394
1.31720184133696 1.31720184133696 4.66644165656394
0.760694353561351 0.760694353561351 4.66652227567982
0.760694353561351 0.760694353561351 4.66652227567982
0.760694353561351 0.760694353561351 4.66652227567982
0.760694353561351 0.760694353561351 4.66652227567982
0.760727978539377 0.760727978539377 4.66655882857994
0.761095329751223 0.761095329751223 4.66695797247541
0.761325770471355 0.761325770471355 4.66720817478312
0.761325770471355 0.761325770471355 4.66720817478312
1.31660618495306 1.31660618495306 4.66727095667298
0.761444547269088 0.761444547269088 4.66733708254514
1.31642570474373 1.31642570474373 4.66752201237617
0.761705781785708 0.761705781785708 4.66762046766637
0.761757763419848 0.761757763419848 4.66767683541847
0.761941734291981 0.761941734291981 4.66787627208404
0.761941734291981 0.761941734291981 4.66787627208404
0.761941734291981 0.761941734291981 4.66787627208404
0.761941734291981 0.761941734291981 4.66787627208404
0.76211389489008 0.76211389489008 4.66806282464286
0.76211389489008 0.76211389489008 4.66806282464286
0.76211389489008 0.76211389489008 4.66806282464286
0.762135527148108 0.762135527148108 4.66808625973738
1.31597075032666 1.31597075032666 4.66815442430504
1.31597075032666 1.31597075032666 4.66815442430504
1.31597075032666 1.31597075032666 4.66815442430504
0.762294896519292 0.762294896519292 4.66825887288757
0.762294896519292 0.762294896519292 4.66825887288757
0.762294896519292 0.762294896519292 4.66825887288757
0.762294896519292 0.762294896519292 4.66825887288757
1.31589443188486 1.31589443188486 4.66826044809919
1.31589443188486 1.31589443188486 4.66826044809919
1.31589443188486 1.31589443188486 4.66826044809919
1.31589443188486 1.31589443188486 4.66826044809919
1.31587381260848 1.31587381260848 4.66828908988303
0.762459150864676 0.762459150864676 4.66843670676603
0.762459150864676 0.762459150864676 4.66843670676603
0.762459150864676 0.762459150864676 4.66843670676603
0.762459150864676 0.762459150864676 4.66843670676603
1.31559676528549 1.31559676528549 4.66867380169836
1.31559676528549 1.31559676528549 4.66867380169836
1.31559676528549 1.31559676528549 4.66867380169836
0.762791073590346 0.762791073590346 4.66879585336976
0.762851370978988 0.762851370978988 4.66886106505336
1.31545563459198 1.31545563459198 4.6688696857014
1.31537143120135 1.31537143120135 4.66898652715816
1.31537143120135 1.31537143120135 4.66898652715816
1.31537143120135 1.31537143120135 4.66898652715816
1.31537143120135 1.31537143120135 4.66898652715816
1.31537143120135 1.31537143120135 4.66898652715816
0.762980903148866 0.762980903148866 4.66900112176377
1.31532162569944 1.31532162569944 4.66905562733714
0.763157419596477 0.763157419596477 4.66919190894473
0.763157419596477 0.763157419596477 4.66919190894473
0.763157419596477 0.763157419596477 4.66919190894473
0.763157419596477 0.763157419596477 4.66919190894473
0.763157419596477 0.763157419596477 4.66919190894473
1.31520174401369 1.31520174401369 4.66922191945214
1.31520174401369 1.31520174401369 4.66922191945214
1.31520001960915 1.31520001960915 4.66922431110664
1.31518987760029 1.31518987760029 4.66923837732823
0.763236626104542 0.763236626104542 4.66927749229046
0.763263885863235 0.763263885863235 4.66930694287566
0.763263885863235 0.763263885863235 4.66930694287566
0.763263885863235 0.763263885863235 4.66930694287566
0.763263885863235 0.763263885863235 4.66930694287566
0.763263885863235 0.763263885863235 4.66930694287566
0.763263885863235 0.763263885863235 4.66930694287566
0.763263885863235 0.763263885863235 4.66930694287566
0.763263885863235 0.763263885863235 4.66930694287566
0.763263885863235 0.763263885863235 4.66930694287566
0.763265460585483 0.763265460585483 4.66930864409614
0.763265460585483 0.763265460585483 4.66930864409614
0.763307598882537 0.763307598882537 4.66935416495211
0.76331409134177 0.76331409134177 4.66936117816245
0.763347292440536 0.763347292440536 4.66939704053691
0.763347292440536 0.763347292440536 4.66939704053691
1.31506642110849 1.31506642110849 4.66940957661296
1.315054017676 1.315054017676 4.66942677403343
1.315054017676 1.315054017676 4.66942677403343
0.763414338823357 0.763414338823357 4.66946945223854
0.763414338823357 0.763414338823357 4.66946945223854
0.763414338823357 0.763414338823357 4.66946945223854
0.763414338823357 0.763414338823357 4.66946945223854
0.763414338823357 0.763414338823357 4.66946945223854
0.763414338823357 0.763414338823357 4.66946945223854
0.763414338823357 0.763414338823357 4.66946945223854
0.763414338823357 0.763414338823357 4.66946945223854
0.763467161763445 0.763467161763445 4.6695264939266
0.763491762717791 0.763491762717791 4.6695530571438
0.763491762717791 0.763491762717791 4.6695530571438
0.763491762717791 0.763491762717791 4.6695530571438
1.31493818168549 1.31493818168549 4.66958735795005
1.31489347819736 1.31489347819736 4.66964931934193
1.31489347819736 1.31489347819736 4.66964931934193
1.31489347819736 1.31489347819736 4.66964931934193
0.763691608300352 0.763691608300352 4.66976878397292
0.763691608300352 0.763691608300352 4.66976878397292
0.763691608300352 0.763691608300352 4.66976878397292
0.763691608300352 0.763691608300352 4.66976878397292
0.76372796740913 0.76372796740913 4.66980802112337
0.76372796740913 0.76372796740913 4.66980802112337
0.76372796740913 0.76372796740913 4.66980802112337
0.763806763072083 0.763806763072083 4.6698930419674
0.763936024913431 0.763936024913431 4.67003248055363
0.763936024913431 0.763936024913431 4.67003248055363
1.31460759833034 1.31460759833034 4.67004541576569
0.763980145146381 0.763980145146381 4.67008006426994
0.763980145146381 0.763980145146381 4.67008006426994
0.763980145146381 0.763980145146381 4.67008006426994
0.763980145146381 0.763980145146381 4.67008006426994
0.764014772064765 0.764014772064765 4.67011740584084
0.764014772064765 0.764014772064765 4.67011740584084
0.764014772064765 0.764014772064765 4.67011740584084
0.764014772064765 0.764014772064765 4.67011740584084
0.764014772064765 0.764014772064765 4.67011740584084
1.31455415612462 1.31455415612462 4.67011943333861
0.764876363228835 0.764876363228835 4.67104552522681
0.764949301463249 0.764949301463249 4.67112400557782
0.764949301463249 0.764949301463249 4.67112400557782
0.764949301463249 0.764949301463249 4.67112400557782
0.764949301463249 0.764949301463249 4.67112400557782
0.764981693606312 0.764981693606312 4.67115885449936
0.764981693606312 0.764981693606312 4.67115885449936
0.764981693606312 0.764981693606312 4.67115885449936
0.765046529535408 0.765046529535408 4.67122859959533
0.765046529535408 0.765046529535408 4.67122859959533
0.765046529535408 0.765046529535408 4.67122859959533
1.31337276420341 1.31337276420341 4.67175336838539
1.3133673134521 1.3133673134521 4.67176089689376
1.31328520733461 1.31328520733461 4.67187428945222
0.765740033537852 0.765740033537852 4.67197392060433
0.765740033537852 0.765740033537852 4.67197392060433
0.765740033537852 0.765740033537852 4.67197392060433
0.765740033537852 0.765740033537852 4.67197392060433
1.31301282973197 1.31301282973197 4.67225030344489
1.31301282973197 1.31301282973197 4.67225030344489
1.31301282973197 1.31301282973197 4.67225030344489
1.31301282973197 1.31301282973197 4.67225030344489
0.766039430039244 0.766039430039244 4.67229529577872
0.766046107254429 0.766046107254429 4.67230246047664
0.766046107254429 0.766046107254429 4.67230246047664
1.31296729684621 1.31296729684621 4.67231313812105
0.766153344267388 0.766153344267388 4.67241751044742
0.766153344267388 0.766153344267388 4.67241751044742
0.766153344267388 0.766153344267388 4.67241751044742
0.766153344267388 0.766153344267388 4.67241751044742
1.31284435725366 1.31284435725366 4.67248276002447
1.31284435725366 1.31284435725366 4.67248276002447
1.31284435725366 1.31284435725366 4.67248276002447
1.31284435725366 1.31284435725366 4.67248276002447
1.31284435725366 1.31284435725366 4.67248276002447
1.31284435725366 1.31284435725366 4.67248276002447
0.766230991705104 0.766230991705104 4.67250079613785
0.766230991705104 0.766230991705104 4.67250079613785
0.766230991705104 0.766230991705104 4.67250079613785
0.766231277435131 0.766231277435131 4.67250110258634
0.766231277435131 0.766231277435131 4.67250110258634
0.766231277435131 0.766231277435131 4.67250110258634
0.766231277435131 0.766231277435131 4.67250110258634
0.766231277435131 0.766231277435131 4.67250110258634
0.766231277435131 0.766231277435131 4.67250110258634
0.766231277435131 0.766231277435131 4.67250110258634
0.766231277435131 0.766231277435131 4.67250110258634
0.766231277435131 0.766231277435131 4.67250110258634
0.766231277435131 0.766231277435131 4.67250110258634
1.31270509315302 1.31270509315302 4.67267484722593
1.31270509315302 1.31270509315302 4.67267484722593
1.31270509315302 1.31270509315302 4.67267484722593
1.31249284152441 1.31249284152441 4.67296748780778
0.766692072055052 0.766692072055052 4.67299503017872
0.766692072055052 0.766692072055052 4.67299503017872
0.766692072055052 0.766692072055052 4.67299503017872
0.766692072055052 0.766692072055052 4.67299503017872
0.766692072055052 0.766692072055052 4.67299503017872
0.766753829224643 0.766753829224643 4.67306118546281
0.766753829224643 0.766753829224643 4.67306118546281
0.766761510330299 0.766761510330299 4.67306941288617
0.766761510330299 0.766761510330299 4.67306941288617
0.766774345715632 0.766774345715632 4.67308316084035
0.766774345715632 0.766774345715632 4.67308316084035
0.766836481260928 0.766836481260928 4.67314970796166
0.766836481260928 0.766836481260928 4.67314970796166
0.766850935039429 0.766850935039429 4.67316518649075
0.766850935039429 0.766850935039429 4.67316518649075
1.31234034907469 1.31234034907469 4.67317764742134
1.31234034907469 1.31234034907469 4.67317764742134
1.31234034907469 1.31234034907469 4.67317764742134
1.31234034907469 1.31234034907469 4.67317764742134
1.31234034907469 1.31234034907469 4.67317764742134
1.31234034907469 1.31234034907469 4.67317764742134
1.31234034907469 1.31234034907469 4.67317764742134
1.31234034907469 1.31234034907469 4.67317764742134
1.31234034907469 1.31234034907469 4.67317764742134
1.31234034907469 1.31234034907469 4.67317764742134
1.31234034907469 1.31234034907469 4.67317764742134
1.31234034907469 1.31234034907469 4.67317764742134
1.31234034907469 1.31234034907469 4.67317764742134
1.31234034907469 1.31234034907469 4.67317764742134
1.31234034907469 1.31234034907469 4.67317764742134
0.76700369033206 0.76700369033206 4.67332873829057
0.76714813952839 0.76714813952839 4.67348334045046
0.76714813952839 0.76714813952839 4.67348334045046
0.76714813952839 0.76714813952839 4.67348334045046
0.76714813952839 0.76714813952839 4.67348334045046
0.76727286760103 0.76727286760103 4.67361679117316
0.767435261320813 0.767435261320813 4.67379048029755
0.767435261320813 0.767435261320813 4.67379048029755
0.767435261320813 0.767435261320813 4.67379048029755
0.767435261320813 0.767435261320813 4.67379048029755
0.767454624327262 0.767454624327262 4.67381118548217
0.767454624327262 0.767454624327262 4.67381118548217
0.767540141124569 0.767540141124569 4.67390261821957
1.31179886217251 1.31179886217251 4.67392330702708
0.767568622980722 0.767568622980722 4.67393306614328
0.767568622980722 0.767568622980722 4.67393306614328
0.767568622980722 0.767568622980722 4.67393306614328
1.31173932492671 1.31173932492671 4.67400523630235
1.31168272080655 1.31168272080655 4.67408311880579
1.31168272080655 1.31168272080655 4.67408311880579
1.31168272080655 1.31168272080655 4.67408311880579
1.31168272080655 1.31168272080655 4.67408311880579
1.31168272080655 1.31168272080655 4.67408311880579
1.3116551087448 1.3116551087448 4.67412110696494
0.767751979328414 0.767751979328414 4.67412902827832
0.767753165071669 0.767753165071669 4.67413029525393
0.767753165071669 0.767753165071669 4.67413029525393
0.767753165071669 0.767753165071669 4.67413029525393
0.767753165071669 0.767753165071669 4.67413029525393
0.767785324674664 0.767785324674664 4.67416465662271
0.767785324674664 0.767785324674664 4.67416465662271
1.31158710048499 1.31158710048499 4.67421466107262
1.31158710048499 1.31158710048499 4.67421466107262
1.31154868188894 1.31154868188894 4.67426750425987
1.31154868188894 1.31154868188894 4.67426750425987
1.31154868188894 1.31154868188894 4.67426750425987
1.31154868188894 1.31154868188894 4.67426750425987
1.31154868188894 1.31154868188894 4.67426750425987
1.31149482874883 1.31149482874883 4.67434156908176
1.31149482874883 1.31149482874883 4.67434156908176
1.31139740496675 1.31139740496675 4.67447553352918
1.31139740496675 1.31139740496675 4.67447553352918
1.31139740496675 1.31139740496675 4.67447553352918
1.31127631740887 1.31127631740887 4.67464199498293
0.768283838727877 0.768283838727877 4.67469695301346
1.31120897857088 1.31120897857088 4.67473454670335
0.768350911652388 0.768350911652388 4.67476852134302
0.768579821206146 0.768579821206146 4.67501268398402
1.31099504478803 1.31099504478803 4.6750284847889
1.31099504478803 1.31099504478803 4.6750284847889
1.31099504478803 1.31099504478803 4.6750284847889
0.768616597673434 0.768616597673434 4.67505189816373
1.3109310740337 1.3109310740337 4.67511635003662
1.3109310740337 1.3109310740337 4.67511635003662
1.3109310740337 1.3109310740337 4.67511635003662
0.768694560669244 0.768694560669244 4.67513501714985
0.768694560669244 0.768694560669244 4.67513501714985
0.768743726021912 0.768743726021912 4.6751874257829
0.768743726021912 0.768743726021912 4.6751874257829
0.768768017487427 0.768768017487427 4.67521331733413
0.768768017487427 0.768768017487427 4.67521331733413
0.768768017487427 0.768768017487427 4.67521331733413
0.768768017487427 0.768768017487427 4.67521331733413
0.768768017487427 0.768768017487427 4.67521331733413
0.768768017487427 0.768768017487427 4.67521331733413
0.768768017487427 0.768768017487427 4.67521331733413
1.31084755369322 1.31084755369322 4.67523104731418
0.768807244902855 0.768807244902855 4.6752551253971
0.768807244902855 0.768807244902855 4.6752551253971
0.76886498219737 0.76886498219737 4.67531665369066
1.31064171335278 1.31064171335278 4.67551362927425
1.31062453630632 1.31062453630632 4.67553720413291
1.31062453630632 1.31062453630632 4.67553720413291
1.31062453630632 1.31062453630632 4.67553720413291
1.31062453630632 1.31062453630632 4.67553720413291
1.31062453630632 1.31062453630632 4.67553720413291
1.31062453630632 1.31062453630632 4.67553720413291
1.31062453630632 1.31062453630632 4.67553720413291
1.31062453630632 1.31062453630632 4.67553720413291
1.31057627081492 1.31057627081492 4.67560344165277
1.31057627081492 1.31057627081492 4.67560344165277
1.31053848803891 1.31053848803891 4.67565528791141
1.31040128898801 1.31040128898801 4.67584351650704
1.31040128898801 1.31040128898801 4.67584351650704
1.3102941726715 1.3102941726715 4.67599043134842
0.769676822818492 0.769676822818492 4.67618087213917
0.769826415955456 0.769826415955456 4.6763399277922
0.769826415955456 0.769826415955456 4.6763399277922
0.769826415955456 0.769826415955456 4.6763399277922
0.770020187814186 0.770020187814186 4.67654586936111
0.770020187814186 0.770020187814186 4.67654586936111
0.770020187814186 0.770020187814186 4.67654586936111
1.30988025914514 1.30988025914514 4.67655778490382
1.30988025914514 1.30988025914514 4.67655778490382
1.30986891201052 1.30986891201052 4.67657333070151
1.30986891201052 1.30986891201052 4.67657333070151
1.30986891201052 1.30986891201052 4.67657333070151
1.30978497764279 1.30978497764279 4.67668830952504
0.770190471790745 0.770190471790745 4.6767267665483
0.770190471790745 0.770190471790745 4.6767267665483
1.30974693669172 1.30974693669172 4.67674041303178
1.30974693669172 1.30974693669172 4.67674041303178
1.30974693669172 1.30974693669172 4.67674041303178
1.30974693669172 1.30974693669172 4.67674041303178
1.30974693669172 1.30974693669172 4.67674041303178
1.30971896556958 1.30971896556958 4.67677872122449
1.30971896556958 1.30971896556958 4.67677872122449
1.30960082050462 1.30960082050462 4.67694050034931
0.770415821923044 0.770415821923044 4.67696604498505
0.770530030518962 0.770530030518962 4.67708726163708
0.770530030518962 0.770530030518962 4.67708726163708
0.770530030518962 0.770530030518962 4.67708726163708
0.770530030518962 0.770530030518962 4.67708726163708
1.30948487760952 1.30948487760952 4.67709922010507
1.30948487760952 1.30948487760952 4.67709922010507
1.30947140163092 1.30947140163092 4.67711766519363
1.30947140163092 1.30947140163092 4.67711766519363
1.30944318068436 1.30944318068436 4.67715629038057
1.30936623871614 1.30936623871614 4.67726158551454
1.30936623871614 1.30936623871614 4.67726158551454
1.30936623871614 1.30936623871614 4.67726158551454
0.770731342921432 0.770731342921432 4.67730084362763
0.770731342921432 0.770731342921432 4.67730084362763
0.770731342921432 0.770731342921432 4.67730084362763
0.770731342921432 0.770731342921432 4.67730084362763
0.770734713267695 0.770734713267695 4.67730441848493
0.77081964107171 0.77081964107171 4.67739448983198
0.77081964107171 0.77081964107171 4.67739448983198
0.77081964107171 0.77081964107171 4.67739448983198
0.77081964107171 0.77081964107171 4.67739448983198
0.77081964107171 0.77081964107171 4.67739448983198
0.77081964107171 0.77081964107171 4.67739448983198
0.77081964107171 0.77081964107171 4.67739448983198
0.77081964107171 0.77081964107171 4.67739448983198
0.770866426855609 0.770866426855609 4.6774441010547
1.3092312238133 1.3092312238133 4.67744630715959
1.3092312238133 1.3092312238133 4.67744630715959
0.770908557544007 0.770908557544007 4.67748877114333
1.30905737302641 1.30905737302641 4.67768407539499
1.30905737302641 1.30905737302641 4.67768407539499
1.30905737302641 1.30905737302641 4.67768407539499
1.30890699637868 1.30890699637868 4.67788965998038
1.30890699637868 1.30890699637868 4.67788965998038
0.771307808132032 0.771307808132032 4.67791185522828
0.771307808132032 0.771307808132032 4.67791185522828
0.771307808132032 0.771307808132032 4.67791185522828
0.77162075106524 0.77162075106524 4.67824318728251
0.771629635623029 0.771629635623029 4.67825259016612
0.771629635623029 0.771629635623029 4.67825259016612
0.771629635623029 0.771629635623029 4.67825259016612
0.771629635623029 0.771629635623029 4.67825259016612
0.771839247490909 0.771839247490909 4.67847437078298
0.771839247490909 0.771839247490909 4.67847437078298
1.30831664190548 1.30831664190548 4.67869604134524
1.30831664190548 1.30831664190548 4.67869604134524
1.3082729403263 1.3082729403263 4.67875568943472
1.3082729403263 1.3082729403263 4.67875568943472
1.30820684320666 1.30820684320666 4.67884589326909
1.30820684320666 1.30820684320666 4.67884589326909
0.772356087000296 0.772356087000296 4.67902072279915
0.772356087000296 0.772356087000296 4.67902072279915
0.772356087000296 0.772356087000296 4.67902072279915
0.772356087000296 0.772356087000296 4.67902072279915
0.772423593033399 0.772423593033399 4.67909203187928
0.772423593033399 0.772423593033399 4.67909203187928
1.30801565349162 1.30801565349162 4.67910673282421
1.30797360778491 1.30797360778491 4.67916407965433
1.30797360778491 1.30797360778491 4.67916407965433
1.30787524045016 1.30787524045016 4.67929822192587
1.30787524045016 1.30787524045016 4.67929822192587
1.3078589499584 1.3078589499584 4.67932043400965
0.77270021370654 0.77270021370654 4.67938411169733
0.77270021370654 0.77270021370654 4.67938411169733
0.77270021370654 0.77270021370654 4.67938411169733
0.77270021370654 0.77270021370654 4.67938411169733
0.77270021370654 0.77270021370654 4.67938411169733
0.77270021370654 0.77270021370654 4.67938411169733
0.77270021370654 0.77270021370654 4.67938411169733
0.77270021370654 0.77270021370654 4.67938411169733
0.77270021370654 0.77270021370654 4.67938411169733
0.77270021370654 0.77270021370654 4.67938411169733
0.772962408565249 0.772962408565249 4.67966077451526
0.772962408565249 0.772962408565249 4.67966077451526
0.772972593184966 0.772972593184966 4.67967151749233
0.772972593184966 0.772972593184966 4.67967151749233
0.773013952398606 0.773013952398606 4.67971514137519
0.773013952398606 0.773013952398606 4.67971514137519
0.773013952398606 0.773013952398606 4.67971514137519
0.773013952398606 0.773013952398606 4.67971514137519
0.773013952398606 0.773013952398606 4.67971514137519
0.773025382380876 0.773025382380876 4.67972719642871
0.773158928094398 0.773158928094398 4.67986802001221
0.773158928094398 0.773158928094398 4.67986802001221
0.773158928094398 0.773158928094398 4.67986802001221
0.773316520288175 0.773316520288175 4.68003414048877
0.773316520288175 0.773316520288175 4.68003414048877
0.773316520288175 0.773316520288175 4.68003414048877
0.773357875575702 0.773357875575702 4.6800777229972
1.30717109036095 1.30717109036095 4.68025753811751
1.30717109036095 1.30717109036095 4.68025753811751
1.30717109036095 1.30717109036095 4.68025753811751
0.773541762008565 0.773541762008565 4.68027145857411
0.773541762008565 0.773541762008565 4.68027145857411
0.773541762008565 0.773541762008565 4.68027145857411
0.773541762008565 0.773541762008565 4.68027145857411
0.773541762008565 0.773541762008565 4.68027145857411
0.773541762008565 0.773541762008565 4.68027145857411
0.773541762008565 0.773541762008565 4.68027145857411
0.773541762008565 0.773541762008565 4.68027145857411
0.773541762008565 0.773541762008565 4.68027145857411
0.773541762008565 0.773541762008565 4.68027145857411
1.30708435585103 1.30708435585103 4.68037559061516
1.30705581241353 1.30705581241353 4.68041443508097
1.30705581241353 1.30705581241353 4.68041443508097
1.30705581241353 1.30705581241353 4.68041443508097
1.30705247491425 1.30705247491425 4.68041897687428
1.30705247491425 1.30705247491425 4.68041897687428
1.30705247491425 1.30705247491425 4.68041897687428
0.773901511903321 0.773901511903321 4.68065022114863
0.773901511903321 0.773901511903321 4.68065022114863
1.30681531204336 1.30681531204336 4.6807416232532
1.30680123180864 1.30680123180864 4.68076077278554
1.30680123180864 1.30680123180864 4.68076077278554
1.30675568807283 1.30675568807283 4.68082270913731
0.774075159896135 0.774075159896135 4.68083292522393
1.30674751101255 1.30674751101255 4.68083382865528
1.30669764927841 1.30669764927841 4.68090162802307
1.30669699334204 1.30669699334204 4.68090251987652
1.30669699334204 1.30669699334204 4.68090251987652
1.30669699334204 1.30669699334204 4.68090251987652
1.30669699334204 1.30669699334204 4.68090251987652
1.30669699334204 1.30669699334204 4.68090251987652
1.30665652690517 1.30665652690517 4.6809575379116
1.30660005071478 1.30660005071478 4.68103431374531
1.30655095883705 1.30655095883705 4.68110104253872
1.30655095883705 1.30655095883705 4.68110104253872
1.30655095883705 1.30655095883705 4.68110104253872
1.30655095883705 1.30655095883705 4.68110104253872
1.30655095883705 1.30655095883705 4.68110104253872
1.30655095883705 1.30655095883705 4.68110104253872
1.30655095883705 1.30655095883705 4.68110104253872
1.30643464764107 1.30643464764107 4.68125910840899
0.774618713717856 0.774618713717856 4.6814043166361
0.774618713717856 0.774618713717856 4.6814043166361
0.774618713717856 0.774618713717856 4.6814043166361
0.774618713717856 0.774618713717856 4.6814043166361
0.77469763727715 0.77469763727715 4.68148721795834
0.77469763727715 0.77469763727715 4.68148721795834
1.3062570200714 1.3062570200714 4.6815004166348
1.3062570200714 1.3062570200714 4.6815004166348
1.3062570200714 1.3062570200714 4.6815004166348
1.30620098330625 1.30620098330625 4.68157652135619
1.30620098330625 1.30620098330625 4.68157652135619
1.30620098330625 1.30620098330625 4.68157652135619
1.30620098330625 1.30620098330625 4.68157652135619
1.30620098330625 1.30620098330625 4.68157652135619
1.30620098330625 1.30620098330625 4.68157652135619
0.774788373340925 0.774788373340925 4.68158250701477
0.774830703240037 0.774830703240037 4.68162695359899
0.775050379710252 0.775050379710252 4.68185753965633
0.775050379710252 0.775050379710252 4.68185753965633
0.775111777546825 0.775111777546825 4.68192196408374
0.775194536784339 0.775194536784339 4.68200878732776
0.775194536784339 0.775194536784339 4.68200878732776
0.775194536784339 0.775194536784339 4.68200878732776
0.775217547090599 0.775217547090599 4.68203292440668
0.775310857661916 0.775310857661916 4.68213079004527
0.775352469092139 0.775352469092139 4.68217442545223
0.775352469092139 0.775352469092139 4.68217442545223
0.775352469092139 0.775352469092139 4.68217442545223
0.775352469092139 0.775352469092139 4.68217442545223
0.775432308364654 0.775432308364654 4.68225813543312
0.775432308364654 0.775432308364654 4.68225813543312
0.775432308364654 0.775432308364654 4.68225813543312
0.775432308364654 0.775432308364654 4.68225813543312
0.775432308364654 0.775432308364654 4.68225813543312
0.775432308364654 0.775432308364654 4.68225813543312
0.775460438618548 0.775460438618548 4.68228762550932
1.3056551147713 1.3056551147713 4.68231733430657
1.3056551147713 1.3056551147713 4.68231733430657
1.3056551147713 1.3056551147713 4.68231733430657
1.3056551147713 1.3056551147713 4.68231733430657
1.3056551147713 1.3056551147713 4.68231733430657
1.3056551147713 1.3056551147713 4.68231733430657
1.3056551147713 1.3056551147713 4.68231733430657
1.30560334569373 1.30560334569373 4.68238754035035
1.30560334569373 1.30560334569373 4.68238754035035
1.30560334569373 1.30560334569373 4.68238754035035
1.30560334569373 1.30560334569373 4.68238754035035
1.30560334569373 1.30560334569373 4.68238754035035
1.30560334569373 1.30560334569373 4.68238754035035
1.30560334569373 1.30560334569373 4.68238754035035
1.30560334569373 1.30560334569373 4.68238754035035
1.30560334569373 1.30560334569373 4.68238754035035
0.775603044776199 0.775603044776199 4.6824370934736
0.775860852612821 0.775860852612821 4.68270717146876
0.775860852612821 0.775860852612821 4.68270717146876
0.775860852612821 0.775860852612821 4.68270717146876
0.775860852612821 0.775860852612821 4.68270717146876
0.775922164922521 0.775922164922521 4.68277137633726
1.30521798723873 1.30521798723873 4.68290986066164
0.776228552480258 0.776228552480258 4.68309207138363
0.77629344896958 0.77629344896958 4.68315996691079
0.77629344896958 0.77629344896958 4.68315996691079
1.30501272487107 1.30501272487107 4.68318787501542
0.776329372772446 0.776329372772446 4.68319754611934
0.776436310183862 0.776436310183862 4.68330939137557
0.776436310183862 0.776436310183862 4.68330939137557
0.776513181704208 0.776513181704208 4.68338977243781
0.776513181704208 0.776513181704208 4.68338977243781
0.776513181704208 0.776513181704208 4.68338977243781
0.776513181704208 0.776513181704208 4.68338977243781
0.776513181704208 0.776513181704208 4.68338977243781
0.776513181704208 0.776513181704208 4.68338977243781
1.3048536506517 1.3048536506517 4.6834032342487
1.3048536506517 1.3048536506517 4.6834032342487
1.3048311621689 1.3048311621689 4.68343367300982
1.3048311621689 1.3048311621689 4.68343367300982
1.3048311621689 1.3048311621689 4.68343367300982
1.30480099576531 1.30480099576531 4.68347450139852
0.776642056376861 0.776642056376861 4.68352449623275
1.30470967099276 1.30470967099276 4.68359808544599
1.30470967099276 1.30470967099276 4.68359808544599
1.30470967099276 1.30470967099276 4.68359808544599
1.30470967099276 1.30470967099276 4.68359808544599
1.30470967099276 1.30470967099276 4.68359808544599
1.30460941624685 1.30460941624685 4.68373372188086
1.30460941624685 1.30460941624685 4.68373372188086
1.30460941624685 1.30460941624685 4.68373372188086
1.30460941624685 1.30460941624685 4.68373372188086
1.30460941624685 1.30460941624685 4.68373372188086
1.30460941624685 1.30460941624685 4.68373372188086
1.30460941624685 1.30460941624685 4.68373372188086
1.30460941624685 1.30460941624685 4.68373372188086
1.30459301874802 1.30459301874802 4.68375590316332
1.3045046272179 1.3045046272179 4.68387545702974
1.3045046272179 1.3045046272179 4.68387545702974
0.776979533795406 0.776979533795406 4.68387708507846
0.77699178998332 0.77699178998332 4.6838898844765
0.77699178998332 0.77699178998332 4.6838898844765
0.77699178998332 0.77699178998332 4.6838898844765
0.776995418896189 0.776995418896189 4.6838936741524
0.776995418896189 0.776995418896189 4.6838936741524
0.777037001905415 0.777037001905415 4.68393709686027
0.777037001905415 0.777037001905415 4.68393709686027
0.777037001905415 0.777037001905415 4.68393709686027
1.30445177412404 1.30445177412404 4.68394693097869
1.30445177412404 1.30445177412404 4.68394693097869
1.30445177412404 1.30445177412404 4.68394693097869
0.777127474235726 0.777127474235726 4.6840315562456
1.30437857513766 1.30437857513766 4.68404590356313
0.777158742051383 0.777158742051383 4.68406419704757
0.777158742051383 0.777158742051383 4.68406419704757
0.777162785172624 0.777162785172624 4.6840684175182
0.777162785172624 0.777162785172624 4.6840684175182
0.777162785172624 0.777162785172624 4.6840684175182
0.777162785172624 0.777162785172624 4.6840684175182
0.777162785172624 0.777162785172624 4.6840684175182
0.777197484602063 0.777197484602063 4.68410463726622
0.777197484602063 0.777197484602063 4.68410463726622
0.777197484602063 0.777197484602063 4.68410463726622
1.30423279188172 1.30423279188172 4.68424296430117
1.30423279188172 1.30423279188172 4.68424296430117
1.30423279188172 1.30423279188172 4.68424296430117
1.30411753632914 1.30411753632914 4.6843987093506
1.30411753632914 1.30411753632914 4.6843987093506
0.77750820541231 0.77750820541231 4.6844288319978
0.777510932301669 0.777510932301669 4.68443167601979
0.777510932301669 0.777510932301669 4.68443167601979
0.777510932301669 0.777510932301669 4.68443167601979
0.777519867500625 0.777519867500625 4.68444099489145
0.777519867500625 0.777519867500625 4.68444099489145
1.30407404601474 1.30407404601474 4.68445746636067
1.30407404601474 1.30407404601474 4.68445746636067
1.30401248091633 1.30401248091633 4.68454063225573
1.30401248091633 1.30401248091633 4.68454063225573
1.30401248091633 1.30401248091633 4.68454063225573
0.777663702661404 0.777663702661404 4.68459097760542
0.777663702661404 0.777663702661404 4.68459097760542
0.777663702661404 0.777663702661404 4.68459097760542
0.777663702661404 0.777663702661404 4.68459097760542
1.30396586735172 1.30396586735172 4.68460359227414
1.30396586735172 1.30396586735172 4.68460359227414
1.30396586735172 1.30396586735172 4.68460359227414
1.30396586735172 1.30396586735172 4.68460359227414
1.30396561418119 1.30396561418119 4.68460393420667
1.30393897438272 1.30393897438272 4.68463991276838
1.30393897438272 1.30393897438272 4.68463991276838
1.30393897438272 1.30393897438272 4.68463991276838
1.30392732206839 1.30392732206839 4.68465564913456
1.30392732206839 1.30392732206839 4.68465564913456
1.30392732206839 1.30392732206839 4.68465564913456
1.30392732206839 1.30392732206839 4.68465564913456
0.777823072370514 0.777823072370514 4.68475709581758
0.777823072370514 0.777823072370514 4.68475709581758
0.777823072370514 0.777823072370514 4.68475709581758
0.777842607699059 0.777842607699059 4.6847774538125
0.777842607699059 0.777842607699059 4.6847774538125
0.777842607699059 0.777842607699059 4.6847774538125
0.778189393098783 0.778189393098783 4.68513867735894
0.778191700042026 0.778191700042026 4.68514107930039
0.778191700042026 0.778191700042026 4.68514107930039
0.778220411256516 0.778220411256516 4.685170971661
0.778220411256516 0.778220411256516 4.685170971661
0.778220411256516 0.778220411256516 4.685170971661
0.778220411256516 0.778220411256516 4.685170971661
1.30347864408686 1.30347864408686 4.68526123965715
1.30347864408686 1.30347864408686 4.68526123965715
1.30347864408686 1.30347864408686 4.68526123965715
1.30347816751799 1.30347816751799 4.68526188253382
1.30345284552062 1.30345284552062 4.68529604003125
1.3033850129257 1.3033850129257 4.68538753057061
1.3033850129257 1.3033850129257 4.68538753057061
1.3033850129257 1.3033850129257 4.68538753057061
1.3033850129257 1.3033850129257 4.68538753057061
1.30337292431223 1.30337292431223 4.68540383370298
1.30337292431223 1.30337292431223 4.68540383370298
1.30337292431223 1.30337292431223 4.68540383370298
1.30337292431223 1.30337292431223 4.68540383370298
1.30337292431223 1.30337292431223 4.68540383370298
0.778610631482732 0.778610631482732 4.68557703208504
0.778610631482732 0.778610631482732 4.68557703208504
0.778610631482732 0.778610631482732 4.68557703208504
1.30318724784896 1.30318724784896 4.68565418189777
1.30314379860832 1.30314379860832 4.68571274792828
0.778743738750655 0.778743738750655 4.685715451821
0.778743738750655 0.778743738750655 4.685715451821
0.778743738750655 0.778743738750655 4.685715451821
1.30314126766625 1.30314126766625 4.68571615923603
0.778900421695839 0.778900421695839 4.68587832902559
0.778900421695839 0.778900421695839 4.68587832902559
0.778900421695839 0.778900421695839 4.68587832902559
0.779036619994818 0.779036619994818 4.6860198597982
1.30290457212144 1.30290457212144 4.686035091991
1.30290457212144 1.30290457212144 4.686035091991
1.30290457212144 1.30290457212144 4.686035091991
0.779068800533552 0.779068800533552 4.68605329322204
1.30283522705229 1.30283522705229 4.68612849451172
1.30282468537847 1.30282468537847 4.68614269192454
1.30282468537847 1.30282468537847 4.68614269192454
1.30282468537847 1.30282468537847 4.68614269192454
1.3028037717487 1.3028037717487 4.68617085706788
1.3028037717487 1.3028037717487 4.68617085706788
1.30266761490305 1.30266761490305 4.68635418839494
1.30266761490305 1.30266761490305 4.68635418839494
1.30265207183676 1.30265207183676 4.68637511271824
1.30265207183676 1.30265207183676 4.68637511271824
0.779534766387402 0.779534766387402 4.68653709830767
0.779547200350792 0.779547200350792 4.68655000055457
0.779547200350792 0.779547200350792 4.68655000055457
0.779547200350792 0.779547200350792 4.68655000055457
0.779664384526845 0.779664384526845 4.68667157830837
1.30242375057709 1.30242375057709 4.68668238851793
1.30242375057709 1.30242375057709 4.68668238851793
1.30242375057709 1.30242375057709 4.68668238851793
1.30242375057709 1.30242375057709 4.68668238851793
1.30242375057709 1.30242375057709 4.68668238851793
1.30232570264488 1.30232570264488 4.68681428786238
1.30232570264488 1.30232570264488 4.68681428786238
1.30232570264488 1.30232570264488 4.68681428786238
0.779891345816245 0.779891345816245 4.68690694738827
0.779891345816245 0.779891345816245 4.68690694738827
0.779891345816245 0.779891345816245 4.68690694738827
0.779924977883677 0.779924977883677 4.68694181395217
0.780075840584583 0.780075840584583 4.68709817799426
0.780075840584583 0.780075840584583 4.68709817799426
1.30207292411009 1.30207292411009 4.68715418926149
1.30207292411009 1.30207292411009 4.68715418926149
1.30207292411009 1.30207292411009 4.68715418926149
1.30207292411009 1.30207292411009 4.68715418926149
0.780267351233952 0.780267351233952 4.68729658694459
0.780267351233952 0.780267351233952 4.68729658694459
0.780267351233952 0.780267351233952 4.68729658694459
0.780267351233952 0.780267351233952 4.68729658694459
0.780267351233952 0.780267351233952 4.68729658694459
0.780267351233952 0.780267351233952 4.68729658694459
0.780267351233952 0.780267351233952 4.68729658694459
0.780272007775756 0.780272007775756 4.68730141002901
0.780277542107029 0.780277542107029 4.68730714222372
1.30191262459512 1.30191262459512 4.68736962572867
1.30191262459512 1.30191262459512 4.68736962572867
1.30191262459512 1.30191262459512 4.68736962572867
0.78035877833326 0.78035877833326 4.68739127363987
1.30183200791953 1.30183200791953 4.68747793859442
1.30180465328684 1.30180465328684 4.68751468601963
1.30174996773768 1.30174996773768 4.68758814140634
1.30159094358044 1.30159094358044 4.68780169013734
1.30159094358044 1.30159094358044 4.68780169013734
1.30159094358044 1.30159094358044 4.68780169013734
1.30159094358044 1.30159094358044 4.68780169013734
0.780785432876209 0.780785432876209 4.68783285196701
0.780785432876209 0.780785432876209 4.68783285196701
0.780785432876209 0.780785432876209 4.68783285196701
0.780785432876209 0.780785432876209 4.68783285196701
1.30149309247863 1.30149309247863 4.68793304877393
1.30149309247863 1.30149309247863 4.68793304877393
1.30149309247863 1.30149309247863 4.68793304877393
1.30149309247863 1.30149309247863 4.68793304877393
1.30149309247863 1.30149309247863 4.68793304877393
0.78099889586075 0.78099889586075 4.68805360392051
0.78099889586075 0.78099889586075 4.68805360392051
0.781017526473562 0.781017526473562 4.6880728650783
0.781017526473562 0.781017526473562 4.6880728650783
0.781017526473562 0.781017526473562 4.6880728650783
0.781149036701033 0.781149036701033 4.68820880054621
0.781293870272836 0.781293870272836 4.68835845565959
0.781293870272836 0.781293870272836 4.68835845565959
0.781293870272836 0.781293870272836 4.68835845565959
1.30114391627153 1.30114391627153 4.68840152958105
0.781418775817572 0.781418775817572 4.68848747555136
1.30103892345506 1.30103892345506 4.68854231466522
1.30103892345506 1.30103892345506 4.68854231466522
0.781488488497785 0.781488488497785 4.6885594669135
1.30101261173992 1.30101261173992 4.68857759021673
0.781523783158427 0.781523783158427 4.6885959104268
0.78152577275123 0.78152577275123 4.68859796468514
0.78152577275123 0.78152577275123 4.68859796468514
1.30097000480746 1.30097000480746 4.68863470741561
0.781877984252815 0.781877984252815 4.68896146164238
0.781968605783947 0.781968605783947 4.68905493471157
0.782112038516369 0.782112038516369 4.68920283716147
0.782112038516369 0.782112038516369 4.68920283716147
0.782112038516369 0.782112038516369 4.68920283716147
0.782112038516369 0.782112038516369 4.68920283716147
1.30050244961287 1.30050244961287 4.68926108709175
1.30050244961287 1.30050244961287 4.68926108709175
1.30046794172807 1.30046794172807 4.6893072874388
0.782264055565723 0.782264055565723 4.68935953311035
0.782264055565723 0.782264055565723 4.68935953311035
0.782264055565723 0.782264055565723 4.68935953311035
0.782264055565723 0.782264055565723 4.68935953311035
0.782264055565723 0.782264055565723 4.68935953311035
0.782264055565723 0.782264055565723 4.68935953311035
0.782302120516424 0.782302120516424 4.68939876025834
0.782302120516424 0.782302120516424 4.68939876025834
0.782306951317006 0.782306951317006 4.68940373828369
0.782314510596634 0.782314510596634 4.68941152782016
1.30036839648939 1.30036839648939 4.6894405392363
1.30036839648939 1.30036839648939 4.6894405392363
1.30036839648939 1.30036839648939 4.6894405392363
1.30036839648939 1.30036839648939 4.6894405392363
1.30036839648939 1.30036839648939 4.6894405392363
1.30036839648939 1.30036839648939 4.6894405392363
1.30036839648939 1.30036839648939 4.6894405392363
1.30036839648939 1.30036839648939 4.6894405392363
1.30036839648939 1.30036839648939 4.6894405392363
0.782374412170267 0.782374412170267 4.68947324875934
0.782374412170267 0.782374412170267 4.68947324875934
0.782374412170267 0.782374412170267 4.68947324875934
0.782374412170267 0.782374412170267 4.68947324875934
0.782408168642568 0.782408168642568 4.68950802639805
0.782408168642568 0.782408168642568 4.68950802639805
0.782408168642568 0.782408168642568 4.68950802639805
0.782408168642568 0.782408168642568 4.68950802639805
1.30028607181524 1.30028607181524 4.68955071389568
0.782542415191131 0.782542415191131 4.6896463047553
0.782542415191131 0.782542415191131 4.6896463047553
0.782542415191131 0.782542415191131 4.6896463047553
0.782542415191131 0.782542415191131 4.6896463047553
0.782542415191131 0.782542415191131 4.6896463047553
1.30018036554147 1.30018036554147 4.68969214602162
1.30018036554147 1.30018036554147 4.68969214602162
0.782598695009813 0.782598695009813 4.68970426089828
0.782598695009813 0.782598695009813 4.68970426089828
0.782598695009813 0.782598695009813 4.68970426089828
0.782598695009813 0.782598695009813 4.68970426089828
0.782598695009813 0.782598695009813 4.68970426089828
0.782702077188189 0.782702077188189 4.68981070094355
0.782702077188189 0.782702077188189 4.68981070094355
0.782769326653209 0.782769326653209 4.68987992463786
0.782769326653209 0.782769326653209 4.68987992463786
0.782769326653209 0.782769326653209 4.68987992463786
0.782769326653209 0.782769326653209 4.68987992463786
1.29999010606994 1.29999010606994 4.68994661163326
0.782861083887077 0.782861083887077 4.68997435663492
0.782986546301456 0.782986546301456 4.69010344096501
0.782986546301456 0.782986546301456 4.69010344096501
1.29982851167051 1.29982851167051 4.69016264125382
1.29982851167051 1.29982851167051 4.69016264125382
1.29982851167051 1.29982851167051 4.69016264125382
1.29982851167051 1.29982851167051 4.69016264125382
1.29982851167051 1.29982851167051 4.69016264125382
1.29982851167051 1.29982851167051 4.69016264125382
1.29982851167051 1.29982851167051 4.69016264125382
0.783290682867809 0.783290682867809 4.6904161879726
0.783290682867809 0.783290682867809 4.6904161879726
0.783290682867809 0.783290682867809 4.6904161879726
0.783290682867809 0.783290682867809 4.6904161879726
0.783364691399584 0.783364691399584 4.69049225545932
0.783364691399584 0.783364691399584 4.69049225545932
0.783364691399584 0.783364691399584 4.69049225545932
0.783364691399584 0.783364691399584 4.69049225545932
0.783364691399584 0.783364691399584 4.69049225545932
0.783381961139714 0.783381961139714 4.69051000360749
0.783381961139714 0.783381961139714 4.69051000360749
0.783503920137877 0.783503920137877 4.69063531910061
0.783503920137877 0.783503920137877 4.69063531910061
0.783503920137877 0.783503920137877 4.69063531910061
0.783503920137877 0.783503920137877 4.69063531910061
0.783503920137877 0.783503920137877 4.69063531910061
0.783503920137877 0.783503920137877 4.69063531910061
0.783503920137877 0.783503920137877 4.69063531910061
1.29943726898835 1.29943726898835 4.69068530804955
1.29943726898835 1.29943726898835 4.69068530804955
1.29943726898835 1.29943726898835 4.69068530804955
0.783693656881323 0.783693656881323 4.6908302009792
0.783693656881323 0.783693656881323 4.6908302009792
0.783693656881323 0.783693656881323 4.6908302009792
0.783699683279877 0.783699683279877 4.69083638926708
0.783781576599429 0.783781576599429 4.69092047317869
0.783794432371605 0.783794432371605 4.69093367125458
0.783794432371605 0.783794432371605 4.69093367125458
0.783794432371605 0.783794432371605 4.69093367125458
0.783816445539739 0.783816445539739 4.69095626956059
0.783816445539739 0.783816445539739 4.69095626956059
0.783925451310973 0.783925451310973 4.69106815432426
1.29910796417485 1.29910796417485 4.69112482321306
1.29910796417485 1.29910796417485 4.69112482321306
1.29910796417485 1.29910796417485 4.69112482321306
0.784019251717548 0.784019251717548 4.69116440746404
0.784019251717548 0.784019251717548 4.69116440746404
0.784019251717548 0.784019251717548 4.69116440746404
0.784019251717548 0.784019251717548 4.69116440746404
0.784019251717548 0.784019251717548 4.69116440746404
0.784019251717548 0.784019251717548 4.69116440746404
1.29887987462828 1.29887987462828 4.69142902981429
1.29887987462828 1.29887987462828 4.69142902981429
1.29883992235434 1.29883992235434 4.69148229631895
1.29883992235434 1.29883992235434 4.69148229631895
0.784359805619224 0.784359805619224 4.69151367455936
1.29880488357457 1.29880488357457 4.69152900735657
1.29880488357457 1.29880488357457 4.69152900735657
1.29880488357457 1.29880488357457 4.69152900735657
0.78455114838743 0.78455114838743 4.69170978099138
0.78455114838743 0.78455114838743 4.69170978099138
0.784602865625918 0.784602865625918 4.69176276949109
1.29860271698612 1.29860271698612 4.69179843768082
1.29860271698612 1.29860271698612 4.69179843768082
1.29860271698612 1.29860271698612 4.69179843768082
0.784802721941804 0.784802721941804 4.69196747332845
0.784802721941804 0.784802721941804 4.69196747332845
0.784802721941804 0.784802721941804 4.69196747332845
0.784802721941804 0.784802721941804 4.69196747332845
0.784802721941804 0.784802721941804 4.69196747332845
1.29845854314247 1.29845854314247 4.69199049395293
1.29845854314247 1.29845854314247 4.69199049395293
1.29843675443264 1.29843675443264 4.69201951278676
1.29843675443264 1.29843675443264 4.69201951278676
1.29841343951459 1.29841343951459 4.69205056244957
1.29841343951459 1.29841343951459 4.69205056244957
1.29824880364476 1.29824880364476 4.69226976286041
1.29824880364476 1.29824880364476 4.69226976286041
1.29822496240598 1.29822496240598 4.69230149791562
1.29822496240598 1.29822496240598 4.69230149791562
1.29803081582376 1.29803081582376 4.69255985294936
0.785423801395187 0.785423801395187 4.6926029566236
0.785445663584644 0.785445663584644 4.69262530762962
0.785445663584644 0.785445663584644 4.69262530762962
1.2979672639157 1.2979672639157 4.69264439444527
1.2979445531006 1.2979445531006 4.6926746026695
1.2979445531006 1.2979445531006 4.6926746026695
1.2979445531006 1.2979445531006 4.6926746026695
1.29787431350404 1.29787431350404 4.69276801878681
1.29783996459773 1.29783996459773 4.69281369535129
0.785657356150456 0.785657356150456 4.69284166941566
0.785657356150456 0.785657356150456 4.69284166941566
0.785657356150456 0.785657356150456 4.69284166941566
0.785657356150456 0.785657356150456 4.69284166941566
0.785673441854848 0.785673441854848 4.69285810517261
0.785673441854848 0.785673441854848 4.69285810517261
0.785673441854848 0.785673441854848 4.69285810517261
0.785683596722925 0.785683596722925 4.69286848068317
0.785683596722925 0.785683596722925 4.69286848068317
0.785683596722925 0.785683596722925 4.69286848068317
1.29775847868196 1.29775847868196 4.69292203748126
1.29775847868196 1.29775847868196 4.69292203748126
1.29775847868196 1.29775847868196 4.69292203748126
1.29775847868196 1.29775847868196 4.69292203748126
1.29775847868196 1.29775847868196 4.69292203748126
1.29775847868196 1.29775847868196 4.69292203748126
1.29775847868196 1.29775847868196 4.69292203748126
1.29775847868196 1.29775847868196 4.69292203748126
1.29775847868196 1.29775847868196 4.69292203748126
0.785768357164279 0.785768357164279 4.6929550723648
0.785768357164279 0.785768357164279 4.6929550723648
0.785768357164279 0.785768357164279 4.6929550723648
0.785768357164279 0.785768357164279 4.6929550723648
0.785768357164279 0.785768357164279 4.6929550723648
0.785768357164279 0.785768357164279 4.6929550723648
1.29773112635076 1.29773112635076 4.69295839945165
0.785773770867423 0.785773770867423 4.69296060239838
0.785880750798289 0.785880750798289 4.69306986556877
0.785880750798289 0.785880750798289 4.69306986556877
0.785880750798289 0.785880750798289 4.69306986556877
0.785880750798289 0.785880750798289 4.69306986556877
0.785880750798289 0.785880750798289 4.69306986556877
1.29757015980283 1.29757015980283 4.69317233441086
1.29757015980283 1.29757015980283 4.69317233441086
0.78604561868225 0.78604561868225 4.69323819416965
0.78604561868225 0.78604561868225 4.69323819416965
0.786169144043534 0.786169144043534 4.69336426633257
0.786169144043534 0.786169144043534 4.69336426633257
0.786169144043534 0.786169144043534 4.69336426633257
1.29739398986235 1.29739398986235 4.69340637236233
1.29739398986235 1.29739398986235 4.69340637236233
1.29739398986235 1.29739398986235 4.69340637236233
0.786333941405583 0.786333941405583 4.69353239994684
0.786333941405583 0.786333941405583 4.69353239994684
1.29715469617005 1.29715469617005 4.69372409573421
0.786797454557098 0.786797454557098 4.69400491997933
0.786797454557098 0.786797454557098 4.69400491997933
0.786802677483656 0.786802677483656 4.69401024123009
0.786984519384483 0.786984519384483 4.69419546240998
0.786984519384483 0.786984519384483 4.69419546240998
0.786984519384483 0.786984519384483 4.69419546240998
0.786984519384483 0.786984519384483 4.69419546240998
0.786984519384483 0.786984519384483 4.69419546240998
0.786984519384483 0.786984519384483 4.69419546240998
0.786984519384483 0.786984519384483 4.69419546240998
0.787032822250144 0.787032822250144 4.69424464854297
0.787032822250144 0.787032822250144 4.69424464854297
0.787261245742083 0.787261245742083 4.69447716726887
0.787261245742083 0.787261245742083 4.69447716726887
0.787261245742083 0.787261245742083 4.69447716726887
0.787261245742083 0.787261245742083 4.69447716726887
0.787261245742083 0.787261245742083 4.69447716726887
0.787261245742083 0.787261245742083 4.69447716726887
0.787350579570646 0.787350579570646 4.69456806600067
0.787522289205509 0.787522289205509 4.69474272561867
0.787522289205509 0.787522289205509 4.69474272561867
0.787522289205509 0.787522289205509 4.69474272561867
1.29634512963715 1.29634512963715 4.69479751936733
1.29634512963715 1.29634512963715 4.69479751936733
0.787685558541499 0.787685558541499 4.69490872925036
0.787685558541499 0.787685558541499 4.69490872925036
0.787685558541499 0.787685558541499 4.69490872925036
0.787743101873265 0.787743101873265 4.69496721984941
0.787743101873265 0.787743101873265 4.69496721984941
0.787833939787257 0.787833939787257 4.6950595357039
0.787917991886311 0.787917991886311 4.69514493634512
1.29605238189878 1.29605238189878 4.69518511571631
1.29605238189878 1.29605238189878 4.69518511571631
0.787960090185982 0.787960090185982 4.69518770321393
0.787960090185982 0.787960090185982 4.69518770321393
0.787960090185982 0.787960090185982 4.69518770321393
0.787960090185982 0.787960090185982 4.69518770321393
0.787960090185982 0.787960090185982 4.69518770321393
0.787960090185982 0.787960090185982 4.69518770321393
0.787960090185982 0.787960090185982 4.69518770321393
0.787960090185982 0.787960090185982 4.69518770321393
0.788017080702261 0.788017080702261 4.69524559150952
0.788018720432896 0.788018720432896 4.69524725694691
0.788018720432896 0.788018720432896 4.69524725694691
0.788018720432896 0.788018720432896 4.69524725694691
0.788018720432896 0.788018720432896 4.69524725694691
1.29596570398322 1.29596570398322 4.69529981907623
1.29596570398322 1.29596570398322 4.69529981907623
1.29596570398322 1.29596570398322 4.69529981907623
1.29596570398322 1.29596570398322 4.69529981907623
1.29592019995812 1.29592019995812 4.69536002528788
1.29592019995812 1.29592019995812 4.69536002528788
0.78817010345934 0.78817010345934 4.69540098334147
1.29587063457863 1.29587063457863 4.69542559678394
0.78819806847767 0.78819806847767 4.69542937477223
0.78819806847767 0.78819806847767 4.69542937477223
0.78819806847767 0.78819806847767 4.69542937477223
0.788222732915299 0.788222732915299 4.69545441361837
0.788222732915299 0.788222732915299 4.69545441361837
0.788266727201124 0.788266727201124 4.69549907184036
0.788266727201124 0.788266727201124 4.69549907184036
0.788266727201124 0.788266727201124 4.69549907184036
0.788266727201124 0.788266727201124 4.69549907184036
0.78830771850212 0.78830771850212 4.69554067725888
0.78830771850212 0.78830771850212 4.69554067725888
0.78830771850212 0.78830771850212 4.69554067725888
1.29577963495523 1.29577963495523 4.69554596037605
1.29577963495523 1.29577963495523 4.69554596037605
1.29577963495523 1.29577963495523 4.69554596037605
0.788577767837588 0.788577767837588 4.69581466390921
0.788577767837588 0.788577767837588 4.69581466390921
0.788579283590184 0.788579283590184 4.69581620122996
0.788579283590184 0.788579283590184 4.69581620122996
0.788832717557279 0.788832717557279 4.69607315797121
0.788832717557279 0.788832717557279 4.69607315797121
0.788832717557279 0.788832717557279 4.69607315797121
0.788899972434301 0.788899972434301 4.69614131985952
1.29532606649362 1.29532606649362 4.69614545270173
1.29532606649362 1.29532606649362 4.69614545270173
1.29532606649362 1.29532606649362 4.69614545270173
0.788971179257333 0.788971179257333 4.69621347426395
0.788971179257333 0.788971179257333 4.69621347426395
0.789112638573939 0.789112638573939 4.69635677721539
0.789112638573939 0.789112638573939 4.69635677721539
0.789320610274271 0.789320610274271 4.69656736562004
0.789320610274271 0.789320610274271 4.69656736562004
0.789320610274271 0.789320610274271 4.69656736562004
0.789335126093149 0.789335126093149 4.69658205990991
0.789451249659022 0.789451249659022 4.69669959163307
0.789451249659022 0.789451249659022 4.69669959163307
0.789451249659022 0.789451249659022 4.69669959163307
0.789451249659022 0.789451249659022 4.69669959163307
0.789451249659022 0.789451249659022 4.69669959163307
0.789451249659022 0.789451249659022 4.69669959163307
0.789451249659022 0.789451249659022 4.69669959163307
0.789451249659022 0.789451249659022 4.69669959163307
0.789495068424614 0.789495068424614 4.69674393271906
0.789495068424614 0.789495068424614 4.69674393271906
0.789495068424614 0.789495068424614 4.69674393271906
0.78961694009075 0.78961694009075 4.69686723104688
0.789696341238192 0.789696341238192 4.69694754106933
0.789751478158896 0.789751478158896 4.69700329955314
0.789751478158896 0.789751478158896 4.69700329955314
0.789751478158896 0.789751478158896 4.69700329955314
0.789762753055254 0.789762753055254 4.69701470058652
0.790004127688757 0.790004127688757 4.69725869692989
0.790004127688757 0.790004127688757 4.69725869692989
1.29440207305388 1.29440207305388 4.69736447035561
1.29440207305388 1.29440207305388 4.69736447035561
1.29440207305388 1.29440207305388 4.69736447035561
1.29440207305388 1.29440207305388 4.69736447035561
1.29440207305388 1.29440207305388 4.69736447035561
1.29440207305388 1.29440207305388 4.69736447035561
1.29440207305388 1.29440207305388 4.69736447035561
0.790113091467691 0.790113091467691 4.6973687949991
0.790113091467691 0.790113091467691 4.6973687949991
0.790113091467691 0.790113091467691 4.6973687949991
0.790207753490165 0.790207753490165 4.69746441757958
0.790207753490165 0.790207753490165 4.69746441757958
0.790207753490165 0.790207753490165 4.69746441757958
0.790226934702703 0.790226934702703 4.69748379061287
0.790241588748556 0.790241588748556 4.69749859056668
0.790258525153604 0.790258525153604 4.6975156949149
0.790258525153604 0.790258525153604 4.6975156949149
0.790258525153604 0.790258525153604 4.6975156949149
0.790258525153604 0.790258525153604 4.6975156949149
0.790258525153604 0.790258525153604 4.6975156949149
1.29425954941753 1.29425954941753 4.69755223159377
1.29425954941753 1.29425954941753 4.69755223159377
1.29425954941753 1.29425954941753 4.69755223159377
0.790334713780864 0.790334713780864 4.69759262988953
0.790523090480937 0.790523090480937 4.69778278769047
0.790523090480937 0.790523090480937 4.69778278769047
0.790523090480937 0.790523090480937 4.69778278769047
0.790523090480937 0.790523090480937 4.69778278769047
0.790523090480937 0.790523090480937 4.69778278769047
0.79068872049593 0.79068872049593 4.6979499081607
1.29392392996819 1.29392392996819 4.69799409312026
1.29392392996819 1.29392392996819 4.69799409312026
1.29392392996819 1.29392392996819 4.69799409312026
0.790845824241588 0.790845824241588 4.69810836029315
0.790845824241588 0.790845824241588 4.69810836029315
1.29379975379185 1.29379975379185 4.6981574764013
1.29379975379185 1.29379975379185 4.6981574764013
1.29375775119898 1.29375775119898 4.69821272837542
1.29375775119898 1.29375775119898 4.69821272837542
1.29375775119898 1.29375775119898 4.69821272837542
1.29375775119898 1.29375775119898 4.69821272837542
1.29375775119898 1.29375775119898 4.69821272837542
1.29375775119898 1.29375775119898 4.69821272837542
1.29375775119898 1.29375775119898 4.69821272837542
1.29375775119898 1.29375775119898 4.69821272837542
1.29375775119898 1.29375775119898 4.69821272837542
1.29375775119898 1.29375775119898 4.69821272837542
0.790984680477555 0.790984680477555 4.69824835534678
0.790984680477555 0.790984680477555 4.69824835534678
0.790984680477555 0.790984680477555 4.69824835534678
0.790984680477555 0.790984680477555 4.69824835534678
0.790984680477555 0.790984680477555 4.69824835534678
0.791016595254862 0.791016595254862 4.69828052484822
0.791016595254862 0.791016595254862 4.69828052484822
0.791110523521866 0.791110523521866 4.69837518756449
0.791110523521866 0.791110523521866 4.69837518756449
0.791122625703253 0.791122625703253 4.69838738272278
0.791122625703253 0.791122625703253 4.69838738272278
1.29345380534701 1.29345380534701 4.69861236419654
1.29338858661406 1.29338858661406 4.69869807253734
1.29338858661406 1.29338858661406 4.69869807253734
1.29338858661406 1.29338858661406 4.69869807253734
0.791476762989247 0.791476762989247 4.69874407365663
1.29328328205683 1.29328328205683 4.69883642831955
1.29328328205683 1.29328328205683 4.69883642831955
1.29328328205683 1.29328328205683 4.69883642831955
1.29328328205683 1.29328328205683 4.69883642831955
0.79167662400349 0.79167662400349 4.69894523324798
1.29309620696685 1.29309620696685 4.69908212170875
1.29309620696685 1.29309620696685 4.69908212170875
0.791944285029631 0.791944285029631 4.69921447224869
0.791944285029631 0.791944285029631 4.69921447224869
1.29294425725173 1.29294425725173 4.69928159141485
1.29294425725173 1.29294425725173 4.69928159141485
0.792032478226943 0.792032478226943 4.69930314497886
0.792032478226943 0.792032478226943 4.69930314497886
0.792063483091179 0.792063483091179 4.6993343136686
0.792087305013321 0.792087305013321 4.69935825978137
0.792087305013321 0.792087305013321 4.69935825978137
0.792258546591316 0.792258546591316 4.69953035109861
0.792258546591316 0.792258546591316 4.69953035109861
0.792258546591316 0.792258546591316 4.69953035109861
0.792258546591316 0.792258546591316 4.69953035109861
0.792258546591316 0.792258546591316 4.69953035109861
0.792258546591316 0.792258546591316 4.69953035109861
1.29270859534114 1.29270859534114 4.69959078956706
0.792363763596136 0.792363763596136 4.69963605277794
0.792363763596136 0.792363763596136 4.69963605277794
0.792552102290006 0.792552102290006 4.69982518789503
0.792552102290006 0.792552102290006 4.69982518789503
0.792600310657989 0.792600310657989 4.69987358544776
0.792600310657989 0.792600310657989 4.69987358544776
0.792845416172899 0.792845416172899 4.7001195603432
0.792845416172899 0.792845416172899 4.7001195603432
0.792845416172899 0.792845416172899 4.7001195603432
0.792845416172899 0.792845416172899 4.7001195603432
0.792945068931663 0.792945068931663 4.7002195223726
1.29220321533301 1.29220321533301 4.70025319750403
1.29218397565944 1.29218397565944 4.7002783970605
0.793024627024792 0.793024627024792 4.70029930903472
1.29191864477072 1.29191864477072 4.70062578381213
1.29191864477072 1.29191864477072 4.70062578381213
1.29191864477072 1.29191864477072 4.70062578381213
1.29191864477072 1.29191864477072 4.70062578381213
1.29191864477072 1.29191864477072 4.70062578381213
1.29191179514374 1.29191179514374 4.70063474838978
1.29188329489516 1.29188329489516 4.70067204680989
0.793560302252431 0.793560302252431 4.70083609944993
0.793560302252431 0.793560302252431 4.70083609944993
0.793560302252431 0.793560302252431 4.70083609944993
0.793560302252431 0.793560302252431 4.70083609944993
0.793560302252431 0.793560302252431 4.70083609944993
1.29171426899039 1.29171426899039 4.70089319171881
1.29171426899039 1.29171426899039 4.70089319171881
1.29171426899039 1.29171426899039 4.70089319171881
0.793791081274313 0.793791081274313 4.70106713151439
0.793791081274313 0.793791081274313 4.70106713151439
0.793888538638521 0.793888538638521 4.70116465462258
1.29150421032949 1.29150421032949 4.70116787821508
1.29149859197852 1.29149859197852 4.70117522295288
1.29149859197852 1.29149859197852 4.70117522295288
1.29149859197852 1.29149859197852 4.70117522295288
1.2914644310508 1.2914644310508 4.70121987827562
1.2914644310508 1.2914644310508 4.70121987827562
1.2914644310508 1.2914644310508 4.70121987827562
1.2914644310508 1.2914644310508 4.70121987827562
1.2914644310508 1.2914644310508 4.70121987827562
1.2914644310508 1.2914644310508 4.70121987827562
0.794109962320149 0.794109962320149 4.70138613693735
0.794109962320149 0.794109962320149 4.70138613693735
0.794109962320149 0.794109962320149 4.70138613693735
0.794396064710685 0.794396064710685 4.70167212852029
0.794396064710685 0.794396064710685 4.70167212852029
1.29107491904446 1.29107491904446 4.70172875194929
0.79447042121986 0.79447042121986 4.70174642179947
0.79447042121986 0.79447042121986 4.70174642179947
0.79447042121986 0.79447042121986 4.70174642179947
0.79447042121986 0.79447042121986 4.70174642179947
1.29087961364824 1.29087961364824 4.70198369986625
0.794727879523193 0.794727879523193 4.70200355144384
0.794815653516459 0.794815653516459 4.70209117447261
0.794815653516459 0.794815653516459 4.70209117447261
0.794815653516459 0.794815653516459 4.70209117447261
0.794815653516459 0.794815653516459 4.70209117447261
0.794815653516459 0.794815653516459 4.70209117447261
0.794815653516459 0.794815653516459 4.70209117447261
0.794818164212136 0.794818164212136 4.70209368055908
0.794818164212136 0.794818164212136 4.70209368055908
0.794843344612129 0.794843344612129 4.70211881383603
0.794958261280351 0.794958261280351 4.70223349477476
0.794958261280351 0.794958261280351 4.70223349477476
0.794958261280351 0.794958261280351 4.70223349477476
0.794958261280351 0.794958261280351 4.70223349477476
0.795138032966254 0.795138032966254 4.70241282967564
1.29054481463301 1.29054481463301 4.70242041833613
1.29054481463301 1.29054481463301 4.70242041833613
0.79517414635765 0.79517414635765 4.70244884531469
0.795203595246458 0.795203595246458 4.70247821201237
0.795232787919699 0.795232787919699 4.70250732101182
0.795232787919699 0.795232787919699 4.70250732101182
0.795308671424793 0.795308671424793 4.7025829767801
0.795524996939041 0.795524996939041 4.7027985719385
1.29024189292384 1.29024189292384 4.70281520461084
1.29024189292384 1.29024189292384 4.70281520461084
1.29024189292384 1.29024189292384 4.70281520461084
1.2901002287466 1.2901002287466 4.70299971555778
1.2901002287466 1.2901002287466 4.70299971555778
0.795784844945895 0.795784844945895 4.70305738386235
1.2900432598211 1.2900432598211 4.70307389430803
1.2898345635901 1.2898345635901 4.70334553485142
1.2898345635901 1.2898345635901 4.70334553485142
1.2898345635901 1.2898345635901 4.70334553485142
1.2898345635901 1.2898345635901 4.70334553485142
0.796162293663705 0.796162293663705 4.70343301897197
0.796162293663705 0.796162293663705 4.70343301897197
1.28965489701912 1.28965489701912 4.70357926290957
0.796309678002123 0.796309678002123 4.70357959592112
0.796431288689389 0.796431288689389 4.70370049845741
0.796501924099433 0.796501924099433 4.70377070513693
0.796501924099433 0.796501924099433 4.70377070513693
0.796501924099433 0.796501924099433 4.70377070513693
0.796518296678224 0.796518296678224 4.70378697651369
0.796518296678224 0.796518296678224 4.70378697651369
0.796518296678224 0.796518296678224 4.70378697651369
1.28948094562816 1.28948094562816 4.70380544377111
0.796680619488953 0.796680619488953 4.70394825878433
0.796720316562543 0.796720316562543 4.70398769110528
0.796720316562543 0.796720316562543 4.70398769110528
0.797179945416738 0.797179945416738 4.70444396035221
0.797252520136543 0.797252520136543 4.70451595509166
0.797531909197752 0.797531909197752 4.70479298541405
0.797531909197752 0.797531909197752 4.70479298541405
0.797531909197752 0.797531909197752 4.70479298541405
0.797531909197752 0.797531909197752 4.70479298541405
1.28865903808899 1.28865903808899 4.70487263346974
1.28865903808899 1.28865903808899 4.70487263346974
0.797678450740926 0.797678450740926 4.70493820981489
0.797678450740926 0.797678450740926 4.70493820981489
0.79771467361821 0.79771467361821 4.70497409863355
0.797730956559938 0.797730956559938 4.7049902303138
0.797730956559938 0.797730956559938 4.7049902303138
0.797730956559938 0.797730956559938 4.7049902303138
1.28829137122539 1.28829137122539 4.70534922044749
1.28829137122539 1.28829137122539 4.70534922044749
0.798118726427867 0.798118726427867 4.70537419729427
0.798215268030312 0.798215268030312 4.70546973222957
1.28798797555097 1.28798797555097 4.70574212122836
0.798818283208198 0.798818283208198 4.70606591953966
0.798818283208198 0.798818283208198 4.70606591953966
0.798887154126154 0.798887154126154 4.70613395141286
0.798887154126154 0.798887154126154 4.70613395141286
0.798887154126154 0.798887154126154 4.70613395141286
0.798887154126154 0.798887154126154 4.70613395141286
1.28764107526209 1.28764107526209 4.70619094473249
1.28763020675013 1.28763020675013 4.70620499935151
1.28763020675013 1.28763020675013 4.70620499935151
0.799046949523571 0.799046949523571 4.70629175328672
0.799084802238379 0.799084802238379 4.70632912419791
0.799091351816307 0.799091351816307 4.70633559003814
0.799091351816307 0.799091351816307 4.70633559003814
1.28751605521741 1.28751605521741 4.70635258804047
0.79925136745364 0.79925136745364 4.70649352574443
1.28734666359894 1.28734666359894 4.70657150880586
1.28734666359894 1.28734666359894 4.70657150880586
1.28734666359894 1.28734666359894 4.70657150880586
0.799348306639868 0.799348306639868 4.70658917301938
0.799520548110369 0.799520548110369 4.70675905971523
0.799523237633428 0.799523237633428 4.70676171186704
0.799523237633428 0.799523237633428 4.70676171186704
0.799543435208957 0.799543435208957 4.70678162820387
0.799543435208957 0.799543435208957 4.70678162820387
0.799611420032811 0.799611420032811 4.70684865871345
0.799738600957972 0.799738600957972 4.70697402263488
1.28694396752967 1.28694396752967 4.70709152399093
1.28694396752967 1.28694396752967 4.70709152399093
0.7999480514151 0.7999480514151 4.70718039055995
0.800056770485482 0.800056770485482 4.70728746535781
0.800056770485482 0.800056770485482 4.70728746535781
0.800056770485482 0.800056770485482 4.70728746535781
0.800056770485482 0.800056770485482 4.70728746535781
0.800146228826642 0.800146228826642 4.70737554806102
1.28671521236709 1.28671521236709 4.70738665521662
1.28671521236709 1.28671521236709 4.70738665521662
1.28671521236709 1.28671521236709 4.70738665521662
1.28671521236709 1.28671521236709 4.70738665521662
0.800166638715884 0.800166638715884 4.70739564123221
0.800166638715884 0.800166638715884 4.70739564123221
1.28668386864081 1.28668386864081 4.70742707854885
1.28668386864081 1.28668386864081 4.70742707854885
1.28668386864081 1.28668386864081 4.70742707854885
1.28668386864081 1.28668386864081 4.70742707854885
0.80023804762602 0.80023804762602 4.70746593364669
0.80023804762602 0.80023804762602 4.70746593364669
0.80023804762602 0.80023804762602 4.70746593364669
0.80023804762602 0.80023804762602 4.70746593364669
0.80023804762602 0.80023804762602 4.70746593364669
0.800257093116654 0.800257093116654 4.70748467915424
0.800257093116654 0.800257093116654 4.70748467915424
0.800257093116654 0.800257093116654 4.70748467915424
0.800257093116654 0.800257093116654 4.70748467915424
1.28659944501533 1.28659944501533 4.70753593971034
1.28659944501533 1.28659944501533 4.70753593971034
0.800509132502987 0.800509132502987 4.70773266137091
0.800536252200991 0.800536252200991 4.70775933483749
0.800536252200991 0.800536252200991 4.70775933483749
1.28628165199591 1.28628165199591 4.70794548415674
1.28628165199591 1.28628165199591 4.70794548415674
1.28628165199591 1.28628165199591 4.70794548415674
1.28628165199591 1.28628165199591 4.70794548415674
1.28628165199591 1.28628165199591 4.70794548415674
1.28628165199591 1.28628165199591 4.70794548415674
1.28628165199591 1.28628165199591 4.70794548415674
1.28620371697882 1.28620371697882 4.70804586266246
0.801070703831677 0.801070703831677 4.70828460901615
0.801070703831677 0.801070703831677 4.70828460901615
0.801070703831677 0.801070703831677 4.70828460901615
0.801161442378355 0.801161442378355 4.7083737169515
0.801161442378355 0.801161442378355 4.7083737169515
0.801187901610779 0.801187901610779 4.70839969673902
0.801187901610779 0.801187901610779 4.70839969673902
0.801187901610779 0.801187901610779 4.70839969673902
0.801269944828586 0.801269944828586 4.70848024195231
0.801269944828586 0.801269944828586 4.70848024195231
0.801319013219367 0.801319013219367 4.70852840619981
0.801319013219367 0.801319013219367 4.70852840619981
1.2857727215145 1.2857727215145 4.70860056542302
1.2857727215145 1.2857727215145 4.70860056542302
0.801409365292407 0.801409365292407 4.70861707734098
0.801548810792983 0.801548810792983 4.70875388764142
1.28557434411815 1.28557434411815 4.70885564906193
1.28557434411815 1.28557434411815 4.70885564906193
1.28535391652309 1.28535391652309 4.70913891307269
0.801961146889655 0.801961146889655 4.70915814102851
1.28531102017372 1.28531102017372 4.70919401653946
1.28531102017372 1.28531102017372 4.70919401653946
0.802027248935537 0.802027248935537 4.70922290695241
0.802081724001271 0.802081724001271 4.70927627252826
0.802081724001271 0.802081724001271 4.70927627252826
0.802081724001271 0.802081724001271 4.70927627252826
1.28519344483323 1.28519344483323 4.70934501518296
1.28516486929566 1.28516486929566 4.70938170609001
0.802419763429071 0.802419763429071 4.70960725778676
0.802419763429071 0.802419763429071 4.70960725778676
0.802492024722314 0.802492024722314 4.70967797330346
0.802492024722314 0.802492024722314 4.70967797330346
0.802492024722314 0.802492024722314 4.70967797330346
0.802492024722314 0.802492024722314 4.70967797330346
0.802492024722314 0.802492024722314 4.70967797330346
0.802492024722314 0.802492024722314 4.70967797330346
0.802501675761037 0.802501675761037 4.70968741688346
0.802501675761037 0.802501675761037 4.70968741688346
0.802501675761037 0.802501675761037 4.70968741688346
0.802501675761037 0.802501675761037 4.70968741688346
0.802501675761037 0.802501675761037 4.70968741688346
0.802501675761037 0.802501675761037 4.70968741688346
0.80265979708708 0.80265979708708 4.70984210538481
0.80265979708708 0.80265979708708 4.70984210538481
0.802909525787731 0.802909525787731 4.71008628251939
0.802909525787731 0.802909525787731 4.71008628251939
0.802909525787731 0.802909525787731 4.71008628251939
1.28461505959911 1.28461505959911 4.71008706248718
0.803071858433925 0.803071858433925 4.71024492112292
1.28448352011265 1.28448352011265 4.71025564713362
0.803105363705192 0.803105363705192 4.71027765557928
0.803137168535961 0.803137168535961 4.71030872606583
0.803137168535961 0.803137168535961 4.71030872606583
0.803137168535961 0.803137168535961 4.71030872606583
0.803197659702078 0.803197659702078 4.71036781342663
0.803197659702078 0.803197659702078 4.71036781342663
0.803197659702078 0.803197659702078 4.71036781342663
0.803197659702078 0.803197659702078 4.71036781342663
0.803197659702078 0.803197659702078 4.71036781342663
0.803197659702078 0.803197659702078 4.71036781342663
0.803197659702078 0.803197659702078 4.71036781342663
0.803197659702078 0.803197659702078 4.71036781342663
1.28438306064577 1.28438306064577 4.71038435483017
1.28433409221591 1.28433409221591 4.71044707890633
1.28433409221591 1.28433409221591 4.71044707890633
1.28433409221591 1.28433409221591 4.71044707890633
1.28433409221591 1.28433409221591 4.71044707890633
1.28430364242118 1.28430364242118 4.71048607774283
1.28425330472024 1.28425330472024 4.71055054051071
1.28425330472024 1.28425330472024 4.71055054051071
1.28425330472024 1.28425330472024 4.71055054051071
0.803414269374456 0.803414269374456 4.71057931974376
0.803414269374456 0.803414269374456 4.71057931974376
0.803481049843902 0.803481049843902 4.71064450272479
1.28409912129743 1.28409912129743 4.71074792919801
1.28409912129743 1.28409912129743 4.71074792919801
1.28404509210284 1.28404509210284 4.71081707719393
1.28404509210284 1.28404509210284 4.71081707719393
1.28404509210284 1.28404509210284 4.71081707719393
1.28404509210284 1.28404509210284 4.71081707719393
1.28404509210284 1.28404509210284 4.71081707719393
1.28404509210284 1.28404509210284 4.71081707719393
1.28404509210284 1.28404509210284 4.71081707719393
1.28404509210284 1.28404509210284 4.71081707719393
1.28404509210284 1.28404509210284 4.71081707719393
1.28404509210284 1.28404509210284 4.71081707719393
0.803794815311476 0.803794815311476 4.71095061022762
0.803794815311476 0.803794815311476 4.71095061022762
0.803828769455927 0.803828769455927 4.71098372061454
0.803828769455927 0.803828769455927 4.71098372061454
0.803844811697792 0.803844811697792 4.71099936318582
0.803847701647932 0.803847701647932 4.71100218106709
1.28383955932268 1.28383955932268 4.71108002261512
1.28383955932268 1.28383955932268 4.71108002261512
1.28383955932268 1.28383955932268 4.71108002261512
1.28383955932268 1.28383955932268 4.71108002261512
0.804231371872264 0.804231371872264 4.71137609438822
0.804401936672141 0.804401936672141 4.71154220118508
0.804401936672141 0.804401936672141 4.71154220118508
0.804401936672141 0.804401936672141 4.71154220118508
0.804401936672141 0.804401936672141 4.71154220118508
0.804439517095092 0.804439517095092 4.71157878941296
0.804439517095092 0.804439517095092 4.71157878941296
0.804439517095092 0.804439517095092 4.71157878941296
0.804439517095092 0.804439517095092 4.71157878941296
0.804439517095092 0.804439517095092 4.71157878941296
0.804439517095092 0.804439517095092 4.71157878941296
0.804467206198404 0.804467206198404 4.71160574516843
0.804665587677534 0.804665587677534 4.71179881536532
0.804665587677534 0.804665587677534 4.71179881536532
0.804760296261053 0.804760296261053 4.71189095294887
0.804760296261053 0.804760296261053 4.71189095294887
0.804760296261053 0.804760296261053 4.71189095294887
0.804858218418128 0.804858218418128 4.7119861928427
0.804858218418128 0.804858218418128 4.7119861928427
1.28308565644879 1.28308565644879 4.71204314683025
1.28308565644879 1.28308565644879 4.71204314683025
1.28306604620085 1.28306604620085 4.71206817046627
1.28305866111404 1.28305866111404 4.71207759381928
0.805000872844686 0.805000872844686 4.71212489599924
0.805000872844686 0.805000872844686 4.71212489599924
0.805000872844686 0.805000872844686 4.71212489599924
0.805000872844686 0.805000872844686 4.71212489599924
0.805000872844686 0.805000872844686 4.71212489599924
0.805000872844686 0.805000872844686 4.71212489599924
0.805048376693942 0.805048376693942 4.71217107257355
0.805147771430106 0.805147771430106 4.712267671591
0.805147771430106 0.805147771430106 4.712267671591
0.805147771430106 0.805147771430106 4.712267671591
0.805360047317114 0.805360047317114 4.71247389245867
0.805360047317114 0.805360047317114 4.71247389245867
0.80549996151063 0.80549996151063 4.71260975296115
0.80549996151063 0.80549996151063 4.71260975296115
0.805520219994691 0.805520219994691 4.71262942037152
0.805520219994691 0.805520219994691 4.71262942037152
0.805520219994691 0.805520219994691 4.71262942037152
0.805520219994691 0.805520219994691 4.71262942037152
0.805520219994691 0.805520219994691 4.71262942037152
0.805591062149662 0.805591062149662 4.71269818737743
0.805591062149662 0.805591062149662 4.71269818737743
1.28247196703315 1.28247196703315 4.71282555036586
1.28247196703315 1.28247196703315 4.71282555036586
0.805736246941051 0.805736246941051 4.7128390794092
0.805736246941051 0.805736246941051 4.7128390794092
1.28244194386143 1.28244194386143 4.71286379059472
1.28244194386143 1.28244194386143 4.71286379059472
1.28244194386143 1.28244194386143 4.71286379059472
1.28244194386143 1.28244194386143 4.71286379059472
1.28235426772571 1.28235426772571 4.71297544315301
1.28235426772571 1.28235426772571 4.71297544315301
1.28224316164471 1.28224316164471 4.71311689075434
1.28219975938064 1.28219975938064 4.71317213275428
1.28219651568357 1.28219651568357 4.71317626101267
0.806138396457944 0.806138396457944 4.71322905820846
0.806138396457944 0.806138396457944 4.71322905820846
1.28210822432931 1.28210822432931 4.71328861410198
0.806205539067229 0.806205539067229 4.7132941287063
0.806205539067229 0.806205539067229 4.7132941287063
0.806205539067229 0.806205539067229 4.7132941287063
1.28209088852629 1.28209088852629 4.71331067086847
1.28209088852629 1.28209088852629 4.71331067086847
1.28209088852629 1.28209088852629 4.71331067086847
1.28209088852629 1.28209088852629 4.71331067086847
0.806308254842793 0.806308254842793 4.71339365233581
0.806308254842793 0.806308254842793 4.71339365233581
0.806442590669293 0.806442590669293 4.71352377283083
0.806442590669293 0.806442590669293 4.71352377283083
0.806442590669293 0.806442590669293 4.71352377283083
0.806558258346314 0.806558258346314 4.71363577417823
0.806558258346314 0.806558258346314 4.71363577417823
0.806558258346314 0.806558258346314 4.71363577417823
0.806558258346314 0.806558258346314 4.71363577417823
0.806558258346314 0.806558258346314 4.71363577417823
0.806884413716265 0.806884413716265 4.71395140807562
0.806884413716265 0.806884413716265 4.71395140807562
0.806884413716265 0.806884413716265 4.71395140807562
0.806884413716265 0.806884413716265 4.71395140807562
0.806884413716265 0.806884413716265 4.71395140807562
0.806884413716265 0.806884413716265 4.71395140807562
0.807012705700326 0.807012705700326 4.7140754873302
0.807012705700326 0.807012705700326 4.7140754873302
0.807012705700326 0.807012705700326 4.7140754873302
0.807012705700326 0.807012705700326 4.7140754873302
0.807060000720364 0.807060000720364 4.71412121876155
0.807060000720364 0.807060000720364 4.71412121876155
1.2813237052371 1.2813237052371 4.71428562361459
1.28131965625446 1.28131965625446 4.71429076315383
0.807331961135555 0.807331961135555 4.71438407767908
0.807633180404677 0.807633180404677 4.71467499677093
1.28100830917804 1.28100830917804 4.71468577983448
1.28100830917804 1.28100830917804 4.71468577983448
1.28100830917804 1.28100830917804 4.71468577983448
1.28100830917804 1.28100830917804 4.71468577983448
1.28100830917804 1.28100830917804 4.71468577983448
1.28100830917804 1.28100830917804 4.71468577983448
1.28100830917804 1.28100830917804 4.71468577983448
1.28100830917804 1.28100830917804 4.71468577983448
1.28100830917804 1.28100830917804 4.71468577983448
1.28100830917804 1.28100830917804 4.71468577983448
0.807659944348143 0.807659944348143 4.71470083436467
0.808146239413421 0.808146239413421 4.71516998077191
0.808146328352606 0.808146328352606 4.71517006651986
0.808146328352606 0.808146328352606 4.71517006651986
0.808355289234116 0.808355289234116 4.71537147397552
0.808480216709126 0.808480216709126 4.71549183263555
1.2802911098432 1.2802911098432 4.7155942931503
0.808667187367589 0.808667187367589 4.71567189137531
0.808667187367589 0.808667187367589 4.71567189137531
0.808667187367589 0.808667187367589 4.71567189137531
0.808667187367589 0.808667187367589 4.71567189137531
0.808667187367589 0.808667187367589 4.71567189137531
0.808667187367589 0.808667187367589 4.71567189137531
0.808667187367589 0.808667187367589 4.71567189137531
0.808719173131604 0.808719173131604 4.71572193955484
0.808719173131604 0.808719173131604 4.71572193955484
0.808719173131604 0.808719173131604 4.71572193955484
0.808817332531282 0.808817332531282 4.71581642169344
0.808817332531282 0.808817332531282 4.71581642169344
0.808908092605587 0.808908092605587 4.71590375992546
0.808908092605587 0.808908092605587 4.71590375992546
0.808908092605587 0.808908092605587 4.71590375992546
0.808921418883635 0.808921418883635 4.71591658201372
0.808921418883635 0.808921418883635 4.71591658201372
0.808921418883635 0.808921418883635 4.71591658201372
1.28000666508066 1.28000666508066 4.71595406327156
1.28000666508066 1.28000666508066 4.71595406327156
1.28000666508066 1.28000666508066 4.71595406327156
1.28000666508066 1.28000666508066 4.71595406327156
1.27994357281604 1.27994357281604 4.71603382086597
1.27994357281604 1.27994357281604 4.71603382086597
1.27994357281604 1.27994357281604 4.71603382086597
1.27994357281604 1.27994357281604 4.71603382086597
1.27994357281604 1.27994357281604 4.71603382086597
1.27994357281604 1.27994357281604 4.71603382086597
1.27994313296943 1.27994313296943 4.71603437684049
1.27994313296943 1.27994313296943 4.71603437684049
1.27994313296943 1.27994313296943 4.71603437684049
0.809061472443473 0.809061472443473 4.71605130947422
1.27988897955712 1.27988897955712 4.71610282205288
0.809146350854942 0.809146350854942 4.71613293580027
0.809146350854942 0.809146350854942 4.71613293580027
0.809146350854942 0.809146350854942 4.71613293580027
0.809146350854942 0.809146350854942 4.71613293580027
0.809146350854942 0.809146350854942 4.71613293580027
0.809146350854942 0.809146350854942 4.71613293580027
0.809146350854942 0.809146350854942 4.71613293580027
0.809146350854942 0.809146350854942 4.71613293580027
1.2798613355617 1.2798613355617 4.71613775727825
1.27984252634402 1.27984252634402 4.71616152581831
1.27984252634402 1.27984252634402 4.71616152581831
1.27984252634402 1.27984252634402 4.71616152581831
0.809192017832743 0.809192017832743 4.71617684549505
0.809192017832743 0.809192017832743 4.71617684549505
0.809239574719866 0.809239574719866 4.71622256674556
0.809324453355525 0.809324453355525 4.71630415490022
0.809324453355525 0.809324453355525 4.71630415490022
0.809356953073969 0.809356953073969 4.71633538986234
0.809356953073969 0.809356953073969 4.71633538986234
0.809356953073969 0.809356953073969 4.71633538986234
0.809356953073969 0.809356953073969 4.71633538986234
0.809356953073969 0.809356953073969 4.71633538986234
0.809356953073969 0.809356953073969 4.71633538986234
0.809356953073969 0.809356953073969 4.71633538986234
0.809356953073969 0.809356953073969 4.71633538986234
0.809356953073969 0.809356953073969 4.71633538986234
0.809356953073969 0.809356953073969 4.71633538986234
1.27942918089071 1.27942918089071 4.71668350896951
1.27942918089071 1.27942918089071 4.71668350896951
0.809768858351444 0.809768858351444 4.7167310331012
0.809880030324082 0.809880030324082 4.71683774219067
0.809880030324082 0.809880030324082 4.71683774219067
0.810177035056604 0.810177035056604 4.71712267013407
0.810177035056604 0.810177035056604 4.71712267013407
0.810177035056604 0.810177035056604 4.71712267013407
0.810177035056604 0.810177035056604 4.71712267013407
0.810177035056604 0.810177035056604 4.71712267013407
0.810249528374481 0.810249528374481 4.71719218174449
0.810249528374481 0.810249528374481 4.71719218174449
0.810249528374481 0.810249528374481 4.71719218174449
0.810374506328413 0.810374506328413 4.7173119879444
1.27893064213896 1.27893064213896 4.71731219207561
1.27893064213896 1.27893064213896 4.71731219207561
1.27893064213896 1.27893064213896 4.71731219207561
0.810442899864507 0.810442899864507 4.71737753448669
0.810582851277614 0.810582851277614 4.71751162320157
0.810606714424684 0.810606714424684 4.71753448174006
1.27874164169841 1.27874164169841 4.71755027804915
0.810646979043544 0.810646979043544 4.71757304799341
0.810646979043544 0.810646979043544 4.71757304799341
0.810646979043544 0.810646979043544 4.71757304799341
0.810646979043544 0.810646979043544 4.71757304799341
0.810671172455445 0.810671172455445 4.71759621894677
0.810671172455445 0.810671172455445 4.71759621894677
1.27865187985444 1.27865187985444 4.71766330318937
0.810900799352234 0.810900799352234 4.71781606746068
0.810900799352234 0.810900799352234 4.71781606746068
0.810900799352234 0.810900799352234 4.71781606746068
0.810900799352234 0.810900799352234 4.71781606746068
0.810900799352234 0.810900799352234 4.71781606746068
0.810900799352234 0.810900799352234 4.71781606746068
0.811037539479993 0.811037539479993 4.71794692114128
0.811037539479993 0.811037539479993 4.71794692114128
0.811037539479993 0.811037539479993 4.71794692114128
1.27839906817039 1.27839906817039 4.71798146598638
1.27839906817039 1.27839906817039 4.71798146598638
1.27839906817039 1.27839906817039 4.71798146598638
1.27839906817039 1.27839906817039 4.71798146598638
1.27839906817039 1.27839906817039 4.71798146598638
1.27839906817039 1.27839906817039 4.71798146598638
1.27839906817039 1.27839906817039 4.71798146598638
1.27839906817039 1.27839906817039 4.71798146598638
1.27839906817039 1.27839906817039 4.71798146598638
0.811077698267601 0.811077698267601 4.71798534214758
1.27833919271064 1.27833919271064 4.71805678245619
0.811217882425656 0.811217882425656 4.71811942809335
0.811217882425656 0.811217882425656 4.71811942809335
0.811217882425656 0.811217882425656 4.71811942809335
1.27827777427262 1.27827777427262 4.71813402522994
1.27827777427262 1.27827777427262 4.71813402522994
1.27827777427262 1.27827777427262 4.71813402522994
0.811318004278814 0.811318004278814 4.71821516399515
0.811318004278814 0.811318004278814 4.71821516399515
0.811318004278814 0.811318004278814 4.71821516399515
0.811318004278814 0.811318004278814 4.71821516399515
0.811318004278814 0.811318004278814 4.71821516399515
0.811318004278814 0.811318004278814 4.71821516399515
0.811318004278814 0.811318004278814 4.71821516399515
1.27813327582089 1.27813327582089 4.71831569512507
1.27813327582089 1.27813327582089 4.71831569512507
1.27813327582089 1.27813327582089 4.71831569512507
0.811476828918419 0.811476828918419 4.71836697899828
0.811476828918419 0.811476828918419 4.71836697899828
0.811476828918419 0.811476828918419 4.71836697899828
0.811476828918419 0.811476828918419 4.71836697899828
0.811517654554538 0.811517654554538 4.71840599248456
0.811517654554538 0.811517654554538 4.71840599248456
0.811538655668241 0.811538655668241 4.71842605976424
0.811538655668241 0.811538655668241 4.71842605976424
0.81155194907083 0.81155194907083 4.71843876148549
0.81155194907083 0.81155194907083 4.71843876148549
1.27803198273436 1.27803198273436 4.71844299650551
1.27803198273436 1.27803198273436 4.71844299650551
0.811666652230803 0.811666652230803 4.71854834066534
0.811666652230803 0.811666652230803 4.71854834066534
0.811770923032242 0.811770923032242 4.71864792457512
0.811770923032242 0.811770923032242 4.71864792457512
0.811770923032242 0.811770923032242 4.71864792457512
0.811919929077423 0.811919929077423 4.71879018507947
0.811919929077423 0.811919929077423 4.71879018507947
0.812024315924724 0.812024315924724 4.71888981278474
0.812062975426068 0.812062975426068 4.71892670273705
0.812068437401898 0.812068437401898 4.71893191439827
1.27760315589004 1.27760315589004 4.71898148388869
1.27760315589004 1.27760315589004 4.71898148388869
1.27760315589004 1.27760315589004 4.71898148388869
1.27755788108747 1.27755788108747 4.71903829427937
0.812187908006316 0.812187908006316 4.7190458909185
0.812187908006316 0.812187908006316 4.7190458909185
0.812187908006316 0.812187908006316 4.7190458909185
1.27742783427702 1.27742783427702 4.71920143091473
1.27742783427702 1.27742783427702 4.71920143091473
1.27742072975815 1.27742072975815 4.71921034122853
1.27742072975815 1.27742072975815 4.71921034122853
1.27742072975815 1.27742072975815 4.71921034122853
1.27742072975815 1.27742072975815 4.71921034122853
1.27735700159371 1.27735700159371 4.71929025864363
1.27735700159371 1.27735700159371 4.71929025864363
1.27735700159371 1.27735700159371 4.71929025864363
1.27727508472074 1.27727508472074 4.71939296185355
1.27727508472074 1.27727508472074 4.71939296185355
1.27727508472074 1.27727508472074 4.71939296185355
1.27727508472074 1.27727508472074 4.71939296185355
0.812709315175275 0.812709315175275 4.71954289678478
1.2771156425798 1.2771156425798 4.71959278645083
1.2771156425798 1.2771156425798 4.71959278645083
0.812826447155296 0.812826447155296 4.71965445235992
0.812826447155296 0.812826447155296 4.71965445235992
1.27685072470535 1.27685072470535 4.71992457916704
1.27685072470535 1.27685072470535 4.71992457916704
0.813211754632951 0.813211754632951 4.72002117096261
0.813211754632951 0.813211754632951 4.72002117096261
0.813211754632951 0.813211754632951 4.72002117096261
0.813211754632951 0.813211754632951 4.72002117096261
0.813211754632951 0.813211754632951 4.72002117096261
0.813211754632951 0.813211754632951 4.72002117096261
0.813292773497424 0.813292773497424 4.72009823328419
0.813292773497424 0.813292773497424 4.72009823328419
0.813292773497424 0.813292773497424 4.72009823328419
0.813292773497424 0.813292773497424 4.72009823328419
0.813292773497424 0.813292773497424 4.72009823328419
0.813292773497424 0.813292773497424 4.72009823328419
1.27669096138768 1.27669096138768 4.72012453848748
1.27669096138768 1.27669096138768 4.72012453848748
0.813353889275836 0.813353889275836 4.72015635348352
0.813429112964367 0.813429112964367 4.7202278771098
1.27654545980573 1.27654545980573 4.7203065600156
1.27654545980573 1.27654545980573 4.7203065600156
1.27654545980573 1.27654545980573 4.7203065600156
1.27654545980573 1.27654545980573 4.7203065600156
1.27654545980573 1.27654545980573 4.7203065600156
0.813514875009797 0.813514875009797 4.72030940325631
0.813514875009797 0.813514875009797 4.72030940325631
0.813514875009797 0.813514875009797 4.72030940325631
0.813566973550781 0.813566973550781 4.72035891948887
0.813624221335339 0.813624221335339 4.72041332181282
0.813624221335339 0.813624221335339 4.72041332181282
0.813630937807277 0.813630937807277 4.72041970390328
0.813630937807277 0.813630937807277 4.72041970390328
0.813964066211791 0.813964066211791 4.72073610409674
0.813964066211791 0.813964066211791 4.72073610409674
0.813964066211791 0.813964066211791 4.72073610409674
0.813964066211791 0.813964066211791 4.72073610409674
0.813964066211791 0.813964066211791 4.72073610409674
1.27612946811154 1.27612946811154 4.72082650027469
1.27612946811154 1.27612946811154 4.72082650027469
1.27612946811154 1.27612946811154 4.72082650027469
1.27612946811154 1.27612946811154 4.72082650027469
1.27612946811154 1.27612946811154 4.72082650027469
1.27607395719175 1.27607395719175 4.72089583043208
0.814158425234354 0.814158425234354 4.72092057350805
0.814158425234354 0.814158425234354 4.72092057350805
0.814158425234354 0.814158425234354 4.72092057350805
0.814158425234354 0.814158425234354 4.72092057350805
0.814158425234354 0.814158425234354 4.72092057350805
0.814158425234354 0.814158425234354 4.72092057350805
1.27603383910436 1.27603383910436 4.72094592815259
1.27603383910436 1.27603383910436 4.72094592815259
1.27603383910436 1.27603383910436 4.72094592815259
1.27603383910436 1.27603383910436 4.72094592815259
1.2759735777067 1.2759735777067 4.72102116794936
1.2759712997498 1.2759712997498 4.72102401182565
1.2759712997498 1.2759712997498 4.72102401182565
1.27597054167421 1.27597054167421 4.72102495822755
1.27597054167421 1.27597054167421 4.72102495822755
1.27597054167421 1.27597054167421 4.72102495822755
1.27584147639861 1.27584147639861 4.72118605349057
1.27584147639861 1.27584147639861 4.72118605349057
1.27583685546692 1.27583685546692 4.72119181996598
1.27583685546692 1.27583685546692 4.72119181996598
1.27577428084577 1.27577428084577 4.72126989867442
1.27564242856565 1.27564242856565 4.72143436894412
1.27563970144192 1.27563970144192 4.72143776998104
1.27563970144192 1.27563970144192 4.72143776998104
0.814802026014572 0.814802026014572 4.72153074329548
0.81491823886838 0.81491823886838 4.72164080789985
0.815177826465305 0.815177826465305 4.72188653858597
0.815189620513004 0.815189620513004 4.72189769901286
0.815189620513004 0.815189620513004 4.72189769901286
0.815189620513004 0.815189620513004 4.72189769901286
0.815245918115917 0.815245918115917 4.7219509672476
0.815245918115917 0.815245918115917 4.7219509672476
0.815368856203306 0.815368856203306 4.72206726217854
0.815368856203306 0.815368856203306 4.72206726217854
0.815368856203306 0.815368856203306 4.72206726217854
0.815368856203306 0.815368856203306 4.72206726217854
0.815368856203306 0.815368856203306 4.72206726217854
0.815447357303015 0.815447357303015 4.72214150134533
0.815447357303015 0.815447357303015 4.72214150134533
0.815520988833002 0.815520988833002 4.72221112115115
1.27497897474503 1.27497897474503 4.72226089841832
1.27497897474503 1.27497897474503 4.72226089841832
1.27497897474503 1.27497897474503 4.72226089841832
1.27493319349799 1.27493319349799 4.72231786779434
0.815995658261339 0.815995658261339 4.72265959967548
1.27453696478264 1.27453696478264 4.72281057744378
1.27453696478264 1.27453696478264 4.72281057744378
0.816210199595397 0.816210199595397 4.72286211627317
0.816210199595397 0.816210199595397 4.72286211627317
0.816210199595397 0.816210199595397 4.72286211627317
0.816210199595397 0.816210199595397 4.72286211627317
1.2744133134759 1.2744133134759 4.72296420885473
1.2744133134759 1.2744133134759 4.72296420885473
1.2744133134759 1.2744133134759 4.72296420885473
1.2744133134759 1.2744133134759 4.72296420885473
1.2744133134759 1.2744133134759 4.72296420885473
0.816328433854758 0.816328433854758 4.72297367392982
0.816328433854758 0.816328433854758 4.72297367392982
0.816328433854758 0.816328433854758 4.72297367392982
0.816328433854758 0.816328433854758 4.72297367392982
0.816415726327304 0.816415726327304 4.7230560143807
0.816415726327304 0.816415726327304 4.7230560143807
0.816415726327304 0.816415726327304 4.7230560143807
0.81644072257358 0.81644072257358 4.72307958906483
0.81644072257358 0.81644072257358 4.72307958906483
0.81644072257358 0.81644072257358 4.72307958906483
0.81644072257358 0.81644072257358 4.72307958906483
0.816472727016941 0.816472727016941 4.72310977107688
0.816472727016941 0.816472727016941 4.72310977107688
0.816472727016941 0.816472727016941 4.72310977107688
0.816472727016941 0.816472727016941 4.72310977107688
1.27421160677063 1.27421160677063 4.72321468909383
1.27421160677063 1.27421160677063 4.72321468909383
1.27421160677063 1.27421160677063 4.72321468909383
1.27421160677063 1.27421160677063 4.72321468909383
1.27409339485024 1.27409339485024 4.72336140923137
1.27409339485024 1.27409339485024 4.72336140923137
1.27409339485024 1.27409339485024 4.72336140923137
1.27409339485024 1.27409339485024 4.72336140923137
1.27409339485024 1.27409339485024 4.72336140923137
1.27409339485024 1.27409339485024 4.72336140923137
1.27409339485024 1.27409339485024 4.72336140923137
1.27409339485024 1.27409339485024 4.72336140923137
1.27409339485024 1.27409339485024 4.72336140923137
1.27409339485024 1.27409339485024 4.72336140923137
1.27409339485024 1.27409339485024 4.72336140923137
1.27409339485024 1.27409339485024 4.72336140923137
1.27409339485024 1.27409339485024 4.72336140923137
1.27377776151516 1.27377776151516 4.72375288604672
1.27368148632542 1.27368148632542 4.72387221538129
1.27368148632542 1.27368148632542 4.72387221538129
1.27368148632542 1.27368148632542 4.72387221538129
0.817397189483503 0.817397189483503 4.72398047433092
0.817397189483503 0.817397189483503 4.72398047433092
0.817397189483503 0.817397189483503 4.72398047433092
0.817397189483503 0.817397189483503 4.72398047433092
0.817397189483503 0.817397189483503 4.72398047433092
1.27356925284865 1.27356925284865 4.7240112772458
1.27356925284865 1.27356925284865 4.7240112772458
1.27356925284865 1.27356925284865 4.7240112772458
1.27356925284865 1.27356925284865 4.7240112772458
1.27353755280354 1.27353755280354 4.72405054570114
1.27353755280354 1.27353755280354 4.72405054570114
0.817495483190493 0.817495483190493 4.72407292504822
0.817495483190493 0.817495483190493 4.72407292504822
1.27348449201181 1.27348449201181 4.72411626572947
1.27348449201181 1.27348449201181 4.72411626572947
1.27348449201181 1.27348449201181 4.72411626572947
0.817560374691458 0.817560374691458 4.72413394574856
1.27346127190711 1.27346127190711 4.72414502211155
1.27344471115716 1.27344471115716 4.72416553004633
1.27344471115716 1.27344471115716 4.72416553004633
1.27330024336949 1.27330024336949 4.72434438417921
1.27330024336949 1.27330024336949 4.72434438417921
0.817902348037585 0.817902348037585 4.72445534450365
0.817902348037585 0.817902348037585 4.72445534450365
1.2731844546884 1.2731844546884 4.72448767213783
1.2731844546884 1.2731844546884 4.72448767213783
0.818020201140219 0.818020201140219 4.72456603860449
0.818181187292162 0.818181187292162 4.72471718893733
0.818181187292162 0.818181187292162 4.72471718893733
1.2728246038374 1.2728246038374 4.72493263989722
1.2728246038374 1.2728246038374 4.72493263989722
1.27280077669276 1.27280077669276 4.72496208446848
1.27280077669276 1.27280077669276 4.72496208446848
1.27280077669276 1.27280077669276 4.72496208446848
1.27280077669276 1.27280077669276 4.72496208446848
0.818557987602555 0.818557987602555 4.725070711864
0.818557987602555 0.818557987602555 4.725070711864
0.818557987602555 0.818557987602555 4.725070711864
1.27270182459257 1.27270182459257 4.72508434065335
0.818604234672453 0.818604234672453 4.72511407724929
0.818604234672453 0.818604234672453 4.72511407724929
0.818604234672453 0.818604234672453 4.72511407724929
0.818604234672453 0.818604234672453 4.72511407724929
0.818604234672453 0.818604234672453 4.72511407724929
0.818604234672453 0.818604234672453 4.72511407724929
1.27264490329075 1.27264490329075 4.72515464944083
1.27264490329075 1.27264490329075 4.72515464944083
1.27262660566871 1.27262660566871 4.72517724774358
1.27258701668794 1.27258701668794 4.72522613708871
1.27258701668794 1.27258701668794 4.72522613708871
1.2723896646597 1.2723896646597 4.7254697568016
1.2723896646597 1.2723896646597 4.7254697568016
1.2723896646597 1.2723896646597 4.7254697568016
1.27238006450577 1.27238006450577 4.72548160360643
0.819121457326354 0.819121457326354 4.72559870347294
1.2722593262196 1.2722593262196 4.72563056539408
0.81916522225844 0.81916522225844 4.72563967925491
0.81916522225844 0.81916522225844 4.72563967925491
0.81916522225844 0.81916522225844 4.72563967925491
0.81916522225844 0.81916522225844 4.72563967925491
0.81916522225844 0.81916522225844 4.72563967925491
0.81916522225844 0.81916522225844 4.72563967925491
0.81916522225844 0.81916522225844 4.72563967925491
0.81916522225844 0.81916522225844 4.72563967925491
0.81916522225844 0.81916522225844 4.72563967925491
0.819209770849417 0.819209770849417 4.72568138378679
1.2722088617239 1.2722088617239 4.72569280880029
1.2722088617239 1.2722088617239 4.72569280880029
1.2722088617239 1.2722088617239 4.72569280880029
1.2722088617239 1.2722088617239 4.72569280880029
1.27208514339722 1.27208514339722 4.72584536039582
1.27208514339722 1.27208514339722 4.72584536039582
1.27208514339722 1.27208514339722 4.72584536039582
1.27208514339722 1.27208514339722 4.72584536039582
0.819403588316803 0.819403588316803 4.72586276929677
0.819403588316803 0.819403588316803 4.72586276929677
0.819506774317624 0.819506774317624 4.7259592979969
0.819609912705475 0.819609912705475 4.72605575529854
0.819609912705475 0.819609912705475 4.72605575529854
0.819620264696934 0.819620264696934 4.72606543522723
0.819620264696934 0.819620264696934 4.72606543522723
1.27186875556524 1.27186875556524 4.72611202893202
1.27178419578875 1.27178419578875 4.72621618552352
1.27178419578875 1.27178419578875 4.72621618552352
1.27178419578875 1.27178419578875 4.72621618552352
1.27178419578875 1.27178419578875 4.72621618552352
1.27178419578875 1.27178419578875 4.72621618552352
1.27177771778756 1.27177771778756 4.72622416360655
1.27177771778756 1.27177771778756 4.72622416360655
1.27177771778756 1.27177771778756 4.72622416360655
0.819881866088988 0.819881866088988 4.72630996338323
0.819881866088988 0.819881866088988 4.72630996338323
0.819930451072565 0.819930451072565 4.72635535848318
0.819930451072565 0.819930451072565 4.72635535848318
0.820017214756815 0.820017214756815 4.72643641081424
0.820017214756815 0.820017214756815 4.72643641081424
0.820017214756815 0.820017214756815 4.72643641081424
0.820017214756815 0.820017214756815 4.72643641081424
0.820039396142442 0.820039396142442 4.72645712902666
1.271537623403 1.271537623403 4.72651973487502
1.271537623403 1.271537623403 4.72651973487502
0.820139379152673 0.820139379152673 4.7265505013447
0.820139379152673 0.820139379152673 4.7265505013447
0.820139379152673 0.820139379152673 4.7265505013447
0.820139379152673 0.820139379152673 4.7265505013447
0.820356486181822 0.820356486181822 4.72675316679705
0.820459076427009 0.820459076427009 4.72684889154084
0.820505816053555 0.820505816053555 4.72689249447226
0.820505816053555 0.820505816053555 4.72689249447226
0.820505816053555 0.820505816053555 4.72689249447226
0.820508177529775 0.820508177529775 4.72689469732371
0.820508177529775 0.820508177529775 4.72689469732371
1.2710520621592 1.2710520621592 4.72711677181109
1.2710520621592 1.2710520621592 4.72711677181109
1.2710520621592 1.2710520621592 4.72711677181109
1.2710520621592 1.2710520621592 4.72711677181109
1.27104391113413 1.27104391113413 4.7271267859284
1.27104391113413 1.27104391113413 4.7271267859284
1.27104391113413 1.27104391113413 4.7271267859284
1.27104391113413 1.27104391113413 4.7271267859284
1.27104391113413 1.27104391113413 4.7271267859284
1.27104391113413 1.27104391113413 4.7271267859284
0.820777452222318 0.820777452222318 4.72714579204712
0.820777452222318 0.820777452222318 4.72714579204712
0.820777452222318 0.820777452222318 4.72714579204712
0.820777452222318 0.820777452222318 4.72714579204712
0.820777452222318 0.820777452222318 4.72714579204712
0.820777452222318 0.820777452222318 4.72714579204712
0.820777452222318 0.820777452222318 4.72714579204712
0.820777452222318 0.820777452222318 4.72714579204712
1.27096168434031 1.27096168434031 4.72722779221134
1.27096168434031 1.27096168434031 4.72722779221134
1.27096168434031 1.27096168434031 4.72722779221134
0.820936791787895 0.820936791787895 4.7272942877193
0.820949963899594 0.820949963899594 4.72730656053334
0.820949963899594 0.820949963899594 4.72730656053334
0.820949963899594 0.820949963899594 4.72730656053334
0.820949963899594 0.820949963899594 4.72730656053334
0.820949963899594 0.820949963899594 4.72730656053334
0.821013354658842 0.821013354658842 4.72736561730368
1.27084165298021 1.27084165298021 4.72737518738936
0.82106579379784 0.82106579379784 4.72741446354864
1.27080889235632 1.27080889235632 4.72741540626904
1.27080889235632 1.27080889235632 4.72741540626904
1.27080889235632 1.27080889235632 4.72741540626904
1.27080889235632 1.27080889235632 4.72741540626904
1.27080889235632 1.27080889235632 4.72741540626904
1.27077492052315 1.27077492052315 4.72745710745377
1.27070436997528 1.27070436997528 4.72754369470813
1.2706343078436 1.2706343078436 4.72762966231797
1.27061438402153 1.27061438402153 4.72765410555979
0.821419676312585 0.821419676312585 4.72774391827683
0.821419676312585 0.821419676312585 4.72774391827683
0.821419676312585 0.821419676312585 4.72774391827683
0.821419676312585 0.821419676312585 4.72774391827683
0.821419676312585 0.821419676312585 4.72774391827683
0.821477634108441 0.821477634108441 4.72779784526254
0.821477634108441 0.821477634108441 4.72779784526254
0.821477634108441 0.821477634108441 4.72779784526254
0.821477634108441 0.821477634108441 4.72779784526254
0.821477634108441 0.821477634108441 4.72779784526254
0.821477634108441 0.821477634108441 4.72779784526254
0.821477634108441 0.821477634108441 4.72779784526254
0.821538992061088 0.821538992061088 4.72785492670124
0.821538992061088 0.821538992061088 4.72785492670124
0.821538992061088 0.821538992061088 4.72785492670124
0.82162570517426 0.82162570517426 4.72793557991088
0.82162570517426 0.82162570517426 4.72793557991088
0.821652704829585 0.821652704829585 4.72796068883698
1.27019437371714 1.27019437371714 4.72816900936795
1.27019437371714 1.27019437371714 4.72816900936795
1.27019437371714 1.27019437371714 4.72816900936795
1.27019437371714 1.27019437371714 4.72816900936795
1.27019437371714 1.27019437371714 4.72816900936795
1.27019437371714 1.27019437371714 4.72816900936795
1.27019437371714 1.27019437371714 4.72816900936795
1.27019437371714 1.27019437371714 4.72816900936795
1.27019437371714 1.27019437371714 4.72816900936795
1.27013032769487 1.27013032769487 4.72824746165454
1.27013032769487 1.27013032769487 4.72824746165454
1.27013032769487 1.27013032769487 4.72824746165454
1.27013032769487 1.27013032769487 4.72824746165454
1.27013032769487 1.27013032769487 4.72824746165454
1.27013032769487 1.27013032769487 4.72824746165454
1.27013032769487 1.27013032769487 4.72824746165454
1.27013032769487 1.27013032769487 4.72824746165454
1.27013032769487 1.27013032769487 4.72824746165454
0.821968479678132 0.821968479678132 4.72825421415691
0.821968479678132 0.821968479678132 4.72825421415691
1.27005459495158 1.27005459495158 4.72834020763857
1.27005459495158 1.27005459495158 4.72834020763857
1.27005459495158 1.27005459495158 4.72834020763857
1.27005459495158 1.27005459495158 4.72834020763857
1.27005459495158 1.27005459495158 4.72834020763857
1.27005459495158 1.27005459495158 4.72834020763857
1.27005459495158 1.27005459495158 4.72834020763857
1.27005459495158 1.27005459495158 4.72834020763857
0.822096231370741 0.822096231370741 4.72837289301238
0.822096231370741 0.822096231370741 4.72837289301238
0.822252829413647 0.822252829413647 4.72851831343207
0.822252829413647 0.822252829413647 4.72851831343207
0.822488895386954 0.822488895386954 4.72873741268188
0.822488895386954 0.822488895386954 4.72873741268188
0.822488895386954 0.822488895386954 4.72873741268188
0.822488895386954 0.822488895386954 4.72873741268188
0.822488895386954 0.822488895386954 4.72873741268188
0.822488895386954 0.822488895386954 4.72873741268188
0.822523188501757 0.822523188501757 4.72876922936693
1.26969114722287 1.26969114722287 4.72878497443543
1.26968462505026 1.26968462505026 4.72879295092536
1.26958139393712 1.26958139393712 4.7289191771771
1.26958139393712 1.26958139393712 4.7289191771771
0.822792443637354 0.822792443637354 4.72901893759526
0.822792443637354 0.822792443637354 4.72901893759526
0.822792443637354 0.822792443637354 4.72901893759526
1.26943800169475 1.26943800169475 4.72909443757078
1.26943800169475 1.26943800169475 4.72909443757078
1.26935541953532 1.26935541953532 4.72919533460182
1.26935541953532 1.26935541953532 4.72919533460182
1.26935541953532 1.26935541953532 4.72919533460182
1.26935541953532 1.26935541953532 4.72919533460182
1.26935541953532 1.26935541953532 4.72919533460182
1.26935541953532 1.26935541953532 4.72919533460182
1.26935541953532 1.26935541953532 4.72919533460182
1.26933495216823 1.26933495216823 4.72922033681091
1.26933495216823 1.26933495216823 4.72922033681091
1.26933495216823 1.26933495216823 4.72922033681091
0.82304588206713 0.82304588206713 4.72925381038487
0.82304588206713 0.82304588206713 4.72925381038487
0.82304588206713 0.82304588206713 4.72925381038487
0.82304588206713 0.82304588206713 4.72925381038487
0.82304588206713 0.82304588206713 4.72925381038487
0.82304588206713 0.82304588206713 4.72925381038487
0.82304588206713 0.82304588206713 4.72925381038487
0.82304588206713 0.82304588206713 4.72925381038487
0.82304588206713 0.82304588206713 4.72925381038487
0.823151129030955 0.823151129030955 4.72935129990186
0.823151129030955 0.823151129030955 4.72935129990186
0.823228464149248 0.823228464149248 4.72942291707955
1.26916168519944 1.26916168519944 4.72943192414295
1.26916168519944 1.26916168519944 4.72943192414295
1.26916168519944 1.26916168519944 4.72943192414295
1.26916168519944 1.26916168519944 4.72943192414295
1.26915863719644 1.26915863719644 4.72943564514123
1.26915863719644 1.26915863719644 4.72943564514123
0.823321109950292 0.823321109950292 4.72950869306556
0.823321109950292 0.823321109950292 4.72950869306556
0.823386053329569 0.823386053329569 4.72956880790615
0.823386053329569 0.823386053329569 4.72956880790615
0.823386053329569 0.823386053329569 4.72956880790615
0.823386053329569 0.823386053329569 4.72956880790615
0.823516494054599 0.823516494054599 4.7296895182505
0.823516494054599 0.823516494054599 4.7296895182505
1.26884521930675 1.26884521930675 4.7298180598338
0.823714686138266 0.823714686138266 4.72987284388973
0.823714686138266 0.823714686138266 4.72987284388973
0.823789383655445 0.823789383655445 4.72994191264081
0.823789383655445 0.823789383655445 4.72994191264081
0.823789383655445 0.823789383655445 4.72994191264081
1.26869198319708 1.26869198319708 4.73000488153945
0.823910110671077 0.823910110671077 4.73005351265184
0.823910110671077 0.823910110671077 4.73005351265184
0.824095277374122 0.824095277374122 4.7302246093248
0.824095277374122 0.824095277374122 4.7302246093248
0.824095277374122 0.824095277374122 4.7302246093248
0.824095277374122 0.824095277374122 4.7302246093248
0.824095277374122 0.824095277374122 4.7302246093248
0.824095277374122 0.824095277374122 4.7302246093248
0.824095277374122 0.824095277374122 4.7302246093248
0.824095277374122 0.824095277374122 4.7302246093248
1.26850438613459 1.26850438613459 4.73023346251265
0.824230005722566 0.824230005722566 4.73034904594172
0.824230005722566 0.824230005722566 4.73034904594172
1.26834985967418 1.26834985967418 4.73042163814114
1.2680876905904 1.2680876905904 4.73074066895674
1.2680876905904 1.2680876905904 4.73074066895674
1.2680876905904 1.2680876905904 4.73074066895674
1.26808040570216 1.26808040570216 4.73074952977271
0.824692794772024 0.824692794772024 4.73077613476336
0.824725910227301 0.824725910227301 4.73080667495765
1.26802973433908 1.26802973433908 4.730811156667
0.825061540159169 0.825061540159169 4.7311160483643
0.825061540159169 0.825061540159169 4.7311160483643
0.82515520125176 0.82515520125176 4.73120233165407
0.82515520125176 0.82515520125176 4.73120233165407
0.82515520125176 0.82515520125176 4.73120233165407
0.825248077099974 0.825248077099974 4.73128786973506
0.825248077099974 0.825248077099974 4.73128786973506
0.825248077099974 0.825248077099974 4.73128786973506
0.825418808656122 0.825418808656122 4.73144505576171
0.825418808656122 0.825418808656122 4.73144505576171
0.825418808656122 0.825418808656122 4.73144505576171
0.825418808656122 0.825418808656122 4.73144505576171
0.825418808656122 0.825418808656122 4.73144505576171
0.825418808656122 0.825418808656122 4.73144505576171
1.26736571285888 1.26736571285888 4.73161775412397
0.825647701123489 0.825647701123489 4.73165567312883
0.825647701123489 0.825647701123489 4.73165567312883
1.26733084306471 1.26733084306471 4.73166006007827
1.26733084306471 1.26733084306471 4.73166006007827
1.26733084306471 1.26733084306471 4.73166006007827
1.26733084306471 1.26733084306471 4.73166006007827
1.26733084306471 1.26733084306471 4.73166006007827
1.26733084306471 1.26733084306471 4.73166006007827
1.26733084306471 1.26733084306471 4.73166006007827
0.825724959213284 0.825724959213284 4.73172673303801
0.825724959213284 0.825724959213284 4.73172673303801
0.825724959213284 0.825724959213284 4.73172673303801
0.825724959213284 0.825724959213284 4.73172673303801
1.26727086150714 1.26727086150714 4.7317328210964
1.26727086150714 1.26727086150714 4.7317328210964
1.26720287876572 1.26720287876572 4.73181526978555
0.825829101624594 0.825829101624594 4.7318224966337
1.2671871783754 1.2671871783754 4.73183430828675
0.825948925079212 0.825948925079212 4.73193264585705
0.825948925079212 0.825948925079212 4.73193264585705
0.825948925079212 0.825948925079212 4.73193264585705
0.825948925079212 0.825948925079212 4.73193264585705
0.825948925079212 0.825948925079212 4.73193264585705
1.26707899617682 1.26707899617682 4.73196546336937
1.26707899617682 1.26707899617682 4.73196546336937
1.26707899617682 1.26707899617682 4.73196546336937
1.26707899617682 1.26707899617682 4.73196546336937
1.26706663784716 1.26706663784716 4.73198044291291
1.26702581567375 1.26702581567375 4.73202991895744
1.26702581567375 1.26702581567375 4.73202991895744
1.26702581567375 1.26702581567375 4.73202991895744
1.26702581567375 1.26702581567375 4.73202991895744
1.26702581567375 1.26702581567375 4.73202991895744
1.26702581567375 1.26702581567375 4.73202991895744
1.26702581567375 1.26702581567375 4.73202991895744
1.26702581567375 1.26702581567375 4.73202991895744
1.26702581567375 1.26702581567375 4.73202991895744
0.826085340865898 0.826085340865898 4.73205800377815
0.826315972704235 0.826315972704235 4.73226983401186
1.26679412064189 1.26679412064189 4.73231059843191
1.26679412064189 1.26679412064189 4.73231059843191
1.26669886167649 1.26669886167649 4.73242593144452
1.26667980190324 1.26667980190324 4.73244900313129
1.26667264904518 1.26667264904518 4.73245766120862
1.26667264904518 1.26667264904518 4.73245766120862
1.26667264904518 1.26667264904518 4.73245766120862
1.26663968215372 1.26663968215372 4.73249756274294
1.26663968215372 1.26663968215372 4.73249756274294
1.26663968215372 1.26663968215372 4.73249756274294
1.26663968215372 1.26663968215372 4.73249756274294
1.26663968215372 1.26663968215372 4.73249756274294
1.26663968215372 1.26663968215372 4.73249756274294
1.26657800409295 1.26657800409295 4.73257220261987
0.826791663465494 0.826791663465494 4.73270632242942
0.826791663465494 0.826791663465494 4.73270632242942
0.826791663465494 0.826791663465494 4.73270632242942
1.26642869930639 1.26642869930639 4.73275281797222
1.26642869930639 1.26642869930639 4.73275281797222
0.826900574341405 0.826900574341405 4.73280617765373
0.827006130195296 0.827006130195296 4.73290292831947
0.827006130195296 0.827006130195296 4.73290292831947
0.827081505069075 0.827081505069075 4.73297199845511
0.827181959504769 0.827181959504769 4.73306402813694
0.827288385618942 0.827288385618942 4.73316150095954
0.827288385618942 0.827288385618942 4.73316150095954
0.827288385618942 0.827288385618942 4.73316150095954
0.827288385618942 0.827288385618942 4.73316150095954
0.827288385618942 0.827288385618942 4.73316150095954
0.827330489890496 0.827330489890496 4.73320005526044
0.827330489890496 0.827330489890496 4.73320005526044
0.827330489890496 0.827330489890496 4.73320005526044
1.26580127379747 1.26580127379747 4.73351079363068
1.26580127379747 1.26580127379747 4.73351079363068
1.26580127379747 1.26580127379747 4.73351079363068
1.26580127379747 1.26580127379747 4.73351079363068
1.26580127379747 1.26580127379747 4.73351079363068
1.26580127379747 1.26580127379747 4.73351079363068
1.26580127379747 1.26580127379747 4.73351079363068
1.26580127379747 1.26580127379747 4.73351079363068
1.26580127379747 1.26580127379747 4.73351079363068
1.26580127379747 1.26580127379747 4.73351079363068
1.26571904243086 1.26571904243086 4.73361001195646
1.26561740839901 1.26561740839901 4.73373260155808
0.827944537247036 0.827944537247036 4.73376182283806
0.827944537247036 0.827944537247036 4.73376182283806
0.828021990449692 0.828021990449692 4.73383261429352
0.828021990449692 0.828021990449692 4.73383261429352
1.26545215980486 1.26545215980486 4.73393182890638
1.26545215980486 1.26545215980486 4.73393182890638
0.828175768722119 0.828175768722119 4.73397312135153
0.828238373381039 0.828238373381039 4.73403030611928
0.828238373381039 0.828238373381039 4.73403030611928
0.828238373381039 0.828238373381039 4.73403030611928
0.828364830775874 0.828364830775874 4.73414578559419
1.26526265741978 1.26526265741978 4.73416015483681
1.26526265741978 1.26526265741978 4.73416015483681
0.828539604033596 0.828539604033596 4.73430532032066
0.828539604033596 0.828539604033596 4.73430532032066
1.26500478572859 1.26500478572859 4.73447061242772
1.26493501581291 1.26493501581291 4.73455456151116
1.26493501581291 1.26493501581291 4.73455456151116
0.828875558835727 0.828875558835727 4.73461176721088
0.828875558835727 0.828875558835727 4.73461176721088
0.828875558835727 0.828875558835727 4.73461176721088
0.828974182526612 0.828974182526612 4.73470167455704
0.829016511314808 0.829016511314808 4.73474025482686
0.829106177375968 0.829106177375968 4.73482196542145
1.26470361014781 1.26470361014781 4.73483284713488
1.26469398814325 1.26469398814325 4.7348444135106
1.2646565494978 1.2646565494978 4.7348894138409
1.2646565494978 1.2646565494978 4.7348894138409
1.26454462124354 1.26454462124354 4.73502391328153
1.26454462124354 1.26454462124354 4.73502391328153
1.26454462124354 1.26454462124354 4.73502391328153
1.26454462124354 1.26454462124354 4.73502391328153
1.26454462124354 1.26454462124354 4.73502391328153
1.26448368426344 1.26448368426344 4.73509711625006
1.26448368426344 1.26448368426344 4.73509711625006
0.829413346987991 0.829413346987991 4.7351017285641
0.829413346987991 0.829413346987991 4.7351017285641
0.829413346987991 0.829413346987991 4.7351017285641
0.829421692132728 0.829421692132728 4.73510932582047
0.829421692132728 0.829421692132728 4.73510932582047
0.829421692132728 0.829421692132728 4.73510932582047
0.829452730157998 0.829452730157998 4.73513758069273
0.829452730157998 0.829452730157998 4.73513758069273
0.829471063421825 0.829471063421825 4.73515426889
0.829471063421825 0.829471063421825 4.73515426889
0.829471063421825 0.829471063421825 4.73515426889
0.829471063421825 0.829471063421825 4.73515426889
0.829503110646816 0.829503110646816 4.73518343844585
0.829503110646816 0.829503110646816 4.73518343844585
0.829503110646816 0.829503110646816 4.73518343844585
1.26437200853601 1.26437200853601 4.73523123010611
0.829650124787018 0.829650124787018 4.73531721838287
0.829667801067068 0.829667801067068 4.73533329978265
0.829722642048498 0.829722642048498 4.7353831876155
0.829722642048498 0.829722642048498 4.7353831876155
0.829722642048498 0.829722642048498 4.7353831876155
0.829722642048498 0.829722642048498 4.7353831876155
0.829722642048498 0.829722642048498 4.7353831876155
0.829722642048498 0.829722642048498 4.7353831876155
0.829722642048498 0.829722642048498 4.7353831876155
0.829722642048498 0.829722642048498 4.7353831876155
0.829722642048498 0.829722642048498 4.7353831876155
0.829773445960335 0.829773445960335 4.73542939624769
0.829773445960335 0.829773445960335 4.73542939624769
0.829773445960335 0.829773445960335 4.73542939624769
0.829773445960335 0.829773445960335 4.73542939624769
0.829773445960335 0.829773445960335 4.73542939624769
0.829816161134929 0.829816161134929 4.73546824275327
0.829966535666495 0.829966535666495 4.73560496148967
0.83018457392976 0.83018457392976 4.73580309822533
0.83018457392976 0.83018457392976 4.73580309822533
0.83018457392976 0.83018457392976 4.73580309822533
0.83018457392976 0.83018457392976 4.73580309822533
1.26367752194363 1.26367752194363 4.73606406018573
1.26367752194363 1.26367752194363 4.73606406018573
1.26352412170242 1.26352412170242 4.73624774017072
0.830876813466457 0.830876813466457 4.73643136059497
0.830876813466457 0.830876813466457 4.73643136059497
0.830876813466457 0.830876813466457 4.73643136059497
0.830876813466457 0.830876813466457 4.73643136059497
0.83092524935148 0.83092524935148 4.73647527487723
0.83092524935148 0.83092524935148 4.73647527487723
0.83092524935148 0.83092524935148 4.73647527487723
0.83092524935148 0.83092524935148 4.73647527487723
1.26324500789182 1.26324500789182 4.73658168980802
1.26321955292877 1.26321955292877 4.73661212913495
0.831096483074766 0.831096483074766 4.73663047621506
0.831106926456034 0.831106926456034 4.73663993940965
0.831106926456034 0.831106926456034 4.73663993940965
0.831106926456034 0.831106926456034 4.73663993940965
0.831106926456034 0.831106926456034 4.73663993940965
1.26313051397465 1.26313051397465 4.73671858103037
1.26313051397465 1.26313051397465 4.73671858103037
0.831198965958448 0.831198965958448 4.73672332847585
0.831198965958448 0.831198965958448 4.73672332847585
0.831500478574831 0.831500478574831 4.73699635382304
1.26286513605683 1.26286513605683 4.73703565574529
1.26286440600263 1.26286440600263 4.73703652759994
1.2628576380243 1.2628576380243 4.73704461003158
1.2628576380243 1.2628576380243 4.73704461003158
1.2628576380243 1.2628576380243 4.73704461003158
0.83156650358173 0.83156650358173 4.73705611018387
0.83156650358173 0.83156650358173 4.73705611018387
0.831596385692201 0.831596385692201 4.73708315157676
0.831818171751415 0.831818171751415 4.73728378352107
1.26261436808356 1.26261436808356 4.73733499618893
1.26261436808356 1.26261436808356 4.73733499618893
1.26261436808356 1.26261436808356 4.73733499618893
1.26261436808356 1.26261436808356 4.73733499618893
0.831909326310166 0.831909326310166 4.73736620780991
0.831909326310166 0.831909326310166 4.73736620780991
0.831909326310166 0.831909326310166 4.73736620780991
1.26253202130848 1.26253202130848 4.73743323407344
1.26253202130848 1.26253202130848 4.73743323407344
1.26253202130848 1.26253202130848 4.73743323407344
1.26253202130848 1.26253202130848 4.73743323407344
1.26253202130848 1.26253202130848 4.73743323407344
1.26253202130848 1.26253202130848 4.73743323407344
1.26253202130848 1.26253202130848 4.73743323407344
1.26253202130848 1.26253202130848 4.73743323407344
1.26253202130848 1.26253202130848 4.73743323407344
1.26253202130848 1.26253202130848 4.73743323407344
1.26253202130848 1.26253202130848 4.73743323407344
1.26237270843865 1.26237270843865 4.73762320786821
1.26233308425141 1.26233308425141 4.737670441028
1.26233308425141 1.26233308425141 4.737670441028
1.26233308425141 1.26233308425141 4.737670441028
0.832254640966882 0.832254640966882 4.73767826059177
0.832254640966882 0.832254640966882 4.73767826059177
0.832254640966882 0.832254640966882 4.73767826059177
0.832254640966882 0.832254640966882 4.73767826059177
0.832254640966882 0.832254640966882 4.73767826059177
0.832254640966882 0.832254640966882 4.73767826059177
0.83235548960632 0.83235548960632 4.73776933855282
0.832416391115993 0.832416391115993 4.73782432725426
0.832416391115993 0.832416391115993 4.73782432725426
0.832416391115993 0.832416391115993 4.73782432725426
1.26216830358767 1.26216830358767 4.73786679161742
1.26216830358767 1.26216830358767 4.73786679161742
0.832665157522571 0.832665157522571 4.73804884452203
1.26192390720121 1.26192390720121 4.73815779540873
1.26192390720121 1.26192390720121 4.73815779540873
1.26192390720121 1.26192390720121 4.73815779540873
1.26191377164887 1.26191377164887 4.73816985827851
1.26189367282781 1.26189367282781 4.73819377766018
1.26189367282781 1.26189367282781 4.73819377766018
1.26189367282781 1.26189367282781 4.73819377766018
1.26189367282781 1.26189367282781 4.73819377766018
0.832868916676951 0.832868916676951 4.73823262575547
0.832868916676951 0.832868916676951 4.73823262575547
0.832868916676951 0.832868916676951 4.73823262575547
0.833071216497645 0.833071216497645 4.73841498741471
0.833071216497645 0.833071216497645 4.73841498741471
0.833071216497645 0.833071216497645 4.73841498741471
0.833071216497645 0.833071216497645 4.73841498741471
1.2616596671763 1.2616596671763 4.73847213654353
1.2616083706058 1.2616083706058 4.73853312414646
1.26152532961371 1.26152532961371 4.73863182921736
0.833382935470547 0.833382935470547 4.73869578261325
0.833488172794389 0.833488172794389 4.73879052478037
0.833488172794389 0.833488172794389 4.73879052478037
1.26136645560647 1.26136645560647 4.73882058844261
0.833528647919527 0.833528647919527 4.73882695596546
0.833670348250998 0.833670348250998 4.73895446630121
1.2612219452626 1.2612219452626 4.73899218702104
1.26122162540739 1.26122162540739 4.73899256673204
0.833726026084748 0.833726026084748 4.73900455468497
1.26119547680903 1.26119547680903 4.73902360712259
1.26119547680903 1.26119547680903 4.73902360712259
1.26119547680903 1.26119547680903 4.73902360712259
1.26119547680903 1.26119547680903 4.73902360712259
1.26119547680903 1.26119547680903 4.73902360712259
1.26119547680903 1.26119547680903 4.73902360712259
1.26119547680903 1.26119547680903 4.73902360712259
0.833768054764863 0.833768054764863 4.73904235897697
0.833768054764863 0.833768054764863 4.73904235897697
1.26112079736757 1.26112079736757 4.73911224099451
1.26112079736757 1.26112079736757 4.73911224099451
1.26112079736757 1.26112079736757 4.73911224099451
1.26103313167935 1.26103313167935 4.73921625678045
1.26100519182592 1.26100519182592 4.73924940054052
1.26100519182592 1.26100519182592 4.73924940054052
1.26086284663257 1.26086284663257 4.7394182053845
1.26082594934871 1.26082594934871 4.73946194688819
0.834263726145005 0.834263726145005 4.73948787418692
0.834263726145005 0.834263726145005 4.73948787418692
0.834263726145005 0.834263726145005 4.73948787418692
0.834304520094924 0.834304520094924 4.73952451273793
0.834304520094924 0.834304520094924 4.73952451273793
0.834304520094924 0.834304520094924 4.73952451273793
0.834304520094924 0.834304520094924 4.73952451273793
0.83445574959744 0.83445574959744 4.73966030100552
1.26050906112425 1.26050906112425 4.73983737186912
1.26050906112425 1.26050906112425 4.73983737186912
0.834670011705196 0.834670011705196 4.73985258745596
1.26048810275716 1.26048810275716 4.73986218631644
0.834728286097444 0.834728286097444 4.73990486499559
0.834728286097444 0.834728286097444 4.73990486499559
0.834728286097444 0.834728286097444 4.73990486499559
0.834728286097444 0.834728286097444 4.73990486499559
0.834728286097444 0.834728286097444 4.73990486499559
0.834744469933034 0.834744469933034 4.7399193818828
0.834744469933034 0.834744469933034 4.7399193818828
0.834744469933034 0.834744469933034 4.7399193818828
0.834744469933034 0.834744469933034 4.7399193818828
0.834744469933034 0.834744469933034 4.7399193818828
0.834744469933034 0.834744469933034 4.7399193818828
0.834744469933034 0.834744469933034 4.7399193818828
0.834744469933034 0.834744469933034 4.7399193818828
0.834759468494978 0.834759468494978 4.73993283499218
0.834759468494978 0.834759468494978 4.73993283499218
0.834935196915256 0.834935196915256 4.74009041419056
0.835088434894288 0.835088434894288 4.74022776235167
1.260151432422 1.260151432422 4.7402605371746
1.260151432422 1.260151432422 4.7402605371746
1.260151432422 1.260151432422 4.7402605371746
1.260151432422 1.260151432422 4.7402605371746
1.260151432422 1.260151432422 4.7402605371746
0.835228710807125 0.835228710807125 4.7403534407424
0.835228710807125 0.835228710807125 4.7403534407424
1.26003529574784 1.26003529574784 4.74039783613095
1.26003529574784 1.26003529574784 4.74039783613095
0.835289743865886 0.835289743865886 4.74040810706767
0.835289743865886 0.835289743865886 4.74040810706767
0.835289743865886 0.835289743865886 4.74040810706767
1.2600241478792 1.2600241478792 4.74041101224952
1.2600241478792 1.2600241478792 4.74041101224952
1.2600241478792 1.2600241478792 4.74041101224952
1.2600241478792 1.2600241478792 4.74041101224952
1.2600241478792 1.2600241478792 4.74041101224952
0.83535920601792 0.83535920601792 4.74047031179392
0.83535920601792 0.83535920601792 4.74047031179392
0.83535920601792 0.83535920601792 4.74047031179392
0.83535920601792 0.83535920601792 4.74047031179392
0.83535920601792 0.83535920601792 4.74047031179392
0.83535920601792 0.83535920601792 4.74047031179392
0.83535920601792 0.83535920601792 4.74047031179392
0.83535920601792 0.83535920601792 4.74047031179392
0.835395866866979 0.835395866866979 4.74050313741308
0.83540496344719 0.83540496344719 4.74051128184208
0.835474471045238 0.835474471045238 4.74057350711447
0.835474471045238 0.835474471045238 4.74057350711447
0.835474471045238 0.835474471045238 4.74057350711447
0.835474471045238 0.835474471045238 4.74057350711447
1.2597384617823 1.2597384617823 4.74074849076243
1.2597384617823 1.2597384617823 4.74074849076243
1.2597384617823 1.2597384617823 4.74074849076243
1.2597384617823 1.2597384617823 4.74074849076243
1.2597384617823 1.2597384617823 4.74074849076243
1.25973519349243 1.25973519349243 4.74075234949809
1.25973519349243 1.25973519349243 4.74075234949809
1.25973519349243 1.25973519349243 4.74075234949809
1.25973519349243 1.25973519349243 4.74075234949809
1.25973519349243 1.25973519349243 4.74075234949809
0.835693067401009 0.835693067401009 4.74076912186463
0.835693067401009 0.835693067401009 4.74076912186463
0.835831505147584 0.835831505147584 4.74089294311539
1.25947899745958 1.25947899745958 4.74105468400381
0.836020038527991 0.836020038527991 4.74106149327269
0.836020038527991 0.836020038527991 4.74106149327269
0.836020038527991 0.836020038527991 4.74106149327269
0.836020038527991 0.836020038527991 4.74106149327269
0.836313141350447 0.836313141350447 4.74132335165851
0.836313141350447 0.836313141350447 4.74132335165851
0.836313141350447 0.836313141350447 4.74132335165851
0.836367745700988 0.836367745700988 4.74137211136163
0.836367745700988 0.836367745700988 4.74137211136163
1.25908699763905 1.25908699763905 4.74151672187917
1.25908699763905 1.25908699763905 4.74151672187917
1.25897241249714 1.25897241249714 4.74165165226201
1.25874240123336 1.25874240123336 4.74192232894861
1.25874240123336 1.25874240123336 4.74192232894861
1.25874240123336 1.25874240123336 4.74192232894861
1.25874240123336 1.25874240123336 4.74192232894861
1.25874240123336 1.25874240123336 4.74192232894861
0.837038642173599 0.837038642173599 4.74197058524246
0.837038642173599 0.837038642173599 4.74197058524246
0.837130917561968 0.837130917561968 4.74205281100225
1.25862116073886 1.25862116073886 4.74206491068586
1.25862116073886 1.25862116073886 4.74206491068586
1.25862116073886 1.25862116073886 4.74206491068586
1.25861017117378 1.25861017117378 4.74207783147652
1.25861017117378 1.25861017117378 4.74207783147652
1.25859846460511 1.25859846460511 4.74209159468603
1.25859846460511 1.25859846460511 4.74209159468603
1.25859846460511 1.25859846460511 4.74209159468603
1.25859846460511 1.25859846460511 4.74209159468603
1.25859846460511 1.25859846460511 4.74209159468603
1.25859666128287 1.25859666128287 4.74209371476695
1.25859666128287 1.25859666128287 4.74209371476695
1.25859666128287 1.25859666128287 4.74209371476695
1.25856845287804 1.25856845287804 4.74212687619237
0.837300709369841 0.837300709369841 4.74220405495686
0.837300709369841 0.837300709369841 4.74220405495686
1.25842664718294 1.25842664718294 4.74229352791434
1.25842664718294 1.25842664718294 4.74229352791434
0.837432920915128 0.837432920915128 4.74232177363686
1.2582819172549 1.2582819172549 4.74246352472063
1.2582819172549 1.2582819172549 4.74246352472063
1.2582819172549 1.2582819172549 4.74246352472063
1.25818718175218 1.25818718175218 4.74257474900411
1.25818718175218 1.25818718175218 4.74257474900411
1.25818718175218 1.25818718175218 4.74257474900411
1.25815555238569 1.25815555238569 4.7426118746534
1.25815555238569 1.25815555238569 4.7426118746534
1.25815555238569 1.25815555238569 4.7426118746534
0.837798733907605 0.837798733907605 4.74264725744574
0.837798733907605 0.837798733907605 4.74264725744574
0.837798733907605 0.837798733907605 4.74264725744574
0.837798733907605 0.837798733907605 4.74264725744574
0.837798733907605 0.837798733907605 4.74264725744574
0.837864078749121 0.837864078749121 4.74270536287331
1.2579714196067 1.2579714196067 4.74282791663366
1.25795543609474 1.25795543609474 4.74284666292621
1.25792671503621 1.25792671503621 4.74288034563375
1.25792671503621 1.25792671503621 4.74288034563375
0.838172584066331 0.838172584066331 4.74297954443137
0.838172584066331 0.838172584066331 4.74297954443137
0.838172584066331 0.838172584066331 4.74297954443137
0.838340215730943 0.838340215730943 4.74312842525992
1.25769920284534 1.25769920284534 4.74314703217672
0.838467933388653 0.838467933388653 4.74324180929072
0.838678295792093 0.838678295792093 4.74342847343324
0.838712382514532 0.838712382514532 4.74345870964892
1.25740635014201 1.25740635014201 4.74348997220276
1.25740635014201 1.25740635014201 4.74348997220276
1.25739345776979 1.25739345776979 4.74350506084432
1.25739345776979 1.25739345776979 4.74350506084432
1.25739345776979 1.25739345776979 4.74350506084432
1.25739345776979 1.25739345776979 4.74350506084432
1.25739345776979 1.25739345776979 4.74350506084432
1.25739345776979 1.25739345776979 4.74350506084432
1.25739345776979 1.25739345776979 4.74350506084432
1.25739345776979 1.25739345776979 4.74350506084432
0.838807073098235 0.838807073098235 4.74354268844291
1.25735012855728 1.25735012855728 4.74355576596093
0.838920704720574 0.838920704720574 4.74364343579657
1.25714065448349 1.25714065448349 4.74380078104832
1.25714065448349 1.25714065448349 4.74380078104832
1.25714065448349 1.25714065448349 4.74380078104832
1.25714065448349 1.25714065448349 4.74380078104832
1.25714065448349 1.25714065448349 4.74380078104832
0.839191681060664 0.839191681060664 4.7438835559719
0.839191681060664 0.839191681060664 4.7438835559719
1.25700179379649 1.25700179379649 4.74396309440875
0.839417425773533 0.839417425773533 4.74408345393466
1.25689401446062 1.25689401446062 4.74408901783692
1.25689401446062 1.25689401446062 4.74408901783692
1.25689401446062 1.25689401446062 4.74408901783692
0.839558419326785 0.839558419326785 4.74420823928195
0.839667807151845 0.839667807151845 4.74430501772963
1.25667663984248 1.25667663984248 4.74434282895374
1.25657721091512 1.25657721091512 4.74445885403267
1.25657721091512 1.25657721091512 4.74445885403267
0.839887899206079 0.839887899206079 4.74449964800666
1.25647251739909 1.25647251739909 4.74458097477228
1.25647251739909 1.25647251739909 4.74458097477228
1.25647251739909 1.25647251739909 4.74458097477228
0.840074020468872 0.840074020468872 4.74466414229958
0.840074020468872 0.840074020468872 4.74466414229958
0.840093908260647 0.840093908260647 4.74468171400679
0.840093908260647 0.840093908260647 4.74468171400679
0.840093908260647 0.840093908260647 4.74468171400679
0.840173338271896 0.840173338271896 4.74475188385822
1.25624689928444 1.25624689928444 4.74484398279052
1.25624689928444 1.25624689928444 4.74484398279052
1.25624689928444 1.25624689928444 4.74484398279052
0.840372572416993 0.840372572416993 4.74492782086969
1.25612216707433 1.25612216707433 4.74498928824552
1.25612216707433 1.25612216707433 4.74498928824552
1.25612216707433 1.25612216707433 4.74498928824552
1.25610900546537 1.25610900546537 4.74500461666323
0.840529762089251 0.840529762089251 4.74506655927951
0.840678374162005 0.840678374162005 4.74519766973067
0.840678374162005 0.840678374162005 4.74519766973067
0.840793257029981 0.840793257029981 4.74529898505695
0.840793257029981 0.840793257029981 4.74529898505695
0.840798657758292 0.840798657758292 4.7453037471474
0.840798657758292 0.840798657758292 4.7453037471474
0.840798657758292 0.840798657758292 4.7453037471474
0.840908299976833 0.840908299976833 4.74540040825246
0.840908299976833 0.840908299976833 4.74540040825246
0.840970414897161 0.840970414897161 4.74545515563038
0.841035350333083 0.841035350333083 4.74551237859034
0.841035350333083 0.841035350333083 4.74551237859034
0.841035350333083 0.841035350333083 4.74551237859034
0.841206610628141 0.841206610628141 4.7456632471157
0.841206610628141 0.841206610628141 4.7456632471157
0.841206610628141 0.841206610628141 4.7456632471157
0.841206610628141 0.841206610628141 4.7456632471157
0.841206610628141 0.841206610628141 4.7456632471157
0.841253385869192 0.841253385869192 4.74570444003924
0.841253385869192 0.841253385869192 4.74570444003924
0.841253385869192 0.841253385869192 4.74570444003924
0.841271924156429 0.841271924156429 4.74572076437904
0.841287063236961 0.841287063236961 4.74573409482252
0.841287063236961 0.841287063236961 4.74573409482252
0.841287063236961 0.841287063236961 4.74573409482252
0.841300856641746 0.841300856641746 4.74574623985321
0.841303969712066 0.841303969712066 4.74574898083129
0.841303969712066 0.841303969712066 4.74574898083129
0.84147275915078 0.84147275915078 4.74589755903657
0.841530110366528 0.841530110366528 4.74594802655346
1.25524159372891 1.25524159372891 4.74601312019271
0.841645240387947 0.841645240387947 4.74604931284635
0.841645240387947 0.841645240387947 4.74604931284635
1.2551304134547 1.2551304134547 4.74614214067711
1.2551304134547 1.2551304134547 4.74614214067711
1.2551304134547 1.2551304134547 4.74614214067711
1.2551304134547 1.2551304134547 4.74614214067711
1.2551304134547 1.2551304134547 4.74614214067711
0.841901840094845 0.841901840094845 4.74627493776801
0.841953718272473 0.841953718272473 4.74632053344633
0.841953718272473 0.841953718272473 4.74632053344633
0.842094443196543 0.842094443196543 4.74644418230114
1.25485810664949 1.25485810664949 4.74645790743912
1.25485810664949 1.25485810664949 4.74645790743912
1.2548481326597 1.2548481326597 4.74646946693095
1.2548481326597 1.2548481326597 4.74646946693095
1.2548481326597 1.2548481326597 4.74646946693095
1.2548481326597 1.2548481326597 4.74646946693095
1.2548481326597 1.2548481326597 4.74646946693095
0.842126368948381 0.842126368948381 4.7464722271242
0.842126368948381 0.842126368948381 4.7464722271242
0.842126368948381 0.842126368948381 4.7464722271242
0.8421894684059 0.8421894684059 4.74652764859092
0.8421894684059 0.8421894684059 4.74652764859092
0.8421894684059 0.8421894684059 4.74652764859092
0.8421894684059 0.8421894684059 4.74652764859092
0.8421894684059 0.8421894684059 4.74652764859092
0.8421894684059 0.8421894684059 4.74652764859092
0.842438456122088 0.842438456122088 4.74674624140372
0.84245571736929 0.84245571736929 4.74676138971356
0.84245571736929 0.84245571736929 4.74676138971356
0.84245571736929 0.84245571736929 4.74676138971356
1.25456255906678 1.25456255906678 4.74680024611449
1.25456255906678 1.25456255906678 4.74680024611449
1.25456255906678 1.25456255906678 4.74680024611449
1.25456255906678 1.25456255906678 4.74680024611449
0.84250811169919 0.84250811169919 4.74680736589177
1.2545296030437 1.2545296030437 4.74683839531827
1.2545296030437 1.2545296030437 4.74683839531827
0.84266141461358 0.84266141461358 4.74694184992152
1.25439080264318 1.25439080264318 4.74699901394726
1.25439080264318 1.25439080264318 4.74699901394726
0.842957651265048 0.842957651265048 4.74720155390274
0.843010920876652 0.843010920876652 4.74724823070933
1.2541487381405 1.2541487381405 4.74727892062683
0.843185678701818 0.843185678701818 4.74740130977496
0.843260419740865 0.843260419740865 4.74746675566759
0.843260419740865 0.843260419740865 4.74746675566759
0.843260419740865 0.843260419740865 4.74746675566759
0.843260419740865 0.843260419740865 4.74746675566759
0.843260419740865 0.843260419740865 4.74746675566759
1.25398118766204 1.25398118766204 4.74747250922258
1.25398118766204 1.25398118766204 4.74747250922258
1.25398118766204 1.25398118766204 4.74747250922258
1.25398118766204 1.25398118766204 4.74747250922258
1.25390244418258 1.25390244418258 4.74756344590111
0.843408973283975 0.843408973283975 4.74759679259263
0.843408973283975 0.843408973283975 4.74759679259263
0.843408973283975 0.843408973283975 4.74759679259263
1.25386670482433 1.25386670482433 4.74760471012854
1.25386670482433 1.25386670482433 4.74760471012854
1.25386670482433 1.25386670482433 4.74760471012854
1.25376664838999 1.25376664838999 4.7477202032824
1.25376664838999 1.25376664838999 4.7477202032824
1.25376609027257 1.25376609027257 4.74772084737891
0.843631102963669 0.843631102963669 4.74779113090628
1.25361465416155 1.25361465416155 4.74789556034978
1.25361465416155 1.25361465416155 4.74789556034978
1.25361465416155 1.25361465416155 4.74789556034978
1.25361465416155 1.25361465416155 4.74789556034978
1.25361465416155 1.25361465416155 4.74789556034978
1.25359105731213 1.25359105731213 4.74792277484285
1.25359105731213 1.25359105731213 4.74792277484285
0.843804523182755 0.843804523182755 4.74794276750157
0.843804523182755 0.843804523182755 4.74794276750157
0.843812025217295 0.843812025217295 4.7479493254814
0.844076932873055 0.844076932873055 4.74818080623976
1.25332668826774 1.25332668826774 4.74822750160223
1.25332668826774 1.25332668826774 4.74822750160223
1.25323793261862 1.25323793261862 4.74832973519863
1.25323793261862 1.25323793261862 4.74832973519863
0.84430085004794 0.84430085004794 4.74837633084581
0.844340909008371 0.844340909008371 4.74841129702163
0.844395627534543 0.844395627534543 4.74845905252148
1.25298731545077 1.25298731545077 4.74861821627895
1.25298731545077 1.25298731545077 4.74861821627895
1.25298731545077 1.25298731545077 4.74861821627895
0.844646280788465 0.844646280788465 4.74867771321178
0.844646280788465 0.844646280788465 4.74867771321178
0.844772075071065 0.844772075071065 4.74878739181167
0.844772075071065 0.844772075071065 4.74878739181167
0.844785950481696 0.844785950481696 4.74879948718008
0.844785950481696 0.844785950481696 4.74879948718008
0.844785950481696 0.844785950481696 4.74879948718008
0.844785950481696 0.844785950481696 4.74879948718008
0.844785950481696 0.844785950481696 4.74879948718008
0.844785950481696 0.844785950481696 4.74879948718008
0.844791565984121 0.844791565984121 4.74880438214563
0.844791565984121 0.844791565984121 4.74880438214563
0.844791565984121 0.844791565984121 4.74880438214563
0.844792656280278 0.844792656280278 4.74880533253424
0.844909327959661 0.844909327959661 4.74890701551139
0.844909327959661 0.844909327959661 4.74890701551139
1.25272489374106 1.25272489374106 4.74891997881101
0.844965733936911 0.844965733936911 4.74895616275355
0.845023636923827 0.845023636923827 4.74900660601206
0.845023636923827 0.845023636923827 4.74900660601206
0.845023636923827 0.845023636923827 4.74900660601206
0.845023636923827 0.845023636923827 4.74900660601206
0.845023636923827 0.845023636923827 4.74900660601206
0.845023636923827 0.845023636923827 4.74900660601206
0.845023636923827 0.845023636923827 4.74900660601206
0.845023636923827 0.845023636923827 4.74900660601206
1.25259486286282 1.25259486286282 4.74906938686777
1.25259486286282 1.25259486286282 4.74906938686777
1.25259486286282 1.25259486286282 4.74906938686777
1.25259251498847 1.25259251498847 4.74907208391277
1.25259251498847 1.25259251498847 4.74907208391277
1.25259251498847 1.25259251498847 4.74907208391277
1.25259251498847 1.25259251498847 4.74907208391277
1.25259251498847 1.25259251498847 4.74907208391277
1.25259251498847 1.25259251498847 4.74907208391277
1.25259251498847 1.25259251498847 4.74907208391277
1.25259251498847 1.25259251498847 4.74907208391277
1.25251511047338 1.25251511047338 4.74916098576845
1.25251511047338 1.25251511047338 4.74916098576845
1.25251511047338 1.25251511047338 4.74916098576845
1.25251511047338 1.25251511047338 4.74916098576845
1.25240642111283 1.25240642111283 4.74928577320829
1.25240642111283 1.25240642111283 4.74928577320829
1.25240642111283 1.25240642111283 4.74928577320829
1.25240642111283 1.25240642111283 4.74928577320829
1.25240642111283 1.25240642111283 4.74928577320829
1.25240642111283 1.25240642111283 4.74928577320829
1.25240642111283 1.25240642111283 4.74928577320829
1.25240642111283 1.25240642111283 4.74928577320829
1.25233315127663 1.25233315127663 4.74936986465157
0.845481505552435 0.845481505552435 4.7494051888871
0.845481505552435 0.845481505552435 4.7494051888871
0.845481505552435 0.845481505552435 4.7494051888871
0.845481505552435 0.845481505552435 4.7494051888871
0.845481505552435 0.845481505552435 4.7494051888871
0.845481505552435 0.845481505552435 4.7494051888871
0.845481505552435 0.845481505552435 4.7494051888871
0.845502512532681 0.845502512532681 4.74942346315216
0.845502512532681 0.845502512532681 4.74942346315216
0.845502512532681 0.845502512532681 4.74942346315216
0.845502512532681 0.845502512532681 4.74942346315216
0.845827511701927 0.845827511701927 4.74970604259926
0.845827511701927 0.845827511701927 4.74970604259926
1.25201853189391 1.25201853189391 4.74973067279296
1.25201853189391 1.25201853189391 4.74973067279296
1.25201473717417 1.25201473717417 4.7497350218447
1.25201473717417 1.25201473717417 4.7497350218447
1.25201473717417 1.25201473717417 4.7497350218447
1.25201473717417 1.25201473717417 4.7497350218447
1.25201473717417 1.25201473717417 4.7497350218447
1.25201473717417 1.25201473717417 4.7497350218447
1.25201473717417 1.25201473717417 4.7497350218447
0.845999728570247 0.845999728570247 4.74985567324767
1.2517490810837 1.2517490810837 4.75003932095372
1.2517490810837 1.2517490810837 4.75003932095372
1.25174249275867 1.25174249275867 4.7500468635227
0.846268117366673 0.846268117366673 4.7500887136732
0.846268117366673 0.846268117366673 4.7500887136732
0.846268117366673 0.846268117366673 4.7500887136732
1.25169503526909 1.25169503526909 4.75010118880791
1.25169503526909 1.25169503526909 4.75010118880791
1.25169503526909 1.25169503526909 4.75010118880791
1.25169503526909 1.25169503526909 4.75010118880791
1.25169503526909 1.25169503526909 4.75010118880791
1.25168578876152 1.25168578876152 4.75011177221859
1.25153001330884 1.25153001330884 4.75029001142635
1.25152638043628 1.25152638043628 4.75029416685168
0.846571021483752 0.846571021483752 4.75035150516638
0.846571021483752 0.846571021483752 4.75035150516638
0.846571021483752 0.846571021483752 4.75035150516638
0.846679799875405 0.846679799875405 4.75044582186158
0.846724785071785 0.846724785071785 4.75048481770635
1.25131244248373 1.25131244248373 4.75053877075968
1.25131244248373 1.25131244248373 4.75053877075968
1.25131244248373 1.25131244248373 4.75053877075968
1.25131244248373 1.25131244248373 4.75053877075968
0.846793996761129 0.846793996761129 4.75054480454008
0.846793996761129 0.846793996761129 4.75054480454008
1.25127632872594 1.25127632872594 4.75058004032792
0.847023199314272 0.847023199314272 4.75074337156698
0.847023199314272 0.847023199314272 4.75074337156698
0.847023199314272 0.847023199314272 4.75074337156698
0.847023199314272 0.847023199314272 4.75074337156698
0.847023199314272 0.847023199314272 4.75074337156698
0.847187007612425 0.847187007612425 4.7508852037462
0.847324103275644 0.847324103275644 4.75100385490466
0.847324103275644 0.847324103275644 4.75100385490466
0.847324103275644 0.847324103275644 4.75100385490466
0.847324103275644 0.847324103275644 4.75100385490466
0.847324103275644 0.847324103275644 4.75100385490466
0.847324103275644 0.847324103275644 4.75100385490466
1.25087830045819 1.25087830045819 4.75103449586714
1.25087830045819 1.25087830045819 4.75103449586714
1.25087830045819 1.25087830045819 4.75103449586714
1.25087830045819 1.25087830045819 4.75103449586714
1.25087830045819 1.25087830045819 4.75103449586714
0.847579644317038 0.847579644317038 4.75122488939892
0.847579644317038 0.847579644317038 4.75122488939892
0.847579644317038 0.847579644317038 4.75122488939892
0.847579644317038 0.847579644317038 4.75122488939892
0.847579644317038 0.847579644317038 4.75122488939892
0.847579644317038 0.847579644317038 4.75122488939892
1.25069689324067 1.25069689324067 4.75124137852517
1.25069689324067 1.25069689324067 4.75124137852517
0.847688953857791 0.847688953857791 4.75131938814625
0.847688953857791 0.847688953857791 4.75131938814625
0.847728303067137 0.847728303067137 4.75135339838337
0.847728303067137 0.847728303067137 4.75135339838337
1.25056689203322 1.25056689203322 4.75138954273371
0.847790252736645 0.847790252736645 4.75140693468297
0.847790252736645 0.847790252736645 4.75140693468297
0.847790252736645 0.847790252736645 4.75140693468297
0.847790252736645 0.847790252736645 4.75140693468297
0.847853550498153 0.847853550498153 4.75146162597673
0.847853550498153 0.847853550498153 4.75146162597673
0.847853550498153 0.847853550498153 4.75146162597673
0.847853550498153 0.847853550498153 4.75146162597673
1.25048456352648 1.25048456352648 4.7514833333449
1.25048456352648 1.25048456352648 4.7514833333449
1.25048456352648 1.25048456352648 4.7514833333449
1.25048456352648 1.25048456352648 4.7514833333449
1.25048456352648 1.25048456352648 4.7514833333449
0.847940983455228 0.847940983455228 4.75153715420567
0.847948306528857 0.847948306528857 4.75154347930509
0.847948306528857 0.847948306528857 4.75154347930509
0.847948306528857 0.847948306528857 4.75154347930509
0.847948306528857 0.847948306528857 4.75154347930509
0.847948306528857 0.847948306528857 4.75154347930509
0.847961527112477 0.847961527112477 4.75155489787007
0.847979421262713 0.847979421262713 4.75157035227259
0.847979421262713 0.847979421262713 4.75157035227259
0.847979421262713 0.847979421262713 4.75157035227259
0.847979421262713 0.847979421262713 4.75157035227259
0.847979421262713 0.847979421262713 4.75157035227259
0.847979421262713 0.847979421262713 4.75157035227259
0.847979421262713 0.847979421262713 4.75157035227259
0.847979421262713 0.847979421262713 4.75157035227259
0.847979421262713 0.847979421262713 4.75157035227259
1.25038978929365 1.25038978929365 4.75159126366201
0.848036289359127 0.848036289359127 4.75161946141343
1.25035274728168 1.25035274728168 4.75163343637934
0.848212226023437 0.848212226023437 4.75177134192918
1.25021318083765 1.25021318083765 4.75179227725535
1.25020922420025 1.25020922420025 4.751796779
0.848411010527251 0.848411010527251 4.75194285214409
0.848411010527251 0.848411010527251 4.75194285214409
0.848411010527251 0.848411010527251 4.75194285214409
0.848411010527251 0.848411010527251 4.75194285214409
0.848411010527251 0.848411010527251 4.75194285214409
0.848411010527251 0.848411010527251 4.75194285214409
0.848411010527251 0.848411010527251 4.75194285214409
0.848411010527251 0.848411010527251 4.75194285214409
0.848411010527251 0.848411010527251 4.75194285214409
0.848713534826713 0.848713534826713 4.75220367686438
1.24980158777023 1.24980158777023 4.7522601872567
1.24980158777023 1.24980158777023 4.7522601872567
1.24980158777023 1.24980158777023 4.7522601872567
1.24979016227007 1.24979016227007 4.7522731648742
1.24979016227007 1.24979016227007 4.7522731648742
1.24979016227007 1.24979016227007 4.7522731648742
0.848800116947986 0.848800116947986 4.75227828203533
0.848800116947986 0.848800116947986 4.75227828203533
0.848807053205958 0.848807053205958 4.7522842579772
1.24976476759648 1.24976476759648 4.75230200716435
1.24976476759648 1.24976476759648 4.75230200716435
0.848890132615179 0.848890132615179 4.75235582569574
0.848890132615179 0.848890132615179 4.75235582569574
0.84891406707962 0.84891406707962 4.7523764405036
1.24969597912575 1.24969597912575 4.75238011943038
1.24969597912575 1.24969597912575 4.75238011943038
1.24966505253906 1.24966505253906 4.75241523074623
0.849073904224483 0.849073904224483 4.7525140714639
0.849073904224483 0.849073904224483 4.7525140714639
0.849098232261634 0.849098232261634 4.7525350139415
0.849098232261634 0.849098232261634 4.7525350139415
0.849149330075757 0.849149330075757 4.752578995965
0.849149330075757 0.849149330075757 4.752578995965
1.24945146742522 1.24945146742522 4.7526575952187
1.24945146742522 1.24945146742522 4.7526575952187
1.24945146742522 1.24945146742522 4.7526575952187
1.24935024236406 1.24935024236406 4.75277238576439
1.24935024236406 1.24935024236406 4.75277238576439
1.24929742520167 1.24929742520167 4.75283226221045
1.24929742520167 1.24929742520167 4.75283226221045
1.24929742520167 1.24929742520167 4.75283226221045
1.24929742520167 1.24929742520167 4.75283226221045
1.2491831341275 1.2491831341275 4.75296178446271
1.2491831341275 1.2491831341275 4.75296178446271
0.849605460415104 0.849605460415104 4.75297131388272
0.849605460415104 0.849605460415104 4.75297131388272
0.849605460415104 0.849605460415104 4.75297131388272
0.849605460415104 0.849605460415104 4.75297131388272
0.849605460415104 0.849605460415104 4.75297131388272
0.849605460415104 0.849605460415104 4.75297131388272
0.849676226591246 0.849676226591246 4.75303213275469
0.849676226591246 0.849676226591246 4.75303213275469
1.24910543134241 1.24910543134241 4.75304980772694
0.849911313517044 0.849911313517044 4.75323408356103
0.849911313517044 0.849911313517044 4.75323408356103
0.849911313517044 0.849911313517044 4.75323408356103
0.849911313517044 0.849911313517044 4.75323408356103
0.850123089889389 0.850123089889389 4.75341588979371
0.850123089889389 0.850123089889389 4.75341588979371
1.2487558412995 1.2487558412995 4.7534454824621
1.2487558412995 1.2487558412995 4.7534454824621
1.24863766949111 1.24863766949111 4.75357910341846
1.24852226850846 1.24852226850846 4.75370952840852
1.24852226850846 1.24852226850846 4.75370952840852
1.24852226850846 1.24852226850846 4.75370952840852
0.850860957401039 0.850860957401039 4.75404844928531
0.850860957401039 0.850860957401039 4.75404844928531
0.850860957401039 0.850860957401039 4.75404844928531
1.24821042920838 1.24821042920838 4.75406165473649
1.24821042920838 1.24821042920838 4.75406165473649
1.24820726662601 1.24820726662601 4.75406522356916
1.24819531780281 1.24819531780281 4.75407870685894
1.24819531780281 1.24819531780281 4.75407870685894
0.850916652305794 0.850916652305794 4.75409613951025
0.850916652305794 0.850916652305794 4.75409613951025
0.850916652305794 0.850916652305794 4.75409613951025
0.850916652305794 0.850916652305794 4.75409613951025
0.850916652305794 0.850916652305794 4.75409613951025
0.850916652305794 0.850916652305794 4.75409613951025
1.24810517536086 1.24810517536086 4.75418040385361
1.24810517536086 1.24810517536086 4.75418040385361
1.24810517536086 1.24810517536086 4.75418040385361
1.24810517536086 1.24810517536086 4.75418040385361
1.24810517536086 1.24810517536086 4.75418040385361
1.24810517536086 1.24810517536086 4.75418040385361
0.851050583106383 0.851050583106383 4.75421078912629
1.24799174495136 1.24799174495136 4.75430831984607
1.24799174495136 1.24799174495136 4.75430831984607
1.24799174495136 1.24799174495136 4.75430831984607
1.24795209456843 1.24795209456843 4.75435301955174
0.851229936001679 0.851229936001679 4.75436425056572
0.851229936001679 0.851229936001679 4.75436425056572
0.851229936001679 0.851229936001679 4.75436425056572
0.851410314749152 0.851410314749152 4.75451850760575
0.851443442078565 0.851443442078565 4.75454682861532
0.851443442078565 0.851443442078565 4.75454682861532
0.851443442078565 0.851443442078565 4.75454682861532
1.24772844911957 1.24772844911957 4.75460500740241
1.24772844911957 1.24772844911957 4.75460500740241
1.24772320772479 1.24772320772479 4.75461091022235
1.24768577837134 1.24768577837134 4.75465305913595
1.24768577837134 1.24768577837134 4.75465305913595
1.24768577837134 1.24768577837134 4.75465305913595
0.851587173064617 0.851587173064617 4.75466967401961
1.24745398047146 1.24745398047146 4.75491393855741
1.24745398047146 1.24745398047146 4.75491393855741
1.24745398047146 1.24745398047146 4.75491393855741
1.24741491881534 1.24741491881534 4.75495787607218
1.24741491881534 1.24741491881534 4.75495787607218
1.24739340939409 1.24739340939409 4.75498206733926
1.24739340939409 1.24739340939409 4.75498206733926
1.24735798853447 1.24735798853447 4.7550218998174
0.852027212677338 0.852027212677338 4.75504544600186
1.24729258170444 1.24729258170444 4.75509543747703
1.24729258170444 1.24729258170444 4.75509543747703
0.852108620974947 0.852108620974947 4.75511491086758
0.852108620974947 0.852108620974947 4.75511491086758
1.24726425040655 1.24726425040655 4.75512728444138
1.24726425040655 1.24726425040655 4.75512728444138
1.24726425040655 1.24726425040655 4.75512728444138
1.24703563106894 1.24703563106894 4.75538413526047
1.24703563106894 1.24703563106894 4.75538413526047
0.852558806686299 0.852558806686299 4.75549874645635
0.852558806686299 0.852558806686299 4.75549874645635
0.85263198389196 0.85263198389196 4.75556108998036
0.85263198389196 0.85263198389196 4.75556108998036
0.85263198389196 0.85263198389196 4.75556108998036
0.852689427060423 0.852689427060423 4.75561001933627
0.852689427060423 0.852689427060423 4.75561001933627
0.852697426373498 0.852697426373498 4.75561683238522
1.24676864696492 1.24676864696492 4.75568377684164
0.852882623488856 0.852882623488856 4.75577452019396
0.852882623488856 0.852882623488856 4.75577452019396
0.852974116063314 0.852974116063314 4.75585239030233
0.852999696217527 0.852999696217527 4.75587415799165
0.852999696217527 0.852999696217527 4.75587415799165
0.852999696217527 0.852999696217527 4.75587415799165
0.852999696217527 0.852999696217527 4.75587415799165
0.852999696217527 0.852999696217527 4.75587415799165
0.853009981943999 0.853009981943999 4.75588291026636
0.853009981943999 0.853009981943999 4.75588291026636
0.853009981943999 0.853009981943999 4.75588291026636
0.853024107403114 0.853024107403114 4.75589492938808
0.853024107403114 0.853024107403114 4.75589492938808
0.853024107403114 0.853024107403114 4.75589492938808
1.24656110547762 1.24656110547762 4.75591647260465
1.24656110547762 1.24656110547762 4.75591647260465
0.853261094207401 0.853261094207401 4.75609650210991
1.24637496611367 1.24637496611367 4.75612499930746
0.85330985978221 0.85330985978221 4.75613796273625
0.85330985978221 0.85330985978221 4.75613796273625
0.853329085453414 0.853329085453414 4.75615430679684
0.853329085453414 0.853329085453414 4.75615430679684
1.24634443512923 1.24634443512923 4.75615918668502
1.24634443512923 1.24634443512923 4.75615918668502
0.85338070433183 0.85338070433183 4.75619818421967
0.85338070433183 0.85338070433183 4.75619818421967
0.853424526874659 0.853424526874659 4.75623542924394
0.853424526874659 0.853424526874659 4.75623542924394
0.853424526874659 0.853424526874659 4.75623542924394
0.853424526874659 0.853424526874659 4.75623542924394
0.853424526874659 0.853424526874659 4.75623542924394
0.853557396785592 0.853557396785592 4.75634832634238
0.853557396785592 0.853557396785592 4.75634832634238
1.24608310692151 1.24608310692151 4.75645163124477
1.24608310692151 1.24608310692151 4.75645163124477
1.24599791633473 1.24599791633473 4.75654689562994
0.853818770288559 0.853818770288559 4.75657027982242
0.853818770288559 0.853818770288559 4.75657027982242
0.853881004752361 0.853881004752361 4.75662310260731
0.853881004752361 0.853881004752361 4.75662310260731
0.853920314617533 0.853920314617533 4.75665646260074
0.853920314617533 0.853920314617533 4.75665646260074
0.853920314617533 0.853920314617533 4.75665646260074
0.853925181858479 0.853925181858479 4.75666059287182
0.853925181858479 0.853925181858479 4.75666059287182
0.853925181858479 0.853925181858479 4.75666059287182
0.854001046297682 0.854001046297682 4.75672496257678
1.24563303053866 1.24563303053866 4.75695454014791
1.24563303053866 1.24563303053866 4.75695454014791
1.24563303053866 1.24563303053866 4.75695454014791
1.24563303053866 1.24563303053866 4.75695454014791
1.24550857873833 1.24550857873833 4.75709343125987
1.24550857873833 1.24550857873833 4.75709343125987
1.2454091430747 1.2454091430747 4.75720435092485
0.854663675018478 0.854663675018478 4.75728657074461
0.854663675018478 0.854663675018478 4.75728657074461
0.854663675018478 0.854663675018478 4.75728657074461
0.854663675018478 0.854663675018478 4.75728657074461
1.2452683865273 1.2452683865273 4.75736128337419
1.2452683865273 1.2452683865273 4.75736128337419
0.85477991743846 0.85477991743846 4.75738497655225
0.85477991743846 0.85477991743846 4.75738497655225
0.85477991743846 0.85477991743846 4.75738497655225
1.24524566079116 1.24524566079116 4.75738661194681
0.854820970976599 0.854820970976599 4.757419722501
1.24515858978737 1.24515858978737 4.75748363268079
0.85503948288554 0.85503948288554 4.75760458953414
0.855097463334297 0.855097463334297 4.75765362220854
0.855127363695658 0.855127363695658 4.75767890488833
0.8551309309174 0.8551309309174 4.75768192105213
0.8551309309174 0.8551309309174 4.75768192105213
0.8551309309174 0.8551309309174 4.75768192105213
0.8551309309174 0.8551309309174 4.75768192105213
1.24494505180513 1.24494505180513 4.75772141922112
0.855250250229338 0.855250250229338 4.75778278950418
0.855284462466895 0.855284462466895 4.75781170468121
0.855284462466895 0.855284462466895 4.75781170468121
1.24468642220146 1.24468642220146 4.75800912695317
1.24468642220146 1.24468642220146 4.75800912695317
1.24464625804137 1.24464625804137 4.75805377822153
0.855614011375922 0.855614011375922 4.75809007737504
0.855663776343387 0.855663776343387 4.75813209026157
0.855663776343387 0.855663776343387 4.75813209026157
1.24457527984066 1.24457527984066 4.75813266723081
0.855670367522481 0.855670367522481 4.75813765423501
0.855767885376639 0.855767885376639 4.75821996146342
1.24449374907935 1.24449374907935 4.75822325525219
1.24449374907935 1.24449374907935 4.75822325525219
1.24449374907935 1.24449374907935 4.75822325525219
1.24449374907935 1.24449374907935 4.75822325525219
1.24437576546564 1.24437576546564 4.75835428947188
1.2443570428091 1.2443570428091 4.75837507699721
0.856023609663193 0.856023609663193 4.75843568356839
0.856023609663193 0.856023609663193 4.75843568356839
0.856023609663193 0.856023609663193 4.75843568356839
0.856023609663193 0.856023609663193 4.75843568356839
0.856023609663193 0.856023609663193 4.75843568356839
0.856023609663193 0.856023609663193 4.75843568356839
0.856361494795662 0.856361494795662 4.75872045926128
0.856393538908052 0.856393538908052 4.75874745153887
0.856393538908052 0.856393538908052 4.75874745153887
0.856393538908052 0.856393538908052 4.75874745153887
0.856476920168134 0.856476920168134 4.75881767528939
0.856476920168134 0.856476920168134 4.75881767528939
0.856476920168134 0.856476920168134 4.75881767528939
0.856477485543549 0.856477485543549 4.75881815138856
0.856477485543549 0.856477485543549 4.75881815138856
0.856656509834711 0.856656509834711 4.75896886572989
0.856656509834711 0.856656509834711 4.75896886572989
0.856656509834711 0.856656509834711 4.75896886572989
0.856656509834711 0.856656509834711 4.75896886572989
0.856656509834711 0.856656509834711 4.75896886572989
0.856656509834711 0.856656509834711 4.75896886572989
1.24378608574087 1.24378608574087 4.75900819805909
1.24378608574087 1.24378608574087 4.75900819805909
1.24375592306691 1.24375592306691 4.7590416013353
1.24375592306691 1.24375592306691 4.7590416013353
1.24375592306691 1.24375592306691 4.7590416013353
1.24375592306691 1.24375592306691 4.7590416013353
1.24375592306691 1.24375592306691 4.7590416013353
1.24370522584082 1.24370522584082 4.75909773551721
1.24370522584082 1.24370522584082 4.75909773551721
1.24370522584082 1.24370522584082 4.75909773551721
0.857069796868166 0.857069796868166 4.75931648619681
0.857070084748474 0.857070084748474 4.75931672818458
0.857072708771907 0.857072708771907 4.75931893388963
0.857082623300173 0.857082623300173 4.75932726769841
0.857110682776073 0.857110682776073 4.75935085216445
0.857110682776073 0.857110682776073 4.75935085216445
1.24342292072417 1.24342292072417 4.75941009055693
1.24342292072417 1.24342292072417 4.75941009055693
1.24342292072417 1.24342292072417 4.75941009055693
1.24338905810528 1.24338905810528 4.75944753197733
1.24338905810528 1.24338905810528 4.75944753197733
1.24338905810528 1.24338905810528 4.75944753197733
0.857339988024478 0.857339988024478 4.75954351197479
0.857339988024478 0.857339988024478 4.75954351197479
0.857457188024064 0.857457188024064 4.75964193044018
0.857457188024064 0.857457188024064 4.75964193044018
0.857457188024064 0.857457188024064 4.75964193044018
0.857466028330359 0.857466028330359 4.7596493526504
0.85749648575134 0.85749648575134 4.7596749227949
0.857602750827148 0.857602750827148 4.75976411779441
0.857675146461291 0.857675146461291 4.75982486755234
0.857675146461291 0.857675146461291 4.75982486755234
0.857675146461291 0.857675146461291 4.75982486755234
0.857675146461291 0.857675146461291 4.75982486755234
0.857675146461291 0.857675146461291 4.75982486755234
0.857675146461291 0.857675146461291 4.75982486755234
0.857783658552394 0.857783658552394 4.75991589890646
0.857802764431931 0.857802764431931 4.75993192382078
0.857802764431931 0.857802764431931 4.75993192382078
0.857802764431931 0.857802764431931 4.75993192382078
0.857802764431931 0.857802764431931 4.75993192382078
0.857802764431931 0.857802764431931 4.75993192382078
0.857802764431931 0.857802764431931 4.75993192382078
0.857802764431931 0.857802764431931 4.75993192382078
0.857802764431931 0.857802764431931 4.75993192382078
0.857861947525114 0.857861947525114 4.75998155729607
0.857861947525114 0.857861947525114 4.75998155729607
0.857865078079342 0.857865078079342 4.75998418246431
0.857865078079342 0.857865078079342 4.75998418246431
0.857865078079342 0.857865078079342 4.75998418246431
0.857865078079342 0.857865078079342 4.75998418246431
0.857865078079342 0.857865078079342 4.75998418246431
0.857865078079342 0.857865078079342 4.75998418246431
0.857882320006685 0.857882320006685 4.7599986404659
0.857962260511883 0.857962260511883 4.76006566367207
0.857962260511883 0.857962260511883 4.76006566367207
0.857962260511883 0.857962260511883 4.76006566367207
0.857962260511883 0.857962260511883 4.76006566367207
0.857962260511883 0.857962260511883 4.76006566367207
0.857962260511883 0.857962260511883 4.76006566367207
0.857962260511883 0.857962260511883 4.76006566367207
0.857962260511883 0.857962260511883 4.76006566367207
0.857966567086303 0.857966567086303 4.76006927390037
0.857966567086303 0.857966567086303 4.76006927390037
1.2427990292314 1.2427990292314 4.76009903350576
1.2427990292314 1.2427990292314 4.76009903350576
1.2427990292314 1.2427990292314 4.76009903350576
0.858016852189548 0.858016852189548 4.76011142471681
0.858016852189548 0.858016852189548 4.76011142471681
0.858016852189548 0.858016852189548 4.76011142471681
1.24269005562947 1.24269005562947 4.76021917722399
1.24269005562947 1.24269005562947 4.76021917722399
1.24266016969791 1.24266016969791 4.76025211654751
1.24266016969791 1.24266016969791 4.76025211654751
1.24265301825118 1.24265301825118 4.76025999800602
1.24265301825118 1.24265301825118 4.76025999800602
1.24265301825118 1.24265301825118 4.76025999800602
1.24262042026534 1.24262042026534 4.7602959204334
1.24262042026534 1.24262042026534 4.7602959204334
1.24262042026534 1.24262042026534 4.7602959204334
1.24262042026534 1.24262042026534 4.7602959204334
1.24262042026534 1.24262042026534 4.7602959204334
1.24262042026534 1.24262042026534 4.7602959204334
1.24262042026534 1.24262042026534 4.7602959204334
0.858251916120349 0.858251916120349 4.76030837842372
0.858251916120349 0.858251916120349 4.76030837842372
0.858251916120349 0.858251916120349 4.76030837842372
0.858251916120349 0.858251916120349 4.76030837842372
0.858251916120349 0.858251916120349 4.76030837842372
1.2425893242046 1.2425893242046 4.76033018298752
1.24245038804281 1.24245038804281 4.76048320993572
1.24231403171683 1.24231403171683 4.76063330478036
1.24231403171683 1.24231403171683 4.76063330478036
1.24231403171683 1.24231403171683 4.76063330478036
1.24231403171683 1.24231403171683 4.76063330478036
1.24231403171683 1.24231403171683 4.76063330478036
1.24231403171683 1.24231403171683 4.76063330478036
0.85898184941854 0.85898184941854 4.76091907160458
0.85898184941854 0.85898184941854 4.76091907160458
0.85898184941854 0.85898184941854 4.76091907160458
0.859000196545227 0.859000196545227 4.76093440407677
1.24200210151332 1.24200210151332 4.76097632542582
1.24200210151332 1.24200210151332 4.76097632542582
1.24200210151332 1.24200210151332 4.76097632542582
1.24200210151332 1.24200210151332 4.76097632542582
0.859066427570114 0.859066427570114 4.76098974539664
0.859066427570114 0.859066427570114 4.76098974539664
0.859116745955081 0.859116745955081 4.76103178294902
0.859224839430071 0.859224839430071 4.76112206576524
0.859224839430071 0.859224839430071 4.76112206576524
0.859224839430071 0.859224839430071 4.76112206576524
1.24186019161396 1.24186019161396 4.7611322238344
1.24186019161396 1.24186019161396 4.7611322238344
1.24186019161396 1.24186019161396 4.7611322238344
1.24186019161396 1.24186019161396 4.7611322238344
0.859304103464638 0.859304103464638 4.76118825043918
0.859304103464638 0.859304103464638 4.76118825043918
0.859304103464638 0.859304103464638 4.76118825043918
0.859304103464638 0.859304103464638 4.76118825043918
0.859304103464638 0.859304103464638 4.76118825043918
0.859335171797503 0.859335171797503 4.76121418781002
0.859335171797503 0.859335171797503 4.76121418781002
0.859335171797503 0.859335171797503 4.76121418781002
0.859335171797503 0.859335171797503 4.76121418781002
0.859335171797503 0.859335171797503 4.76121418781002
0.859372572865139 0.859372572865139 4.76124540879019
0.859372572865139 0.859372572865139 4.76124540879019
1.24174249191521 1.24174249191521 4.76126145156626
0.859399478316353 0.859399478316353 4.76126786622233
0.859447496520813 0.859447496520813 4.76130794144712
0.859447496520813 0.859447496520813 4.76130794144712
0.859447496520813 0.859447496520813 4.76130794144712
0.859447496520813 0.859447496520813 4.76130794144712
0.859574303882197 0.859574303882197 4.76141374453627
0.859574303882197 0.859574303882197 4.76141374453627
1.24157350078237 1.24157350078237 4.76144687702261
1.24157350078237 1.24157350078237 4.76144687702261
1.24157350078237 1.24157350078237 4.76144687702261
1.24150346434642 1.24150346434642 4.76152368387613
1.24150346434642 1.24150346434642 4.76152368387613
0.859902682335863 0.859902682335863 4.7616875397607
0.859902682335863 0.859902682335863 4.7616875397607
0.859902682335863 0.859902682335863 4.7616875397607
0.860063954532264 0.860063954532264 4.76182190434497
0.860115929350576 0.860115929350576 4.76186519321505
0.860115929350576 0.860115929350576 4.76186519321505
0.860115929350576 0.860115929350576 4.76186519321505
0.860115929350576 0.860115929350576 4.76186519321505
0.860115929350576 0.860115929350576 4.76186519321505
0.860115929350576 0.860115929350576 4.76186519321505
0.860115929350576 0.860115929350576 4.76186519321505
1.24116505082486 1.24116505082486 4.76189447624001
1.24116505082486 1.24116505082486 4.76189447624001
1.24116505082486 1.24116505082486 4.76189447624001
1.24097421977574 1.24097421977574 4.76210332023415
0.860479267668103 0.860479267668103 4.76216761817521
0.860479267668103 0.860479267668103 4.76216761817521
0.860479267668103 0.860479267668103 4.76216761817521
0.860479267668103 0.860479267668103 4.76216761817521
0.860583252647014 0.860583252647014 4.76225410804682
0.860674937825383 0.860674937825383 4.76233034457925
0.860674937825383 0.860674937825383 4.76233034457925
0.860674937825383 0.860674937825383 4.76233034457925
0.860674937825383 0.860674937825383 4.76233034457925
0.860678564689868 0.860678564689868 4.76233335988722
0.860678564689868 0.860678564689868 4.76233335988722
0.860678564689868 0.860678564689868 4.76233335988722
0.860678564689868 0.860678564689868 4.76233335988722
0.860678564689868 0.860678564689868 4.76233335988722
0.860678564689868 0.860678564689868 4.76233335988722
0.860705408114305 0.860705408114305 4.76235567596703
0.860705408114305 0.860705408114305 4.76235567596703
0.860705408114305 0.860705408114305 4.76235567596703
0.860776022848582 0.860776022848582 4.76241437219704
1.24060837743201 1.24060837743201 4.76250319947169
1.24060837743201 1.24060837743201 4.76250319947169
0.860888175058601 0.860888175058601 4.76250756890569
1.24054288298943 1.24054288298943 4.76257471848136
0.860995510028559 0.860995510028559 4.76259673243166
0.860995510028559 0.860995510028559 4.76259673243166
0.860995510028559 0.860995510028559 4.76259673243166
1.24048361173937 1.24048361173937 4.76263942381576
1.24048361173937 1.24048361173937 4.76263942381576
1.24034758159243 1.24034758159243 4.76278786059965
1.24034758159243 1.24034758159243 4.76278786059965
1.24034758159243 1.24034758159243 4.76278786059965
0.861358478981407 0.861358478981407 4.76289803358391
0.861358478981407 0.861358478981407 4.76289803358391
0.861358478981407 0.861358478981407 4.76289803358391
0.861358478981407 0.861358478981407 4.76289803358391
0.861358478981407 0.861358478981407 4.76289803358391
1.24020670407655 1.24020670407655 4.76294149160891
1.24003648903313 1.24003648903313 4.76312698664788
0.861664707640671 0.861664707640671 4.76315197225235
1.23993840601126 1.23993840601126 4.76323381011207
1.23980895327764 1.23980895327764 4.76337472664846
1.23975046873472 1.23975046873472 4.76343836343208
0.862040232433951 0.862040232433951 4.76346304660723
0.862040232433951 0.862040232433951 4.76346304660723
0.862182815054156 0.862182815054156 4.76358106348373
0.862182815054156 0.862182815054156 4.76358106348373
0.862182815054156 0.862182815054156 4.76358106348373
0.862182815054156 0.862182815054156 4.76358106348373
0.86226351825948 0.86226351825948 4.76364783914163
0.862433467451722 0.862433467451722 4.76378840435989
0.862516351747499 0.862516351747499 4.76385693121985
0.862516351747499 0.862516351747499 4.76385693121985
1.2392865650326 1.2392865650326 4.76394254108232
1.2392865650326 1.2392865650326 4.76394254108232
1.2392865650326 1.2392865650326 4.76394254108232
1.2392865650326 1.2392865650326 4.76394254108232
1.23921031323226 1.23921031323226 4.76402531164283
1.23921031323226 1.23921031323226 4.76402531164283
1.23921031323226 1.23921031323226 4.76402531164283
1.23921031323226 1.23921031323226 4.76402531164283
1.23921031323226 1.23921031323226 4.76402531164283
1.23913972914899 1.23913972914899 4.76410190449495
1.23913972914899 1.23913972914899 4.76410190449495
1.23913972914899 1.23913972914899 4.76410190449495
0.862979253008809 0.862979253008809 4.76423932358949
1.238941216494 1.238941216494 4.7643171850815
1.238941216494 1.238941216494 4.7643171850815
1.238941216494 1.238941216494 4.7643171850815
0.86322881443518 0.86322881443518 4.76444525264892
0.863271667046366 0.863271667046366 4.76448059699553
0.863271667046366 0.863271667046366 4.76448059699553
0.863271667046366 0.863271667046366 4.76448059699553
0.863310843970466 0.863310843970466 4.76451290555342
0.863310843970466 0.863310843970466 4.76451290555342
0.863310843970466 0.863310843970466 4.76451290555342
0.863318563697275 0.863318563697275 4.76451927141911
0.863420207037033 0.863420207037033 4.76460307460773
0.863420207037033 0.863420207037033 4.76460307460773
0.863420207037033 0.863420207037033 4.76460307460773
0.863420207037033 0.863420207037033 4.76460307460773
0.863420207037033 0.863420207037033 4.76460307460773
0.863420207037033 0.863420207037033 4.76460307460773
0.863420207037033 0.863420207037033 4.76460307460773
0.863494589376657 0.863494589376657 4.76466438476428
0.863659078454807 0.863659078454807 4.76479991558185
0.863659078454807 0.863659078454807 4.76479991558185
1.23833230260332 1.23833230260332 4.76497632230039
1.23832001238317 1.23832001238317 4.76498960739856
1.23832001238317 1.23832001238317 4.76498960739856
1.23831857879097 1.23831857879097 4.76499115698968
1.23818721617467 1.23818721617467 4.76513310573411
1.23817099474046 1.23817099474046 4.76515062849468
1.23810958739129 1.23810958739129 4.76521695032901
1.23810958739129 1.23810958739129 4.76521695032901
1.23807844652224 1.23807844652224 4.76525057630933
1.23807844652224 1.23807844652224 4.76525057630933
1.23807844652224 1.23807844652224 4.76525057630933
1.23796536703396 1.23796536703396 4.76537263948865
1.23796536703396 1.23796536703396 4.76537263948865
1.23796536703396 1.23796536703396 4.76537263948865
1.23789862914302 1.23789862914302 4.76544464975476
1.23789862914302 1.23789862914302 4.76544464975476
1.23789862914302 1.23789862914302 4.76544464975476
1.23789862914302 1.23789862914302 4.76544464975476
1.23781982731127 1.23781982731127 4.76552964865909
1.23781815431471 1.23781815431471 4.76553145288896
1.23781815431471 1.23781815431471 4.76553145288896
1.23778817472401 1.23778817472401 4.76556378179404
0.864636058616239 0.864636058616239 4.76560346616875
0.864636058616239 0.864636058616239 4.76560346616875
1.237729589874 1.237729589874 4.76562694473293
1.237729589874 1.237729589874 4.76562694473293
1.237729589874 1.237729589874 4.76562694473293
1.2376907207246 1.2376907207246 4.76566884191858
1.2376907207246 1.2376907207246 4.76566884191858
1.2376907207246 1.2376907207246 4.76566884191858
1.23758986182475 1.23758986182475 4.76577752316253
1.23758986182475 1.23758986182475 4.76577752316253
1.23758986182475 1.23758986182475 4.76577752316253
1.23758986182475 1.23758986182475 4.76577752316253
1.23758986182475 1.23758986182475 4.76577752316253
1.23758986182475 1.23758986182475 4.76577752316253
1.23758986182475 1.23758986182475 4.76577752316253
1.23758986182475 1.23758986182475 4.76577752316253
1.23758986182475 1.23758986182475 4.76577752316253
0.864873892401329 0.864873892401329 4.76579870928228
1.23755051890588 1.23755051890588 4.76581990374778
1.23754234821127 1.23754234821127 4.7658287043397
1.23754234821127 1.23754234821127 4.7658287043397
1.23754234821127 1.23754234821127 4.7658287043397
1.23754234821127 1.23754234821127 4.7658287043397
0.864912950916255 0.864912950916255 4.76583075938707
0.864912950916255 0.864912950916255 4.76583075938707
0.864930419575568 0.864930419575568 4.76584509231158
0.864930419575568 0.864930419575568 4.76584509231158
0.864930419575568 0.864930419575568 4.76584509231158
0.865050827131179 0.865050827131179 4.76594386459206
0.865050827131179 0.865050827131179 4.76594386459206
0.865050827131179 0.865050827131179 4.76594386459206
1.23734695270903 1.23734695270903 4.76603906472094
1.23734695270903 1.23734695270903 4.76603906472094
1.23734695270903 1.23734695270903 4.76603906472094
1.23734695270903 1.23734695270903 4.76603906472094
0.865279849773661 0.865279849773661 4.76613163262293
0.865279849773661 0.865279849773661 4.76613163262293
0.865279849773661 0.865279849773661 4.76613163262293
0.865279849773661 0.865279849773661 4.76613163262293
1.23723509025594 1.23723509025594 4.76615940920535
1.23723509025594 1.23723509025594 4.76615940920535
1.23719246678072 1.23719246678072 4.76620524828678
1.23719246678072 1.23719246678072 4.76620524828678
1.23719246678072 1.23719246678072 4.76620524828678
1.23719246678072 1.23719246678072 4.76620524828678
0.865370086822485 0.865370086822485 4.76620557789274
0.865370086822485 0.865370086822485 4.76620557789274
0.865370086822485 0.865370086822485 4.76620557789274
0.865370086822485 0.865370086822485 4.76620557789274
1.23717249532756 1.23717249532756 4.76622672332562
1.23717249532756 1.23717249532756 4.76622672332562
1.237087028714 1.237087028714 4.76631860206512
1.237087028714 1.237087028714 4.76631860206512
1.237087028714 1.237087028714 4.76631860206512
1.23708516601197 1.23708516601197 4.76632060411223
0.865652299169472 0.865652299169472 4.76643670310356
0.865652299169472 0.865652299169472 4.76643670310356
0.865847470262088 0.865847470262088 4.76659642360427
0.865898194058876 0.865898194058876 4.7666379179374
0.865898194058876 0.865898194058876 4.7666379179374
0.865898194058876 0.865898194058876 4.7666379179374
0.865898194058876 0.865898194058876 4.7666379179374
0.865898194058876 0.865898194058876 4.7666379179374
0.865994434028428 0.865994434028428 4.7667166283113
0.866028893995578 0.866028893995578 4.76674480577625
0.86607480907841 0.86607480907841 4.76678234518373
0.86607480907841 0.86607480907841 4.76678234518373
1.23659610019082 1.23659610019082 4.76684565906312
1.23659610019082 1.23659610019082 4.76684565906312
1.23659610019082 1.23659610019082 4.76684565906312
1.23659460875505 1.23659460875505 4.76684725842937
1.23659460875505 1.23659460875505 4.76684725842937
1.23659460875505 1.23659460875505 4.76684725842937
1.23659460875505 1.23659460875505 4.76684725842937
0.866169529510087 0.866169529510087 4.76685976986396
0.866169529510087 0.866169529510087 4.76685976986396
0.866169529510087 0.866169529510087 4.76685976986396
0.866296995337255 0.866296995337255 4.76696392419381
0.86633425977682 0.86633425977682 4.76699436563921
0.86633425977682 0.86633425977682 4.76699436563921
1.23633050942104 1.23633050942104 4.76713029503588
1.23633050942104 1.23633050942104 4.76713029503588
0.866653819521913 0.866653819521913 4.76725526802635
0.866653819521913 0.866653819521913 4.76725526802635
0.866653819521913 0.866653819521913 4.76725526802635
1.23610850295032 1.23610850295032 4.76736795139251
1.23610850295032 1.23610850295032 4.76736795139251
1.23610850295032 1.23610850295032 4.76736795139251
1.23592455707766 1.23592455707766 4.76756467772146
1.23592065021318 1.23592065021318 4.76756885419919
1.23592065021318 1.23592065021318 4.76756885419919
0.86706891249295 0.86706891249295 4.76759377446899
0.867082323227987 0.867082323227987 4.76760470344651
0.867082323227987 0.867082323227987 4.76760470344651
0.867082323227987 0.867082323227987 4.76760470344651
1.23586375664068 1.23586375664068 4.76762966535816
1.23586375664068 1.23586375664068 4.76762966535816
1.23586375664068 1.23586375664068 4.76762966535816
0.867119343220686 0.867119343220686 4.76763487020056
0.867119343220686 0.867119343220686 4.76763487020056
1.23581658431084 1.23581658431084 4.76768007361585
0.867204670077793 0.867204670077793 4.76770438764739
0.867204670077793 0.867204670077793 4.76770438764739
0.867204670077793 0.867204670077793 4.76770438764739
0.867204670077793 0.867204670077793 4.76770438764739
0.867373905755269 0.867373905755269 4.76784221161189
0.867373905755269 0.867373905755269 4.76784221161189
0.867373905755269 0.867373905755269 4.76784221161189
0.867373905755269 0.867373905755269 4.76784221161189
0.867373905755269 0.867373905755269 4.76784221161189
0.867373905755269 0.867373905755269 4.76784221161189
0.867373905755269 0.867373905755269 4.76784221161189
0.86737773262893 0.86737773262893 4.76784532732699
0.867554814505033 0.867554814505033 4.76798946020684
0.867554814505033 0.867554814505033 4.76798946020684
0.867602555432392 0.867602555432392 4.7680283042838
0.867602555432392 0.867602555432392 4.7680283042838
0.867602555432392 0.867602555432392 4.7680283042838
0.867602555432392 0.867602555432392 4.7680283042838
0.867602555432392 0.867602555432392 4.7680283042838
0.867602555432392 0.867602555432392 4.7680283042838
0.867602555432392 0.867602555432392 4.7680283042838
0.867602555432392 0.867602555432392 4.7680283042838
0.867602555432392 0.867602555432392 4.7680283042838
0.867602555432392 0.867602555432392 4.7680283042838
0.867602555432392 0.867602555432392 4.7680283042838
0.867679500290892 0.867679500290892 4.76809089754259
0.867748142476631 0.867748142476631 4.76814672381278
0.867752719307847 0.867752719307847 4.76815044568857
0.867752719307847 0.867752719307847 4.76815044568857
1.23528884201497 1.23528884201497 4.76824325867736
1.23528884201497 1.23528884201497 4.76824325867736
1.23528884201497 1.23528884201497 4.76824325867736
1.23528884201497 1.23528884201497 4.76824325867736
1.23528884201497 1.23528884201497 4.76824325867736
1.23528884201497 1.23528884201497 4.76824325867736
1.23528884201497 1.23528884201497 4.76824325867736
1.23528884201497 1.23528884201497 4.76824325867736
1.23508517684312 1.23508517684312 4.76846022855219
1.23508517684312 1.23508517684312 4.76846022855219
0.868175528912467 0.868175528912467 4.76849404056182
1.23505261025425 1.23505261025425 4.76849490329327
1.23505261025425 1.23505261025425 4.76849490329327
1.23505261025425 1.23505261025425 4.76849490329327
0.868187598373061 0.868187598373061 4.76850384198379
0.868204375087961 0.868204375087961 4.76851746546813
0.868204375087961 0.868204375087961 4.76851746546813
0.868204375087961 0.868204375087961 4.76851746546813
0.868204375087961 0.868204375087961 4.76851746546813
1.23496051490012 1.23496051490012 4.76859293148541
0.868427161962429 0.868427161962429 4.7686983098887
0.868443909086033 0.868443909086033 4.76871189896419
0.868503536226059 0.868503536226059 4.76876027616887
0.868503536226059 0.868503536226059 4.76876027616887
1.23467331686746 1.23467331686746 4.76889835730085
1.23467331686746 1.23467331686746 4.76889835730085
1.23467331686746 1.23467331686746 4.76889835730085
0.868722893855738 0.868722893855738 4.76893816809072
1.23459341570521 1.23459341570521 4.76898325584913
1.23458877522759 1.23458877522759 4.76898818557651
1.23453640834864 1.23453640834864 4.76904380906894
1.23446955513605 1.23446955513605 4.76911479971492
1.23433398233484 1.23433398233484 4.76925869377979
0.869255968357931 0.869255968357931 4.7693699548818
0.869286291673852 0.869286291673852 4.76939449443503
0.869286291673852 0.869286291673852 4.76939449443503
0.869286291673852 0.869286291673852 4.76939449443503
0.869286291673852 0.869286291673852 4.76939449443503
0.869286291673852 0.869286291673852 4.76939449443503
0.869292580946554 0.869292580946554 4.76939958381556
0.869292580946554 0.869292580946554 4.76939958381556
0.869309511861864 0.869309511861864 4.76941328407491
0.869309511861864 0.869309511861864 4.76941328407491
1.23417836099754 1.23417836099754 4.7694237527435
1.23417836099754 1.23417836099754 4.7694237527435
0.869353658897408 0.869353658897408 4.76944900374311
0.869386147005614 0.869386147005614 4.76947528686672
1.23392451263183 1.23392451263183 4.76969273353378
1.23392391128841 1.23392391128841 4.76969337033835
1.23392391128841 1.23392391128841 4.76969337033835
1.23392391128841 1.23392391128841 4.76969337033835
1.23392391128841 1.23392391128841 4.76969337033835
1.23392391128841 1.23392391128841 4.76969337033835
1.23390682046297 1.23390682046297 4.76971146824366
1.23390682046297 1.23390682046297 4.76971146824366
1.23390682046297 1.23390682046297 4.76971146824366
1.23386708126541 1.23386708126541 4.76975354337726
1.23384361553383 1.23384361553383 4.76977838471754
1.23379827148996 1.23379827148996 4.76982637903915
0.869947090669155 0.869947090669155 4.76992866293081
1.23350183049101 1.23350183049101 4.7701398903736
1.23350183049101 1.23350183049101 4.7701398903736
1.23350183049101 1.23350183049101 4.7701398903736
1.23350183049101 1.23350183049101 4.7701398903736
0.870232188996985 0.870232188996985 4.77015877738817
0.870232188996985 0.870232188996985 4.77015877738817
0.870232188996985 0.870232188996985 4.77015877738817
0.870237215420962 0.870237215420962 4.77016283252682
0.870237215420962 0.870237215420962 4.77016283252682
1.23330480587881 1.23330480587881 4.77034801451818
1.23330480587881 1.23330480587881 4.77034801451818
1.23330480587881 1.23330480587881 4.77034801451818
1.23330480587881 1.23330480587881 4.77034801451818
1.23330480587881 1.23330480587881 4.77034801451818
0.870493032029964 0.870493032029964 4.77036912956066
0.870493032029964 0.870493032029964 4.77036912956066
0.870493032029964 0.870493032029964 4.77036912956066
0.870556848443417 0.870556848443417 4.77042056625544
0.870578909220599 0.870578909220599 4.7704383450112
0.870713838343121 0.870713838343121 4.770547056725
0.870713838343121 0.870713838343121 4.770547056725
0.870713838343121 0.870713838343121 4.770547056725
0.870793846464354 0.870793846464354 4.77061149652292
1.23295685546142 1.23295685546142 4.77071508654248
1.23295685546142 1.23295685546142 4.77071508654248
1.23295685546142 1.23295685546142 4.77071508654248
1.23261564440805 1.23261564440805 4.7710744521518
0.871445360211267 0.871445360211267 4.77113561639829
0.871463646462151 0.871463646462151 4.77115031111437
0.871815759335782 0.871815759335782 4.77143309707371
1.2322692654666 1.2322692654666 4.77143865520708
1.2322692654666 1.2322692654666 4.77143865520708
1.2322692654666 1.2322692654666 4.77143865520708
1.23225252012639 1.23225252012639 4.77145624676095
0.871934798416733 0.871934798416733 4.77152862573743
0.871934798416733 0.871934798416733 4.77152862573743
0.871934798416733 0.871934798416733 4.77152862573743
0.871934798416733 0.871934798416733 4.77152862573743
0.871994217665433 0.871994217665433 4.77157629577654
0.872083875621328 0.872083875621328 4.77164820789165
0.872083875621328 0.872083875621328 4.77164820789165
0.872083875621328 0.872083875621328 4.77164820789165
0.872083875621328 0.872083875621328 4.77164820789165
0.872083875621328 0.872083875621328 4.77164820789165
0.872083875621328 0.872083875621328 4.77164820789165
0.872083875621328 0.872083875621328 4.77164820789165
0.872122889808112 0.872122889808112 4.77167949353012
0.872148219798461 0.872148219798461 4.77169980363136
1.23197319359462 1.23197319359462 4.77174947815918
0.872249245594112 0.872249245594112 4.77178079153623
0.872271731603529 0.872271731603529 4.77179881395493
0.872271731603529 0.872271731603529 4.77179881395493
0.872271731603529 0.872271731603529 4.77179881395493
0.87242748135216 0.87242748135216 4.77192361038328
0.872623108636869 0.872623108636869 4.77208026957721
0.872623108636869 0.872623108636869 4.77208026957721
0.872623108636869 0.872623108636869 4.77208026957721
0.872623108636869 0.872623108636869 4.77208026957721
1.23162081101644 1.23162081101644 4.77211883457809
1.23162081101644 1.23162081101644 4.77211883457809
1.23162081101644 1.23162081101644 4.77211883457809
1.23157414937513 1.23157414937513 4.77216769630908
1.23157414937513 1.23157414937513 4.77216769630908
0.872741701433938 0.872741701433938 4.77217519062056
0.872741701433938 0.872741701433938 4.77217519062056
0.872798123287203 0.872798123287203 4.77222033749175
0.872798123287203 0.872798123287203 4.77222033749175
0.872798123287203 0.872798123287203 4.77222033749175
0.872798123287203 0.872798123287203 4.77222033749175
0.872798123287203 0.872798123287203 4.77222033749175
0.872798123287203 0.872798123287203 4.77222033749175
0.872798123287203 0.872798123287203 4.77222033749175
0.872798123287203 0.872798123287203 4.77222033749175
0.87294300579928 0.87294300579928 4.77233622956058
0.87294300579928 0.87294300579928 4.77233622956058
0.873068194925235 0.873068194925235 4.77243632469718
0.873146132892198 0.873146132892198 4.77249861944223
0.873146132892198 0.873146132892198 4.77249861944223
0.873146132892198 0.873146132892198 4.77249861944223
0.873146132892198 0.873146132892198 4.77249861944223
1.23119828878391 1.23119828878391 4.77256087263596
0.873344407890691 0.873344407890691 4.77265702642178
0.873344407890691 0.873344407890691 4.77265702642178
0.873344407890691 0.873344407890691 4.77265702642178
0.873344407890691 0.873344407890691 4.77265702642178
0.87341939178438 0.87341939178438 4.77271690621971
1.23100495907034 1.23100495907034 4.77276282732692
1.23100495907034 1.23100495907034 4.77276282732692
1.23100495907034 1.23100495907034 4.77276282732692
1.23100495907034 1.23100495907034 4.77276282732692
1.23100495907034 1.23100495907034 4.77276282732692
1.23097972891121 1.23097972891121 4.77278916894639
1.23097972891121 1.23097972891121 4.77278916894639
1.23097972891121 1.23097972891121 4.77278916894639
1.23097972891121 1.23097972891121 4.77278916894639
1.23097972891121 1.23097972891121 4.77278916894639
1.23097859267298 1.23097859267298 4.77279035516248
1.23097859267298 1.23097859267298 4.77279035516248
1.23097859267298 1.23097859267298 4.77279035516248
0.873595302840865 0.873595302840865 4.7728573256492
1.23086126994166 1.23086126994166 4.77291280273909
1.23086126994166 1.23086126994166 4.77291280273909
1.23086126994166 1.23086126994166 4.77291280273909
1.23086126994166 1.23086126994166 4.77291280273909
0.873781135170567 0.873781135170567 4.7730055768087
0.873781135170567 0.873781135170567 4.7730055768087
0.873781135170567 0.873781135170567 4.7730055768087
0.873781135170567 0.873781135170567 4.7730055768087
0.873781135170567 0.873781135170567 4.7730055768087
0.873844336724422 0.873844336724422 4.77305597643924
0.873844336724422 0.873844336724422 4.77305597643924
0.873844336724422 0.873844336724422 4.77305597643924
0.873844336724422 0.873844336724422 4.77305597643924
0.873844336724422 0.873844336724422 4.77305597643924
0.873844336724422 0.873844336724422 4.77305597643924
0.873844336724422 0.873844336724422 4.77305597643924
0.873844336724422 0.873844336724422 4.77305597643924
0.873844336724422 0.873844336724422 4.77305597643924
1.23057031852643 1.23057031852643 4.77321615865806
1.23057031852643 1.23057031852643 4.77321615865806
1.23057031852643 1.23057031852643 4.77321615865806
0.874250369590358 0.874250369590358 4.77337951533251
0.874280169353878 0.874280169353878 4.7734032436689
0.874319852373356 0.874319852373356 4.77343483803113
0.874339603843311 0.874339603843311 4.77345056198938
0.874339603843311 0.874339603843311 4.77345056198938
0.874339603843311 0.874339603843311 4.77345056198938
0.874339603843311 0.874339603843311 4.77345056198938
0.874339603843311 0.874339603843311 4.77345056198938
1.23003802930651 1.23003802930651 4.77377001578058
1.23003802930651 1.23003802930651 4.77377001578058
1.23003802930651 1.23003802930651 4.77377001578058
1.23003802930651 1.23003802930651 4.77377001578058
1.23003802930651 1.23003802930651 4.77377001578058
1.22991605929507 1.22991605929507 4.77389672256099
0.87513572675767 0.87513572675767 4.77408349741282
0.87513572675767 0.87513572675767 4.77408349741282
0.87513572675767 0.87513572675767 4.77408349741282
0.87513572675767 0.87513572675767 4.77408349741282
0.87513572675767 0.87513572675767 4.77408349741282
0.875231956599428 0.875231956599428 4.77415988976718
0.875231956599428 0.875231956599428 4.77415988976718
0.875231956599428 0.875231956599428 4.77415988976718
0.875231956599428 0.875231956599428 4.77415988976718
0.875231956599428 0.875231956599428 4.77415988976718
0.875231956599428 0.875231956599428 4.77415988976718
0.875231956599428 0.875231956599428 4.77415988976718
0.875288367826967 0.875288367826967 4.77420466070332
0.875288367826967 0.875288367826967 4.77420466070332
0.875318477454282 0.875318477454282 4.7742285538812
0.875318477454282 0.875318477454282 4.7742285538812
0.875318477454282 0.875318477454282 4.7742285538812
0.875318477454282 0.875318477454282 4.7742285538812
1.22942371120363 1.22942371120363 4.77440741144038
1.22942371120363 1.22942371120363 4.77440741144038
1.22942371120363 1.22942371120363 4.77440741144038
1.22936324246954 1.22936324246954 4.77447004645392
1.22936324246954 1.22936324246954 4.77447004645392
1.22936324246954 1.22936324246954 4.77447004645392
1.22936324246954 1.22936324246954 4.77447004645392
1.22936324246954 1.22936324246954 4.77447004645392
1.22936324246954 1.22936324246954 4.77447004645392
1.22936324246954 1.22936324246954 4.77447004645392
1.22936324246954 1.22936324246954 4.77447004645392
1.2292241772548 1.2292241772548 4.77461402194709
1.22915382277214 1.22915382277214 4.77468682249919
1.22915382277214 1.22915382277214 4.77468682249919
0.87600948216593 0.87600948216593 4.77477623962881
0.87600948216593 0.87600948216593 4.77477623962881
0.87600948216593 0.87600948216593 4.77477623962881
0.87600948216593 0.87600948216593 4.77477623962881
0.87600948216593 0.87600948216593 4.77477623962881
1.22903308337265 1.22903308337265 4.77481170005992
0.876091895575126 0.876091895575126 4.774841476273
0.876114786437248 0.876114786437248 4.77485959301017
0.876114786437248 0.876114786437248 4.77485959301017
1.22898241182452 1.22898241182452 4.77486408582354
1.22898241182452 1.22898241182452 4.77486408582354
1.22898241182452 1.22898241182452 4.77486408582354
0.876440660760645 0.876440660760645 4.77511735355208
1.22871975273994 1.22871975273994 4.77513541753541
1.22865052110686 1.22865052110686 4.7752068755605
1.22865052110686 1.22865052110686 4.7752068755605
1.22865052110686 1.22865052110686 4.7752068755605
1.22865052110686 1.22865052110686 4.7752068755605
1.22865052110686 1.22865052110686 4.7752068755605
0.876637520113107 0.876637520113107 4.77527293037805
1.22856739719642 1.22856739719642 4.77529263978148
0.876785626230913 0.876785626230913 4.77538991060666
1.22844213168408 1.22844213168408 4.77542181645508
1.22844213168408 1.22844213168408 4.77542181645508
1.22844213168408 1.22844213168408 4.77542181645508
1.22844213168408 1.22844213168408 4.77542181645508
1.22844213168408 1.22844213168408 4.77542181645508
0.87689897326952 0.87689897326952 4.77547939771481
0.87689897326952 0.87689897326952 4.77547939771481
0.87689897326952 0.87689897326952 4.77547939771481
0.87689897326952 0.87689897326952 4.77547939771481
0.876954838844221 0.876954838844221 4.77552349095949
0.876954838844221 0.876954838844221 4.77552349095949
0.876954838844221 0.876954838844221 4.77552349095949
1.2283318422606 1.2283318422606 4.77553548201407
1.2283318422606 1.2283318422606 4.77553548201407
0.877016352253209 0.877016352253209 4.77557203238993
0.877016352253209 0.877016352253209 4.77557203238993
0.877016352253209 0.877016352253209 4.77557203238993
0.877016352253209 0.877016352253209 4.77557203238993
0.877016352253209 0.877016352253209 4.77557203238993
0.877016352253209 0.877016352253209 4.77557203238993
0.877016352253209 0.877016352253209 4.77557203238993
0.877016352253209 0.877016352253209 4.77557203238993
1.22812239420189 1.22812239420189 4.77575116767286
1.22812239420189 1.22812239420189 4.77575116767286
1.22812239420189 1.22812239420189 4.77575116767286
1.22798332902931 1.22798332902931 4.77589424838589
0.877441318420612 0.877441318420612 4.77590710927065
0.877441318420612 0.877441318420612 4.77590710927065
1.22790884754725 1.22790884754725 4.77597083916757
1.22790884754725 1.22790884754725 4.77597083916757
1.22790884754725 1.22790884754725 4.77597083916757
1.22790884754725 1.22790884754725 4.77597083916757
1.22790884754725 1.22790884754725 4.77597083916757
1.22790884754725 1.22790884754725 4.77597083916757
1.22790884754725 1.22790884754725 4.77597083916757
1.22784563124619 1.22784563124619 4.77603582308873
1.22784563124619 1.22784563124619 4.77603582308873
1.22778932871945 1.22778932871945 4.77609368239951
0.877755583489608 0.877755583489608 4.77615459459308
0.877755583489608 0.877755583489608 4.77615459459308
0.877758707457318 0.877758707457318 4.7761570534264
0.877758707457318 0.877758707457318 4.7761570534264
0.877758707457318 0.877758707457318 4.7761570534264
0.8778778572213 0.8778778572213 4.77625081540175
0.8778778572213 0.8778778572213 4.77625081540175
0.8778778572213 0.8778778572213 4.77625081540175
0.8778778572213 0.8778778572213 4.77625081540175
1.22761211020416 1.22761211020416 4.77627569328746
0.877927425199869 0.877927425199869 4.77628981067338
1.22757963490897 1.22757963490897 4.77630902904199
1.22757963490897 1.22757963490897 4.77630902904199
1.22757963490897 1.22757963490897 4.77630902904199
1.22757754110784 1.22757754110784 4.77631117813149
1.22757754110784 1.22757754110784 4.77631117813149
1.22757754110784 1.22757754110784 4.77631117813149
1.22744935198536 1.22744935198536 4.77644270863848
1.22728625234696 1.22728625234696 4.7766099357215
1.22728625234696 1.22728625234696 4.7766099357215
1.22728625234696 1.22728625234696 4.7766099357215
1.22728625234696 1.22728625234696 4.7766099357215
1.22728625234696 1.22728625234696 4.7766099357215
0.878341572309255 0.878341572309255 4.77661536800366
0.87838118165278 0.87838118165278 4.77664648083001
0.87838118165278 0.87838118165278 4.77664648083001
0.87838118165278 0.87838118165278 4.77664648083001
1.22720806368018 1.22720806368018 4.77669005381393
1.22720806368018 1.22720806368018 4.77669005381393
1.22720806368018 1.22720806368018 4.77669005381393
1.22720806368018 1.22720806368018 4.77669005381393
1.22720806368018 1.22720806368018 4.77669005381393
1.22720806368018 1.22720806368018 4.77669005381393
1.22720806368018 1.22720806368018 4.77669005381393
0.87861927262499 0.87861927262499 4.77683341208622
0.87861927262499 0.87861927262499 4.77683341208622
1.22697842876021 1.22697842876021 4.77692517070195
0.878814653066478 0.878814653066478 4.77698669833048
0.878814653066478 0.878814653066478 4.77698669833048
1.22691467748936 1.22691467748936 4.77699039499549
1.22691467748936 1.22691467748936 4.77699039499549
1.22691467748936 1.22691467748936 4.77699039499549
1.22691467748936 1.22691467748936 4.77699039499549
1.22691467748936 1.22691467748936 4.77699039499549
1.22691467748936 1.22691467748936 4.77699039499549
1.22691467748936 1.22691467748936 4.77699039499549
0.878830689138347 0.878830689138347 4.77699927499255
0.878830689138347 0.878830689138347 4.77699927499255
0.878830689138347 0.878830689138347 4.77699927499255
0.878830689138347 0.878830689138347 4.77699927499255
1.22690425757242 1.22690425757242 4.77700105365183
0.878874430581167 0.878874430581167 4.77703357677919
0.878953034179419 0.878953034179419 4.77709520455287
0.878957166048184 0.878957166048184 4.77709844362021
0.878957166048184 0.878957166048184 4.77709844362021
1.22680138199647 1.22680138199647 4.77710625581184
1.22680138199647 1.22680138199647 4.77710625581184
1.22680138199647 1.22680138199647 4.77710625581184
0.879005998159109 0.879005998159109 4.77713672081933
0.879005998159109 0.879005998159109 4.77713672081933
0.879005998159109 0.879005998159109 4.77713672081933
0.879005998159109 0.879005998159109 4.77713672081933
0.879005998159109 0.879005998159109 4.77713672081933
0.879104353277019 0.879104353277019 4.7772137976334
0.879104353277019 0.879104353277019 4.7772137976334
0.879104353277019 0.879104353277019 4.7772137976334
0.879104353277019 0.879104353277019 4.7772137976334
0.879104353277019 0.879104353277019 4.7772137976334
0.879104353277019 0.879104353277019 4.7772137976334
0.879193626618995 0.879193626618995 4.77728373528158
0.879193626618995 0.879193626618995 4.77728373528158
0.879193626618995 0.879193626618995 4.77728373528158
1.22662205875926 1.22662205875926 4.77728950211588
0.879224714355094 0.879224714355094 4.7773080847816
0.8795321780276 0.8795321780276 4.7775487682498
1.22625282190182 1.22625282190182 4.77766628621511
1.22625282190182 1.22625282190182 4.77766628621511
1.22625282190182 1.22625282190182 4.77766628621511
1.22625282190182 1.22625282190182 4.77766628621511
1.22625282190182 1.22625282190182 4.77766628621511
1.22623639669758 1.22623639669758 4.77768303054357
0.879821842655859 0.879821842655859 4.7777752895527
0.879821842655859 0.879821842655859 4.7777752895527
0.879821842655859 0.879821842655859 4.7777752895527
0.879889380448116 0.879889380448116 4.77782807297716
0.879889380448116 0.879889380448116 4.77782807297716
0.879889380448116 0.879889380448116 4.77782807297716
0.879889380448116 0.879889380448116 4.77782807297716
0.879889380448116 0.879889380448116 4.77782807297716
0.8798904893664 0.8798904893664 4.77782893953921
1.22605083750082 1.22605083750082 4.77787209659907
1.22605083750082 1.22605083750082 4.77787209659907
1.22605083750082 1.22605083750082 4.77787209659907
1.22601260511892 1.22601260511892 4.77791102906703
1.22599670659276 1.22599670659276 4.77792721645628
0.880264453614218 0.880264453614218 4.77812098725669
0.880267744835598 0.880267744835598 4.77812355589245
0.880379029449498 0.880379029449498 4.77821039112612
0.880379029449498 0.880379029449498 4.77821039112612
0.880380572357955 0.880380572357955 4.77821159482456
0.880380572357955 0.880380572357955 4.77821159482456
0.880652453756801 0.880652453756801 4.77842360415671
0.880652453756801 0.880652453756801 4.77842360415671
0.880652453756801 0.880652453756801 4.77842360415671
0.880676220921889 0.880676220921889 4.7784421281337
0.880676220921889 0.880676220921889 4.7784421281337
0.880676220921889 0.880676220921889 4.7784421281337
0.880676220921889 0.880676220921889 4.7784421281337
0.880676220921889 0.880676220921889 4.7784421281337
0.880676220921889 0.880676220921889 4.7784421281337
1.22539716010843 1.22539716010843 4.77853668609065
1.22539716010843 1.22539716010843 4.77853668609065
1.22539716010843 1.22539716010843 4.77853668609065
1.22538982299225 1.22538982299225 4.77854413292557
1.22538982299225 1.22538982299225 4.77854413292557
1.22538982299225 1.22538982299225 4.77854413292557
0.88100065146284 0.88100065146284 4.77869483719485
0.88100065146284 0.88100065146284 4.77869483719485
0.88100065146284 0.88100065146284 4.77869483719485
1.22518487109796 1.22518487109796 4.77875203500196
1.22513535620311 1.22513535620311 4.77880222942249
1.22503167828826 1.22503167828826 4.77890728828287
1.22503167828826 1.22503167828826 4.77890728828287
1.22503167828826 1.22503167828826 4.77890728828287
1.22503167828826 1.22503167828826 4.77890728828287
1.22500244662247 1.22500244662247 4.77893689905074
1.22500244662247 1.22500244662247 4.77893689905074
1.22500244662247 1.22500244662247 4.77893689905074
1.22500244662247 1.22500244662247 4.77893689905074
1.22500244662247 1.22500244662247 4.77893689905074
1.22500244662247 1.22500244662247 4.77893689905074
1.22500244662247 1.22500244662247 4.77893689905074
1.22489554205637 1.22489554205637 4.77904515163427
0.881643394375603 0.881643394375603 4.77919466337148
0.881643394375603 0.881643394375603 4.77919466337148
0.881643394375603 0.881643394375603 4.77919466337148
0.881643394375603 0.881643394375603 4.77919466337148
0.881643394375603 0.881643394375603 4.77919466337148
0.881643394375603 0.881643394375603 4.77919466337148
0.881643394375603 0.881643394375603 4.77919466337148
0.881643394375603 0.881643394375603 4.77919466337148
0.881643394375603 0.881643394375603 4.77919466337148
0.881643394375603 0.881643394375603 4.77919466337148
0.881643394375603 0.881643394375603 4.77919466337148
0.881774676913618 0.881774676913618 4.77929661945833
0.881774676913618 0.881774676913618 4.77929661945833
1.22460121676959 1.22460121676959 4.77934287630094
1.22460121676959 1.22460121676959 4.77934287630094
1.22448150281646 1.22448150281646 4.77946384188624
1.22448150281646 1.22448150281646 4.77946384188624
1.22448150281646 1.22448150281646 4.77946384188624
0.882100648201524 0.882100648201524 4.77954957540191
0.882100648201524 0.882100648201524 4.77954957540191
0.882141844858429 0.882141844858429 4.77958152413668
0.882141844858429 0.882141844858429 4.77958152413668
0.882141844858429 0.882141844858429 4.77958152413668
0.882141844858429 0.882141844858429 4.77958152413668
0.882141844858429 0.882141844858429 4.77958152413668
0.8821795250668 0.8821795250668 4.77961074184252
0.8821795250668 0.8821795250668 4.77961074184252
0.882196464951886 0.882196464951886 4.7796238760086
1.22424334089566 1.22424334089566 4.77970426828272
1.22417025620692 1.22417025620692 4.77977798763233
1.22417025620692 1.22417025620692 4.77977798763233
0.882442071321481 0.882442071321481 4.77981421841756
0.882442071321481 0.882442071321481 4.77981421841756
0.882457984296321 0.882457984296321 4.77982654525976
0.882457984296321 0.882457984296321 4.77982654525976
0.882548688462446 0.882548688462446 4.77989679552334
0.882548688462446 0.882548688462446 4.77989679552334
0.882548688462446 0.882548688462446 4.77989679552334
1.22400178940083 1.22400178940083 4.7799478095449
0.882635185492187 0.882635185492187 4.77996376691613
0.882656905780445 0.882656905780445 4.77998058098092
0.882656905780445 0.882656905780445 4.77998058098092
0.882656905780445 0.882656905780445 4.77998058098092
0.882656905780445 0.882656905780445 4.77998058098092
1.22375597042257 1.22375597042257 4.78019533573333
1.22375597042257 1.22375597042257 4.78019533573333
1.22375597042257 1.22375597042257 4.78019533573333
1.22375127318528 1.22375127318528 4.78020006246995
1.22375127318528 1.22375127318528 4.78020006246995
1.22375127318528 1.22375127318528 4.78020006246995
1.22375127318528 1.22375127318528 4.78020006246995
0.883008860159247 0.883008860159247 4.78025285961821
0.883107505133369 0.883107505133369 4.78032911389644
0.883134747966304 0.883134747966304 4.78035016849755
0.883134747966304 0.883134747966304 4.78035016849755
0.883222503063155 0.883222503063155 4.78041797646703
0.883222503063155 0.883222503063155 4.78041797646703
0.883222503063155 0.883222503063155 4.78041797646703
1.22351809798389 1.22351809798389 4.78043455472397
1.22351809798389 1.22351809798389 4.78043455472397
1.22351809798389 1.22351809798389 4.78043455472397
1.22347256718292 1.22347256718292 4.78048030897954
1.22347256718292 1.22347256718292 4.78048030897954
1.22347256718292 1.22347256718292 4.78048030897954
0.883307584589322 0.883307584589322 4.78048369892715
0.883307584589322 0.883307584589322 4.78048369892715
0.88337236151151 0.88337236151151 4.7805337238246
0.883419694702313 0.883419694702313 4.78057027045796
0.883419694702313 0.883419694702313 4.78057027045796
1.22337457186741 1.22337457186741 4.78057874783776
1.22337457186741 1.22337457186741 4.78057874783776
1.22336019615011 1.22336019615011 4.7805931843259
1.22336019615011 1.22336019615011 4.7805931843259
1.22336019615011 1.22336019615011 4.7805931843259
1.22326534118551 1.22326534118551 4.78068841270925
1.22326534118551 1.22326534118551 4.78068841270925
1.22326534118551 1.22326534118551 4.78068841270925
1.22326534118551 1.22326534118551 4.78068841270925
1.22326534118551 1.22326534118551 4.78068841270925
1.22326534118551 1.22326534118551 4.78068841270925
1.22324863616119 1.22324863616119 4.78070517853806
1.22324863616119 1.22324863616119 4.78070517853806
1.22324863616119 1.22324863616119 4.78070517853806
1.22319821318896 1.22319821318896 4.78075577603589
1.22316577482469 1.22316577482469 4.78078831952199
0.883717990770459 0.883717990770459 4.78080045122211
0.883717990770459 0.883717990770459 4.78080045122211
0.883717990770459 0.883717990770459 4.78080045122211
0.883717990770459 0.883717990770459 4.78080045122211
0.883717990770459 0.883717990770459 4.78080045122211
0.883770841391558 0.883770841391558 4.78084120868029
0.883770841391558 0.883770841391558 4.78084120868029
0.883770841391558 0.883770841391558 4.78084120868029
0.883770841391558 0.883770841391558 4.78084120868029
0.883770841391558 0.883770841391558 4.78084120868029
0.883874470988836 0.883874470988836 4.78092110427598
0.883874470988836 0.883874470988836 4.78092110427598
0.883874470988836 0.883874470988836 4.78092110427598
0.883874470988836 0.883874470988836 4.78092110427598
0.883900533354595 0.883900533354595 4.78094119312473
0.883900533354595 0.883900533354595 4.78094119312473
0.883900533354595 0.883900533354595 4.78094119312473
0.883900533354595 0.883900533354595 4.78094119312473
0.883900533354595 0.883900533354595 4.78094119312473
0.88392359095081 0.88392359095081 4.78095896438336
0.88392359095081 0.88392359095081 4.78095896438336
1.22297295525548 1.22297295525548 4.78098164828564
1.22297295525548 1.22297295525548 4.78098164828564
1.22297295525548 1.22297295525548 4.78098164828564
1.22297295525548 1.22297295525548 4.78098164828564
0.884034606521713 0.884034606521713 4.78104450785608
0.884073576394017 0.884073576394017 4.78107452841197
0.884073576394017 0.884073576394017 4.78107452841197
0.884115999400151 0.884115999400151 4.78110720447445
0.884115999400151 0.884115999400151 4.78110720447445
0.884115999400151 0.884115999400151 4.78110720447445
0.884235149809661 0.884235149809661 4.78119895355996
1.2224367996611 1.2224367996611 4.78151817765695
0.884670828196024 0.884670828196024 4.78153411384021
0.884670828196024 0.884670828196024 4.78153411384021
1.22239684571652 1.22239684571652 4.78155809800943
1.22239684571652 1.22239684571652 4.78155809800943
1.22239684571652 1.22239684571652 4.78155809800943
1.22239684571652 1.22239684571652 4.78155809800943
0.884721240264292 0.884721240264292 4.78157286215586
1.22234451310543 1.22234451310543 4.78161037371569
1.22234451310543 1.22234451310543 4.78161037371569
1.22234451310543 1.22234451310543 4.78161037371569
1.22234451310543 1.22234451310543 4.78161037371569
1.22228567010319 1.22228567010319 4.78166913524889
1.22228567010319 1.22228567010319 4.78166913524889
1.22228567010319 1.22228567010319 4.78166913524889
1.22228567010319 1.22228567010319 4.78166913524889
1.22227804554391 1.22227804554391 4.78167674789722
1.22227804554391 1.22227804554391 4.78167674789722
0.884892977372054 0.884892977372054 4.78170481354687
0.884892977372054 0.884892977372054 4.78170481354687
0.884892977372054 0.884892977372054 4.78170481354687
0.885166516042598 0.885166516042598 4.78191481896591
0.885166516042598 0.885166516042598 4.78191481896591
0.885166516042598 0.885166516042598 4.78191481896591
0.885254054023906 0.885254054023906 4.78198198254553
1.22176649194448 1.22176649194448 4.78218679173115
1.22176649194448 1.22176649194448 4.78218679173115
1.22176649194448 1.22176649194448 4.78218679173115
1.22176649194448 1.22176649194448 4.78218679173115
0.885530696222076 0.885530696222076 4.78219410105947
1.22173295263161 1.22173295263161 4.78222018309978
0.885569868140353 0.885569868140353 4.78222411993402
1.22162353738637 1.22162353738637 4.78232907377736
1.22162353738637 1.22162353738637 4.78232907377736
0.885741971375917 0.885741971375917 4.7823559600291
0.885890271156649 0.885890271156649 4.78246950149154
0.885890271156649 0.885890271156649 4.78246950149154
1.22145886374402 1.22145886374402 4.78249283687666
1.22145886374402 1.22145886374402 4.78249283687666
0.885946874458685 0.885946874458685 4.78251282256942
0.885946874458685 0.885946874458685 4.78251282256942
0.885946874458685 0.885946874458685 4.78251282256942
0.885946874458685 0.885946874458685 4.78251282256942
0.885946874458685 0.885946874458685 4.78251282256942
0.885965983185508 0.885965983185508 4.78252744539802
0.885965983185508 0.885965983185508 4.78252744539802
0.885965983185508 0.885965983185508 4.78252744539802
0.885965983185508 0.885965983185508 4.78252744539802
0.885965983185508 0.885965983185508 4.78252744539802
1.22140152890941 1.22140152890941 4.78254982052953
1.22140152890941 1.22140152890941 4.78254982052953
1.22140152890941 1.22140152890941 4.78254982052953
1.22132520435506 1.22132520435506 4.78262565020109
1.22132520435506 1.22132520435506 4.78262565020109
1.22132520435506 1.22132520435506 4.78262565020109
1.22132520435506 1.22132520435506 4.78262565020109
1.22132520435506 1.22132520435506 4.78262565020109
1.22132520435506 1.22132520435506 4.78262565020109
1.22132520435506 1.22132520435506 4.78262565020109
1.22132520435506 1.22132520435506 4.78262565020109
1.22132520435506 1.22132520435506 4.78262565020109
1.22132520435506 1.22132520435506 4.78262565020109
1.22131656255172 1.22131656255172 4.78263423399986
1.22131656255172 1.22131656255172 4.78263423399986
1.22131656255172 1.22131656255172 4.78263423399986
1.22131656255172 1.22131656255172 4.78263423399986
1.22131656255172 1.22131656255172 4.78263423399986
1.22128694883235 1.22128694883235 4.78266364590736
0.886247050916591 0.886247050916591 4.78274241701348
0.886277320738857 0.886277320738857 4.78276555586292
0.886277320738857 0.886277320738857 4.78276555586292
0.886329904961587 0.886329904961587 4.78280574640871
0.886329904961587 0.886329904961587 4.78280574640871
0.886329904961587 0.886329904961587 4.78280574640871
0.886329904961587 0.886329904961587 4.78280574640871
1.22113020265918 1.22113020265918 4.78281924540932
1.22113020265918 1.22113020265918 4.78281924540932
1.22113020265918 1.22113020265918 4.78281924540932
1.22113020265918 1.22113020265918 4.78281924540932
0.886397268254524 0.886397268254524 4.78285722182599
0.886397268254524 0.886397268254524 4.78285722182599
0.886397268254524 0.886397268254524 4.78285722182599
1.22107975745245 1.22107975745245 4.78286929349719
1.22107975745245 1.22107975745245 4.78286929349719
1.22107975745245 1.22107975745245 4.78286929349719
1.22107975745245 1.22107975745245 4.78286929349719
1.22107975745245 1.22107975745245 4.78286929349719
1.22107975745245 1.22107975745245 4.78286929349719
1.22107975745245 1.22107975745245 4.78286929349719
0.88650440846685 0.88650440846685 4.782939067426
0.88650440846685 0.88650440846685 4.782939067426
0.88650440846685 0.88650440846685 4.782939067426
0.88650440846685 0.88650440846685 4.782939067426
1.22082579580945 1.22082579580945 4.78312104797387
1.22082579580945 1.22082579580945 4.78312104797387
1.22082579580945 1.22082579580945 4.78312104797387
1.22082579580945 1.22082579580945 4.78312104797387
0.886774303237672 0.886774303237672 4.78314510579315
0.886774303237672 0.886774303237672 4.78314510579315
0.886774303237672 0.886774303237672 4.78314510579315
1.22079456399225 1.22079456399225 4.78315198439013
0.88680398543754 0.88680398543754 4.78316775326322
0.88680398543754 0.88680398543754 4.78316775326322
0.88680398543754 0.88680398543754 4.78316775326322
0.88680398543754 0.88680398543754 4.78316775326322
0.88685800134593 0.88685800134593 4.78320896121125
0.88685800134593 0.88685800134593 4.78320896121125
0.886863277083441 0.886863277083441 4.78321298557217
0.886863277083441 0.886863277083441 4.78321298557217
0.886863277083441 0.886863277083441 4.78321298557217
0.886863277083441 0.886863277083441 4.78321298557217
0.886863277083441 0.886863277083441 4.78321298557217
0.886863277083441 0.886863277083441 4.78321298557217
1.22064040854613 1.22064040854613 4.78330460483297
1.2206398452343 1.2206398452343 4.78330516230095
0.887080181976131 0.887080181976131 4.78337837671866
1.22047082396612 1.22047082396612 4.78347235286667
1.22047082396612 1.22047082396612 4.78347235286667
1.22041994174907 1.22041994174907 4.78352265380676
1.22041994174907 1.22041994174907 4.78352265380676
1.22041994174907 1.22041994174907 4.78352265380676
1.22041994174907 1.22041994174907 4.78352265380676
1.22041994174907 1.22041994174907 4.78352265380676
0.887297834738865 0.887297834738865 4.78354421035922
1.22035524209603 1.22035524209603 4.78358659416592
1.22035524209603 1.22035524209603 4.78358659416592
1.22035524209603 1.22035524209603 4.78358659416592
1.22035524209603 1.22035524209603 4.78358659416592
1.22035524209603 1.22035524209603 4.78358659416592
0.887417638018093 0.887417638018093 4.783635436041
0.887417638018093 0.887417638018093 4.783635436041
1.22012674567834 1.22012674567834 4.78381222825923
1.22012674567834 1.22012674567834 4.78381222825923
1.22012674567834 1.22012674567834 4.78381222825923
0.887676586705329 0.887676586705329 4.78383248307827
0.887676586705329 0.887676586705329 4.78383248307827
0.888044418750429 0.888044418750429 4.78411207292766
0.888070154955696 0.888070154955696 4.78413162135142
1.21973612008591 1.21973612008591 4.78419730733453
1.21972476810053 1.21972476810053 4.78420848579489
1.21972476810053 1.21972476810053 4.78420848579489
1.21972476810053 1.21972476810053 4.78420848579489
1.21972476810053 1.21972476810053 4.78420848579489
0.888181476105553 0.888181476105553 4.78421615677527
0.888228598632259 0.888228598632259 4.7842519307188
0.888228598632259 0.888228598632259 4.7842519307188
1.21961068795555 1.21961068795555 4.78432078340701
1.21961068795555 1.21961068795555 4.78432078340701
1.21961068795555 1.21961068795555 4.78432078340701
1.21960076197518 1.21960076197518 4.78433055095996
1.21960076197518 1.21960076197518 4.78433055095996
0.88841575545376 0.88841575545376 4.78439395487092
0.88841575545376 0.88841575545376 4.78439395487092
1.21937664770011 1.21937664770011 4.78455094614691
1.21937664770011 1.21937664770011 4.78455094614691
1.21937664770011 1.21937664770011 4.78455094614691
1.21937664770011 1.21937664770011 4.78455094614691
1.21937664770011 1.21937664770011 4.78455094614691
1.21935347042277 1.21935347042277 4.78457372328046
0.888683001040613 0.888683001040613 4.78459658978012
0.888683001040613 0.888683001040613 4.78459658978012
0.888683001040613 0.888683001040613 4.78459658978012
1.21922888122957 1.21922888122957 4.78469611160703
1.21922888122957 1.21922888122957 4.78469611160703
1.21919902140639 1.21919902140639 4.78472543145345
1.21916709401255 1.21916709401255 4.78475677613163
1.21916709401255 1.21916709401255 4.78475677613163
1.21916709401255 1.21916709401255 4.78475677613163
1.21916709401255 1.21916709401255 4.78475677613163
1.21916709401255 1.21916709401255 4.78475677613163
1.21916709401255 1.21916709401255 4.78475677613163
0.888928233117642 0.888928233117642 4.784782362726
0.888928233117642 0.888928233117642 4.784782362726
0.888928233117642 0.888928233117642 4.784782362726
0.889061681834507 0.889061681834507 4.78488338675496
0.889061681834507 0.889061681834507 4.78488338675496
0.889061681834507 0.889061681834507 4.78488338675496
0.889062998233402 0.889062998233402 4.78488438306099
1.21898668089599 1.21898668089599 4.78493379254935
0.889172757392873 0.889172757392873 4.78496743684056
1.21886717183901 1.21886717183901 4.78505095428079
0.889393301939706 0.889393301939706 4.78513422191958
0.889393301939706 0.889393301939706 4.78513422191958
0.889394859227083 0.889394859227083 4.78513539913547
0.889394859227083 0.889394859227083 4.78513539913547
0.889411964434035 0.889411964434035 4.78514832921392
0.889411964434035 0.889411964434035 4.78514832921392
0.889411964434035 0.889411964434035 4.78514832921392
0.889411964434035 0.889411964434035 4.78514832921392
0.889411964434035 0.889411964434035 4.78514832921392
0.889411964434035 0.889411964434035 4.78514832921392
0.889411964434035 0.889411964434035 4.78514832921392
0.889411964434035 0.889411964434035 4.78514832921392
0.889411964434035 0.889411964434035 4.78514832921392
0.889411964434035 0.889411964434035 4.78514832921392
0.889530407032229 0.889530407032229 4.7852378398844
0.889530407032229 0.889530407032229 4.7852378398844
1.21864126147356 1.21864126147356 4.78527221547617
1.21864126147356 1.21864126147356 4.78527221547617
0.889592476466943 0.889592476466943 4.78528473239888
0.889592476466943 0.889592476466943 4.78528473239888
0.889626740065057 0.889626740065057 4.78531061353497
0.889626740065057 0.889626740065057 4.78531061353497
0.889929754853113 0.889929754853113 4.78553935775141
0.890021672592448 0.890021672592448 4.78560869651376
1.21827055590068 1.21827055590068 4.78563469059481
1.21827055590068 1.21827055590068 4.78563469059481
1.21827055590068 1.21827055590068 4.78563469059481
1.21824777730598 1.21824777730598 4.78565693905953
1.21824777730598 1.21824777730598 4.78565693905953
1.21824777730598 1.21824777730598 4.78565693905953
1.21809752954524 1.21809752954524 4.78580361925989
1.21809752954524 1.21809752954524 4.78580361925989
1.21809752954524 1.21809752954524 4.78580361925989
1.21809752954524 1.21809752954524 4.78580361925989
0.890456910527325 0.890456910527325 4.78593670842364
0.890456910527325 0.890456910527325 4.78593670842364
0.890456910527325 0.890456910527325 4.78593670842364
0.890456910527325 0.890456910527325 4.78593670842364
1.21790468729889 1.21790468729889 4.78599170222477
1.21790468729889 1.21790468729889 4.78599170222477
1.21790468729889 1.21790468729889 4.78599170222477
1.21790468729889 1.21790468729889 4.78599170222477
1.21788537251081 1.21788537251081 4.78601052915512
1.21788537251081 1.21788537251081 4.78601052915512
1.21788537251081 1.21788537251081 4.78601052915512
1.21788537251081 1.21788537251081 4.78601052915512
1.21788537251081 1.21788537251081 4.78601052915512
1.21788537251081 1.21788537251081 4.78601052915512
0.890562434702247 0.890562434702247 4.78601615763533
0.890562434702247 0.890562434702247 4.78601615763533
0.890562434702247 0.890562434702247 4.78601615763533
0.890562434702247 0.890562434702247 4.78601615763533
1.21786971652657 1.21786971652657 4.78602578820312
1.21786971652657 1.21786971652657 4.78602578820312
1.2178689306757 1.2178689306757 4.78602655409447
1.2178689306757 1.2178689306757 4.78602655409447
1.21783243160118 1.21783243160118 4.78606212243409
1.21783243160118 1.21783243160118 4.78606212243409
1.21783243160118 1.21783243160118 4.78606212243409
1.21783243160118 1.21783243160118 4.78606212243409
1.21783243160118 1.21783243160118 4.78606212243409
1.21781888163554 1.21781888163554 4.78607532502194
1.21781888163554 1.21781888163554 4.78607532502194
1.21781888163554 1.21781888163554 4.78607532502194
1.21781888163554 1.21781888163554 4.78607532502194
1.2176066447018 1.2176066447018 4.78628199007035
1.2176066447018 1.2176066447018 4.78628199007035
1.2176066447018 1.2176066447018 4.78628199007035
1.2176066447018 1.2176066447018 4.78628199007035
1.2176066447018 1.2176066447018 4.78628199007035
0.891070200843774 0.891070200843774 4.7863980298503
0.891070200843774 0.891070200843774 4.7863980298503
0.891382622242363 0.891382622242363 4.78663264026243
0.891382622242363 0.891382622242363 4.78663264026243
0.891382622242363 0.891382622242363 4.78663264026243
0.891382622242363 0.891382622242363 4.78663264026243
0.89140478988006 0.89140478988006 4.78664927673108
0.891408037300169 0.891408037300169 4.78665171375663
0.891508305662507 0.891508305662507 4.78672694591705
0.891538964737458 0.891538964737458 4.78674994417358
0.891538964737458 0.891538964737458 4.78674994417358
0.891546507533034 0.891546507533034 4.78675560184771
0.891546507533034 0.891546507533034 4.78675560184771
1.21700138677411 1.21700138677411 4.78687000573971
1.21700138677411 1.21700138677411 4.78687000573971
0.891713080986286 0.891713080986286 4.78688050497617
0.891713080986286 0.891713080986286 4.78688050497617
0.891713080986286 0.891713080986286 4.78688050497617
0.891713080986286 0.891713080986286 4.78688050497617
1.21691747158073 1.21691747158073 4.78695137212697
1.21691747158073 1.21691747158073 4.78695137212697
1.21691747158073 1.21691747158073 4.78695137212697
0.891958131301334 0.891958131301334 4.78706411487217
0.891958131301334 0.891958131301334 4.78706411487217
0.891958131301334 0.891958131301334 4.78706411487217
0.891958131301334 0.891958131301334 4.78706411487217
1.21674940143672 1.21674940143672 4.78711422132063
1.21674940143672 1.21674940143672 4.78711422132063
1.21674940143672 1.21674940143672 4.78711422132063
1.21674940143672 1.21674940143672 4.78711422132063
1.21665297120184 1.21665297120184 4.78720758610546
1.21665297120184 1.21665297120184 4.78720758610546
1.21665297120184 1.21665297120184 4.78720758610546
1.21665297120184 1.21665297120184 4.78720758610546
1.21665297120184 1.21665297120184 4.78720758610546
1.21664197774666 1.21664197774666 4.78721822684713
1.21664197774666 1.21664197774666 4.78721822684713
1.21656367252803 1.21656367252803 4.78729400053979
1.21656367252803 1.21656367252803 4.78729400053979
1.21656367252803 1.21656367252803 4.78729400053979
1.21656367252803 1.21656367252803 4.78729400053979
1.21656367252803 1.21656367252803 4.78729400053979
1.21656367252803 1.21656367252803 4.78729400053979
1.21656367252803 1.21656367252803 4.78729400053979
1.21656367252803 1.21656367252803 4.78729400053979
1.21656367252803 1.21656367252803 4.78729400053979
1.21656367252803 1.21656367252803 4.78729400053979
0.892314676014574 0.892314676014574 4.78733097058356
0.892328015595161 0.892328015595161 4.78734094781699
0.892328015595161 0.892328015595161 4.78734094781699
0.892328015595161 0.892328015595161 4.78734094781699
0.892328015595161 0.892328015595161 4.78734094781699
0.892328015595161 0.892328015595161 4.78734094781699
1.21639959584114 1.21639959584114 4.78745266364609
1.21637406136094 1.21637406136094 4.78747734234233
1.21637406136094 1.21637406136094 4.78747734234233
1.21637406136094 1.21637406136094 4.78747734234233
1.21637406136094 1.21637406136094 4.78747734234233
1.21637406136094 1.21637406136094 4.78747734234233
1.21637406136094 1.21637406136094 4.78747734234233
1.21637406136094 1.21637406136094 4.78747734234233
1.21637406136094 1.21637406136094 4.78747734234233
1.21610762710559 1.21610762710559 4.78773463336096
1.21583772790197 1.21583772790197 4.78799487235854
0.893245036151786 0.893245036151786 4.78802565403941
0.893245036151786 0.893245036151786 4.78802565403941
0.893245036151786 0.893245036151786 4.78802565403941
0.893270451438445 0.893270451438445 4.78804459778053
1.21577437917622 1.21577437917622 4.78805589560897
0.893314213377582 0.893314213377582 4.7880772123616
0.893314213377582 0.893314213377582 4.7880772123616
0.893326027778926 0.893326027778926 4.78808601640918
1.21560767447598 1.21560767447598 4.78821637509619
1.21551454208101 1.21551454208101 4.78830596298578
0.893662797362437 0.893662797362437 4.78833681415121
1.21543663051151 1.21543663051151 4.78838087259482
1.21530199809955 1.21530199809955 4.7885102386433
0.894051821572705 0.894051821572705 4.78862613755732
1.21514929007065 1.21514929007065 4.78865685215626
1.21498662944287 1.21498662944287 4.78881287940028
1.21498662944287 1.21498662944287 4.78881287940028
1.21490795576799 1.21490795576799 4.78888829225907
1.21490795576799 1.21490795576799 4.78888829225907
0.894466554132378 0.894466554132378 4.78893412060448
1.21484596198806 1.21484596198806 4.78894769245359
0.894515990422287 0.894515990422287 4.78897080060957
1.21478801008185 1.21478801008185 4.78900320065011
1.21478801008185 1.21478801008185 4.78900320065011
1.21478801008185 1.21478801008185 4.78900320065011
0.894684315905615 0.894684315905615 4.78909564158328
1.21463766801033 1.21463766801033 4.78914711648585
1.21463766801033 1.21463766801033 4.78914711648585
1.21463766801033 1.21463766801033 4.78914711648585
0.894764810560323 0.894764810560323 4.78915531388487
1.21459230360114 1.21459230360114 4.78919051726588
1.21459230360114 1.21459230360114 4.78919051726588
1.21459230360114 1.21459230360114 4.78919051726588
1.21459230360114 1.21459230360114 4.78919051726588
1.21459230360114 1.21459230360114 4.78919051726588
1.21459230360114 1.21459230360114 4.78919051726588
1.21440051897274 1.21440051897274 4.78937387443433
1.21440051897274 1.21440051897274 4.78937387443433
1.21440051897274 1.21440051897274 4.78937387443433
1.21440051897274 1.21440051897274 4.78937387443433
1.21428459585723 1.21428459585723 4.7894846048022
1.21428459585723 1.21428459585723 4.7894846048022
1.21428459585723 1.21428459585723 4.7894846048022
0.895352348761856 0.895352348761856 4.78959032446779
0.895352348761856 0.895352348761856 4.78959032446779
0.895352348761856 0.895352348761856 4.78959032446779
1.21416246542765 1.21416246542765 4.78960118383611
1.21416246542765 1.21416246542765 4.78960118383611
1.21415422263681 1.21415422263681 4.78960904897378
1.21415422263681 1.21415422263681 4.78960904897378
0.895404621637398 0.895404621637398 4.78962898073521
0.895404621637398 0.895404621637398 4.78962898073521
0.895404621637398 0.895404621637398 4.78962898073521
1.21413135904749 1.21413135904749 4.78963086306823
1.21411723101927 1.21411723101927 4.78964434113558
0.895433379438102 0.895433379438102 4.78965024416015
0.895433379438102 0.895433379438102 4.78965024416015
0.895433379438102 0.895433379438102 4.78965024416015
0.895433379438102 0.895433379438102 4.78965024416015
0.895640965986977 0.895640965986977 4.78980366494848
0.895640965986977 0.895640965986977 4.78980366494848
0.895640965986977 0.895640965986977 4.78980366494848
0.895640965986977 0.895640965986977 4.78980366494848
0.895749541035332 0.895749541035332 4.78988386178232
0.895749541035332 0.895749541035332 4.78988386178232
0.895927743856132 0.895927743856132 4.79001541687165
0.895927743856132 0.895927743856132 4.79001541687165
0.895927743856132 0.895927743856132 4.79001541687165
0.895927743856132 0.895927743856132 4.79001541687165
1.21362819293104 1.21362819293104 4.79011019792771
0.896083213598348 0.896083213598348 4.79013011762436
0.896083213598348 0.896083213598348 4.79013011762436
0.896083213598348 0.896083213598348 4.79013011762436
0.896083213598348 0.896083213598348 4.79013011762436
0.896083213598348 0.896083213598348 4.79013011762436
0.896083213598348 0.896083213598348 4.79013011762436
0.896131549494221 0.896131549494221 4.79016576466232
0.896131549494221 0.896131549494221 4.79016576466232
0.896131549494221 0.896131549494221 4.79016576466232
0.896131549494221 0.896131549494221 4.79016576466232
0.896131549494221 0.896131549494221 4.79016576466232
1.21355752889757 1.21355752889757 4.79017740247541
1.21355752889757 1.21355752889757 4.79017740247541
1.21355752889757 1.21355752889757 4.79017740247541
1.21355752889757 1.21355752889757 4.79017740247541
0.896224776523795 0.896224776523795 4.79023449993294
0.896224776523795 0.896224776523795 4.79023449993294
0.896224776523795 0.896224776523795 4.79023449993294
0.896224776523795 0.896224776523795 4.79023449993294
0.896273096613835 0.896273096613835 4.7902701162997
0.896362953131968 0.896362953131968 4.79033633158404
0.896362953131968 0.896362953131968 4.79033633158404
0.896362953131968 0.896362953131968 4.79033633158404
0.896362953131968 0.896362953131968 4.79033633158404
0.896362953131968 0.896362953131968 4.79033633158404
0.896362953131968 0.896362953131968 4.79033633158404
0.896362953131968 0.896362953131968 4.79033633158404
0.89644082398629 0.89644082398629 4.79039369646504
1.21331805225014 1.21331805225014 4.79040494852676
1.21331805225014 1.21331805225014 4.79040494852676
1.21331805225014 1.21331805225014 4.79040494852676
1.21331805225014 1.21331805225014 4.79040494852676
1.21331805225014 1.21331805225014 4.79040494852676
1.21331805225014 1.21331805225014 4.79040494852676
1.21331805225014 1.21331805225014 4.79040494852676
1.21331805225014 1.21331805225014 4.79040494852676
1.21331805225014 1.21331805225014 4.79040494852676
1.21331805225014 1.21331805225014 4.79040494852676
1.21331805225014 1.21331805225014 4.79040494852676
0.896460287776687 0.896460287776687 4.79040803215972
0.896460287776687 0.896460287776687 4.79040803215972
1.21325325052713 1.21325325052713 4.79046646698968
1.21325325052713 1.21325325052713 4.79046646698968
0.896620196136002 0.896620196136002 4.79052576978993
0.896636759878182 0.896636759878182 4.79053796130513
0.896643898705583 0.896643898705583 4.79054321550551
0.896643898705583 0.896643898705583 4.79054321550551
0.896851026578709 0.896851026578709 4.79069560049995
1.21295952450116 1.21295952450116 4.79074501769685
1.21284447939304 1.21284447939304 4.79085398793738
1.21266974883481 1.21266974883481 4.79101935074002
1.21266974883481 1.21266974883481 4.79101935074002
1.21265993819808 1.21265993819808 4.7910286303506
1.21265993819808 1.21265993819808 4.7910286303506
1.21265993819808 1.21265993819808 4.7910286303506
0.89739338442039 0.89739338442039 4.79109404930261
0.89739338442039 0.89739338442039 4.79109404930261
0.89739338442039 0.89739338442039 4.79109404930261
0.89739338442039 0.89739338442039 4.79109404930261
0.89739338442039 0.89739338442039 4.79109404930261
0.89739338442039 0.89739338442039 4.79109404930261
0.89739338442039 0.89739338442039 4.79109404930261
0.89739338442039 0.89739338442039 4.79109404930261
1.21254748197838 1.21254748197838 4.79113496119721
1.21254400839407 1.21254400839407 4.79113824445458
1.21253199033515 1.21253199033515 4.79114960349188
1.21253199033515 1.21253199033515 4.79114960349188
1.21253199033515 1.21253199033515 4.79114960349188
0.897479273468514 0.897479273468514 4.79115707330468
1.21250587139679 1.21250587139679 4.7911742873909
1.21250587139679 1.21250587139679 4.7911742873909
1.21250587139679 1.21250587139679 4.7911742873909
1.21250587139679 1.21250587139679 4.7911742873909
1.21250587139679 1.21250587139679 4.7911742873909
1.21249132461687 1.21249132461687 4.7911880332823
1.21249132461687 1.21249132461687 4.7911880332823
1.21243855731464 1.21243855731464 4.79123788550096
1.21233466929833 1.21233466929833 4.79133598883639
1.21233466929833 1.21233466929833 4.79133598883639
0.898040171742728 0.898040171742728 4.79156814463816
0.898040171742728 0.898040171742728 4.79156814463816
1.21204136742477 1.21204136742477 4.79161263335974
1.21204136742477 1.21204136742477 4.79161263335974
1.21197581538309 1.21197581538309 4.79167439671602
1.21197581538309 1.21197581538309 4.79167439671602
1.21197581538309 1.21197581538309 4.79167439671602
1.21197581538309 1.21197581538309 4.79167439671602
1.21197581538309 1.21197581538309 4.79167439671602
1.21197581538309 1.21197581538309 4.79167439671602
1.21197581538309 1.21197581538309 4.79167439671602
1.21192515901368 1.21192515901368 4.79172210883857
1.21192515901368 1.21192515901368 4.79172210883857
1.21192515901368 1.21192515901368 4.79172210883857
0.898256898655544 0.898256898655544 4.79172674386456
0.89827085958484 0.89827085958484 4.79173695586639
1.21190537938166 1.21190537938166 4.7917407349386
1.21190537938166 1.21190537938166 4.7917407349386
1.21190537938166 1.21190537938166 4.7917407349386
1.21188578114724 1.21188578114724 4.7917591880586
1.21188578114724 1.21188578114724 4.7917591880586
1.21163348690672 1.21163348690672 4.79199654869111
1.21163348690672 1.21163348690672 4.79199654869111
1.21163348690672 1.21163348690672 4.79199654869111
0.898667263422156 0.898667263422156 4.79202668554939
0.89871704039958 0.89871704039958 4.79206303617979
1.21130187868394 1.21130187868394 4.79230798565762
1.21130187868394 1.21130187868394 4.79230798565762
1.21130187868394 1.21130187868394 4.79230798565762
0.899086523447031 0.899086523447031 4.79233264123109
0.899086523447031 0.899086523447031 4.79233264123109
0.899086523447031 0.899086523447031 4.79233264123109
0.899086523447031 0.899086523447031 4.79233264123109
0.899086523447031 0.899086523447031 4.79233264123109
0.899086523447031 0.899086523447031 4.79233264123109
0.899130610484506 0.899130610484506 4.79236478514739
0.899130610484506 0.899130610484506 4.79236478514739
0.899184823649827 0.899184823649827 4.79240430455262
0.899184823649827 0.899184823649827 4.79240430455262
0.899184823649827 0.899184823649827 4.79240430455262
0.899184823649827 0.899184823649827 4.79240430455262
0.899184823649827 0.899184823649827 4.79240430455262
0.899184823649827 0.899184823649827 4.79240430455262
0.899251239898665 0.899251239898665 4.79245270830357
0.899251239898665 0.899251239898665 4.79245270830357
1.21113402930736 1.21113402930736 4.7924653896651
1.2111252010176 1.2111252010176 4.7924736641835
1.2111252010176 1.2111252010176 4.7924736641835
0.899313167748279 0.899313167748279 4.79249782976991
0.899331927041671 0.899331927041671 4.79251149591711
0.899331927041671 0.899331927041671 4.79251149591711
0.899393395319837 0.899393395319837 4.79255626863318
0.899393395319837 0.899393395319837 4.79255626863318
1.21100172331076 1.21100172331076 4.7925893506023
1.21100172331076 1.21100172331076 4.7925893506023
0.899499429326597 0.899499429326597 4.79263347749448
0.899572547596293 0.899572547596293 4.7926867002801
0.899619373561965 0.899619373561965 4.79272077699869
0.899619373561965 0.899619373561965 4.79272077699869
0.899619373561965 0.899619373561965 4.79272077699869
0.89964199901694 0.89964199901694 4.79273724003883
0.89964199901694 0.89964199901694 4.79273724003883
0.89964199901694 0.89964199901694 4.79273724003883
0.89964199901694 0.89964199901694 4.79273724003883
0.89964199901694 0.89964199901694 4.79273724003883
0.899759674728712 0.899759674728712 4.79282284160297
0.899821520422532 0.899821520422532 4.79286781476873
0.899821520422532 0.899821520422532 4.79286781476873
0.899821520422532 0.899821520422532 4.79286781476873
0.899821520422532 0.899821520422532 4.79286781476873
0.899821520422532 0.899821520422532 4.79286781476873
0.899821520422532 0.899821520422532 4.79286781476873
0.899821520422532 0.899821520422532 4.79286781476873
0.899825358728787 0.899825358728787 4.79287060556662
0.899825358728787 0.899825358728787 4.79287060556662
0.899825358728787 0.899825358728787 4.79287060556662
1.21069258661629 1.21069258661629 4.79287860508327
1.21069258661629 1.21069258661629 4.79287860508327
1.21069258661629 1.21069258661629 4.79287860508327
1.21069258661629 1.21069258661629 4.79287860508327
1.21069258661629 1.21069258661629 4.79287860508327
0.899919648444631 0.899919648444631 4.79293914974199
0.899919648444631 0.899919648444631 4.79293914974199
1.21059557883626 1.21059557883626 4.79296926290546
1.21059557883626 1.21059557883626 4.79296926290546
1.21043928296692 1.21043928296692 4.79311521642205
1.21043928296692 1.21043928296692 4.79311521642205
1.21043928296692 1.21043928296692 4.79311521642205
1.21043928296692 1.21043928296692 4.79311521642205
1.21029201171995 1.21029201171995 4.79325261650873
1.21024042244429 1.21024042244429 4.79330071898239
1.21022877381492 1.21022877381492 4.79331157822998
1.21019216156994 1.21019216156994 4.79334570442319
1.21019216156994 1.21019216156994 4.79334570442319
1.21019216156994 1.21019216156994 4.79334570442319
1.21019216156994 1.21019216156994 4.79334570442319
1.21013232354202 1.21013232354202 4.7934014630366
1.21013232354202 1.21013232354202 4.7934014630366
0.900680316131663 0.900680316131663 4.79349120261471
0.900680316131663 0.900680316131663 4.79349120261471
0.900680316131663 0.900680316131663 4.79349120261471
0.900680316131663 0.900680316131663 4.79349120261471
1.21002364790527 1.21002364790527 4.79350267811321
0.900738019851333 0.900738019851333 4.79353301432553
0.900738019851333 0.900738019851333 4.79353301432553
0.900738019851333 0.900738019851333 4.79353301432553
1.20996925379642 1.20996925379642 4.7935533130404
1.20975263098592 1.20975263098592 4.79375479922629
0.901051819523932 0.901051819523932 4.7937602266432
0.901051819523932 0.901051819523932 4.7937602266432
1.20971263456016 1.20971263456016 4.79379197188291
1.20967926167907 1.20967926167907 4.79382298169959
1.20963236922092 1.20963236922092 4.79386654315992
1.20947006900345 1.20947006900345 4.79401721839372
1.20947006900345 1.20947006900345 4.79401721839372
1.20947006900345 1.20947006900345 4.79401721839372
1.20947006900345 1.20947006900345 4.79401721839372
1.20947006900345 1.20947006900345 4.79401721839372
1.20947006900345 1.20947006900345 4.79401721839372
1.20947006900345 1.20947006900345 4.79401721839372
1.20947006900345 1.20947006900345 4.79401721839372
1.20941567498683 1.20941567498683 4.79406768301661
1.20941567498683 1.20941567498683 4.79406768301661
0.9014852801191 0.9014852801191 4.79407362347415
0.9014852801191 0.9014852801191 4.79407362347415
0.9014852801191 0.9014852801191 4.79407362347415
0.901497697649883 0.901497697649883 4.79408259364858
0.901551346176565 0.901551346176565 4.79412134324381
1.209340272593 1.209340272593 4.79413761068487
1.20925588745001 1.20925588745001 4.79421583072162
1.20925588745001 1.20925588745001 4.79421583072162
1.20915410171424 1.20915410171424 4.79431012641347
1.20915410171424 1.20915410171424 4.79431012641347
1.20915410171424 1.20915410171424 4.79431012641347
0.90184869973965 0.90184869973965 4.79433596972538
0.90190388240785 0.90190388240785 4.79437577237427
0.90190388240785 0.90190388240785 4.79437577237427
0.90190388240785 0.90190388240785 4.79437577237427
0.90190388240785 0.90190388240785 4.79437577237427
0.901919468623554 0.901919468623554 4.79438701297464
0.901919468623554 0.901919468623554 4.79438701297464
0.901982678641998 0.901982678641998 4.79443259225011
0.901982678641998 0.901982678641998 4.79443259225011
0.901982678641998 0.901982678641998 4.79443259225011
1.20897354529278 1.20897354529278 4.79447725189691
1.20897354529278 1.20897354529278 4.79447725189691
1.20884763070279 1.20884763070279 4.79459369075522
1.20879947569028 1.20879947569028 4.79463819807523
1.20879947569028 1.20879947569028 4.79463819807523
1.20879947569028 1.20879947569028 4.79463819807523
0.902324010809582 0.902324010809582 4.79467852292307
0.902359755918214 0.902359755918214 4.79470425821789
0.902359755918214 0.902359755918214 4.79470425821789
0.902359755918214 0.902359755918214 4.79470425821789
0.902359755918214 0.902359755918214 4.79470425821789
0.902359755918214 0.902359755918214 4.79470425821789
0.902369739664576 0.902369739664576 4.79471144553598
0.902729865868502 0.902729865868502 4.79497051157471
0.902729865868502 0.902729865868502 4.79497051157471
0.902729865868502 0.902729865868502 4.79497051157471
0.902729865868502 0.902729865868502 4.79497051157471
0.902729865868502 0.902729865868502 4.79497051157471
0.902729865868502 0.902729865868502 4.79497051157471
0.902729865868502 0.902729865868502 4.79497051157471
0.902729865868502 0.902729865868502 4.79497051157471
0.902729865868502 0.902729865868502 4.79497051157471
0.902729865868502 0.902729865868502 4.79497051157471
0.902729865868502 0.902729865868502 4.79497051157471
0.902729865868502 0.902729865868502 4.79497051157471
0.902729865868502 0.902729865868502 4.79497051157471
0.902729865868502 0.902729865868502 4.79497051157471
0.902778343200672 0.902778343200672 4.79500535681201
0.902778343200672 0.902778343200672 4.79500535681201
0.902778343200672 0.902778343200672 4.79500535681201
0.902778343200672 0.902778343200672 4.79500535681201
0.902778343200672 0.902778343200672 4.79500535681201
0.902796310265783 0.902796310265783 4.79501826973937
0.902924076546333 0.902924076546333 4.79511006884208
1.20828215556102 1.20828215556102 4.79511550121003
1.20828215556102 1.20828215556102 4.79511550121003
1.20828215556102 1.20828215556102 4.79511550121003
1.20828215556102 1.20828215556102 4.79511550121003
1.20828215556102 1.20828215556102 4.79511550121003
0.902938465740475 0.902938465740475 4.79512040445611
0.902938465740475 0.902938465740475 4.79512040445611
0.902977754234385 0.902977754234385 4.79514862198452
1.20822923985223 1.20822923985223 4.795164237914
1.20822923985223 1.20822923985223 4.795164237914
1.20819780312921 1.20819780312921 4.79519318438848
1.20819780312921 1.20819780312921 4.79519318438848
0.903145614305488 0.903145614305488 4.79526913182245
0.903145614305488 0.903145614305488 4.79526913182245
0.903145614305488 0.903145614305488 4.79526913182245
1.20799762597292 1.20799762597292 4.79537737268092
1.20799762597292 1.20799762597292 4.79537737268092
1.20797651344005 1.20797651344005 4.79539678558427
1.20797651344005 1.20797651344005 4.79539678558427
1.20797651344005 1.20797651344005 4.79539678558427
1.20797651344005 1.20797651344005 4.79539678558427
1.20797651344005 1.20797651344005 4.79539678558427
1.20797651344005 1.20797651344005 4.79539678558427
1.20797651344005 1.20797651344005 4.79539678558427
1.20797651344005 1.20797651344005 4.79539678558427
1.20797651344005 1.20797651344005 4.79539678558427
1.20797651344005 1.20797651344005 4.79539678558427
1.20797651344005 1.20797651344005 4.79539678558427
1.20797651344005 1.20797651344005 4.79539678558427
1.20797651344005 1.20797651344005 4.79539678558427
1.20797651344005 1.20797651344005 4.79539678558427
1.20797651344005 1.20797651344005 4.79539678558427
1.20797651344005 1.20797651344005 4.79539678558427
1.20797651344005 1.20797651344005 4.79539678558427
1.2079360848586 1.2079360848586 4.79543395244622
1.2079360848586 1.2079360848586 4.79543395244622
1.2079360848586 1.2079360848586 4.79543395244622
1.20792225039231 1.20792225039231 4.79544666863039
1.20784994970011 1.20784994970011 4.79551310730205
1.20784994970011 1.20784994970011 4.79551310730205
1.20784994970011 1.20784994970011 4.79551310730205
1.20784994970011 1.20784994970011 4.79551310730205
1.20784994970011 1.20784994970011 4.79551310730205
1.20784994970011 1.20784994970011 4.79551310730205
0.903508623633365 0.903508623633365 4.79552946816535
0.903508623633365 0.903508623633365 4.79552946816535
0.903508623633365 0.903508623633365 4.79552946816535
0.903508623633365 0.903508623633365 4.79552946816535
1.20767774261942 1.20767774261942 4.79567123216849
1.20765652226336 1.20765652226336 4.7956907055352
0.903869965035738 0.903869965035738 4.7957882347594
0.903869965035738 0.903869965035738 4.7957882347594
0.903869965035738 0.903869965035738 4.7957882347594
0.903869965035738 0.903869965035738 4.7957882347594
0.903869965035738 0.903869965035738 4.7957882347594
0.90388669339321 0.90388669339321 4.79580020536439
0.903934037857555 0.903934037857555 4.79583408013946
0.903934037857555 0.903934037857555 4.79583408013946
0.903934037857555 0.903934037857555 4.79583408013946
0.903934037857555 0.903934037857555 4.79583408013946
0.903934037857555 0.903934037857555 4.79583408013946
0.903934037857555 0.903934037857555 4.79583408013946
0.903934037857555 0.903934037857555 4.79583408013946
0.903934037857555 0.903934037857555 4.79583408013946
0.903972334720458 0.903972334720458 4.79586147670308
0.903972334720458 0.903972334720458 4.79586147670308
0.903972334720458 0.903972334720458 4.79586147670308
0.904115804872674 0.904115804872674 4.79596407416608
0.904115804872674 0.904115804872674 4.79596407416608
0.904115804872674 0.904115804872674 4.79596407416608
0.904115804872674 0.904115804872674 4.79596407416608
0.904115804872674 0.904115804872674 4.79596407416608
0.904115804872674 0.904115804872674 4.79596407416608
0.904115804872674 0.904115804872674 4.79596407416608
1.20730450312088 1.20730450312088 4.79601336960796
1.20730450312088 1.20730450312088 4.79601336960796
0.904280342633053 0.904280342633053 4.79608166485858
1.2071269556815 1.2071269556815 4.79617584292488
1.2071269556815 1.2071269556815 4.79617584292488
0.904443106524981 0.904443106524981 4.79619791155348
0.9044586506795 0.9044586506795 4.79620900928832
0.9044586506795 0.9044586506795 4.79620900928832
0.9044586506795 0.9044586506795 4.79620900928832
0.9044586506795 0.9044586506795 4.79620900928832
0.9044586506795 0.9044586506795 4.79620900928832
0.9044586506795 0.9044586506795 4.79620900928832
0.9044586506795 0.9044586506795 4.79620900928832
1.20708002956301 1.20708002956301 4.7962187548379
1.20708002956301 1.20708002956301 4.7962187548379
1.20708002956301 1.20708002956301 4.7962187548379
0.904516574447887 0.904516574447887 4.79625035781304
0.904516574447887 0.904516574447887 4.79625035781304
0.904516574447887 0.904516574447887 4.79625035781304
0.904560069126952 0.904560069126952 4.79628139990091
0.904560069126952 0.904560069126952 4.79628139990091
1.20693114145713 1.20693114145713 4.79635482328031
0.904671323770948 0.904671323770948 4.79636077750028
0.904777824738152 0.904777824738152 4.79643673021295
0.904777824738152 0.904777824738152 4.79643673021295
0.904777824738152 0.904777824738152 4.79643673021295
0.904777824738152 0.904777824738152 4.79643673021295
0.904777824738152 0.904777824738152 4.79643673021295
0.904797691395787 0.904797691395787 4.79645089480819
1.20667182539951 1.20667182539951 4.79659150885014
1.20657465744402 1.20657465744402 4.79668009785201
1.20657465744402 1.20657465744402 4.79668009785201
1.20630125994754 1.20630125994754 4.79692906696158
1.20630125994754 1.20630125994754 4.79692906696158
1.20630125994754 1.20630125994754 4.79692906696158
1.20630125994754 1.20630125994754 4.79692906696158
0.90557731836138 0.90557731836138 4.79700586086402
0.905623611150077 0.905623611150077 4.79703875875092
0.905623611150077 0.905623611150077 4.79703875875092
0.905623611150077 0.905623611150077 4.79703875875092
0.905623611150077 0.905623611150077 4.79703875875092
0.905642982937583 0.905642982937583 4.79705252344635
0.905721328787604 0.905721328787604 4.7971081813619
0.905721328787604 0.905721328787604 4.7971081813619
0.905721328787604 0.905721328787604 4.7971081813619
1.20609009681826 1.20609009681826 4.79712106916019
1.20609009681826 1.20609009681826 4.79712106916019
1.20607073040868 1.20607073040868 4.79713866545859
1.20607073040868 1.20607073040868 4.79713866545859
1.20607073040868 1.20607073040868 4.79713866545859
1.20601470396051 1.20601470396051 4.79718955890905
0.905898234257122 0.905898234257122 4.79723379230511
0.905898234257122 0.905898234257122 4.79723379230511
0.905898234257122 0.905898234257122 4.79723379230511
0.905898234257122 0.905898234257122 4.79723379230511
0.905898234257122 0.905898234257122 4.79723379230511
0.905898234257122 0.905898234257122 4.79723379230511
0.90595111680154 0.90595111680154 4.79727132381803
0.906098294457339 0.906098294457339 4.79737573551463
0.906098294457339 0.906098294457339 4.79737573551463
0.906098294457339 0.906098294457339 4.79737573551463
0.906098294457339 0.906098294457339 4.79737573551463
0.906098294457339 0.906098294457339 4.79737573551463
0.906201216848323 0.906201216848323 4.79744871425418
0.906201216848323 0.906201216848323 4.79744871425418
0.906310696815441 0.906310696815441 4.79752630920618
0.906310696815441 0.906310696815441 4.79752630920618
0.906310696815441 0.906310696815441 4.79752630920618
1.20564161345665 1.20564161345665 4.79752800821713
1.20564161345665 1.20564161345665 4.79752800821713
1.20564161345665 1.20564161345665 4.79752800821713
1.20564161345665 1.20564161345665 4.79752800821713
1.20564161345665 1.20564161345665 4.79752800821713
1.20564161345665 1.20564161345665 4.79752800821713
1.20564161345665 1.20564161345665 4.79752800821713
0.906372781817812 0.906372781817812 4.79757029716416
0.906372781817812 0.906372781817812 4.79757029716416
0.906372781817812 0.906372781817812 4.79757029716416
0.906372781817812 0.906372781817812 4.79757029716416
0.906372781817812 0.906372781817812 4.79757029716416
0.906372781817812 0.906372781817812 4.79757029716416
0.906398562036131 0.906398562036131 4.79758855948441
0.906398562036131 0.906398562036131 4.79758855948441
0.906398562036131 0.906398562036131 4.79758855948441
0.906665086266234 0.906665086266234 4.79777724876339
0.906665086266234 0.906665086266234 4.79777724876339
0.906665086266234 0.906665086266234 4.79777724876339
1.20536431905469 1.20536431905469 4.79777903779683
1.20528460478265 1.20528460478265 4.79785111982271
1.20528460478265 1.20528460478265 4.79785111982271
1.20527283632144 1.20527283632144 4.79786175841397
1.20527283632144 1.20527283632144 4.79786175841397
0.906835746917779 0.906835746917779 4.79789796238392
1.20522241085568 1.20522241085568 4.79790733359013
1.20522241085568 1.20522241085568 4.79790733359013
0.907152524247546 0.907152524247546 4.79812180558898
0.907152524247546 0.907152524247546 4.79812180558898
0.907152524247546 0.907152524247546 4.79812180558898
0.907200688803965 0.907200688803965 4.79815581449376
1.20492351201099 1.20492351201099 4.79817718149383
1.20492351201099 1.20492351201099 4.79817718149383
0.907295112860637 0.907295112860637 4.79822246764884
0.907295112860637 0.907295112860637 4.79822246764884
0.907295112860637 0.907295112860637 4.79822246764884
0.907295112860637 0.907295112860637 4.79822246764884
0.907295112860637 0.907295112860637 4.79822246764884
0.907295112860637 0.907295112860637 4.79822246764884
0.907295112860637 0.907295112860637 4.79822246764884
0.907295112860637 0.907295112860637 4.79822246764884
1.20479510894837 1.20479510894837 4.7982929465551
0.907400060799314 0.907400060799314 4.79829651921326
0.907427052036063 0.907427052036063 4.79831555914623
0.907427052036063 0.907427052036063 4.79831555914623
0.907427052036063 0.907427052036063 4.79831555914623
0.907427052036063 0.907427052036063 4.79831555914623
0.907427052036063 0.907427052036063 4.79831555914623
1.20476662869619 1.20476662869619 4.79831861077192
1.20476662869619 1.20476662869619 4.79831861077192
1.20476662869619 1.20476662869619 4.79831861077192
0.907460120860018 0.907460120860018 4.79833888340124
0.907460120860018 0.907460120860018 4.79833888340124
0.907529687457063 0.907529687457063 4.79838794008308
0.907535815244365 0.907535815244365 4.79839226057804
0.907535815244365 0.907535815244365 4.79839226057804
1.20458320834226 1.20458320834226 4.79848378300456
0.907740320516843 0.907740320516843 4.79853638782818
0.907740320516843 0.907740320516843 4.79853638782818
0.907740320516843 0.907740320516843 4.79853638782818
0.907740320516843 0.907740320516843 4.79853638782818
0.907740320516843 0.907740320516843 4.79853638782818
0.907887550797645 0.907887550797645 4.79864007477499
0.907887550797645 0.907887550797645 4.79864007477499
0.907900008570766 0.907900008570766 4.79864884527521
0.907900008570766 0.907900008570766 4.79864884527521
0.907900008570766 0.907900008570766 4.79864884527521
0.907900008570766 0.907900008570766 4.79864884527521
0.907900008570766 0.907900008570766 4.79864884527521
1.20436448830654 1.20436448830654 4.79868048917726
0.908090049529346 0.908090049529346 4.79878258169102
0.908120283303626 0.908120283303626 4.79880384825225
0.908183684641758 0.908183684641758 4.79884843638522
0.908183684641758 0.908183684641758 4.79884843638522
1.20414641966733 1.20414641966733 4.79887633439409
1.20414641966733 1.20414641966733 4.79887633439409
0.908289817073088 0.908289817073088 4.79892304976855
0.908289817073088 0.908289817073088 4.79892304976855
1.20409058113231 1.20409058113231 4.7989264382061
1.20409058113231 1.20409058113231 4.7989264382061
0.908314708090678 0.908314708090678 4.79894054394648
0.908314708090678 0.908314708090678 4.79894054394648
0.908314708090678 0.908314708090678 4.79894054394648
0.908314708090678 0.908314708090678 4.79894054394648
1.20386919239146 1.20386919239146 4.7991249124
1.20386919239146 1.20386919239146 4.7991249124
1.20386865285879 1.20386865285879 4.79912539574262
1.20386865285879 1.20386865285879 4.79912539574262
1.20386865285879 1.20386865285879 4.79912539574262
1.20386865285879 1.20386865285879 4.79912539574262
0.908628462747845 0.908628462747845 4.79916090581977
0.908628462747845 0.908628462747845 4.79916090581977
0.908716425590948 0.908716425590948 4.79922263403143
0.908731023736362 0.908731023736362 4.79923287614633
0.908731023736362 0.908731023736362 4.79923287614633
0.908777806737174 0.908777806737174 4.79926569509486
0.908777806737174 0.908777806737174 4.79926569509486
0.908859284855815 0.908859284855815 4.79932283793718
0.908859284855815 0.908859284855815 4.79932283793718
1.20360852174666 1.20360852174666 4.79935823899774
1.20360852174666 1.20360852174666 4.79935823899774
1.20360852174666 1.20360852174666 4.79935823899774
1.20360852174666 1.20360852174666 4.79935823899774
0.908936648707829 0.908936648707829 4.79937707741603
0.908936648707829 0.908936648707829 4.79937707741603
0.908936648707829 0.908936648707829 4.79937707741603
0.908936648707829 0.908936648707829 4.79937707741603
0.908936648707829 0.908936648707829 4.79937707741603
0.908936648707829 0.908936648707829 4.79937707741603
0.908936648707829 0.908936648707829 4.79937707741603
0.908936648707829 0.908936648707829 4.79937707741603
0.908946494454349 0.908946494454349 4.79938397897657
0.909095332181725 0.909095332181725 4.79948827511771
0.909095332181725 0.909095332181725 4.79948827511771
0.909198807325771 0.909198807325771 4.7995607459098
0.909198807325771 0.909198807325771 4.7995607459098
0.909198807325771 0.909198807325771 4.7995607459098
0.909198807325771 0.909198807325771 4.7995607459098
0.909198807325771 0.909198807325771 4.7995607459098
1.20333247788763 1.20333247788763 4.7996048969623
0.909371397335295 0.909371397335295 4.79968155305206
0.909532910294125 0.909532910294125 4.79979452780122
0.909532910294125 0.909532910294125 4.79979452780122
0.909532910294125 0.909532910294125 4.79979452780122
1.20307420152243 1.20307420152243 4.79983527863907
1.20307420152243 1.20307420152243 4.79983527863907
0.90959244268708 0.90959244268708 4.79983615016068
0.90959244268708 0.90959244268708 4.79983615016068
0.90959244268708 0.90959244268708 4.79983615016068
1.2029501152843 1.2029501152843 4.79994582544806
1.2029501152843 1.2029501152843 4.79994582544806
0.909865372365552 0.909865372365552 4.80002683753666
1.20283031273587 1.20283031273587 4.80005247111239
1.20283031273587 1.20283031273587 4.80005247111239
1.20283031273587 1.20283031273587 4.80005247111239
1.20283031273587 1.20283031273587 4.80005247111239
1.20282643494453 1.20282643494453 4.80005592164569
1.20282643494453 1.20282643494453 4.80005592164569
0.909929000107118 0.909929000107118 4.80007126089706
0.909929000107118 0.909929000107118 4.80007126089706
0.909929000107118 0.909929000107118 4.80007126089706
0.909929000107118 0.909929000107118 4.80007126089706
0.909937836498084 0.909937836498084 4.80007742931526
1.20276803645988 1.20276803645988 4.80010787517397
0.910051276290482 0.910051276290482 4.80015659790104
0.910051276290482 0.910051276290482 4.80015659790104
0.910211962668887 0.910211962668887 4.80026867490625
0.910219042355704 0.910219042355704 4.80027361117002
1.20253436082761 1.20253436082761 4.8003155635544
1.20253436082761 1.20253436082761 4.8003155635544
0.910338416062708 0.910338416062708 4.80035682154696
0.910347495424368 0.910347495424368 4.80036314867654
1.20239790157522 1.20239790157522 4.80043670015241
0.910504188486213 0.910504188486213 4.80047230517243
1.20230822742962 1.20230822742962 4.80051624600349
1.20230822742962 1.20230822742962 4.80051624600349
1.20230822742962 1.20230822742962 4.80051624600349
0.910574225732891 0.910574225732891 4.80052107164927
0.910574225732891 0.910574225732891 4.80052107164927
0.910574225732891 0.910574225732891 4.80052107164927
0.910574225732891 0.910574225732891 4.80052107164927
0.910574225732891 0.910574225732891 4.80052107164927
0.910574225732891 0.910574225732891 4.80052107164927
0.910574225732891 0.910574225732891 4.80052107164927
1.20217385729307 1.20217385729307 4.80063535197522
1.20217385729307 1.20217385729307 4.80063535197522
1.20217385729307 1.20217385729307 4.80063535197522
1.20214177056801 1.20214177056801 4.80066377815892
1.20214177056801 1.20214177056801 4.80066377815892
1.20214177056801 1.20214177056801 4.80066377815892
1.20213528669861 1.20213528669861 4.80066952160216
1.20213528669861 1.20213528669861 4.80066952160216
1.20213528669861 1.20213528669861 4.80066952160216
0.91080083241533 0.91080083241533 4.8006787576802
0.91080083241533 0.91080083241533 4.8006787576802
0.91080083241533 0.91080083241533 4.8006787576802
0.91080083241533 0.91080083241533 4.8006787576802
0.91080083241533 0.91080083241533 4.8006787576802
1.20211146639034 1.20211146639034 4.80069061964471
1.2021106752257 1.2021106752257 4.80069132033562
1.20210569641971 1.20210569641971 4.80069572970599
0.910925459110152 0.910925459110152 4.80076541581729
0.910925459110152 0.910925459110152 4.80076541581729
1.20199202137683 1.20199202137683 4.80079636420863
1.20199202137683 1.20199202137683 4.80079636420863
1.20199202137683 1.20199202137683 4.80079636420863
1.20199202137683 1.20199202137683 4.80079636420863
1.20199202137683 1.20199202137683 4.80079636420863
0.911080474079164 0.911080474079164 4.80087314044503
0.911080474079164 0.911080474079164 4.80087314044503
0.911080474079164 0.911080474079164 4.80087314044503
0.911080474079164 0.911080474079164 4.80087314044503
0.911093395022912 0.911093395022912 4.80088211641059
0.911098126725505 0.911098126725505 4.80088540332313
0.911098126725505 0.911098126725505 4.80088540332313
0.911144896893596 0.911144896893596 4.80091788902475
1.20163585229567 1.20163585229567 4.8011111864133
1.20163585229567 1.20163585229567 4.8011111864133
0.911728209244153 0.911728209244153 4.80132250575078
0.911728209244153 0.911728209244153 4.80132250575078
0.911728209244153 0.911728209244153 4.80132250575078
1.20122840831131 1.20122840831131 4.80147042286377
1.20122840831131 1.20122840831131 4.80147042286377
1.20122840831131 1.20122840831131 4.80147042286377
1.20119718452023 1.20119718452023 4.80149791232581
1.20119718452023 1.20119718452023 4.80149791232581
1.20119718452023 1.20119718452023 4.80149791232581
0.912240595128755 0.912240595128755 4.80167709582684
0.912240595128755 0.912240595128755 4.80167709582684
0.912240595128755 0.912240595128755 4.80167709582684
0.912240595128755 0.912240595128755 4.80167709582684
0.912240595128755 0.912240595128755 4.80167709582684
1.20097618261243 1.20097618261243 4.80169231963642
1.20097618261243 1.20097618261243 4.80169231963642
1.20097618261243 1.20097618261243 4.80169231963642
1.20088867224718 1.20088867224718 4.80176922031699
0.912548376603053 0.912548376603053 4.80188971889774
1.20071010204895 1.20071010204895 4.80192600170484
1.20071010204895 1.20071010204895 4.80192600170484
1.20071010204895 1.20071010204895 4.80192600170484
1.20071010204895 1.20071010204895 4.80192600170484
1.20071010204895 1.20071010204895 4.80192600170484
1.20069711195634 1.20069711195634 4.80193739948235
0.912719426355508 0.912719426355508 4.80200776306376
0.912746575316231 0.912746575316231 4.80202649102404
0.912953627125058 0.912953627125058 4.80216924811671
1.20038345614646 1.20038345614646 4.80221230736356
0.913019520946105 0.913019520946105 4.80221465360384
0.913019520946105 0.913019520946105 4.80221465360384
0.913019520946105 0.913019520946105 4.80221465360384
0.91302462939557 0.91302462939557 4.8022181731476
0.913121231023638 0.913121231023638 4.8022847137241
0.913171667214338 0.913171667214338 4.80231944388399
1.20025104486186 1.20025104486186 4.80232818783535
0.913186038985201 0.913186038985201 4.80232933884527
0.913186038985201 0.913186038985201 4.80232933884527
0.913186038985201 0.913186038985201 4.80232933884527
0.913186038985201 0.913186038985201 4.80232933884527
0.913399072854338 0.913399072854338 4.80247594067777
0.913399072854338 0.913399072854338 4.80247594067777
1.20007486416721 1.20007486416721 4.80248221380494
1.20007486416721 1.20007486416721 4.80248221380494
1.20007486416721 1.20007486416721 4.80248221380494
1.20007486416721 1.20007486416721 4.80248221380494
1.20007486416721 1.20007486416721 4.80248221380494
1.20007486416721 1.20007486416721 4.80248221380494
1.20007486416721 1.20007486416721 4.80248221380494
1.20007486416721 1.20007486416721 4.80248221380494
1.20007486416721 1.20007486416721 4.80248221380494
1.20007486416721 1.20007486416721 4.80248221380494
1.20007486416721 1.20007486416721 4.80248221380494
1.20007486416721 1.20007486416721 4.80248221380494
1.20007486416721 1.20007486416721 4.80248221380494
1.200072214545 1.200072214545 4.80248452884602
1.200072214545 1.200072214545 4.80248452884602
1.20003993442077 1.20003993442077 4.80251272948651
1.20000358454794 1.20000358454794 4.80254447822451
1.20000358454794 1.20000358454794 4.80254447822451
0.913498934681691 0.913498934681691 4.80254461537653
0.913498934681691 0.913498934681691 4.80254461537653
0.913498934681691 0.913498934681691 4.80254461537653
0.913498934681691 0.913498934681691 4.80254461537653
0.913498934681691 0.913498934681691 4.80254461537653
0.913498934681691 0.913498934681691 4.80254461537653
0.913675107466321 0.913675107466321 4.80266569660259
1.19978784073565 1.19978784073565 4.80273275359832
1.19978784073565 1.19978784073565 4.80273275359832
0.913818199072392 0.913818199072392 4.80276397360644
0.913848311271014 0.913848311271014 4.80278464725666
0.913848311271014 0.913848311271014 4.80278464725666
0.913848311271014 0.913848311271014 4.80278464725666
0.913848311271014 0.913848311271014 4.80278464725666
0.913848311271014 0.913848311271014 4.80278464725666
0.913848311271014 0.913848311271014 4.80278464725666
0.913848311271014 0.913848311271014 4.80278464725666
0.913956248200219 0.913956248200219 4.80285872959812
1.19954886697867 1.19954886697867 4.8029409818606
1.1995104971655 1.1995104971655 4.80297438385255
1.1995104971655 1.1995104971655 4.80297438385255
1.1995104971655 1.1995104971655 4.80297438385255
0.914155625413731 0.914155625413731 4.80299548055161
0.914155625413731 0.914155625413731 4.80299548055161
0.914237637517654 0.914237637517654 4.80305169748122
1.19936510530678 1.19936510530678 4.80310087289236
0.914370495056814 0.914370495056814 4.80314272490926
0.914485142245306 0.914485142245306 4.80322123315974
1.19909981865259 1.19909981865259 4.80333134805947
0.914671839439204 0.914671839439204 4.80334899589786
0.914671839439204 0.914671839439204 4.80334899589786
0.914671839439204 0.914671839439204 4.80334899589786
0.914760424045267 0.914760424045267 4.80340958068493
0.914760424045267 0.914760424045267 4.80340958068493
0.914760424045267 0.914760424045267 4.80340958068493
0.914760424045267 0.914760424045267 4.80340958068493
0.914760424045267 0.914760424045267 4.80340958068493
0.914763936996597 0.914763936996597 4.80341198277913
0.914769558452909 0.914769558452909 4.8034158265552
0.914769558452909 0.914769558452909 4.8034158265552
0.914775909652216 0.914775909652216 4.80342016919289
1.19899455612897 1.19899455612897 4.80342268288437
1.19899455612897 1.19899455612897 4.80342268288437
1.19899455612897 1.19899455612897 4.80342268288437
0.914925489296087 0.914925489296087 4.80352240952232
0.914925489296087 0.914925489296087 4.80352240952232
1.19873768799233 1.19873768799233 4.80364528950379
1.19873768799233 1.19873768799233 4.80364528950379
1.19873768799233 1.19873768799233 4.80364528950379
0.915296958648425 0.915296958648425 4.80377602574804
0.915416886791024 0.915416886791024 4.80385781697155
0.915416886791024 0.915416886791024 4.80385781697155
0.915416886791024 0.915416886791024 4.80385781697155
0.915416886791024 0.915416886791024 4.80385781697155
0.915571076509151 0.915571076509151 4.80396291128741
1.19832099217357 1.19832099217357 4.80400557731929
1.19832099217357 1.19832099217357 4.80400557731929
1.19832099217357 1.19832099217357 4.80400557731929
1.19826199566125 1.19826199566125 4.80405650458446
0.9157494072598 0.9157494072598 4.80408437094857
0.9157494072598 0.9157494072598 4.80408437094857
0.915802824493712 0.915802824493712 4.80412073442055
0.915939040254189 0.915939040254189 4.80421342371231
0.915939040254189 0.915939040254189 4.80421342371231
0.915939040254189 0.915939040254189 4.80421342371231
0.916145369832257 0.916145369832257 4.804353716394
0.916145369832257 0.916145369832257 4.804353716394
0.916145369832257 0.916145369832257 4.804353716394
1.19790151650089 1.19790151650089 4.80436723205902
1.19790151650089 1.19790151650089 4.80436723205902
1.19790151650089 1.19790151650089 4.80436723205902
1.19790151650089 1.19790151650089 4.80436723205902
1.19784007839012 1.19784007839012 4.80442011406362
1.19784007839012 1.19784007839012 4.80442011406362
1.19784007839012 1.19784007839012 4.80442011406362
1.19775684476711 1.19775684476711 4.80449172060331
1.19772898344975 1.19772898344975 4.80451568074765
1.19772898344975 1.19772898344975 4.80451568074765
0.916429309004751 0.916429309004751 4.80454656990349
0.916429309004751 0.916429309004751 4.80454656990349
0.916435379397075 0.916435379397075 4.80455069030719
0.916435379397075 0.916435379397075 4.80455069030719
1.19766425069846 1.19766425069846 4.80457133179263
1.19766425069846 1.19766425069846 4.80457133179263
1.19766425069846 1.19766425069846 4.80457133179263
1.19766425069846 1.19766425069846 4.80457133179263
1.19766425069846 1.19766425069846 4.80457133179263
1.19766425069846 1.19766425069846 4.80457133179263
1.19766425069846 1.19766425069846 4.80457133179263
1.19766425069846 1.19766425069846 4.80457133179263
1.19766425069846 1.19766425069846 4.80457133179263
1.19766425069846 1.19766425069846 4.80457133179263
0.916736270609198 0.916736270609198 4.80475478724933
0.916736270609198 0.916736270609198 4.80475478724933
0.916736270609198 0.916736270609198 4.80475478724933
0.916736270609198 0.916736270609198 4.80475478724933
0.916736270609198 0.916736270609198 4.80475478724933
1.1974304296517 1.1974304296517 4.80477214197832
1.1974304296517 1.1974304296517 4.80477214197832
1.19730941465673 1.19730941465673 4.80487594477257
0.917013223418046 0.917013223418046 4.8049424052517
0.917013223418046 0.917013223418046 4.8049424052517
1.19720857434662 1.19720857434662 4.80496237600712
1.19720857434662 1.19720857434662 4.80496237600712
1.19700344013628 1.19700344013628 4.80513801231041
1.19700344013628 1.19700344013628 4.80513801231041
1.19700344013628 1.19700344013628 4.80513801231041
1.19700344013628 1.19700344013628 4.80513801231041
1.19700344013628 1.19700344013628 4.80513801231041
0.917321617034463 0.917321617034463 4.80515104983783
0.917321617034463 0.917321617034463 4.80515104983783
0.917321617034463 0.917321617034463 4.80515104983783
1.19671550029959 1.19671550029959 4.80538412530324
1.19667952316876 1.19667952316876 4.80541484167664
0.917770729708044 0.917770729708044 4.80545438381057
0.917790339430147 0.917790339430147 4.80546761444321
0.917790339430147 0.917790339430147 4.80546761444321
1.19659191742357 1.19659191742357 4.80548960507918
1.19659191742357 1.19659191742357 4.80548960507918
1.19659191742357 1.19659191742357 4.80548960507918
1.19659191742357 1.19659191742357 4.80548960507918
1.19659191742357 1.19659191742357 4.80548960507918
1.19659191742357 1.19659191742357 4.80548960507918
0.917833174243017 0.917833174243017 4.80549651093596
0.917873744326546 0.917873744326546 4.80552387450753
0.917873744326546 0.917873744326546 4.80552387450753
0.917873744326546 0.917873744326546 4.80552387450753
0.917873744326546 0.917873744326546 4.80552387450753
0.917873744326546 0.917873744326546 4.80552387450753
0.917873744326546 0.917873744326546 4.80552387450753
0.917873744326546 0.917873744326546 4.80552387450753
0.917873744326546 0.917873744326546 4.80552387450753
0.917873744326546 0.917873744326546 4.80552387450753
0.917873744326546 0.917873744326546 4.80552387450753
0.917988718624255 0.917988718624255 4.80560139486933
0.917988718624255 0.917988718624255 4.80560139486933
0.918030819375223 0.918030819375223 4.80562977088543
0.918158572186754 0.918158572186754 4.80571584369505
0.918158572186754 0.918158572186754 4.80571584369505
0.918158572186754 0.918158572186754 4.80571584369505
0.918158572186754 0.918158572186754 4.80571584369505
0.918158797184662 0.918158797184662 4.80571599524248
0.918181243945838 0.918181243945838 4.80573111350267
0.918181243945838 0.918181243945838 4.80573111350267
0.918181243945838 0.918181243945838 4.80573111350267
0.918368513184281 0.918368513184281 4.8058571827651
0.918392399245027 0.918392399245027 4.80587325515124
0.918392399245027 0.918392399245027 4.80587325515124
0.918392399245027 0.918392399245027 4.80587325515124
1.19609147117889 1.19609147117889 4.80591581404517
0.918461226361406 0.918461226361406 4.80591955765436
0.918461226361406 0.918461226361406 4.80591955765436
1.19605225558176 1.19605225558176 4.8059491493
1.19603013793098 1.19603013793098 4.8059679463875
0.918562686878336 0.918562686878336 4.80598778757228
1.19598192465909 1.19598192465909 4.80600891120845
0.918632698485629 0.918632698485629 4.80603485055214
0.918632698485629 0.918632698485629 4.80603485055214
0.918690778062922 0.918690778062922 4.80607388130534
1.19586632644555 1.19586632644555 4.80610707378138
1.19581703449453 1.19581703449453 4.80614890681163
0.918847618466014 0.918847618466014 4.80617923021435
0.918847618466014 0.918847618466014 4.80617923021435
0.918847618466014 0.918847618466014 4.80617923021435
0.918907560257942 0.918907560257942 4.80621947303325
0.918907560257942 0.918907560257942 4.80621947303325
0.918908441848329 0.918908441848329 4.80622006482052
0.919013984861112 0.919013984861112 4.80629089581709
1.19561640921585 1.19561640921585 4.80631902366677
1.19561640921585 1.19561640921585 4.80631902366677
0.919117404333518 0.919117404333518 4.80636026875678
0.919117404333518 0.919117404333518 4.80636026875678
0.919120538593594 0.919120538593594 4.80636237068397
0.919120538593594 0.919120538593594 4.80636237068397
0.919120538593594 0.919120538593594 4.80636237068397
0.919149819763403 0.919149819763403 4.80638200605178
0.919169953232674 0.919169953232674 4.80639550563738
0.919169953232674 0.919169953232674 4.80639550563738
1.19548802595801 1.19548802595801 4.80642775806435
1.19536367415344 1.19536367415344 4.80653298418445
1.19520391567381 1.19520391567381 4.80666803574633
1.19520391567381 1.19520391567381 4.80666803574633
1.19520391567381 1.19520391567381 4.80666803574633
1.19520391567381 1.19520391567381 4.80666803574633
0.919580955321207 0.919580955321207 4.80667081412531
1.19515056068422 1.19515056068422 4.80671310531885
1.19507665887166 1.19507665887166 4.80677550291632
1.19507665887166 1.19507665887166 4.80677550291632
1.19507665887166 1.19507665887166 4.80677550291632
1.19505271423136 1.19505271423136 4.80679571311564
1.19505271423136 1.19505271423136 4.80679571311564
1.19505271423136 1.19505271423136 4.80679571311564
0.919878560473384 0.919878560473384 4.80686984192475
0.919878560473384 0.919878560473384 4.80686984192475
0.919878560473384 0.919878560473384 4.80686984192475
0.919878560473384 0.919878560473384 4.80686984192475
0.919878560473384 0.919878560473384 4.80686984192475
0.919878560473384 0.919878560473384 4.80686984192475
0.919878560473384 0.919878560473384 4.80686984192475
0.919944622720949 0.919944622720949 4.80691398528101
1.19487839978883 1.19487839978883 4.80694273786688
1.19487839978883 1.19487839978883 4.80694273786688
1.19487839978883 1.19487839978883 4.80694273786688
1.19487839978883 1.19487839978883 4.80694273786688
1.19487839978883 1.19487839978883 4.80694273786688
1.19487839978883 1.19487839978883 4.80694273786688
0.920083910199274 0.920083910199274 4.80700701458767
0.920117291018329 0.920117291018329 4.8070293006209
0.920133827234645 0.920133827234645 4.80704033942955
0.920133827234645 0.920133827234645 4.80704033942955
1.19470974615113 1.19470974615113 4.80708481497159
1.1946804247515 1.1946804247515 4.80710949851306
1.1946804247515 1.1946804247515 4.80710949851306
1.19455017780102 1.19455017780102 4.80721908165923
0.920537856984126 0.920537856984126 4.80730979049477
1.19438727936064 1.19438727936064 4.80735599305811
0.920660424827967 0.920660424827967 4.807391433096
0.920690742559543 0.920690742559543 4.80741162066153
0.920690742559543 0.920690742559543 4.80741162066153
0.920690742559543 0.920690742559543 4.80741162066153
1.19428505640597 1.19428505640597 4.80744182725558
1.19428505640597 1.19428505640597 4.80744182725558
1.19428505640597 1.19428505640597 4.80744182725558
1.19428505640597 1.19428505640597 4.80744182725558
1.19428505640597 1.19428505640597 4.80744182725558
0.920770904835979 0.920770904835979 4.80746498444573
1.19419207055954 1.19419207055954 4.80751985084999
1.19415853654703 1.19415853654703 4.80754797621694
0.920949760381261 0.920949760381261 4.80758397686744
0.920949760381261 0.920949760381261 4.80758397686744
0.921066451297289 0.921066451297289 4.80766155820679
0.921066451297289 0.921066451297289 4.80766155820679
0.921066451297289 0.921066451297289 4.80766155820679
0.921102998262792 0.921102998262792 4.80768584765031
0.921102998262792 0.921102998262792 4.80768584765031
0.921102998262792 0.921102998262792 4.80768584765031
0.921102998262792 0.921102998262792 4.80768584765031
0.921102998262792 0.921102998262792 4.80768584765031
0.921102998262792 0.921102998262792 4.80768584765031
0.921102998262792 0.921102998262792 4.80768584765031
0.921118082360817 0.921118082360817 4.8076958714802
0.921118082360817 0.921118082360817 4.8076958714802
0.921118082360817 0.921118082360817 4.8076958714802
0.921197140198384 0.921197140198384 4.80774839630221
0.921197140198384 0.921197140198384 4.80774839630221
0.921197140198384 0.921197140198384 4.80774839630221
0.921197140198384 0.921197140198384 4.80774839630221
0.921197140198384 0.921197140198384 4.80774839630221
0.921197140198384 0.921197140198384 4.80774839630221
0.921197140198384 0.921197140198384 4.80774839630221
1.19381442751799 1.19381442751799 4.80783619454043
1.19381442751799 1.19381442751799 4.80783619454043
1.19381442751799 1.19381442751799 4.80783619454043
1.19381442751799 1.19381442751799 4.80783619454043
1.19381442751799 1.19381442751799 4.80783619454043
1.19376981285562 1.19376981285562 4.80787351075828
0.921482412832144 0.921482412832144 4.8079377670721
0.921482412832144 0.921482412832144 4.8079377670721
0.921482412832144 0.921482412832144 4.8079377670721
1.19369184231544 1.19369184231544 4.80793869750791
1.19369184231544 1.19369184231544 4.80793869750791
1.19368488296417 1.19368488296417 4.8079445140514
1.19368488296417 1.19368488296417 4.8079445140514
1.19368488296417 1.19368488296417 4.8079445140514
1.19368488296417 1.19368488296417 4.8079445140514
0.921687076276145 0.921687076276145 4.8080734730234
0.921687076276145 0.921687076276145 4.8080734730234
0.921719213357798 0.921719213357798 4.80809477038421
0.921719213357798 0.921719213357798 4.80809477038421
0.921719213357798 0.921719213357798 4.80809477038421
0.921719213357798 0.921719213357798 4.80809477038421
0.921815789776093 0.921815789776093 4.80815875274579
0.921815789776093 0.921815789776093 4.80815875274579
0.921815789776093 0.921815789776093 4.80815875274579
0.921815789776093 0.921815789776093 4.80815875274579
0.921912882768948 0.921912882768948 4.80822304831489
1.19323598497518 1.19323598497518 4.80831908256836
1.19321497762197 1.19321497762197 4.8083365817906
1.19321497762197 1.19321497762197 4.8083365817906
0.922122519748124 0.922122519748124 4.80836177187589
0.92214253858598 0.92214253858598 4.80837501188261
0.92214253858598 0.92214253858598 4.80837501188261
0.92214253858598 0.92214253858598 4.80837501188261
0.922163983742002 0.922163983742002 4.80838919384948
0.922176202820788 0.922176202820788 4.80839727385287
1.19308042931261 1.19308042931261 4.80844859816185
1.19306177081336 1.19306177081336 4.80846412343732
1.19305272973564 1.19305272973564 4.80847164554043
0.922299080318935 0.922299080318935 4.80847850230843
0.922299080318935 0.922299080318935 4.80847850230843
0.922299080318935 0.922299080318935 4.80847850230843
0.922299080318935 0.922299080318935 4.80847850230843
1.19293177168262 1.19293177168262 4.80857223430394
1.19293177168262 1.19293177168262 4.80857223430394
1.19271412807216 1.19271412807216 4.80875300480847
1.19271412807216 1.19271412807216 4.80875300480847
1.19271412807216 1.19271412807216 4.80875300480847
1.19271412807216 1.19271412807216 4.80875300480847
1.19271412807216 1.19271412807216 4.80875300480847
1.19269593428991 1.19269593428991 4.8087681032751
0.922930950310336 0.922930950310336 4.80889546301921
1.19241892075169 1.19241892075169 4.80899774179156
0.923134880537212 0.923134880537212 4.80902976894371
0.923134880537212 0.923134880537212 4.80902976894371
0.923134880537212 0.923134880537212 4.80902976894371
0.923146778441848 0.923146778441848 4.80903760076917
0.923146778441848 0.923146778441848 4.80903760076917
0.923146778441848 0.923146778441848 4.80903760076917
1.19236454264827 1.19236454264827 4.80904276575709
0.923226077584988 0.923226077584988 4.80908978839319
0.923226077584988 0.923226077584988 4.80908978839319
0.923226077584988 0.923226077584988 4.80908978839319
0.923226077584988 0.923226077584988 4.80908978839319
0.923226077584988 0.923226077584988 4.80908978839319
0.923236528021317 0.923236528021317 4.80909666448117
0.923243006305652 0.923243006305652 4.80910092683653
0.923243006305652 0.923243006305652 4.80910092683653
0.923261245530745 0.923261245530745 4.80911292654389
0.923273599431778 0.923273599431778 4.80912105367018
0.923303883186073 0.923303883186073 4.80914097410672
1.19211578955306 1.19211578955306 4.80924850064941
1.19211578955306 1.19211578955306 4.80924850064941
1.1921144088122 1.1921144088122 4.80924964156844
0.923898454738336 0.923898454738336 4.80953150096311
0.923898454738336 0.923898454738336 4.80953150096311
0.923898454738336 0.923898454738336 4.80953150096311
0.923907545441372 0.923907545441372 4.80953746337736
0.923907545441372 0.923907545441372 4.80953746337736
0.923907545441372 0.923907545441372 4.80953746337736
0.923907545441372 0.923907545441372 4.80953746337736
0.923907545441372 0.923907545441372 4.80953746337736
0.92391248847477 0.92391248847477 4.80954070530809
1.19171006622867 1.19171006622867 4.80958325787065
1.19171006622867 1.19171006622867 4.80958325787065
1.1916669571139 1.1916669571139 4.80961876816088
1.1916669571139 1.1916669571139 4.80961876816088
1.1916669571139 1.1916669571139 4.80961876816088
1.19153666378781 1.19153666378781 4.80972602638709
1.19153666378781 1.19153666378781 4.80972602638709
1.19148521716114 1.19148521716114 4.80976834925622
1.19148521716114 1.19148521716114 4.80976834925622
1.19148521716114 1.19148521716114 4.80976834925622
1.19148521716114 1.19148521716114 4.80976834925622
0.924448768800693 0.924448768800693 4.80989197646369
0.924448768800693 0.924448768800693 4.80989197646369
0.924448768800693 0.924448768800693 4.80989197646369
0.924448768800693 0.924448768800693 4.80989197646369
0.924448768800693 0.924448768800693 4.80989197646369
0.924448768800693 0.924448768800693 4.80989197646369
0.924448768800693 0.924448768800693 4.80989197646369
0.924448768800693 0.924448768800693 4.80989197646369
0.924684382387227 0.924684382387227 4.81004602254574
0.924684382387227 0.924684382387227 4.81004602254574
0.924684382387227 0.924684382387227 4.81004602254574
1.19100186185189 1.19100186185189 4.81016520150674
1.19100186185189 1.19100186185189 4.81016520150674
1.19100186185189 1.19100186185189 4.81016520150674
1.19100186185189 1.19100186185189 4.81016520150674
1.19100186185189 1.19100186185189 4.81016520150674
1.19100186185189 1.19100186185189 4.81016520150674
1.19100186185189 1.19100186185189 4.81016520150674
1.19100186185189 1.19100186185189 4.81016520150674
1.19100186185189 1.19100186185189 4.81016520150674
0.9248680394561 0.9248680394561 4.81016597854982
0.9248680394561 0.9248680394561 4.81016597854982
0.925018785787082 0.925018785787082 4.81026435988773
0.925018785787082 0.925018785787082 4.81026435988773
1.19086546214434 1.19086546214434 4.81027693442513
1.19086546214434 1.19086546214434 4.81027693442513
1.19086546214434 1.19086546214434 4.81027693442513
1.19086546214434 1.19086546214434 4.81027693442513
1.19086546214434 1.19086546214434 4.81027693442513
1.19085468800324 1.19085468800324 4.81028575534071
1.19085468800324 1.19085468800324 4.81028575534071
1.19085468800324 1.19085468800324 4.81028575534071
0.925066592194257 0.925066592194257 4.81029554483233
0.925066592194257 0.925066592194257 4.81029554483233
0.925066592194257 0.925066592194257 4.81029554483233
0.925066592194257 0.925066592194257 4.81029554483233
0.925066592194257 0.925066592194257 4.81029554483233
1.19079858575405 1.19079858575405 4.81033167552802
1.19079858575405 1.19079858575405 4.81033167552802
1.19066555917145 1.19066555917145 4.81044048262797
1.19066555917145 1.19066555917145 4.81044048262797
1.19066555917145 1.19066555917145 4.81044048262797
1.19064507973009 1.19064507973009 4.81045722393968
0.925359471431474 0.925359471431474 4.81048643852799
0.925956139493476 0.925956139493476 4.81087450293623
0.925956139493476 0.925956139493476 4.81087450293623
0.925956139493476 0.925956139493476 4.81087450293623
0.926012712399659 0.926012712399659 4.81091123901371
0.926012712399659 0.926012712399659 4.81091123901371
1.19008595991194 1.19008595991194 4.81091330291054
1.19008595991194 1.19008595991194 4.81091330291054
1.19008595991194 1.19008595991194 4.81091330291054
0.926021422107891 0.926021422107891 4.8109168938383
1.19002157793368 1.19002157793368 4.81096569785414
1.19002157793368 1.19002157793368 4.81096569785414
1.19001703441772 1.19001703441772 4.81096939447781
1.19001703441772 1.19001703441772 4.81096939447781
1.18994576695072 1.18994576695072 4.81102736155309
1.18994576695072 1.18994576695072 4.81102736155309
0.926230512589423 0.926230512589423 4.81105257520277
1.18985266151057 1.18985266151057 4.81110304449766
1.18985266151057 1.18985266151057 4.81110304449766
1.18985266151057 1.18985266151057 4.81110304449766
0.926411715132622 0.926411715132622 4.8111700482502
1.1897231787431 1.1897231787431 4.81120820989335
0.926600417261921 0.926600417261921 4.81129227310978
0.926600417261921 0.926600417261921 4.81129227310978
0.9266396095359 0.9266396095359 4.81131764435945
0.9266396095359 0.9266396095359 4.81131764435945
0.926818672789185 0.926818672789185 4.81143349980301
0.927063828480506 0.927063828480506 4.81159195316184
0.927063828480506 0.927063828480506 4.81159195316184
1.1892305032447 1.1892305032447 4.81160742541397
1.1892305032447 1.1892305032447 4.81160742541397
1.1892305032447 1.1892305032447 4.81160742541397
1.18911194399371 1.18911194399371 4.81170327321691
1.18911194399371 1.18911194399371 4.81170327321691
1.18911194399371 1.18911194399371 4.81170327321691
1.18911194399371 1.18911194399371 4.81170327321691
0.927270702524914 0.927270702524914 4.81172551562681
0.927270702524914 0.927270702524914 4.81172551562681
0.927270702524914 0.927270702524914 4.81172551562681
0.927270702524914 0.927270702524914 4.81172551562681
1.18899894581715 1.18899894581715 4.81179454541634
1.18899894581715 1.18899894581715 4.81179454541634
1.18899894581715 1.18899894581715 4.81179454541634
0.927449086712356 0.927449086712356 4.81184057551313
0.927449086712356 0.927449086712356 4.81184057551313
1.18893365961536 1.18893365961536 4.81184724362723
1.18893365961536 1.18893365961536 4.81184724362723
1.18893365961536 1.18893365961536 4.81184724362723
1.18889955934226 1.18889955934226 4.81187475859946
0.927508796629684 0.927508796629684 4.81187906656447
0.927508796629684 0.927508796629684 4.81187906656447
0.927508796629684 0.927508796629684 4.81187906656447
0.927508796629684 0.927508796629684 4.81187906656447
1.18885083810592 1.18885083810592 4.81191405867828
1.18885083810592 1.18885083810592 4.81191405867828
1.188779745939 1.188779745939 4.81197137784523
0.927668962772251 0.927668962772251 4.81198225924881
0.927668962772251 0.927668962772251 4.81198225924881
0.9278213572354 0.9278213572354 4.81208036912862
0.9278213572354 0.9278213572354 4.81208036912862
0.927824233888225 0.927824233888225 4.81208222037645
1.18860145834338 1.18860145834338 4.81211498920328
0.927887718162307 0.927887718162307 4.81212306850075
1.18856938413422 1.18856938413422 4.81214080449137
1.18856938413422 1.18856938413422 4.81214080449137
1.18856938413422 1.18856938413422 4.81214080449137
1.18856938413422 1.18856938413422 4.81214080449137
1.18856938413422 1.18856938413422 4.81214080449137
1.18855392105299 1.18855392105299 4.81215324787989
1.18855392105299 1.18855392105299 4.81215324787989
1.18854996155137 1.18854996155137 4.81215643391914
1.18854996155137 1.18854996155137 4.81215643391914
1.18854996155137 1.18854996155137 4.81215643391914
1.18854796885443 1.18854796885443 4.81215803731971
1.18853903495516 1.18853903495516 4.81216522558006
1.18850764336783 1.18850764336783 4.81219047954066
1.18850764336783 1.18850764336783 4.81219047954066
1.18850764336783 1.18850764336783 4.81219047954066
1.18850764336783 1.18850764336783 4.81219047954066
1.18850764336783 1.18850764336783 4.81219047954066
1.18850764336783 1.18850764336783 4.81219047954066
1.18850764336783 1.18850764336783 4.81219047954066
0.928011369551219 0.928011369551219 4.81220259358419
0.928011369551219 0.928011369551219 4.81220259358419
1.18847911103564 1.18847911103564 4.81221342805655
0.928085498738188 0.928085498738188 4.81225024567141
1.18837937501339 1.18837937501339 4.81229360649525
1.18837937501339 1.18837937501339 4.81229360649525
1.18835156352939 1.18835156352939 4.81231595348281
1.18835156352939 1.18835156352939 4.81231595348281
1.18827228750351 1.18827228750351 4.81237962711854
0.928548721508181 0.928548721508181 4.81254762052814
0.928548721508181 0.928548721508181 4.81254762052814
0.928609676872082 0.928609676872082 4.81258670109082
0.928717902862074 0.928717902862074 4.81265605925539
0.928717902862074 0.928717902862074 4.81265605925539
0.928717902862074 0.928717902862074 4.81265605925539
0.928717902862074 0.928717902862074 4.81265605925539
0.928792565591107 0.928792565591107 4.81270388613479
0.928792565591107 0.928792565591107 4.81270388613479
0.928862826790038 0.928862826790038 4.81274887725885
0.928862826790038 0.928862826790038 4.81274887725885
1.18780427667887 1.18780427667887 4.81275474449633
1.18780427667887 1.18780427667887 4.81275474449633
0.928949562128982 0.928949562128982 4.81280439570059
0.928949562128982 0.928949562128982 4.81280439570059
0.928949562128982 0.928949562128982 4.81280439570059
0.928949562128982 0.928949562128982 4.81280439570059
0.928949562128982 0.928949562128982 4.81280439570059
0.928949562128982 0.928949562128982 4.81280439570059
0.928949562128982 0.928949562128982 4.81280439570059
1.18765192971267 1.18765192971267 4.81287656335236
1.18765192971267 1.18765192971267 4.81287656335236
1.18765192971267 1.18765192971267 4.81287656335236
1.18765192971267 1.18765192971267 4.81287656335236
1.18748998573124 1.18748998573124 4.81300590012852
1.18748998573124 1.18748998573124 4.81300590012852
1.18747508130944 1.18747508130944 4.81301779548369
1.18742666795857 1.18742666795857 4.81305642522039
1.18742666795857 1.18742666795857 4.81305642522039
1.18742666795857 1.18742666795857 4.81305642522039
1.18742666795857 1.18742666795857 4.81305642522039
0.929477636397753 0.929477636397753 4.81314189173545
0.929477636397753 0.929477636397753 4.81314189173545
0.929477636397753 0.929477636397753 4.81314189173545
0.929477636397753 0.929477636397753 4.81314189173545
0.929477636397753 0.929477636397753 4.81314189173545
1.18723426382706 1.18723426382706 4.81320980522632
0.929612546284291 0.929612546284291 4.81322797040972
0.929612546284291 0.929612546284291 4.81322797040972
0.929612546284291 0.929612546284291 4.81322797040972
0.929753142735941 0.929753142735941 4.81331761527524
0.929770636430311 0.929770636430311 4.81332876488975
0.929770636430311 0.929770636430311 4.81332876488975
0.929770636430311 0.929770636430311 4.81332876488975
0.929795522981855 0.929795522981855 4.81334462465314
0.929795522981855 0.929795522981855 4.81334462465314
0.929795522981855 0.929795522981855 4.81334462465314
0.929795522981855 0.929795522981855 4.81334462465314
0.929814309213918 0.929814309213918 4.81335659547324
0.929814309213918 0.929814309213918 4.81335659547324
0.929848935926183 0.929848935926183 4.81337865707583
0.929848935926183 0.929848935926183 4.81337865707583
0.929848935926183 0.929848935926183 4.81337865707583
0.929848935926183 0.929848935926183 4.81337865707583
0.929848935926183 0.929848935926183 4.81337865707583
0.929848935926183 0.929848935926183 4.81337865707583
1.18695236576886 1.18695236576886 4.81343411730794
0.929963615882337 0.929963615882337 4.8134516952515
0.929963615882337 0.929963615882337 4.8134516952515
0.929963615882337 0.929963615882337 4.8134516952515
0.929980272414494 0.929980272414494 4.81346230006806
0.929980272414494 0.929980272414494 4.81346230006806
0.929980272414494 0.929980272414494 4.81346230006806
0.929980272414494 0.929980272414494 4.81346230006806
0.929980272414494 0.929980272414494 4.81346230006806
0.929980272414494 0.929980272414494 4.81346230006806
0.929980272414494 0.929980272414494 4.81346230006806
1.18690824430772 1.18690824430772 4.8134691814901
1.18690824430772 1.18690824430772 4.8134691814901
1.18679171808539 1.18679171808539 4.81356172963176
1.18679171808539 1.18679171808539 4.81356172963176
1.18679171808539 1.18679171808539 4.81356172963176
0.930176647627942 0.930176647627942 4.81358726027218
0.930176647627942 0.930176647627942 4.81358726027218
1.18671156069659 1.18671156069659 4.81362534425704
1.18671156069659 1.18671156069659 4.81362534425704
1.18660949171683 1.18660949171683 4.8137062912175
1.18660949171683 1.18660949171683 4.8137062912175
1.18660949171683 1.18660949171683 4.8137062912175
1.18655766597864 1.18655766597864 4.81374736768338
0.930480971132253 0.930480971132253 4.81378066662448
1.18633225738295 1.18633225738295 4.81392583165015
0.930897128753736 0.930897128753736 4.81404466392587
0.930897128753736 0.930897128753736 4.81404466392587
0.930897128753736 0.930897128753736 4.81404466392587
1.18599891955146 1.18599891955146 4.81418917376653
1.18599891955146 1.18599891955146 4.81418917376653
1.18586204265527 1.18586204265527 4.814297110427
1.18586204265527 1.18586204265527 4.814297110427
1.18581189514649 1.18581189514649 4.81433662621611
1.18581189514649 1.18581189514649 4.81433662621611
0.931468233915891 0.931468233915891 4.81440604510587
1.18560818643552 1.18560818643552 4.81449698743618
1.18560818643552 1.18560818643552 4.81449698743618
0.931679319159033 0.931679319159033 4.81453934760492
0.931679319159033 0.931679319159033 4.81453934760492
0.931679319159033 0.931679319159033 4.81453934760492
1.18552969750457 1.18552969750457 4.81455870627897
1.18552969750457 1.18552969750457 4.81455870627897
0.931793155934649 0.931793155934649 4.81461117679204
0.931793155934649 0.931793155934649 4.81461117679204
0.931793155934649 0.931793155934649 4.81461117679204
0.931808257465016 0.931808257465016 4.81462070246096
0.931808257465016 0.931808257465016 4.81462070246096
0.93182441975813 0.93182441975813 4.81463089641362
0.93182441975813 0.93182441975813 4.81463089641362
0.931826247323038 0.931826247323038 4.81463204905005
0.931826247323038 0.931826247323038 4.81463204905005
1.18540854839005 1.18540854839005 4.81465389583377
1.18540854839005 1.18540854839005 4.81465389583377
1.18540854839005 1.18540854839005 4.81465389583377
0.931880415313964 0.931880415313964 4.8146662076267
0.931880415313964 0.931880415313964 4.8146662076267
0.931880415313964 0.931880415313964 4.8146662076267
0.931970574002779 0.931970574002779 4.81472304099692
0.93200330535424 0.93200330535424 4.81474366734805
0.93200330535424 0.93200330535424 4.81474366734805
0.93200330535424 0.93200330535424 4.81474366734805
0.93200330535424 0.93200330535424 4.81474366734805
1.18529135719664 1.18529135719664 4.81474588936011
1.18529135719664 1.18529135719664 4.81474588936011
1.18529135719664 1.18529135719664 4.81474588936011
1.18529135719664 1.18529135719664 4.81474588936011
1.18527425244724 1.18527425244724 4.81475930926934
1.18527425244724 1.18527425244724 4.81475930926934
1.18527425244724 1.18527425244724 4.81475930926934
1.18527425244724 1.18527425244724 4.81475930926934
1.18527425244724 1.18527425244724 4.81475930926934
1.18527425244724 1.18527425244724 4.81475930926934
1.18523718582534 1.18523718582534 4.81478838450756
1.18523718582534 1.18523718582534 4.81478838450756
1.18523718582534 1.18523718582534 4.81478838450756
1.18523718582534 1.18523718582534 4.81478838450756
0.932121331169213 0.932121331169213 4.81481801492868
1.18512940074525 1.18512940074525 4.8148728834344
1.18512940074525 1.18512940074525 4.8148728834344
1.18512940074525 1.18512940074525 4.8148728834344
0.932236791791552 0.932236791791552 4.81489070285977
0.932236791791552 0.932236791791552 4.81489070285977
0.932236791791552 0.932236791791552 4.81489070285977
1.18508716092471 1.18508716092471 4.81490597808765
1.18508716092471 1.18508716092471 4.81490597808765
1.18508716092471 1.18508716092471 4.81490597808765
1.18508716092471 1.18508716092471 4.81490597808765
0.932268224274337 0.932268224274337 4.81491048359713
0.932268224274337 0.932268224274337 4.81491048359713
0.932272450672032 0.932272450672032 4.81491314306151
0.932272450672032 0.932272450672032 4.81491314306151
1.18499107837862 1.18499107837862 4.81498121714336
1.18499107837862 1.18499107837862 4.81498121714336
1.18497077901357 1.18497077901357 4.81499710560316
1.18497077901357 1.18497077901357 4.81499710560316
1.18497077901357 1.18497077901357 4.81499710560316
0.932408485436236 0.932408485436236 4.81499871204466
1.18495261439554 1.18495261439554 4.81501132102197
1.18495261439554 1.18495261439554 4.81501132102197
1.18495261439554 1.18495261439554 4.81501132102197
1.18495261439554 1.18495261439554 4.81501132102197
1.18495261439554 1.18495261439554 4.81501132102197
1.18495261439554 1.18495261439554 4.81501132102197
1.18495261439554 1.18495261439554 4.81501132102197
0.932537698187561 0.932537698187561 4.815079934102
0.932537698187561 0.932537698187561 4.815079934102
0.932537698187561 0.932537698187561 4.815079934102
0.932537698187561 0.932537698187561 4.815079934102
0.932537698187561 0.932537698187561 4.815079934102
0.932537698187561 0.932537698187561 4.815079934102
0.932537698187561 0.932537698187561 4.815079934102
0.932537698187561 0.932537698187561 4.815079934102
0.932537698187561 0.932537698187561 4.815079934102
1.18474093400105 1.18474093400105 4.81517682924274
1.18474093400105 1.18474093400105 4.81517682924274
1.18474093400105 1.18474093400105 4.81517682924274
0.932718540093684 0.932718540093684 4.81519351858298
0.932718540093684 0.932718540093684 4.81519351858298
0.932718540093684 0.932718540093684 4.81519351858298
0.932718540093684 0.932718540093684 4.81519351858298
0.932718540093684 0.932718540093684 4.81519351858298
0.932732487705624 0.932732487705624 4.81520227447614
0.932752610290179 0.932752610290179 4.81521490571556
1.18464085947618 1.18464085947618 4.81525497883093
0.932879635883159 0.932879635883159 4.81529461108212
0.932879635883159 0.932879635883159 4.81529461108212
0.932879635883159 0.932879635883159 4.81529461108212
0.932879635883159 0.932879635883159 4.81529461108212
1.18458786379549 1.18458786379549 4.81529633880236
1.18458786379549 1.18458786379549 4.81529633880236
0.933128603074227 0.933128603074227 4.81545067914083
0.933128603074227 0.933128603074227 4.81545067914083
0.933128603074227 0.933128603074227 4.81545067914083
0.933128603074227 0.933128603074227 4.81545067914083
0.933128603074227 0.933128603074227 4.81545067914083
0.933181995827808 0.933181995827808 4.81548412269076
0.933181995827808 0.933181995827808 4.81548412269076
0.933181995827808 0.933181995827808 4.81548412269076
0.933181995827808 0.933181995827808 4.81548412269076
0.933210447435035 0.933210447435035 4.81550194008639
0.933231001666857 0.933231001666857 4.81551481022376
1.18427804853737 1.18427804853737 4.81553778329631
1.18427804853737 1.18427804853737 4.81553778329631
1.18427804853737 1.18427804853737 4.81553778329631
0.933486720503794 0.933486720503794 4.81567481448692
0.933540679497698 0.933540679497698 4.81570854952884
0.933540679497698 0.933540679497698 4.81570854952884
0.933540679497698 0.933540679497698 4.81570854952884
0.933540679497698 0.933540679497698 4.81570854952884
0.933540679497698 0.933540679497698 4.81570854952884
0.933540679497698 0.933540679497698 4.81570854952884
1.18404417175817 1.18404417175817 4.81571965384817
1.18404417175817 1.18404417175817 4.81571965384817
0.933607984637682 0.933607984637682 4.81575061520416
0.933694119907031 0.933694119907031 4.81580442807881
0.933694119907031 0.933694119907031 4.81580442807881
0.933694119907031 0.933694119907031 4.81580442807881
0.933694119907031 0.933694119907031 4.81580442807881
1.18391452461462 1.18391452461462 4.81582032584696
1.18391452461462 1.18391452461462 4.81582032584696
1.18391452461462 1.18391452461462 4.81582032584696
0.933777135216907 0.933777135216907 4.81585626878258
0.933777135216907 0.933777135216907 4.81585626878258
0.933777780685429 0.933777780685429 4.81585667177082
0.933777780685429 0.933777780685429 4.81585667177082
0.933865491262849 0.933865491262849 4.81591141983289
0.933865491262849 0.933865491262849 4.81591141983289
0.933872078431547 0.933872078431547 4.81591553046014
0.93402649475788 0.93402649475788 4.81601185099713
1.18366096577629 1.18366096577629 4.81601691496198
1.18366096577629 1.18366096577629 4.81601691496198
0.934088893288786 0.934088893288786 4.81605075126038
0.934088893288786 0.934088893288786 4.81605075126038
1.18361174096547 1.18361174096547 4.81605503368688
1.18339274289381 1.18339274289381 4.81622443918776
0.934483900182477 0.934483900182477 4.81629670854327
0.934568000331898 0.934568000331898 4.8163490086541
0.934572519859539 0.934572519859539 4.81635181859473
0.934572519859539 0.934572519859539 4.81635181859473
0.934572519859539 0.934572519859539 4.81635181859473
1.18322688779773 1.18322688779773 4.81635253787378
1.18322688779773 1.18322688779773 4.81635253787378
1.18322688779773 1.18322688779773 4.81635253787378
0.934627824979292 0.934627824979292 4.81638619818739
0.934627824979292 0.934627824979292 4.81638619818739
0.934627824979292 0.934627824979292 4.81638619818739
0.934627824979292 0.934627824979292 4.81638619818739
0.934714239041777 0.934714239041777 4.81643989604444
0.934714239041777 0.934714239041777 4.81643989604444
0.934759577112761 0.934759577112761 4.81646805937821
1.1830403960996 1.1830403960996 4.81649637117386
0.934807836881639 0.934807836881639 4.81649803019401
0.934807836881639 0.934807836881639 4.81649803019401
0.934807836881639 0.934807836881639 4.81649803019401
0.934807836881639 0.934807836881639 4.81649803019401
1.18294286395811 1.18294286395811 4.81657150757022
1.18294286395811 1.18294286395811 4.81657150757022
1.18290101116613 1.18290101116613 4.81660373181006
1.18290101116613 1.18290101116613 4.81660373181006
1.18290101116613 1.18290101116613 4.81660373181006
0.935001428481905 0.935001428481905 4.81661817950714
1.18286477827958 1.18286477827958 4.81663162024908
1.18286477827958 1.18286477827958 4.81663162024908
1.18286477827958 1.18286477827958 4.81663162024908
1.18286477827958 1.18286477827958 4.81663162024908
1.18286477827958 1.18286477827958 4.81663162024908
1.18286477827958 1.18286477827958 4.81663162024908
1.18286477827958 1.18286477827958 4.81663162024908
1.18282198303569 1.18282198303569 4.81666454921447
1.18282198303569 1.18282198303569 4.81666454921447
0.935202429522944 0.935202429522944 4.8167427966806
0.935202429522944 0.935202429522944 4.8167427966806
0.935315716125794 0.935315716125794 4.81681297370206
0.935315716125794 0.935315716125794 4.81681297370206
0.935315716125794 0.935315716125794 4.81681297370206
0.935315716125794 0.935315716125794 4.81681297370206
0.935505866947271 0.935505866947271 4.81693067013871
0.935505866947271 0.935505866947271 4.81693067013871
0.935505866947271 0.935505866947271 4.81693067013871
0.935505866947271 0.935505866947271 4.81693067013871
0.935505866947271 0.935505866947271 4.81693067013871
0.935505866947271 0.935505866947271 4.81693067013871
0.935505866947271 0.935505866947271 4.81693067013871
0.935505866947271 0.935505866947271 4.81693067013871
0.935505866947271 0.935505866947271 4.81693067013871
1.18244921304272 1.18244921304272 4.8169508965765
1.18244921304272 1.18244921304272 4.8169508965765
1.18244921304272 1.18244921304272 4.8169508965765
1.18244921304272 1.18244921304272 4.8169508965765
0.935546123825322 0.935546123825322 4.81695557236206
0.935546123825322 0.935546123825322 4.81695557236206
0.935614878504657 0.935614878504657 4.81699809045825
0.935614878504657 0.935614878504657 4.81699809045825
0.935786717326269 0.935786717326269 4.8171042877441
0.935843745053013 0.935843745053013 4.81713950958821
0.935843745053013 0.935843745053013 4.81713950958821
0.935895885455629 0.935895885455629 4.81717170347096
0.935895885455629 0.935895885455629 4.81717170347096
0.935895885455629 0.935895885455629 4.81717170347096
0.935895885455629 0.935895885455629 4.81717170347096
0.935895885455629 0.935895885455629 4.81717170347096
0.935895885455629 0.935895885455629 4.81717170347096
0.935895885455629 0.935895885455629 4.81717170347096
0.935982453693888 0.935982453693888 4.81722513480546
1.18203585170742 1.18203585170742 4.81726741282615
1.18199198106368 1.18199198106368 4.81730094265226
1.18199198106368 1.18199198106368 4.81730094265226
1.18199198106368 1.18199198106368 4.81730094265226
1.18199198106368 1.18199198106368 4.81730094265226
1.18199198106368 1.18199198106368 4.81730094265226
1.18199198106368 1.18199198106368 4.81730094265226
1.18199198106368 1.18199198106368 4.81730094265226
1.18199198106368 1.18199198106368 4.81730094265226
1.18199198106368 1.18199198106368 4.81730094265226
1.18199198106368 1.18199198106368 4.81730094265226
1.18194079048645 1.18194079048645 4.81734005184779
1.18194079048645 1.18194079048645 4.81734005184779
1.18194079048645 1.18194079048645 4.81734005184779
0.936238464387579 0.936238464387579 4.8173830035149
0.936289986117087 0.936289986117087 4.81741474806699
0.936289986117087 0.936289986117087 4.81741474806699
0.936408738308907 0.936408738308907 4.81748788239283
0.936502527640177 0.936502527640177 4.81754561009147
0.936720016240404 0.936720016240404 4.81767936273108
0.936720016240404 0.936720016240404 4.81767936273108
0.936720016240404 0.936720016240404 4.81767936273108
1.18143949122724 1.18143949122724 4.8177221765396
1.18143949122724 1.18143949122724 4.8177221765396
1.18143949122724 1.18143949122724 4.8177221765396
0.936963041273199 0.936963041273199 4.81782863388253
0.936963041273199 0.936963041273199 4.81782863388253
0.936963041273199 0.936963041273199 4.81782863388253
1.18125626928618 1.18125626928618 4.81786144936068
0.937034148593938 0.937034148593938 4.81787227234383
0.937034148593938 0.937034148593938 4.81787227234383
0.937034148593938 0.937034148593938 4.81787227234383
0.937034148593938 0.937034148593938 4.81787227234383
1.18113262825773 1.18113262825773 4.81795531430738
1.18113262825773 1.18113262825773 4.81795531430738
1.18106214864673 1.18106214864673 4.81800877777728
1.18106214864673 1.18106214864673 4.81800877777728
1.18106214864673 1.18106214864673 4.81800877777728
1.18106214864673 1.18106214864673 4.81800877777728
1.18106214864673 1.18106214864673 4.81800877777728
0.937311109661076 0.937311109661076 4.81804208237632
0.937311109661076 0.937311109661076 4.81804208237632
0.937311109661076 0.937311109661076 4.81804208237632
0.937311109661076 0.937311109661076 4.81804208237632
1.18099296482024 1.18099296482024 4.81806122810435
1.18094602921607 1.18094602921607 4.81809679434917
1.18094602921607 1.18094602921607 4.81809679434917
1.18094602921607 1.18094602921607 4.81809679434917
0.937410285896139 0.937410285896139 4.81810282700188
0.937410285896139 0.937410285896139 4.81810282700188
1.18092055404491 1.18092055404491 4.81811609282107
1.18092055404491 1.18092055404491 4.81811609282107
1.18091725973113 1.18091725973113 4.81811858810062
1.18088370884948 1.18088370884948 4.81814399736536
1.18088370884948 1.18088370884948 4.81814399736536
1.18088370884948 1.18088370884948 4.81814399736536
1.18088370884948 1.18088370884948 4.81814399736536
0.937491206454293 0.937491206454293 4.8181523658619
0.937491206454293 0.937491206454293 4.8181523658619
0.937491650577824 0.937491650577824 4.8181526376902
0.937491650577824 0.937491650577824 4.8181526376902
0.937491650577824 0.937491650577824 4.8181526376902
0.937491650577824 0.937491650577824 4.8181526376902
0.937491650577824 0.937491650577824 4.8181526376902
0.937491650577824 0.937491650577824 4.8181526376902
0.937491650577824 0.937491650577824 4.8181526376902
0.937497719095608 0.937497719095608 4.81815635189382
0.937631443474018 0.937631443474018 4.81823816596981
1.18073490060744 1.18073490060744 4.81825661021048
1.18073490060744 1.18073490060744 4.81825661021048
0.937661882506783 0.937661882506783 4.81825678056661
0.937661882506783 0.937661882506783 4.81825678056661
1.18072794764416 1.18072794764416 4.8182618685804
0.937840977673851 0.937840977673851 4.81836624119033
1.18057139685115 1.18057139685115 4.81838018433015
1.18057139685115 1.18057139685115 4.81838018433015
1.18057139685115 1.18057139685115 4.81838018433015
1.1805539014878 1.1805539014878 4.81839339719861
0.937939669734569 0.937939669734569 4.81842651464942
1.18042160185807 1.18042160185807 4.81849325063183
1.18037267694434 1.18037267694434 4.81853014905306
0.938153657277856 0.938153657277856 4.81855708968426
0.938153657277856 0.938153657277856 4.81855708968426
0.938153657277856 0.938153657277856 4.81855708968426
1.18033542504346 1.18033542504346 4.81855823381214
1.18033542504346 1.18033542504346 4.81855823381214
1.18033542504346 1.18033542504346 4.81855823381214
1.18033542504346 1.18033542504346 4.81855823381214
1.18033542504346 1.18033542504346 4.81855823381214
0.938248446862653 0.938248446862653 4.81861488120286
1.18025549724658 1.18025549724658 4.81861846322194
1.18025549724658 1.18025549724658 4.81861846322194
0.938260391547981 0.938260391547981 4.81862216152818
0.93836829128473 0.93836829128473 4.81868790510118
0.938470966823595 0.938470966823595 4.81875042930314
0.938470966823595 0.938470966823595 4.81875042930314
0.938470966823595 0.938470966823595 4.81875042930314
0.938470966823595 0.938470966823595 4.81875042930314
0.938470966823595 0.938470966823595 4.81875042930314
1.18003867576605 1.18003867576605 4.81878164694431
0.938610917768742 0.938610917768742 4.81883559536641
0.938613694166703 0.938613694166703 4.81883728425684
0.938683058792579 0.938683058792579 4.8188794705414
0.938683058792579 0.938683058792579 4.8188794705414
0.938926156751412 0.938926156751412 4.81902719060975
0.938926156751412 0.938926156751412 4.81902719060975
0.938926156751412 0.938926156751412 4.81902719060975
0.938926156751412 0.938926156751412 4.81902719060975
0.938958298505201 0.938958298505201 4.81904670688439
0.938958298505201 0.938958298505201 4.81904670688439
0.938958490402413 0.938958490402413 4.81904682339273
0.938990599120905 0.938990599120905 4.81906631611787
0.938990599120905 0.938990599120905 4.81906631611787
0.938990599120905 0.938990599120905 4.81906631611787
0.938994292754457 0.938994292754457 4.81906855824551
0.939077556149006 0.939077556149006 4.8191190890155
0.939077556149006 0.939077556149006 4.8191190890155
0.939077556149006 0.939077556149006 4.8191190890155
0.939160059181603 0.939160059181603 4.81916913531954
0.939160059181603 0.939160059181603 4.81916913531954
0.939362302925762 0.939362302925762 4.81929171929704
0.939362302925762 0.939362302925762 4.81929171929704
0.939362302925762 0.939362302925762 4.81929171929704
1.17911287439577 1.17911287439577 4.81947510314306
1.17910818729258 1.17910818729258 4.81947860024423
1.17910818729258 1.17910818729258 4.81947860024423
0.939684178601438 0.939684178601438 4.81948653014848
0.939684178601438 0.939684178601438 4.81948653014848
0.939684178601438 0.939684178601438 4.81948653014848
0.939684178601438 0.939684178601438 4.81948653014848
0.939740261669257 0.939740261669257 4.8195204378833
0.939900793431733 0.939900793431733 4.81961743639058
0.939900793431733 0.939900793431733 4.81961743639058
1.17860088034722 1.17860088034722 4.81985629100535
1.17860088034722 1.17860088034722 4.81985629100535
1.17860088034722 1.17860088034722 4.81985629100535
1.17860088034722 1.17860088034722 4.81985629100535
1.17860088034722 1.17860088034722 4.81985629100535
1.17860088034722 1.17860088034722 4.81985629100535
1.17860088034722 1.17860088034722 4.81985629100535
1.1785831392685 1.1785831392685 4.81986946995991
1.17858032070885 1.17858032070885 4.81987156354364
0.940423835392646 0.940423835392646 4.81993287054547
0.940423835392646 0.940423835392646 4.81993287054547
0.940439782760354 0.940439782760354 4.81994247346557
0.940439782760354 0.940439782760354 4.81994247346557
0.940439782760354 0.940439782760354 4.81994247346557
1.17836146274702 1.17836146274702 4.8200339752088
1.17836146274702 1.17836146274702 4.8200339752088
1.17836146274702 1.17836146274702 4.8200339752088
1.17836146274702 1.17836146274702 4.8200339752088
1.17836146274702 1.17836146274702 4.8200339752088
1.17836134253427 1.17836134253427 4.82003406433422
1.17836134253427 1.17836134253427 4.82003406433422
1.17836134253427 1.17836134253427 4.82003406433422
0.9408362317146 0.9408362317146 4.82018092312952
0.9408362317146 0.9408362317146 4.82018092312952
0.9408362317146 0.9408362317146 4.82018092312952
0.940874348928143 0.940874348928143 4.82020382112736
0.940874348928143 0.940874348928143 4.82020382112736
0.940874348928143 0.940874348928143 4.82020382112736
0.940883007969039 0.940883007969039 4.82020902214947
0.940883007969039 0.940883007969039 4.82020902214947
1.1781216119755 1.1781216119755 4.82021161885518
1.17806969692272 1.17806969692272 4.82025002161594
1.17806969692272 1.17806969692272 4.82025002161594
1.17806969692272 1.17806969692272 4.82025002161594
1.17806969692272 1.17806969692272 4.82025002161594
1.17806969692272 1.17806969692272 4.82025002161594
1.17806969692272 1.17806969692272 4.82025002161594
1.17806969692272 1.17806969692272 4.82025002161594
1.17806969692272 1.17806969692272 4.82025002161594
1.17806969692272 1.17806969692272 4.82025002161594
1.17806969692272 1.17806969692272 4.82025002161594
1.17806969692272 1.17806969692272 4.82025002161594
1.17806969692272 1.17806969692272 4.82025002161594
1.17806934714254 1.17806934714254 4.82025028029881
1.17806934714254 1.17806934714254 4.82025028029881
0.941023911527393 0.941023911527393 4.82029361954916
0.941023911527393 0.941023911527393 4.82029361954916
0.941078444961199 0.941078444961199 4.82032634287657
0.941078444961199 0.941078444961199 4.82032634287657
0.941078444961199 0.941078444961199 4.82032634287657
0.941078444961199 0.941078444961199 4.82032634287657
0.941078444961199 0.941078444961199 4.82032634287657
0.941112159123036 0.941112159123036 4.82034656833257
0.941192916938307 0.941192916938307 4.82039500000739
0.941192916938307 0.941192916938307 4.82039500000739
0.941239718941466 0.941239718941466 4.82042305771052
0.941239718941466 0.941239718941466 4.82042305771052
0.941260999728691 0.941260999728691 4.82043581303138
0.941260999728691 0.941260999728691 4.82043581303138
0.941260999728691 0.941260999728691 4.82043581303138
0.941268304791229 0.941268304791229 4.82044019119876
0.941268304791229 0.941268304791229 4.82044019119876
0.941268304791229 0.941268304791229 4.82044019119876
0.941268304791229 0.941268304791229 4.82044019119876
0.941268304791229 0.941268304791229 4.82044019119876
0.941268304791229 0.941268304791229 4.82044019119876
1.17769476721431 1.17769476721431 4.82052686119411
1.17769476721431 1.17769476721431 4.82052686119411
1.17769476721431 1.17769476721431 4.82052686119411
1.17769476721431 1.17769476721431 4.82052686119411
0.941439883994253 0.941439883994253 4.82054297205437
0.941439883994253 0.941439883994253 4.82054297205437
0.941499581305655 0.941499581305655 4.82057870892636
0.941499581305655 0.941499581305655 4.82057870892636
1.17754396563717 1.17754396563717 4.82063795956417
1.17754396563717 1.17754396563717 4.82063795956417
1.17754396563717 1.17754396563717 4.82063795956417
1.17754396563717 1.17754396563717 4.82063795956417
1.1775340141489 1.1775340141489 4.82064528596478
1.17748069939263 1.17748069939263 4.82068452625751
1.17748069939263 1.17748069939263 4.82068452625751
1.17748069939263 1.17748069939263 4.82068452625751
0.941828845360553 0.941828845360553 4.82077559930434
0.941828845360553 0.941828845360553 4.82077559930434
0.941828845360553 0.941828845360553 4.82077559930434
0.941828845360553 0.941828845360553 4.82077559930434
0.941931024776059 0.941931024776059 4.82083662437592
0.941963066695673 0.941963066695673 4.82085575356724
0.942091811217867 0.942091811217867 4.82093257932511
0.942091811217867 0.942091811217867 4.82093257932511
0.942091811217867 0.942091811217867 4.82093257932511
0.942091811217867 0.942091811217867 4.82093257932511
0.942151222023645 0.942151222023645 4.82096801243685
0.942151222023645 0.942151222023645 4.82096801243685
0.942151222023645 0.942151222023645 4.82096801243685
0.942191228557376 0.942191228557376 4.82099186587067
0.942191228557376 0.942191228557376 4.82099186587067
1.17705122928401 1.17705122928401 4.82099996657753
1.17705122928401 1.17705122928401 4.82099996657753
1.17705122928401 1.17705122928401 4.82099996657753
0.94222738062434 0.94222738062434 4.82101341641163
0.94222738062434 0.94222738062434 4.82101341641163
0.942231093741316 0.942231093741316 4.82101562957761
0.942231093741316 0.942231093741316 4.82101562957761
0.942231093741316 0.942231093741316 4.82101562957761
1.17702077152638 1.17702077152638 4.82102229315461
1.17702077152638 1.17702077152638 4.82102229315461
1.17702077152638 1.17702077152638 4.82102229315461
1.17702077152638 1.17702077152638 4.82102229315461
1.17702077152638 1.17702077152638 4.82102229315461
1.17691932928936 1.17691932928936 4.82109661148682
1.17691932928936 1.17691932928936 4.82109661148682
0.942421446692175 0.942421446692175 4.82112902428218
0.942421446692175 0.942421446692175 4.82112902428218
0.942508898022636 0.942508898022636 4.82118107808975
0.942508898022636 0.942508898022636 4.82118107808975
1.17667292518019 1.17667292518019 4.8212768603706
0.942676722517485 0.942676722517485 4.82128089910823
0.942676722517485 0.942676722517485 4.82128089910823
0.942730222065767 0.942730222065767 4.82131270001256
1.17661712985474 1.17661712985474 4.82131762228587
1.17661712985474 1.17661712985474 4.82131762228587
1.17661712985474 1.17661712985474 4.82131762228587
1.17661712985474 1.17661712985474 4.82131762228587
1.17661712985474 1.17661712985474 4.82131762228587
1.17661712985474 1.17661712985474 4.82131762228587
1.17661712985474 1.17661712985474 4.82131762228587
0.942767312811571 0.942767312811571 4.82133474152152
0.942767312811571 0.942767312811571 4.82133474152152
0.942767312811571 0.942767312811571 4.82133474152152
0.942796669525531 0.942796669525531 4.82135218366397
0.942796669525531 0.942796669525531 4.82135218366397
0.9429246988603 0.9429246988603 4.82142821704372
0.9429246988603 0.9429246988603 4.82142821704372
0.943012161784238 0.943012161784238 4.82148012668199
0.943012161784238 0.943012161784238 4.82148012668199
0.943012161784238 0.943012161784238 4.82148012668199
1.17627577751079 1.17627577751079 4.821566572104
0.943354728053867 0.943354728053867 4.82168318798434
1.17609992031828 1.17609992031828 4.82169453755001
1.17609992031828 1.17609992031828 4.82169453755001
1.17609992031828 1.17609992031828 4.82169453755001
1.17609992031828 1.17609992031828 4.82169453755001
1.17609992031828 1.17609992031828 4.82169453755001
0.943409960069257 0.943409960069257 4.82171588977711
1.17605840905113 1.17605840905113 4.82172471533667
1.17605840905113 1.17605840905113 4.82172471533667
1.17605840905113 1.17605840905113 4.82172471533667
0.943466617272683 0.943466617272683 4.82174942447637
0.943741905291953 0.943741905291953 4.82191220654615
0.943853035767703 0.943853035767703 4.82197784563908
1.17570151763587 1.17570151763587 4.82198371694996
1.17570151763587 1.17570151763587 4.82198371694996
1.17570151763587 1.17570151763587 4.82198371694996
1.17570151763587 1.17570151763587 4.82198371694996
1.17570151763587 1.17570151763587 4.82198371694996
1.17570151763587 1.17570151763587 4.82198371694996
0.943887313947692 0.943887313947692 4.82199808340361
0.943887313947692 0.943887313947692 4.82199808340361
0.943887313947692 0.943887313947692 4.82199808340361
0.943887313947692 0.943887313947692 4.82199808340361
0.943887313947692 0.943887313947692 4.82199808340361
0.943887313947692 0.943887313947692 4.82199808340361
0.943887313947692 0.943887313947692 4.82199808340361
0.943887313947692 0.943887313947692 4.82199808340361
0.943971831179097 0.943971831179097 4.82204796485697
0.943971831179097 0.943971831179097 4.82204796485697
0.944261377173048 0.944261377173048 4.82221866559626
0.944261377173048 0.944261377173048 4.82221866559626
0.944261377173048 0.944261377173048 4.82221866559626
0.944261377173048 0.944261377173048 4.82221866559626
1.17510867449596 1.17510867449596 4.82241216625379
1.17510867449596 1.17510867449596 4.82241216625379
0.944627538844716 0.944627538844716 4.82243411929808
0.944627538844716 0.944627538844716 4.82243411929808
0.944627538844716 0.944627538844716 4.82243411929808
0.944627538844716 0.944627538844716 4.82243411929808
0.944627538844716 0.944627538844716 4.82243411929808
0.944627538844716 0.944627538844716 4.82243411929808
0.944696230628918 0.944696230628918 4.82247448656375
1.17494630184371 1.17494630184371 4.82252912402603
0.94486994696567 0.94486994696567 4.82257649927818
0.94486994696567 0.94486994696567 4.82257649927818
0.944882387437991 0.944882387437991 4.82258380076809
1.17469815867427 1.17469815867427 4.82270753896827
0.94520895429632 0.94520895429632 4.82277527517549
0.945338018326533 0.945338018326533 4.82285084643597
1.17444786251076 1.17444786251076 4.8228871052156
1.17444786251076 1.17444786251076 4.8228871052156
1.17444786251076 1.17444786251076 4.8228871052156
1.17444786251076 1.17444786251076 4.8228871052156
1.17438109244678 1.17438109244678 4.82293493971868
1.17438109244678 1.17438109244678 4.82293493971868
1.17438109244678 1.17438109244678 4.82293493971868
1.17438109244678 1.17438109244678 4.82293493971868
0.94549391324859 0.94549391324859 4.82294205074759
1.17435672289878 1.17435672289878 4.82295239115188
1.17435672289878 1.17435672289878 4.82295239115188
1.17435672289878 1.17435672289878 4.82295239115188
1.17435672289878 1.17435672289878 4.82295239115188
0.945867651363737 0.945867651363737 4.82316035645361
0.945982371577935 0.945982371577935 4.82322726838242
0.946043092856097 0.946043092856097 4.8232626661847
0.946043092856097 0.946043092856097 4.8232626661847
0.946043092856097 0.946043092856097 4.8232626661847
0.946106859672683 0.946106859672683 4.82329982553066
0.946106859672683 0.946106859672683 4.82329982553066
0.946106859672683 0.946106859672683 4.82329982553066
0.946106859672683 0.946106859672683 4.82329982553066
0.946106859672683 0.946106859672683 4.82329982553066
0.946208939406594 0.946208939406594 4.82335928167702
0.946208939406594 0.946208939406594 4.82335928167702
0.946208939406594 0.946208939406594 4.82335928167702
0.946208939406594 0.946208939406594 4.82335928167702
0.946208939406594 0.946208939406594 4.82335928167702
0.946208939406594 0.946208939406594 4.82335928167702
0.946208939406594 0.946208939406594 4.82335928167702
0.946208939406594 0.946208939406594 4.82335928167702
0.946208939406594 0.946208939406594 4.82335928167702
1.17377773087997 1.17377773087997 4.82336590455055
0.946252552779842 0.946252552779842 4.82338467309236
0.946252552779842 0.946252552779842 4.82338467309236
0.946252552779842 0.946252552779842 4.82338467309236
0.946252552779842 0.946252552779842 4.82338467309236
0.946252552779842 0.946252552779842 4.82338467309236
0.946267493658491 0.946267493658491 4.82339337004216
0.946267493658491 0.946267493658491 4.82339337004216
0.946267493658491 0.946267493658491 4.82339337004216
0.946350258562185 0.946350258562185 4.82344153259312
0.946391165331992 0.946391165331992 4.82346532820627
1.17349195288148 1.17349195288148 4.82356921842583
1.17349195288148 1.17349195288148 4.82356921842583
1.17349195288148 1.17349195288148 4.82356921842583
1.17349195288148 1.17349195288148 4.82356921842583
1.17349195288148 1.17349195288148 4.82356921842583
0.946581722089544 0.946581722089544 4.82357609851861
0.946625482499954 0.946625482499954 4.82360151840587
0.946625482499954 0.946625482499954 4.82360151840587
0.946625482499954 0.946625482499954 4.82360151840587
0.946625482499954 0.946625482499954 4.82360151840587
0.946626779292456 0.946626779292456 4.82360227159447
1.17344083646911 1.17344083646911 4.82360552976966
1.17331351033382 1.17331351033382 4.82369590540672
0.946944693488654 0.946944693488654 4.82378674098266
0.946944693488654 0.946944693488654 4.82378674098266
0.946988605337167 0.946988605337167 4.82381219290493
1.17311969513196 1.17311969513196 4.82383327613801
0.947026164752878 0.947026164752878 4.82383395749425
0.947102268379214 0.947102268379214 4.82387804213678
0.947102268379214 0.947102268379214 4.82387804213678
0.947209848743453 0.947209848743453 4.82394032562094
0.947209848743453 0.947209848743453 4.82394032562094
0.947233149511501 0.947233149511501 4.82395381020273
0.947233149511501 0.947233149511501 4.82395381020273
0.947233149511501 0.947233149511501 4.82395381020273
0.947233149511501 0.947233149511501 4.82395381020273
0.947233149511501 0.947233149511501 4.82395381020273
1.17286427340117 1.17286427340117 4.82401394552142
1.17286427340117 1.17286427340117 4.82401394552142
1.17286427340117 1.17286427340117 4.82401394552142
1.17286427340117 1.17286427340117 4.82401394552142
1.17286427340117 1.17286427340117 4.82401394552142
0.947640155758569 0.947640155758569 4.82418904397587
0.947640155758569 0.947640155758569 4.82418904397587
0.947640155758569 0.947640155758569 4.82418904397587
0.947640155758569 0.947640155758569 4.82418904397587
0.947640155758569 0.947640155758569 4.82418904397587
0.947640155758569 0.947640155758569 4.82418904397587
1.17255329165021 1.17255329165021 4.82423335193207
1.17255329165021 1.17255329165021 4.82423335193207
1.17255329165021 1.17255329165021 4.82423335193207
1.17255329165021 1.17255329165021 4.82423335193207
1.17255329165021 1.17255329165021 4.82423335193207
1.17252196685772 1.17252196685772 4.82425541818919
1.17245419464738 1.17245419464738 4.82430313778532
1.17231767821183 1.17231767821183 4.82439917221321
1.17231767821183 1.17231767821183 4.82439917221321
1.17231767821183 1.17231767821183 4.82439917221321
1.17231767821183 1.17231767821183 4.82439917221321
1.17231767821183 1.17231767821183 4.82439917221321
0.94800473435999 0.94800473435999 4.82439926046539
0.94800473435999 0.94800473435999 4.82439926046539
1.17213598837349 1.17213598837349 4.82452679958834
1.17213598837349 1.17213598837349 4.82452679958834
1.17213598837349 1.17213598837349 4.82452679958834
1.17213598837349 1.17213598837349 4.82452679958834
1.17213598837349 1.17213598837349 4.82452679958834
1.17213598837349 1.17213598837349 4.82452679958834
0.94823497481721 0.94823497481721 4.82453177561062
0.94823497481721 0.94823497481721 4.82453177561062
0.94823497481721 0.94823497481721 4.82453177561062
1.17208582418678 1.17208582418678 4.82456200002827
1.17208582418678 1.17208582418678 4.82456200002827
1.17208582418678 1.17208582418678 4.82456200002827
1.17208582418678 1.17208582418678 4.82456200002827
0.948288478172786 0.948288478172786 4.82456254268979
0.948295863967572 0.948295863967572 4.82456678909222
0.948295863967572 0.948295863967572 4.82456678909222
0.948295863967572 0.948295863967572 4.82456678909222
0.948295863967572 0.948295863967572 4.82456678909222
1.17199873260424 1.17199873260424 4.82462307433513
1.17199873260424 1.17199873260424 4.82462307433513
1.17199873260424 1.17199873260424 4.82462307433513
1.17199873260424 1.17199873260424 4.82462307433513
1.17199873260424 1.17199873260424 4.82462307433513
1.17199873260424 1.17199873260424 4.82462307433513
1.17199873260424 1.17199873260424 4.82462307433513
1.17199873260424 1.17199873260424 4.82462307433513
1.17199873260424 1.17199873260424 4.82462307433513
1.17199873260424 1.17199873260424 4.82462307433513
1.17199873260424 1.17199873260424 4.82462307433513
1.17199873260424 1.17199873260424 4.82462307433513
1.17193539458059 1.17193539458059 4.82466746059729
1.17193539458059 1.17193539458059 4.82466746059729
1.17193539458059 1.17193539458059 4.82466746059729
1.17188753482555 1.17188753482555 4.82470098290197
1.17188753482555 1.17188753482555 4.82470098290197
1.17188753482555 1.17188753482555 4.82470098290197
1.17188753482555 1.17188753482555 4.82470098290197
1.17184023154432 1.17184023154432 4.82473410102405
0.948756440309012 0.948756440309012 4.82483121214369
0.948835283110916 0.948835283110916 4.82487640148851
0.948835283110916 0.948835283110916 4.82487640148851
0.948862756277593 0.948862756277593 4.82489214275943
0.948862756277593 0.948862756277593 4.82489214275943
0.948964725933731 0.948964725933731 4.82495054478073
0.948964725933731 0.948964725933731 4.82495054478073
0.948968468234819 0.948968468234819 4.82495268744108
0.948968468234819 0.948968468234819 4.82495268744108
0.948968468234819 0.948968468234819 4.82495268744108
0.948968468234819 0.948968468234819 4.82495268744108
0.948984325182523 0.948984325182523 4.82496176580985
0.948984325182523 0.948984325182523 4.82496176580985
0.948984325182523 0.948984325182523 4.82496176580985
0.948984325182523 0.948984325182523 4.82496176580985
0.949071301705727 0.949071301705727 4.82501154544674
0.949071301705727 0.949071301705727 4.82501154544674
0.949081819847184 0.949081819847184 4.82501756351724
0.949083050860804 0.949083050860804 4.82501826782946
1.1714218415617 1.1714218415617 4.82502640144504
0.949121819973132 0.949121819973132 4.82504044644
0.949121819973132 0.949121819973132 4.82504044644
0.949121819973132 0.949121819973132 4.82504044644
1.17130238892528 1.17130238892528 4.82510964893773
1.17130238892528 1.17130238892528 4.82510964893773
1.17130238892528 1.17130238892528 4.82510964893773
1.17130238892528 1.17130238892528 4.82510964893773
1.17130238892528 1.17130238892528 4.82510964893773
1.17130238892528 1.17130238892528 4.82510964893773
1.17130238892528 1.17130238892528 4.82510964893773
1.17130238892528 1.17130238892528 4.82510964893773
0.949286548120965 0.949286548120965 4.82513462274264
1.1712502417267 1.1712502417267 4.82514596204616
1.17123757538861 1.17123757538861 4.82515477971702
1.17123757538861 1.17123757538861 4.82515477971702
1.1712316321659 1.1712316321659 4.82515891673676
1.1712316321659 1.1712316321659 4.82515891673676
1.1712316321659 1.1712316321659 4.82515891673676
1.1712316321659 1.1712316321659 4.82515891673676
1.1712316321659 1.1712316321659 4.82515891673676
0.949406894907604 0.949406894907604 4.82520336488195
0.949406894907604 0.949406894907604 4.82520336488195
0.949406894907604 0.949406894907604 4.82520336488195
0.949463255500388 0.949463255500388 4.82523554035594
0.949463255500388 0.949463255500388 4.82523554035594
1.17111214624258 1.17111214624258 4.82524204166524
1.17111214624258 1.17111214624258 4.82524204166524
1.17108059701362 1.17108059701362 4.82526397480308
1.17105151345418 1.17105151345418 4.82528418814185
1.17105151345418 1.17105151345418 4.82528418814185
1.17104988783672 1.17104988783672 4.82528531780064
1.17104988783672 1.17104988783672 4.82528531780064
1.17088604012154 1.17088604012154 4.82539909032278
1.17088604012154 1.17088604012154 4.82539909032278
1.17088604012154 1.17088604012154 4.82539909032278
1.17088604012154 1.17088604012154 4.82539909032278
1.17088604012154 1.17088604012154 4.82539909032278
1.17088604012154 1.17088604012154 4.82539909032278
1.17088604012154 1.17088604012154 4.82539909032278
1.17088604012154 1.17088604012154 4.82539909032278
1.17076995405044 1.17076995405044 4.8254795938421
1.17076995405044 1.17076995405044 4.8254795938421
1.17066554615374 1.17066554615374 4.82555192486321
1.17066554615374 1.17066554615374 4.82555192486321
1.17063485660908 1.17063485660908 4.82557317245334
1.17063485660908 1.17063485660908 4.82557317245334
1.17051714591379 1.17051714591379 4.82565461214243
1.17051714591379 1.17051714591379 4.82565461214243
0.950222487398389 0.950222487398389 4.82566787146327
0.95027039103248 0.95027039103248 4.82569508030704
0.95027039103248 0.95027039103248 4.82569508030704
0.950273502012594 0.950273502012594 4.82569684703271
0.950273502012594 0.950273502012594 4.82569684703271
0.950273502012594 0.950273502012594 4.82569684703271
1.17041674816835 1.17041674816835 4.82572400330383
1.17041674816835 1.17041674816835 4.82572400330383
1.17041674816835 1.17041674816835 4.82572400330383
1.17041674816835 1.17041674816835 4.82572400330383
1.17041674816835 1.17041674816835 4.82572400330383
1.17041674816835 1.17041674816835 4.82572400330383
1.17041674816835 1.17041674816835 4.82572400330383
1.17041674816835 1.17041674816835 4.82572400330383
0.950354736512371 0.950354736512371 4.82574296785225
0.950354736512371 0.950354736512371 4.82574296785225
0.950388518427131 0.950388518427131 4.82576214055573
0.950388518427131 0.950388518427131 4.82576214055573
1.17033279736757 1.17033279736757 4.82578197723092
1.17033279736757 1.17033279736757 4.82578197723092
1.17021787737136 1.17021787737136 4.82586126412051
1.17021787737136 1.17021787737136 4.82586126412051
1.17021787737136 1.17021787737136 4.82586126412051
1.17011394295035 1.17011394295035 4.82593289860543
1.17011394295035 1.17011394295035 4.82593289860543
1.17011394295035 1.17011394295035 4.82593289860543
0.950797047974781 0.950797047974781 4.82599367527054
1.17002487879862 1.17002487879862 4.8259942288239
1.17002487879862 1.17002487879862 4.8259942288239
1.17002487879862 1.17002487879862 4.8259942288239
0.950804449208397 0.950804449208397 4.82599786441388
1.16999754782613 1.16999754782613 4.82601303889956
1.16999754782613 1.16999754782613 4.82601303889956
1.16980000444946 1.16980000444946 4.82614885188117
1.16976552728806 1.16976552728806 4.82617252952883
1.16976552728806 1.16976552728806 4.82617252952883
1.16976552728806 1.16976552728806 4.82617252952883
1.16976552728806 1.16976552728806 4.82617252952883
1.16976032729646 1.16976032729646 4.82617610002824
0.951315278076361 0.951315278076361 4.82628652146683
0.951432691035261 0.951432691035261 4.82635273612752
1.16941447172502 1.16941447172502 4.82641318599875
0.951590386390364 0.951590386390364 4.82644158983554
0.951624777572174 0.951624777572174 4.82646095570739
0.951624777572174 0.951624777572174 4.82646095570739
0.951630258290693 0.951630258290693 4.82646404153791
1.16930914836614 1.16930914836614 4.82648523276708
1.16930914836614 1.16930914836614 4.82648523276708
1.1692868976795 1.1692868976795 4.82650044427535
0.951893639607393 0.951893639607393 4.82661220651249
0.951893639607393 0.951893639607393 4.82661220651249
1.16910127986938 1.16910127986938 4.82662721614208
1.16910127986938 1.16910127986938 4.82662721614208
0.951926123391666 0.951926123391666 4.82663046290982
0.951926123391666 0.951926123391666 4.82663046290982
0.951926123391666 0.951926123391666 4.82663046290982
1.16898668741177 1.16898668741177 4.82670536878976
0.952119845827625 0.952119845827625 4.82673925886133
0.952148483277096 0.952148483277096 4.82675533036446
0.952161353373324 0.952161353373324 4.82676255217218
0.952161353373324 0.952161353373324 4.82676255217218
0.952161353373324 0.952161353373324 4.82676255217218
0.952188258048314 0.952188258048314 4.82677764728095
0.952188258048314 0.952188258048314 4.82677764728095
1.16878908255561 1.16878908255561 4.82683993745728
1.16876008716266 1.16876008716266 4.82685966209961
1.16876008716266 1.16876008716266 4.82685966209961
1.1687537385175 1.1687537385175 4.82686398015701
1.16860405814631 1.16860405814631 4.82696571055947
1.16860405814631 1.16860405814631 4.82696571055947
0.952551057466974 0.952551057466974 4.82698094347667
0.952551057466974 0.952551057466974 4.82698094347667
1.16858092553529 1.16858092553529 4.82698141976446
0.952592950123467 0.952592950123467 4.8270043875229
0.952592950123467 0.952592950123467 4.8270043875229
0.952592950123467 0.952592950123467 4.8270043875229
0.952592950123467 0.952592950123467 4.8270043875229
1.16850066916706 1.16850066916706 4.82703589456853
1.16850066916706 1.16850066916706 4.82703589456853
1.16850066916706 1.16850066916706 4.82703589456853
1.16849995597453 1.16849995597453 4.82703637846876
1.16848712308806 1.16848712308806 4.82704508500368
1.16848712308806 1.16848712308806 4.82704508500368
1.16848712308806 1.16848712308806 4.82704508500368
0.952690535718622 0.952690535718622 4.82705897389932
0.952690535718622 0.952690535718622 4.82705897389932
0.952707187374439 0.952707187374439 4.82706828487592
0.952707187374439 0.952707187374439 4.82706828487592
0.952707187374439 0.952707187374439 4.82706828487592
0.952707187374439 0.952707187374439 4.82706828487592
0.952707187374439 0.952707187374439 4.82706828487592
0.952823022028984 0.952823022028984 4.82713302741821
0.953038067147885 0.953038067147885 4.82725309181081
0.953038067147885 0.953038067147885 4.82725309181081
0.953089122876542 0.953089122876542 4.82728157267965
1.16813132623351 1.16813132623351 4.82728605379183
1.16813132623351 1.16813132623351 4.82728605379183
1.16813132623351 1.16813132623351 4.82728605379183
1.16813132623351 1.16813132623351 4.82728605379183
1.16796670941021 1.16796670941021 4.82739726639489
1.16792267810731 1.16792267810731 4.82742698359115
1.16792267810731 1.16792267810731 4.82742698359115
1.16792267810731 1.16792267810731 4.82742698359115
1.16792267810731 1.16792267810731 4.82742698359115
0.953461925542626 0.953461925542626 4.82748924932474
1.16772274533357 1.16772274533357 4.82756176274297
1.16761855677621 1.16761855677621 4.82763189616579
1.16761855677621 1.16761855677621 4.82763189616579
1.16761855677621 1.16761855677621 4.82763189616579
1.16761855677621 1.16761855677621 4.82763189616579
1.16761855677621 1.16761855677621 4.82763189616579
1.16761855677621 1.16761855677621 4.82763189616579
1.16761855677621 1.16761855677621 4.82763189616579
1.16761855677621 1.16761855677621 4.82763189616579
1.16761855677621 1.16761855677621 4.82763189616579
0.953835532489522 0.953835532489522 4.82769686647513
0.953835532489522 0.953835532489522 4.82769686647513
0.953836631853993 0.953836631853993 4.82769747665237
0.953836631853993 0.953836631853993 4.82769747665237
0.953836631853993 0.953836631853993 4.82769747665237
0.953836631853993 0.953836631853993 4.82769747665237
0.953895964760008 0.953895964760008 4.82773040148744
0.953895964760008 0.953895964760008 4.82773040148744
0.953895964760008 0.953895964760008 4.82773040148744
0.953953443715539 0.953953443715539 4.8277622852847
0.953953443715539 0.953953443715539 4.8277622852847
0.953953443715539 0.953953443715539 4.8277622852847
0.953989441691949 0.953989441691949 4.82778224735952
0.954090285068238 0.954090285068238 4.82783814317283
0.954090285068238 0.954090285068238 4.82783814317283
0.954090285068238 0.954090285068238 4.82783814317283
1.16719682031047 1.16719682031047 4.82791506633184
1.16719682031047 1.16719682031047 4.82791506633184
1.16719682031047 1.16719682031047 4.82791506633184
1.16719682031047 1.16719682031047 4.82791506633184
1.16702258181384 1.16702258181384 4.82803172081984
1.16702258181384 1.16702258181384 4.82803172081984
1.16702258181384 1.16702258181384 4.82803172081984
1.16702258181384 1.16702258181384 4.82803172081984
1.16702258181384 1.16702258181384 4.82803172081984
1.16694794165004 1.16694794165004 4.82808163305505
1.16694794165004 1.16694794165004 4.82808163305505
0.954758797779127 0.954758797779127 4.8282077483558
0.954758797779127 0.954758797779127 4.8282077483558
1.16663197379328 1.16663197379328 4.82829252260565
1.16663197379328 1.16663197379328 4.82829252260565
1.16663197379328 1.16663197379328 4.82829252260565
1.16663197379328 1.16663197379328 4.82829252260565
1.16663197379328 1.16663197379328 4.82829252260565
1.16663197379328 1.16663197379328 4.82829252260565
1.16663197379328 1.16663197379328 4.82829252260565
1.16645273132672 1.16645273132672 4.82841186862015
1.16645273132672 1.16645273132672 4.82841186862015
1.16645273132672 1.16645273132672 4.82841186862015
1.16645273132672 1.16645273132672 4.82841186862015
1.16645273132672 1.16645273132672 4.82841186862015
1.16645273132672 1.16645273132672 4.82841186862015
0.955172040851242 0.955172040851242 4.82843540177318
1.16635134657302 1.16635134657302 4.82847928198805
1.16635134657302 1.16635134657302 4.82847928198805
1.16635134657302 1.16635134657302 4.82847928198805
0.955269567662925 0.955269567662925 4.82848903730161
0.955269567662925 0.955269567662925 4.82848903730161
0.955269567662925 0.955269567662925 4.82848903730161
0.955269567662925 0.955269567662925 4.82848903730161
0.955269567662925 0.955269567662925 4.82848903730161
0.955269567662925 0.955269567662925 4.82848903730161
0.955269567662925 0.955269567662925 4.82848903730161
1.16630065153512 1.16630065153512 4.82851296544852
1.16614391202236 1.16614391202236 4.82861700294466
1.16614391202236 1.16614391202236 4.82861700294466
1.16614391202236 1.16614391202236 4.82861700294466
1.16614391202236 1.16614391202236 4.82861700294466
1.16614391202236 1.16614391202236 4.82861700294466
1.16614391202236 1.16614391202236 4.82861700294466
1.16614391202236 1.16614391202236 4.82861700294466
1.16614391202236 1.16614391202236 4.82861700294466
1.16614391202236 1.16614391202236 4.82861700294466
1.16614391202236 1.16614391202236 4.82861700294466
0.955521837694119 0.955521837694119 4.82862761263364
1.16611970562779 1.16611970562779 4.82863305598875
1.16611970562779 1.16611970562779 4.82863305598875
1.16611970562779 1.16611970562779 4.82863305598875
1.16611970562779 1.16611970562779 4.82863305598875
1.16611970562779 1.16611970562779 4.82863305598875
1.16611970562779 1.16611970562779 4.82863305598875
1.16611970562779 1.16611970562779 4.82863305598875
0.955655957143579 0.955655957143579 4.82870119087267
0.955655957143579 0.955655957143579 4.82870119087267
0.955655967656025 0.955655967656025 4.82870119663715
0.956041625238915 0.956041625238915 4.82891239977052
0.956041625238915 0.956041625238915 4.82891239977052
0.956041625238915 0.956041625238915 4.82891239977052
0.956041625238915 0.956041625238915 4.82891239977052
1.16562737095598 1.16562737095598 4.82895873428014
1.16562737095598 1.16562737095598 4.82895873428014
0.956143041190347 0.956143041190347 4.82896784847043
0.956143041190347 0.956143041190347 4.82896784847043
1.16553616983137 1.16553616983137 4.82901889087953
1.16553616983137 1.16553616983137 4.82901889087953
0.956622315468619 0.956622315468619 4.82922937494003
0.956622315468619 0.956622315468619 4.82922937494003
0.956622315468619 0.956622315468619 4.82922937494003
0.956622315468619 0.956622315468619 4.82922937494003
0.956622315468619 0.956622315468619 4.82922937494003
0.95687727236784 0.95687727236784 4.82936815112409
0.95687727236784 0.95687727236784 4.82936815112409
1.16499339792616 1.16499339792616 4.82937578745947
0.956946706926593 0.956946706926593 4.82940590344297
0.956946706926593 0.956946706926593 4.82940590344297
0.956946706926593 0.956946706926593 4.82940590344297
0.956946706926593 0.956946706926593 4.82940590344297
0.956946706926593 0.956946706926593 4.82940590344297
0.956996013447027 0.956996013447027 4.82943270106576
0.957116792458019 0.957116792458019 4.82949830516722
0.957116792458019 0.957116792458019 4.82949830516722
1.16479920961172 1.16479920961172 4.82950300974448
1.16479920961172 1.16479920961172 4.82950300974448
1.16479920961172 1.16479920961172 4.82950300974448
1.16476402396179 1.16476402396179 4.82952603534355
1.16476402396179 1.16476402396179 4.82952603534355
1.16476402396179 1.16476402396179 4.82952603534355
1.16476402396179 1.16476402396179 4.82952603534355
1.16476402396179 1.16476402396179 4.82952603534355
1.16476402396179 1.16476402396179 4.82952603534355
1.16476402396179 1.16476402396179 4.82952603534355
1.16476402396179 1.16476402396179 4.82952603534355
1.16476402396179 1.16476402396179 4.82952603534355
1.16476402396179 1.16476402396179 4.82952603534355
1.16476402396179 1.16476402396179 4.82952603534355
1.16476402396179 1.16476402396179 4.82952603534355
1.16476402396179 1.16476402396179 4.82952603534355
1.16476402396179 1.16476402396179 4.82952603534355
0.957201209981131 0.957201209981131 4.82954412645519
0.957201209981131 0.957201209981131 4.82954412645519
0.957201209981131 0.957201209981131 4.82954412645519
0.957201209981131 0.957201209981131 4.82954412645519
0.957290841666195 0.957290841666195 4.82959274896528
0.957290841666195 0.957290841666195 4.82959274896528
0.957290841666195 0.957290841666195 4.82959274896528
1.16455952737465 1.16455952737465 4.82965969910969
0.957683505844224 0.957683505844224 4.82980540523023
0.957683505844224 0.957683505844224 4.82980540523023
1.1642544990415 1.1642544990415 4.82985856703509
0.957795466743524 0.957795466743524 4.82986593499199
0.957795466743524 0.957795466743524 4.82986593499199
0.957795466743524 0.957795466743524 4.82986593499199
0.957795466743524 0.957795466743524 4.82986593499199
0.957795466743524 0.957795466743524 4.82986593499199
0.957795466743524 0.957795466743524 4.82986593499199
0.957795466743524 0.957795466743524 4.82986593499199
0.957795466743524 0.957795466743524 4.82986593499199
0.957795466743524 0.957795466743524 4.82986593499199
1.16418419343392 1.16418419343392 4.82990431795767
1.16418419343392 1.16418419343392 4.82990431795767
1.16418419343392 1.16418419343392 4.82990431795767
1.16393278870959 1.16393278870959 4.83006765456585
1.16393278870959 1.16393278870959 4.83006765456585
1.16393278870959 1.16393278870959 4.83006765456585
1.16393278870959 1.16393278870959 4.83006765456585
1.16393278870959 1.16393278870959 4.83006765456585
1.16393278870959 1.16393278870959 4.83006765456585
1.16393278870959 1.16393278870959 4.83006765456585
1.16393278870959 1.16393278870959 4.83006765456585
0.958249905775175 0.958249905775175 4.83011113951226
0.958249905775175 0.958249905775175 4.83011113951226
0.958249905775175 0.958249905775175 4.83011113951226
1.16375147585604 1.16375147585604 4.83018519717779
0.958391702950562 0.958391702950562 4.83018749195526
0.958391702950562 0.958391702950562 4.83018749195526
0.958391702950562 0.958391702950562 4.83018749195526
0.958391702950562 0.958391702950562 4.83018749195526
0.958391702950562 0.958391702950562 4.83018749195526
1.16372523196238 1.16372523196238 4.83020219297959
1.16370952111072 1.16370952111072 4.83021236533213
1.16370951299251 1.16370951299251 4.83021237058809
1.16370951299251 1.16370951299251 4.83021237058809
1.16370951299251 1.16370951299251 4.83021237058809
1.16370951299251 1.16370951299251 4.83021237058809
1.16370951299251 1.16370951299251 4.83021237058809
0.958443228536605 0.958443228536605 4.83021521791217
0.958443228536605 0.958443228536605 4.83021521791217
0.958475793517783 0.958475793517783 4.8302327360289
0.958475793517783 0.958475793517783 4.8302327360289
0.958475793517783 0.958475793517783 4.8302327360289
1.16364572060006 1.16364572060006 4.83025365790688
1.16364572060006 1.16364572060006 4.83025365790688
0.958612795676525 0.958612795676525 4.8303063919463
0.958612795676525 0.958612795676525 4.8303063919463
0.958612795676525 0.958612795676525 4.8303063919463
1.16354399730778 1.16354399730778 4.83031943974253
1.16348799347619 1.16348799347619 4.8303556271797
0.958705153907983 0.958705153907983 4.83035600645361
0.958797643339337 0.958797643339337 4.83040565940042
0.958805743586427 0.958805743586427 4.83041000649022
0.958805743586427 0.958805743586427 4.83041000649022
1.16338406070516 1.16338406070516 4.83042273017602
1.16338406070516 1.16338406070516 4.83042273017602
0.958832163697478 0.958832163697478 4.83042418343292
1.16332188486673 1.16332188486673 4.83046283960633
1.16330668825313 1.16330668825313 4.83047263905705
1.16330668825313 1.16330668825313 4.83047263905705
1.16330668825313 1.16330668825313 4.83047263905705
1.16326110991121 1.16326110991121 4.83050202095804
1.16321221575813 1.16321221575813 4.83053352531473
1.16321221575813 1.16321221575813 4.83053352531473
1.16321221575813 1.16321221575813 4.83053352531473
1.16321221575813 1.16321221575813 4.83053352531473
0.959110359651477 0.959110359651477 4.83057330344068
0.959110359651477 0.959110359651477 4.83057330344068
1.16308448883076 1.16308448883076 4.83061575101215
1.16308448883076 1.16308448883076 4.83061575101215
0.959235576952026 0.959235576952026 4.83064032819659
0.959235576952026 0.959235576952026 4.83064032819659
0.959235576952026 0.959235576952026 4.83064032819659
1.16296539919759 1.16296539919759 4.83069232042935
1.16296539919759 1.16296539919759 4.83069232042935
0.959601380703455 0.959601380703455 4.83083579329166
0.959666277662634 0.959666277662634 4.8308704179842
0.959666277662634 0.959666277662634 4.8308704179842
0.959666277662634 0.959666277662634 4.8308704179842
0.959666277662634 0.959666277662634 4.8308704179842
0.959666277662634 0.959666277662634 4.8308704179842
0.959666277662634 0.959666277662634 4.8308704179842
0.959673457515709 0.959673457515709 4.83087424770044
0.959673457515709 0.959673457515709 4.83087424770044
1.16268116497875 1.16268116497875 4.83087469634413
1.16264043700559 1.16264043700559 4.8309007858044
1.16264043700559 1.16264043700559 4.8309007858044
1.16264043700559 1.16264043700559 4.8309007858044
1.16264043700559 1.16264043700559 4.8309007858044
1.16264043700559 1.16264043700559 4.8309007858044
1.16264043700559 1.16264043700559 4.8309007858044
1.16264043700559 1.16264043700559 4.8309007858044
1.16253917469394 1.16253917469394 4.83096560529044
1.16253648398844 1.16253648398844 4.83096732673673
1.16249643235843 1.16249643235843 4.83099294517737
1.16249643235843 1.16249643235843 4.83099294517737
1.16241801901174 1.16241801901174 4.83104307078069
1.16241801901174 1.16241801901174 4.83104307078069
1.16241801901174 1.16241801901174 4.83104307078069
1.16241801901174 1.16241801901174 4.83104307078069
0.960006339056474 0.960006339056474 4.83105159246788
0.96002581528626 0.96002581528626 4.83106195560571
0.96002581528626 0.96002581528626 4.83106195560571
0.96002581528626 0.96002581528626 4.83106195560571
1.1623486059934 1.1623486059934 4.83108740941026
1.1623486059934 1.1623486059934 4.83108740941026
1.1623486059934 1.1623486059934 4.83108740941026
1.16223307648264 1.16223307648264 4.8311611358286
1.16218690574016 1.16218690574016 4.83119057578903
1.16218690574016 1.16218690574016 4.83119057578903
1.16218690574016 1.16218690574016 4.83119057578903
1.16217093942221 1.16217093942221 4.8312007531873
1.16217093942221 1.16217093942221 4.8312007531873
0.960523950412984 0.960523950412984 4.8313265218591
0.960553966672714 0.960553966672714 4.83134243390847
0.960553966672714 0.960553966672714 4.83134243390847
0.960553966672714 0.960553966672714 4.83134243390847
0.960553966672714 0.960553966672714 4.83134243390847
1.1619335661939 1.1619335661939 4.83135186520844
1.1619335661939 1.1619335661939 4.83135186520844
1.16191792594325 1.16191792594325 4.83136180886628
1.16191792594325 1.16191792594325 4.83136180886628
0.960694441188429 0.960694441188429 4.83141685609984
0.960847396328485 0.960847396328485 4.83149780535866
0.960847396328485 0.960847396328485 4.83149780535866
0.960847396328485 0.960847396328485 4.83149780535866
0.96087369871509 0.96087369871509 4.83151171656898
0.96087369871509 0.96087369871509 4.83151171656898
0.96087369871509 0.96087369871509 4.83151171656898
0.96087369871509 0.96087369871509 4.83151171656898
0.96087369871509 0.96087369871509 4.83151171656898
0.96087369871509 0.96087369871509 4.83151171656898
0.96087369871509 0.96087369871509 4.83151171656898
0.96087369871509 0.96087369871509 4.83151171656898
0.96087369871509 0.96087369871509 4.83151171656898
0.960887239156725 0.960887239156725 4.83151887702225
0.960887239156725 0.960887239156725 4.83151887702225
0.960887239156725 0.960887239156725 4.83151887702225
0.960910445956259 0.960910445956259 4.83153114761894
0.960910445956259 0.960910445956259 4.83153114761894
0.960910445956259 0.960910445956259 4.83153114761894
0.960910445956259 0.960910445956259 4.83153114761894
1.16164386509486 1.16164386509486 4.83153578978497
1.16142378782619 1.16142378782619 4.83167514467607
0.961266845586794 0.961266845586794 4.83171933707257
1.16123384553997 1.16123384553997 4.83179516287458
1.16123384553997 1.16123384553997 4.83179516287458
1.16123384553997 1.16123384553997 4.83179516287458
1.16123384553997 1.16123384553997 4.83179516287458
1.16119277780128 1.16119277780128 4.83182108114346
0.961485855101407 0.961485855101407 4.83183474097941
0.961550524751007 0.961550524751007 4.83186878280656
0.961662791667778 0.961662791667778 4.83192784180038
0.961662791667778 0.961662791667778 4.83192784180038
0.961676933524889 0.961676933524889 4.83193527784229
0.961686525359652 0.961686525359652 4.83194032096703
0.961686525359652 0.961686525359652 4.83194032096703
0.961689627787163 0.961689627787163 4.83194195206364
0.961689627787163 0.961689627787163 4.83194195206364
0.961803906238257 0.961803906238257 4.83200200821789
0.961803906238257 0.961803906238257 4.83200200821789
1.16078360047616 1.16078360047616 4.83207871361553
1.16078360047616 1.16078360047616 4.83207871361553
1.16078360047616 1.16078360047616 4.83207871361553
1.16078360047616 1.16078360047616 4.83207871361553
1.16078360047616 1.16078360047616 4.83207871361553
1.16078360047616 1.16078360047616 4.83207871361553
1.16077503060814 1.16077503060814 4.83208409777562
1.16077503060814 1.16077503060814 4.83208409777562
1.16077215010753 1.16077215010753 4.83208590738917
1.16077215010753 1.16077215010753 4.83208590738917
1.16077215010753 1.16077215010753 4.83208590738917
1.16077215010753 1.16077215010753 4.83208590738917
1.16077215010753 1.16077215010753 4.83208590738917
1.16077215010753 1.16077215010753 4.83208590738917
1.16077215010753 1.16077215010753 4.83208590738917
1.16077215010753 1.16077215010753 4.83208590738917
1.16077151880281 1.16077151880281 4.83208630398584
1.16077151880281 1.16077151880281 4.83208630398584
1.16077151880281 1.16077151880281 4.83208630398584
1.16077151880281 1.16077151880281 4.83208630398584
0.962022379298911 0.962022379298911 4.8321166825543
0.962022379298911 0.962022379298911 4.8321166825543
0.962022379298911 0.962022379298911 4.8321166825543
0.962022379298911 0.962022379298911 4.8321166825543
1.16070838489736 1.16070838489736 4.83212595260517
1.16070838489736 1.16070838489736 4.83212595260517
1.16070838489736 1.16070838489736 4.83212595260517
1.16070838489736 1.16070838489736 4.83212595260517
1.16070838489736 1.16070838489736 4.83212595260517
0.962157927194404 0.962157927194404 4.83218773868538
0.962157927194404 0.962157927194404 4.83218773868538
0.962234102229161 0.962234102229161 4.83222763990542
0.962234102229161 0.962234102229161 4.83222763990542
0.962234102229161 0.962234102229161 4.83222763990542
0.962435177256969 0.962435177256969 4.8323328583533
0.962588827492555 0.962588827492555 4.83241315607665
0.962588827492555 0.962588827492555 4.83241315607665
0.962588827492555 0.962588827492555 4.83241315607665
0.962588827492555 0.962588827492555 4.83241315607665
0.962588827492555 0.962588827492555 4.83241315607665
0.962588827492555 0.962588827492555 4.83241315607665
0.962588827492555 0.962588827492555 4.83241315607665
0.962588827492555 0.962588827492555 4.83241315607665
0.962694839561596 0.962694839561596 4.83246850533629
1.16012651097986 1.16012651097986 4.83249014360136
1.16012651097986 1.16012651097986 4.83249014360136
0.962753795741147 0.962753795741147 4.83249926791776
0.962817121805665 0.962817121805665 4.8325322958024
0.962844663152841 0.962844663152841 4.83254665526887
1.15986332518803 1.15986332518803 4.83265414013997
0.963320993948769 0.963320993948769 4.83279454312141
0.963377205619616 0.963377205619616 4.83282373876905
0.963377205619616 0.963377205619616 4.83282373876905
0.963377205619616 0.963377205619616 4.83282373876905
0.963377205619616 0.963377205619616 4.83282373876905
0.963377205619616 0.963377205619616 4.83282373876905
0.963399893556038 0.963399893556038 4.8328355191593
0.963484006437252 0.963484006437252 4.83287917629482
0.963484006437252 0.963484006437252 4.83287917629482
0.963484006437252 0.963484006437252 4.83287917629482
0.963484006437252 0.963484006437252 4.83287917629482
0.963484006437252 0.963484006437252 4.83287917629482
0.963484006437252 0.963484006437252 4.83287917629482
0.963606336966253 0.963606336966253 4.83294262092587
0.963606336966253 0.963606336966253 4.83294262092587
0.963626712078187 0.963626712078187 4.83295318252785
0.963635009035936 0.963635009035936 4.83295748286379
0.963635009035936 0.963635009035936 4.83295748286379
0.963635009035936 0.963635009035936 4.83295748286379
0.963635009035936 0.963635009035936 4.83295748286379
0.963635009035936 0.963635009035936 4.83295748286379
0.963738710429647 0.963738710429647 4.83301120919743
0.963738710429647 0.963738710429647 4.83301120919743
0.963738710429647 0.963738710429647 4.83301120919743
1.15908595717667 1.15908595717667 4.83313587787352
1.15908595717667 1.15908595717667 4.83313587787352
1.15908595717667 1.15908595717667 4.83313587787352
1.15908595717667 1.15908595717667 4.83313587787352
1.15908595717667 1.15908595717667 4.83313587787352
1.1590524451005 1.1590524451005 4.83315655612921
0.964061475019097 0.964061475019097 4.83317816381606
0.964080936943467 0.964080936943467 4.83318821791888
0.964080936943467 0.964080936943467 4.83318821791888
0.964080936943467 0.964080936943467 4.83318821791888
0.964080936943467 0.964080936943467 4.83318821791888
0.964080936943467 0.964080936943467 4.83318821791888
0.964080936943467 0.964080936943467 4.83318821791888
1.15896520143235 1.15896520143235 4.83321035423071
1.15896520143235 1.15896520143235 4.83321035423071
1.15895723160608 1.15895723160608 4.83321526626436
1.15895723160608 1.15895723160608 4.83321526626436
0.964168190873797 0.964168190873797 4.83323327563687
0.964168190873797 0.964168190873797 4.83323327563687
1.15892773232945 1.15892773232945 4.83323344388461
0.964203698126737 0.964203698126737 4.83325160307292
0.964203698126737 0.964203698126737 4.83325160307292
0.964203698126737 0.964203698126737 4.83325160307292
0.964203698126737 0.964203698126737 4.83325160307292
0.964203698126737 0.964203698126737 4.83325160307292
1.15889406920828 1.15889406920828 4.83325418029714
1.15889406920828 1.15889406920828 4.83325418029714
1.15889406920828 1.15889406920828 4.83325418029714
1.15889406920828 1.15889406920828 4.83325418029714
1.15889406920828 1.15889406920828 4.83325418029714
1.15889406920828 1.15889406920828 4.83325418029714
0.964285881529158 0.964285881529158 4.83329400418829
0.964375740698989 0.964375740698989 4.83334033558632
0.964375740698989 0.964375740698989 4.83334033558632
0.96442415934223 0.96442415934223 4.83336528729063
0.96442415934223 0.96442415934223 4.83336528729063
0.964453975389013 0.964453975389013 4.83338064795664
0.964453975389013 0.964453975389013 4.83338064795664
0.964453975389013 0.964453975389013 4.83338064795664
0.964453975389013 0.964453975389013 4.83338064795664
0.964453975389013 0.964453975389013 4.83338064795664
0.964453975389013 0.964453975389013 4.83338064795664
1.15867965784131 1.15867965784131 4.83338608231166
1.15867965784131 1.15867965784131 4.83338608231166
1.15867965784131 1.15867965784131 4.83338608231166
1.15867965784131 1.15867965784131 4.83338608231166
1.15867965784131 1.15867965784131 4.83338608231166
1.15867965784131 1.15867965784131 4.83338608231166
1.15867965784131 1.15867965784131 4.83338608231166
1.15867965784131 1.15867965784131 4.83338608231166
0.964550646289785 0.964550646289785 4.83343042731194
0.964554193968119 0.964554193968119 4.83343225345184
0.964554193968119 0.964554193968119 4.83343225345184
0.964554193968119 0.964554193968119 4.83343225345184
0.964753508029968 0.964753508029968 4.83353477047438
0.964760648731783 0.964760648731783 4.83353844043095
0.964760648731783 0.964760648731783 4.83353844043095
0.964760648731783 0.964760648731783 4.83353844043095
0.964760648731783 0.964760648731783 4.83353844043095
0.964773768509203 0.964773768509203 4.83354518281195
0.964773768509203 0.964773768509203 4.83354518281195
1.15829176597129 1.15829176597129 4.83362393772915
1.15829176597129 1.15829176597129 4.83362393772915
1.15829176597129 1.15829176597129 4.83362393772915
0.964947452574684 0.964947452574684 4.83363437780284
0.964947452574684 0.964947452574684 4.83363437780284
0.964947452574684 0.964947452574684 4.83363437780284
1.15825889867714 1.15825889867714 4.83364404644703
1.15825889867714 1.15825889867714 4.83364404644703
1.15825889867714 1.15825889867714 4.83364404644703
1.15825889867714 1.15825889867714 4.83364404644703
1.15825889867714 1.15825889867714 4.83364404644703
0.96497728686163 0.96497728686163 4.83364968733853
0.96497728686163 0.96497728686163 4.83364968733853
0.96497728686163 0.96497728686163 4.83364968733853
0.96497728686163 0.96497728686163 4.83364968733853
0.964999967767823 0.964999967767823 4.83366132378747
0.964999967767823 0.964999967767823 4.83366132378747
0.965020424353302 0.965020424353302 4.8336718173342
1.15818154782259 1.15818154782259 4.83369134282557
1.15818154782259 1.15818154782259 4.83369134282557
1.15813968119951 1.15813968119951 4.83371692584568
1.15813968119951 1.15813968119951 4.83371692584568
1.1581226729386 1.1581226729386 4.83372731561683
1.1581226729386 1.1581226729386 4.83372731561683
1.1581226729386 1.1581226729386 4.83372731561683
1.15808062588677 1.15808062588677 4.83375299256119
0.965242540137175 0.965242540137175 4.83378565066102
0.965242540137175 0.965242540137175 4.83378565066102
0.965242540137175 0.965242540137175 4.83378565066102
0.965242540137175 0.965242540137175 4.83378565066102
0.965242540137175 0.965242540137175 4.83378565066102
0.965242540137175 0.965242540137175 4.83378565066102
0.965242540137175 0.965242540137175 4.83378565066102
1.15795584159523 1.15795584159523 4.8338291262348
0.96546411344795 0.96546411344795 4.83389901482282
0.96546411344795 0.96546411344795 4.83389901482282
1.15779269862585 1.15779269862585 4.8339285086618
1.15779269862585 1.15779269862585 4.8339285086618
1.15775266681297 1.15775266681297 4.83395286819811
1.1575628088189 1.1575628088189 4.83406825380357
1.1575628088189 1.1575628088189 4.83406825380357
0.965821181126699 0.965821181126699 4.83408130000109
1.15752956760754 1.15752956760754 4.83408843160433
1.15752956760754 1.15752956760754 4.83408843160433
1.15752956760754 1.15752956760754 4.83408843160433
1.15752956760754 1.15752956760754 4.83408843160433
0.965843925806984 0.965843925806984 4.83409289445487
0.96597195102425 0.96597195102425 4.83415811962952
0.966054097854559 0.966054097854559 4.83419993737759
0.966054097854559 0.966054097854559 4.83419993737759
0.966054097854559 0.966054097854559 4.83419993737759
0.966054097854559 0.966054097854559 4.83419993737759
0.966054097854559 0.966054097854559 4.83419993737759
0.966108593586332 0.966108593586332 4.83422766448526
0.966246751144478 0.966246751144478 4.83429790622377
0.966246751144478 0.966246751144478 4.83429790622377
0.966246751144478 0.966246751144478 4.83429790622377
1.15716660292436 1.15716660292436 4.83430828125826
1.15716660292436 1.15716660292436 4.83430828125826
1.15716660292436 1.15716660292436 4.83430828125826
1.15716660292436 1.15716660292436 4.83430828125826
0.966355538659439 0.966355538659439 4.83435316318572
0.966355538659439 0.966355538659439 4.83435316318572
0.966464174798419 0.966464174798419 4.83440829704311
1.15696936589508 1.15696936589508 4.83442738438538
1.15696936589508 1.15696936589508 4.83442738438538
1.15696936589508 1.15696936589508 4.83442738438538
0.966691124748184 0.966691124748184 4.83452332712355
0.966691124748184 0.966691124748184 4.83452332712355
0.966691124748184 0.966691124748184 4.83452332712355
1.15674845325398 1.15674845325398 4.83456047943946
1.15669085937519 1.15669085937519 4.83459512556057
1.15669085937519 1.15669085937519 4.83459512556057
1.15669085937519 1.15669085937519 4.83459512556057
1.15669085937519 1.15669085937519 4.83459512556057
0.967187062881169 0.967187062881169 4.83477399130409
0.967187062881169 0.967187062881169 4.83477399130409
0.967187062881169 0.967187062881169 4.83477399130409
0.96742383396989 0.96742383396989 4.83489332267693
1.15613642917522 1.15613642917522 4.83492752773761
1.1560745659557 1.1560745659557 4.83496449118549
1.1560745659557 1.1560745659557 4.83496449118549
1.15606714083477 1.15606714083477 4.83496892601644
1.15606714083477 1.15606714083477 4.83496892601644
1.1560635391765 1.1560635391765 4.8349710770617
1.1560635391765 1.1560635391765 4.8349710770617
1.1560635391765 1.1560635391765 4.8349710770617
1.1560635391765 1.1560635391765 4.8349710770617
1.1560635391765 1.1560635391765 4.8349710770617
0.967605363496932 0.967605363496932 4.83498466313821
0.967605363496932 0.967605363496932 4.83498466313821
1.15601146938489 1.15601146938489 4.83500216551345
1.15601146938489 1.15601146938489 4.83500216551345
1.15601146938489 1.15601146938489 4.83500216551345
1.15601146938489 1.15601146938489 4.83500216551345
1.15601146938489 1.15601146938489 4.83500216551345
1.15601146938489 1.15601146938489 4.83500216551345
1.15601146938489 1.15601146938489 4.83500216551345
1.15598830438 1.15598830438 4.8350159905018
0.967772855109718 0.967772855109718 4.83506882493559
0.967772855109718 0.967772855109718 4.83506882493559
0.967772855109718 0.967772855109718 4.83506882493559
0.967772855109718 0.967772855109718 4.83506882493559
0.967772855109718 0.967772855109718 4.83506882493559
0.967772855109718 0.967772855109718 4.83506882493559
1.15569729914059 1.15569729914059 4.83518936169508
1.15569729914059 1.15569729914059 4.83518936169508
1.15569729914059 1.15569729914059 4.83518936169508
1.15569729914059 1.15569729914059 4.83518936169508
1.15569729914059 1.15569729914059 4.83518936169508
1.15559388466244 1.15559388466244 4.83525083774761
1.15559388466244 1.15559388466244 4.83525083774761
1.15559388466244 1.15559388466244 4.83525083774761
1.15555885773473 1.15555885773473 4.83527164391678
1.15555885773473 1.15555885773473 4.83527164391678
0.968209456997279 0.968209456997279 4.83528768978094
0.96836087442678 0.96836087442678 4.83536341811257
0.96836087442678 0.96836087442678 4.83536341811257
0.968424652828388 0.968424652828388 4.83539528842047
0.968469947997774 0.968469947997774 4.83541791280762
0.968469947997774 0.968469947997774 4.83541791280762
0.968522151324071 0.968522151324071 4.83544397765674
0.968522151324071 0.968522151324071 4.83544397765674
0.968618101688483 0.968618101688483 4.83549185701561
0.968618101688483 0.968618101688483 4.83549185701561
0.968618101688483 0.968618101688483 4.83549185701561
0.968618101688483 0.968618101688483 4.83549185701561
0.968618101688483 0.968618101688483 4.83549185701561
1.1551813722824 1.1551813722824 4.8354953571389
1.1551813722824 1.1551813722824 4.8354953571389
0.968679559941203 0.968679559941203 4.83552250559436
0.968696398180785 0.968696398180785 4.8355309000325
1.15511854230983 1.15511854230983 4.83553250121385
1.15504691028905 1.15504691028905 4.83557481704674
1.1549406008206 1.1549406008206 4.835637555598
1.1549406008206 1.1549406008206 4.835637555598
1.15471701444668 1.15471701444668 4.83576926097927
1.15471701444668 1.15471701444668 4.83576926097927
0.969280749272881 0.969280749272881 4.83582152176714
0.969280749272881 0.969280749272881 4.83582152176714
0.969314829463292 0.969314829463292 4.83583842936019
0.969314829463292 0.969314829463292 4.83583842936019
1.15457250507658 1.15457250507658 4.83585420928545
1.15457250507658 1.15457250507658 4.83585420928545
1.15457250507658 1.15457250507658 4.83585420928545
1.15438229701434 1.15438229701434 4.83596581023155
0.969572271641526 0.969572271641526 4.83596600014488
0.969572271641526 0.969572271641526 4.83596600014488
0.969572271641526 0.969572271641526 4.83596600014488
1.15437150364132 1.15437150364132 4.83597213585057
1.15437150364132 1.15437150364132 4.83597213585057
0.969623326961056 0.969623326961056 4.83599126830878
0.969623326961056 0.969623326961056 4.83599126830878
0.969623326961056 0.969623326961056 4.83599126830878
0.969623326961056 0.969623326961056 4.83599126830878
1.15433784394708 1.15433784394708 4.8359918576653
1.15433784394708 1.15433784394708 4.8359918576653
0.969629503276918 0.969629503276918 4.8359943243703
0.969629503276918 0.969629503276918 4.8359943243703
0.96970500195824 0.96970500195824 4.83603166907521
0.96970500195824 0.96970500195824 4.83603166907521
0.96970500195824 0.96970500195824 4.83603166907521
0.969706078872637 0.969706078872637 4.83603220159608
1.1542030645038 1.1542030645038 4.83607075212763
1.1542030645038 1.1542030645038 4.83607075212763
1.1542030645038 1.1542030645038 4.83607075212763
1.1542030645038 1.1542030645038 4.83607075212763
1.15417438794221 1.15417438794221 4.83608752270135
1.15417438794221 1.15417438794221 4.83608752270135
1.1540545907019 1.1540545907019 4.83615752335809
1.15402676900076 1.15402676900076 4.83617376669327
1.15402676900076 1.15402676900076 4.83617376669327
0.970005640761543 0.970005640761543 4.83618015162336
1.15398369974254 1.15398369974254 4.83619890199465
0.970141232865503 0.970141232865503 4.83624700112375
0.970141232865503 0.970141232865503 4.83624700112375
0.970141232865503 0.970141232865503 4.83624700112375
0.970141232865503 0.970141232865503 4.83624700112375
1.15382618893454 1.15382618893454 4.83629072087337
0.970263383881882 0.970263383881882 4.83630716098022
0.970263383881882 0.970263383881882 4.83630716098022
1.15376290518994 1.15376290518994 4.83632756498568
1.15376290518994 1.15376290518994 4.83632756498568
1.15376290518994 1.15376290518994 4.83632756498568
1.15367610711754 1.15367610711754 4.83637805606241
0.970423172870599 0.970423172870599 4.8363857675658
0.970423172870599 0.970423172870599 4.8363857675658
0.970423172870599 0.970423172870599 4.8363857675658
1.15365897126466 1.15365897126466 4.83638801820801
1.15365897126466 1.15365897126466 4.83638801820801
1.15365897126466 1.15365897126466 4.83638801820801
1.15365897126466 1.15365897126466 4.83638801820801
1.15360734236604 1.15360734236604 4.83641802154943
1.15360734236604 1.15360734236604 4.83641802154943
1.15360734236604 1.15360734236604 4.83641802154943
1.15360734236604 1.15360734236604 4.83641802154943
1.15359179915999 1.15359179915999 4.83642705078228
1.15359179915999 1.15359179915999 4.83642705078228
1.15359179915999 1.15359179915999 4.83642705078228
0.970577084759734 0.970577084759734 4.83646138630795
0.970577084759734 0.970577084759734 4.83646138630795
0.970577084759734 0.970577084759734 4.83646138630795
0.970577084759734 0.970577084759734 4.83646138630795
0.970577084759734 0.970577084759734 4.83646138630795
0.970577084759734 0.970577084759734 4.83646138630795
0.970577084759734 0.970577084759734 4.83646138630795
0.970674269740402 0.970674269740402 4.83650908555137
0.970674269740402 0.970674269740402 4.83650908555137
0.970757306715903 0.970757306715903 4.83654981082667
1.15337849351554 1.15337849351554 4.83655080064639
1.15337849351554 1.15337849351554 4.83655080064639
1.15337849351554 1.15337849351554 4.83655080064639
1.15322767290677 1.15322767290677 4.83663811744966
1.15318813645218 1.15318813645218 4.8366609819002
1.15318813645218 1.15318813645218 4.8366609819002
1.15306942252399 1.15306942252399 4.83672957337649
1.15306942252399 1.15306942252399 4.83672957337649
1.15306942252399 1.15306942252399 4.83672957337649
1.15306942252399 1.15306942252399 4.83672957337649
1.15290983832591 1.15290983832591 4.83682163178896
1.15283425611008 1.15283425611008 4.83686517345711
1.15283425611008 1.15283425611008 4.83686517345711
0.971404142066872 0.971404142066872 4.83686610161067
0.971404142066872 0.971404142066872 4.83686610161067
0.971424267874139 0.971424267874139 4.83687591577483
0.971424267874139 0.971424267874139 4.83687591577483
0.971502069441753 0.971502069441753 4.83691383964971
0.971502069441753 0.971502069441753 4.83691383964971
1.15274048867982 1.15274048867982 4.83691913860291
1.15272468147059 1.15272468147059 4.83692823023578
1.15272468147059 1.15272468147059 4.83692823023578
0.971710350632404 0.971710350632404 4.83701524492656
0.971809600347592 0.971809600347592 4.83706350481533
0.971809600347592 0.971809600347592 4.83706350481533
0.971809600347592 0.971809600347592 4.83706350481533
0.971809600347592 0.971809600347592 4.83706350481533
0.971809600347592 0.971809600347592 4.83706350481533
0.971863366791931 0.971863366791931 4.83708963199511
0.971863366791931 0.971863366791931 4.83708963199511
1.15240776019867 1.15240776019867 4.8371101596179
0.971982981875013 0.971982981875013 4.83714771569152
0.971982981875013 0.971982981875013 4.83714771569152
0.9720332844173 0.9720332844173 4.83717212476128
0.9720332844173 0.9720332844173 4.83717212476128
1.15219658822275 1.15219658822275 4.83723101289831
1.15216238303309 1.15216238303309 4.83725056056648
1.15216238303309 1.15216238303309 4.83725056056648
0.972240682119661 0.972240682119661 4.83727265549902
0.972240682119661 0.972240682119661 4.83727265549902
0.972240682119661 0.972240682119661 4.83727265549902
0.972240682119661 0.972240682119661 4.83727265549902
0.972240682119661 0.972240682119661 4.83727265549902
0.972240682119661 0.972240682119661 4.83727265549902
0.972240682119661 0.972240682119661 4.83727265549902
0.972240682119661 0.972240682119661 4.83727265549902
1.15212115221483 1.15212115221483 4.83727411292176
0.972284715094417 0.972284715094417 4.83729397697146
0.972284715094417 0.972284715094417 4.83729397697146
1.1520739427698 1.1520739427698 4.83730106658224
1.1520739427698 1.1520739427698 4.83730106658224
1.15194801480401 1.15194801480401 4.83737289115679
1.15194801480401 1.15194801480401 4.83737289115679
1.15172653543335 1.15172653543335 4.83749895885579
1.15169423237155 1.15169423237155 4.83751731873873
1.15169423237155 1.15169423237155 4.83751731873873
1.15169423237155 1.15169423237155 4.83751731873873
1.15169423237155 1.15169423237155 4.83751731873873
1.15169423237155 1.15169423237155 4.83751731873873
0.972849757129438 0.972849757129438 4.83756688241163
0.972855422365697 0.972855422365697 4.83756961206648
1.15155427832809 1.15155427832809 4.8375967833393
1.15151812081495 1.15151812081495 4.83761729205872
1.1514866611379 1.1514866611379 4.8376351290664
0.973014546949165 0.973014546949165 4.83764622909635
0.973014546949165 0.973014546949165 4.83764622909635
1.15145136569521 1.15145136569521 4.83765513303898
1.15140008219898 1.15140008219898 4.83768418359699
1.15140008219898 1.15140008219898 4.83768418359699
1.15127742582036 1.15127742582036 4.8377535937652
1.15127742582036 1.15127742582036 4.8377535937652
1.15127742582036 1.15127742582036 4.8377535937652
1.15127742582036 1.15127742582036 4.8377535937652
1.15127524442362 1.15127524442362 4.83775482729226
0.973299775329333 0.973299775329333 4.83778330640606
0.973299775329333 0.973299775329333 4.83778330640606
0.973376773998562 0.973376773998562 4.83782025430435
0.973376773998562 0.973376773998562 4.83782025430435
0.973376773998562 0.973376773998562 4.83782025430435
1.15114875580134 1.15114875580134 4.83782629939603
1.15114875580134 1.15114875580134 4.83782629939603
0.973442549490562 0.973442549490562 4.83785179763145
1.15103018276192 1.15103018276192 4.83789320211377
0.973737034877232 0.973737034877232 4.83799280504421
0.973737034877232 0.973737034877232 4.83799280504421
0.973737034877232 0.973737034877232 4.83799280504421
0.973737034877232 0.973737034877232 4.83799280504421
0.973737034877232 0.973737034877232 4.83799280504421
0.973750131529974 0.973750131529974 4.83799906785617
0.973750131529974 0.973750131529974 4.83799906785617
0.973750131529974 0.973750131529974 4.83799906785617
0.973750131529974 0.973750131529974 4.83799906785617
1.15081404004321 1.15081404004321 4.83801491596067
1.15081404004321 1.15081404004321 4.83801491596067
1.15063798001479 1.15063798001479 4.83811382862295
1.15057637376756 1.15057637376756 4.83814839100237
1.15057637376756 1.15057637376756 4.83814839100237
1.15057637376756 1.15057637376756 4.83814839100237
1.15057637376756 1.15057637376756 4.83814839100237
1.15051410666406 1.15051410666406 4.83818329844663
1.15051410666406 1.15051410666406 4.83818329844663
1.15043929046256 1.15043929046256 4.83822520685613
1.15043929046256 1.15043929046256 4.83822520685613
1.15043929046256 1.15043929046256 4.83822520685613
1.15043929046256 1.15043929046256 4.83822520685613
1.15043929046256 1.15043929046256 4.83822520685613
1.15027748218751 1.15027748218751 4.83831571646158
1.15018927776257 1.15018927776257 4.8383649813049
0.97455548905926 0.97455548905926 4.8383828427178
0.97455548905926 0.97455548905926 4.8383828427178
0.974563407623607 0.974563407623607 4.83838660295266
0.974563407623607 0.974563407623607 4.83838660295266
1.15007995682128 1.15007995682128 4.83842596840687
1.15003442561312 1.15003442561312 4.83845134550038
1.15003442561312 1.15003442561312 4.83845134550038
0.974703775507403 0.974703775507403 4.83845321582773
0.974703775507403 0.974703775507403 4.83845321582773
0.974703775507403 0.974703775507403 4.83845321582773
0.974886367515204 0.974886367515204 4.83853974559596
0.974886367515204 0.974886367515204 4.83853974559596
0.974886367515204 0.974886367515204 4.83853974559596
0.974906221819031 0.974906221819031 4.8385491462372
1.14977405108462 1.14977405108462 4.83859620132552
1.14977405108462 1.14977405108462 4.83859620132552
0.975349190897094 0.975349190897094 4.83875846251274
0.975374187389824 0.975374187389824 4.83877025005131
0.975374187389824 0.975374187389824 4.83877025005131
1.14942798870399 1.14942798870399 4.83878802870838
1.14942798870399 1.14942798870399 4.83878802870838
1.14942798870399 1.14942798870399 4.83878802870838
1.14942798870399 1.14942798870399 4.83878802870838
1.14942798870399 1.14942798870399 4.83878802870838
1.14942798870399 1.14942798870399 4.83878802870838
1.14915066653727 1.14915066653727 4.83894117578722
0.975780273851704 0.975780273851704 4.83896138666117
0.975968845295039 0.975968845295039 4.83904991210296
0.976018983197753 0.976018983197753 4.83907342477935
0.976018983197753 0.976018983197753 4.83907342477935
0.976018983197753 0.976018983197753 4.83907342477935
0.976018983197753 0.976018983197753 4.83907342477935
0.976018983197753 0.976018983197753 4.83907342477935
0.976018983197753 0.976018983197753 4.83907342477935
0.976018983197753 0.976018983197753 4.83907342477935
1.14887193138214 1.14887193138214 4.83909458601999
1.14887193138214 1.14887193138214 4.83909458601999
1.14887193138214 1.14887193138214 4.83909458601999
1.14887193138214 1.14887193138214 4.83909458601999
1.14887193138214 1.14887193138214 4.83909458601999
1.14887193138214 1.14887193138214 4.83909458601999
1.14887193138214 1.14887193138214 4.83909458601999
1.14887193138214 1.14887193138214 4.83909458601999
1.14887193138214 1.14887193138214 4.83909458601999
1.14875723833397 1.14875723833397 4.83915756017035
0.976301721119405 0.976301721119405 4.83920582303903
0.976301721119405 0.976301721119405 4.83920582303903
1.14860676776316 1.14860676776316 4.83924004537833
0.976495526944281 0.976495526944281 4.83929638578732
0.976495526944281 0.976495526944281 4.83929638578732
1.14844199752498 1.14844199752498 4.83933019597494
1.14842696230219 1.14842696230219 4.83933841315576
1.14842696230219 1.14842696230219 4.83933841315576
1.14841543218374 1.14841543218374 4.83934471367361
0.976599229403352 0.976599229403352 4.83934478058741
0.976599229403352 0.976599229403352 4.83934478058741
0.976693804635337 0.976693804635337 4.83938887711559
0.976693804635337 0.976693804635337 4.83938887711559
0.976693804635337 0.976693804635337 4.83938887711559
0.976693804635337 0.976693804635337 4.83938887711559
0.976693804635337 0.976693804635337 4.83938887711559
0.976693804635337 0.976693804635337 4.83938887711559
0.976769023824115 0.976769023824115 4.83942392223118
1.14821992970219 1.14821992970219 4.83945140886674
1.14821992970219 1.14821992970219 4.83945140886674
1.14821992970219 1.14821992970219 4.83945140886674
1.14821992970219 1.14821992970219 4.83945140886674
0.976856125345509 0.976856125345509 4.83946447406748
0.976856125345509 0.976856125345509 4.83946447406748
1.14811068697355 1.14811068697355 4.83951091672485
1.14811068697355 1.14811068697355 4.83951091672485
1.14811068697355 1.14811068697355 4.83951091672485
1.14811068697355 1.14811068697355 4.83951091672485
1.14802235879538 1.14802235879538 4.83955897348715
1.14802235879538 1.14802235879538 4.83955897348715
1.14802235879538 1.14802235879538 4.83955897348715
1.14802235879538 1.14802235879538 4.83955897348715
1.14788586674287 1.14788586674287 4.83963313226688
1.14788586674287 1.14788586674287 4.83963313226688
1.14788586674287 1.14788586674287 4.83963313226688
1.14788586674287 1.14788586674287 4.83963313226688
1.14788586674287 1.14788586674287 4.83963313226688
1.14787881215201 1.14787881215201 4.83963696177918
0.977258490303123 0.977258490303123 4.83965139395004
0.977258490303123 0.977258490303123 4.83965139395004
0.977258490303123 0.977258490303123 4.83965139395004
0.977258490303123 0.977258490303123 4.83965139395004
0.977258490303123 0.977258490303123 4.83965139395004
1.14770335259548 1.14770335259548 4.83973210117641
0.977578562934852 0.977578562934852 4.83979960364629
0.977578562934852 0.977578562934852 4.83979960364629
0.977615922489153 0.977615922489153 4.83981687517661
0.977615922489153 0.977615922489153 4.83981687517661
0.977615922489153 0.977615922489153 4.83981687517661
0.977615922489153 0.977615922489153 4.83981687517661
0.977615922489153 0.977615922489153 4.83981687517661
1.14753571172669 1.14753571172669 4.83982280880206
1.14753571172669 1.14753571172669 4.83982280880206
1.14752588560293 1.14752588560293 4.83982811972136
1.14748529465149 1.14748529465149 4.83985005187338
1.14748529465149 1.14748529465149 4.83985005187338
1.14745404490068 1.14745404490068 4.83986692927104
1.14745404490068 1.14745404490068 4.83986692927104
1.14745404490068 1.14745404490068 4.83986692927104
0.977787309881945 0.977787309881945 4.83989603391875
0.977787309881945 0.977787309881945 4.83989603391875
0.977787309881945 0.977787309881945 4.83989603391875
1.14731860088316 1.14731860088316 4.83994000452752
0.977911954370051 0.977911954370051 4.83995352650932
1.14698680503674 1.14698680503674 4.84011849781235
1.14691859725856 1.14691859725856 4.84015509969143
0.978365284210758 0.978365284210758 4.84016207857738
0.978424855637041 0.978424855637041 4.84018942018603
0.978424855637041 0.978424855637041 4.84018942018603
0.978424855637041 0.978424855637041 4.84018942018603
0.978424855637041 0.978424855637041 4.84018942018603
0.978424855637041 0.978424855637041 4.84018942018603
0.978535555880308 0.978535555880308 4.8402401890046
0.978646470482665 0.978646470482665 4.8402910046219
0.978646470482665 0.978646470482665 4.8402910046219
0.978646470482665 0.978646470482665 4.8402910046219
1.14656055282063 1.14656055282063 4.84034672403725
1.14656055282063 1.14656055282063 4.84034672403725
1.14656055282063 1.14656055282063 4.84034672403725
1.14653772400828 1.14653772400828 4.84035891285571
1.14653772400828 1.14653772400828 4.84035891285571
1.14653772400828 1.14653772400828 4.84035891285571
1.14653772400828 1.14653772400828 4.84035891285571
1.14653772400828 1.14653772400828 4.84035891285571
1.14653772400828 1.14653772400828 4.84035891285571
0.978889818024572 0.978889818024572 4.84040231368735
1.14641274605495 1.14641274605495 4.84042557957991
0.979070656601118 0.979070656601118 4.84048486961481
0.979161658025099 0.979161658025099 4.84052636134698
0.979161658025099 0.979161658025099 4.84052636134698
0.979161658025099 0.979161658025099 4.84052636134698
0.979161658025099 0.979161658025099 4.84052636134698
0.979161658025099 0.979161658025099 4.84052636134698
0.979161658025099 0.979161658025099 4.84052636134698
1.14621386825431 1.14621386825431 4.84053145094612
1.14621386825431 1.14621386825431 4.84053145094612
1.1461904685059 1.1461904685059 4.84054389024463
1.1461904685059 1.1461904685059 4.84054389024463
1.1461904685059 1.1461904685059 4.84054389024463
0.979214355579555 0.979214355579555 4.84055037266084
0.979214355579555 0.979214355579555 4.84055037266084
1.14607118275464 1.14607118275464 4.84060724552303
1.14607118275464 1.14607118275464 4.84060724552303
1.14607118275464 1.14607118275464 4.84060724552303
1.14607118275464 1.14607118275464 4.84060724552303
1.14607118275464 1.14607118275464 4.84060724552303
1.14607118275464 1.14607118275464 4.84060724552303
1.14607118275464 1.14607118275464 4.84060724552303
1.14607118275464 1.14607118275464 4.84060724552303
1.14606420548353 1.14606420548353 4.84061094835478
1.14606420548353 1.14606420548353 4.84061094835478
1.14604449720941 1.14604449720941 4.84062140575795
0.979371183025171 0.979371183025171 4.84062176098003
0.979371183025171 0.979371183025171 4.84062176098003
0.979371183025171 0.979371183025171 4.84062176098003
0.979371183025171 0.979371183025171 4.84062176098003
0.979371183025171 0.979371183025171 4.84062176098003
0.97939285143037 0.97939285143037 4.84063161636137
0.979494259487173 0.979494259487173 4.84067771322596
0.979494259487173 0.979494259487173 4.84067771322596
0.979494259487173 0.979494259487173 4.84067771322596
0.979658213759393 0.979658213759393 4.84075214992951
0.979684807525131 0.979684807525131 4.84076421305333
0.979684807525131 0.979684807525131 4.84076421305333
0.979684807525131 0.979684807525131 4.84076421305333
0.979684807525131 0.979684807525131 4.84076421305333
0.979684807525131 0.979684807525131 4.84076421305333
0.979684807525131 0.979684807525131 4.84076421305333
1.14573125327526 1.14573125327526 4.84078726677421
1.14573125327526 1.14573125327526 4.84078726677421
1.14569900692421 1.14569900692421 4.84080430373254
1.14569900692421 1.14569900692421 4.84080430373254
1.14569900692421 1.14569900692421 4.84080430373254
1.14569900692421 1.14569900692421 4.84080430373254
1.14569900692421 1.14569900692421 4.84080430373254
0.979824184078697 0.979824184078697 4.84082738646479
0.979824184078697 0.979824184078697 4.84082738646479
0.979830072343827 0.979830072343827 4.84083005355773
0.979830072343827 0.979830072343827 4.84083005355773
0.979830072343827 0.979830072343827 4.84083005355773
0.979830072343827 0.979830072343827 4.84083005355773
0.979830072343827 0.979830072343827 4.84083005355773
0.979830072343827 0.979830072343827 4.84083005355773
0.980119529638616 0.980119529638616 4.84096098285277
0.980119529638616 0.980119529638616 4.84096098285277
0.980119529638616 0.980119529638616 4.84096098285277
0.980119529638616 0.980119529638616 4.84096098285277
0.980119529638616 0.980119529638616 4.84096098285277
0.980119529638616 0.980119529638616 4.84096098285277
1.14529587110553 1.14529587110553 4.8410167074855
1.14528704906208 1.14528704906208 4.841021343456
1.14528704906208 1.14528704906208 4.841021343456
0.980337742020401 0.980337742020401 4.84105945198268
0.980337742020401 0.980337742020401 4.84105945198268
0.980337742020401 0.980337742020401 4.84105945198268
0.980552071510042 0.980552071510042 4.84115597270496
0.980552071510042 0.980552071510042 4.84115597270496
0.980589928668616 0.980589928668616 4.84117300099691
0.980589928668616 0.980589928668616 4.84117300099691
0.980615476188684 0.980615476188684 4.84118448893364
1.1449128464885 1.1449128464885 4.84121750594372
1.14488769605101 1.14488769605101 4.84123065650343
0.980834003073128 0.980834003073128 4.84128264065723
0.980834003073128 0.980834003073128 4.84128264065723
1.14476841325246 1.14476841325246 4.84129296885006
1.14476841325246 1.14476841325246 4.84129296885006
0.98086735541445 0.98086735541445 4.84129760309251
0.981084274357014 0.981084274357014 4.84139480137279
0.981084274357014 0.981084274357014 4.84139480137279
0.981128313162451 0.981128313162451 4.84141451011219
0.981128313162451 0.981128313162451 4.84141451011219
0.981128313162451 0.981128313162451 4.84141451011219
0.981186737855307 0.981186737855307 4.8414406442568
0.981311197885301 0.981311197885301 4.84149626847194
0.981311197885301 0.981311197885301 4.84149626847194
0.981311197885301 0.981311197885301 4.84149626847194
1.14411095815268 1.14411095815268 4.84163470531488
1.14411095815268 1.14411095815268 4.84163470531488
0.98164657762507 0.98164657762507 4.84164582947698
0.98164657762507 0.98164657762507 4.84164582947698
0.98164657762507 0.98164657762507 4.84164582947698
1.14399498611439 1.14399498611439 4.84169468514333
1.14399498611439 1.14399498611439 4.84169468514333
1.14399498611439 1.14399498611439 4.84169468514333
1.14397034794543 1.14397034794543 4.84170741618599
1.14397034794543 1.14397034794543 4.84170741618599
1.14385046502916 1.14385046502916 4.84176930398331
1.14385046502916 1.14385046502916 4.84176930398331
1.14385046502916 1.14385046502916 4.84176930398331
1.14385046502916 1.14385046502916 4.84176930398331
1.14385046502916 1.14385046502916 4.84176930398331
1.14385046502916 1.14385046502916 4.84176930398331
1.14385046502916 1.14385046502916 4.84176930398331
1.14385046502916 1.14385046502916 4.84176930398331
1.14385046502916 1.14385046502916 4.84176930398331
1.14384324029696 1.14384324029696 4.84177303056339
0.981942069453196 0.981942069453196 4.84177720518965
1.1437567249561 1.1437567249561 4.84181762871465
0.982061210431686 0.982061210431686 4.84183006981341
1.14365782794884 1.14365782794884 4.84186854799568
0.982177998493021 0.982177998493021 4.84188183152454
0.982177998493021 0.982177998493021 4.84188183152454
0.982177998493021 0.982177998493021 4.84188183152454
0.982177998493021 0.982177998493021 4.84188183152454
0.982177998493021 0.982177998493021 4.84188183152454
1.14361002174768 1.14361002174768 4.84189313851919
1.14361002174768 1.14361002174768 4.84189313851919
1.14361002174768 1.14361002174768 4.84189313851919
0.982331622771309 0.982331622771309 4.84194983059091
0.982348814445737 0.982348814445737 4.84195743389716
1.14345405829942 1.14345405829942 4.84197325621015
0.982394504436403 0.982394504436403 4.84197763491077
1.14334564273948 1.14334564273948 4.84202885254226
1.14334564273948 1.14334564273948 4.84202885254226
1.14334564273948 1.14334564273948 4.84202885254226
1.14334564273948 1.14334564273948 4.84202885254226
1.14333743139019 1.14333743139019 4.84203306016981
1.1433236725999 1.1433236725999 4.84204010938037
1.14331974217849 1.14331974217849 4.84204212286808
1.14331974217849 1.14331974217849 4.84204212286808
1.14331974217849 1.14331974217849 4.84204212286808
0.982545384257967 0.982545384257967 4.84204428021383
0.982545384257967 0.982545384257967 4.84204428021383
0.982545384257967 0.982545384257967 4.84204428021383
0.982702475999449 0.982702475999449 4.8421135657128
1.14317964087921 1.14317964087921 4.84211382660994
1.14317491179151 1.14317491179151 4.84211624465349
1.14317491179151 1.14317491179151 4.84211624465349
0.98288400548897 0.98288400548897 4.84219349765956
0.98288400548897 0.98288400548897 4.84219349765956
0.98288400548897 0.98288400548897 4.84219349765956
0.98288400548897 0.98288400548897 4.84219349765956
0.98288400548897 0.98288400548897 4.84219349765956
0.98288400548897 0.98288400548897 4.84219349765956
0.98288400548897 0.98288400548897 4.84219349765956
0.98288400548897 0.98288400548897 4.84219349765956
0.98288400548897 0.98288400548897 4.84219349765956
1.14301121070412 1.14301121070412 4.84219985453101
1.14301121070412 1.14301121070412 4.84219985453101
1.14300036341936 1.14300036341936 4.84220538839238
1.14300036341936 1.14300036341936 4.84220538839238
0.982928371793287 0.982928371793287 4.84221301173393
0.982928371793287 0.982928371793287 4.84221301173393
0.982928371793287 0.982928371793287 4.84221301173393
0.982964183065982 0.982964183065982 4.84222875679716
1.1429436122144 1.1429436122144 4.8422343277574
1.14287230542054 1.14287230542054 4.84227065883804
1.14287230542054 1.14287230542054 4.84227065883804
1.14287230542054 1.14287230542054 4.84227065883804
1.14287230542054 1.14287230542054 4.84227065883804
0.983197171439752 0.983197171439752 4.8423310597109
0.983197171439752 0.983197171439752 4.8423310597109
0.983237601040519 0.983237601040519 4.84234878818627
0.983237601040519 0.983237601040519 4.84234878818627
0.983237601040519 0.983237601040519 4.84234878818627
1.14257277374136 1.14257277374136 4.84242289819576
0.983428338444548 0.983428338444548 4.84243233210877
0.983428338444548 0.983428338444548 4.84243233210877
0.983525442145028 0.983525442145028 4.84247480382642
0.983525442145028 0.983525442145028 4.84247480382642
1.14244104394844 1.14244104394844 4.84248966002931
1.14244104394844 1.14244104394844 4.84248966002931
0.983749614926672 0.983749614926672 4.84257269845472
0.983749614926672 0.983749614926672 4.84257269845472
0.983749614926672 0.983749614926672 4.84257269845472
0.983749614926672 0.983749614926672 4.84257269845472
0.983749614926672 0.983749614926672 4.84257269845472
0.983749614926672 0.983749614926672 4.84257269845472
1.14220742373256 1.14220742373256 4.8426077739947
1.14220742373256 1.14220742373256 4.8426077739947
1.14220742373256 1.14220742373256 4.8426077739947
1.14214678759352 1.14214678759352 4.84263837051006
1.14214678759352 1.14214678759352 4.84263837051006
1.14214678759352 1.14214678759352 4.84263837051006
1.14214678759352 1.14214678759352 4.84263837051006
1.14214678759352 1.14214678759352 4.84263837051006
0.983978166478545 0.983978166478545 4.842672282034
0.983978166478545 0.983978166478545 4.842672282034
0.983978166478545 0.983978166478545 4.842672282034
0.983978166478545 0.983978166478545 4.842672282034
0.983978166478545 0.983978166478545 4.842672282034
0.984109565939723 0.984109565939723 4.84272943273941
0.98415981821652 0.98415981821652 4.84275126966751
0.98415981821652 0.98415981821652 4.84275126966751
0.98415981821652 0.98415981821652 4.84275126966751
0.98416725204844 0.98416725204844 4.84275449908268
1.14185697638656 1.14185697638656 4.84278426552647
1.14185697638656 1.14185697638656 4.84278426552647
1.14181563858036 1.14181563858036 4.8428050295335
1.14181563858036 1.14181563858036 4.8428050295335
1.14181563858036 1.14181563858036 4.8428050295335
1.14181563858036 1.14181563858036 4.8428050295335
1.14181563858036 1.14181563858036 4.8428050295335
1.14181563858036 1.14181563858036 4.8428050295335
0.984289471112336 0.984289471112336 4.84280755937784
0.984289471112336 0.984289471112336 4.84280755937784
0.984289471112336 0.984289471112336 4.84280755937784
0.984300397346111 0.984300397346111 4.84281229975568
0.984300397346111 0.984300397346111 4.84281229975568
0.98443376944642 0.98443376944642 4.84287012196747
0.98443376944642 0.98443376944642 4.84287012196747
0.98443376944642 0.98443376944642 4.84287012196747
0.98443376944642 0.98443376944642 4.84287012196747
0.98443376944642 0.98443376944642 4.84287012196747
0.98443376944642 0.98443376944642 4.84287012196747
0.98450254481647 0.98450254481647 4.84289990877463
0.98450254481647 0.98450254481647 4.84289990877463
0.98450254481647 0.98450254481647 4.84289990877463
0.98452511256666 0.98452511256666 4.84290967846554
0.984529409094877 0.984529409094877 4.84291153820384
0.984529409094877 0.984529409094877 4.84291153820384
0.984573349395286 0.984573349395286 4.84293055302744
0.984573349395286 0.984573349395286 4.84293055302744
0.984688812400488 0.984688812400488 4.84298047885253
0.984688812400488 0.984688812400488 4.84298047885253
0.984688812400488 0.984688812400488 4.84298047885253
0.984699730602693 0.984699730602693 4.84298519685552
0.984863919695698 0.984863919695698 4.84305608431946
0.984863919695698 0.984863919695698 4.84305608431946
1.14122914432293 1.14122914432293 4.84309838768343
1.14118279813456 1.14118279813456 4.84312147089801
1.14118279813456 1.14118279813456 4.84312147089801
1.14118279813456 1.14118279813456 4.84312147089801
0.985212968650126 0.985212968650126 4.84320639469649
1.14094739738155 1.14094739738155 4.8432384916219
1.14086455657937 1.14086455657937 4.84327958413837
0.985425561014397 0.985425561014397 4.84329768337584
0.985425561014397 0.985425561014397 4.84329768337584
0.985425561014397 0.985425561014397 4.84329768337584
0.985425561014397 0.985425561014397 4.84329768337584
0.985425561014397 0.985425561014397 4.84329768337584
0.985571019365209 0.985571019365209 4.84336003083846
0.985571019365209 0.985571019365209 4.84336003083846
0.985571019365209 0.985571019365209 4.84336003083846
0.985571019365209 0.985571019365209 4.84336003083846
0.985571019365209 0.985571019365209 4.84336003083846
0.985571019365209 0.985571019365209 4.84336003083846
0.9855796526617 0.9855796526617 4.84336372840919
0.9855796526617 0.9855796526617 4.84336372840919
0.9855796526617 0.9855796526617 4.84336372840919
0.985649912873598 0.985649912873598 4.8433938082058
0.985649912873598 0.985649912873598 4.8433938082058
0.98572123789215 0.98572123789215 4.84342432185064
0.98572123789215 0.98572123789215 4.84342432185064
0.98572123789215 0.98572123789215 4.84342432185064
0.98589775963302 0.98589775963302 4.84349974439677
0.98589775963302 0.98589775963302 4.84349974439677
0.98589775963302 0.98589775963302 4.84349974439677
0.98589775963302 0.98589775963302 4.84349974439677
0.98589775963302 0.98589775963302 4.84349974439677
1.14041291198929 1.14041291198929 4.84350280641413
1.1404051263515 1.1404051263515 4.84350664237306
1.14037021009929 1.14037021009929 4.84352384048009
1.14037021009929 1.14037021009929 4.84352384048009
1.1403674756326 1.1403674756326 4.84352518700346
1.1403674756326 1.1403674756326 4.84352518700346
1.1403674756326 1.1403674756326 4.84352518700346
0.986175845144499 0.986175845144499 4.84361828610862
0.986296447274138 0.986296447274138 4.84366959103054
0.986391979922291 0.986391979922291 4.84371018605916
0.986391979922291 0.986391979922291 4.84371018605916
0.986391979922291 0.986391979922291 4.84371018605916
0.986391979922291 0.986391979922291 4.84371018605916
0.986391979922291 0.986391979922291 4.84371018605916
0.98644175673579 0.98644175673579 4.84373132206512
0.98644175673579 0.98644175673579 4.84373132206512
0.98644175673579 0.98644175673579 4.84373132206512
0.98644175673579 0.98644175673579 4.84373132206512
0.98644175673579 0.98644175673579 4.84373132206512
0.986498040800851 0.986498040800851 4.8437552080793
0.986498040800851 0.986498040800851 4.8437552080793
0.986608347584165 0.986608347584165 4.843801980175
0.986608347584165 0.986608347584165 4.843801980175
0.986608347584165 0.986608347584165 4.843801980175
1.13975788086939 1.13975788086939 4.84382411071073
1.13975788086939 1.13975788086939 4.84382411071073
1.13970722058792 1.13970722058792 4.84384884008074
1.13970722058792 1.13970722058792 4.84384884008074
1.13970722058792 1.13970722058792 4.84384884008074
1.13963146956739 1.13963146956739 4.84388578502093
1.13963146956739 1.13963146956739 4.84388578502093
1.13962937943985 1.13962937943985 4.84388680386035
1.13962937943985 1.13962937943985 4.84388680386035
1.13958852193176 1.13958852193176 4.8439067140737
1.13958852193176 1.13958852193176 4.8439067140737
0.987037187024109 0.987037187024109 4.84398330891099
0.987037187024109 0.987037187024109 4.84398330891099
0.98708777073122 0.98708777073122 4.84400464428116
0.987094956436651 0.987094956436651 4.84400767418059
0.987094956436651 0.987094956436651 4.84400767418059
1.13936357475599 1.13936357475599 4.84401613134184
1.13936357475599 1.13936357475599 4.84401613134184
1.13936357475599 1.13936357475599 4.84401613134184
0.987157291888645 0.987157291888645 4.84403394880489
0.987157789065109 0.987157789065109 4.8440341582979
0.987157789065109 0.987157789065109 4.8440341582979
0.987173475101654 0.987173475101654 4.84404076729594
0.987257634793137 0.987257634793137 4.84407620782363
0.987257634793137 0.987257634793137 4.84407620782363
1.13921164602571 1.13921164602571 4.84408983857606
0.987324415024065 0.987324415024065 4.84410430750809
0.9873282055396 0.9873282055396 4.8441059018868
0.987514141203989 0.987514141203989 4.84418403309482
0.987514141203989 0.987514141203989 4.84418403309482
0.987514141203989 0.987514141203989 4.84418403309482
0.987514141203989 0.987514141203989 4.84418403309482
0.987514141203989 0.987514141203989 4.84418403309482
0.987514141203989 0.987514141203989 4.84418403309482
0.987514141203989 0.987514141203989 4.84418403309482
0.987553195883327 0.987553195883327 4.84420042474045
0.987553195883327 0.987553195883327 4.84420042474045
0.987553195883327 0.987553195883327 4.84420042474045
1.1388574650931 1.1388574650931 4.84426106314134
0.987812876128533 0.987812876128533 4.84430924419765
0.987812876128533 0.987812876128533 4.84430924419765
0.987812876128533 0.987812876128533 4.84430924419765
0.987812876128533 0.987812876128533 4.84430924419765
0.987812876128533 0.987812876128533 4.84430924419765
0.987812876128533 0.987812876128533 4.84430924419765
1.13872497310251 1.13872497310251 4.84432489751733
0.988015267102882 0.988015267102882 4.84439385017822
0.988015267102882 0.988015267102882 4.84439385017822
0.988015267102882 0.988015267102882 4.84439385017822
0.988047699406047 0.988047699406047 4.84440739111494
0.988047699406047 0.988047699406047 4.84440739111494
0.988104924809214 0.988104924809214 4.84443127217995
1.13848225861643 1.13848225861643 4.84444152991219
1.13848225861643 1.13848225861643 4.84444152991219
1.13848225861643 1.13848225861643 4.84444152991219
0.988225759990741 0.988225759990741 4.84448165105857
0.988225759990741 0.988225759990741 4.84448165105857
0.988253046146508 0.988253046146508 4.84449301832893
0.988325395561752 0.988325395561752 4.84452314277437
0.988325395561752 0.988325395561752 4.84452314277437
0.988325395561752 0.988325395561752 4.84452314277437
0.988325395561752 0.988325395561752 4.84452314277437
0.988376629723918 0.988376629723918 4.84454446136039
0.988376629723918 0.988376629723918 4.84454446136039
0.988376629723918 0.988376629723918 4.84454446136039
0.988376629723918 0.988376629723918 4.84454446136039
0.988397263743636 0.988397263743636 4.84455304391495
0.988397263743636 0.988397263743636 4.84455304391495
0.988397263743636 0.988397263743636 4.84455304391495
0.988397263743636 0.988397263743636 4.84455304391495
0.988407238740533 0.988407238740533 4.84455719225887
0.988427234047569 0.988427234047569 4.84456550646472
0.988427234047569 0.988427234047569 4.84456550646472
0.988427234047569 0.988427234047569 4.84456550646472
0.988427234047569 0.988427234047569 4.84456550646472
0.988427234047569 0.988427234047569 4.84456550646472
0.988427234047569 0.988427234047569 4.84456550646472
0.988427234047569 0.988427234047569 4.84456550646472
0.988432048476281 0.988432048476281 4.84456750807758
0.9885676556206 0.9885676556206 4.8446238449817
1.13803449911306 1.13803449911306 4.84465565097548
1.13803449911306 1.13803449911306 4.84465565097548
1.13803449911306 1.13803449911306 4.84465565097548
1.13787144990379 1.13787144990379 4.84473328618744
1.13782788905467 1.13782788905467 4.84475399715431
1.13782788905467 1.13782788905467 4.84475399715431
1.13782788905467 1.13782788905467 4.84475399715431
1.13782788905467 1.13782788905467 4.84475399715431
0.988953883445834 0.988953883445834 4.84478385352445
0.989212608858492 0.989212608858492 4.84489066930363
0.989212608858492 0.989212608858492 4.84489066930363
1.13751402636285 1.13751402636285 4.84490284452261
1.13751402636285 1.13751402636285 4.84490284452261
1.13751402636285 1.13751402636285 4.84490284452261
1.13751402636285 1.13751402636285 4.84490284452261
0.989306580927186 0.989306580927186 4.8449293923674
0.989384308683896 0.989384308683896 4.84496139195263
1.13730657682095 1.13730657682095 4.8450008613339
1.13730657682095 1.13730657682095 4.8450008613339
1.13730657682095 1.13730657682095 4.8450008613339
1.13730657682095 1.13730657682095 4.8450008613339
1.13730657682095 1.13730657682095 4.8450008613339
1.13730657682095 1.13730657682095 4.8450008613339
1.13730657682095 1.13730657682095 4.8450008613339
1.13730657682095 1.13730657682095 4.8450008613339
1.13730657682095 1.13730657682095 4.8450008613339
1.13730657682095 1.13730657682095 4.8450008613339
1.13730657682095 1.13730657682095 4.8450008613339
1.13730657682095 1.13730657682095 4.8450008613339
1.13730657682095 1.13730657682095 4.8450008613339
1.13730657682095 1.13730657682095 4.8450008613339
1.13730657682095 1.13730657682095 4.8450008613339
1.13716877664293 1.13716877664293 4.84506580935464
1.13706131938654 1.13706131938654 4.84511636721873
1.13706131938654 1.13706131938654 4.84511636721873
1.13706131938654 1.13706131938654 4.84511636721873
1.13706131938654 1.13706131938654 4.84511636721873
1.13702886738988 1.13702886738988 4.84513162032893
1.13702886738988 1.13702886738988 4.84513162032893
1.13702886738988 1.13702886738988 4.84513162032893
1.13702886738988 1.13702886738988 4.84513162032893
1.13691284399672 1.13691284399672 4.84518609559571
1.13691284399672 1.13691284399672 4.84518609559571
0.989980155033137 0.989980155033137 4.84520580076468
0.990067099064664 0.990067099064664 4.84524133171685
0.990067099064664 0.990067099064664 4.84524133171685
1.13672686167118 1.13672686167118 4.84527322841217
1.13672686167118 1.13672686167118 4.84527322841217
1.13672686167118 1.13672686167118 4.84527322841217
1.13672686167118 1.13672686167118 4.84527322841217
0.990259612452421 0.990259612452421 4.84531988494003
0.990259612452421 0.990259612452421 4.84531988494003
0.990259612452421 0.990259612452421 4.84531988494003
1.1365892499806 1.1365892499806 4.84533754927363
1.1365892499806 1.1365892499806 4.84533754927363
1.1365892499806 1.1365892499806 4.84533754927363
0.990347919516613 0.990347919516613 4.84535586234301
1.13649316388468 1.13649316388468 4.84538238493193
1.13649316388468 1.13649316388468 4.84538238493193
1.13635825937781 1.13635825937781 4.84544522883707
1.13631310290258 1.13631310290258 4.84546623707882
0.990686527879924 0.990686527879924 4.84549349209176
1.13624848707436 1.13624848707436 4.84549627449146
1.13624848707436 1.13624848707436 4.84549627449146
0.990712627168032 0.990712627168032 4.84550407900952
0.990712627168032 0.990712627168032 4.84550407900952
0.990712627168032 0.990712627168032 4.84550407900952
0.990851377423888 0.990851377423888 4.8455603103959
0.990952415736428 0.990952415736428 4.84560120389888
0.990952415736428 0.990952415736428 4.84560120389888
0.990952415736428 0.990952415736428 4.84560120389888
0.990952415736428 0.990952415736428 4.84560120389888
0.99098296367186 0.99098296367186 4.84561355862464
0.991051418022826 0.991051418022826 4.84564122890532
1.13592338835294 1.13592338835294 4.84564697264272
1.13592338835294 1.13592338835294 4.84564697264272
1.13592338835294 1.13592338835294 4.84564697264272
1.13592338835294 1.13592338835294 4.84564697264272
0.991123424384699 0.991123424384699 4.84567031224916
0.991123424384699 0.991123424384699 4.84567031224916
0.991123424384699 0.991123424384699 4.84567031224916
0.991123424384699 0.991123424384699 4.84567031224916
1.13582937926219 1.13582937926219 4.84569041713262
1.13574812239559 1.13574812239559 4.84572792033809
1.13574699685494 1.13574699685494 4.84572843950582
1.13531891278791 1.13531891278791 4.8459252773584
1.13531891278791 1.13531891278791 4.8459252773584
1.13531891278791 1.13531891278791 4.8459252773584
1.13531891278791 1.13531891278791 4.8459252773584
0.991871920717548 0.991871920717548 4.84597124825118
0.991871920717548 0.991871920717548 4.84597124825118
0.991871920717548 0.991871920717548 4.84597124825118
0.991871920717548 0.991871920717548 4.84597124825118
0.991871920717548 0.991871920717548 4.84597124825118
0.991871920717548 0.991871920717548 4.84597124825118
0.991871920717548 0.991871920717548 4.84597124825118
0.991871920717548 0.991871920717548 4.84597124825118
0.991953898270877 0.991953898270877 4.8460040542766
0.991953898270877 0.991953898270877 4.8460040542766
0.991953898270877 0.991953898270877 4.8460040542766
0.992053928068872 0.992053928068872 4.8460440434164
0.992053928068872 0.992053928068872 4.8460440434164
0.992053928068872 0.992053928068872 4.8460440434164
0.992079181226204 0.992079181226204 4.84605413178603
0.992079181226204 0.992079181226204 4.84605413178603
1.13502570532048 1.13502570532048 4.84605938311866
1.13499556527319 1.13499556527319 4.84607313550081
0.992138901709892 0.992138901709892 4.84607797802748
0.992138901709892 0.992138901709892 4.84607797802748
0.992138901709892 0.992138901709892 4.84607797802748
0.992138901709892 0.992138901709892 4.84607797802748
0.992138901709892 0.992138901709892 4.84607797802748
0.992138901709892 0.992138901709892 4.84607797802748
0.992138901709892 0.992138901709892 4.84607797802748
0.992138901709892 0.992138901709892 4.84607797802748
1.1348733512233 1.1348733512233 4.84612883675446
1.1348171127526 1.1348171127526 4.84615443454457
1.1348171127526 1.1348171127526 4.84615443454457
1.13467896906068 1.13467896906068 4.84621722200994
1.13467896906068 1.13467896906068 4.84621722200994
1.13467896906068 1.13467896906068 4.84621722200994
1.13455959724301 1.13455959724301 4.84627137363732
0.992670312428469 0.992670312428469 4.8462894587899
0.992670312428469 0.992670312428469 4.8462894587899
0.992670312428469 0.992670312428469 4.8462894587899
0.992670312428469 0.992670312428469 4.8462894587899
0.992670312428469 0.992670312428469 4.8462894587899
0.992696070908557 0.992696070908557 4.8462996771773
0.992696070908557 0.992696070908557 4.8462996771773
0.992696070908557 0.992696070908557 4.8462996771773
0.992696070908557 0.992696070908557 4.8462996771773
0.99274447403892 0.99274447403892 4.84631887056197
0.99274447403892 0.99274447403892 4.84631887056197
0.99274447403892 0.99274447403892 4.84631887056197
0.99274447403892 0.99274447403892 4.84631887056197
1.13443000382678 1.13443000382678 4.8463300531526
1.13443000382678 1.13443000382678 4.8463300531526
1.13443000382678 1.13443000382678 4.8463300531526
1.13443000382678 1.13443000382678 4.8463300531526
1.13443000382678 1.13443000382678 4.8463300531526
1.13437156867859 1.13437156867859 4.84635647528631
1.13425066646455 1.13425066646455 4.84641106936069
0.992985004414911 0.992985004414911 4.84641409096417
0.993064574724166 0.993064574724166 4.84644553322117
0.993064574724166 0.993064574724166 4.84644553322117
0.993064574724166 0.993064574724166 4.84644553322117
0.993064574724166 0.993064574724166 4.84644553322117
0.993271632364576 0.993271632364576 4.84652721740547
0.993295720411799 0.993295720411799 4.84653670748292
0.993295720411799 0.993295720411799 4.84653670748292
0.993295720411799 0.993295720411799 4.84653670748292
0.993295720411799 0.993295720411799 4.84653670748292
0.993295720411799 0.993295720411799 4.84653670748292
1.13364166703421 1.13364166703421 4.84668456414576
1.13364166703421 1.13364166703421 4.84668456414576
1.13364153332654 1.13364153332654 4.84668462391698
0.993857403209485 0.993857403209485 4.8467572475781
0.993857403209485 0.993857403209485 4.8467572475781
0.993879564836059 0.993879564836059 4.84676591968426
0.993879564836059 0.993879564836059 4.84676591968426
0.993879564836059 0.993879564836059 4.84676591968426
0.993879564836059 0.993879564836059 4.84676591968426
0.993898539054046 0.993898539054046 4.84677334274007
0.993898539054046 0.993898539054046 4.84677334274007
0.993898539054046 0.993898539054046 4.84677334274007
0.993898539054046 0.993898539054046 4.84677334274007
0.993898539054046 0.993898539054046 4.84677334274007
0.993898539054046 0.993898539054046 4.84677334274007
0.994063174834098 0.994063174834098 4.84683768226528
0.994063174834098 0.994063174834098 4.84683768226528
0.994063174834098 0.994063174834098 4.84683768226528
1.13329407551361 1.13329407551361 4.84683953962165
1.13329407551361 1.13329407551361 4.84683953962165
1.13327657953159 1.13327657953159 4.84684731870052
1.13327657953159 1.13327657953159 4.84684731870052
1.13327657953159 1.13327657953159 4.84684731870052
0.994408957257625 0.994408957257625 4.84697241075627
0.994408957257625 0.994408957257625 4.84697241075627
1.1329226525611 1.1329226525611 4.84700423754994
1.1329226525611 1.1329226525611 4.84700423754994
1.1329226525611 1.1329226525611 4.84700423754994
1.1329226525611 1.1329226525611 4.84700423754994
1.1329226525611 1.1329226525611 4.84700423754994
1.1329226525611 1.1329226525611 4.84700423754994
1.1329226525611 1.1329226525611 4.84700423754994
0.994561912362876 0.994561912362876 4.84703183283347
0.994561912362876 0.994561912362876 4.84703183283347
0.994561912362876 0.994561912362876 4.84703183283347
0.994561912362876 0.994561912362876 4.84703183283347
0.994561912362876 0.994561912362876 4.84703183283347
0.994621729633476 0.994621729633476 4.84705504233498
0.994621729633476 0.994621729633476 4.84705504233498
0.994621729633476 0.994621729633476 4.84705504233498
0.994621729633476 0.994621729633476 4.84705504233498
0.994621729633476 0.994621729633476 4.84705504233498
0.994621729633476 0.994621729633476 4.84705504233498
0.994742768840211 0.994742768840211 4.84710195623413
0.994742768840211 0.994742768840211 4.84710195623413
0.994742768840211 0.994742768840211 4.84710195623413
0.994742768840211 0.994742768840211 4.84710195623413
0.994766199379479 0.994766199379479 4.84711102998403
0.994766199379479 0.994766199379479 4.84711102998403
0.994766199379479 0.994766199379479 4.84711102998403
0.994766199379479 0.994766199379479 4.84711102998403
0.994766199379479 0.994766199379479 4.84711102998403
0.994838817729914 0.994838817729914 4.84713913630565
0.994838817729914 0.994838817729914 4.84713913630565
0.994838817729914 0.994838817729914 4.84713913630565
0.994838817729914 0.994838817729914 4.84713913630565
0.994874710598735 0.994874710598735 4.8471530194119
0.994914488233176 0.994914488233176 4.84716839821715
1.13253288441712 1.13253288441712 4.84717606693428
1.13253288441712 1.13253288441712 4.84717606693428
1.13253288441712 1.13253288441712 4.84717606693428
1.13249825497037 1.13249825497037 4.84719128363278
1.13249825497037 1.13249825497037 4.84719128363278
1.13249825497037 1.13249825497037 4.84719128363278
0.995054496292707 0.995054496292707 4.84722247031992
0.995054496292707 0.995054496292707 4.84722247031992
0.995054496292707 0.995054496292707 4.84722247031992
0.995104975738612 0.995104975738612 4.84724194377667
0.995114027711642 0.995114027711642 4.84724543451962
0.995114027711642 0.995114027711642 4.84724543451962
0.995284385216197 0.995284385216197 4.84731105988071
0.995284385216197 0.995284385216197 4.84731105988071
0.995305481855988 0.995305481855988 4.8473191774808
0.995305481855988 0.995305481855988 4.8473191774808
0.995317588932448 0.995317588932448 4.84732383513801
0.995317588932448 0.995317588932448 4.84732383513801
0.995368617516599 0.995368617516599 4.847343458704
0.995368617516599 0.995368617516599 4.847343458704
0.995368617516599 0.995368617516599 4.847343458704
1.13214238551807 1.13214238551807 4.84734718799853
1.13214238551807 1.13214238551807 4.84734718799853
0.995545215979555 0.995545215979555 4.84741127903353
1.13191891867117 1.13191891867117 4.84744464964245
1.1318923691393 1.1318923691393 4.84745620636071
1.1318923691393 1.1318923691393 4.84745620636071
1.13185401251903 1.13185401251903 4.84747289415224
1.1317786381103 1.1317786381103 4.8475056582512
0.995860721579958 0.995860721579958 4.84753208751628
0.995860721579958 0.995860721579958 4.84753208751628
0.995864325076141 0.995864325076141 4.84753346466206
0.995864325076141 0.995864325076141 4.84753346466206
0.995864325076141 0.995864325076141 4.84753346466206
0.995864325076141 0.995864325076141 4.84753346466206
0.995864435028288 0.995864435028288 4.84753350668142
0.996175870623066 0.996175870623066 4.8476523014127
1.13141254871632 1.13141254871632 4.84766424494017
0.996228307987153 0.996228307987153 4.84767225921655
0.996228307987153 0.996228307987153 4.84767225921655
0.996388240994142 0.996388240994142 4.84773305170688
1.13106174361011 1.13106174361011 4.84781535972885
1.13106174361011 1.13106174361011 4.84781535972885
0.996752935320961 0.996752935320961 4.84787123411708
0.996752935320961 0.996752935320961 4.84787123411708
1.13092149927177 1.13092149927177 4.84787553914877
1.13092149927177 1.13092149927177 4.84787553914877
1.13092149927177 1.13092149927177 4.84787553914877
1.13092149927177 1.13092149927177 4.84787553914877
1.13085695011145 1.13085695011145 4.84790319272564
0.996874983533434 0.996874983533434 4.84791734058695
0.996874983533434 0.996874983533434 4.84791734058695
0.996874983533434 0.996874983533434 4.84791734058695
0.996893649909354 0.996893649909354 4.84792438614679
1.13071271646013 1.13071271646013 4.84796488211906
1.13071271646013 1.13071271646013 4.84796488211906
0.997009710953781 0.997009710953781 4.84796815674902
0.997009710953781 0.997009710953781 4.84796815674902
0.997041336033696 0.997041336033696 4.84798007282306
0.997041336033696 0.997041336033696 4.84798007282306
0.997190091464775 0.997190091464775 4.84803606041959
0.997190091464775 0.997190091464775 4.84803606041959
1.13038055556922 1.13038055556922 4.84810641334404
1.13038055556922 1.13038055556922 4.84810641334404
1.13038055556922 1.13038055556922 4.84810641334404
1.13038055556922 1.13038055556922 4.84810641334404
1.13025488320567 1.13025488320567 4.8481597666544
1.13025488320567 1.13025488320567 4.8481597666544
0.997637066079714 0.997637066079714 4.84820367142263
0.997637066079714 0.997637066079714 4.84820367142263
1.1301471005159 1.1301471005159 4.84820543986733
0.997819845103117 0.997819845103117 4.84827194404329
0.997819845103117 0.997819845103117 4.84827194404329
0.997863405659299 0.997863405659299 4.84828819206472
0.997863405659299 0.997863405659299 4.84828819206472
0.997863405659299 0.997863405659299 4.84828819206472
0.997863405659299 0.997863405659299 4.84828819206472
1.1299356502224 1.1299356502224 4.84829481404193
1.12990861621655 1.12990861621655 4.84830621874413
1.12990861621655 1.12990861621655 4.84830621874413
0.998035803524303 0.998035803524303 4.84835240946095
0.998035803524303 0.998035803524303 4.84835240946095
0.998035803524303 0.998035803524303 4.84835240946095
0.998035803524303 0.998035803524303 4.84835240946095
0.998035803524303 0.998035803524303 4.84835240946095
0.998035803524303 0.998035803524303 4.84835240946095
1.12977518473594 1.12977518473594 4.84836243634784
0.998201184703594 0.998201184703594 4.84841388293054
0.998288453788649 0.998288453788649 4.84844627008238
0.998288453788649 0.998288453788649 4.84844627008238
0.998288453788649 0.998288453788649 4.84844627008238
0.998288453788649 0.998288453788649 4.84844627008238
0.998288453788649 0.998288453788649 4.84844627008238
0.998288453788649 0.998288453788649 4.84844627008238
0.998288453788649 0.998288453788649 4.84844627008238
0.998295774739475 0.998295774739475 4.8484489854046
0.998295774739475 0.998295774739475 4.8484489854046
0.998295774739475 0.998295774739475 4.8484489854046
0.998295774739475 0.998295774739475 4.8484489854046
0.998317642209303 0.998317642209303 4.84845709450344
0.998317642209303 0.998317642209303 4.84845709450344
0.998317642209303 0.998317642209303 4.84845709450344
1.12940155301552 1.12940155301552 4.84851921425849
1.12940155301552 1.12940155301552 4.84851921425849
1.12940155301552 1.12940155301552 4.84851921425849
1.12928150453223 1.12928150453223 4.84856938663181
1.12922287710157 1.12922287710157 4.84859385358049
1.12922287710157 1.12922287710157 4.84859385358049
1.12913567990005 1.12913567990005 4.84863020048667
1.12913567990005 1.12913567990005 4.84863020048667
1.12913567990005 1.12913567990005 4.84863020048667
1.12913567990005 1.12913567990005 4.84863020048667
1.12913567990005 1.12913567990005 4.84863020048667
1.12913567990005 1.12913567990005 4.84863020048667
0.998911643022546 0.998911643022546 4.84867651233845
1.12890355172847 1.12890355172847 4.8487267088458
1.12890355172847 1.12890355172847 4.8487267088458
1.12890355172847 1.12890355172847 4.8487267088458
1.12890355172847 1.12890355172847 4.8487267088458
1.12890355172847 1.12890355172847 4.8487267088458
1.12888395296963 1.12888395296963 4.84873484041736
1.12888395296963 1.12888395296963 4.84873484041736
1.12888395296963 1.12888395296963 4.84873484041736
1.12888395296963 1.12888395296963 4.84873484041736
1.12872110780558 1.12872110780558 4.84880230467334
0.999255388418572 0.999255388418572 4.84880273365294
0.999255388418572 0.999255388418572 4.84880273365294
0.999255388418572 0.999255388418572 4.84880273365294
1.12862551861175 1.12862551861175 4.84884182217174
1.12862551861175 1.12862551861175 4.84884182217174
0.999582149359199 0.999582149359199 4.84892220425215
0.999669228087435 0.999669228087435 4.84895395737212
0.999669228087435 0.999669228087435 4.84895395737212
0.999819311716015 0.999819311716015 4.84900860141046
0.99985836135478 0.99985836135478 4.84902280163734
0.999902140561484 0.999902140561484 4.84903871321406
0.999902140561484 0.999902140561484 4.84903871321406
0.999908032966167 0.999908032966167 4.84904085412269
1.00004164882672 1.00004164882672 4.84908935735089
1.00004164882672 1.00004164882672 4.84908935735089
1.00004164882672 1.00004164882672 4.84908935735089
1.00004164882672 1.00004164882672 4.84908935735089
1.00004164882672 1.00004164882672 4.84908935735089
1.12795060966852 1.12795060966852 4.84911907532083
1.12786654669955 1.12786654669955 4.84915339241927
1.12786654669955 1.12786654669955 4.84915339241927
1.12779288130691 1.12779288130691 4.84918342556069
1.12779288130691 1.12779288130691 4.84918342556069
1.12779288130691 1.12779288130691 4.84918342556069
1.00035473599836 1.00035473599836 4.84920267990697
1.00039788914314 1.00039788914314 4.84921826301121
1.12767628671375 1.12767628671375 4.8492308856787
1.00043971412565 1.00043971412565 4.8492333581096
1.12762025636947 1.12762025636947 4.84925366021568
1.12762025636947 1.12762025636947 4.84925366021568
1.12762025636947 1.12762025636947 4.84925366021568
1.12761641096051 1.12761641096051 4.84925522247131
1.12761641096051 1.12761641096051 4.84925522247131
1.12755759751169 1.12755759751169 4.84927910384636
1.12755759751169 1.12755759751169 4.84927910384636
1.12755759751169 1.12755759751169 4.84927910384636
1.00058247010728 1.00058247010728 4.84928481808981
1.00058247010728 1.00058247010728 4.84928481808981
1.0006115135338 1.0006115135338 4.84929527573387
1.00072750487459 1.00072750487459 4.84933700088101
1.00072750487459 1.00072750487459 4.84933700088101
1.00072750487459 1.00072750487459 4.84933700088101
1.00072750487459 1.00072750487459 4.84933700088101
1.00075093842219 1.00075093842219 4.84934542282136
1.00075093842219 1.00075093842219 4.84934542282136
1.00075093842219 1.00075093842219 4.84934542282136
1.00075093842219 1.00075093842219 4.84934542282136
1.00075093842219 1.00075093842219 4.84934542282136
1.12738452679663 1.12738452679663 4.8493492438176
1.12738452679663 1.12738452679663 4.8493492438176
1.12738452679663 1.12738452679663 4.8493492438176
1.12738452679663 1.12738452679663 4.8493492438176
1.12738452679663 1.12738452679663 4.8493492438176
1.12738452679663 1.12738452679663 4.8493492438176
1.12738452679663 1.12738452679663 4.8493492438176
1.12738452679663 1.12738452679663 4.8493492438176
1.0007938806997 1.0007938806997 4.84936084939363
1.0007938806997 1.0007938806997 4.84936084939363
1.0007938806997 1.0007938806997 4.84936084939363
1.0007938806997 1.0007938806997 4.84936084939363
1.0007938806997 1.0007938806997 4.84936084939363
1.12732167560466 1.12732167560466 4.84937466516133
1.00112886923822 1.00112886923822 4.84948089092978
1.00112886923822 1.00112886923822 4.84948089092978
1.12700711014717 1.12700711014717 4.84950149500425
1.12700711014717 1.12700711014717 4.84950149500425
1.12700659171869 1.12700659171869 4.84950170347644
1.12693255666892 1.12693255666892 4.84953145602171
1.12693255666892 1.12693255666892 4.84953145602171
1.12693255666892 1.12693255666892 4.84953145602171
1.12693255666892 1.12693255666892 4.84953145602171
1.12693255666892 1.12693255666892 4.84953145602171
1.00160315081921 1.00160315081921 4.84964993763677
1.12661807673793 1.12661807673793 4.84965742262445
1.12661807673793 1.12661807673793 4.84965742262445
1.12661807673793 1.12661807673793 4.84965742262445
1.12661807673793 1.12661807673793 4.84965742262445
1.12661807673793 1.12661807673793 4.84965742262445
1.00163175492321 1.00163175492321 4.84966009876093
1.00164047563085 1.00164047563085 4.84966319587137
1.12650819903678 1.12650819903678 4.84970127680489
1.12650819903678 1.12650819903678 4.84970127680489
1.12650819903678 1.12650819903678 4.84970127680489
1.00178980966471 1.00178980966471 4.84971617491894
1.00178980966471 1.00178980966471 4.84971617491894
1.00178980966471 1.00178980966471 4.84971617491894
1.00178980966471 1.00178980966471 4.84971617491894
1.00183827397082 1.00183827397082 4.84973334574745
1.00183827397082 1.00183827397082 4.84973334574745
1.00183827397082 1.00183827397082 4.84973334574745
1.00183827397082 1.00183827397082 4.84973334574745
1.12637408048442 1.12637408048442 4.84975469511732
1.12637408048442 1.12637408048442 4.84975469511732
1.12637408048442 1.12637408048442 4.84975469511732
1.12637408048442 1.12637408048442 4.84975469511732
1.12637408048442 1.12637408048442 4.84975469511732
1.00195381635099 1.00195381635099 4.8497742371536
1.00195381635099 1.00195381635099 4.8497742371536
1.00195381635099 1.00195381635099 4.8497742371536
1.00196250078057 1.00196250078057 4.84977730807791
1.00196250078057 1.00196250078057 4.84977730807791
1.00196250078057 1.00196250078057 4.84977730807791
1.00196250078057 1.00196250078057 4.84977730807791
1.00196250078057 1.00196250078057 4.84977730807791
1.00196250078057 1.00196250078057 4.84977730807791
1.00196250078057 1.00196250078057 4.84977730807791
1.1262888900453 1.1262888900453 4.84978856248997
1.1262888900453 1.1262888900453 4.84978856248997
1.1262888900453 1.1262888900453 4.84978856248997
1.1262888900453 1.1262888900453 4.84978856248997
1.1262888900453 1.1262888900453 4.84978856248997
1.1262888900453 1.1262888900453 4.84978856248997
1.1262888900453 1.1262888900453 4.84978856248997
1.1262888900453 1.1262888900453 4.84978856248997
1.126192997005 1.126192997005 4.84982662585958
1.126192997005 1.126192997005 4.84982662585958
1.126192997005 1.126192997005 4.84982662585958
1.126192997005 1.126192997005 4.84982662585958
1.126192997005 1.126192997005 4.84982662585958
1.126192997005 1.126192997005 4.84982662585958
1.126192997005 1.126192997005 4.84982662585958
1.126192997005 1.126192997005 4.84982662585958
1.00226227134861 1.00226227134861 4.84988309055184
1.00226227134861 1.00226227134861 4.84988309055184
1.00226227134861 1.00226227134861 4.84988309055184
1.12604849920978 1.12604849920978 4.84988386454453
1.12604849920978 1.12604849920978 4.84988386454453
1.0024466606451 1.0024466606451 4.84994794472098
1.0024466606451 1.0024466606451 4.84994794472098
1.0024466606451 1.0024466606451 4.84994794472098
1.00253262848548 1.00253262848548 4.8499781262359
1.00253262848548 1.00253262848548 4.8499781262359
1.00253651604551 1.00253651604551 4.84997949024326
1.00253651604551 1.00253651604551 4.84997949024326
1.00253651604551 1.00253651604551 4.84997949024326
1.00275677573912 1.00275677573912 4.85005665367724
1.12555571352233 1.12555571352233 4.85007800391384
1.12555571352233 1.12555571352233 4.85007800391384
1.12555571352233 1.12555571352233 4.85007800391384
1.12555571352233 1.12555571352233 4.85007800391384
1.12555571352233 1.12555571352233 4.85007800391384
1.12555571352233 1.12555571352233 4.85007800391384
1.12555571352233 1.12555571352233 4.85007800391384
1.12551329814688 1.12551329814688 4.85009463711942
1.00293346630804 1.00293346630804 4.85011838594865
1.12538192238758 1.12538192238758 4.85014607884245
1.12538192238758 1.12538192238758 4.85014607884245
1.12538192238758 1.12538192238758 4.85014607884245
1.12538192238758 1.12538192238758 4.85014607884245
1.12538192238758 1.12538192238758 4.85014607884245
1.12538192238758 1.12538192238758 4.85014607884245
1.12538192238758 1.12538192238758 4.85014607884245
1.12538192238758 1.12538192238758 4.85014607884245
1.12538192238758 1.12538192238758 4.85014607884245
1.12538192238758 1.12538192238758 4.85014607884245
1.00306281016179 1.00306281016179 4.85016348150622
1.00306281016179 1.00306281016179 4.85016348150622
1.00306281016179 1.00306281016179 4.85016348150622
1.00306281016179 1.00306281016179 4.85016348150622
1.00306281016179 1.00306281016179 4.85016348150622
1.12505180578637 1.12505180578637 4.85027482388248
1.00345945621348 1.00345945621348 4.85030127194356
1.00349526584265 1.00349526584265 4.85031367468694
1.12492845367354 1.12492845367354 4.85032274158758
1.12492845367354 1.12492845367354 4.85032274158758
1.12484359965848 1.12484359965848 4.85035564437578
1.12474872025291 1.12474872025291 4.8503923768266
1.12469778242331 1.12469778242331 4.85041207219026
1.12469778242331 1.12469778242331 4.85041207219026
1.12469778242331 1.12469778242331 4.85041207219026
1.12456997217762 1.12456997217762 4.85046141327497
1.12456997217762 1.12456997217762 4.85046141327497
1.12456997217762 1.12456997217762 4.85046141327497
1.12456997217762 1.12456997217762 4.85046141327497
1.12456997217762 1.12456997217762 4.85046141327497
1.00393548280917 1.00393548280917 4.85046564167372
1.00393548280917 1.00393548280917 4.85046564167372
1.00394548154919 1.00394548154919 4.85046908251469
1.00394548154919 1.00394548154919 4.85046908251469
1.0039467079697 1.0039467079697 4.85046950452658
1.0039467079697 1.0039467079697 4.85046950452658
1.0039467079697 1.0039467079697 4.85046950452658
1.0039467079697 1.0039467079697 4.85046950452658
1.0039467079697 1.0039467079697 4.85046950452658
1.0039467079697 1.0039467079697 4.85046950452658
1.00406312400262 1.00406312400262 4.85050953039604
1.00406312400262 1.00406312400262 4.85050953039604
1.00406312400262 1.00406312400262 4.85050953039604
1.12438957398804 1.12438957398804 4.85053086759247
1.12438957398804 1.12438957398804 4.85053086759247
1.00416575604392 1.00416575604392 4.85054476299268
1.00416575604392 1.00416575604392 4.85054476299268
1.00416575604392 1.00416575604392 4.85054476299268
1.00417291550267 1.00417291550267 4.85054721887417
1.00418872626176 1.00418872626176 4.85055264150344
1.00419051030074 1.00419051030074 4.85055325330106
1.00419051030074 1.00419051030074 4.85055325330106
1.00419051030074 1.00419051030074 4.85055325330106
1.12432190239442 1.12432190239442 4.85055686467833
1.12432190239442 1.12432190239442 4.85055686467833
1.12432190239442 1.12432190239442 4.85055686467833
1.12432079009577 1.12432079009577 4.85055729172593
1.12432079009577 1.12432079009577 4.85055729172593
1.12432079009577 1.12432079009577 4.85055729172593
1.00442801488886 1.00442801488886 4.85063456348572
1.00443964981854 1.00443964981854 4.85063853974215
1.00443964981854 1.00443964981854 4.85063853974215
1.00443964981854 1.00443964981854 4.85063853974215
1.0045366657631 1.0045366657631 4.8506716696852
1.00463038139321 1.00463038139321 4.85070362948887
1.00463038139321 1.00463038139321 4.85070362948887
1.00463038139321 1.00463038139321 4.85070362948887
1.00463038139321 1.00463038139321 4.85070362948887
1.00468287101766 1.00468287101766 4.85072151148517
1.00468287101766 1.00468287101766 4.85072151148517
1.00468287101766 1.00468287101766 4.85072151148517
1.00469539418309 1.00469539418309 4.8507257758716
1.00469539418309 1.00469539418309 4.8507257758716
1.12386396591288 1.12386396591288 4.85073197281184
1.12382693263361 1.12382693263361 4.85074607170594
1.12382693263361 1.12382693263361 4.85074607170594
1.123651879994 1.123651879994 4.85081259003859
1.12362498905023 1.12362498905023 4.85082278994826
1.12362498905023 1.12362498905023 4.85082278994826
1.12362498905023 1.12362498905023 4.85082278994826
1.12362498905023 1.12362498905023 4.85082278994826
1.12362498905023 1.12362498905023 4.85082278994826
1.12362498905023 1.12362498905023 4.85082278994826
1.12362498905023 1.12362498905023 4.85082278994826
1.12362498905023 1.12362498905023 4.85082278994826
1.12359503348914 1.12359503348914 4.85083414651994
1.12359503348914 1.12359503348914 4.85083414651994
1.12359503348914 1.12359503348914 4.85083414651994
1.00524190836627 1.00524190836627 4.85091113655323
1.00524190836627 1.00524190836627 4.85091113655323
1.00535270222653 1.00535270222653 4.85094853822418
1.00538666919465 1.00538666919465 4.85095999284707
1.00538666919465 1.00538666919465 4.85095999284707
1.00538666919465 1.00538666919465 4.85095999284707
1.12321386092735 1.12321386092735 4.85097812360952
1.0056693602607 1.0056693602607 4.85105510731007
1.0056693602607 1.0056693602607 4.85105510731007
1.0056693602607 1.0056693602607 4.85105510731007
1.0056693602607 1.0056693602607 4.85105510731007
1.00576665518223 1.00576665518223 4.8510877535661
1.00576665518223 1.00576665518223 4.8510877535661
1.00576665518223 1.00576665518223 4.8510877535661
1.12288570530861 1.12288570530861 4.851101286721
1.12288570530861 1.12288570530861 4.851101286721
1.12288570530861 1.12288570530861 4.851101286721
1.12288570530861 1.12288570530861 4.851101286721
1.12288570530861 1.12288570530861 4.851101286721
1.12286062053393 1.12286062053393 4.8511106715098
1.00586664656798 1.00586664656798 4.85112125670483
1.12280210978876 1.12280210978876 4.85113254515503
1.1228005989386 1.1228005989386 4.85113310966383
1.1228005989386 1.1228005989386 4.85113310966383
1.1228005989386 1.1228005989386 4.85113310966383
1.1228005989386 1.1228005989386 4.85113310966383
1.1228005989386 1.1228005989386 4.85113310966383
1.1228005989386 1.1228005989386 4.85113310966383
1.1228005989386 1.1228005989386 4.85113310966383
1.1228005989386 1.1228005989386 4.85113310966383
1.00593129871603 1.00593129871603 4.85114289321919
1.00593129871603 1.00593129871603 4.85114289321919
1.00593129871603 1.00593129871603 4.85114289321919
1.00593129871603 1.00593129871603 4.85114289321919
1.00593129871603 1.00593129871603 4.85114289321919
1.00593129871603 1.00593129871603 4.85114289321919
1.00593129871603 1.00593129871603 4.85114289321919
1.00595026483286 1.00595026483286 4.85114923657483
1.12270479879481 1.12270479879481 4.85116887252565
1.12270408788434 1.12270408788434 4.85116913768119
1.12270408788434 1.12270408788434 4.85116913768119
1.12269891899366 1.12269891899366 4.85117106547172
1.12269891899366 1.12269891899366 4.85117106547172
1.12269891899366 1.12269891899366 4.85117106547172
1.12269891899366 1.12269891899366 4.85117106547172
1.12269891899366 1.12269891899366 4.85117106547172
1.12264298343015 1.12264298343015 4.8511919156366
1.12263994006899 1.12263994006899 4.85119304945166
1.12263994006899 1.12263994006899 4.85119304945166
1.12263994006899 1.12263994006899 4.85119304945166
1.00616083087572 1.00616083087572 4.851219544448
1.00616083087572 1.00616083087572 4.851219544448
1.00616083087572 1.00616083087572 4.851219544448
1.00616083087572 1.00616083087572 4.851219544448
1.00616083087572 1.00616083087572 4.851219544448
1.00616083087572 1.00616083087572 4.851219544448
1.12247602047327 1.12247602047327 4.85125402559387
1.12247602047327 1.12247602047327 4.85125402559387
1.12247602047327 1.12247602047327 4.85125402559387
1.12247602047327 1.12247602047327 4.85125402559387
1.12247602047327 1.12247602047327 4.85125402559387
1.12247602047327 1.12247602047327 4.85125402559387
1.12247602047327 1.12247602047327 4.85125402559387
1.12246321585744 1.12246321585744 4.85125878109559
1.12246321585744 1.12246321585744 4.85125878109559
1.12233714182907 1.12233714182907 4.85130554439009
1.12233714182907 1.12233714182907 4.85130554439009
1.12232785194216 1.12232785194216 4.85130898593016
1.12232785194216 1.12232785194216 4.85130898593016
1.12232785194216 1.12232785194216 4.85130898593016
1.0064337515326 1.0064337515326 4.85131035149749
1.00647607875432 1.00647607875432 4.85132440225982
1.0064786255012 1.0064786255012 4.85132524738848
1.0064786255012 1.0064786255012 4.85132524738848
1.00653508252901 1.00653508252901 4.85134397433216
1.12221659350885 1.12221659350885 4.85135015741409
1.12221659350885 1.12221659350885 4.85135015741409
1.12221659350885 1.12221659350885 4.85135015741409
1.12221659350885 1.12221659350885 4.85135015741409
1.12221659350885 1.12221659350885 4.85135015741409
1.12221659350885 1.12221659350885 4.85135015741409
1.12221659350885 1.12221659350885 4.85135015741409
1.12221659350885 1.12221659350885 4.85135015741409
1.12221659350885 1.12221659350885 4.85135015741409
1.00657175955499 1.00657175955499 4.85135613187331
1.00657175955499 1.00657175955499 4.85135613187331
1.00660320764128 1.00660320764128 4.85136655092631
1.00660320764128 1.00660320764128 4.85136655092631
1.00670836539897 1.00670836539897 4.85140135567683
1.00670836539897 1.00670836539897 4.85140135567683
1.00670836539897 1.00670836539897 4.85140135567683
1.12196960352145 1.12196960352145 4.85144125708888
1.00687501534804 1.00687501534804 4.85145640240255
1.00687501534804 1.00687501534804 4.85145640240255
1.00687501534804 1.00687501534804 4.85145640240255
1.00691860073187 1.00691860073187 4.85147077687784
1.00691860073187 1.00691860073187 4.85147077687784
1.00691860073187 1.00691860073187 4.85147077687784
1.0069311473461 1.0069311473461 4.85147491303627
1.00701345480174 1.00701345480174 4.8515020277175
1.00701345480174 1.00701345480174 4.8515020277175
1.00701980815171 1.00701980815171 4.85150411933609
1.00701980815171 1.00701980815171 4.85150411933609
1.12177563872933 1.12177563872933 4.85151250934822
1.12177563872933 1.12177563872933 4.85151250934822
1.12177563872933 1.12177563872933 4.85151250934822
1.00713233399459 1.00713233399459 4.85154113185543
1.00713233399459 1.00713233399459 4.85154113185543
1.00713233399459 1.00713233399459 4.85154113185543
1.00715419698241 1.00715419698241 4.85154831594918
1.00715419698241 1.00715419698241 4.85154831594918
1.00715419698241 1.00715419698241 4.85154831594918
1.00721989396982 1.00721989396982 4.8515698896628
1.00721989396982 1.00721989396982 4.8515698896628
1.12160634483859 1.12160634483859 4.85157449060168
1.12160634483859 1.12160634483859 4.85157449060168
1.00726493300832 1.00726493300832 4.85158466747984
1.00726493300832 1.00726493300832 4.85158466747984
1.00726493300832 1.00726493300832 4.85158466747984
1.00726493300832 1.00726493300832 4.85158466747984
1.00726493300832 1.00726493300832 4.85158466747984
1.00726493300832 1.00726493300832 4.85158466747984
1.00726493300832 1.00726493300832 4.85158466747984
1.00726493300832 1.00726493300832 4.85158466747984
1.0072790945943 1.0072790945943 4.8515893120054
1.0072790945943 1.0072790945943 4.8515893120054
1.12154160627881 1.12154160627881 4.8515981411415
1.12154160627881 1.12154160627881 4.8515981411415
1.12154160627881 1.12154160627881 4.8515981411415
1.12154160627881 1.12154160627881 4.8515981411415
1.12154160627881 1.12154160627881 4.8515981411415
1.12154160627881 1.12154160627881 4.8515981411415
1.12153369543615 1.12153369543615 4.85160102921498
1.12153369543615 1.12153369543615 4.85160102921498
1.12153369543615 1.12153369543615 4.85160102921498
1.12153369543615 1.12153369543615 4.85160102921498
1.12153369543615 1.12153369543615 4.85160102921498
1.12149369992027 1.12149369992027 4.85161562420445
1.12149369992027 1.12149369992027 4.85161562420445
1.12149369992027 1.12149369992027 4.85161562420445
1.12149369992027 1.12149369992027 4.85161562420445
1.12147433680124 1.12147433680124 4.85162268621776
1.12147433680124 1.12147433680124 4.85162268621776
1.00738227717179 1.00738227717179 4.85162312280946
1.00738227717179 1.00738227717179 4.85162312280946
1.12134329602512 1.12134329602512 4.85167041197533
1.12134329602512 1.12134329602512 4.85167041197533
1.12134329602512 1.12134329602512 4.85167041197533
1.12134329602512 1.12134329602512 4.85167041197533
1.12127068359095 1.12127068359095 4.85169680774547
1.12127068359095 1.12127068359095 4.85169680774547
1.12127068359095 1.12127068359095 4.85169680774547
1.00777899062942 1.00777899062942 4.85175263200958
1.12108153531237 1.12108153531237 4.85176539850292
1.12108153531237 1.12108153531237 4.85176539850292
1.12105892000277 1.12105892000277 4.85177358326804
1.00784640570145 1.00784640570145 4.85177456332236
1.00784640570145 1.00784640570145 4.85177456332236
1.12102729499803 1.12102729499803 4.8517850229473
1.12102729499803 1.12102729499803 4.8517850229473
1.12102729499803 1.12102729499803 4.8517850229473
1.00788326289229 1.00788326289229 4.85178654418906
1.00788326289229 1.00788326289229 4.85178654418906
1.12094296976323 1.12094296976323 4.85181549272101
1.12094296976323 1.12094296976323 4.85181549272101
1.12094296976323 1.12094296976323 4.85181549272101
1.12092098836683 1.12092098836683 4.85182342748744
1.12092098836683 1.12092098836683 4.85182342748744
1.12091526903793 1.12091526903793 4.85182549149405
1.12091526903793 1.12091526903793 4.85182549149405
1.12091526903793 1.12091526903793 4.85182549149405
1.12091526903793 1.12091526903793 4.85182549149405
1.12091526903793 1.12091526903793 4.85182549149405
1.12091526903793 1.12091526903793 4.85182549149405
1.12091526903793 1.12091526903793 4.85182549149405
1.12090672737261 1.12090672737261 4.8518285736205
1.12089412622278 1.12089412622278 4.85183311964661
1.12089412622278 1.12089412622278 4.85183311964661
1.1208294776235 1.1208294776235 4.85185642554809
1.1208094372169 1.1208094372169 4.85186364439401
1.12076178284812 1.12076178284812 4.85188079926878
1.12076178284812 1.12076178284812 4.85188079926878
1.12074238029919 1.12074238029919 4.85188777949765
1.12074238029919 1.12074238029919 4.85188777949765
1.12074238029919 1.12074238029919 4.85188777949765
1.00824648985763 1.00824648985763 4.85190425863936
1.00824648985763 1.00824648985763 4.85190425863936
1.00824648985763 1.00824648985763 4.85190425863936
1.00824648985763 1.00824648985763 4.85190425863936
1.00824648985763 1.00824648985763 4.85190425863936
1.12064465194358 1.12064465194358 4.85192289933407
1.12064465194358 1.12064465194358 4.85192289933407
1.00838980204519 1.00838980204519 4.85195052480848
1.00839299764033 1.00839299764033 4.8519515553064
1.00839299764033 1.00839299764033 4.8519515553064
1.00839299764033 1.00839299764033 4.8519515553064
1.00839299764033 1.00839299764033 4.8519515553064
1.00839299764033 1.00839299764033 4.8519515553064
1.00839299764033 1.00839299764033 4.8519515553064
1.00839299764033 1.00839299764033 4.8519515553064
1.00839299764033 1.00839299764033 4.8519515553064
1.00840282969928 1.00840282969928 4.8519547255798
1.00840282969928 1.00840282969928 4.8519547255798
1.00840282969928 1.00840282969928 4.8519547255798
1.00840282969928 1.00840282969928 4.8519547255798
1.00857489821687 1.00857489821687 4.85201013075414
1.12038479509033 1.12038479509033 4.85201596738348
1.12038479509033 1.12038479509033 4.85201596738348
1.12038479509033 1.12038479509033 4.85201596738348
1.12038479509033 1.12038479509033 4.85201596738348
1.12038479509033 1.12038479509033 4.85201596738348
1.12038479509033 1.12038479509033 4.85201596738348
1.12036657015723 1.12036657015723 4.85202247750874
1.12036657015723 1.12036657015723 4.85202247750874
1.12036657015723 1.12036657015723 4.85202247750874
1.12036657015723 1.12036657015723 4.85202247750874
1.12036657015723 1.12036657015723 4.85202247750874
1.12036657015723 1.12036657015723 4.85202247750874
1.1202890289307 1.1202890289307 4.85205015085921
1.1202890289307 1.1202890289307 4.85205015085921
1.00871756505844 1.00871756505844 4.85205595818066
1.00871756505844 1.00871756505844 4.85205595818066
1.00871756505844 1.00871756505844 4.85205595818066
1.00872550388997 1.00872550388997 4.85205850534572
1.00872550388997 1.00872550388997 4.85205850534572
1.00872550388997 1.00872550388997 4.85205850534572
1.00873723472849 1.00873723472849 4.85206226860335
1.00873723472849 1.00873723472849 4.85206226860335
1.12020683409172 1.12020683409172 4.85207944057186
1.1198765764679 1.1198765764679 4.85219666510211
1.1198765764679 1.1198765764679 4.85219666510211
1.00929305459367 1.00929305459367 4.85223979772246
1.00929305459367 1.00929305459367 4.85223979772246
1.11975103833781 1.11975103833781 4.85224103102255
1.11975103833781 1.11975103833781 4.85224103102255
1.11975103833781 1.11975103833781 4.85224103102255
1.11975103833781 1.11975103833781 4.85224103102255
1.11975103833781 1.11975103833781 4.85224103102255
1.00950889575095 1.00950889575095 4.85230832611556
1.00950889575095 1.00950889575095 4.85230832611556
1.00950889575095 1.00950889575095 4.85230832611556
1.11954470579962 1.11954470579962 4.85231371839782
1.11954470579962 1.11954470579962 4.85231371839782
1.11954470579962 1.11954470579962 4.85231371839782
1.11922673067628 1.11922673067628 4.85242517126975
1.11922673067628 1.11922673067628 4.85242517126975
1.11922673067628 1.11922673067628 4.85242517126975
1.11922673067628 1.11922673067628 4.85242517126975
1.00988046865601 1.00988046865601 4.85242575836838
1.00989115254847 1.00989115254847 4.85242912479964
1.00989115254847 1.00989115254847 4.85242912479964
1.00989115254847 1.00989115254847 4.85242912479964
1.00989115254847 1.00989115254847 4.85242912479964
1.11898699319719 1.11898699319719 4.85250874872105
1.11898699319719 1.11898699319719 4.85250874872105
1.11889277523304 1.11889277523304 4.85254148857797
1.01032110484587 1.01032110484587 4.85256413029395
1.1188101903024 1.1188101903024 4.85257013665613
1.1188101903024 1.1188101903024 4.85257013665613
1.1188101903024 1.1188101903024 4.85257013665613
1.1188101903024 1.1188101903024 4.85257013665613
1.1188101903024 1.1188101903024 4.85257013665613
1.01041930949692 1.01041930949692 4.85259483789289
1.01041930949692 1.01041930949692 4.85259483789289
1.01041930949692 1.01041930949692 4.85259483789289
1.01042424259452 1.01042424259452 4.85259637915823
1.01042424259452 1.01042424259452 4.85259637915823
1.01042424259452 1.01042424259452 4.85259637915823
1.01042424259452 1.01042424259452 4.85259637915823
1.1186267702099 1.1186267702099 4.85263359858177
1.0105785787097 1.0105785787097 4.85264453783641
1.0105785787097 1.0105785787097 4.85264453783641
1.0105785787097 1.0105785787097 4.85264453783641
1.11850369902713 1.11850369902713 4.85267605262301
1.11850369902713 1.11850369902713 4.85267605262301
1.01071500075511 1.01071500075511 4.85268700799527
1.01075310018575 1.01075310018575 4.85269885235336
1.01075310018575 1.01075310018575 4.85269885235336
1.01081063237059 1.01081063237059 4.85271672427262
1.01081063237059 1.01081063237059 4.85271672427262
1.01082431680291 1.01082431680291 4.85272097280713
1.11834937920695 1.11834937920695 4.85272914120819
1.11834937920695 1.11834937920695 4.85272914120819
1.01085795460914 1.01085795460914 4.85273141219725
1.01085795460914 1.01085795460914 4.85273141219725
1.11831112024916 1.11831112024916 4.85274227799804
1.11831112024916 1.11831112024916 4.85274227799804
1.11821277427161 1.11821277427161 4.85277600111997
1.11809567870764 1.11809567870764 4.85281606818259
1.01115390074693 1.01115390074693 4.85282301512829
1.01115390074693 1.01115390074693 4.85282301512829
1.01115390074693 1.01115390074693 4.85282301512829
1.01115390074693 1.01115390074693 4.85282301512829
1.01115390074693 1.01115390074693 4.85282301512829
1.01115390074693 1.01115390074693 4.85282301512829
1.01124496879988 1.01124496879988 4.85285111514658
1.01124496879988 1.01124496879988 4.85285111514658
1.01124496879988 1.01124496879988 4.85285111514658
1.11797234360732 1.11797234360732 4.85285816993479
1.11797234360732 1.11797234360732 4.85285816993479
1.11797234360732 1.11797234360732 4.85285816993479
1.11797234360732 1.11797234360732 4.85285816993479
1.11797234360732 1.11797234360732 4.85285816993479
1.11797234360732 1.11797234360732 4.85285816993479
1.0113013661253 1.0113013661253 4.85286849638919
1.0113013661253 1.0113013661253 4.85286849638919
1.11777903149801 1.11777903149801 4.852923952017
1.11777903149801 1.11777903149801 4.852923952017
1.11777903149801 1.11777903149801 4.852923952017
1.11777903149801 1.11777903149801 4.852923952017
1.11777903149801 1.11777903149801 4.852923952017
1.01149242398515 1.01149242398515 4.85292726097992
1.01150397101573 1.01150397101573 4.85293080671243
1.01150397101573 1.01150397101573 4.85293080671243
1.01150397101573 1.01150397101573 4.85293080671243
1.11774719741716 1.11774719741716 4.85293476057581
1.11774719741716 1.11774719741716 4.85293476057581
1.01154735762147 1.01154735762147 4.85294412342825
1.01180196911576 1.01180196911576 4.85302208202146
1.01200603266495 1.01200603266495 4.85308432931462
1.01200603266495 1.01200603266495 4.85308432931462
1.01200603266495 1.01200603266495 4.85308432931462
1.01200603266495 1.01200603266495 4.85308432931462
1.01200603266495 1.01200603266495 4.85308432931462
1.01200603266495 1.01200603266495 4.85308432931462
1.01200603266495 1.01200603266495 4.85308432931462
1.01200603266495 1.01200603266495 4.85308432931462
1.01204979705986 1.01204979705986 4.85309765199029
1.01204979705986 1.01204979705986 4.85309765199029
1.01204979705986 1.01204979705986 4.85309765199029
1.11721300014861 1.11721300014861 4.85311511272121
1.11721300014861 1.11721300014861 4.85311511272121
1.11710131535661 1.11710131535661 4.85315257503435
1.11693029109647 1.11693029109647 4.8532097780167
1.11693029109647 1.11693029109647 4.8532097780167
1.11693029109647 1.11693029109647 4.8532097780167
1.01244382872622 1.01244382872622 4.85321716991593
1.01244382872622 1.01244382872622 4.85321716991593
1.01246730641224 1.01246730641224 4.85322426659005
1.11680469555791 1.11680469555791 4.85325166034599
1.11678582150198 1.11678582150198 4.85325794505508
1.11677790647195 1.11677790647195 4.85326057989569
1.11677790647195 1.11677790647195 4.85326057989569
1.11676270168956 1.11676270168956 4.8532656402391
1.11676270168956 1.11676270168956 4.8532656402391
1.11676270168956 1.11676270168956 4.8532656402391
1.01261506313065 1.01261506313065 4.85326886594305
1.11658524204273 1.11658524204273 4.85332458544439
1.11658524204273 1.11658524204273 4.85332458544439
1.0128174068878 1.0128174068878 4.85332976401723
1.01286764373429 1.01286764373429 4.85334485156719
1.01286764373429 1.01286764373429 4.85334485156719
1.01286764373429 1.01286764373429 4.85334485156719
1.11647971385061 1.11647971385061 4.85335953684342
1.11647971385061 1.11647971385061 4.85335953684342
1.01303660709739 1.01303660709739 4.85339550286901
1.01303660709739 1.01303660709739 4.85339550286901
1.01303660709739 1.01303660709739 4.85339550286901
1.01327122018813 1.01327122018813 4.85346559602428
1.01330274176457 1.01330274176457 4.85347499229207
1.01330274176457 1.01330274176457 4.85347499229207
1.0135036046901 1.0135036046901 4.85353474982097
1.11591933747746 1.11591933747746 4.85354387443494
1.11591933747746 1.11591933747746 4.85354387443494
1.11586222956377 1.11586222956377 4.85356254106457
1.11586222956377 1.11586222956377 4.85356254106457
1.11586222956377 1.11586222956377 4.85356254106457
1.11586222956377 1.11586222956377 4.85356254106457
1.01361388361712 1.01361388361712 4.85356747167125
1.01361388361712 1.01361388361712 4.85356747167125
1.01361388361712 1.01361388361712 4.85356747167125
1.11565492700885 1.11565492700885 4.85363011594049
1.11565492700885 1.11565492700885 4.85363011594049
1.11565492700885 1.11565492700885 4.85363011594049
1.11565492700885 1.11565492700885 4.85363011594049
1.11565492700885 1.11565492700885 4.85363011594049
1.11564468225859 1.11564468225859 4.85363344791205
1.01391980917701 1.01391980917701 4.85365792400294
1.11549291828479 1.11549291828479 4.8536827240754
1.11541993605153 1.11541993605153 4.8537063652069
1.11541993605153 1.11541993605153 4.8537063652069
1.11541993605153 1.11541993605153 4.8537063652069
1.11541993605153 1.11541993605153 4.8537063652069
1.01408784789093 1.01408784789093 4.85370740628934
1.01408784789093 1.01408784789093 4.85370740628934
1.01424657481139 1.01424657481139 4.85375401527833
1.01424657481139 1.01424657481139 4.85375401527833
1.01425375460282 1.01425375460282 4.85375612055483
1.01425375460282 1.01425375460282 4.85375612055483
1.11520668061422 1.11520668061422 4.8537752387605
1.11520668061422 1.11520668061422 4.8537752387605
1.1151966282817 1.1151966282817 4.85377847770407
1.11505593584139 1.11505593584139 4.853823738295
1.11504640753221 1.11504640753221 4.85382679870459
1.11504640753221 1.11504640753221 4.85382679870459
1.11504640753221 1.11504640753221 4.85382679870459
1.11504640753221 1.11504640753221 4.85382679870459
1.11504268035537 1.11504268035537 4.85382799567432
1.11504268035537 1.11504268035537 4.85382799567432
1.11504268035537 1.11504268035537 4.85382799567432
1.11504268035537 1.11504268035537 4.85382799567432
1.11504268035537 1.11504268035537 4.85382799567432
1.11504268035537 1.11504268035537 4.85382799567432
1.11504268035537 1.11504268035537 4.85382799567432
1.11504268035537 1.11504268035537 4.85382799567432
1.11504268035537 1.11504268035537 4.85382799567432
1.11504268035537 1.11504268035537 4.85382799567432
1.11504268035537 1.11504268035537 4.85382799567432
1.11504268035537 1.11504268035537 4.85382799567432
1.11504268035537 1.11504268035537 4.85382799567432
1.11504268035537 1.11504268035537 4.85382799567432
1.11504268035537 1.11504268035537 4.85382799567432
1.11504268035537 1.11504268035537 4.85382799567432
1.11504268035537 1.11504268035537 4.85382799567432
1.11504268035537 1.11504268035537 4.85382799567432
1.01451028669607 1.01451028669607 4.85383117013151
1.11498263791042 1.11498263791042 4.85384726515752
1.11498263791042 1.11498263791042 4.85384726515752
1.01466567539707 1.01466567539707 4.85387646747576
1.11474359261659 1.11474359261659 4.85392374066635
1.11474359261659 1.11474359261659 4.85392374066635
1.11474359261659 1.11474359261659 4.85392374066635
1.11449939436097 1.11449939436097 4.85400146607315
1.01525072073312 1.01525072073312 4.85404591383992
1.11429531810853 1.11429531810853 4.85406611212337
1.11429531810853 1.11429531810853 4.85406611212337
1.11429531810853 1.11429531810853 4.85406611212337
1.11429531810853 1.11429531810853 4.85406611212337
1.01538141798309 1.01538141798309 4.85408352970552
1.01538141798309 1.01538141798309 4.85408352970552
1.01538141798309 1.01538141798309 4.85408352970552
1.01538141798309 1.01538141798309 4.85408352970552
1.01538141798309 1.01538141798309 4.85408352970552
1.01538141798309 1.01538141798309 4.85408352970552
1.01540972574714 1.01540972574714 4.85409166547826
1.01541431221011 1.01541431221011 4.85409298326308
1.01542716596884 1.01542716596884 4.85409667584049
1.01542716596884 1.01542716596884 4.85409667584049
1.01552712832912 1.01552712832912 4.85412536390487
1.11405100321906 1.11405100321906 4.85414313475099
1.11405100321906 1.11405100321906 4.85414313475099
1.11405100321906 1.11405100321906 4.85414313475099
1.11405100321906 1.11405100321906 4.85414313475099
1.01570705345183 1.01570705345183 4.8541768720191
1.01570705345183 1.01570705345183 4.8541768720191
1.01570705345183 1.01570705345183 4.8541768720191
1.01570705345183 1.01570705345183 4.8541768720191
1.01570705345183 1.01570705345183 4.8541768720191
1.01570705345183 1.01570705345183 4.8541768720191
1.01570705345183 1.01570705345183 4.8541768720191
1.01578008472711 1.01578008472711 4.85419773195395
1.01581222305635 1.01581222305635 4.8542069030061
1.01581222305635 1.01581222305635 4.8542069030061
1.01589220482565 1.01589220482565 4.85422970386242
1.01589220482565 1.01589220482565 4.85422970386242
1.0159213686293 1.0159213686293 4.85423800962729
1.0159213686293 1.0159213686293 4.85423800962729
1.0159213686293 1.0159213686293 4.85423800962729
1.0159213686293 1.0159213686293 4.85423800962729
1.0159213686293 1.0159213686293 4.85423800962729
1.0159213686293 1.0159213686293 4.85423800962729
1.1137248006655 1.1137248006655 4.85424534481745
1.01609420857135 1.01609420857135 4.85428714476045
1.01609420857135 1.01609420857135 4.85428714476045
1.01609420857135 1.01609420857135 4.85428714476045
1.11355309142687 1.11355309142687 4.8542988583467
1.11355303012788 1.11355303012788 4.85429887741509
1.11355303012788 1.11355303012788 4.85429887741509
1.0161404778903 1.0161404778903 4.85430027235188
1.0161404778903 1.0161404778903 4.85430027235188
1.0161404778903 1.0161404778903 4.85430027235188
1.11349953926693 1.11349953926693 4.85431550725961
1.11349953926693 1.11349953926693 4.85431550725961
1.11344308511727 1.11344308511727 4.85433303741183
1.11344308511727 1.11344308511727 4.85433303741183
1.11344308511727 1.11344308511727 4.85433303741183
1.11344308511727 1.11344308511727 4.85433303741183
1.01632579662853 1.01632579662853 4.85435274149976
1.01632579662853 1.01632579662853 4.85435274149976
1.01632579662853 1.01632579662853 4.85435274149976
1.01632579662853 1.01632579662853 4.85435274149976
1.01632579662853 1.01632579662853 4.85435274149976
1.0164308383908 1.0164308383908 4.85438240387058
1.0164308383908 1.0164308383908 4.85438240387058
1.0165772720636 1.0165772720636 4.85442366049163
1.0165772720636 1.0165772720636 4.85442366049163
1.0165772720636 1.0165772720636 4.85442366049163
1.0165772720636 1.0165772720636 4.85442366049163
1.11314491688168 1.11314491688168 4.85442526774418
1.11312311456649 1.11312311456649 4.85443198815822
1.11312311456649 1.11312311456649 4.85443198815822
1.11312311456649 1.11312311456649 4.85443198815822
1.11311469234082 1.11311469234082 4.8544345833923
1.01667855517731 1.01667855517731 4.85445213200961
1.01667855517731 1.01667855517731 4.85445213200961
1.01667855517731 1.01667855517731 4.85445213200961
1.01667855517731 1.01667855517731 4.85445213200961
1.11272449004371 1.11272449004371 4.85455429584172
1.01709751055122 1.01709751055122 4.85456934497114
1.01715317664166 1.01715317664166 4.85458485110969
1.01716536288733 1.01716536288733 4.85458824354102
1.01716976965114 1.01716976965114 4.85458947011692
1.01716976965114 1.01716976965114 4.85458947011692
1.01716976965114 1.01716976965114 4.85458947011692
1.11254128980342 1.11254128980342 4.85461014644706
1.11254128980342 1.11254128980342 4.85461014644706
1.01731079007262 1.01731079007262 4.85462866896052
1.0173236077776 1.0173236077776 4.85463222677552
1.0173236077776 1.0173236077776 4.85463222677552
1.0173236077776 1.0173236077776 4.85463222677552
1.0173236077776 1.0173236077776 4.85463222677552
1.11236156278572 1.11236156278572 4.85466471813318
1.11236156278572 1.11236156278572 4.85466471813318
1.11232739096278 1.11232739096278 4.85467506928794
1.11232739096278 1.11232739096278 4.85467506928794
1.11232739096278 1.11232739096278 4.85467506928794
1.11232739096278 1.11232739096278 4.85467506928794
1.11232739096278 1.11232739096278 4.85467506928794
1.11231722469038 1.11231722469038 4.85467814728293
1.11231722469038 1.11231722469038 4.85467814728293
1.11231722469038 1.11231722469038 4.85467814728293
1.0175755853778 1.0175755853778 4.85470199670211
1.11218703772906 1.11218703772906 4.85471750174606
1.11218703772906 1.11218703772906 4.85471750174606
1.11218703772906 1.11218703772906 4.85471750174606
1.11218703772906 1.11218703772906 4.85471750174606
1.01775915318591 1.01775915318591 4.85475261892612
1.01775915318591 1.01775915318591 4.85475261892612
1.01775915318591 1.01775915318591 4.85475261892612
1.01775915318591 1.01775915318591 4.85475261892612
1.01775915318591 1.01775915318591 4.85475261892612
1.01782451806267 1.01782451806267 4.85477060259386
1.01782451806267 1.01782451806267 4.85477060259386
1.01782451806267 1.01782451806267 4.85477060259386
1.01782451806267 1.01782451806267 4.85477060259386
1.01782451806267 1.01782451806267 4.85477060259386
1.01800429490966 1.01800429490966 4.85481995054431
1.01800429490966 1.01800429490966 4.85481995054431
1.01800429490966 1.01800429490966 4.85481995054431
1.01800429490966 1.01800429490966 4.85481995054431
1.01800429490966 1.01800429490966 4.85481995054431
1.01800429490966 1.01800429490966 4.85481995054431
1.01806060686516 1.01806060686516 4.85483537364679
1.01825923681196 1.01825923681196 4.85488964510561
1.11124288385993 1.11124288385993 4.85499949094682
1.11124288385993 1.11124288385993 4.85499949094682
1.11124288385993 1.11124288385993 4.85499949094682
1.11124288385993 1.11124288385993 4.85499949094682
1.01874867011507 1.01874867011507 4.85502250249037
1.01874867011507 1.01874867011507 4.85502250249037
1.01874867011507 1.01874867011507 4.85502250249037
1.01874867011507 1.01874867011507 4.85502250249037
1.01879568455906 1.01879568455906 4.85503519939903
1.01879568455906 1.01879568455906 4.85503519939903
1.01879568455906 1.01879568455906 4.85503519939903
1.01879568455906 1.01879568455906 4.85503519939903
1.01879568455906 1.01879568455906 4.85503519939903
1.01879568455906 1.01879568455906 4.85503519939903
1.01879568455906 1.01879568455906 4.85503519939903
1.11105646281163 1.11105646281163 4.85505445848189
1.01894592076035 1.01894592076035 4.85507569605962
1.01894592076035 1.01894592076035 4.85507569605962
1.01894592076035 1.01894592076035 4.85507569605962
1.11096680986053 1.11096680986053 4.85508080984924
1.11096680986053 1.11096680986053 4.85508080984924
1.11089198105233 1.11089198105233 4.85510276252821
1.11089198105233 1.11089198105233 4.85510276252821
1.01907561178915 1.01907561178915 4.85511056065463
1.01907561178915 1.01907561178915 4.85511056065463
1.01907561178915 1.01907561178915 4.85511056065463
1.01907561178915 1.01907561178915 4.85511056065463
1.01907561178915 1.01907561178915 4.85511056065463
1.01923302351225 1.01923302351225 4.8551527601959
1.01923302351225 1.01923302351225 4.8551527601959
1.11071272124472 1.11071272124472 4.85515519884248
1.11071272124472 1.11071272124472 4.85515519884248
1.11064676285229 1.11064676285229 4.85517443820638
1.11064676285229 1.11064676285229 4.85517443820638
1.11064676285229 1.11064676285229 4.85517443820638
1.11064676285229 1.11064676285229 4.85517443820638
1.11055506020026 1.11055506020026 4.85520113818197
1.11055506020026 1.11055506020026 4.85520113818197
1.01945849877497 1.01945849877497 4.85521298249286
1.01945849877497 1.01945849877497 4.85521298249286
1.01945849877497 1.01945849877497 4.85521298249286
1.01945849877497 1.01945849877497 4.85521298249286
1.01945849877497 1.01945849877497 4.85521298249286
1.0195647715362 1.0195647715362 4.85524127539718
1.0195647715362 1.0195647715362 4.85524127539718
1.01956826202818 1.01956826202818 4.85524220367242
1.0196908530202 1.0196908530202 4.85527476584188
1.0196908530202 1.0196908530202 4.85527476584188
1.0196908530202 1.0196908530202 4.85527476584188
1.0196908530202 1.0196908530202 4.85527476584188
1.11028987939391 1.11028987939391 4.85527802888375
1.11028987939391 1.11028987939391 4.85527802888375
1.11028987939391 1.11028987939391 4.85527802888375
1.11028142999499 1.11028142999499 4.85528047104692
1.11028142999499 1.11028142999499 4.85528047104692
1.11028142999499 1.11028142999499 4.85528047104692
1.11028142999499 1.11028142999499 4.85528047104692
1.11026600211428 1.11026600211428 4.85528492898701
1.11026600211428 1.11026600211428 4.85528492898701
1.11026600211428 1.11026600211428 4.85528492898701
1.11026600211428 1.11026600211428 4.85528492898701
1.11026600211428 1.11026600211428 4.85528492898701
1.11026600211428 1.11026600211428 4.85528492898701
1.11026600211428 1.11026600211428 4.85528492898701
1.11026150874988 1.11026150874988 4.85528622705876
1.11026150874988 1.11026150874988 4.85528622705876
1.11026150874988 1.11026150874988 4.85528622705876
1.11026150874988 1.11026150874988 4.85528622705876
1.11026150874988 1.11026150874988 4.85528622705876
1.11026150874988 1.11026150874988 4.85528622705876
1.11026150874988 1.11026150874988 4.85528622705876
1.11026150874988 1.11026150874988 4.85528622705876
1.11026150874988 1.11026150874988 4.85528622705876
1.11026150874988 1.11026150874988 4.85528622705876
1.11026150874988 1.11026150874988 4.85528622705876
1.11021036617881 1.11021036617881 4.85530099186699
1.11021036617881 1.11021036617881 4.85530099186699
1.11021036617881 1.11021036617881 4.85530099186699
1.11021036617881 1.11021036617881 4.85530099186699
1.11021036617881 1.11021036617881 4.85530099186699
1.11021036617881 1.11021036617881 4.85530099186699
1.1102022958663 1.1102022958663 4.85530332014838
1.01987300836653 1.01987300836653 4.85532300494728
1.01987300836653 1.01987300836653 4.85532300494728
1.11010172942504 1.11010172942504 4.85533229671872
1.02008564986584 1.02008564986584 4.85537909906946
1.10967392603325 1.10967392603325 4.85545479997278
1.10963518645578 1.10963518645578 4.85546583234778
1.10963518645578 1.10963518645578 4.85546583234778
1.02051924952251 1.02051924952251 4.85549275113404
1.02051924952251 1.02051924952251 4.85549275113404
1.02051924952251 1.02051924952251 4.85549275113404
1.02051924952251 1.02051924952251 4.85549275113404
1.02077112075103 1.02077112075103 4.85555831936006
1.02077112075103 1.02077112075103 4.85555831936006
1.02077112075103 1.02077112075103 4.85555831936006
1.10926350930938 1.10926350930938 4.85557116613545
1.10926350930938 1.10926350930938 4.85557116613545
1.10923916423265 1.10923916423265 4.85557803310673
1.10923916423265 1.10923916423265 4.85557803310673
1.02085869526799 1.02085869526799 4.85558103948785
1.10922268772188 1.10922268772188 4.85558267834204
1.10922268772188 1.10922268772188 4.85558267834204
1.1092024125598 1.1092024125598 4.85558839202585
1.10919680622543 1.10919680622543 4.85558997144198
1.10919680622543 1.10919680622543 4.85558997144198
1.10919680622543 1.10919680622543 4.85558997144198
1.10919680622543 1.10919680622543 4.85558997144198
1.10919680622543 1.10919680622543 4.85558997144198
1.10919680622543 1.10919680622543 4.85558997144198
1.10919680622543 1.10919680622543 4.85558997144198
1.10919680622543 1.10919680622543 4.85558997144198
1.10919680622543 1.10919680622543 4.85558997144198
1.10919680622543 1.10919680622543 4.85558997144198
1.10919680622543 1.10919680622543 4.85558997144198
1.10919680622543 1.10919680622543 4.85558997144198
1.10912934424787 1.10912934424787 4.85560896023608
1.10912934424787 1.10912934424787 4.85560896023608
1.10912934424787 1.10912934424787 4.85560896023608
1.10912934424787 1.10912934424787 4.85560896023608
1.10903676954203 1.10903676954203 4.85563496774771
1.10903676954203 1.10903676954203 4.85563496774771
1.02108781413709 1.02108781413709 4.85564029183198
1.02108781413709 1.02108781413709 4.85564029183198
1.02108781413709 1.02108781413709 4.85564029183198
1.10901493868363 1.10901493868363 4.85564109240304
1.10901493868363 1.10901493868363 4.85564109240304
1.10901493868363 1.10901493868363 4.85564109240304
1.02109649216327 1.02109649216327 4.85564253065476
1.02109649216327 1.02109649216327 4.85564253065476
1.10899390920486 1.10899390920486 4.85564698919784
1.02114180716215 1.02114180716215 4.85565421495727
1.02114180716215 1.02114180716215 4.85565421495727
1.02114180716215 1.02114180716215 4.85565421495727
1.10889669345037 1.10889669345037 4.85567421040726
1.10881994899488 1.10881994899488 4.85569565455997
1.10881994899488 1.10881994899488 4.85569565455997
1.10881994899488 1.10881994899488 4.85569565455997
1.10881994899488 1.10881994899488 4.85569565455997
1.10881994899488 1.10881994899488 4.85569565455997
1.02134599412013 1.02134599412013 4.85570673041637
1.02134599412013 1.02134599412013 4.85570673041637
1.02134599412013 1.02134599412013 4.85570673041637
1.02134599412013 1.02134599412013 4.85570673041637
1.02134599412013 1.02134599412013 4.85570673041637
1.02134599412013 1.02134599412013 4.85570673041637
1.02137148901101 1.02137148901101 4.85571327218634
1.02159798531067 1.02159798531067 4.85577123958995
1.02159798531067 1.02159798531067 4.85577123958995
1.02159798531067 1.02159798531067 4.85577123958995
1.02159798531067 1.02159798531067 4.85577123958995
1.02166609361906 1.02166609361906 4.85578861799185
1.02166609361906 1.02166609361906 4.85578861799185
1.02166609361906 1.02166609361906 4.85578861799185
1.02183670676995 1.02183670676995 4.855832044471
1.02183670676995 1.02183670676995 4.855832044471
1.1082652961322 1.1082652961322 4.85584945900968
1.1082652961322 1.1082652961322 4.85584945900968
1.1082652961322 1.1082652961322 4.85584945900968
1.10825558868736 1.10825558868736 4.8558521324421
1.10813782459771 1.10813782459771 4.8558845142101
1.10813782459771 1.10813782459771 4.8558845142101
1.10813782459771 1.10813782459771 4.8558845142101
1.10813782459771 1.10813782459771 4.8558845142101
1.10813782459771 1.10813782459771 4.8558845142101
1.10813782459771 1.10813782459771 4.8558845142101
1.10813782459771 1.10813782459771 4.8558845142101
1.02206683274015 1.02206683274015 4.85589037666434
1.10810626905996 1.10810626905996 4.85589317523769
1.10810626905996 1.10810626905996 4.85589317523769
1.10807603820813 1.10807603820813 4.85590146639834
1.10807603820813 1.10807603820813 4.85590146639834
1.10804158541062 1.10804158541062 4.85591090798262
1.02217958409311 1.02217958409311 4.85591885519901
1.10792527800745 1.10792527800745 4.85594272237394
1.02237219735304 1.02237219735304 4.85596735039194
1.10776098287696 1.10776098287696 4.85598750818499
1.02259356700838 1.02259356700838 4.85602284446075
1.02259356700838 1.02259356700838 4.85602284446075
1.02259356700838 1.02259356700838 4.85602284446075
1.02263169605369 1.02263169605369 4.85603237677658
1.02263169605369 1.02263169605369 4.85603237677658
1.02263169605369 1.02263169605369 4.85603237677658
1.02267520786349 1.02267520786349 4.85604324542858
1.02270233751407 1.02270233751407 4.85605001699013
1.02280962308678 1.02280962308678 4.85607675744647
1.02280962308678 1.02280962308678 4.85607675744647
1.10697518522382 1.10697518522382 4.85619920224154
1.10697518522382 1.10697518522382 4.85619920224154
1.10697518522382 1.10697518522382 4.85619920224154
1.10697518522382 1.10697518522382 4.85619920224154
1.1068835683342 1.1068835683342 4.85622361374165
1.1068835683342 1.1068835683342 4.85622361374165
1.1068835683342 1.1068835683342 4.85622361374165
1.0234070467338 1.0234070467338 4.85622455125933
1.0234070467338 1.0234070467338 4.85622455125933
1.0234070467338 1.0234070467338 4.85622455125933
1.0234070467338 1.0234070467338 4.85622455125933
1.0234070467338 1.0234070467338 4.85622455125933
1.0234070467338 1.0234070467338 4.85622455125933
1.10677826598514 1.10677826598514 4.85625160210329
1.10677826598514 1.10677826598514 4.85625160210329
1.10677826598514 1.10677826598514 4.85625160210329
1.02353796287855 1.02353796287855 4.85625668595046
1.02353796287855 1.02353796287855 4.85625668595046
1.02353796287855 1.02353796287855 4.85625668595046
1.02353796287855 1.02353796287855 4.85625668595046
1.02353796287855 1.02353796287855 4.85625668595046
1.02353796287855 1.02353796287855 4.85625668595046
1.02353796287855 1.02353796287855 4.85625668595046
1.10667282353026 1.10667282353026 4.85627955306506
1.10666910485952 1.10666910485952 4.8562805374566
1.10666910485952 1.10666910485952 4.8562805374566
1.10666910485952 1.10666910485952 4.8562805374566
1.10666910485952 1.10666910485952 4.8562805374566
1.10666910485952 1.10666910485952 4.8562805374566
1.10666910485952 1.10666910485952 4.8562805374566
1.10666910485952 1.10666910485952 4.8562805374566
1.10666910485952 1.10666910485952 4.8562805374566
1.10664906466033 1.10664906466033 4.85628584081852
1.10664906466033 1.10664906466033 4.85628584081852
1.10664906466033 1.10664906466033 4.85628584081852
1.10664906466033 1.10664906466033 4.85628584081852
1.02392882199804 1.02392882199804 4.85635208628709
1.10636516680543 1.10636516680543 4.85636068069617
1.10636516680543 1.10636516680543 4.85636068069617
1.10636516680543 1.10636516680543 4.85636068069617
1.10636516680543 1.10636516680543 4.85636068069617
1.1063445811781 1.1063445811781 4.85636608633993
1.1063445811781 1.1063445811781 4.85636608633993
1.10629952241108 1.10629952241108 4.85637790853031
1.10629952241108 1.10629952241108 4.85637790853031
1.10629952241108 1.10629952241108 4.85637790853031
1.02407795548401 1.02407795548401 4.85638827313068
1.10624686327262 1.10624686327262 4.85639170757467
1.10616901523176 1.10616901523176 4.85641207312748
1.10616901523176 1.10616901523176 4.85641207312748
1.02423245013056 1.02423245013056 4.85642563638307
1.02423245013056 1.02423245013056 4.85642563638307
1.02423245013056 1.02423245013056 4.85642563638307
1.02423245013056 1.02423245013056 4.85642563638307
1.02425646964086 1.02425646964086 4.85643143392058
1.02442846518888 1.02442846518888 4.85647285857101
1.02442846518888 1.02442846518888 4.85647285857101
1.02444176255575 1.02444176255575 4.85647605465855
1.10585687637164 1.10585687637164 4.85649332206867
1.10585687637164 1.10585687637164 4.85649332206867
1.10585687637164 1.10585687637164 4.85649332206867
1.10585687637164 1.10585687637164 4.85649332206867
1.10585687637164 1.10585687637164 4.85649332206867
1.10580849804476 1.10580849804476 4.85650585628586
1.10580849804476 1.10580849804476 4.85650585628586
1.02458685759784 1.02458685759784 4.85651086787627
1.02458685759784 1.02458685759784 4.85651086787627
1.02458685759784 1.02458685759784 4.85651086787627
1.10565057705275 1.10565057705275 4.85654666230774
1.10561880942376 1.10561880942376 4.85655485069011
1.02502803919539 1.02502803919539 4.85661603411157
1.02502803919539 1.02502803919539 4.85661603411157
1.02502803919539 1.02502803919539 4.85661603411157
1.02502803919539 1.02502803919539 4.85661603411157
1.10536068608992 1.10536068608992 4.85662113318096
1.10536068608992 1.10536068608992 4.85662113318096
1.10536068608992 1.10536068608992 4.85662113318096
1.02514508448968 1.02514508448968 4.8566437606457
1.02516121216429 1.02516121216429 4.8566475753602
1.10511914819522 1.10511914819522 4.85668275193565
1.10511914819522 1.10511914819522 4.85668275193565
1.10511914819522 1.10511914819522 4.85668275193565
1.10511749354937 1.10511749354937 4.85668317270279
1.10511749354937 1.10511749354937 4.85668317270279
1.0253269045804 1.0253269045804 4.85668668660762
1.0253269045804 1.0253269045804 4.85668668660762
1.02549082577412 1.02549082577412 4.85672523558918
1.02549082577412 1.02549082577412 4.85672523558918
1.10493560583633 1.10493560583633 4.8567293137964
1.10493560583633 1.10493560583633 4.8567293137964
1.10493560583633 1.10493560583633 4.8567293137964
1.1049125137639 1.1049125137639 4.85673515589886
1.10487593465486 1.10487593465486 4.85674440279123
1.10487593465486 1.10487593465486 4.85674440279123
1.10487593465486 1.10487593465486 4.85674440279123
1.10487593465486 1.10487593465486 4.85674440279123
1.10487593465486 1.10487593465486 4.85674440279123
1.10487593465486 1.10487593465486 4.85674440279123
1.10487593465486 1.10487593465486 4.85674440279123
1.10487593465486 1.10487593465486 4.85674440279123
1.1047722486873 1.1047722486873 4.8567705649765
1.02581081066778 1.02581081066778 4.85680007214108
1.02581081066778 1.02581081066778 4.85680007214108
1.02581081066778 1.02581081066778 4.85680007214108
1.02581081066778 1.02581081066778 4.85680007214108
1.02581081066778 1.02581081066778 4.85680007214108
1.10449145019681 1.10449145019681 4.85684105452981
1.02607587898791 1.02607587898791 4.8568616503845
1.104408986181 1.104408986181 4.85686165527863
1.02619656898577 1.02619656898577 4.85688956335328
1.02619656898577 1.02619656898577 4.85688956335328
1.02619656898577 1.02619656898577 4.85688956335328
1.02624448005481 1.02624448005481 4.85690062250327
1.02633451592559 1.02633451592559 4.85692137189741
1.10412667155508 1.10412667155508 4.85693183663012
1.02638480958455 1.02638480958455 4.85693294350479
1.02638480958455 1.02638480958455 4.85693294350479
1.02644242356912 1.02644242356912 4.8569461827098
1.1039883494692 1.1039883494692 4.85696602755893
1.10389258334372 1.10389258334372 4.8569896242673
1.10389258334372 1.10389258334372 4.8569896242673
1.10386194826314 1.10386194826314 4.8569971597605
1.10386194826314 1.10386194826314 4.8569971597605
1.10379266455305 1.10379266455305 4.85701417870246
1.10379266455305 1.10379266455305 4.85701417870246
1.10379266455305 1.10379266455305 4.85701417870246
1.10378311223036 1.10378311223036 4.85701652262567
1.10378311223036 1.10378311223036 4.85701652262567
1.10378311223036 1.10378311223036 4.85701652262567
1.10376905849667 1.10376905849667 4.85701996998174
1.10376905849667 1.10376905849667 4.85701996998174
1.10376905849667 1.10376905849667 4.85701996998174
1.1037234498902 1.1037234498902 4.8570311485804
1.10371533468993 1.10371533468993 4.85703313614339
1.10371533468993 1.10371533468993 4.85703313614339
1.0270825020496 1.0270825020496 4.85709206862956
1.0270825020496 1.0270825020496 4.85709206862956
1.0270825020496 1.0270825020496 4.85709206862956
1.0270825020496 1.0270825020496 4.85709206862956
1.0270825020496 1.0270825020496 4.85709206862956
1.0270825020496 1.0270825020496 4.85709206862956
1.0270825020496 1.0270825020496 4.85709206862956
1.02729923178071 1.02729923178071 4.85714096629188
1.02729923178071 1.02729923178071 4.85714096629188
1.02729923178071 1.02729923178071 4.85714096629188
1.02732469977585 1.02732469977585 4.85714669567407
1.02732469977585 1.02732469977585 4.85714669567407
1.02732688643567 1.02732688643567 4.85714718743107
1.02732688643567 1.02732688643567 4.85714718743107
1.10322797380088 1.10322797380088 4.85715169138366
1.02735764806755 1.02735764806755 4.8571541026716
1.02735764806755 1.02735764806755 4.8571541026716
1.02735764806755 1.02735764806755 4.8571541026716
1.10316830227092 1.10316830227092 4.85716609779268
1.10316830227092 1.10316830227092 4.85716609779268
1.10316830227092 1.10316830227092 4.85716609779268
1.10299727683331 1.10299727683331 4.8572072561732
1.10299727683331 1.10299727683331 4.8572072561732
1.10299727683331 1.10299727683331 4.8572072561732
1.10299727683331 1.10299727683331 4.8572072561732
1.1029878895993 1.1029878895993 4.85720950960488
1.02769315096959 1.02769315096959 4.85722919295284
1.02771712281138 1.02771712281138 4.8572345349605
1.02795188357867 1.02795188357867 4.85728668637149
1.02795188357867 1.02795188357867 4.85728668637149
1.02795188357867 1.02795188357867 4.85728668637149
1.02795188357867 1.02795188357867 4.85728668637149
1.02795188357867 1.02795188357867 4.85728668637149
1.02795188357867 1.02795188357867 4.85728668637149
1.02802828413987 1.02802828413987 4.85730359436003
1.10250870789206 1.10250870789206 4.85732375530203
1.02812663406589 1.02812663406589 4.8573253134787
1.10249237611853 1.10249237611853 4.85732762202801
1.10249237611853 1.10249237611853 4.85732762202801
1.10224369454205 1.10224369454205 4.85738627973813
1.10224314495462 1.10224314495462 4.85738640891396
1.10224314495462 1.10224314495462 4.85738640891396
1.02842180719885 1.02842180719885 4.85739018412262
1.02842180719885 1.02842180719885 4.85739018412262
1.02842180719885 1.02842180719885 4.85739018412262
1.02842180719885 1.02842180719885 4.85739018412262
1.02842180719885 1.02842180719885 4.85739018412262
1.02842180719885 1.02842180719885 4.85739018412262
1.02842180719885 1.02842180719885 4.85739018412262
1.02842180719885 1.02842180719885 4.85739018412262
1.10212456175108 1.10212456175108 4.85741423365627
1.10212456175108 1.10212456175108 4.85741423365627
1.02858255378842 1.02858255378842 4.85742531339712
1.02858255378842 1.02858255378842 4.85742531339712
1.02858255378842 1.02858255378842 4.85742531339712
1.02858255378842 1.02858255378842 4.85742531339712
1.10203110172062 1.10203110172062 4.85743609717134
1.10203110172062 1.10203110172062 4.85743609717134
1.10203110172062 1.10203110172062 4.85743609717134
1.10203110172062 1.10203110172062 4.85743609717134
1.10203110172062 1.10203110172062 4.85743609717134
1.10203110172062 1.10203110172062 4.85743609717134
1.10203110172062 1.10203110172062 4.85743609717134
1.101954427251 1.101954427251 4.85745399036499
1.02876604314753 1.02876604314753 4.85746524181539
1.10188096915768 1.10188096915768 4.85747109610871
1.02893804198983 1.02893804198983 4.85750250414904
1.02899051347845 1.02899051347845 4.8575138397922
1.02899051347845 1.02899051347845 4.8575138397922
1.02899051347845 1.02899051347845 4.8575138397922
1.10166626215077 1.10166626215077 4.85752088688698
1.10166626215077 1.10166626215077 4.85752088688698
1.10166626215077 1.10166626215077 4.85752088688698
1.10166626215077 1.10166626215077 4.85752088688698
1.10166626215077 1.10166626215077 4.85752088688698
1.10166626215077 1.10166626215077 4.85752088688698
1.0290417500128 1.0290417500128 4.85752489423024
1.10159708981075 1.10159708981075 4.85753686241602
1.0291495853103 1.0291495853103 4.85754811348272
1.02922151586689 1.02922151586689 4.85756356657884
1.10139398707433 1.10139398707433 4.85758358478302
1.10139398707433 1.10139398707433 4.85758358478302
1.10139398707433 1.10139398707433 4.85758358478302
1.02936550524769 1.02936550524769 4.85759441590498
1.02936550524769 1.02936550524769 4.85759441590498
1.0293772235631 1.0293772235631 4.85759692156535
1.0293772235631 1.0293772235631 4.85759692156535
1.0293772235631 1.0293772235631 4.85759692156535
1.0293772235631 1.0293772235631 4.85759692156535
1.0293772235631 1.0293772235631 4.85759692156535
1.02945428983962 1.02945428983962 4.85761338161445
1.02955644484854 1.02955644484854 4.857635150429
1.02955644484854 1.02955644484854 4.857635150429
1.02955644484854 1.02955644484854 4.857635150429
1.02955644484854 1.02955644484854 4.857635150429
1.02955644484854 1.02955644484854 4.857635150429
1.10116260545824 1.10116260545824 4.85763647674857
1.10116260545824 1.10116260545824 4.85763647674857
1.10116260545824 1.10116260545824 4.85763647674857
1.10116260545824 1.10116260545824 4.85763647674857
1.10110771667074 1.10110771667074 4.85764897141231
1.10110771667074 1.10110771667074 4.85764897141231
1.10110771667074 1.10110771667074 4.85764897141231
1.10110771667074 1.10110771667074 4.85764897141231
1.10110771667074 1.10110771667074 4.85764897141231
1.02964313080416 1.02964313080416 4.85765357834118
1.02989430862869 1.02989430862869 4.85770674343954
1.02989430862869 1.02989430862869 4.85770674343954
1.02989430862869 1.02989430862869 4.85770674343954
1.02989430862869 1.02989430862869 4.85770674343954
1.02989430862869 1.02989430862869 4.85770674343954
1.10079048795847 1.10079048795847 4.85772079000161
1.10079048795847 1.10079048795847 4.85772079000161
1.10079048795847 1.10079048795847 4.85772079000161
1.10079048795847 1.10079048795847 4.85772079000161
1.02997703518315 1.02997703518315 4.85772417840374
1.02997703518315 1.02997703518315 4.85772417840374
1.1007174729103 1.1007174729103 4.85773722504408
1.1007174729103 1.1007174729103 4.85773722504408
1.1007174729103 1.1007174729103 4.85773722504408
1.10067185392705 1.10067185392705 4.85774747541369
1.03009278820296 1.03009278820296 4.85774851124372
1.03009278820296 1.03009278820296 4.85774851124372
1.10054785525751 1.10054785525751 4.85777526714505
1.10054785525751 1.10054785525751 4.85777526714505
1.10054785525751 1.10054785525751 4.85777526714505
1.10054785525751 1.10054785525751 4.85777526714505
1.10054785525751 1.10054785525751 4.85777526714505
1.10053623104669 1.10053623104669 4.8577778672108
1.0304065523902 1.0304065523902 4.85781410127992
1.0304065523902 1.0304065523902 4.85781410127992
1.0304065523902 1.0304065523902 4.85781410127992
1.0304065523902 1.0304065523902 4.85781410127992
1.0304065523902 1.0304065523902 4.85781410127992
1.0304065523902 1.0304065523902 4.85781410127992
1.0304065523902 1.0304065523902 4.85781410127992
1.0304065523902 1.0304065523902 4.85781410127992
1.10027337202694 1.10027337202694 4.85783642196206
1.10027337202694 1.10027337202694 4.85783642196206
1.10027337202694 1.10027337202694 4.85783642196206
1.10027337202694 1.10027337202694 4.85783642196206
1.10027337202694 1.10027337202694 4.85783642196206
1.10016715721732 1.10016715721732 4.85785995172685
1.10015352696937 1.10015352696937 4.85786296578771
1.03074130830983 1.03074130830983 4.85788348696033
1.03074130830983 1.03074130830983 4.85788348696033
1.03074130830983 1.03074130830983 4.85788348696033
1.03074130830983 1.03074130830983 4.85788348696033
1.03074130830983 1.03074130830983 4.85788348696033
1.03074130830983 1.03074130830983 4.85788348696033
1.03074130830983 1.03074130830983 4.85788348696033
1.03074130830983 1.03074130830983 4.85788348696033
1.0308115815833 1.0308115815833 4.85789797490998
1.0308115815833 1.0308115815833 4.85789797490998
1.0308115815833 1.0308115815833 4.85789797490998
1.03081776187079 1.03081776187079 4.85789924778247
1.09995512419541 1.09995512419541 4.85790669837231
1.03088458649298 1.03088458649298 4.85791299743174
1.03103810070833 1.03103810070833 4.8579444915726
1.03103810070833 1.03103810070833 4.8579444915726
1.03103810070833 1.03103810070833 4.8579444915726
1.03112478300031 1.03112478300031 4.85796221786483
1.03112478300031 1.03112478300031 4.85796221786483
1.03135456374584 1.03135456374584 4.85800900828069
1.03135456374584 1.03135456374584 4.85800900828069
1.03135456374584 1.03135456374584 4.85800900828069
1.09946223229319 1.09946223229319 4.85801420733852
1.09942496509854 1.09942496509854 4.85802227016905
1.03150699484077 1.03150699484077 4.8580398882894
1.03150699484077 1.03150699484077 4.8580398882894
1.03150699484077 1.03150699484077 4.8580398882894
1.03150699484077 1.03150699484077 4.8580398882894
1.03150699484077 1.03150699484077 4.8580398882894
1.09923601176372 1.09923601176372 4.85806300818496
1.09923601176372 1.09923601176372 4.85806300818496
1.03163849874986 1.03163849874986 4.85806642640954
1.09920175213579 1.09920175213579 4.85807036902795
1.09919455408664 1.09919455408664 4.85807191456895
1.03175910491376 1.03175910491376 4.85809068188586
1.03175910491376 1.03175910491376 4.85809068188586
1.03175910491376 1.03175910491376 4.85809068188586
1.0318318858818 1.0318318858818 4.85810528045393
1.03196426482959 1.03196426482959 4.85813175873039
1.03196426482959 1.03196426482959 4.85813175873039
1.03196426482959 1.03196426482959 4.85813175873039
1.03196426482959 1.03196426482959 4.85813175873039
1.03196426482959 1.03196426482959 4.85813175873039
1.03196426482959 1.03196426482959 4.85813175873039
1.03204365273143 1.03204365273143 4.85814759161328
1.03211636444492 1.03211636444492 4.85816206261992
1.03211636444492 1.03211636444492 4.85816206261992
1.03211636444492 1.03211636444492 4.85816206261992
1.03211636444492 1.03211636444492 4.85816206261992
1.03211636444492 1.03211636444492 4.85816206261992
1.03211636444492 1.03211636444492 4.85816206261992
1.03211636444492 1.03211636444492 4.85816206261992
1.03211636444492 1.03211636444492 4.85816206261992
1.03211636444492 1.03211636444492 4.85816206261992
1.03211636444492 1.03211636444492 4.85816206261992
1.03224012224443 1.03224012224443 4.85818662590714
1.09860836412012 1.09860836412012 4.85819662102625
1.09860836412012 1.09860836412012 4.85819662102625
1.09860836412012 1.09860836412012 4.85819662102625
1.09846724219691 1.09846724219691 4.85822630172689
1.09846724219691 1.09846724219691 4.85822630172689
1.09828499548671 1.09828499548671 4.85826443567316
1.09828499548671 1.09828499548671 4.85826443567316
1.09828499548671 1.09828499548671 4.85826443567316
1.098180374663 1.098180374663 4.85828622705611
1.098180374663 1.098180374663 4.85828622705611
1.098180374663 1.098180374663 4.85828622705611
1.098180374663 1.098180374663 4.85828622705611
1.098180374663 1.098180374663 4.85828622705611
1.098180374663 1.098180374663 4.85828622705611
1.098180374663 1.098180374663 4.85828622705611
1.03275937285609 1.03275937285609 4.85828876710292
1.03275937285609 1.03275937285609 4.85828876710292
1.03275937285609 1.03275937285609 4.85828876710292
1.03275937285609 1.03275937285609 4.85828876710292
1.09806278723598 1.09806278723598 4.8583106323295
1.09806278723598 1.09806278723598 4.8583106323295
1.09806278723598 1.09806278723598 4.8583106323295
1.09806278723598 1.09806278723598 4.8583106323295
1.09806278723598 1.09806278723598 4.8583106323295
1.09805766553349 1.09805766553349 4.85831169324864
1.09801647415454 1.09801647415454 4.85832021936455
1.09792328340993 1.09792328340993 4.85833946707266
1.09792328340993 1.09792328340993 4.85833946707266
1.09792328340993 1.09792328340993 4.85833946707266
1.03307692011835 1.03307692011835 4.85835049907611
1.09775463901448 1.09775463901448 4.85837415222763
1.03327306626228 1.03327306626228 4.85838835225198
1.03327306626228 1.03327306626228 4.85838835225198
1.03327306626228 1.03327306626228 4.85838835225198
1.03327306626228 1.03327306626228 4.85838835225198
1.03327306626228 1.03327306626228 4.85838835225198
1.0976164598373 1.0976164598373 4.85840243064442
1.09758440615788 1.09758440615788 4.85840897230365
1.09758440615788 1.09758440615788 4.85840897230365
1.09758440615788 1.09758440615788 4.85840897230365
1.03344898112667 1.03344898112667 4.85842212026571
1.09743798215134 1.09743798215134 4.8584387683217
1.09743798215134 1.09743798215134 4.8584387683217
1.09743798215134 1.09743798215134 4.8584387683217
1.0974024334521 1.0974024334521 4.85844598067735
1.0974024334521 1.0974024334521 4.85844598067735
1.03367162898482 1.03367162898482 4.85846461359738
1.03373194586593 1.03373194586593 4.85847607811499
1.03373194586593 1.03373194586593 4.85847607811499
1.03373194586593 1.03373194586593 4.85847607811499
1.03373194586593 1.03373194586593 4.85847607811499
1.03373194586593 1.03373194586593 4.85847607811499
1.03373194586593 1.03373194586593 4.85847607811499
1.03373194586593 1.03373194586593 4.85847607811499
1.03373194586593 1.03373194586593 4.85847607811499
1.03373194586593 1.03373194586593 4.85847607811499
1.03373194586593 1.03373194586593 4.85847607811499
1.03374615748423 1.03374615748423 4.85847877640586
1.03374615748423 1.03374615748423 4.85847877640586
1.09723171173279 1.09723171173279 4.85848050082649
1.09723171173279 1.09723171173279 4.85848050082649
1.03398189994254 1.03398189994254 4.85852337249428
1.03398189994254 1.03398189994254 4.85852337249428
1.03398189994254 1.03398189994254 4.85852337249428
1.03398189994254 1.03398189994254 4.85852337249428
1.03398189994254 1.03398189994254 4.85852337249428
1.03398189994254 1.03398189994254 4.85852337249428
1.03398189994254 1.03398189994254 4.85852337249428
1.09700453913205 1.09700453913205 4.85852613514547
1.09684282568973 1.09684282568973 4.85855841120661
1.09684282568973 1.09684282568973 4.85855841120661
1.09677031958882 1.09677031958882 4.85857282616652
1.09677031958882 1.09677031958882 4.85857282616652
1.09677031958882 1.09677031958882 4.85857282616652
1.0344305147065 1.0344305147065 4.85860738717356
1.0344305147065 1.0344305147065 4.85860738717356
1.0344305147065 1.0344305147065 4.85860738717356
1.0344305147065 1.0344305147065 4.85860738717356
1.0344305147065 1.0344305147065 4.85860738717356
1.0344305147065 1.0344305147065 4.85860738717356
1.03450098728536 1.03450098728536 4.85862048346413
1.03450098728536 1.03450098728536 4.85862048346413
1.03450098728536 1.03450098728536 4.85862048346413
1.0965032651371 1.0965032651371 4.85862561832269
1.03454122824359 1.03454122824359 4.85862794928016
1.03454122824359 1.03454122824359 4.85862794928016
1.03454122824359 1.03454122824359 4.85862794928016
1.03454122824359 1.03454122824359 4.85862794928016
1.03454122824359 1.03454122824359 4.85862794928016
1.03457033543911 1.03457033543911 4.85863334386667
1.03457033543911 1.03457033543911 4.85863334386667
1.03457033543911 1.03457033543911 4.85863334386667
1.03457033543911 1.03457033543911 4.85863334386667
1.03484902734806 1.03484902734806 4.85868475687527
1.03484902734806 1.03484902734806 4.85868475687527
1.03484902734806 1.03484902734806 4.85868475687527
1.03484902734806 1.03484902734806 4.85868475687527
1.03484902734806 1.03484902734806 4.85868475687527
1.03484902734806 1.03484902734806 4.85868475687527
1.09608525695737 1.09608525695737 4.85870730123243
1.09608525695737 1.09608525695737 4.85870730123243
1.09608525695737 1.09608525695737 4.85870730123243
1.09608525695737 1.09608525695737 4.85870730123243
1.09608525695737 1.09608525695737 4.85870730123243
1.09608525695737 1.09608525695737 4.85870730123243
1.09608525695737 1.09608525695737 4.85870730123243
1.09605767201904 1.09605767201904 4.85871265082648
1.09605767201904 1.09605767201904 4.85871265082648
1.03500525830043 1.03500525830043 4.85871338935825
1.03500525830043 1.03500525830043 4.85871338935825
1.09601512523732 1.09601512523732 4.85872089210044
1.09601512523732 1.09601512523732 4.85872089210044
1.09601512523732 1.09601512523732 4.85872089210044
1.03507344503851 1.03507344503851 4.85872584337275
1.09593002136909 1.09593002136909 4.85873734061883
1.035253742337 1.035253742337 4.85875864915185
1.09577799524652 1.09577799524652 4.85876660405732
1.09577799524652 1.09577799524652 4.85876660405732
1.09577799524652 1.09577799524652 4.85876660405732
1.09577799524652 1.09577799524652 4.85876660405732
1.03540371474414 1.03540371474414 4.85878579920655
1.03540371474414 1.03540371474414 4.85878579920655
1.03543670446974 1.03543670446974 4.85879175463299
1.03543670446974 1.03543670446974 4.85879175463299
1.03543670446974 1.03543670446974 4.85879175463299
1.03555492257882 1.03555492257882 4.85881304595304
1.03555492257882 1.03555492257882 4.85881304595304
1.03555492257882 1.03555492257882 4.85881304595304
1.09551353311238 1.09551353311238 4.85881714512711
1.09550989609896 1.09550989609896 4.8588178369611
1.03570163705018 1.03570163705018 4.85883936108981
1.09538766541424 1.09538766541424 4.85884103674664
1.09526849186442 1.09526849186442 4.85886356095987
1.0952378907677 1.0952378907677 4.85886932948973
1.0952378907677 1.0952378907677 4.85886932948973
1.09521533271166 1.09521533271166 4.85887357787551
1.09521533271166 1.09521533271166 4.85887357787551
1.09521533271166 1.09521533271166 4.85887357787551
1.09513747367584 1.09513747367584 4.8588882152649
1.09513747367584 1.09513747367584 4.8588882152649
1.03604764705554 1.03604764705554 4.85890094643891
1.03604764705554 1.03604764705554 4.85890094643891
1.03611500412169 1.03611500412169 4.85891285733287
1.03619292528051 1.03619292528051 4.85892660464475
1.09475451365884 1.09475451365884 4.85895962681752
1.09473924821567 1.09473924821567 4.85896245327852
1.09473924821567 1.09473924821567 4.85896245327852
1.09473924821567 1.09473924821567 4.85896245327852
1.09473924821567 1.09473924821567 4.85896245327852
1.09473924821567 1.09473924821567 4.85896245327852
1.09473924821567 1.09473924821567 4.85896245327852
1.09473924821567 1.09473924821567 4.85896245327852
1.09473924821567 1.09473924821567 4.85896245327852
1.09473924821567 1.09473924821567 4.85896245327852
1.09472944038904 1.09472944038904 4.85896426842496
1.09439005196834 1.09439005196834 4.85902668724704
1.09434544870315 1.09434544870315 4.85903483381354
1.09434544870315 1.09434544870315 4.85903483381354
1.03682399982479 1.03682399982479 4.85903669013241
1.03682399982479 1.03682399982479 4.85903669013241
1.03682399982479 1.03682399982479 4.85903669013241
1.03682399982479 1.03682399982479 4.85903669013241
1.03682399982479 1.03682399982479 4.85903669013241
1.09426288615885 1.09426288615885 4.85904987872475
1.09426288615885 1.09426288615885 4.85904987872475
1.09426288615885 1.09426288615885 4.85904987872475
1.09426288615885 1.09426288615885 4.85904987872475
1.09426288615885 1.09426288615885 4.85904987872475
1.09426288615885 1.09426288615885 4.85904987872475
1.03691443255231 1.03691443255231 4.85905228249959
1.03691443255231 1.03691443255231 4.85905228249959
1.03691443255231 1.03691443255231 4.85905228249959
1.09420163235953 1.09420163235953 4.85906101152443
1.09420163235953 1.09420163235953 4.85906101152443
1.09420163235953 1.09420163235953 4.85906101152443
1.09420163235953 1.09420163235953 4.85906101152443
1.03699914300752 1.03699914300752 4.85906684661457
1.03702598681986 1.03702598681986 4.85907145341954
1.03702598681986 1.03702598681986 4.85907145341954
1.03702598681986 1.03702598681986 4.85907145341954
1.03702598681986 1.03702598681986 4.85907145341954
1.03704559060665 1.03704559060665 4.85907481517104
1.03704559060665 1.03704559060665 4.85907481517104
1.03704559060665 1.03704559060665 4.85907481517104
1.03704559060665 1.03704559060665 4.85907481517104
1.03716886633781 1.03716886633781 4.85909590563889
1.03716886633781 1.03716886633781 4.85909590563889
1.03716886633781 1.03716886633781 4.85909590563889
1.09396400934703 1.09396400934703 4.8591039643422
1.09396400934703 1.09396400934703 4.8591039643422
1.09396400934703 1.09396400934703 4.8591039643422
1.09396400934703 1.09396400934703 4.8591039643422
1.03724877353036 1.03724877353036 4.85910953086548
1.03724877353036 1.03724877353036 4.85910953086548
1.03724877353036 1.03724877353036 4.85910953086548
1.03724877353036 1.03724877353036 4.85910953086548
1.03734079268456 1.03734079268456 4.85912517689689
1.03734079268456 1.03734079268456 4.85912517689689
1.09379664012721 1.09379664012721 4.85913399395705
1.03744814712273 1.03744814712273 4.85914337023865
1.03747033743183 1.03747033743183 4.85914712274626
1.09363952827016 1.09363952827016 4.85916201468276
1.09363952827016 1.09363952827016 4.85916201468276
1.09363952827016 1.09363952827016 4.85916201468276
1.09363952827016 1.09363952827016 4.85916201468276
1.09363952827016 1.09363952827016 4.85916201468276
1.09358352077717 1.09358352077717 4.85917196411286
1.09357437643624 1.09357437643624 4.85917358658758
1.09357437643624 1.09357437643624 4.85917358658758
1.03766579805736 1.03766579805736 4.85918005660524
1.03766579805736 1.03766579805736 4.85918005660524
1.03784843159599 1.03784843159599 4.85921063487379
1.03784843159599 1.03784843159599 4.85921063487379
1.03794885873863 1.03794885873863 4.85922736931132
1.03794885873863 1.03794885873863 4.85922736931132
1.03801124730903 1.03801124730903 4.85923773666689
1.03801124730903 1.03801124730903 4.85923773666689
1.03801124730903 1.03801124730903 4.85923773666689
1.03801124730903 1.03801124730903 4.85923773666689
1.03801124730903 1.03801124730903 4.85923773666689
1.09318374421741 1.09318374421741 4.85924238033577
1.09318374421741 1.09318374421741 4.85924238033577
1.09318374421741 1.09318374421741 4.85924238033577
1.09318374421741 1.09318374421741 4.85924238033577
1.03820656882178 1.03820656882178 4.8592700521453
1.03820656882178 1.03820656882178 4.8592700521453
1.09301517296787 1.09301517296787 4.85927175590442
1.09294693767319 1.09294693767319 4.85928359338147
1.09294693767319 1.09294693767319 4.85928359338147
1.09294693767319 1.09294693767319 4.85928359338147
1.03857042295921 1.03857042295921 4.85932967702814
1.03857042295921 1.03857042295921 4.85932967702814
1.03857042295921 1.03857042295921 4.85932967702814
1.03857042295921 1.03857042295921 4.85932967702814
1.09260919578023 1.09260919578023 4.85934173241633
1.09260919578023 1.09260919578023 4.85934173241633
1.03867784785446 1.03867784785446 4.85934713783921
1.03867784785446 1.03867784785446 4.85934713783921
1.03867967355611 1.03867967355611 4.85934743402474
1.03867967355611 1.03867967355611 4.85934743402474
1.03867967355611 1.03867967355611 4.85934743402474
1.03867967355611 1.03867967355611 4.85934743402474
1.03867967355611 1.03867967355611 4.85934743402474
1.03867967355611 1.03867967355611 4.85934743402474
1.09257218886973 1.09257218886973 4.85934805704349
1.09257218886973 1.09257218886973 4.85934805704349
1.03871182300893 1.03871182300893 4.85935264657803
1.03871182300893 1.03871182300893 4.85935264657803
1.03871182300893 1.03871182300893 4.85935264657803
1.03871182300893 1.03871182300893 4.85935264657803
1.03871182300893 1.03871182300893 4.85935264657803
1.03871182300893 1.03871182300893 4.85935264657803
1.09249462681895 1.09249462681895 4.85936128339156
1.03879341621811 1.03879341621811 4.85936584946938
1.03879341621811 1.03879341621811 4.85936584946938
1.03879341621811 1.03879341621811 4.85936584946938
1.09242715677752 1.09242715677752 4.85937275651378
1.09242715677752 1.09242715677752 4.85937275651378
1.09242715677752 1.09242715677752 4.85937275651378
1.09229061391302 1.09229061391302 4.85939588344076
1.03906408826833 1.03906408826833 4.85940937828449
1.03906408826833 1.03906408826833 4.85940937828449
1.09211956023674 1.09211956023674 4.85942468214833
1.09211956023674 1.09211956023674 4.85942468214833
1.09211956023674 1.09211956023674 4.85942468214833
1.09211956023674 1.09211956023674 4.85942468214833
1.09211956023674 1.09211956023674 4.85942468214833
1.0919532051355 1.0919532051355 4.85945250477869
1.03937830037343 1.03937830037343 4.8594593889935
1.03937830037343 1.03937830037343 4.8594593889935
1.09181544940066 1.09181544940066 4.85947540615284
1.03957012893567 1.03957012893567 4.85948964584802
1.09172101998711 1.09172101998711 4.85949103245084
1.03967558221595 1.03967558221595 4.85950618996145
1.03967558221595 1.03967558221595 4.85950618996145
1.03967558221595 1.03967558221595 4.85950618996145
1.09113014566609 1.09113014566609 4.85958747754926
1.09113014566609 1.09113014566609 4.85958747754926
1.04021102446185 1.04021102446185 4.85958921912972
1.04021102446185 1.04021102446185 4.85958921912972
1.04021102446185 1.04021102446185 4.85958921912972
1.04021102446185 1.04021102446185 4.85958921912972
1.0909969052374 1.0909969052374 4.85960890804559
1.09097785391613 1.09097785391613 4.85961196272869
1.04041473338297 1.04041473338297 4.85962037968421
1.04041473338297 1.04041473338297 4.85962037968421
1.09078730036329 1.09078730036329 4.85964238463362
1.09078730036329 1.09078730036329 4.85964238463362
1.09078730036329 1.09078730036329 4.85964238463362
1.09071632386892 1.09071632386892 4.85965365498672
1.09071632386892 1.09071632386892 4.85965365498672
1.09071632386892 1.09071632386892 4.85965365498672
1.09071632386892 1.09071632386892 4.85965365498672
1.0407192361867 1.0407192361867 4.85966651791611
1.04074052798794 1.04074052798794 4.8596697242944
1.04074052798794 1.04074052798794 4.8596697242944
1.09059700093564 1.09059700093564 4.85967252759576
1.09059700093564 1.09059700093564 4.85967252759576
1.09059700093564 1.09059700093564 4.85967252759576
1.09059700093564 1.09059700093564 4.85967252759576
1.09059700093564 1.09059700093564 4.85967252759576
1.09059700093564 1.09059700093564 4.85967252759576
1.09059700093564 1.09059700093564 4.85967252759576
1.09059700093564 1.09059700093564 4.85967252759576
1.09059700093564 1.09059700093564 4.85967252759576
1.09049054112644 1.09049054112644 4.85968928668897
1.09049054112644 1.09049054112644 4.85968928668897
1.04089037402749 1.04089037402749 4.85969221686063
1.04089037402749 1.04089037402749 4.85969221686063
1.04089037402749 1.04089037402749 4.85969221686063
1.04089037402749 1.04089037402749 4.85969221686063
1.04089037402749 1.04089037402749 4.85969221686063
1.04089037402749 1.04089037402749 4.85969221686063
1.04089037402749 1.04089037402749 4.85969221686063
1.09041036458849 1.09041036458849 4.85970185903133
1.04097439380066 1.04097439380066 4.85970477259938
1.09029648326554 1.09029648326554 4.85971964392549
1.09029648326554 1.09029648326554 4.85971964392549
1.09029648326554 1.09029648326554 4.85971964392549
1.09029648326554 1.09029648326554 4.85971964392549
1.09027319683459 1.09027319683459 4.85972327008005
1.09027319683459 1.09027319683459 4.85972327008005
1.09023801511764 1.09023801511764 4.85972874180489
1.09023801511764 1.09023801511764 4.85972874180489
1.09023801511764 1.09023801511764 4.85972874180489
1.09023801511764 1.09023801511764 4.85972874180489
1.09023801511764 1.09023801511764 4.85972874180489
1.04113695527024 1.04113695527024 4.85972895112915
1.04113695527024 1.04113695527024 4.85972895112915
1.04113695527024 1.04113695527024 4.85972895112915
1.04113695527024 1.04113695527024 4.85972895112915
1.04113695527024 1.04113695527024 4.85972895112915
1.04113695527024 1.04113695527024 4.85972895112915
1.09021956298383 1.09021956298383 4.85973160836741
1.09021956298383 1.09021956298383 4.85973160836741
1.09021956298383 1.09021956298383 4.85973160836741
1.09021956298383 1.09021956298383 4.85973160836741
1.09021956298383 1.09021956298383 4.85973160836741
1.09021956298383 1.09021956298383 4.85973160836741
1.09021956298383 1.09021956298383 4.85973160836741
1.09021956298383 1.09021956298383 4.85973160836741
1.08993486799528 1.08993486799528 4.85977555256521
1.08993486799528 1.08993486799528 4.85977555256521
1.04151801213431 1.04151801213431 4.85978503625546
1.04162912870064 1.04162912870064 4.85980123450819
1.08972622041336 1.08972622041336 4.85980742037261
1.08972622041336 1.08972622041336 4.85980742037261
1.08972622041336 1.08972622041336 4.85980742037261
1.08972622041336 1.08972622041336 4.85980742037261
1.08972622041336 1.08972622041336 4.85980742037261
1.04174753954675 1.04174753954675 4.8598184183979
1.04174753954675 1.04174753954675 4.8598184183979
1.04174753954675 1.04174753954675 4.8598184183979
1.04181130784871 1.04181130784871 4.85982763928626
1.08958256050801 1.08958256050801 4.85982919611845
1.08958256050801 1.08958256050801 4.85982919611845
1.08958256050801 1.08958256050801 4.85982919611845
1.08958256050801 1.08958256050801 4.85982919611845
1.08946379623171 1.08946379623171 4.85984709593008
1.08946379623171 1.08946379623171 4.85984709593008
1.08932214177265 1.08932214177265 4.85986832463715
1.08928782683294 1.08928782683294 4.85987344735292
1.08928782683294 1.08928782683294 4.85987344735292
1.04216762907963 1.04216762907963 4.85987873487938
1.04216762907963 1.04216762907963 4.85987873487938
1.04233646219944 1.04233646219944 4.85990269118235
1.08884453967934 1.08884453967934 4.85993892927059
1.08881343659111 1.08881343659111 4.859943475411
1.08881343659111 1.08881343659111 4.859943475411
1.08881343659111 1.08881343659111 4.859943475411
1.08881343659111 1.08881343659111 4.859943475411
1.08881343659111 1.08881343659111 4.859943475411
1.04287370466265 1.04287370466265 4.85997783433102
1.04287370466265 1.04287370466265 4.85997783433102
1.04287370466265 1.04287370466265 4.85997783433102
1.04287370466265 1.04287370466265 4.85997783433102
1.04322569484103 1.04322569484103 4.86002616759405
1.04322569484103 1.04322569484103 4.86002616759405
1.04322569484103 1.04322569484103 4.86002616759405
1.08805286589637 1.08805286589637 4.86005267054636
1.08805286589637 1.08805286589637 4.86005267054636
1.08805286589637 1.08805286589637 4.86005267054636
1.08805286589637 1.08805286589637 4.86005267054636
1.08805286589637 1.08805286589637 4.86005267054636
1.08805286589637 1.08805286589637 4.86005267054636
1.08805286589637 1.08805286589637 4.86005267054636
1.08805286589637 1.08805286589637 4.86005267054636
1.0434875264475 1.0434875264475 4.86006165851495
1.0434875264475 1.0434875264475 4.86006165851495
1.0434875264475 1.0434875264475 4.86006165851495
1.08793300817011 1.08793300817011 4.86006953299328
1.08793300817011 1.08793300817011 4.86006953299328
1.08785358524419 1.08785358524419 4.86008065498797
1.08779450553534 1.08779450553534 4.86008890144607
1.08779450553534 1.08779450553534 4.86008890144607
1.08779450553534 1.08779450553534 4.86008890144607
1.04376582097303 1.04376582097303 4.86009894810557
1.04376582097303 1.04376582097303 4.86009894810557
1.08756855916796 1.08756855916796 4.86012022880616
1.08756855916796 1.08756855916796 4.86012022880616
1.08756855916796 1.08756855916796 4.86012022880616
1.04397534434601 1.04397534434601 4.86012672821241
1.04408934592954 1.04408934592954 4.86014173696427
1.04408934592954 1.04408934592954 4.86014173696427
1.08731930840116 1.08731930840116 4.86015439999407
1.08731930840116 1.08731930840116 4.86015439999407
1.08731930840116 1.08731930840116 4.86015439999407
1.08731930840116 1.08731930840116 4.86015439999407
1.08723237420213 1.08723237420213 4.86016622275465
1.04431395290856 1.04431395290856 4.86017108780361
1.04442851909568 1.04442851909568 4.86018594667004
1.04442851909568 1.04442851909568 4.86018594667004
1.08704493298899 1.08704493298899 4.86019154607048
1.08704229542163 1.08704229542163 4.86019190076795
1.08702928200082 1.08702928200082 4.86019365013451
1.08702235078479 1.08702235078479 4.86019458143158
1.08702235078479 1.08702235078479 4.86019458143158
1.04469731989901 1.04469731989901 4.86022051139856
1.04469731989901 1.04469731989901 4.86022051139856
1.08682742142097 1.08682742142097 4.86022064414395
1.08680154119921 1.08680154119921 4.86022408575334
1.08680154119921 1.08680154119921 4.86022408575334
1.04472560130157 1.04472560130157 4.86022412376654
1.04472560130157 1.04472560130157 4.86022412376654
1.04472560130157 1.04472560130157 4.86022412376654
1.08664589530209 1.08664589530209 4.86024469163929
1.0448933975698 1.0448933975698 4.86024546108266
1.04493462008555 1.04493462008555 4.86025067808088
1.04493462008555 1.04493462008555 4.86025067808088
1.08659311931097 1.08659311931097 4.86025164271778
1.08659311931097 1.08659311931097 4.86025164271778
1.04522326425393 1.04522326425393 4.86028693223741
1.04522326425393 1.04522326425393 4.86028693223741
1.04522326425393 1.04522326425393 4.86028693223741
1.04528958744813 1.04528958744813 4.86029519430933
1.04528958744813 1.04528958744813 4.86029519430933
1.04528958744813 1.04528958744813 4.86029519430933
1.04528958744813 1.04528958744813 4.86029519430933
1.04528958744813 1.04528958744813 4.86029519430933
1.04528958744813 1.04528958744813 4.86029519430933
1.04528958744813 1.04528958744813 4.86029519430933
1.04529759575114 1.04529759575114 4.86029619020087
1.04529759575114 1.04529759575114 4.86029619020087
1.04529759575114 1.04529759575114 4.86029619020087
1.04534339528883 1.04534339528883 4.86030187856571
1.04534339528883 1.04534339528883 4.86030187856571
1.04534339528883 1.04534339528883 4.86030187856571
1.04534339528883 1.04534339528883 4.86030187856571
1.04534339528883 1.04534339528883 4.86030187856571
1.04534339528883 1.04534339528883 4.86030187856571
1.04536767978532 1.04536767978532 4.8603048897976
1.04536767978532 1.04536767978532 4.8603048897976
1.04536767978532 1.04536767978532 4.8603048897976
1.04540850658981 1.04540850658981 4.86030994453441
1.08606940265395 1.08606940265395 4.86031963577512
1.04557035171961 1.04557035171961 4.86032988729818
1.08596107061283 1.08596107061283 4.86033347697103
1.08579626626016 1.08579626626016 4.86035438668573
1.08575915653041 1.08575915653041 4.86035907059715
1.04604669436574 1.04604669436574 4.86038770014454
1.04604669436574 1.04604669436574 4.86038770014454
1.04604669436574 1.04604669436574 4.86038770014454
1.04604669436574 1.04604669436574 4.86038770014454
1.04604669436574 1.04604669436574 4.86038770014454
1.04604669436574 1.04604669436574 4.86038770014454
1.04604669436574 1.04604669436574 4.86038770014454
1.08545226047387 1.08545226047387 4.86039746237896
1.0461902695877 1.0461902695877 4.86040486691647
1.0461902695877 1.0461902695877 4.86040486691647
1.04623185492442 1.04623185492442 4.86040981672686
1.04629253632509 1.04629253632509 4.86041702144205
1.04629253632509 1.04629253632509 4.86041702144205
1.04629253632509 1.04629253632509 4.86041702144205
1.04629253632509 1.04629253632509 4.86041702144205
1.04629253632509 1.04629253632509 4.86041702144205
1.04629253632509 1.04629253632509 4.86041702144205
1.04629253632509 1.04629253632509 4.86041702144205
1.04629253632509 1.04629253632509 4.86041702144205
1.08524899575054 1.08524899575054 4.86042255243673
1.08524899575054 1.08524899575054 4.86042255243673
1.08524899575054 1.08524899575054 4.86042255243673
1.08524899575054 1.08524899575054 4.86042255243673
1.08512269355989 1.08512269355989 4.86043800707527
1.08512269355989 1.08512269355989 4.86043800707527
1.08501535521367 1.08501535521367 4.86045105962675
1.08500552287369 1.08500552287369 4.86045225150933
1.08500552287369 1.08500552287369 4.86045225150933
1.08500552287369 1.08500552287369 4.86045225150933
1.08500552287369 1.08500552287369 4.86045225150933
1.08500552287369 1.08500552287369 4.86045225150933
1.08500552287369 1.08500552287369 4.86045225150933
1.08500552287369 1.08500552287369 4.86045225150933
1.08500552287369 1.08500552287369 4.86045225150933
1.08500552287369 1.08500552287369 4.86045225150933
1.08500552287369 1.08500552287369 4.86045225150933
1.08500552287369 1.08500552287369 4.86045225150933
1.04664397055031 1.04664397055031 4.86045832563181
1.04664397055031 1.04664397055031 4.86045832563181
1.08489761675561 1.08489761675561 4.86046529061955
1.08489761675561 1.08489761675561 4.86046529061955
1.04679137768397 1.04679137768397 4.86047543620966
1.08479237284388 1.08479237284388 4.86047793505465
1.08462688573792 1.08462688573792 4.86049767163472
1.08462688573792 1.08462688573792 4.86049767163472
1.08462688573792 1.08462688573792 4.86049767163472
1.04698995813997 1.04698995813997 4.86049828648686
1.08454778159056 1.08454778159056 4.86050704296137
1.04707657065374 1.04707657065374 4.86050818075794
1.04707657065374 1.04707657065374 4.86050818075794
1.04707657065374 1.04707657065374 4.86050818075794
1.04707657065374 1.04707657065374 4.86050818075794
1.04707657065374 1.04707657065374 4.86050818075794
1.04707657065374 1.04707657065374 4.86050818075794
1.04707657065374 1.04707657065374 4.86050818075794
1.04726292174636 1.04726292174636 4.8605293202768
1.04726292174636 1.04726292174636 4.8605293202768
1.04737161728726 1.04737161728726 4.86054155694733
1.04737161728726 1.04737161728726 4.86054155694733
1.04737161728726 1.04737161728726 4.86054155694733
1.04737161728726 1.04737161728726 4.86054155694733
1.04737161728726 1.04737161728726 4.86054155694733
1.08418472288776 1.08418472288776 4.86054953208525
1.08407555010653 1.08407555010653 4.86056214117365
1.08407555010653 1.08407555010653 4.86056214117365
1.04758093004714 1.04758093004714 4.86056492632548
1.04758093004714 1.04758093004714 4.86056492632548
1.08399664894077 1.08399664894077 4.86057120579482
1.08399664894077 1.08399664894077 4.86057120579482
1.08399664894077 1.08399664894077 4.86057120579482
1.08399664894077 1.08399664894077 4.86057120579482
1.08399664894077 1.08399664894077 4.86057120579482
1.08399664894077 1.08399664894077 4.86057120579482
1.08399664894077 1.08399664894077 4.86057120579482
1.08399664894077 1.08399664894077 4.86057120579482
1.0477960393534 1.0477960393534 4.8605886758936
1.0477960393534 1.0477960393534 4.8605886758936
1.08380878670116 1.08380878670116 4.86059262576227
1.08379191175995 1.08379191175995 4.8605945386189
1.04805621945707 1.04805621945707 4.86061703966319
1.04805621945707 1.04805621945707 4.86061703966319
1.08359061170593 1.08359061170593 4.86061721441519
1.08357251389951 1.08357251389951 4.86061924018919
1.08335461331968 1.08335461331968 4.86064346401507
1.08335461331968 1.08335461331968 4.86064346401507
1.08335461331968 1.08335461331968 4.86064346401507
1.04838901172943 1.04838901172943 4.86065274118147
1.04838901172943 1.04838901172943 4.86065274118147
1.08324394405159 1.08324394405159 4.86065564908864
1.04845822856304 1.04845822856304 4.86066008508625
1.04845822856304 1.04845822856304 4.86066008508625
1.04845822856304 1.04845822856304 4.86066008508625
1.04845822856304 1.04845822856304 4.86066008508625
1.04855291628874 1.04855291628874 4.86067008592022
1.04860003247316 1.04860003247316 4.86067504268325
1.04860003247316 1.04860003247316 4.86067504268325
1.04860003247316 1.04860003247316 4.86067504268325
1.08306563767523 1.08306563767523 4.86067511418477
1.08303677732376 1.08303677732376 4.86067824538982
1.08303677732376 1.08303677732376 4.86067824538982
1.08303677732376 1.08303677732376 4.86067824538982
1.04876561668332 1.04876561668332 4.86069235924285
1.04876561668332 1.04876561668332 4.86069235924285
1.04876561668332 1.04876561668332 4.86069235924285
1.04876561668332 1.04876561668332 4.86069235924285
1.04881052345679 1.04881052345679 4.86069702777123
1.04881052345679 1.04881052345679 4.86069702777123
1.04881052345679 1.04881052345679 4.86069702777123
1.08273157628926 1.08273157628926 4.86071102781477
1.08273157628926 1.08273157628926 4.86071102781477
1.08273157628926 1.08273157628926 4.86071102781477
1.08269711129944 1.08269711129944 4.86071469186382
1.04900054972565 1.04900054972565 4.86071665182487
1.04900054972565 1.04900054972565 4.86071665182487
1.04900054972565 1.04900054972565 4.86071665182487
1.04901924487971 1.04901924487971 4.86071857100954
1.04901924487971 1.04901924487971 4.86071857100954
1.08264686698632 1.08264686698632 4.86072001966331
1.08264686698632 1.08264686698632 4.86072001966331
1.04911094394212 1.04911094394212 4.86072795478083
1.0494630160089 1.0494630160089 4.86076352351373
1.0494630160089 1.0494630160089 4.86076352351373
1.0494630160089 1.0494630160089 4.86076352351373
1.0494630160089 1.0494630160089 4.86076352351373
1.08220372567025 1.08220372567025 4.86076630158751
1.08220372567025 1.08220372567025 4.86076630158751
1.08220372567025 1.08220372567025 4.86076630158751
1.08220372567025 1.08220372567025 4.86076630158751
1.08220372567025 1.08220372567025 4.86076630158751
1.04968885950611 1.04968885950611 4.86078595552934
1.04968885950611 1.04968885950611 4.86078595552934
1.04968885950611 1.04968885950611 4.86078595552934
1.04987701968865 1.04987701968865 4.86080441508855
1.05008376022561 1.05008376022561 4.86082445673287
1.05008376022561 1.05008376022561 4.86082445673287
1.05008376022561 1.05008376022561 4.86082445673287
1.08159756753139 1.08159756753139 4.86082755152828
1.08159756753139 1.08159756753139 4.86082755152828
1.08159756753139 1.08159756753139 4.86082755152828
1.08159756753139 1.08159756753139 4.86082755152828
1.05011904150332 1.05011904150332 4.86082785174414
1.05011904150332 1.05011904150332 4.86082785174414
1.05011904150332 1.05011904150332 4.86082785174414
1.08152046689586 1.08152046689586 4.86083517197113
1.08152046689586 1.08152046689586 4.86083517197113
1.08141080175265 1.08141080175265 4.86084594484619
1.08141080175265 1.08141080175265 4.86084594484619
1.08141080175265 1.08141080175265 4.86084594484619
1.08141080175265 1.08141080175265 4.86084594484619
1.08141080175265 1.08141080175265 4.86084594484619
1.08141080175265 1.08141080175265 4.86084594484619
1.08141080175265 1.08141080175265 4.86084594484619
1.08141080175265 1.08141080175265 4.86084594484619
1.05031757379304 1.05031757379304 4.86084681888238
1.05031757379304 1.05031757379304 4.86084681888238
1.05031757379304 1.05031757379304 4.86084681888238
1.05031757379304 1.05031757379304 4.86084681888238
1.08136057330868 1.08136057330868 4.86085085306012
1.08136057330868 1.08136057330868 4.86085085306012
1.08136057330868 1.08136057330868 4.86085085306012
1.05063958908177 1.05063958908177 4.86087708804931
1.05063958908177 1.05063958908177 4.86087708804931
1.05063958908177 1.05063958908177 4.86087708804931
1.05063958908177 1.05063958908177 4.86087708804931
1.05063958908177 1.05063958908177 4.86087708804931
1.05067598540617 1.05067598540617 4.86088047071493
1.05073719458175 1.05073719458175 4.86088614181282
1.05073719458175 1.05073719458175 4.86088614181282
1.05073719458175 1.05073719458175 4.86088614181282
1.05073719458175 1.05073719458175 4.86088614181282
1.05073719458175 1.05073719458175 4.86088614181282
1.05073719458175 1.05073719458175 4.86088614181282
1.05073719458175 1.05073719458175 4.86088614181282
1.05078709466634 1.05078709466634 4.86089074871198
1.05078709466634 1.05078709466634 4.86089074871198
1.05078709466634 1.05078709466634 4.86089074871198
1.05078709466634 1.05078709466634 4.86089074871198
1.05078709466634 1.05078709466634 4.86089074871198
1.05078709466634 1.05078709466634 4.86089074871198
1.05078709466634 1.05078709466634 4.86089074871198
1.05078709466634 1.05078709466634 4.86089074871198
1.08084889216445 1.08084889216445 4.86089992520302
1.08080250989713 1.08080250989713 4.86090428990898
1.05106597322228 1.05106597322228 4.86091622414442
1.05106597322228 1.05106597322228 4.86091622414442
1.05143177047297 1.05143177047297 4.86094894115498
1.05146252690116 1.05146252690116 4.86095165586853
1.05146252690116 1.05146252690116 4.86095165586853
1.05146252690116 1.05146252690116 4.86095165586853
1.05146252690116 1.05146252690116 4.86095165586853
1.05146252690116 1.05146252690116 4.86095165586853
1.08025078339121 1.08025078339121 4.86095514496186
1.08025078339121 1.08025078339121 4.86095514496186
1.08025078339121 1.08025078339121 4.86095514496186
1.08024551777134 1.08024551777134 4.8609556208647
1.08013105538509 1.08013105538509 4.86096592174223
1.08006844669417 1.08006844669417 4.86097152041367
1.0800572763553 1.0800572763553 4.86097251664731
1.05171562597836 1.05171562597836 4.86097378253528
1.05171562597836 1.05171562597836 4.86097378253528
1.05171562597836 1.05171562597836 4.86097378253528
1.05171562597836 1.05171562597836 4.86097378253528
1.05171562597836 1.05171562597836 4.86097378253528
1.05173988929028 1.05173988929028 4.86097588373647
1.05173988929028 1.05173988929028 4.86097588373647
1.05173988929028 1.05173988929028 4.86097588373647
1.05173988929028 1.05173988929028 4.86097588373647
1.05173988929028 1.05173988929028 4.86097588373647
1.05173988929028 1.05173988929028 4.86097588373647
1.05173988929028 1.05173988929028 4.86097588373647
1.05173988929028 1.05173988929028 4.86097588373647
1.05173988929028 1.05173988929028 4.86097588373647
1.05173988929028 1.05173988929028 4.86097588373647
1.05173988929028 1.05173988929028 4.86097588373647
1.05173988929028 1.05173988929028 4.86097588373647
1.05173988929028 1.05173988929028 4.86097588373647
1.05173988929028 1.05173988929028 4.86097588373647
1.05173988929028 1.05173988929028 4.86097588373647
1.05173988929028 1.05173988929028 4.86097588373647
1.05173988929028 1.05173988929028 4.86097588373647
1.05173988929028 1.05173988929028 4.86097588373647
1.05173988929028 1.05173988929028 4.86097588373647
1.05173988929028 1.05173988929028 4.86097588373647
1.05174425515103 1.05174425515103 4.86097626144874
1.05174425515103 1.05174425515103 4.86097626144874
1.08000710755616 1.08000710755616 4.86097698107389
1.05183310553575 1.05183310553575 4.86098392374845
1.07964551004194 1.07964551004194 4.86100867964329
1.07964551004194 1.07964551004194 4.86100867964329
1.07964551004194 1.07964551004194 4.86100867964329
1.05215039693315 1.05215039693315 4.86101090365496
1.05215039693315 1.05215039693315 4.86101090365496
1.07959774748612 1.07959774748612 4.8610128037125
1.07959774748612 1.07959774748612 4.8610128037125
1.07959774748612 1.07959774748612 4.8610128037125
1.07950813976836 1.07950813976836 4.86102050131491
1.07950813976836 1.07950813976836 4.86102050131491
1.07950813976836 1.07950813976836 4.86102050131491
1.07950813976836 1.07950813976836 4.86102050131491
1.07950813976836 1.07950813976836 4.86102050131491
1.05229834416407 1.05229834416407 4.86102327933127
1.05239785674818 1.05239785674818 4.86103153025072
1.05239785674818 1.05239785674818 4.86103153025072
1.05239785674818 1.05239785674818 4.86103153025072
1.0524069111384 1.0524069111384 4.86103227805603
1.07935546741005 1.07935546741005 4.86103349741728
1.07935546741005 1.07935546741005 4.86103349741728
1.07928509696402 1.07928509696402 4.86103943717331
1.07928509696402 1.07928509696402 4.86103943717331
1.0527323286033 1.0527323286033 4.86105883044773
1.05274805141108 1.05274805141108 4.86106009737732
1.05274805141108 1.05274805141108 4.86106009737732
1.07865101580612 1.07865101580612 4.86109152272484
1.05326228591026 1.05326228591026 4.86110072168272
1.07843829106533 1.07843829106533 4.86110841821793
1.07843829106533 1.07843829106533 4.86110841821793
1.07843829106533 1.07843829106533 4.86110841821793
1.07843829106533 1.07843829106533 4.86110841821793
1.07843829106533 1.07843829106533 4.86110841821793
1.07843829106533 1.07843829106533 4.86110841821793
1.07843829106533 1.07843829106533 4.86110841821793
1.07843829106533 1.07843829106533 4.86110841821793
1.05337831939511 1.05337831939511 4.86110967014764
1.05337831939511 1.05337831939511 4.86110967014764
1.05337831939511 1.05337831939511 4.86110967014764
1.07834688225348 1.07834688225348 4.86111558908482
1.07834688225348 1.07834688225348 4.86111558908482
1.07834688225348 1.07834688225348 4.86111558908482
1.07834688225348 1.07834688225348 4.86111558908482
1.07834688225348 1.07834688225348 4.86111558908482
1.07834688225348 1.07834688225348 4.86111558908482
1.07834688225348 1.07834688225348 4.86111558908482
1.07834688225348 1.07834688225348 4.86111558908482
1.07832318067918 1.07832318067918 4.86111743968114
1.07832318067918 1.07832318067918 4.86111743968114
1.07832318067918 1.07832318067918 4.86111743968114
1.07811274601194 1.07811274601194 4.86113371220038
1.07811274601194 1.07811274601194 4.86113371220038
1.07811274601194 1.07811274601194 4.86113371220038
1.07796798282943 1.07796798282943 4.86114474160436
1.07796798282943 1.07796798282943 4.86114474160436
1.07796798282943 1.07796798282943 4.86114474160436
1.05395894576631 1.05395894576631 4.86115323969435
1.05395894576631 1.05395894576631 4.86115323969435
1.05395894576631 1.05395894576631 4.86115323969435
1.05395894576631 1.05395894576631 4.86115323969435
1.05395894576631 1.05395894576631 4.86115323969435
1.05395894576631 1.05395894576631 4.86115323969435
1.054055401301 1.054055401301 4.86116028236716
1.054055401301 1.054055401301 4.86116028236716
1.054055401301 1.054055401301 4.86116028236716
1.054055401301 1.054055401301 4.86116028236716
1.054055401301 1.054055401301 4.86116028236716
1.054055401301 1.054055401301 4.86116028236716
1.054055401301 1.054055401301 4.86116028236716
1.0541326874686 1.0541326874686 4.86116588521668
1.07751377114716 1.07751377114716 4.86117847592811
1.07750729450382 1.07750729450382 4.86117894739285
1.05441715127721 1.05441715127721 4.86118619931786
1.05441715127721 1.05441715127721 4.86118619931786
1.05441715127721 1.05441715127721 4.86118619931786
1.05441715127721 1.05441715127721 4.86118619931786
1.05441715127721 1.05441715127721 4.86118619931786
1.05448281665555 1.05448281665555 4.86119081974559
1.05448281665555 1.05448281665555 4.86119081974559
1.05448281665555 1.05448281665555 4.86119081974559
1.05448281665555 1.05448281665555 4.86119081974559
1.05448281665555 1.05448281665555 4.86119081974559
1.05453291248148 1.05453291248148 4.86119432727255
1.05453291248148 1.05453291248148 4.86119432727255
1.05453291248148 1.05453291248148 4.86119432727255
1.05453291248148 1.05453291248148 4.86119432727255
1.07727699700543 1.07727699700543 4.86119553726336
1.07727611079061 1.07727611079061 4.86119560044762
1.07727611079061 1.07727611079061 4.86119560044762
1.07727611079061 1.07727611079061 4.86119560044762
1.07722819424738 1.07722819424738 4.86119900926251
1.07722819424738 1.07722819424738 4.86119900926251
1.07722819424738 1.07722819424738 4.86119900926251
1.07722819424738 1.07722819424738 4.86119900926251
1.05464147746307 1.05464147746307 4.86120187696945
1.05464147746307 1.05464147746307 4.86120187696945
1.07701251269361 1.07701251269361 4.86121417111816
1.07699525445187 1.07699525445187 4.86121537147034
1.07699525445187 1.07699525445187 4.86121537147034
1.055015775323 1.055015775323 4.8612273639191
1.055015775323 1.055015775323 4.8612273639191
1.055015775323 1.055015775323 4.8612273639191
1.055015775323 1.055015775323 4.8612273639191
1.055015775323 1.055015775323 4.8612273639191
1.07682027321786 1.07682027321786 4.8612274342848
1.07682027321786 1.07682027321786 4.8612274342848
1.07682027321786 1.07682027321786 4.8612274342848
1.07682027321786 1.07682027321786 4.8612274342848
1.07682027321786 1.07682027321786 4.8612274342848
1.07682027321786 1.07682027321786 4.8612274342848
1.07665473023114 1.07665473023114 4.86123866626417
1.07665473023114 1.07665473023114 4.86123866626417
1.07665473023114 1.07665473023114 4.86123866626417
1.07665473023114 1.07665473023114 4.86123866626417
1.07665473023114 1.07665473023114 4.86123866626417
1.05525386431277 1.05525386431277 4.86124313842077
1.05525386431277 1.05525386431277 4.86124313842077
1.05525386431277 1.05525386431277 4.86124313842077
1.05525386431277 1.05525386431277 4.86124313842077
1.05525386431277 1.05525386431277 4.86124313842077
1.07653867828561 1.07653867828561 4.86124643589176
1.07645590381559 1.07645590381559 4.86125192503596
1.07645590381559 1.07645590381559 4.86125192503596
1.07645590381559 1.07645590381559 4.86125192503596
1.05540065739844 1.05540065739844 4.86125269442412
1.05540065739844 1.05540065739844 4.86125269442412
1.05540065739844 1.05540065739844 4.86125269442412
1.05540824577118 1.05540824577118 4.86125318489475
1.05540824577118 1.05540824577118 4.86125318489475
1.05550856213698 1.05550856213698 4.86125963625124
1.05550856213698 1.05550856213698 4.86125963625124
1.05550856213698 1.05550856213698 4.86125963625124
1.05553451971695 1.05553451971695 4.86126129573113
1.05553725165078 1.05553725165078 4.86126147014921
1.05553725165078 1.05553725165078 4.86126147014921
1.05553725165078 1.05553725165078 4.86126147014921
1.05553725165078 1.05553725165078 4.86126147014921
1.05553725165078 1.05553725165078 4.86126147014921
1.07626959391796 1.07626959391796 4.86126411998628
1.07626959391796 1.07626959391796 4.86126411998628
1.07626959391796 1.07626959391796 4.86126411998628
1.07626959391796 1.07626959391796 4.86126411998628
1.05562895797665 1.05562895797665 4.86126729901805
1.0761322168989 1.0761322168989 4.86127297007487
1.0761322168989 1.0761322168989 4.86127297007487
1.0761322168989 1.0761322168989 4.86127297007487
1.0761322168989 1.0761322168989 4.86127297007487
1.0761322168989 1.0761322168989 4.86127297007487
1.0761322168989 1.0761322168989 4.86127297007487
1.07610261408262 1.07610261408262 4.86127486136929
1.07610261408262 1.07610261408262 4.86127486136929
1.07609411566435 1.07609411566435 4.86127540329167
1.07609411566435 1.07609411566435 4.86127540329167
1.05586106629782 1.05586106629782 4.86128182573722
1.05586106629782 1.05586106629782 4.86128182573722
1.05586106629782 1.05586106629782 4.86128182573722
1.05586106629782 1.05586106629782 4.86128182573722
1.05586106629782 1.05586106629782 4.86128182573722
1.05586106629782 1.05586106629782 4.86128182573722
1.05586106629782 1.05586106629782 4.86128182573722
1.05586106629782 1.05586106629782 4.86128182573722
1.07578551613095 1.07578551613095 4.86129476972775
1.07578530968403 1.07578530968403 4.86129478248015
1.05638065377589 1.05638065377589 4.86131316845506
1.05638705259247 1.05638705259247 4.86131354430261
1.05638705259247 1.05638705259247 4.86131354430261
1.05638705259247 1.05638705259247 4.86131354430261
1.05654272164419 1.05654272164419 4.86132261174772
1.05660301095561 1.05660301095561 4.86132608421283
1.05660301095561 1.05660301095561 4.86132608421283
1.05660301095561 1.05660301095561 4.86132608421283
1.05662248444424 1.05662248444424 4.8613272011342
1.07521689622075 1.07521689622075 4.86132886391686
1.07521689622075 1.07521689622075 4.86132886391686
1.05671146051863 1.05671146051863 4.86133227532116
1.05671221430769 1.05671221430769 4.86133231810465
1.05671221430769 1.05671221430769 4.86133231810465
1.05671221430769 1.05671221430769 4.86133231810465
1.05671221430769 1.05671221430769 4.86133231810465
1.07515102283754 1.07515102283754 4.86133268052153
1.07515102283754 1.07515102283754 4.86133268052153
1.07515102283754 1.07515102283754 4.86133268052153
1.07509765049379 1.07509765049379 4.86133575257369
1.07509765049379 1.07509765049379 4.86133575257369
1.07509765049379 1.07509765049379 4.86133575257369
1.07509765049379 1.07509765049379 4.86133575257369
1.07509765049379 1.07509765049379 4.86133575257369
1.07509765049379 1.07509765049379 4.86133575257369
1.05684932320439 1.05684932320439 4.8613400430327
1.05684932320439 1.05684932320439 4.8613400430327
1.05690284636884 1.05690284636884 4.86134302779726
1.05690284636884 1.05690284636884 4.86134302779726
1.05690284636884 1.05690284636884 4.86134302779726
1.07495419596805 1.07495419596805 4.86134391978598
1.07495419596805 1.07495419596805 4.86134391978598
1.07495419596805 1.07495419596805 4.86134391978598
1.05708755026028 1.05708755026028 4.86135319502758
1.05708755026028 1.05708755026028 4.86135319502758
1.05721125199441 1.05721125199441 4.86135988902023
1.05721125199441 1.05721125199441 4.86135988902023
1.05721125199441 1.05721125199441 4.86135988902023
1.05721125199441 1.05721125199441 4.86135988902023
1.05721125199441 1.05721125199441 4.86135988902023
1.05721125199441 1.05721125199441 4.86135988902023
1.05721125199441 1.05721125199441 4.86135988902023
1.05721125199441 1.05721125199441 4.86135988902023
1.05721125199441 1.05721125199441 4.86135988902023
1.05721125199441 1.05721125199441 4.86135988902023
1.05722741322646 1.05722741322646 4.86136075673444
1.05722741322646 1.05722741322646 4.86136075673444
1.05722741322646 1.05722741322646 4.86136075673444
1.05722741322646 1.05722741322646 4.86136075673444
1.07454942755159 1.07454942755159 4.86136625829972
1.07454942755159 1.07454942755159 4.86136625829972
1.07446004372186 1.07446004372186 4.86137105080948
1.05752112137142 1.05752112137142 4.86137625094613
1.05752112137142 1.05752112137142 4.86137625094613
1.05752112137142 1.05752112137142 4.86137625094613
1.05768610359357 1.05768610359357 4.86138472534884
1.05768610359357 1.05768610359357 4.86138472534884
1.07418467543469 1.07418467543469 4.86138549612668
1.07418467543469 1.07418467543469 4.86138549612668
1.07418467543469 1.07418467543469 4.86138549612668
1.07418467543469 1.07418467543469 4.86138549612668
1.07418467543469 1.07418467543469 4.86138549612668
1.05772684968349 1.05772684968349 4.86138679291045
1.05783330567581 1.05783330567581 4.86139214729361
1.05783330567581 1.05783330567581 4.86139214729361
1.05783330567581 1.05783330567581 4.86139214729361
1.05783330567581 1.05783330567581 4.86139214729361
1.05783330567581 1.05783330567581 4.86139214729361
1.07404665861853 1.07404665861853 4.86139255502055
1.07404665861853 1.07404665861853 4.86139255502055
1.07404665861853 1.07404665861853 4.86139255502055
1.05784885499675 1.05784885499675 4.8613929236252
1.0578712563151 1.0578712563151 4.86139403948071
1.0578712563151 1.0578712563151 4.86139403948071
1.05790907010176 1.05790907010176 4.86139591616281
1.07388944282102 1.07388944282102 4.86140044849506
1.07388439418506 1.07388439418506 4.86140069937629
1.07388439418506 1.07388439418506 4.86140069937629
1.05806575878246 1.05806575878246 4.86140360017801
1.05806575878246 1.05806575878246 4.86140360017801
1.05806575878246 1.05806575878246 4.86140360017801
1.07380701389809 1.07380701389809 4.8614045243856
1.05813176225487 1.05813176225487 4.86140679242398
1.05813176225487 1.05813176225487 4.86140679242398
1.05813176225487 1.05813176225487 4.86140679242398
1.05813176225487 1.05813176225487 4.86140679242398
1.05813176225487 1.05813176225487 4.86140679242398
1.05813176225487 1.05813176225487 4.86140679242398
1.05813176225487 1.05813176225487 4.86140679242398
1.07372715332401 1.07372715332401 4.8614084321563
1.07372474928628 1.07372474928628 4.86140854916417
1.07371898831665 1.07371898831665 4.86140882940971
1.07371898831665 1.07371898831665 4.86140882940971
1.07371898831665 1.07371898831665 4.86140882940971
1.07356187108073 1.07356187108073 4.86141639129416
1.07356187108073 1.07356187108073 4.86141639129416
1.07356187108073 1.07356187108073 4.86141639129416
1.05843275472275 1.05843275472275 4.86142101476177
1.05843275472275 1.05843275472275 4.86142101476177
1.05857093014525 1.05857093014525 4.86142735956442
1.05857093014525 1.05857093014525 4.86142735956442
1.05857093014525 1.05857093014525 4.86142735956442
1.05857093014525 1.05857093014525 4.86142735956442
1.05857093014525 1.05857093014525 4.86142735956442
1.05861479983443 1.05861479983443 4.86142934973953
1.05861479983443 1.05861479983443 4.86142934973953
1.05861479983443 1.05861479983443 4.86142934973953
1.05861479983443 1.05861479983443 4.86142934973953
1.05861479983443 1.05861479983443 4.86142934973953
1.05861479983443 1.05861479983443 4.86142934973953
1.05861479983443 1.05861479983443 4.86142934973953
1.05861479983443 1.05861479983443 4.86142934973953
1.07326891519612 1.07326891519612 4.86143007291007
1.07326891519612 1.07326891519612 4.86143007291007
1.07326891519612 1.07326891519612 4.86143007291007
1.07326891519612 1.07326891519612 4.86143007291007
1.05873525760596 1.05873525760596 4.86143475424649
1.05873525760596 1.05873525760596 4.86143475424649
1.07314494312701 1.07314494312701 4.86143569885307
1.07313490917524 1.07313490917524 4.86143614994166
1.07313490917524 1.07313490917524 4.86143614994166
1.07313490917524 1.07313490917524 4.86143614994166
1.07313490917524 1.07313490917524 4.86143614994166
1.07313490917524 1.07313490917524 4.86143614994166
1.05885801306162 1.05885801306162 4.86144017111628
1.05885801306162 1.05885801306162 4.86144017111628
1.05885801306162 1.05885801306162 4.86144017111628
1.05885801306162 1.05885801306162 4.86144017111628
1.05885801306162 1.05885801306162 4.86144017111628
1.05892300321381 1.05892300321381 4.86144300186735
1.05892300321381 1.05892300321381 4.86144300186735
1.05892300321381 1.05892300321381 4.86144300186735
1.07296252240569 1.07296252240569 4.86144380020703
1.07296252240569 1.07296252240569 4.86144380020703
1.07296252240569 1.07296252240569 4.86144380020703
1.07296252240569 1.07296252240569 4.86144380020703
1.07291997936081 1.07291997936081 4.86144565925047
1.07291997936081 1.07291997936081 4.86144565925047
1.05899379892326 1.05899379892326 4.86144605625898
1.05899379892326 1.05899379892326 4.86144605625898
1.05899379892326 1.05899379892326 4.86144605625898
1.05899379892326 1.05899379892326 4.86144605625898
1.05899379892326 1.05899379892326 4.86144605625898
1.05899379892326 1.05899379892326 4.86144605625898
1.05899379892326 1.05899379892326 4.86144605625898
1.05899379892326 1.05899379892326 4.86144605625898
1.05899379892326 1.05899379892326 4.86144605625898
1.05899379892326 1.05899379892326 4.86144605625898
1.05899379892326 1.05899379892326 4.86144605625898
1.05899379892326 1.05899379892326 4.86144605625898
1.05899379892326 1.05899379892326 4.86144605625898
1.07280661516321 1.07280661516321 4.86145055708429
1.07280661516321 1.07280661516321 4.86145055708429
1.07280661516321 1.07280661516321 4.86145055708429
1.07280661516321 1.07280661516321 4.86145055708429
1.05914088723811 1.05914088723811 4.86145230472237
1.05914088723811 1.05914088723811 4.86145230472237
1.07276150888979 1.07276150888979 4.86145248325125
1.07276150888979 1.07276150888979 4.86145248325125
1.05929701934759 1.05929701934759 4.86145879332371
1.05933073177741 1.05933073177741 4.86146017487751
1.05939368470891 1.05939368470891 4.86146273619508
1.05939368470891 1.05939368470891 4.86146273619508
1.05939368470891 1.05939368470891 4.86146273619508
1.07249667545043 1.07249667545043 4.8614635327027
1.07249667545043 1.07249667545043 4.8614635327027
1.05954527302933 1.05954527302933 4.86146880470787
1.05954527302933 1.05954527302933 4.86146880470787
1.05954527302933 1.05954527302933 4.86146880470787
1.07222733390256 1.07222733390256 4.86147431527248
1.07222733390256 1.07222733390256 4.86147431527248
1.07222733390256 1.07222733390256 4.86147431527248
1.07222733390256 1.07222733390256 4.86147431527248
1.07222733390256 1.07222733390256 4.86147431527248
1.07220563308544 1.07220563308544 4.86147516406018
1.07220563308544 1.07220563308544 4.86147516406018
1.07219943165936 1.07219943165936 4.86147540607067
1.05973427033087 1.05973427033087 4.86147617468949
1.05986936375487 1.05986936375487 4.86148130921835
1.05986936375487 1.05986936375487 4.86148130921835
1.05991398496161 1.05991398496161 4.86148298069329
1.06002065334104 1.06002065334104 4.8614869271797
1.06002065334104 1.06002065334104 4.8614869271797
1.06002065334104 1.06002065334104 4.8614869271797
1.06002065334104 1.06002065334104 4.8614869271797
1.06007317655362 1.06007317655362 4.86148884490793
1.06007317655362 1.06007317655362 4.86148884490793
1.06007317655362 1.06007317655362 4.86148884490793
1.06007317655362 1.06007317655362 4.86148884490793
1.06015124535301 1.06015124535301 4.86149166424351
1.06015124535301 1.06015124535301 4.86149166424351
1.06015124535301 1.06015124535301 4.86149166424351
1.06015124535301 1.06015124535301 4.86149166424351
1.06015124535301 1.06015124535301 4.86149166424351
1.06016206204488 1.06016206204488 4.86149205193723
1.06016206204488 1.06016206204488 4.86149205193723
1.07145984331223 1.07145984331223 4.86150252672012
1.07145984331223 1.07145984331223 4.86150252672012
1.06047026409275 1.06047026409275 4.8615027983384
1.06047026409275 1.06047026409275 4.8615027983384
1.06047026409275 1.06047026409275 4.8615027983384
1.07137366480243 1.07137366480243 4.86150546232111
1.07137366480243 1.07137366480243 4.86150546232111
1.06063249934265 1.06063249934265 4.86150822199677
1.07125113381147 1.07125113381147 4.86150955560919
1.07125113381147 1.07125113381147 4.86150955560919
1.07125113381147 1.07125113381147 4.86150955560919
1.07125113381147 1.07125113381147 4.86150955560919
1.07125113381147 1.07125113381147 4.86150955560919
1.07125113381147 1.07125113381147 4.86150955560919
1.07125113381147 1.07125113381147 4.86150955560919
1.07125113381147 1.07125113381147 4.86150955560919
1.07125113381147 1.07125113381147 4.86150955560919
1.07122177218816 1.07122177218816 4.86151052240929
1.07122177218816 1.07122177218816 4.86151052240929
1.07122177218816 1.07122177218816 4.86151052240929
1.07122177218816 1.07122177218816 4.86151052240929
1.07120924000713 1.07120924000713 4.86151093340601
1.07120924000713 1.07120924000713 4.86151093340601
1.07120924000713 1.07120924000713 4.86151093340601
1.06074335215221 1.06074335215221 4.86151183535722
1.06074335215221 1.06074335215221 4.86151183535722
1.07091893977491 1.07091893977491 4.86152017688748
1.06103419029011 1.06103419029011 4.86152095818405
1.06103419029011 1.06103419029011 4.86152095818405
1.06103419029011 1.06103419029011 4.86152095818405
1.07085951783688 1.07085951783688 4.86152200348969
1.07085951783688 1.07085951783688 4.86152200348969
1.07085951783688 1.07085951783688 4.86152200348969
1.07084024217773 1.07084024217773 4.86152259123776
1.07084024217773 1.07084024217773 4.86152259123776
1.07081233018286 1.07081233018286 4.86152343817548
1.07081233018286 1.07081233018286 4.86152343817548
1.07081233018286 1.07081233018286 4.86152343817548
1.07081233018286 1.07081233018286 4.86152343817548
1.06114250612738 1.06114250612738 4.86152422345489
1.06114250612738 1.06114250612738 4.86152422345489
1.06114250612738 1.06114250612738 4.86152422345489
1.0706029450891 1.0706029450891 4.86152963517364
1.07059558784676 1.07059558784676 4.86152984790137
1.06134696633132 1.06134696633132 4.8615301912474
1.0615057999179 1.0615057999179 4.86153465050209
1.0615057999179 1.0615057999179 4.86153465050209
1.0615057999179 1.0615057999179 4.86153465050209
1.07041079768885 1.07041079768885 4.86153507922834
1.06165187271992 1.06165187271992 4.86153861497282
1.06165187271992 1.06165187271992 4.86153861497282
1.06178570099202 1.06178570099202 4.86154213224811
1.06178570099202 1.06178570099202 4.86154213224811
1.06183569220414 1.06183569220414 4.86154341792687
1.06183569220414 1.06183569220414 4.86154341792687
1.06184075325771 1.06184075325771 4.86154354723266
1.07008834260281 1.07008834260281 4.86154369344764
1.07008834260281 1.07008834260281 4.86154369344764
1.07008834260281 1.07008834260281 4.86154369344764
1.07008834260281 1.07008834260281 4.86154369344764
1.07008834260281 1.07008834260281 4.86154369344764
1.07008834260281 1.07008834260281 4.86154369344764
1.07008834260281 1.07008834260281 4.86154369344764
1.07008834260281 1.07008834260281 4.86154369344764
1.0618798918777 1.0618798918777 4.86154454188353
1.0618798918777 1.0618798918777 4.86154454188353
1.0618798918777 1.0618798918777 4.86154454188353
1.0618798918777 1.0618798918777 4.86154454188353
1.07001269518017 1.07001269518017 4.86154561967777
1.07001269518017 1.07001269518017 4.86154561967777
1.06201891953779 1.06201891953779 4.86154799904524
1.06989051957932 1.06989051957932 4.86154865474036
1.06989051957932 1.06989051957932 4.86154865474036
1.06989051957932 1.06989051957932 4.86154865474036
1.06989051957932 1.06989051957932 4.86154865474036
1.06989051957932 1.06989051957932 4.86154865474036
1.06207490470409 1.06207490470409 4.86154935769555
1.06207490470409 1.06207490470409 4.86154935769555
1.06207490470409 1.06207490470409 4.86154935769555
1.06982682950243 1.06982682950243 4.86155019973739
1.06215433066063 1.06215433066063 4.86155125218122
1.06230754665136 1.06230754665136 4.86155479723453
1.06230754665136 1.06230754665136 4.86155479723453
1.06230754665136 1.06230754665136 4.86155479723453
1.06238056382117 1.06238056382117 4.86155643592133
1.06238056382117 1.06238056382117 4.86155643592133
1.06238056382117 1.06238056382117 4.86155643592133
1.06246131792782 1.06246131792782 4.86155821007732
1.06246131792782 1.06246131792782 4.86155821007732
1.06246131792782 1.06246131792782 4.86155821007732
1.06266677164479 1.06266677164479 4.86156254306448
1.06922775854944 1.06922775854944 4.86156348591086
1.06922775854944 1.06922775854944 4.86156348591086
1.06922775854944 1.06922775854944 4.86156348591086
1.06922775854944 1.06922775854944 4.86156348591086
1.06273573149115 1.06273573149115 4.86156393921177
1.06281921640669 1.06281921640669 4.86156559027078
1.06281921640669 1.06281921640669 4.86156559027078
1.06281921640669 1.06281921640669 4.86156559027078
1.06911684089474 1.06911684089474 4.86156569885268
1.06911684089474 1.06911684089474 4.86156569885268
1.0628922529835 1.0628922529835 4.86156699951318
1.0628922529835 1.0628922529835 4.86156699951318
1.0628922529835 1.0628922529835 4.86156699951318
1.0628922529835 1.0628922529835 4.86156699951318
1.0628922529835 1.0628922529835 4.86156699951318
1.06891225614822 1.06891225614822 4.86156957829488
1.06891225614822 1.06891225614822 4.86156957829488
1.06891225614822 1.06891225614822 4.86156957829488
1.06303179137062 1.06303179137062 4.86156960059209
1.0688432468835 1.0688432468835 4.86157082773903
1.0688432468835 1.0688432468835 4.86157082773903
1.06877136430371 1.06877136430371 4.86157209748992
1.06877136430371 1.06877136430371 4.86157209748992
1.0687179036165 1.0687179036165 4.86157302085106
1.0687179036165 1.0687179036165 4.86157302085106
1.0687179036165 1.0687179036165 4.86157302085106
1.0687179036165 1.0687179036165 4.86157302085106
1.0687179036165 1.0687179036165 4.86157302085106
1.06332817916991 1.06332817916991 4.86157472747601
1.06332817916991 1.06332817916991 4.86157472747601
1.06332817916991 1.06332817916991 4.86157472747601
1.06332817916991 1.06332817916991 4.86157472747601
1.06364074021342 1.06364074021342 4.86157954743242
1.06367242854389 1.06367242854389 4.86158000244657
1.06367242854389 1.06367242854389 4.86158000244657
1.06371940293186 1.06371940293186 4.8615806655521
1.06371940293186 1.06371940293186 4.8615806655521
1.06371940293186 1.06371940293186 4.8615806655521
1.06371940293186 1.06371940293186 4.8615806655521
1.06371940293186 1.06371940293186 4.8615806655521
1.06377667182341 1.06377667182341 4.86158145555488
1.06377667182341 1.06377667182341 4.86158145555488
1.06377667182341 1.06377667182341 4.86158145555488
1.06377667182341 1.06377667182341 4.86158145555488
1.06396324635055 1.06396324635055 4.86158388884153
1.06795984209904 1.06795984209904 4.86158418930881
1.06795984209904 1.06795984209904 4.86158418930881
1.06795984209904 1.06795984209904 4.86158418930881
1.06795984209904 1.06795984209904 4.86158418930881
1.06403299002887 1.06403299002887 4.86158474323103
1.06403299002887 1.06403299002887 4.86158474323103
1.06403299002887 1.06403299002887 4.86158474323103
1.06784704826884 1.06784704826884 4.86158554404824
1.06410462087614 1.06410462087614 4.86158558945891
1.06410462087614 1.06410462087614 4.86158558945891
1.06410462087614 1.06410462087614 4.86158558945891
1.06410462087614 1.06410462087614 4.86158558945891
1.06410462087614 1.06410462087614 4.86158558945891
1.06782450846465 1.06782450846465 4.86158580524119
1.06780342055539 1.06780342055539 4.86158604673631
1.06780342055539 1.06780342055539 4.86158604673631
1.06780342055539 1.06780342055539 4.86158604673631
1.06780342055539 1.06780342055539 4.86158604673631
1.06774416359495 1.06774416359495 4.86158671047104
1.06769612426884 1.06769612426884 4.86158723246469
1.06769612426884 1.06769612426884 4.86158723246469
1.06769612426884 1.06769612426884 4.86158723246469
1.06758231670379 1.06758231670379 4.86158841159781
1.06457901682242 1.06457901682242 4.86159039323996
1.06457901682242 1.06457901682242 4.86159039323996
1.06457901682242 1.06457901682242 4.86159039323996
1.06457901682242 1.06457901682242 4.86159039323996
1.06457901682242 1.06457901682242 4.86159039323996
1.06730903369272 1.06730903369272 4.86159091294538
1.06730903369272 1.06730903369272 4.86159091294538
1.06730903369272 1.06730903369272 4.86159091294538
1.06708925209146 1.06708925209146 4.86159258666255
1.06708925209146 1.06708925209146 4.86159258666255
1.06708925209146 1.06708925209146 4.86159258666255
1.06705249888566 1.06705249888566 4.86159283716424
1.06699515707096 1.06699515707096 4.86159321118065
1.06699515707096 1.06699515707096 4.86159321118065
1.06510961177069 1.06510961177069 4.86159411623018
1.06510961177069 1.06510961177069 4.86159411623018
1.06510961177069 1.06510961177069 4.86159411623018
1.06515088754792 1.06515088754792 4.86159433273969
1.06515088754792 1.06515088754792 4.86159433273969
1.06673648314594 1.06673648314594 4.86159464377222
1.06673648314594 1.06673648314594 4.86159464377222
1.06523257047761 1.06523257047761 4.86159473007576
1.06523257047761 1.06523257047761 4.86159473007576
1.06523257047761 1.06523257047761 4.86159473007576
1.06664001392104 1.06664001392104 4.86159507136243
1.06664001392104 1.06664001392104 4.86159507136243
1.06535953005789 1.06535953005789 4.86159526553974
1.06535953005789 1.06535953005789 4.86159526553974
1.06535953005789 1.06535953005789 4.86159526553974
1.06535953005789 1.06535953005789 4.86159526553974
1.06536562120676 1.06536562120676 4.86159528871702
1.06657473219294 1.06657473219294 4.86159532785143
1.06655034536453 1.06655034536453 4.86159541686137
1.06651000339367 1.06651000339367 4.86159555598095
1.06651000339367 1.06651000339367 4.86159555598095
1.06651000339367 1.06651000339367 4.86159555598095
1.06651000339367 1.06651000339367 4.86159555598095
1.06651000339367 1.06651000339367 4.86159555598095
1.06651000339367 1.06651000339367 4.86159555598095
1.06651000339367 1.06651000339367 4.86159555598095
1.06651000339367 1.06651000339367 4.86159555598095
1.06651000339367 1.06651000339367 4.86159555598095
1.06651000339367 1.06651000339367 4.86159555598095
1.06550760579845 1.06550760579845 4.86159576377199
1.06644206484245 1.06644206484245 4.86159576738083
1.06642853812081 1.06642853812081 4.86159580604307
1.06642853812081 1.06642853812081 4.86159580604307
1.06553617497357 1.06553617497357 4.861595844245
1.06635775772267 1.06635775772267 4.86159598978828
1.06635775772267 1.06635775772267 4.86159598978828
1.06635775772267 1.06635775772267 4.86159598978828
1.06635775772267 1.06635775772267 4.86159598978828
1.06635775772267 1.06635775772267 4.86159598978828
1.06635775772267 1.06635775772267 4.86159598978828
1.06635775772267 1.06635775772267 4.86159598978828
1.06635775772267 1.06635775772267 4.86159598978828
1.06635775772267 1.06635775772267 4.86159598978828
1.06627719133059 1.06627719133059 4.86159616101801
1.06579111924557 1.06579111924557 4.86159633806689
1.0658605627797 1.0658605627797 4.86159640264929
1.0658605627797 1.0658605627797 4.86159640264929
1.0658605627797 1.0658605627797 4.86159640264929
1.0658605627797 1.0658605627797 4.86159640264929
1.0658605627797 1.0658605627797 4.86159640264929
1.0658605627797 1.0658605627797 4.86159640264929
1.06595904058296 1.06595904058296 4.86159644287903
1.0659694136637 1.0659694136637 4.86159644360944
};
\end{axis}

\begin{axis}[
axis line style={white!73.7254901960784!black},
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=4.30006381692397,
point meta min=0.000542820134201485,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
x grid style={white!69.8039215686274!black},
xmajorgrids,
xmin=-10, xmax=10,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ymajorgrids,
ymin=-8, ymax=8,
ytick style={color=black},
yticklabels={}
]
\addplot [only marks, scatter, scatter src=explicit, colormap/viridis]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-1.83488817013701 2.38247070031821 0.000542820134201485
-3.58671499519506 -1.95758466666538 0.000542820134201485
3.72775085439605 -1.18918056561128 0.000542820134201663
3.41064076476007 -0.828021901474008 0.000542820134201793
4.60698373767941 0.412209468381256 0.000542820134361429
-1.0991144038031 -0.474496505584724 0.000542820134412438
-2.00838160192224 1.01750399513261 0.000542823746419434
3.25286553274488 -0.620785896724359 0.000542824155859635
3.96795589505739 -0.014863260369983 0.00054282415601927
5.68497092066895 5.68497092066895 0.000543864659096714
-1.24051953158844 2.38247070031821 0.000544707019816111
-1.67709332975564 1.18166260774149 0.000546047693236903
-1.29163878114206 0.736115994273805 0.000547831071470047
3.0810871050753 0.8576305956374 0.000559048711044644
2.69641879663251 1.09100655078843 0.000562920958834064
1.99875902743873 0.763519480462742 0.000566949504771021
0.317565132056886 1.00784648770035 0.000579376635007325
2.81232852178244 0.901167716162638 0.000708243681864373
4.07084721679102 1.18166260774149 0.000727769480761914
-0.109213071932284 0.159636248492902 0.000771936741760382
-0.811833112927622 0.976761728230634 0.00078065608137697
-0.687900945269305 0.159636248492902 0.000827630316289965
0.437824570284339 1.39219168031247 0.000893413978055764
2.71363506718351 0.559945047749635 0.000937793616451721
-0.736868653829853 0.649386971173277 0.000963439400850043
2.76109559510303 0.194139250281141 0.00106844641854079
1.62943813678852 0.953828571490881 0.00107852959936775
-2.18347163108778 -1.95758466666538 0.0010856403411445
-2.18347163108778 -1.95758466666538 0.0010856403411445
1.99836816400733 1.59662919495529 0.00108598443098593
1.99836816400733 1.59662919495529 0.00108598443098593
-3.14658138087663 -3.14658138087663 0.00108603663281444
-3.14658138087663 -3.14658138087663 0.00108603663281444
-1.83378007404216 1.78871194747109 0.00108658371121028
-1.83378007404216 1.78871194747109 0.00108658371121028
-1.31687001686634 1.43634416071185 0.00108735906722343
-1.31687001686634 1.43634416071185 0.00108735906722343
-0.484817109164224 1.38716860569067 0.00108783459362235
-0.484817109164224 1.38716860569067 0.00108783459362235
3.48814808329505 1.98585072030164 0.00109596896555598
3.48814808329505 1.98585072030164 0.00109596896555598
3.36127699105152 2.27299578186163 0.00110322941370354
3.36127699105152 2.27299578186163 0.00110322941370354
-1.15904670375924 0.616426200836546 0.00116182937922875
-1.15904670375924 0.616426200836546 0.00116182937922875
-0.714360741934524 1.49612565515165 0.00117571916058744
-0.714360741934524 1.49612565515165 0.00117571916058744
3.04913904278182 0.49736196963704 0.00119648973290719
3.04913904278182 0.49736196963704 0.00119648973290719
5.06427350582548 5.06427350582548 0.0012681777471
5.06427350582548 5.06427350582548 0.0012681777471
0.193910434299012 0.459489061993552 0.00129448222578795
0.193910434299012 0.459489061993552 0.00129448222578795
-1.11973776247112 1.10540722605364 0.00129954314778185
1.89133090700984 1.1898436211839 0.00134448650385572
2.71919036870123 2.04824889590137 0.00136191106919321
2.52448014858408 1.4563678347703 0.00138767082837307
2.52448014858408 1.4563678347703 0.00138767082837307
-1.24938585691972 1.00784648770035 0.00139805465504125
-1.24938585691972 1.00784648770035 0.00139805465504125
2.35581690687884 1.05427920182551 0.00141081477672271
-1.5859096903634 3.1503015632523 0.00142172847440031
2.69686130961668 2.00032438343223 0.00149074576735297
2.69686130961668 2.00032438343223 0.00149074576735297
-1.8798901796821 0.736115994273805 0.00152277515531129
-1.51355339107288 3.23699032685306 0.00152509443850238
-1.51355339107288 3.23699032685306 0.00152509443850238
-1.84558916635589 0.783317858412837 0.00157778001124859
-1.84558916635589 0.783317858412837 0.00157778001124859
1.85495395908606 1.1898436211839 0.00159750688549423
1.85495395908606 1.1898436211839 0.00159750688549423
-1.58736510964016 1.65679537284994 0.00162846040260787
-1.58736510964016 1.65679537284994 0.00162846040260787
-1.58736510964016 1.65679537284994 0.00162846040260787
-0.595393552595251 2.04824889590137 0.00162861117908423
-0.595393552595251 2.04824889590137 0.00162861117908423
-0.595393552595251 2.04824889590137 0.00162861117908423
1.56114906700567 1.36007367094788 0.00162879265135826
1.56114906700567 1.36007367094788 0.00162879265135826
1.56114906700567 1.36007367094788 0.00162879265135826
3.44607499037449 -1.09538021113573 0.00162888895636994
3.44607499037449 -1.09538021113573 0.00162888895636994
3.44607499037449 -1.09538021113573 0.00162888895636994
-1.24465224248232 1.35340509698269 0.00163103412867675
-1.24465224248232 1.35340509698269 0.00163103412867675
-1.24465224248232 1.35340509698269 0.00163103412867675
-0.333720077568628 1.95344939094849 0.00164299728196513
-0.333720077568628 1.95344939094849 0.00164299728196513
-0.333720077568628 1.95344939094849 0.00164299728196513
-1.19257360165386 0.684883012095562 0.00164841360260575
-1.19257360165386 0.684883012095562 0.00164841360260575
-1.19257360165386 0.684883012095562 0.00164841360260575
2.41212409512195 0.903584964472511 0.0016549677851533
2.41212409512195 0.903584964472511 0.0016549677851533
2.41212409512195 0.903584964472511 0.0016549677851533
-0.58862493317369 1.1352243459902 0.00168006127893044
-0.58862493317369 1.1352243459902 0.00168006127893044
2.47569450958835 -0.000968085003917984 0.00169217569992902
2.47569450958835 -0.000968085003917984 0.00169217569992902
1.75598089862351 0.956734836204462 0.00169878694020595
1.75598089862351 0.956734836204462 0.00169878694020595
1.75598089862351 0.956734836204462 0.00169878694020595
2.62035391991841 1.78871194747109 0.00171422899939433
2.62035391991841 1.78871194747109 0.00171422899939433
2.62035391991841 1.78871194747109 0.00171422899939433
3.669785796296 1.57288571671816 0.00174577927888775
2.19701531836633 1.38217172176396 0.00176332388788183
2.19701531836633 1.38217172176396 0.00176332388788183
2.19701531836633 1.38217172176396 0.00176332388788183
2.53979556727931 0.0251938470723765 0.00179471582298849
2.53979556727931 0.0251938470723765 0.00179471582298849
3.83685659216934 1.78871194747109 0.00180707158098995
3.83685659216934 1.78871194747109 0.00180707158098995
3.83685659216934 1.78871194747109 0.00180707158098995
3.49785757939161 0.154998765332099 0.00180731409009155
3.49785757939161 0.154998765332099 0.00180731409009155
3.05033917702708 0.956734836204462 0.00181459550444385
3.05033917702708 0.956734836204462 0.00181459550444385
3.05033917702708 0.956734836204462 0.00181459550444385
3.54977637938557 1.4563678347703 0.00188963220957055
3.54977637938557 1.4563678347703 0.00188963220957055
-1.1893620448389 0.232834417937412 0.00196387519132004
-1.1893620448389 0.232834417937412 0.00196387519132004
-1.1893620448389 0.232834417937412 0.00196387519132004
-1.64723760733366 -0.114076695183134 0.00199731117717555
-1.64723760733366 -0.114076695183134 0.00199731117717555
-1.64723760733366 -0.114076695183134 0.00199731117717555
-0.79704309986693 1.54542124362852 0.00205609673846067
0.388395302393205 0.763519480462742 0.00208199580509141
0.388395302393205 0.763519480462742 0.00208199580509141
-1.29234443905737 0.194139250281141 0.00208782469980727
-1.29234443905737 0.194139250281141 0.00208782469980727
-1.32473507370664 0.154998765332099 0.002119504261177
3.95728728616177 0.315128845475116 0.00217128053688617
3.95728728616177 0.315128845475116 0.00217128053688617
3.95728728616177 0.315128845475116 0.00217128053688617
3.95728728616177 0.315128845475116 0.00217128053688617
3.24804034740145 0.876974009571302 0.00217136106397494
3.24804034740145 0.876974009571302 0.00217136106397494
3.24804034740145 0.876974009571302 0.00217136106397494
3.24804034740145 0.876974009571302 0.00217136106397494
3.12929134467346 -0.0707949590600443 0.00217138467795499
3.12929134467346 -0.0707949590600443 0.00217138467795499
3.12929134467346 -0.0707949590600443 0.00217138467795499
3.12929134467346 -0.0707949590600443 0.00217138467795499
0.0365250818196829 0.656370371520581 0.00218156984726815
0.0365250818196829 0.656370371520581 0.00218156984726815
0.0365250818196829 0.656370371520581 0.00218156984726815
0.0365250818196829 0.656370371520581 0.00218156984726815
3.2056999745698 1.81118343844974 0.00218265823774593
3.2056999745698 1.81118343844974 0.00218265823774593
3.2056999745698 1.81118343844974 0.00218265823774593
3.2056999745698 1.81118343844974 0.00218265823774593
2.39591307177216 0.193138615717197 0.00219319557636534
2.39591307177216 0.193138615717197 0.00219319557636534
2.39591307177216 0.193138615717197 0.00219319557636534
2.39591307177216 0.193138615717197 0.00219319557636534
2.67189485287031 1.2595254891164 0.00220433723843769
2.67189485287031 1.2595254891164 0.00220433723843769
2.91248123470121 1.07569301052307 0.00220895788401131
2.91248123470121 1.07569301052307 0.00220895788401131
2.91248123470121 1.07569301052307 0.00220895788401131
2.91248123470121 1.07569301052307 0.00220895788401131
3.81260592271226 0.876974009571302 0.0022175189249728
3.81260592271226 0.876974009571302 0.0022175189249728
3.81260592271226 0.876974009571302 0.0022175189249728
3.81260592271226 0.876974009571302 0.0022175189249728
-0.859383991484385 2.02388555603927 0.00221930905364503
-0.859383991484385 2.02388555603927 0.00221930905364503
-1.51790372525849 -0.410832515384244 0.00231613537617207
-1.51790372525849 -0.410832515384244 0.00231613537617207
-1.51790372525849 -0.410832515384244 0.00231613537617207
-1.51790372525849 -0.410832515384244 0.00231613537617207
2.5825641895452 1.32160437177228 0.00233399145553282
2.5825641895452 1.32160437177228 0.00233399145553282
2.5825641895452 1.32160437177228 0.00233399145553282
2.5825641895452 1.32160437177228 0.00233399145553282
3.02017162270531 0.0183841785452102 0.0023410506173296
3.02017162270531 0.0183841785452102 0.0023410506173296
3.02017162270531 0.0183841785452102 0.0023410506173296
3.02017162270531 0.0183841785452102 0.0023410506173296
-0.894690822340029 2.00032438343223 0.00234704464113051
-0.894690822340029 2.00032438343223 0.00234704464113051
2.85443869332231 -0.0707949590600443 0.00234763450293584
2.85443869332231 -0.0707949590600443 0.00234763450293584
2.85443869332231 -0.0707949590600443 0.00234763450293584
2.85443869332231 -0.0707949590600443 0.00234763450293584
3.49926693044339 2.27299578186163 0.00235854100729503
3.49926693044339 2.27299578186163 0.00235854100729503
3.49926693044339 2.27299578186163 0.00235854100729503
3.2947772165794 1.2595254891164 0.00241495342308683
3.2947772165794 1.2595254891164 0.00241495342308683
3.2947772165794 1.2595254891164 0.00241495342308683
3.2947772165794 1.2595254891164 0.00241495342308683
-0.163334647640676 1.25788877710878 0.00244694749888612
-0.227259466198842 0.8576305956374 0.00250775808672655
-0.227259466198842 0.8576305956374 0.00250775808672655
-0.227259466198842 0.8576305956374 0.00250775808672655
-0.227259466198842 0.8576305956374 0.00250775808672655
-1.05069692903799 0.512497973847486 0.00251402077357971
-0.563032515783116 1.91083650768579 0.00253235933868962
-0.745538819338411 0.512497973847486 0.002569565608877
-0.745538819338411 0.512497973847486 0.002569565608877
-0.745538819338411 0.512497973847486 0.002569565608877
2.71278164490425 0.0251938470723765 0.0025838241813909
2.07472279284773 0.988070210631157 0.00264129921089038
3.96171286919446 -0.697871333461241 0.00271435780326675
3.96171286919446 -0.697871333461241 0.00271435780326675
3.96171286919446 -0.697871333461241 0.00271435780326675
3.96171286919446 -0.697871333461241 0.00271435780326675
3.96171286919446 -0.697871333461241 0.00271435780326675
3.225149555891 1.5292726786505 0.00271462306519622
3.225149555891 1.5292726786505 0.00271462306519622
3.225149555891 1.5292726786505 0.00271462306519622
3.225149555891 1.5292726786505 0.00271462306519622
3.225149555891 1.5292726786505 0.00271462306519622
3.10173884274652 2.13943331127983 0.0027254872984183
3.10173884274652 2.13943331127983 0.0027254872984183
3.10173884274652 2.13943331127983 0.0027254872984183
3.10173884274652 2.13943331127983 0.0027254872984183
3.10173884274652 2.13943331127983 0.0027254872984183
-1.10618602486987 -0.014863260369983 0.00273090896350813
-1.10618602486987 -0.014863260369983 0.00273090896350813
-1.10618602486987 -0.014863260369983 0.00273090896350813
2.20474115810431 1.1898436211839 0.00279447145737205
2.20474115810431 1.1898436211839 0.00279447145737205
2.18369547349938 0.783317858412837 0.00284506779281038
2.18369547349938 0.783317858412837 0.00284506779281038
2.18369547349938 0.783317858412837 0.00284506779281038
2.18369547349938 0.783317858412837 0.00284506779281038
2.18369547349938 0.783317858412837 0.00284506779281038
-1.62357542121003 -0.014863260369983 0.00286911766885939
-1.62357542121003 -0.014863260369983 0.00286911766885939
-1.62357542121003 -0.014863260369983 0.00286911766885939
-1.62357542121003 -0.014863260369983 0.00286911766885939
2.32657954716744 0.459489061993552 0.00306381218186914
2.32657954716744 0.459489061993552 0.00306381218186914
2.32657954716744 0.459489061993552 0.00306381218186914
3.31070323458416 -0.0553966200303984 0.00306483508038061
-1.11716121683673 0.0183841785452102 0.00306860012886018
-1.11716121683673 0.0183841785452102 0.00306860012886018
-1.11716121683673 0.0183841785452102 0.00306860012886018
-1.11716121683673 0.0183841785452102 0.00306860012886018
2.19354355811591 1.09100655078843 0.00322466786769149
2.19354355811591 1.09100655078843 0.00322466786769149
2.19354355811591 1.09100655078843 0.00322466786769149
2.19354355811591 1.09100655078843 0.00322466786769149
2.19354355811591 1.09100655078843 0.00322466786769149
2.468868760135 1.94117291077614 0.00325631725094588
2.468868760135 1.94117291077614 0.00325631725094588
2.468868760135 1.94117291077614 0.00325631725094588
2.468868760135 1.94117291077614 0.00325631725094588
-0.685541474712157 0.315128845475116 0.00326578504380214
-0.685541474712157 0.315128845475116 0.00326578504380214
-0.685541474712157 0.315128845475116 0.00326578504380214
-0.685541474712157 0.315128845475116 0.00326578504380214
-0.685541474712157 0.315128845475116 0.00326578504380214
-0.685541474712157 0.315128845475116 0.00326578504380214
2.55927038163415 0.481472976583273 0.00332794188684202
2.55927038163415 0.481472976583273 0.00332794188684202
2.55927038163415 0.481472976583273 0.00332794188684202
2.55927038163415 0.481472976583273 0.00332794188684202
2.55927038163415 0.481472976583273 0.00332794188684202
2.55927038163415 0.481472976583273 0.00332794188684202
-0.65199893099013 1.00784648770035 0.00339823098469361
-0.65199893099013 1.00784648770035 0.00339823098469361
-0.471898001003312 0.705518493283036 0.00348269844677174
-0.471898001003312 0.705518493283036 0.00348269844677174
-0.471898001003312 0.705518493283036 0.00348269844677174
-0.471898001003312 0.705518493283036 0.00348269844677174
-0.471898001003312 0.705518493283036 0.00348269844677174
-1.02033531899141 1.12143238441629 0.00348510595264215
-1.02033531899141 1.12143238441629 0.00348510595264215
-1.02033531899141 1.12143238441629 0.00348510595264215
2.76566397902512 0.108139944885667 0.00361427582165678
2.76566397902512 0.108139944885667 0.00361427582165678
2.76566397902512 0.108139944885667 0.00361427582165678
2.76566397902512 0.108139944885667 0.00361427582165678
2.76566397902512 0.108139944885667 0.00361427582165678
2.76566397902512 0.108139944885667 0.00361427582165678
0.154412580068629 0.512497973847486 0.00363412300546733
0.154412580068629 0.512497973847486 0.00363412300546733
0.154412580068629 0.512497973847486 0.00363412300546733
0.154412580068629 0.512497973847486 0.00363412300546733
0.154412580068629 0.512497973847486 0.00363412300546733
0.154412580068629 0.512497973847486 0.00363412300546733
-0.400762119727026 0.983229488053123 0.00375148385864315
-0.400762119727026 0.983229488053123 0.00375148385864315
-0.400762119727026 0.983229488053123 0.00375148385864315
-0.400762119727026 0.983229488053123 0.00375148385864315
-0.400762119727026 0.983229488053123 0.00375148385864315
2.55212607894195 1.1898436211839 0.00380722451881929
2.55212607894195 1.1898436211839 0.00380722451881929
2.55212607894195 1.1898436211839 0.00380722451881929
2.55212607894195 1.1898436211839 0.00380722451881929
2.55212607894195 1.1898436211839 0.00380722451881929
2.55212607894195 1.1898436211839 0.00380722451881929
3.05098041988041 1.81118343844974 0.00396400583767568
3.05098041988041 1.81118343844974 0.00396400583767568
3.05098041988041 1.81118343844974 0.00396400583767568
3.05098041988041 1.81118343844974 0.00396400583767568
3.05098041988041 1.81118343844974 0.00396400583767568
3.05098041988041 1.81118343844974 0.00396400583767568
2.14877005582566 0.313752018463087 0.00397056403836682
2.14877005582566 0.313752018463087 0.00397056403836682
2.14877005582566 0.313752018463087 0.00397056403836682
2.14877005582566 0.313752018463087 0.00397056403836682
2.14877005582566 0.313752018463087 0.00397056403836682
2.14877005582566 0.313752018463087 0.00397056403836682
2.35856517650488 1.78871194747109 0.00398303586807864
2.35856517650488 1.78871194747109 0.00398303586807864
2.35856517650488 1.78871194747109 0.00398303586807864
2.35856517650488 1.78871194747109 0.00398303586807864
2.35856517650488 1.78871194747109 0.00398303586807864
2.35856517650488 1.78871194747109 0.00398303586807864
-0.359968023374823 1.09100655078843 0.00405689825139965
-0.340671330686941 0.459489061993552 0.00406679209383547
-0.340671330686941 0.459489061993552 0.00406679209383547
-0.340671330686941 0.459489061993552 0.00406679209383547
-0.340671330686941 0.459489061993552 0.00406679209383547
-0.340671330686941 0.459489061993552 0.00406679209383547
-0.340671330686941 0.459489061993552 0.00406679209383547
-0.340671330686941 0.459489061993552 0.00406679209383547
2.52656532551233 1.58560626874117 0.00413419480442862
2.52656532551233 1.58560626874117 0.00413419480442862
2.52656532551233 1.58560626874117 0.00413419480442862
2.52656532551233 1.58560626874117 0.00413419480442862
2.52656532551233 1.58560626874117 0.00413419480442862
2.52656532551233 1.58560626874117 0.00413419480442862
-0.64703210389352 0.85826705006576 0.00414329875080708
-0.64703210389352 0.85826705006576 0.00414329875080708
-0.64703210389352 0.85826705006576 0.00414329875080708
-0.64703210389352 0.85826705006576 0.00414329875080708
-0.64703210389352 0.85826705006576 0.00414329875080708
-0.64703210389352 0.85826705006576 0.00414329875080708
4.7645775665829 4.7645775665829 0.00418282570388107
3.21764197136456 2.02388555603927 0.00424073786389868
3.21764197136456 2.02388555603927 0.00424073786389868
3.21764197136456 2.02388555603927 0.00424073786389868
3.21764197136456 2.02388555603927 0.00424073786389868
3.21764197136456 2.02388555603927 0.00424073786389868
3.21764197136456 2.02388555603927 0.00424073786389868
-0.85008836511075 2.12585290606482 0.00443383706664254
-0.85008836511075 2.12585290606482 0.00443383706664254
-0.85008836511075 2.12585290606482 0.00443383706664254
-0.85008836511075 2.12585290606482 0.00443383706664254
-0.85008836511075 2.12585290606482 0.00443383706664254
-0.85008836511075 2.12585290606482 0.00443383706664254
-0.85008836511075 2.12585290606482 0.00443383706664254
-0.85008836511075 2.12585290606482 0.00443383706664254
-1.14809573813797 0.0746869669897232 0.00444258579744868
-1.14809573813797 0.0746869669897232 0.00444258579744868
-0.263092353083971 0.917949778901747 0.00460118829874624
-0.47457194024914 1.60711460919176 0.00472144579817362
-0.47457194024914 1.60711460919176 0.00472144579817362
-0.47457194024914 1.60711460919176 0.00472144579817362
-0.47457194024914 1.60711460919176 0.00472144579817362
-0.47457194024914 1.60711460919176 0.00472144579817362
-0.47457194024914 1.60711460919176 0.00472144579817362
-0.47457194024914 1.60711460919176 0.00472144579817362
3.39224521823826 -0.014863260369983 0.0047371217479064
3.39224521823826 -0.014863260369983 0.0047371217479064
3.39224521823826 -0.014863260369983 0.0047371217479064
3.39224521823826 -0.014863260369983 0.0047371217479064
3.39224521823826 -0.014863260369983 0.0047371217479064
3.39224521823826 -0.014863260369983 0.0047371217479064
3.39224521823826 -0.014863260369983 0.0047371217479064
3.39224521823826 -0.014863260369983 0.0047371217479064
0.0259053533916823 1.67135495846137 0.00489251732894427
0.0259053533916823 1.67135495846137 0.00489251732894427
0.0259053533916823 1.67135495846137 0.00489251732894427
0.0259053533916823 1.67135495846137 0.00489251732894427
0.0259053533916823 1.67135495846137 0.00489251732894427
0.0259053533916823 1.67135495846137 0.00489251732894427
0.0259053533916823 1.67135495846137 0.00489251732894427
-1.2727286937118 0.315128845475116 0.00537443758705071
-1.2727286937118 0.315128845475116 0.00537443758705071
-1.2727286937118 0.315128845475116 0.00537443758705071
-1.2727286937118 0.315128845475116 0.00537443758705071
-1.2727286937118 0.315128845475116 0.00537443758705071
-1.2727286937118 0.315128845475116 0.00537443758705071
-1.2727286937118 0.315128845475116 0.00537443758705071
-1.2727286937118 0.315128845475116 0.00537443758705071
-1.2727286937118 0.315128845475116 0.00537443758705071
-0.518729393765743 1.91418529050586 0.00537799242448895
-0.518729393765743 1.91418529050586 0.00537799242448895
-0.518729393765743 1.91418529050586 0.00537799242448895
-0.518729393765743 1.91418529050586 0.00537799242448895
-0.518729393765743 1.91418529050586 0.00537799242448895
-1.03960347062022 0.194139250281141 0.00539821757882425
-1.03960347062022 0.194139250281141 0.00539821757882425
-1.03960347062022 0.194139250281141 0.00539821757882425
-1.03960347062022 0.194139250281141 0.00539821757882425
-1.03960347062022 0.194139250281141 0.00539821757882425
-1.03960347062022 0.194139250281141 0.00539821757882425
-1.03960347062022 0.194139250281141 0.00539821757882425
-1.03960347062022 0.194139250281141 0.00539821757882425
2.32904217649759 1.36007367094788 0.00550040181106325
2.32904217649759 1.36007367094788 0.00550040181106325
2.32904217649759 1.36007367094788 0.00550040181106325
0.0734665772614856 1.434984411241 0.00552034072165959
0.0734665772614856 1.434984411241 0.00552034072165959
0.189399891156734 1.2595254891164 0.00555017272591783
0.189399891156734 1.2595254891164 0.00555017272591783
0.189399891156734 1.2595254891164 0.00555017272591783
0.189399891156734 1.2595254891164 0.00555017272591783
0.189399891156734 1.2595254891164 0.00555017272591783
0.189399891156734 1.2595254891164 0.00555017272591783
0.189399891156734 1.2595254891164 0.00555017272591783
0.189399891156734 1.2595254891164 0.00555017272591783
0.189399891156734 1.2595254891164 0.00555017272591783
0.189399891156734 1.2595254891164 0.00555017272591783
-0.570444117882583 1.03968471358882 0.00556587458314752
-0.570444117882583 1.03968471358882 0.00556587458314752
-0.570444117882583 1.03968471358882 0.00556587458314752
-0.570444117882583 1.03968471358882 0.00556587458314752
-0.570444117882583 1.03968471358882 0.00556587458314752
-0.570444117882583 1.03968471358882 0.00556587458314752
-0.570444117882583 1.03968471358882 0.00556587458314752
-0.570444117882583 1.03968471358882 0.00556587458314752
-0.0778798529176652 0.781480483088037 0.00564509072659945
-0.0778798529176652 0.781480483088037 0.00564509072659945
-0.0778798529176652 0.781480483088037 0.00564509072659945
-0.0778798529176652 0.781480483088037 0.00564509072659945
-0.0778798529176652 0.781480483088037 0.00564509072659945
-0.0778798529176652 0.781480483088037 0.00564509072659945
-0.0778798529176652 0.781480483088037 0.00564509072659945
-0.0778798529176652 0.781480483088037 0.00564509072659945
-0.0778798529176652 0.781480483088037 0.00564509072659945
-0.0778798529176652 0.781480483088037 0.00564509072659945
-0.622992767709025 1.78793771536392 0.00568788829158479
-0.622992767709025 1.78793771536392 0.00568788829158479
-0.622992767709025 1.78793771536392 0.00568788829158479
-0.622992767709025 1.78793771536392 0.00568788829158479
-0.622992767709025 1.78793771536392 0.00568788829158479
-0.622992767709025 1.78793771536392 0.00568788829158479
-0.622992767709025 1.78793771536392 0.00568788829158479
-0.330391708667086 1.29067855106412 0.00586015461594088
-0.330391708667086 1.29067855106412 0.00586015461594088
-0.330391708667086 1.29067855106412 0.00586015461594088
-0.0884085803402392 1.41126790255196 0.00586734958242878
0.077420110093142 0.552780969592625 0.00599152979689012
0.077420110093142 0.552780969592625 0.00599152979689012
0.077420110093142 0.552780969592625 0.00599152979689012
0.077420110093142 0.552780969592625 0.00599152979689012
0.077420110093142 0.552780969592625 0.00599152979689012
0.077420110093142 0.552780969592625 0.00599152979689012
0.077420110093142 0.552780969592625 0.00599152979689012
0.077420110093142 0.552780969592625 0.00599152979689012
0.077420110093142 0.552780969592625 0.00599152979689012
0.077420110093142 0.552780969592625 0.00599152979689012
0.077420110093142 0.552780969592625 0.00599152979689012
2.23832738000929 1.27554170752489 0.00659994915217672
2.23832738000929 1.27554170752489 0.00659994915217672
2.23832738000929 1.27554170752489 0.00659994915217672
2.23832738000929 1.27554170752489 0.00659994915217672
0.0281474408032638 0.988070210631157 0.00660526511424101
0.0281474408032638 0.988070210631157 0.00660526511424101
0.0281474408032638 0.988070210631157 0.00660526511424101
0.0281474408032638 0.988070210631157 0.00660526511424101
0.0281474408032638 0.988070210631157 0.00660526511424101
0.0281474408032638 0.988070210631157 0.00660526511424101
0.0281474408032638 0.988070210631157 0.00660526511424101
0.0281474408032638 0.988070210631157 0.00660526511424101
0.0281474408032638 0.988070210631157 0.00660526511424101
0.0281474408032638 0.988070210631157 0.00660526511424101
0.0281474408032638 0.988070210631157 0.00660526511424101
0.0281474408032638 0.988070210631157 0.00660526511424101
-0.280755660589967 1.38217172176396 0.0066848029061237
-0.280755660589967 1.38217172176396 0.0066848029061237
-0.280755660589967 1.38217172176396 0.0066848029061237
-0.280755660589967 1.38217172176396 0.0066848029061237
-0.280755660589967 1.38217172176396 0.0066848029061237
-0.280755660589967 1.38217172176396 0.0066848029061237
-0.280755660589967 1.38217172176396 0.0066848029061237
-0.280755660589967 1.38217172176396 0.0066848029061237
-0.280755660589967 1.38217172176396 0.0066848029061237
-0.188436706721654 1.35968549367406 0.00717003503129099
-0.188436706721654 1.35968549367406 0.00717003503129099
-0.188436706721654 1.35968549367406 0.00717003503129099
-0.0489988672752921 1.49517075624833 0.00736859004561179
-0.0489988672752921 1.49517075624833 0.00736859004561179
-0.0489988672752921 1.49517075624833 0.00736859004561179
-0.0489988672752921 1.49517075624833 0.00736859004561179
-0.0489988672752921 1.49517075624833 0.00736859004561179
-0.0489988672752921 1.49517075624833 0.00736859004561179
-0.0489988672752921 1.49517075624833 0.00736859004561179
-0.0489988672752921 1.49517075624833 0.00736859004561179
-0.0489988672752921 1.49517075624833 0.00736859004561179
-0.0489988672752921 1.49517075624833 0.00736859004561179
-0.808536675026222 1.29067855106412 0.00750164668981486
-0.808536675026222 1.29067855106412 0.00750164668981486
-0.808536675026222 1.29067855106412 0.00750164668981486
-0.808536675026222 1.29067855106412 0.00750164668981486
-0.808536675026222 1.29067855106412 0.00750164668981486
-0.808536675026222 1.29067855106412 0.00750164668981486
-0.808536675026222 1.29067855106412 0.00750164668981486
-0.808536675026222 1.29067855106412 0.00750164668981486
-0.808536675026222 1.29067855106412 0.00750164668981486
-0.808536675026222 1.29067855106412 0.00750164668981486
-0.808536675026222 1.29067855106412 0.00750164668981486
-0.808536675026222 1.29067855106412 0.00750164668981486
-0.303545112637465 1.1898436211839 0.0076125353426913
-0.303545112637465 1.1898436211839 0.0076125353426913
-0.303545112637465 1.1898436211839 0.0076125353426913
-0.303545112637465 1.1898436211839 0.0076125353426913
-0.303545112637465 1.1898436211839 0.0076125353426913
-0.303545112637465 1.1898436211839 0.0076125353426913
-0.303545112637465 1.1898436211839 0.0076125353426913
-0.303545112637465 1.1898436211839 0.0076125353426913
-0.303545112637465 1.1898436211839 0.0076125353426913
-0.303545112637465 1.1898436211839 0.0076125353426913
-0.303545112637465 1.1898436211839 0.0076125353426913
-1.08935360213067 1.29067855106412 0.00772409344338187
-1.08935360213067 1.29067855106412 0.00772409344338187
-1.08935360213067 1.29067855106412 0.00772409344338187
-1.08935360213067 1.29067855106412 0.00772409344338187
-1.08935360213067 1.29067855106412 0.00772409344338187
-1.08935360213067 1.29067855106412 0.00772409344338187
-1.08935360213067 1.29067855106412 0.00772409344338187
-1.08935360213067 1.29067855106412 0.00772409344338187
-1.08935360213067 1.29067855106412 0.00772409344338187
-1.08935360213067 1.29067855106412 0.00772409344338187
-1.08935360213067 1.29067855106412 0.00772409344338187
-1.08935360213067 1.29067855106412 0.00772409344338187
-1.08935360213067 1.29067855106412 0.00772409344338187
-1.08935360213067 1.29067855106412 0.00772409344338187
4.6279845127585 4.6279845127585 0.00849358348432416
2.53552798062419 -0.256981884569555 0.00902502750455008
2.53552798062419 -0.256981884569555 0.00902502750455008
2.53552798062419 -0.256981884569555 0.00902502750455008
2.53552798062419 -0.256981884569555 0.00902502750455008
2.53552798062419 -0.256981884569555 0.00902502750455008
2.4896453293135 -0.314653417232863 0.00948492547910086
2.4896453293135 -0.314653417232863 0.00948492547910086
2.4896453293135 -0.314653417232863 0.00948492547910086
2.4896453293135 -0.314653417232863 0.00948492547910086
2.4896453293135 -0.314653417232863 0.00948492547910086
2.4896453293135 -0.314653417232863 0.00948492547910086
2.4896453293135 -0.314653417232863 0.00948492547910086
2.4896453293135 -0.314653417232863 0.00948492547910086
2.4896453293135 -0.314653417232863 0.00948492547910086
2.4896453293135 -0.314653417232863 0.00948492547910086
2.4896453293135 -0.314653417232863 0.00948492547910086
2.4896453293135 -0.314653417232863 0.00948492547910086
2.4896453293135 -0.314653417232863 0.00948492547910086
-0.0873592022195946 1.25788877710878 0.0102354282733888
-0.0873592022195946 1.25788877710878 0.0102354282733888
-0.0873592022195946 1.25788877710878 0.0102354282733888
-0.0873592022195946 1.25788877710878 0.0102354282733888
-0.0873592022195946 1.25788877710878 0.0102354282733888
0.0450134943737712 1.35968549367406 0.0103440347995326
0.0450134943737712 1.35968549367406 0.0103440347995326
0.0450134943737712 1.35968549367406 0.0103440347995326
0.0450134943737712 1.35968549367406 0.0103440347995326
0.0450134943737712 1.35968549367406 0.0103440347995326
4.57013576149006 4.57013576149006 0.0104361851859457
4.5688617141686 4.5688617141686 0.0104772202461243
4.5688617141686 4.5688617141686 0.0104772202461243
4.5688617141686 4.5688617141686 0.0104772202461243
4.56846253081193 4.56846253081193 0.0104900572474489
4.56846253081193 4.56846253081193 0.0104900572474489
4.56846253081193 4.56846253081193 0.0104900572474489
4.56846253081193 4.56846253081193 0.0104900572474489
-0.071447832902243 1.2595254891164 0.0117873673646844
-0.071447832902243 1.2595254891164 0.0117873673646844
-0.071447832902243 1.2595254891164 0.0117873673646844
-0.071447832902243 1.2595254891164 0.0117873673646844
-0.071447832902243 1.2595254891164 0.0117873673646844
-0.071447832902243 1.2595254891164 0.0117873673646844
-0.0303613749556748 1.27554170752489 0.0122694918696939
-0.0303613749556748 1.27554170752489 0.0122694918696939
-0.0303613749556748 1.27554170752489 0.0122694918696939
-0.0303613749556748 1.27554170752489 0.0122694918696939
-0.0303613749556748 1.27554170752489 0.0122694918696939
1.94424113367938 1.01305731925124 0.0124819588184689
1.94424113367938 1.01305731925124 0.0124819588184689
1.94424113367938 1.01305731925124 0.0124819588184689
1.94424113367938 1.01305731925124 0.0124819588184689
1.94424113367938 1.01305731925124 0.0124819588184689
1.94424113367938 1.01305731925124 0.0124819588184689
1.94424113367938 1.01305731925124 0.0124819588184689
1.94424113367938 1.01305731925124 0.0124819588184689
1.94424113367938 1.01305731925124 0.0124819588184689
1.94424113367938 1.01305731925124 0.0124819588184689
1.94424113367938 1.01305731925124 0.0124819588184689
1.94424113367938 1.01305731925124 0.0124819588184689
1.94424113367938 1.01305731925124 0.0124819588184689
1.94424113367938 1.01305731925124 0.0124819588184689
1.94424113367938 1.01305731925124 0.0124819588184689
1.94424113367938 1.01305731925124 0.0124819588184689
1.94424113367938 1.01305731925124 0.0124819588184689
1.94424113367938 1.01305731925124 0.0124819588184689
1.94424113367938 1.01305731925124 0.0124819588184689
1.94424113367938 1.01305731925124 0.0124819588184689
1.94424113367938 1.01305731925124 0.0124819588184689
1.94424113367938 1.01305731925124 0.0124819588184689
-2.44847091013516 -2.44847091013516 0.0126876739502981
-2.44847091013516 -2.44847091013516 0.0126876739502981
-0.163875046667607 1.05427920182551 0.0128955650400631
-0.163875046667607 1.05427920182551 0.0128955650400631
-0.163875046667607 1.05427920182551 0.0128955650400631
-0.163875046667607 1.05427920182551 0.0128955650400631
-0.163875046667607 1.05427920182551 0.0128955650400631
4.47697401095785 4.47697401095785 0.0131716550705278
-0.115100712565073 1.11039111203222 0.0135409029011141
-0.115100712565073 1.11039111203222 0.0135409029011141
-0.115100712565073 1.11039111203222 0.0135409029011141
-0.115100712565073 1.11039111203222 0.0135409029011141
-0.115100712565073 1.11039111203222 0.0135409029011141
4.45490551246525 4.45490551246525 0.0137670152505826
4.45490551246525 4.45490551246525 0.0137670152505826
4.45490551246525 4.45490551246525 0.0137670152505826
4.45490551246525 4.45490551246525 0.0137670152505826
4.45490551246525 4.45490551246525 0.0137670152505826
-2.42651164514679 -2.42651164514679 0.0142752203566354
-2.42651164514679 -2.42651164514679 0.0142752203566354
-2.42651164514679 -2.42651164514679 0.0142752203566354
-2.42651164514679 -2.42651164514679 0.0142752203566354
4.37510869794705 4.37510869794705 0.0162005726535451
4.37510869794705 4.37510869794705 0.0162005726535451
4.37510869794705 4.37510869794705 0.0162005726535451
4.37510869794705 4.37510869794705 0.0162005726535451
-0.254287031378388 1.03588843650671 0.0170133772081951
-0.254287031378388 1.03588843650671 0.0170133772081951
4.34170947517454 4.34170947517454 0.0176093562280917
4.34170947517454 4.34170947517454 0.0176093562280917
4.34170947517454 4.34170947517454 0.0176093562280917
-2.37457653951368 -2.37457653951368 0.0182945689420021
4.30566803739848 4.30566803739848 0.0196227076423093
4.30562515561358 4.30562515561358 0.0196254808127505
-0.288434074139057 0.978547676907311 0.020113418194764
-0.288434074139057 0.978547676907311 0.020113418194764
-0.288434074139057 0.978547676907311 0.020113418194764
-0.288434074139057 0.978547676907311 0.020113418194764
-0.288434074139057 0.978547676907311 0.020113418194764
-0.288434074139057 0.978547676907311 0.020113418194764
-0.288434074139057 0.978547676907311 0.020113418194764
-0.288434074139057 0.978547676907311 0.020113418194764
-0.288434074139057 0.978547676907311 0.020113418194764
-0.288434074139057 0.978547676907311 0.020113418194764
-0.288434074139057 0.978547676907311 0.020113418194764
-0.288434074139057 0.978547676907311 0.020113418194764
-0.288434074139057 0.978547676907311 0.020113418194764
-0.288434074139057 0.978547676907311 0.020113418194764
-0.288434074139057 0.978547676907311 0.020113418194764
-0.288434074139057 0.978547676907311 0.020113418194764
-0.237255495185236 1.03588843650671 0.0203625001413234
-0.237255495185236 1.03588843650671 0.0203625001413234
-0.223350852342168 1.03588843650671 0.0210852270013458
-0.223350852342168 1.03588843650671 0.0210852270013458
-0.223350852342168 1.03588843650671 0.0210852270013458
-0.223350852342168 1.03588843650671 0.0210852270013458
-0.223350852342168 1.03588843650671 0.0210852270013458
-0.223350852342168 1.03588843650671 0.0210852270013458
-0.223350852342168 1.03588843650671 0.0210852270013458
-0.223350852342168 1.03588843650671 0.0210852270013458
-0.223350852342168 1.03588843650671 0.0210852270013458
-0.223350852342168 1.03588843650671 0.0210852270013458
-0.223350852342168 1.03588843650671 0.0210852270013458
-0.223350852342168 1.03588843650671 0.0210852270013458
-0.223350852342168 1.03588843650671 0.0210852270013458
-0.223350852342168 1.03588843650671 0.0210852270013458
-2.34053639626371 -2.34053639626371 0.0210966132836345
-2.34053639626371 -2.34053639626371 0.0210966132836345
-2.34053639626371 -2.34053639626371 0.0210966132836345
-2.34053639626371 -2.34053639626371 0.0210966132836345
-2.32720802979236 -2.32720802979236 0.0222264164230497
4.2611399306844 4.2611399306844 0.0230886808553453
4.2611399306844 4.2611399306844 0.0230886808553453
4.2611399306844 4.2611399306844 0.0230886808553453
-2.3076188634313 -2.3076188634313 0.0239208779610686
-2.3076188634313 -2.3076188634313 0.0239208779610686
-2.3076188634313 -2.3076188634313 0.0239208779610686
4.24094592779003 4.24094592779003 0.0250950119185557
-2.28422555525328 -2.28422555525328 0.0260015553199748
-2.28422555525328 -2.28422555525328 0.0260015553199748
-2.27432604804485 -2.27432604804485 0.0269028759527993
-2.27432604804485 -2.27432604804485 0.0269028759527993
-2.25493913402126 -2.25493913402126 0.0287088784052528
-2.24267707309917 -2.24267707309917 0.0298824154695581
-2.23466919699791 -2.23466919699791 0.0306633609087474
4.19404258375002 4.19404258375002 0.0309451254205042
-2.22761007161574 -2.22761007161574 0.0313620426702567
-2.2033331785765 -2.2033331785765 0.033846129245488
-2.2033331785765 -2.2033331785765 0.033846129245488
4.17242426499319 4.17242426499319 0.0342239334260547
4.17242426499319 4.17242426499319 0.0342239334260547
4.17242426499319 4.17242426499319 0.0342239334260547
-2.19873068668622 -2.19873068668622 0.0343325573027748
-2.19873068668622 -2.19873068668622 0.0343325573027748
-2.19089034605766 -2.19089034605766 0.0351735241953871
-2.18273648893226 -2.18273648893226 0.0360653271160804
-2.18273648893226 -2.18273648893226 0.0360653271160804
-2.18273648893226 -2.18273648893226 0.0360653271160804
-2.16126242257581 -2.16126242257581 0.0385040087624322
-2.16126242257581 -2.16126242257581 0.0385040087624322
4.14271964685369 4.14271964685369 0.0393157387383931
-2.14291384025261 -2.14291384025261 0.0406992240073981
-2.14291384025261 -2.14291384025261 0.0406992240073981
-2.14291384025261 -2.14291384025261 0.0406992240073981
-2.14291384025261 -2.14291384025261 0.0406992240073981
-2.14291384025261 -2.14291384025261 0.0406992240073981
-2.14291384025261 -2.14291384025261 0.0406992240073981
-2.14291384025261 -2.14291384025261 0.0406992240073981
-2.14006519468311 -2.14006519468311 0.0410497657707257
-2.14006519468311 -2.14006519468311 0.0410497657707257
-2.14006519468311 -2.14006519468311 0.0410497657707257
-2.09795221548448 -2.09795221548448 0.0465533282249651
-2.09795221548448 -2.09795221548448 0.0465533282249651
-2.09421956040711 -2.09421956040711 0.047070771476768
-2.09311743494612 -2.09311743494612 0.0472244828389278
-2.09161017898523 -2.09161017898523 0.0474353812150373
4.08827051397422 4.08827051397422 0.0502113098745034
4.08827051397422 4.08827051397422 0.0502113098745034
4.08827051397422 4.08827051397422 0.0502113098745034
4.07363370209893 4.07363370209893 0.0534218556498958
4.07037431494381 4.07037431494381 0.0541497957815228
-2.04603506394827 -2.04603506394827 0.0541767358563536
-2.04603506394827 -2.04603506394827 0.0541767358563536
4.06391814367238 4.06391814367238 0.0556044020393288
4.06391814367238 4.06391814367238 0.0556044020393288
4.06391814367238 4.06391814367238 0.0556044020393288
4.06391814367238 4.06391814367238 0.0556044020393288
4.06391814367238 4.06391814367238 0.0556044020393288
4.06391814367238 4.06391814367238 0.0556044020393288
-2.02344912031284 -2.02344912031284 0.0577623419721712
-2.02344912031284 -2.02344912031284 0.0577623419721712
-2.02153866219525 -2.02153866219525 0.0580723662407915
-2.01653687331971 -2.01653687331971 0.0588887465345068
-2.01653687331971 -2.01653687331971 0.0588887465345068
-2.00007046708343 -2.00007046708343 0.0616221164562888
-1.99345060458608 -1.99345060458608 0.0627395521594682
-1.99345060458608 -1.99345060458608 0.0627395521594682
-1.99345060458608 -1.99345060458608 0.0627395521594682
4.03162979976214 4.03162979976214 0.0630879805742766
4.0277986566014 4.0277986566014 0.0639940602035206
4.0277986566014 4.0277986566014 0.0639940602035206
-1.98210273349924 -1.98210273349924 0.0646778514067656
-1.98090040516494 -1.98090040516494 0.064884823749201
-1.98090040516494 -1.98090040516494 0.064884823749201
-1.98090040516494 -1.98090040516494 0.064884823749201
-1.98090040516494 -1.98090040516494 0.064884823749201
-1.98090040516494 -1.98090040516494 0.064884823749201
-1.98090040516494 -1.98090040516494 0.064884823749201
-1.98031023156782 -1.98031023156782 0.0649865268474657
-1.98031023156782 -1.98031023156782 0.0649865268474657
-1.98031023156782 -1.98031023156782 0.0649865268474657
-1.98031023156782 -1.98031023156782 0.0649865268474657
-1.97540763517838 -1.97540763517838 0.0658341037629777
-1.97411919584994 -1.97411919584994 0.0660576469400292
-1.96866739845693 -1.96866739845693 0.0670070807035806
4.01407664046073 4.01407664046073 0.0672610090744902
4.01407664046073 4.01407664046073 0.0672610090744902
4.01407664046073 4.01407664046073 0.0672610090744902
4.01407664046073 4.01407664046073 0.0672610090744902
4.01407664046073 4.01407664046073 0.0672610090744902
-1.95758466666538 -1.95758466666538 0.0689541176986066
4.0053115566813 4.0053115566813 0.0693614382891295
4.0053115566813 4.0053115566813 0.0693614382891295
4.0053115566813 4.0053115566813 0.0693614382891295
-1.95102651533178 -1.95102651533178 0.0701164410061296
4.00033977554958 4.00033977554958 0.070556158918044
4.00033977554958 4.00033977554958 0.070556158918044
4.00033977554958 4.00033977554958 0.070556158918044
4.00033977554958 4.00033977554958 0.070556158918044
4.00033977554958 4.00033977554958 0.070556158918044
4.00033977554958 4.00033977554958 0.070556158918044
-1.94593836537971 -1.94593836537971 0.0710232102447442
-1.94593836537971 -1.94593836537971 0.0710232102447442
-1.94569614155649 -1.94569614155649 0.0710664837070221
-1.94569614155649 -1.94569614155649 0.0710664837070221
-1.94569614155649 -1.94569614155649 0.0710664837070221
-1.94569614155649 -1.94569614155649 0.0710664837070221
3.99737752694357 3.99737752694357 0.0712688402267354
3.99737752694357 3.99737752694357 0.0712688402267354
3.99737752694357 3.99737752694357 0.0712688402267354
3.99737752694357 3.99737752694357 0.0712688402267354
3.99737752694357 3.99737752694357 0.0712688402267354
3.99510997679723 3.99510997679723 0.0718147302553679
3.99510997679723 3.99510997679723 0.0718147302553679
-1.92644551786647 -1.92644551786647 0.074535584395599
-1.92644551786647 -1.92644551786647 0.074535584395599
-1.92644551786647 -1.92644551786647 0.074535584395599
3.98346988023659 3.98346988023659 0.0746198268714178
3.98346988023659 3.98346988023659 0.0746198268714178
3.98346988023659 3.98346988023659 0.0746198268714178
3.98346988023659 3.98346988023659 0.0746198268714178
-1.91921148588345 -1.91921148588345 0.0758542498225212
-1.91921148588345 -1.91921148588345 0.0758542498225212
-1.90900131546525 -1.90900131546525 0.0777294984132682
-1.90900131546525 -1.90900131546525 0.0777294984132682
-1.90900131546525 -1.90900131546525 0.0777294984132682
-1.90900131546525 -1.90900131546525 0.0777294984132682
3.96960638682415 3.96960638682415 0.0779607356642652
3.96960638682415 3.96960638682415 0.0779607356642652
3.96960638682415 3.96960638682415 0.0779607356642652
3.96960638682415 3.96960638682415 0.0779607356642652
-1.90093682314246 -1.90093682314246 0.0792226782417491
-1.90093682314246 -1.90093682314246 0.0792226782417491
-1.90093682314246 -1.90093682314246 0.0792226782417491
-1.897190650511 -1.897190650511 0.0799200623743431
-1.88397027746514 -1.88397027746514 0.082401542274916
-1.88165157704213 -1.88165157704213 0.0828402447449931
-1.88165157704213 -1.88165157704213 0.0828402447449931
-1.88159603027834 -1.88159603027834 0.0828507677290454
-1.88159603027834 -1.88159603027834 0.0828507677290454
-1.88159603027834 -1.88159603027834 0.0828507677290454
-1.88159603027834 -1.88159603027834 0.0828507677290454
3.94914024924918 3.94914024924918 0.0828744908441757
3.94733802403905 3.94733802403905 0.083305426709355
3.94733802403905 3.94733802403905 0.083305426709355
3.94733802403905 3.94733802403905 0.083305426709355
3.94733802403905 3.94733802403905 0.083305426709355
3.94733802403905 3.94733802403905 0.083305426709355
3.94733802403905 3.94733802403905 0.083305426709355
-1.87586199132911 -1.87586199132911 0.0839405305579853
3.9406638664336 3.9406638664336 0.0848981158392885
-1.86500127227764 -1.86500127227764 0.0860248400752625
-1.86404028494746 -1.86404028494746 0.0862106337118284
-1.86159905213557 -1.86159905213557 0.0866836737083883
-1.86159905213557 -1.86159905213557 0.0866836737083883
-1.86159905213557 -1.86159905213557 0.0866836737083883
-1.85790077605941 -1.85790077605941 0.0874032834515469
-1.85790077605941 -1.85790077605941 0.0874032834515469
-1.85790077605941 -1.85790077605941 0.0874032834515469
-1.85790077605941 -1.85790077605941 0.0874032834515469
-1.85790077605941 -1.85790077605941 0.0874032834515469
3.92943557195114 3.92943557195114 0.0875647927615893
3.92943557195114 3.92943557195114 0.0875647927615893
3.92943557195114 3.92943557195114 0.0875647927615893
3.92943557195114 3.92943557195114 0.0875647927615893
-1.85665103392331 -1.85665103392331 0.0876472989897597
3.92829967780355 3.92829967780355 0.087833580161973
3.92829967780355 3.92829967780355 0.087833580161973
3.92814648350724 3.92814648350724 0.0878698160541196
3.92814648350724 3.92814648350724 0.0878698160541196
3.92814648350724 3.92814648350724 0.0878698160541196
3.92814648350724 3.92814648350724 0.0878698160541196
3.92814648350724 3.92814648350724 0.0878698160541196
-1.85403354434423 -1.85403354434423 0.0881597934198705
-1.85403354434423 -1.85403354434423 0.0881597934198705
-1.85333036587835 -1.85333036587835 0.088297807793409
-1.85333036587835 -1.85333036587835 0.088297807793409
-1.85217521790785 -1.85217521790785 0.0885248449797014
-1.85157533659656 -1.85157533659656 0.0886429034857481
3.91758912139273 3.91758912139273 0.0903582988731677
3.91041522017586 3.91041522017586 0.0920389197979759
3.91041522017586 3.91041522017586 0.0920389197979759
3.91041522017586 3.91041522017586 0.0920389197979759
3.91041522017586 3.91041522017586 0.0920389197979759
3.91041522017586 3.91041522017586 0.0920389197979759
3.91041522017586 3.91041522017586 0.0920389197979759
3.90908281770272 3.90908281770272 0.0923500926156719
3.90908281770272 3.90908281770272 0.0923500926156719
3.90880895972033 3.90880895972033 0.0924140118812566
3.90880895972033 3.90880895972033 0.0924140118812566
-1.83126371770841 -1.83126371770841 0.0927095128256831
-1.83126371770841 -1.83126371770841 0.0927095128256831
-1.83126371770841 -1.83126371770841 0.0927095128256831
-1.83126371770841 -1.83126371770841 0.0927095128256831
-1.83126371770841 -1.83126371770841 0.0927095128256831
3.90460419856962 3.90460419856962 0.0933937599196241
3.90460419856962 3.90460419856962 0.0933937599196241
3.90460419856962 3.90460419856962 0.0933937599196241
3.90460419856962 3.90460419856962 0.0933937599196241
3.90460419856962 3.90460419856962 0.0933937599196241
3.90460419856962 3.90460419856962 0.0933937599196241
-1.82753127023815 -1.82753127023815 0.0934730596562541
3.90029786949361 3.90029786949361 0.0943939036998841
3.90029786949361 3.90029786949361 0.0943939036998841
3.89867660971483 3.89867660971483 0.0947695702388115
3.89798909911327 3.89798909911327 0.0949287301566266
3.89798909911327 3.89798909911327 0.0949287301566266
3.89798909911327 3.89798909911327 0.0949287301566266
-1.81893014496174 -1.81893014496174 0.095254627635292
-1.81503163153597 -1.81503163153597 0.0960729506994672
-1.81503163153597 -1.81503163153597 0.0960729506994672
-1.80634432920981 -1.80634432920981 0.0979228696767414
-1.80634432920981 -1.80634432920981 0.0979228696767414
-1.80634432920981 -1.80634432920981 0.0979228696767414
-1.80634432920981 -1.80634432920981 0.0979228696767414
-1.80634432920981 -1.80634432920981 0.0979228696767414
-1.80588642835724 -1.80588642835724 0.0980214405618907
-1.80588642835724 -1.80588642835724 0.0980214405618907
-1.79988484535591 -1.79988484535591 0.0993238001721771
-1.79988484535591 -1.79988484535591 0.0993238001721771
-1.79988484535591 -1.79988484535591 0.0993238001721771
-1.79988484535591 -1.79988484535591 0.0993238001721771
-1.79988484535591 -1.79988484535591 0.0993238001721771
-1.78229944358866 -1.78229944358866 0.103261525944611
-1.78229944358866 -1.78229944358866 0.103261525944611
-1.78229944358866 -1.78229944358866 0.103261525944611
-1.78229944358866 -1.78229944358866 0.103261525944611
-1.7815867459613 -1.7815867459613 0.103425269797385
-1.7815867459613 -1.7815867459613 0.103425269797385
3.85613885188596 3.85613885188596 0.104450474812091
3.85613885188596 3.85613885188596 0.104450474812091
3.85613885188596 3.85613885188596 0.104450474812091
-1.77509710366715 -1.77509710366715 0.104932421691682
-1.77364822120015 -1.77364822120015 0.105272990591312
3.85175665796426 3.85175665796426 0.105428693478012
3.85175665796426 3.85175665796426 0.105428693478012
3.84972135304419 3.84972135304419 0.105881864941144
-1.77077873695916 -1.77077873695916 0.10595202457658
3.84864030071622 3.84864030071622 0.106122271291766
-1.76968550764087 -1.76968550764087 0.106212340469558
-1.76968550764087 -1.76968550764087 0.106212340469558
-1.76968550764087 -1.76968550764087 0.106212340469558
3.84081468102033 3.84081468102033 0.107856558876026
3.84081468102033 3.84081468102033 0.107856558876026
3.83988115876779 3.83988115876779 0.108062755537959
3.83988115876779 3.83988115876779 0.108062755537959
3.83245823531605 3.83245823531605 0.10969733026813
3.82639351198496 3.82639351198496 0.111026510083653
3.82154847898218 3.82154847898218 0.112084560230234
-1.7456394708532 -1.7456394708532 0.112182158692814
-1.7456394708532 -1.7456394708532 0.112182158692814
-1.7443762337472 -1.7443762337472 0.112509623345283
-1.74324504827332 -1.74324504827332 0.112804108843619
-1.74324504827332 -1.74324504827332 0.112804108843619
-1.74324504827332 -1.74324504827332 0.112804108843619
-1.74161685609452 -1.74161685609452 0.113230078648381
-1.74161685609452 -1.74161685609452 0.113230078648381
-1.74161685609452 -1.74161685609452 0.113230078648381
-1.74082095169962 -1.74082095169962 0.113439212147793
3.81304924326378 3.81304924326378 0.113933108000434
-1.73719035701189 -1.73719035701189 0.114400863539871
-1.73719035701189 -1.73719035701189 0.114400863539871
-1.73719035701189 -1.73719035701189 0.114400863539871
-1.73719035701189 -1.73719035701189 0.114400863539871
-1.73719035701189 -1.73719035701189 0.114400863539871
-1.73719035701189 -1.73719035701189 0.114400863539871
-1.73719035701189 -1.73719035701189 0.114400863539871
-1.73719035701189 -1.73719035701189 0.114400863539871
3.80762586790285 3.80762586790285 0.115108171307971
-1.73245149560037 -1.73245149560037 0.115675385748877
-1.73140686261291 -1.73140686261291 0.115959345036329
-1.73140686261291 -1.73140686261291 0.115959345036329
-1.73140686261291 -1.73140686261291 0.115959345036329
-1.73140686261291 -1.73140686261291 0.115959345036329
-1.73140686261291 -1.73140686261291 0.115959345036329
-1.73140686261291 -1.73140686261291 0.115959345036329
-1.73140686261291 -1.73140686261291 0.115959345036329
3.80260952380911 3.80260952380911 0.116192310289027
3.80260952380911 3.80260952380911 0.116192310289027
3.80260952380911 3.80260952380911 0.116192310289027
3.79753966394252 3.79753966394252 0.117285685214327
3.79753966394252 3.79753966394252 0.117285685214327
3.79753966394252 3.79753966394252 0.117285685214327
3.79753966394252 3.79753966394252 0.117285685214327
3.79753966394252 3.79753966394252 0.117285685214327
3.79753966394252 3.79753966394252 0.117285685214327
3.79753966394252 3.79753966394252 0.117285685214327
3.79753966394252 3.79753966394252 0.117285685214327
3.79753966394252 3.79753966394252 0.117285685214327
3.79753966394252 3.79753966394252 0.117285685214327
3.79753966394252 3.79753966394252 0.117285685214327
3.79753966394252 3.79753966394252 0.117285685214327
3.79753966394252 3.79753966394252 0.117285685214327
3.79753966394252 3.79753966394252 0.117285685214327
3.7953207382237 3.7953207382237 0.117763577157573
3.7953207382237 3.7953207382237 0.117763577157573
3.7953207382237 3.7953207382237 0.117763577157573
3.7953207382237 3.7953207382237 0.117763577157573
3.79194261637767 3.79194261637767 0.118490469855696
3.79101881848553 3.79101881848553 0.118689124756446
3.79101881848553 3.79101881848553 0.118689124756446
3.79101881848553 3.79101881848553 0.118689124756446
3.79101881848553 3.79101881848553 0.118689124756446
3.78177042609286 3.78177042609286 0.120675645658547
-1.71255824138726 -1.71255824138726 0.121279046200922
-1.71255824138726 -1.71255824138726 0.121279046200922
-1.71205302289471 -1.71205302289471 0.121426954585546
3.77253224689295 3.77253224689295 0.122657787673616
3.77231630288617 3.77231630288617 0.122704118202163
-1.70669452930001 -1.70669452930001 0.123013578048592
3.76904010675967 3.76904010675967 0.123407106016374
3.76904010675967 3.76904010675967 0.123407106016374
3.76302610336604 3.76302610336604 0.124698342268422
3.75758011101079 3.75758011101079 0.125869181302519
3.75694633077215 3.75694633077215 0.126005570558822
3.75694633077215 3.75694633077215 0.126005570558822
3.75448379445779 3.75448379445779 0.126535821669543
3.75448379445779 3.75448379445779 0.126535821669543
3.75448379445779 3.75448379445779 0.126535821669543
3.75419048626579 3.75419048626579 0.126599014492577
3.75313487597237 3.75313487597237 0.126826511427254
3.75313487597237 3.75313487597237 0.126826511427254
3.75313487597237 3.75313487597237 0.126826511427254
3.75313487597237 3.75313487597237 0.126826511427254
3.75009202406073 3.75009202406073 0.12748291886513
3.75009202406073 3.75009202406073 0.12748291886513
3.74612327326639 3.74612327326639 0.128340676705531
3.74312840048336 3.74312840048336 0.12898935012253
3.74312840048336 3.74312840048336 0.12898935012253
3.74312840048336 3.74312840048336 0.12898935012253
-1.68691179348179 -1.68691179348179 0.12916581424016
-1.68691179348179 -1.68691179348179 0.12916581424016
3.74111370111984 3.74111370111984 0.129426483870587
3.73805522299883 3.73805522299883 0.130091377937075
3.73805522299883 3.73805522299883 0.130091377937075
3.73311447327233 3.73311447327233 0.131169142149142
3.72751244618617 3.72751244618617 0.132397475700038
3.72751244618617 3.72751244618617 0.132397475700038
3.7248044695855 3.7248044695855 0.132993969439509
3.7248044695855 3.7248044695855 0.132993969439509
3.7248044695855 3.7248044695855 0.132993969439509
-1.67203672706426 -1.67203672706426 0.134115123662274
-1.66582173545301 -1.66582173545301 0.136269416502128
-1.66582173545301 -1.66582173545301 0.136269416502128
3.70970699233228 3.70970699233228 0.136359281963911
3.70970699233228 3.70970699233228 0.136359281963911
-1.6648639217932 -1.6648639217932 0.136606058167757
3.70731569334478 3.70731569334478 0.136899517297713
3.70659414606391 3.70659414606391 0.13706296533523
3.70166974267168 3.70166974267168 0.13818418012868
-1.66033386353945 -1.66033386353945 0.138215199865264
-1.66033386353945 -1.66033386353945 0.138215199865264
-1.66033386353945 -1.66033386353945 0.138215199865264
-1.66033386353945 -1.66033386353945 0.138215199865264
-1.66033386353945 -1.66033386353945 0.138215199865264
-1.66033386353945 -1.66033386353945 0.138215199865264
3.69748916515535 3.69748916515535 0.139144366715736
3.69438708944633 3.69438708944633 0.139862168201541
3.69438708944633 3.69438708944633 0.139862168201541
3.69438708944633 3.69438708944633 0.139862168201541
3.69274197180602 3.69274197180602 0.140244776680528
3.69274197180602 3.69274197180602 0.140244776680528
3.68847802133032 3.68847802133032 0.141243032306324
-1.65161386228542 -1.65161386228542 0.141392537631791
-1.65125111346604 -1.65125111346604 0.141527017575233
-1.65086315569572 -1.65086315569572 0.141671048296242
3.68529716175584 3.68529716175584 0.141994219331443
3.68529716175584 3.68529716175584 0.141994219331443
3.68529716175584 3.68529716175584 0.141994219331443
3.68334273778104 3.68334273778104 0.142458668325631
3.68235416131397 3.68235416131397 0.142694459669359
3.68235416131397 3.68235416131397 0.142694459669359
3.68235416131397 3.68235416131397 0.142694459669359
3.68090354644844 3.68090354644844 0.143041531790983
3.68039773496438 3.68039773496438 0.143162857305798
3.68039773496438 3.68039773496438 0.143162857305798
3.68039773496438 3.68039773496438 0.143162857305798
3.68039773496438 3.68039773496438 0.143162857305798
3.68039773496438 3.68039773496438 0.143162857305798
-1.6464369121673 -1.6464369121673 0.14332937925518
-1.6464369121673 -1.6464369121673 0.14332937925518
3.67961822793618 3.67961822793618 0.143350146087523
3.67961822793618 3.67961822793618 0.143350146087523
3.67961822793618 3.67961822793618 0.143350146087523
3.67919619930288 3.67919619930288 0.14345170524607
3.67919619930288 3.67919619930288 0.14345170524607
3.67610396318593 3.67610396318593 0.144199342270419
-1.64324508816181 -1.64324508816181 0.144542523504399
-1.64324508816181 -1.64324508816181 0.144542523504399
3.67177640770889 3.67177640770889 0.145256408499917
3.67177640770889 3.67177640770889 0.145256408499917
3.67074280251063 3.67074280251063 0.145510811989467
3.67074280251063 3.67074280251063 0.145510811989467
3.67074280251063 3.67074280251063 0.145510811989467
3.67074280251063 3.67074280251063 0.145510811989467
-1.64029104190702 -1.64029104190702 0.145678305247364
3.66980579469441 3.66980579469441 0.145742101948093
3.66980579469441 3.66980579469441 0.145742101948093
-1.63981390549016 -1.63981390549016 0.145862934759229
-1.63981390549016 -1.63981390549016 0.145862934759229
-1.63981390549016 -1.63981390549016 0.145862934759229
3.66193462771938 3.66193462771938 0.14771099475794
3.66193462771938 3.66193462771938 0.14771099475794
3.66193462771938 3.66193462771938 0.14771099475794
3.66193462771938 3.66193462771938 0.14771099475794
3.65983757980959 3.65983757980959 0.148243762654049
3.65983757980959 3.65983757980959 0.148243762654049
3.65983757980959 3.65983757980959 0.148243762654049
3.65983757980959 3.65983757980959 0.148243762654049
3.65983757980959 3.65983757980959 0.148243762654049
3.65983757980959 3.65983757980959 0.148243762654049
3.65983757980959 3.65983757980959 0.148243762654049
-1.63367845385681 -1.63367845385681 0.148266447798253
-1.63367845385681 -1.63367845385681 0.148266447798253
-1.63367845385681 -1.63367845385681 0.148266447798253
-1.63101021121437 -1.63101021121437 0.14932881405101
-1.62933069413829 -1.62933069413829 0.150002865346894
-1.62933069413829 -1.62933069413829 0.150002865346894
-1.62933069413829 -1.62933069413829 0.150002865346894
-1.62933069413829 -1.62933069413829 0.150002865346894
3.64712743578299 3.64712743578299 0.151554035163722
3.64712743578299 3.64712743578299 0.151554035163722
3.64712743578299 3.64712743578299 0.151554035163722
3.64712743578299 3.64712743578299 0.151554035163722
3.64712743578299 3.64712743578299 0.151554035163722
3.64407563740702 3.64407563740702 0.152371093111541
-1.62160471303112 -1.62160471303112 0.15315713426565
-1.62160471303112 -1.62160471303112 0.15315713426565
-1.62160471303112 -1.62160471303112 0.15315713426565
-1.6184810271973 -1.6184810271973 0.154457559016819
3.6321301762756 3.6321301762756 0.155660829954854
3.63136915578216 3.63136915578216 0.155875627943298
3.63136915578216 3.63136915578216 0.155875627943298
3.63136915578216 3.63136915578216 0.155875627943298
3.62951051376825 3.62951051376825 0.156402983359623
3.62951051376825 3.62951051376825 0.156402983359623
-1.61276106288993 -1.61276106288993 0.156876612023529
3.62264694611908 3.62264694611908 0.158385278975224
3.62264694611908 3.62264694611908 0.158385278975224
3.6212782201004 3.6212782201004 0.158787358095843
3.6212782201004 3.6212782201004 0.158787358095843
-1.60562191539251 -1.60562191539251 0.159964816600577
-1.60562191539251 -1.60562191539251 0.159964816600577
-1.60562191539251 -1.60562191539251 0.159964816600577
-1.60562191539251 -1.60562191539251 0.159964816600577
-1.60562191539251 -1.60562191539251 0.159964816600577
-1.60562191539251 -1.60562191539251 0.159964816600577
-1.60562191539251 -1.60562191539251 0.159964816600577
-1.60562191539251 -1.60562191539251 0.159964816600577
-1.60562191539251 -1.60562191539251 0.159964816600577
-1.60562191539251 -1.60562191539251 0.159964816600577
-1.60555740682852 -1.60555740682852 0.159993071905222
-1.60555740682852 -1.60555740682852 0.159993071905222
-1.6046961840862 -1.6046961840862 0.160370897949174
3.61443660004376 3.61443660004376 0.160832453189352
3.61443660004376 3.61443660004376 0.160832453189352
3.61443660004376 3.61443660004376 0.160832453189352
3.61443660004376 3.61443660004376 0.160832453189352
3.61443660004376 3.61443660004376 0.160832453189352
3.61443660004376 3.61443660004376 0.160832453189352
3.61443660004376 3.61443660004376 0.160832453189352
3.61443660004376 3.61443660004376 0.160832453189352
3.61443660004376 3.61443660004376 0.160832453189352
-1.60315880514481 -1.60315880514481 0.161048151243066
-1.60315880514481 -1.60315880514481 0.161048151243066
-1.60281186152987 -1.60281186152987 0.161201483754559
3.60766610976957 3.60766610976957 0.162916676977464
3.60766610976957 3.60766610976957 0.162916676977464
3.60766610976957 3.60766610976957 0.162916676977464
3.60669688341304 3.60669688341304 0.163220155218991
3.60634891474239 3.60634891474239 0.163329428025962
3.60634891474239 3.60634891474239 0.163329428025962
3.60634891474239 3.60634891474239 0.163329428025962
-1.59780188775546 -1.59780188775546 0.163436025800199
-1.59780188775546 -1.59780188775546 0.163436025800199
3.60395202354901 3.60395202354901 0.164086747375415
3.60395202354901 3.60395202354901 0.164086747375415
3.60395202354901 3.60395202354901 0.164086747375415
3.60395202354901 3.60395202354901 0.164086747375415
3.60076812009825 3.60076812009825 0.165105400642694
3.60076812009825 3.60076812009825 0.165105400642694
-1.59320546093106 -1.59320546093106 0.165519724508712
-1.59320546093106 -1.59320546093106 0.165519724508712
-1.59320546093106 -1.59320546093106 0.165519724508712
-1.59320546093106 -1.59320546093106 0.165519724508712
3.591881871708 3.591881871708 0.168027663306771
3.591881871708 3.591881871708 0.168027663306771
3.591881871708 3.591881871708 0.168027663306771
3.591881871708 3.591881871708 0.168027663306771
3.591881871708 3.591881871708 0.168027663306771
3.591881871708 3.591881871708 0.168027663306771
3.5872606429093 3.5872606429093 0.169595268246643
-1.58145236681259 -1.58145236681259 0.170994731283152
-1.58145236681259 -1.58145236681259 0.170994731283152
-1.58145236681259 -1.58145236681259 0.170994731283152
3.58262330127893 3.58262330127893 0.171202613546571
3.58262330127893 3.58262330127893 0.171202613546571
-1.57629995493517 -1.57629995493517 0.173461813431198
-1.57629995493517 -1.57629995493517 0.173461813431198
-1.57629995493517 -1.57629995493517 0.173461813431198
-1.57629995493517 -1.57629995493517 0.173461813431198
3.5734320793115 3.5734320793115 0.174493711322213
3.5734320793115 3.5734320793115 0.174493711322213
3.57328070759318 3.57328070759318 0.174549116847215
3.57328070759318 3.57328070759318 0.174549116847215
3.57328070759318 3.57328070759318 0.174549116847215
3.57328070759318 3.57328070759318 0.174549116847215
3.57328070759318 3.57328070759318 0.174549116847215
3.57328070759318 3.57328070759318 0.174549116847215
3.57328070759318 3.57328070759318 0.174549116847215
3.57328070759318 3.57328070759318 0.174549116847215
3.57328070759318 3.57328070759318 0.174549116847215
3.57235172419615 3.57235172419615 0.174890016762878
3.57235172419615 3.57235172419615 0.174890016762878
3.57235172419615 3.57235172419615 0.174890016762878
3.57235172419615 3.57235172419615 0.174890016762878
-1.57095457944824 -1.57095457944824 0.176064555783888
-1.57095457944824 -1.57095457944824 0.176064555783888
-1.57095457944824 -1.57095457944824 0.176064555783888
-1.57095457944824 -1.57095457944824 0.176064555783888
3.56866191505182 3.56866191505182 0.17625893982093
3.56866191505182 3.56866191505182 0.17625893982093
3.56866191505182 3.56866191505182 0.17625893982093
3.56866191505182 3.56866191505182 0.17625893982093
3.56569353404343 3.56569353404343 0.177377731906585
3.56504925166631 3.56504925166631 0.177622652734092
3.55709333182191 3.55709333182191 0.180709614922642
3.55709333182191 3.55709333182191 0.180709614922642
3.55709333182191 3.55709333182191 0.180709614922642
3.55669149715119 3.55669149715119 0.18086864368133
3.55669149715119 3.55669149715119 0.18086864368133
3.55669149715119 3.55669149715119 0.18086864368133
3.5516545201462 3.5516545201462 0.182887965503598
3.5516545201462 3.5516545201462 0.182887965503598
3.5516545201462 3.5516545201462 0.182887965503598
3.54781327901205 3.54781327901205 0.1844605840648
3.54781327901205 3.54781327901205 0.1844605840648
3.54781327901205 3.54781327901205 0.1844605840648
3.54781327901205 3.54781327901205 0.1844605840648
-1.55315082209198 -1.55315082209198 0.185052495219542
-1.55315082209198 -1.55315082209198 0.185052495219542
-1.55315082209198 -1.55315082209198 0.185052495219542
-1.55315082209198 -1.55315082209198 0.185052495219542
-1.5490240509201 -1.5490240509201 0.187206125803418
3.54013151289091 3.54013151289091 0.187692171623795
3.54013151289091 3.54013151289091 0.187692171623795
-1.5437081551047 -1.5437081551047 0.190019441226125
-1.5437081551047 -1.5437081551047 0.190019441226125
-1.5437081551047 -1.5437081551047 0.190019441226125
-1.5437081551047 -1.5437081551047 0.190019441226125
-1.5437081551047 -1.5437081551047 0.190019441226125
-1.5437081551047 -1.5437081551047 0.190019441226125
-1.5437081551047 -1.5437081551047 0.190019441226125
3.53143352344967 3.53143352344967 0.191494106411217
3.53143352344967 3.53143352344967 0.191494106411217
3.53143352344967 3.53143352344967 0.191494106411217
-1.54007837178324 -1.54007837178324 0.191965766538345
-1.54007837178324 -1.54007837178324 0.191965766538345
-1.54007837178324 -1.54007837178324 0.191965766538345
-1.54007837178324 -1.54007837178324 0.191965766538345
3.52934979162677 3.52934979162677 0.192427892524664
3.52898877151084 3.52898877151084 0.19259058969848
-1.53060312412267 -1.53060312412267 0.197143650793759
3.51887167048492 3.51887167048492 0.197260812440503
-1.52998886031163 -1.52998886031163 0.197484183001773
-1.52955183219806 -1.52955183219806 0.197726821032665
-1.52955183219806 -1.52955183219806 0.197726821032665
-1.52955183219806 -1.52955183219806 0.197726821032665
-1.52955183219806 -1.52955183219806 0.197726821032665
3.51715327251398 3.51715327251398 0.198075537259159
-1.52730707663739 -1.52730707663739 0.198977839079401
-1.52078220132788 -1.52078220132788 0.202659223327135
-1.52078220132788 -1.52078220132788 0.202659223327135
-1.51959142647506 -1.51959142647506 0.203338309690544
-1.51843768634178 -1.51843768634178 0.203998411249494
-1.51843768634178 -1.51843768634178 0.203998411249494
-1.51686571178066 -1.51686571178066 0.204901187330097
-1.514356575242 -1.514356575242 0.206350270058104
-1.51423273654974 -1.51423273654974 0.206422047825825
-1.51423273654974 -1.51423273654974 0.206422047825825
3.49851495791161 3.49851495791161 0.207321626432341
-1.51264793814565 -1.51264793814565 0.207342753705976
-1.51264793814565 -1.51264793814565 0.207342753705976
-1.51264793814565 -1.51264793814565 0.207342753705976
-1.51264793814565 -1.51264793814565 0.207342753705976
-1.51264793814565 -1.51264793814565 0.207342753705976
-1.51238561766863 -1.51238561766863 0.207495535754904
-1.51238561766863 -1.51238561766863 0.207495535754904
-1.51238561766863 -1.51238561766863 0.207495535754904
-1.51238561766863 -1.51238561766863 0.207495535754904
-1.51145036010703 -1.51145036010703 0.208041141755356
-1.51145036010703 -1.51145036010703 0.208041141755356
-1.51145036010703 -1.51145036010703 0.208041141755356
-1.51126618327149 -1.51126618327149 0.208148749535061
3.49691289831346 3.49691289831346 0.208151782373248
3.49691289831346 3.49691289831346 0.208151782373248
3.49691289831346 3.49691289831346 0.208151782373248
3.49691289831346 3.49691289831346 0.208151782373248
-1.50991582499529 -1.50991582499529 0.208939359571439
-1.50991582499529 -1.50991582499529 0.208939359571439
3.49438181358036 3.49438181358036 0.209474880183204
-1.5034532600442 -1.5034532600442 0.21276323603741
-1.5034532600442 -1.5034532600442 0.21276323603741
-1.5034532600442 -1.5034532600442 0.21276323603741
-1.5034532600442 -1.5034532600442 0.21276323603741
-1.50068854262304 -1.50068854262304 0.214419455738615
-1.50068854262304 -1.50068854262304 0.214419455738615
-1.49830578099339 -1.49830578099339 0.215856675173094
3.48166309471907 3.48166309471907 0.216338476682497
3.48102664834622 3.48102664834622 0.216691388857724
-1.49610542468708 -1.49610542468708 0.217191957202283
3.47912550954456 3.47912550954456 0.217750958520757
3.47912550954456 3.47912550954456 0.217750958520757
3.47911743989076 3.47911743989076 0.217755473201009
-1.48597796751472 -1.48597796751472 0.223438327987843
3.46848432015308 3.46848432015308 0.22383060830145
-1.48417985995489 -1.48417985995489 0.224564705792993
-1.48417985995489 -1.48417985995489 0.224564705792993
-1.48417985995489 -1.48417985995489 0.224564705792993
3.46667041618797 3.46667041618797 0.224892161538119
-1.48289830237194 -1.48289830237194 0.225370711978076
-1.48289830237194 -1.48289830237194 0.225370711978076
-1.48289830237194 -1.48289830237194 0.225370711978076
3.46240914481829 3.46240914481829 0.227414844594327
-1.47738240721324 -1.47738240721324 0.228870377535233
-1.47514817739121 -1.47514817739121 0.230302094445433
-1.47514817739121 -1.47514817739121 0.230302094445433
-1.47514817739121 -1.47514817739121 0.230302094445433
-1.47514817739121 -1.47514817739121 0.230302094445433
-1.47406409660718 -1.47406409660718 0.230999737791653
3.45548965091963 3.45548965091963 0.23159724915488
3.45548965091963 3.45548965091963 0.23159724915488
-1.47272915162849 -1.47272915162849 0.231861477245275
-1.47056510978658 -1.47056510978658 0.233264659374565
-1.47056510978658 -1.47056510978658 0.233264659374565
3.45027923281404 3.45027923281404 0.234816655326136
3.45027923281404 3.45027923281404 0.234816655326136
3.45027923281404 3.45027923281404 0.234816655326136
3.45027923281404 3.45027923281404 0.234816655326136
3.45027923281404 3.45027923281404 0.234816655326136
3.446826045553 3.446826045553 0.236983302009734
3.446826045553 3.446826045553 0.236983302009734
3.446826045553 3.446826045553 0.236983302009734
3.446826045553 3.446826045553 0.236983302009734
3.446826045553 3.446826045553 0.236983302009734
3.44467240730109 3.44467240730109 0.238347833530568
3.44410691512985 3.44410691512985 0.238707810907526
3.44299548121529 3.44299548121529 0.239417359615823
3.44299548121529 3.44299548121529 0.239417359615823
3.44273113759791 3.44273113759791 0.239586516367229
3.44273113759791 3.44273113759791 0.239586516367229
3.44273113759791 3.44273113759791 0.239586516367229
3.44273113759791 3.44273113759791 0.239586516367229
3.44273113759791 3.44273113759791 0.239586516367229
3.44273113759791 3.44273113759791 0.239586516367229
3.44273113759791 3.44273113759791 0.239586516367229
3.44273113759791 3.44273113759791 0.239586516367229
3.44273113759791 3.44273113759791 0.239586516367229
3.44273113759791 3.44273113759791 0.239586516367229
3.44273113759791 3.44273113759791 0.239586516367229
3.44273113759791 3.44273113759791 0.239586516367229
-1.45982705435251 -1.45982705435251 0.240342190194852
-1.45982705435251 -1.45982705435251 0.240342190194852
-1.45982705435251 -1.45982705435251 0.240342190194852
-1.45982705435251 -1.45982705435251 0.240342190194852
-1.45982705435251 -1.45982705435251 0.240342190194852
-1.45982705435251 -1.45982705435251 0.240342190194852
-1.45982705435251 -1.45982705435251 0.240342190194852
-1.45982705435251 -1.45982705435251 0.240342190194852
-1.45982705435251 -1.45982705435251 0.240342190194852
-1.459148995988 -1.459148995988 0.240795561906427
-1.459148995988 -1.459148995988 0.240795561906427
-1.45805105860575 -1.45805105860575 0.241531314677076
-1.45805105860575 -1.45805105860575 0.241531314677076
-1.45805105860575 -1.45805105860575 0.241531314677076
-1.45760346132642 -1.45760346132642 0.241831840936836
-1.45760346132642 -1.45760346132642 0.241831840936836
-1.45760346132642 -1.45760346132642 0.241831840936836
-1.45760346132642 -1.45760346132642 0.241831840936836
-1.45760346132642 -1.45760346132642 0.241831840936836
-1.45760346132642 -1.45760346132642 0.241831840936836
-1.45609996110177 -1.45609996110177 0.242843790734064
3.43714893310615 3.43714893310615 0.243194202051165
3.43714893310615 3.43714893310615 0.243194202051165
3.43714893310615 3.43714893310615 0.243194202051165
-1.45359444957954 -1.45359444957954 0.244538626010485
-1.45266046025862 -1.45266046025862 0.245173131532233
-1.45266046025862 -1.45266046025862 0.245173131532233
-1.45266046025862 -1.45266046025862 0.245173131532233
-1.45096000631061 -1.45096000631061 0.246332130610921
-1.45096000631061 -1.45096000631061 0.246332130610921
-1.45096000631061 -1.45096000631061 0.246332130610921
-1.45096000631061 -1.45096000631061 0.246332130610921
-1.45096000631061 -1.45096000631061 0.246332130610921
3.42704516213186 3.42704516213186 0.249895385494266
3.42704516213186 3.42704516213186 0.249895385494266
3.42704516213186 3.42704516213186 0.249895385494266
3.42704516213186 3.42704516213186 0.249895385494266
3.42680969753154 3.42680969753154 0.250054161425725
3.42678517992071 3.42678517992071 0.250070700657714
3.42678517992071 3.42678517992071 0.250070700657714
-1.4454500260585 -1.4454500260585 0.250121437878588
-1.4454500260585 -1.4454500260585 0.250121437878588
-1.44284163795375 -1.44284163795375 0.251933378473224
-1.44284163795375 -1.44284163795375 0.251933378473224
-1.44284163795375 -1.44284163795375 0.251933378473224
-1.44231571829911 -1.44231571829911 0.252300129225139
3.42346819599544 3.42346819599544 0.252320057726856
3.42346819599544 3.42346819599544 0.252320057726856
-1.44013248235203 -1.44013248235203 0.253827706153688
-1.44013248235203 -1.44013248235203 0.253827706153688
-1.44013248235203 -1.44013248235203 0.253827706153688
-1.44013248235203 -1.44013248235203 0.253827706153688
-1.44013248235203 -1.44013248235203 0.253827706153688
-1.44013248235203 -1.44013248235203 0.253827706153688
-1.44013248235203 -1.44013248235203 0.253827706153688
-1.43913407338259 -1.43913407338259 0.254529019114069
-1.43913407338259 -1.43913407338259 0.254529019114069
-1.43913407338259 -1.43913407338259 0.254529019114069
-1.43913407338259 -1.43913407338259 0.254529019114069
-1.43831647842683 -1.43831647842683 0.255104606849737
-1.43831647842683 -1.43831647842683 0.255104606849737
-1.43822946504548 -1.43822946504548 0.255165932506619
-1.43822946504548 -1.43822946504548 0.255165932506619
3.41879155658412 3.41879155658412 0.255530912807614
3.41879155658412 3.41879155658412 0.255530912807614
3.41879155658412 3.41879155658412 0.255530912807614
3.41879155658412 3.41879155658412 0.255530912807614
-1.43695638735666 -1.43695638735666 0.256064678251469
-1.43695638735666 -1.43695638735666 0.256064678251469
-1.43695638735666 -1.43695638735666 0.256064678251469
-1.43695638735666 -1.43695638735666 0.256064678251469
-1.43695638735666 -1.43695638735666 0.256064678251469
3.41583911081904 3.41583911081904 0.257581579211062
3.41526742088517 3.41526742088517 0.257980752873208
3.41463740953385 3.41463740953385 0.25842143429295
3.41417260400056 3.41417260400056 0.258747084702653
3.41417260400056 3.41417260400056 0.258747084702653
3.4137431398051 3.4137431398051 0.259048371974876
3.4137431398051 3.4137431398051 0.259048371974876
3.4137431398051 3.4137431398051 0.259048371974876
3.4137431398051 3.4137431398051 0.259048371974876
3.41288731828324 3.41288731828324 0.259649904053689
3.41288731828324 3.41288731828324 0.259649904053689
3.41067917456093 3.41067917456093 0.261208918623304
3.41067917456093 3.41067917456093 0.261208918623304
3.41067917456093 3.41067917456093 0.261208918623304
3.41067917456093 3.41067917456093 0.261208918623304
3.40412059258761 3.40412059258761 0.265898269253039
3.40412059258761 3.40412059258761 0.265898269253039
-1.42253647760496 -1.42253647760496 0.266442392532411
-1.42253647760496 -1.42253647760496 0.266442392532411
3.40305944921023 3.40305944921023 0.266665179827526
3.40305944921023 3.40305944921023 0.266665179827526
3.40305944921023 3.40305944921023 0.266665179827526
3.40305944921023 3.40305944921023 0.266665179827526
3.40305944921023 3.40305944921023 0.266665179827526
3.40305944921023 3.40305944921023 0.266665179827526
3.40305944921023 3.40305944921023 0.266665179827526
-1.421578238566 -1.421578238566 0.267145013182006
-1.421578238566 -1.421578238566 0.267145013182006
-1.421578238566 -1.421578238566 0.267145013182006
3.40198707144432 3.40198707144432 0.267442511804724
3.40198707144432 3.40198707144432 0.267442511804724
3.40053405301075 3.40053405301075 0.268499437925197
3.40053405301075 3.40053405301075 0.268499437925197
3.40053405301075 3.40053405301075 0.268499437925197
-1.41960837030049 -1.41960837030049 0.268594536614477
-1.41791609824794 -1.41791609824794 0.269845321468644
3.39588484552237 3.39588484552237 0.271909535574461
-1.41500395349875 -1.41500395349875 0.27200974009379
-1.41500395349875 -1.41500395349875 0.27200974009379
-1.41500395349875 -1.41500395349875 0.27200974009379
-1.41377798688642 -1.41377798688642 0.272925482624635
-1.41377798688642 -1.41377798688642 0.272925482624635
-1.41289196512175 -1.41289196512175 0.273588986674459
-1.41289196512175 -1.41289196512175 0.273588986674459
-1.41289196512175 -1.41289196512175 0.273588986674459
-1.41289196512175 -1.41289196512175 0.273588986674459
-1.41289196512175 -1.41289196512175 0.273588986674459
-1.41192770394937 -1.41192770394937 0.274312690220764
-1.41192770394937 -1.41192770394937 0.274312690220764
3.39212216830257 3.39212216830257 0.274700615574415
3.39212216830257 3.39212216830257 0.274700615574415
3.39212216830257 3.39212216830257 0.274700615574415
3.39212216830257 3.39212216830257 0.274700615574415
3.39212216830257 3.39212216830257 0.274700615574415
3.39212216830257 3.39212216830257 0.274700615574415
3.39212216830257 3.39212216830257 0.274700615574415
3.39212216830257 3.39212216830257 0.274700615574415
3.39212216830257 3.39212216830257 0.274700615574415
3.3916259995236 3.3916259995236 0.275070730893325
3.3916259995236 3.3916259995236 0.275070730893325
3.3916259995236 3.3916259995236 0.275070730893325
3.3916259995236 3.3916259995236 0.275070730893325
3.39061403110042 3.39061403110042 0.275827090162206
3.39061403110042 3.39061403110042 0.275827090162206
3.39061403110042 3.39061403110042 0.275827090162206
3.39061403110042 3.39061403110042 0.275827090162206
3.39061403110042 3.39061403110042 0.275827090162206
3.39061403110042 3.39061403110042 0.275827090162206
-1.40832356665836 -1.40832356665836 0.2770325844156
-1.40832356665836 -1.40832356665836 0.2770325844156
-1.40832356665836 -1.40832356665836 0.2770325844156
3.38808111633379 3.38808111633379 0.277728926873831
3.38808111633379 3.38808111633379 0.277728926873831
3.38808111633379 3.38808111633379 0.277728926873831
3.38808111633379 3.38808111633379 0.277728926873831
3.38685519665105 3.38685519665105 0.278653851051619
-1.40583830941748 -1.40583830941748 0.278921844733502
-1.40583830941748 -1.40583830941748 0.278921844733502
-1.40514839340589 -1.40514839340589 0.279448305471012
-1.40255172314454 -1.40255172314454 0.281437567838226
3.38309992718065 3.38309992718065 0.281504999696359
-1.40028000089303 -1.40028000089303 0.283188024820445
-1.40028000089303 -1.40028000089303 0.283188024820445
-1.40028000089303 -1.40028000089303 0.283188024820445
-1.39951330025951 -1.39951330025951 0.283780939600757
-1.39951330025951 -1.39951330025951 0.283780939600757
-1.39951330025951 -1.39951330025951 0.283780939600757
-1.39951330025951 -1.39951330025951 0.283780939600757
-1.39878279798561 -1.39878279798561 0.284346867470467
-1.39878279798561 -1.39878279798561 0.284346867470467
-1.39878279798561 -1.39878279798561 0.284346867470467
-1.39878279798561 -1.39878279798561 0.284346867470467
-1.39727710340771 -1.39727710340771 0.285516447903555
-1.39727710340771 -1.39727710340771 0.285516447903555
-1.39727710340771 -1.39727710340771 0.285516447903555
3.37714646145328 3.37714646145328 0.286079761818219
3.37714646145328 3.37714646145328 0.286079761818219
3.37714646145328 3.37714646145328 0.286079761818219
3.37714646145328 3.37714646145328 0.286079761818219
3.37704143083157 3.37704143083157 0.286161064735328
3.37685328284881 3.37685328284881 0.286306759029223
-1.39296221389973 -1.39296221389973 0.288891345554147
3.37176467523297 3.37176467523297 0.290271968713105
3.37176467523297 3.37176467523297 0.290271968713105
-1.39068986881413 -1.39068986881413 0.290682550576957
-1.39012962571584 -1.39012962571584 0.291125646243501
-1.39012962571584 -1.39012962571584 0.291125646243501
-1.39012962571584 -1.39012962571584 0.291125646243501
-1.39012962571584 -1.39012962571584 0.291125646243501
3.37065882712852 3.37065882712852 0.291139961492916
3.37065882712852 3.37065882712852 0.291139961492916
-1.38911202602547 -1.38911202602547 0.291931961488786
-1.38911202602547 -1.38911202602547 0.291931961488786
-1.38911202602547 -1.38911202602547 0.291931961488786
-1.38911202602547 -1.38911202602547 0.291931961488786
-1.38911202602547 -1.38911202602547 0.291931961488786
-1.38911202602547 -1.38911202602547 0.291931961488786
-1.38911202602547 -1.38911202602547 0.291931961488786
3.36786609675156 3.36786609675156 0.293341885616663
3.36773001957314 3.36773001957314 0.293449535363357
3.36773001957314 3.36773001957314 0.293449535363357
-1.38581860868717 -1.38581860868717 0.294554828089011
-1.38581860868717 -1.38581860868717 0.294554828089011
-1.38581860868717 -1.38581860868717 0.294554828089011
-1.38581860868717 -1.38581860868717 0.294554828089011
-1.38581860868717 -1.38581860868717 0.294554828089011
3.36622603793934 3.36622603793934 0.294641541070382
3.36622603793934 3.36622603793934 0.294641541070382
3.36622603793934 3.36622603793934 0.294641541070382
3.36622603793934 3.36622603793934 0.294641541070382
3.36622603793934 3.36622603793934 0.294641541070382
-1.38446463387083 -1.38446463387083 0.295639020449803
-1.38446463387083 -1.38446463387083 0.295639020449803
-1.38312492966374 -1.38312492966374 0.296715172360621
-1.38312492966374 -1.38312492966374 0.296715172360621
-1.38312492966374 -1.38312492966374 0.296715172360621
-1.38312492966374 -1.38312492966374 0.296715172360621
3.36196940684218 3.36196940684218 0.298037080295571
3.36196940684218 3.36196940684218 0.298037080295571
3.36196940684218 3.36196940684218 0.298037080295571
3.36196940684218 3.36196940684218 0.298037080295571
3.36196940684218 3.36196940684218 0.298037080295571
3.36196940684218 3.36196940684218 0.298037080295571
3.36196940684218 3.36196940684218 0.298037080295571
3.36196940684218 3.36196940684218 0.298037080295571
3.36168686470057 3.36168686470057 0.298263601732641
3.36168686470057 3.36168686470057 0.298263601732641
3.36168686470057 3.36168686470057 0.298263601732641
3.36168686470057 3.36168686470057 0.298263601732641
3.36168686470057 3.36168686470057 0.298263601732641
3.36168686470057 3.36168686470057 0.298263601732641
3.36168686470057 3.36168686470057 0.298263601732641
-1.38111607711117 -1.38111607711117 0.298335159174149
-1.38111607711117 -1.38111607711117 0.298335159174149
-1.38111607711117 -1.38111607711117 0.298335159174149
-1.38111607711117 -1.38111607711117 0.298335159174149
-1.38111607711117 -1.38111607711117 0.298335159174149
-1.38111607711117 -1.38111607711117 0.298335159174149
-1.38111607711117 -1.38111607711117 0.298335159174149
-1.38111607711117 -1.38111607711117 0.298335159174149
-1.38094765750394 -1.38094765750394 0.298471321986424
-1.380173785387 -1.380173785387 0.299097664413307
-1.380173785387 -1.380173785387 0.299097664413307
-1.37909315587872 -1.37909315587872 0.299974174511667
3.35855092478424 3.35855092478424 0.300787174815752
3.35855092478424 3.35855092478424 0.300787174815752
3.35855092478424 3.35855092478424 0.300787174815752
-1.37789629739614 -1.37789629739614 0.300947532656386
3.3580466206716 3.3580466206716 0.301194605006501
3.3580466206716 3.3580466206716 0.301194605006501
3.35788452902384 3.35788452902384 0.301325653691864
3.35519765400815 3.35519765400815 0.303504580230727
3.35507810502776 3.35507810502776 0.303601818161049
3.35507810502776 3.35507810502776 0.303601818161049
3.35507810502776 3.35507810502776 0.303601818161049
-1.37457158687806 -1.37457158687806 0.303665609268671
3.35257408676909 3.35257408676909 0.305644150253455
3.35167727925266 3.35167727925266 0.306378208932526
3.35167727925266 3.35167727925266 0.306378208932526
-1.36846557484545 -1.36846557484545 0.308712156521342
3.34847782734814 3.34847782734814 0.309008131718728
3.34847782734814 3.34847782734814 0.309008131718728
3.34696238638921 3.34696238638921 0.310259817839715
3.34696238638921 3.34696238638921 0.310259817839715
3.34696238638921 3.34696238638921 0.310259817839715
3.34696238638921 3.34696238638921 0.310259817839715
3.34581059812711 3.34581059812711 0.311213706794696
3.34581059812711 3.34581059812711 0.311213706794696
-1.365216348168 -1.365216348168 0.311426557268735
-1.365216348168 -1.365216348168 0.311426557268735
-1.365216348168 -1.365216348168 0.311426557268735
-1.365216348168 -1.365216348168 0.311426557268735
-1.365216348168 -1.365216348168 0.311426557268735
3.34483302422242 3.34483302422242 0.312025043946926
3.34483302422242 3.34483302422242 0.312025043946926
-1.36044668192081 -1.36044668192081 0.315447686558089
-1.35736808762346 -1.35736808762346 0.318066278706268
-1.35588390510898 -1.35588390510898 0.319335191792723
-1.35588390510898 -1.35588390510898 0.319335191792723
-1.35588390510898 -1.35588390510898 0.319335191792723
3.33534275909909 3.33534275909909 0.319982819803465
3.33428276600682 3.33428276600682 0.320880669244178
3.33428276600682 3.33428276600682 0.320880669244178
3.33309899803193 3.33309899803193 0.321885471940375
-1.35269481554909 -1.35269481554909 0.322076039342381
3.33126924403942 3.33126924403942 0.323442960389367
3.33126924403942 3.33126924403942 0.323442960389367
3.33126924403942 3.33126924403942 0.323442960389367
3.33126924403942 3.33126924403942 0.323442960389367
-1.34887861703157 -1.34887861703157 0.325381544310023
-1.34887861703157 -1.34887861703157 0.325381544310023
-1.34887861703157 -1.34887861703157 0.325381544310023
-1.34887861703157 -1.34887861703157 0.325381544310023
-1.34887861703157 -1.34887861703157 0.325381544310023
-1.34887861703157 -1.34887861703157 0.325381544310023
-1.34887861703157 -1.34887861703157 0.325381544310023
-1.34887861703157 -1.34887861703157 0.325381544310023
3.32860560120427 3.32860560120427 0.325719656059385
3.32860560120427 3.32860560120427 0.325719656059385
3.32860560120427 3.32860560120427 0.325719656059385
3.32860560120427 3.32860560120427 0.325719656059385
3.32838766598106 3.32838766598106 0.325906422162473
3.32838766598106 3.32838766598106 0.325906422162473
3.32692093647414 3.32692093647414 0.327165298547899
3.32692093647414 3.32692093647414 0.327165298547899
3.32683207126522 3.32683207126522 0.327241677597369
-1.34501899443665 -1.34501899443665 0.328753150445901
3.32297760575899 3.32297760575899 0.330566261566099
3.32053755936695 3.32053755936695 0.332682595405366
3.32053755936695 3.32053755936695 0.332682595405366
3.32053755936695 3.32053755936695 0.332682595405366
3.32041055629419 3.32041055629419 0.332792996337385
3.32041055629419 3.32041055629419 0.332792996337385
3.32041055629419 3.32041055629419 0.332792996337385
3.32041055629419 3.32041055629419 0.332792996337385
3.31976046789917 3.31976046789917 0.333358484727713
-1.33904344815776 -1.33904344815776 0.334029653659185
-1.33836394525749 -1.33836394525749 0.334634011880386
-1.33836394525749 -1.33836394525749 0.334634011880386
-1.33836394525749 -1.33836394525749 0.334634011880386
-1.33815341442862 -1.33815341442862 0.334821440569174
-1.33809120758206 -1.33809120758206 0.334876837578344
-1.33550587266382 -1.33550587266382 0.337185725261266
-1.33430496350999 -1.33430496350999 0.338262585536019
-1.33430496350999 -1.33430496350999 0.338262585536019
-1.33376194835057 -1.33376194835057 0.338750417582969
3.31087952161109 3.31087952161109 0.341146797280307
3.31087952161109 3.31087952161109 0.341146797280307
-1.32878865225964 -1.32878865225964 0.343244582977878
3.30678902808674 3.30678902808674 0.344772934359693
3.30678902808674 3.30678902808674 0.344772934359693
3.30678902808674 3.30678902808674 0.344772934359693
3.30678902808674 3.30678902808674 0.344772934359693
3.30624602493898 3.30624602493898 0.345256110069504
3.30624602493898 3.30624602493898 0.345256110069504
3.30624602493898 3.30624602493898 0.345256110069504
3.30624602493898 3.30624602493898 0.345256110069504
3.30624602493898 3.30624602493898 0.345256110069504
3.30624602493898 3.30624602493898 0.345256110069504
3.30624602493898 3.30624602493898 0.345256110069504
3.30624602493898 3.30624602493898 0.345256110069504
3.30624602493898 3.30624602493898 0.345256110069504
3.30609763594245 3.30609763594245 0.345388223323079
3.30609763594245 3.30609763594245 0.345388223323079
3.30609763594245 3.30609763594245 0.345388223323079
3.30609763594245 3.30609763594245 0.345388223323079
3.30563812257376 3.30563812257376 0.34579753597388
3.30563812257376 3.30563812257376 0.34579753597388
3.30563812257376 3.30563812257376 0.34579753597388
3.30518134164112 3.30518134164112 0.34620471408766
3.30506378847701 3.30506378847701 0.346309550136697
3.30342243500502 3.30342243500502 0.347775396175781
3.30148127128051 3.30148127128051 0.349513928126051
3.30148127128051 3.30148127128051 0.349513928126051
3.30148127128051 3.30148127128051 0.349513928126051
3.30148127128051 3.30148127128051 0.349513928126051
3.30148127128051 3.30148127128051 0.349513928126051
3.30148127128051 3.30148127128051 0.349513928126051
-1.32131280173724 -1.32131280173724 0.350089044881569
-1.32131280173724 -1.32131280173724 0.350089044881569
-1.32131280173724 -1.32131280173724 0.350089044881569
-1.32131280173724 -1.32131280173724 0.350089044881569
-1.32090073656007 -1.32090073656007 0.350469398710558
-1.32090073656007 -1.32090073656007 0.350469398710558
-1.32090073656007 -1.32090073656007 0.350469398710558
-1.32090073656007 -1.32090073656007 0.350469398710558
-1.32090073656007 -1.32090073656007 0.350469398710558
3.2986329249832 3.2986329249832 0.3520745515069
-1.31870240748547 -1.31870240748547 0.352503986615709
3.29757967245516 3.29757967245516 0.353024285093858
3.29757967245516 3.29757967245516 0.353024285093858
3.29757967245516 3.29757967245516 0.353024285093858
3.29757967245516 3.29757967245516 0.353024285093858
3.29704595932632 3.29704595932632 0.353506131648923
3.29704595932632 3.29704595932632 0.353506131648923
3.29704595932632 3.29704595932632 0.353506131648923
3.29695673480139 3.29695673480139 0.35358672388524
3.29695673480139 3.29695673480139 0.35358672388524
3.29544440728368 3.29544440728368 0.354954415120528
3.29544440728368 3.29544440728368 0.354954415120528
3.29544440728368 3.29544440728368 0.354954415120528
-1.31473149263804 -1.31473149263804 0.356202269944168
-1.31152865814909 -1.31152865814909 0.359206812571159
-1.31152865814909 -1.31152865814909 0.359206812571159
-1.31152865814909 -1.31152865814909 0.359206812571159
-1.31152865814909 -1.31152865814909 0.359206812571159
3.29023614800824 3.29023614800824 0.359688635472257
-1.30990334027411 -1.30990334027411 0.360738849448582
-1.30990334027411 -1.30990334027411 0.360738849448582
-1.30990334027411 -1.30990334027411 0.360738849448582
-1.30990334027411 -1.30990334027411 0.360738849448582
-1.30990334027411 -1.30990334027411 0.360738849448582
-1.30990334027411 -1.30990334027411 0.360738849448582
-1.30990334027411 -1.30990334027411 0.360738849448582
-1.30930262631038 -1.30930262631038 0.361306334599807
-1.30930262631038 -1.30930262631038 0.361306334599807
-1.30930262631038 -1.30930262631038 0.361306334599807
-1.30930262631038 -1.30930262631038 0.361306334599807
-1.30930262631038 -1.30930262631038 0.361306334599807
3.28756117764744 3.28756117764744 0.362134489860919
3.28756117764744 3.28756117764744 0.362134489860919
3.28756117764744 3.28756117764744 0.362134489860919
3.28756117764744 3.28756117764744 0.362134489860919
-1.30727776315538 -1.30727776315538 0.363224138777282
-1.30727776315538 -1.30727776315538 0.363224138777282
-1.30727776315538 -1.30727776315538 0.363224138777282
-1.30727776315538 -1.30727776315538 0.363224138777282
-1.30638651363745 -1.30638651363745 0.364070679110621
-1.30495088271487 -1.30495088271487 0.365437384868654
-1.30315699133038 -1.30315699133038 0.367150499068287
-1.30268077013936 -1.30268077013936 0.367606271812014
-1.30202456905173 -1.30202456905173 0.368234978968501
-1.30186346005435 -1.30186346005435 0.368389458567372
-1.30136690447099 -1.30136690447099 0.368865881029402
-1.30136690447099 -1.30136690447099 0.368865881029402
3.27953002832913 3.27953002832913 0.369535282969114
3.27953002832913 3.27953002832913 0.369535282969114
3.27953002832913 3.27953002832913 0.369535282969114
-1.2994075173767 -1.2994075173767 0.370750226576448
-1.2994075173767 -1.2994075173767 0.370750226576448
-1.2994075173767 -1.2994075173767 0.370750226576448
3.27565059079747 3.27565059079747 0.373140678875123
3.27565059079747 3.27565059079747 0.373140678875123
3.27565059079747 3.27565059079747 0.373140678875123
3.27565059079747 3.27565059079747 0.373140678875123
3.27469288426645 3.27469288426645 0.374033747243292
3.27469288426645 3.27469288426645 0.374033747243292
3.27469288426645 3.27469288426645 0.374033747243292
3.27469288426645 3.27469288426645 0.374033747243292
3.27430089520449 3.27430089520449 0.374399622359622
3.27430089520449 3.27430089520449 0.374399622359622
-1.29474700934884 -1.29474700934884 0.375260306468749
-1.29474700934884 -1.29474700934884 0.375260306468749
-1.29474700934884 -1.29474700934884 0.375260306468749
-1.29474700934884 -1.29474700934884 0.375260306468749
-1.29420815759754 -1.29420815759754 0.375784298061792
-1.29420815759754 -1.29420815759754 0.375784298061792
3.27199319933117 3.27199319933117 0.376557600008918
3.27199319933117 3.27199319933117 0.376557600008918
3.27164006730786 3.27164006730786 0.37688842589941
3.27164006730786 3.27164006730786 0.37688842589941
3.27164006730786 3.27164006730786 0.37688842589941
3.27164006730786 3.27164006730786 0.37688842589941
3.27164006730786 3.27164006730786 0.37688842589941
3.27164006730786 3.27164006730786 0.37688842589941
3.27164006730786 3.27164006730786 0.37688842589941
-1.29235454507235 -1.29235454507235 0.37759077517864
-1.29235454507235 -1.29235454507235 0.37759077517864
-1.29235454507235 -1.29235454507235 0.37759077517864
3.2679970051809 3.2679970051809 0.380310676264014
3.26701310638815 3.26701310638815 0.381237836752151
3.26701310638815 3.26701310638815 0.381237836752151
3.2665741827566 3.2665741827566 0.3816518447016
3.2665741827566 3.2665741827566 0.3816518447016
3.2665741827566 3.2665741827566 0.3816518447016
3.2665741827566 3.2665741827566 0.3816518447016
3.26575990190405 3.26575990190405 0.382420547764536
3.26575990190405 3.26575990190405 0.382420547764536
3.26575990190405 3.26575990190405 0.382420547764536
3.26575990190405 3.26575990190405 0.382420547764536
-1.28628955278593 -1.28628955278593 0.383544306857475
-1.28628955278593 -1.28628955278593 0.383544306857475
3.26218417548907 3.26218417548907 0.385806012863274
3.26218417548907 3.26218417548907 0.385806012863274
3.26149482352119 3.26149482352119 0.386460527995024
-1.28218009288828 -1.28218009288828 0.387614996392454
3.26002115279992 3.26002115279992 0.387861714221609
3.26002115279992 3.26002115279992 0.387861714221609
3.26002115279992 3.26002115279992 0.387861714221609
-1.2808294848438 -1.2808294848438 0.388959257875256
-1.2808294848438 -1.2808294848438 0.388959257875256
-1.2808294848438 -1.2808294848438 0.388959257875256
-1.2808294848438 -1.2808294848438 0.388959257875256
-1.2808294848438 -1.2808294848438 0.388959257875256
-1.2808294848438 -1.2808294848438 0.388959257875256
-1.2808294848438 -1.2808294848438 0.388959257875256
-1.2808294848438 -1.2808294848438 0.388959257875256
-1.2808294848438 -1.2808294848438 0.388959257875256
-1.27963332419912 -1.27963332419912 0.390152417890873
-1.27963332419912 -1.27963332419912 0.390152417890873
3.25710069951004 3.25710069951004 0.390646492459139
3.25710069951004 3.25710069951004 0.390646492459139
3.25710069951004 3.25710069951004 0.390646492459139
-1.27757655375311 -1.27757655375311 0.392209748947917
-1.27757655375311 -1.27757655375311 0.392209748947917
-1.27744276455099 -1.27744276455099 0.392343824049879
-1.27744276455099 -1.27744276455099 0.392343824049879
-1.27744276455099 -1.27744276455099 0.392343824049879
-1.27744276455099 -1.27744276455099 0.392343824049879
-1.27744276455099 -1.27744276455099 0.392343824049879
-1.27744276455099 -1.27744276455099 0.392343824049879
-1.27744276455099 -1.27744276455099 0.392343824049879
-1.27744276455099 -1.27744276455099 0.392343824049879
-1.27744276455099 -1.27744276455099 0.392343824049879
-1.27744276455099 -1.27744276455099 0.392343824049879
-1.27744276455099 -1.27744276455099 0.392343824049879
-1.27744276455099 -1.27744276455099 0.392343824049879
3.25491705222176 3.25491705222176 0.392735580908714
3.25491705222176 3.25491705222176 0.392735580908714
3.25491705222176 3.25491705222176 0.392735580908714
3.25491705222176 3.25491705222176 0.392735580908714
3.25491705222176 3.25491705222176 0.392735580908714
3.25491705222176 3.25491705222176 0.392735580908714
3.25451668064495 3.25451668064495 0.393119251573971
3.25451668064495 3.25451668064495 0.393119251573971
3.25451668064495 3.25451668064495 0.393119251573971
3.25451668064495 3.25451668064495 0.393119251573971
3.25451668064495 3.25451668064495 0.393119251573971
3.2540577971288 3.2540577971288 0.393559235428988
3.2540577971288 3.2540577971288 0.393559235428988
-1.27600342734308 -1.27600342734308 0.393788154575854
-1.27518299584196 -1.27518299584196 0.39461299713223
3.25221700151679 3.25221700151679 0.395326808360836
3.25221700151679 3.25221700151679 0.395326808360836
3.25221700151679 3.25221700151679 0.395326808360836
3.25173601446327 3.25173601446327 0.39578934535432
3.25173601446327 3.25173601446327 0.39578934535432
3.25173601446327 3.25173601446327 0.39578934535432
3.25173601446327 3.25173601446327 0.39578934535432
-1.27399847427024 -1.27399847427024 0.395805881976625
3.25145802491737 3.25145802491737 0.396056800266187
3.25145802491737 3.25145802491737 0.396056800266187
3.25145802491737 3.25145802491737 0.396056800266187
3.25145802491737 3.25145802491737 0.396056800266187
3.25145802491737 3.25145802491737 0.396056800266187
3.25145802491737 3.25145802491737 0.396056800266187
3.24971304224868 3.24971304224868 0.397737804673251
3.24971304224868 3.24971304224868 0.397737804673251
3.24935937900011 3.24935937900011 0.398078952271122
3.24935937900011 3.24935937900011 0.398078952271122
-1.27151596178666 -1.27151596178666 0.398313517923532
3.24498233140937 3.24498233140937 0.402313628955336
-1.26615367100656 -1.26615367100656 0.403764690872752
-1.26615367100656 -1.26615367100656 0.403764690872752
-1.26615367100656 -1.26615367100656 0.403764690872752
3.23955893297422 3.23955893297422 0.40759255322024
-1.26213861950966 -1.26213861950966 0.407876678267675
-1.26213861950966 -1.26213861950966 0.407876678267675
-1.26213861950966 -1.26213861950966 0.407876678267675
-1.26213861950966 -1.26213861950966 0.407876678267675
-1.26213861950966 -1.26213861950966 0.407876678267675
-1.26071694734585 -1.26071694734585 0.40933879506045
-1.26071694734585 -1.26071694734585 0.40933879506045
-1.26071694734585 -1.26071694734585 0.40933879506045
-1.26071694734585 -1.26071694734585 0.40933879506045
-1.26071694734585 -1.26071694734585 0.40933879506045
3.23730232932461 3.23730232932461 0.409799372198993
3.23699032685306 3.23699032685306 0.410104966586853
-1.2594179010315 -1.2594179010315 0.410677561829522
-1.25901855756466 -1.25901855756466 0.411089643212097
-1.25901855756466 -1.25901855756466 0.411089643212097
-1.25901855756466 -1.25901855756466 0.411089643212097
-1.25847792886957 -1.25847792886957 0.411647909821678
-1.25697867628487 -1.25697867628487 0.413198431503367
-1.25697867628487 -1.25697867628487 0.413198431503367
-1.25697867628487 -1.25697867628487 0.413198431503367
-1.25549881526502 -1.25549881526502 0.414732271306513
-1.25520954531453 -1.25520954531453 0.415032481461807
-1.25520954531453 -1.25520954531453 0.415032481461807
-1.25520954531453 -1.25520954531453 0.415032481461807
3.23194419529823 3.23194419529823 0.415063418578845
-1.25420982636508 -1.25420982636508 0.416070983537982
-1.25420982636508 -1.25420982636508 0.416070983537982
-1.25420982636508 -1.25420982636508 0.416070983537982
-1.25420982636508 -1.25420982636508 0.416070983537982
-1.25217243575341 -1.25217243575341 0.418192055529172
-1.25217243575341 -1.25217243575341 0.418192055529172
-1.25217243575341 -1.25217243575341 0.418192055529172
-1.25217243575341 -1.25217243575341 0.418192055529172
-1.25183220624141 -1.25183220624141 0.41854686179018
-1.25098922799359 -1.25098922799359 0.41942669422311
-1.25098922799359 -1.25098922799359 0.41942669422311
-1.25098922799359 -1.25098922799359 0.41942669422311
-1.25098922799359 -1.25098922799359 0.41942669422311
-1.24996437746217 -1.24996437746217 0.420497759125073
3.22558862480391 3.22558862480391 0.421351050821324
3.22558862480391 3.22558862480391 0.421351050821324
-1.24711201083714 -1.24711201083714 0.423486802441273
-1.24711201083714 -1.24711201083714 0.423486802441273
-1.24711201083714 -1.24711201083714 0.423486802441273
-1.24687321052289 -1.24687321052289 0.423737577705778
-1.24687321052289 -1.24687321052289 0.423737577705778
-1.24624485652548 -1.24624485652548 0.42439783083295
3.22250410569491 3.22250410569491 0.424419541173748
3.22250410569491 3.22250410569491 0.424419541173748
-1.24615134214299 -1.24615134214299 0.424496140727239
-1.24615134214299 -1.24615134214299 0.424496140727239
-1.24577718425022 -1.24577718425022 0.424889610279333
-1.24577718425022 -1.24577718425022 0.424889610279333
-1.24577718425022 -1.24577718425022 0.424889610279333
-1.24577718425022 -1.24577718425022 0.424889610279333
-1.24577718425022 -1.24577718425022 0.424889610279333
-1.24534757074809 -1.24534757074809 0.425341642789678
-1.24534757074809 -1.24534757074809 0.425341642789678
3.22071959937258 3.22071959937258 0.426199801873415
3.22071959937258 3.22071959937258 0.426199801873415
3.22071959937258 3.22071959937258 0.426199801873415
3.22071959937258 3.22071959937258 0.426199801873415
3.22071959937258 3.22071959937258 0.426199801873415
3.22071959937258 3.22071959937258 0.426199801873415
3.21852458499327 3.21852458499327 0.428394631519332
3.21810416516469 3.21810416516469 0.428815648820174
3.21810416516469 3.21810416516469 0.428815648820174
3.21730781676684 3.21730781676684 0.429613685767637
3.21730781676684 3.21730781676684 0.429613685767637
3.21715694520533 3.21715694520533 0.429764959306903
3.21715694520533 3.21715694520533 0.429764959306903
-1.24107344350846 -1.24107344350846 0.429852901310246
-1.24107344350846 -1.24107344350846 0.429852901310246
-1.24107344350846 -1.24107344350846 0.429852901310246
-1.24107344350846 -1.24107344350846 0.429852901310246
-1.24107344350846 -1.24107344350846 0.429852901310246
-1.24107344350846 -1.24107344350846 0.429852901310246
-1.24107344350846 -1.24107344350846 0.429852901310246
-1.24107344350846 -1.24107344350846 0.429852901310246
-1.24107344350846 -1.24107344350846 0.429852901310246
3.21661823617139 3.21661823617139 0.430305316872264
-1.24013317848842 -1.24013317848842 0.430848719645146
-1.24013317848842 -1.24013317848842 0.430848719645146
3.21606088942092 3.21606088942092 0.43086471961209
3.21606088942092 3.21606088942092 0.43086471961209
-1.23994838909122 -1.23994838909122 0.431044568469678
3.21486746764135 3.21486746764135 0.432063741168618
3.21486746764135 3.21486746764135 0.432063741168618
3.21447232079219 3.21447232079219 0.432461101526798
3.21447232079219 3.21447232079219 0.432461101526798
3.21447232079219 3.21447232079219 0.432461101526798
3.21442354096711 3.21442354096711 0.432510166993516
3.21442354096711 3.21442354096711 0.432510166993516
3.21442354096711 3.21442354096711 0.432510166993516
3.21442354096711 3.21442354096711 0.432510166993516
3.21415486907321 3.21415486907321 0.432780460943219
3.21325259030685 3.21325259030685 0.433688791059113
-1.23525333026818 -1.23525333026818 0.436035978685516
-1.23525333026818 -1.23525333026818 0.436035978685516
-1.23525333026818 -1.23525333026818 0.436035978685516
-1.23525333026818 -1.23525333026818 0.436035978685516
-1.23525333026818 -1.23525333026818 0.436035978685516
-1.23525333026818 -1.23525333026818 0.436035978685516
-1.23525333026818 -1.23525333026818 0.436035978685516
-1.23525333026818 -1.23525333026818 0.436035978685516
-1.23525333026818 -1.23525333026818 0.436035978685516
-1.23525333026818 -1.23525333026818 0.436035978685516
-1.23525333026818 -1.23525333026818 0.436035978685516
-1.23525333026818 -1.23525333026818 0.436035978685516
-1.23525333026818 -1.23525333026818 0.436035978685516
3.21038000768992 3.21038000768992 0.436586828407882
3.21038000768992 3.21038000768992 0.436586828407882
-1.2334695486151 -1.2334695486151 0.43793995491117
-1.2334695486151 -1.2334695486151 0.43793995491117
-1.23181445380104 -1.23181445380104 0.439710229247914
-1.23181445380104 -1.23181445380104 0.439710229247914
-1.23181445380104 -1.23181445380104 0.439710229247914
-1.23181445380104 -1.23181445380104 0.439710229247914
-1.23181445380104 -1.23181445380104 0.439710229247914
-1.23181445380104 -1.23181445380104 0.439710229247914
-1.23175076426464 -1.23175076426464 0.439778420573313
-1.23175076426464 -1.23175076426464 0.439778420573313
-1.23175076426464 -1.23175076426464 0.439778420573313
-1.23175076426464 -1.23175076426464 0.439778420573313
3.20586806683142 3.20586806683142 0.441157705804441
3.20586806683142 3.20586806683142 0.441157705804441
3.20586806683142 3.20586806683142 0.441157705804441
3.20586806683142 3.20586806683142 0.441157705804441
3.20586806683142 3.20586806683142 0.441157705804441
3.20586806683142 3.20586806683142 0.441157705804441
3.20573542049185 3.20573542049185 0.441292434311923
3.20573542049185 3.20573542049185 0.441292434311923
3.20573542049185 3.20573542049185 0.441292434311923
-1.22971718069386 -1.22971718069386 0.441958424161691
-1.22971718069386 -1.22971718069386 0.441958424161691
-1.2292392341788 -1.2292392341788 0.442471531371236
3.20429126008769 3.20429126008769 0.442760552819668
3.20429126008769 3.20429126008769 0.442760552819668
3.20429126008769 3.20429126008769 0.442760552819668
3.20429126008769 3.20429126008769 0.442760552819668
3.20429126008769 3.20429126008769 0.442760552819668
-1.22735376924976 -1.22735376924976 0.444498440948099
-1.22735376924976 -1.22735376924976 0.444498440948099
3.19967037692582 3.19967037692582 0.447473923541194
3.19967037692582 3.19967037692582 0.447473923541194
3.19751062862343 3.19751062862343 0.449685147471189
3.19751062862343 3.19751062862343 0.449685147471189
3.19751062862343 3.19751062862343 0.449685147471189
3.19751062862343 3.19751062862343 0.449685147471189
3.19751062862343 3.19751062862343 0.449685147471189
3.19751062862343 3.19751062862343 0.449685147471189
3.19751062862343 3.19751062862343 0.449685147471189
3.19751062862343 3.19751062862343 0.449685147471189
-1.22159967686298 -1.22159967686298 0.450710488732967
-1.22159967686298 -1.22159967686298 0.450710488732967
-1.22159967686298 -1.22159967686298 0.450710488732967
-1.22159967686298 -1.22159967686298 0.450710488732967
3.1930788712134 3.1930788712134 0.454238924689612
3.1930788712134 3.1930788712134 0.454238924689612
3.1930788712134 3.1930788712134 0.454238924689612
3.1930788712134 3.1930788712134 0.454238924689612
3.1930788712134 3.1930788712134 0.454238924689612
3.1930788712134 3.1930788712134 0.454238924689612
3.1930788712134 3.1930788712134 0.454238924689612
3.19294322796292 3.19294322796292 0.454378649550826
3.19294322796292 3.19294322796292 0.454378649550826
-1.21752687303123 -1.21752687303123 0.455130412843418
-1.21752687303123 -1.21752687303123 0.455130412843418
-1.21752687303123 -1.21752687303123 0.455130412843418
-1.21752687303123 -1.21752687303123 0.455130412843418
-1.21752687303123 -1.21752687303123 0.455130412843418
-1.21752687303123 -1.21752687303123 0.455130412843418
-1.21608260461276 -1.21608260461276 0.456702160430824
-1.21608260461276 -1.21608260461276 0.456702160430824
3.18881933059603 3.18881933059603 0.458636449299163
3.18881933059603 3.18881933059603 0.458636449299163
3.18866788243601 3.18866788243601 0.45879317613734
3.18866788243601 3.18866788243601 0.45879317613734
3.18866788243601 3.18866788243601 0.45879317613734
-1.21383455586507 -1.21383455586507 0.45915306575526
-1.21235129318661 -1.21235129318661 0.460773066018462
-1.21175622632549 -1.21175622632549 0.461423625125985
-1.21175622632549 -1.21175622632549 0.461423625125985
-1.21175622632549 -1.21175622632549 0.461423625125985
-1.21175622632549 -1.21175622632549 0.461423625125985
-1.21175622632549 -1.21175622632549 0.461423625125985
-1.21175622632549 -1.21175622632549 0.461423625125985
3.18531493581093 3.18531493581093 0.462269528578698
3.18531493581093 3.18531493581093 0.462269528578698
3.18531493581093 3.18531493581093 0.462269528578698
3.18531493581093 3.18531493581093 0.462269528578698
3.18531493581093 3.18531493581093 0.462269528578698
3.18531493581093 3.18531493581093 0.462269528578698
-1.21096468567853 -1.21096468567853 0.462289536416129
-1.21096468567853 -1.21096468567853 0.462289536416129
-1.21096468567853 -1.21096468567853 0.462289536416129
-1.21096468567853 -1.21096468567853 0.462289536416129
3.18503465887185 3.18503465887185 0.462560687333571
3.18503465887185 3.18503465887185 0.462560687333571
3.18503465887185 3.18503465887185 0.462560687333571
3.18503465887185 3.18503465887185 0.462560687333571
-1.20980284723114 -1.20980284723114 0.46356167547119
-1.20980284723114 -1.20980284723114 0.46356167547119
-1.20980284723114 -1.20980284723114 0.46356167547119
-1.20980284723114 -1.20980284723114 0.46356167547119
-1.20980284723114 -1.20980284723114 0.46356167547119
-1.20939745454803 -1.20939745454803 0.464005869891469
-1.20939745454803 -1.20939745454803 0.464005869891469
-1.20779808298144 -1.20779808298144 0.46575989223192
3.18168668262654 3.18168668262654 0.466045390232519
3.18168668262654 3.18168668262654 0.466045390232519
3.18168668262654 3.18168668262654 0.466045390232519
3.18168668262654 3.18168668262654 0.466045390232519
3.18168668262654 3.18168668262654 0.466045390232519
3.1812117682276 3.1812117682276 0.466540705810037
3.1812117682276 3.1812117682276 0.466540705810037
3.1812117682276 3.1812117682276 0.466540705810037
3.1812117682276 3.1812117682276 0.466540705810037
3.1812117682276 3.1812117682276 0.466540705810037
3.1812117682276 3.1812117682276 0.466540705810037
3.1812117682276 3.1812117682276 0.466540705810037
3.1812117682276 3.1812117682276 0.466540705810037
3.1812117682276 3.1812117682276 0.466540705810037
3.1812117682276 3.1812117682276 0.466540705810037
3.1812117682276 3.1812117682276 0.466540705810037
3.1812117682276 3.1812117682276 0.466540705810037
3.1812117682276 3.1812117682276 0.466540705810037
3.1812117682276 3.1812117682276 0.466540705810037
3.1812117682276 3.1812117682276 0.466540705810037
3.1812117682276 3.1812117682276 0.466540705810037
3.18098266993041 3.18098266993041 0.466779734920245
3.18098266993041 3.18098266993041 0.466779734920245
3.18098266993041 3.18098266993041 0.466779734920245
3.18098266993041 3.18098266993041 0.466779734920245
3.18098266993041 3.18098266993041 0.466779734920245
3.18098266993041 3.18098266993041 0.466779734920245
3.18068015669744 3.18068015669744 0.4670954503304
3.18068015669744 3.18068015669744 0.4670954503304
3.18068015669744 3.18068015669744 0.4670954503304
3.18068015669744 3.18068015669744 0.4670954503304
-1.20618454456558 -1.20618454456558 0.467531945754569
3.1788807893261 3.1788807893261 0.468975437232455
3.1788807893261 3.1788807893261 0.468975437232455
3.17827086455837 3.17827086455837 0.469613501601354
3.17827086455837 3.17827086455837 0.469613501601354
3.17827086455837 3.17827086455837 0.469613501601354
3.17827086455837 3.17827086455837 0.469613501601354
3.17827086455837 3.17827086455837 0.469613501601354
3.17827086455837 3.17827086455837 0.469613501601354
3.17827086455837 3.17827086455837 0.469613501601354
3.17827086455837 3.17827086455837 0.469613501601354
3.17827086455837 3.17827086455837 0.469613501601354
3.17827086455837 3.17827086455837 0.469613501601354
3.17827086455837 3.17827086455837 0.469613501601354
3.17827086455837 3.17827086455837 0.469613501601354
3.17827086455837 3.17827086455837 0.469613501601354
3.17806466074296 3.17806466074296 0.469829311835525
3.17745372200561 3.17745372200561 0.470468988043841
3.17712995921005 3.17712995921005 0.470808147116987
-1.20249689819975 -1.20249689819975 0.471590973569083
-1.20249689819975 -1.20249689819975 0.471590973569083
-1.20155630200983 -1.20155630200983 0.472628263103737
-1.20154380043937 -1.20154380043937 0.472642055092929
-1.20099594204393 -1.20099594204393 0.473246598110711
-1.20099594204393 -1.20099594204393 0.473246598110711
-1.2009027260066 -1.2009027260066 0.473349484892808
-1.2009027260066 -1.2009027260066 0.473349484892808
3.17172872447601 3.17172872447601 0.476483274010892
3.17172872447601 3.17172872447601 0.476483274010892
3.17172872447601 3.17172872447601 0.476483274010892
-1.1973994532269 -1.1973994532269 0.477221583921478
-1.1973994532269 -1.1973994532269 0.477221583921478
-1.1973994532269 -1.1973994532269 0.477221583921478
-1.1973994532269 -1.1973994532269 0.477221583921478
3.16894410910524 3.16894410910524 0.47942162847361
3.16862984843523 3.16862984843523 0.479753773800736
3.16862984843523 3.16862984843523 0.479753773800736
3.16862984843523 3.16862984843523 0.479753773800736
3.16820359949414 3.16820359949414 0.480204453684543
3.16820359949414 3.16820359949414 0.480204453684543
3.16820359949414 3.16820359949414 0.480204453684543
3.16820359949414 3.16820359949414 0.480204453684543
3.16587419052078 3.16587419052078 0.482670890801773
3.16587419052078 3.16587419052078 0.482670890801773
3.16587419052078 3.16587419052078 0.482670890801773
-1.19246033486463 -1.19246033486463 0.482697674298426
-1.19246033486463 -1.19246033486463 0.482697674298426
-1.1913280932497 -1.1913280932497 0.483955658331596
-1.1913280932497 -1.1913280932497 0.483955658331596
-1.1913280932497 -1.1913280932497 0.483955658331596
-1.1913280932497 -1.1913280932497 0.483955658331596
-1.1913280932497 -1.1913280932497 0.483955658331596
3.1626538201033 3.1626538201033 0.486090472601743
-1.18918056561128 -1.18918056561128 0.486344259983475
3.16084268505183 3.16084268505183 0.48801861675284
3.16084268505183 3.16084268505183 0.48801861675284
3.16044507563052 3.16044507563052 0.488442392406702
-1.18712715236698 -1.18712715236698 0.48863123210354
-1.18712715236698 -1.18712715236698 0.48863123210354
-1.18712715236698 -1.18712715236698 0.48863123210354
-1.18709698494012 -1.18709698494012 0.488664852428548
3.15961618643529 3.15961618643529 0.489326383344488
3.15932896939692 3.15932896939692 0.489632868043838
3.15932896939692 3.15932896939692 0.489632868043838
3.15932896939692 3.15932896939692 0.489632868043838
3.15932896939692 3.15932896939692 0.489632868043838
-1.18514834314829 -1.18514834314829 0.490837820290581
-1.18514834314829 -1.18514834314829 0.490837820290581
-1.18514834314829 -1.18514834314829 0.490837820290581
-1.18514834314829 -1.18514834314829 0.490837820290581
-1.18514834314829 -1.18514834314829 0.490837820290581
-1.18514834314829 -1.18514834314829 0.490837820290581
-1.18514834314829 -1.18514834314829 0.490837820290581
-1.18514834314829 -1.18514834314829 0.490837820290581
-1.18500599364727 -1.18500599364727 0.490996654953979
-1.18500599364727 -1.18500599364727 0.490996654953979
-1.18500599364727 -1.18500599364727 0.490996654953979
-1.18500599364727 -1.18500599364727 0.490996654953979
-1.18500599364727 -1.18500599364727 0.490996654953979
-1.18500599364727 -1.18500599364727 0.490996654953979
-1.18461556878059 -1.18461556878059 0.491432361287478
-1.18461043350112 -1.18461043350112 0.491438092810974
-1.1837090085099 -1.1837090085099 0.492444440720689
3.1562053969736 3.1562053969736 0.492971772849941
3.1562053969736 3.1562053969736 0.492971772849941
3.1562053969736 3.1562053969736 0.492971772849941
3.1562053969736 3.1562053969736 0.492971772849941
3.1562053969736 3.1562053969736 0.492971772849941
3.1562053969736 3.1562053969736 0.492971772849941
3.15610434448949 3.15610434448949 0.493079968612142
3.15588397210994 3.15588397210994 0.49331595727268
-1.18077798560523 -1.18077798560523 0.495720108697371
-1.18077798560523 -1.18077798560523 0.495720108697371
-1.18077798560523 -1.18077798560523 0.495720108697371
-1.18077798560523 -1.18077798560523 0.495720108697371
-1.18077798560523 -1.18077798560523 0.495720108697371
3.15328476684193 3.15328476684193 0.496103322463414
3.15328476684193 3.15328476684193 0.496103322463414
3.15328476684193 3.15328476684193 0.496103322463414
3.15280669534112 3.15280669534112 0.496616798770706
-1.17971468603159 -1.17971468603159 0.496909704924658
-1.17971468603159 -1.17971468603159 0.496909704924658
-1.17971468603159 -1.17971468603159 0.496909704924658
3.1503015632523 3.1503015632523 0.499311494557141
3.1503015632523 3.1503015632523 0.499311494557141
3.14904084641928 3.14904084641928 0.500670173052132
-1.1762153209136 -1.1762153209136 0.500829204674827
3.14666181697718 3.14666181697718 0.503238726199264
-1.173777643682 -1.173777643682 0.503563379154093
-1.173777643682 -1.173777643682 0.503563379154093
-1.173777643682 -1.173777643682 0.503563379154093
-1.173777643682 -1.173777643682 0.503563379154093
3.14526690593577 3.14526690593577 0.50474759375862
3.14505148167114 3.14505148167114 0.504980803367229
-1.17206212171166 -1.17206212171166 0.505489319041667
-1.17206212171166 -1.17206212171166 0.505489319041667
-1.17206212171166 -1.17206212171166 0.505489319041667
-1.17206212171166 -1.17206212171166 0.505489319041667
-1.17206212171166 -1.17206212171166 0.505489319041667
-1.17206212171166 -1.17206212171166 0.505489319041667
-1.17206212171166 -1.17206212171166 0.505489319041667
-1.17206212171166 -1.17206212171166 0.505489319041667
-1.17206212171166 -1.17206212171166 0.505489319041667
3.14382328339024 3.14382328339024 0.506311352886817
3.14382328339024 3.14382328339024 0.506311352886817
-1.17090624573094 -1.17090624573094 0.50678774664691
3.14296798670598 3.14296798670598 0.507238880983619
3.14296798670598 3.14296798670598 0.507238880983619
3.14296798670598 3.14296798670598 0.507238880983619
3.14296798670598 3.14296798670598 0.507238880983619
-1.17046352377797 -1.17046352377797 0.507285228776997
-1.17046352377797 -1.17046352377797 0.507285228776997
-1.17046352377797 -1.17046352377797 0.507285228776997
3.14286874417619 3.14286874417619 0.507346555499946
3.14286874417619 3.14286874417619 0.507346555499946
3.14286874417619 3.14286874417619 0.507346555499946
3.14286874417619 3.14286874417619 0.507346555499946
3.14286874417619 3.14286874417619 0.507346555499946
3.14286874417619 3.14286874417619 0.507346555499946
3.14286874417619 3.14286874417619 0.507346555499946
3.14285697298862 3.14285697298862 0.50735932750817
3.14285697298862 3.14285697298862 0.50735932750817
3.14285697298862 3.14285697298862 0.50735932750817
3.14285697298862 3.14285697298862 0.50735932750817
3.14285697298862 3.14285697298862 0.50735932750817
3.14285697298862 3.14285697298862 0.50735932750817
3.14285697298862 3.14285697298862 0.50735932750817
3.14285697298862 3.14285697298862 0.50735932750817
3.14285697298862 3.14285697298862 0.50735932750817
3.1426060367487 3.1426060367487 0.50763163439155
3.1426060367487 3.1426060367487 0.50763163439155
3.1426060367487 3.1426060367487 0.50763163439155
-1.16844043710531 -1.16844043710531 0.509559638004094
-1.16844043710531 -1.16844043710531 0.509559638004094
-1.16729875440937 -1.16729875440937 0.510843906073378
-1.16690278828417 -1.16690278828417 0.511289447181928
-1.16690278828417 -1.16690278828417 0.511289447181928
-1.16690278828417 -1.16690278828417 0.511289447181928
-1.16690278828417 -1.16690278828417 0.511289447181928
3.13882523741227 3.13882523741227 0.511742574231957
3.13882523741227 3.13882523741227 0.511742574231957
3.13882523741227 3.13882523741227 0.511742574231957
3.13882523741227 3.13882523741227 0.511742574231957
3.13730360701621 3.13730360701621 0.513401381179042
3.13730360701621 3.13730360701621 0.513401381179042
3.13730360701621 3.13730360701621 0.513401381179042
3.13730360701621 3.13730360701621 0.513401381179042
3.13730360701621 3.13730360701621 0.513401381179042
3.13730360701621 3.13730360701621 0.513401381179042
3.13730360701621 3.13730360701621 0.513401381179042
3.13730360701621 3.13730360701621 0.513401381179042
3.13730360701621 3.13730360701621 0.513401381179042
3.13730360701621 3.13730360701621 0.513401381179042
-1.16479825922338 -1.16479825922338 0.513658478206041
-1.16479825922338 -1.16479825922338 0.513658478206041
3.13645702150775 3.13645702150775 0.51432535516032
3.13645702150775 3.13645702150775 0.51432535516032
3.13645702150775 3.13645702150775 0.51432535516032
3.13645702150775 3.13645702150775 0.51432535516032
3.13634173441164 3.13634173441164 0.514451239946272
3.13634173441164 3.13634173441164 0.514451239946272
3.13634173441164 3.13634173441164 0.514451239946272
3.13634173441164 3.13634173441164 0.514451239946272
3.13609951594462 3.13609951594462 0.514715770245859
3.13609951594462 3.13609951594462 0.514715770245859
3.13609951594462 3.13609951594462 0.514715770245859
3.13549047229182 3.13549047229182 0.5153811913201
3.13213322195295 3.13213322195295 0.519056281314255
3.13213322195295 3.13213322195295 0.519056281314255
3.13189936286983 3.13189936286983 0.51931272551475
3.13189936286983 3.13189936286983 0.51931272551475
-1.15938794982556 -1.15938794982556 0.519755865109191
-1.15938794982556 -1.15938794982556 0.519755865109191
-1.15920540507161 -1.15920540507161 0.519961752141267
-1.15920540507161 -1.15920540507161 0.519961752141267
-1.15920540507161 -1.15920540507161 0.519961752141267
-1.15920540507161 -1.15920540507161 0.519961752141267
-1.15920540507161 -1.15920540507161 0.519961752141267
3.13072923635018 3.13072923635018 0.520596726844666
3.13072923635018 3.13072923635018 0.520596726844666
3.13072923635018 3.13072923635018 0.520596726844666
3.13072923635018 3.13072923635018 0.520596726844666
3.13072923635018 3.13072923635018 0.520596726844666
3.13072923635018 3.13072923635018 0.520596726844666
3.13072923635018 3.13072923635018 0.520596726844666
3.13072923635018 3.13072923635018 0.520596726844666
3.13072923635018 3.13072923635018 0.520596726844666
3.13072923635018 3.13072923635018 0.520596726844666
-1.15813157366102 -1.15813157366102 0.521173087131542
-1.15813157366102 -1.15813157366102 0.521173087131542
-1.15639257574139 -1.15639257574139 0.523135422508391
-1.15639257574139 -1.15639257574139 0.523135422508391
3.1282887743587 3.1282887743587 0.523279343878147
3.1282887743587 3.1282887743587 0.523279343878147
3.1282887743587 3.1282887743587 0.523279343878147
3.1282887743587 3.1282887743587 0.523279343878147
-1.15603073378536 -1.15603073378536 0.523543832451067
-1.15603073378536 -1.15603073378536 0.523543832451067
-1.15603073378536 -1.15603073378536 0.523543832451067
-1.15603073378536 -1.15603073378536 0.523543832451067
-1.15603073378536 -1.15603073378536 0.523543832451067
-1.15603073378536 -1.15603073378536 0.523543832451067
-1.15603073378536 -1.15603073378536 0.523543832451067
3.12792711138898 3.12792711138898 0.52367742716012
3.12792711138898 3.12792711138898 0.52367742716012
-1.15401999178909 -1.15401999178909 0.525813915850857
3.12490749287418 3.12490749287418 0.527006497446183
3.12324805421115 3.12324805421115 0.52884006986515
3.12300567799492 3.12300567799492 0.529108121207803
3.12227644794355 3.12227644794355 0.529914969673557
3.12227644794355 3.12227644794355 0.529914969673557
3.12227644794355 3.12227644794355 0.529914969673557
3.12227644794355 3.12227644794355 0.529914969673557
-1.15013568226954 -1.15013568226954 0.530201606668351
-1.15013568226954 -1.15013568226954 0.530201606668351
-1.15013568226954 -1.15013568226954 0.530201606668351
-1.15013568226954 -1.15013568226954 0.530201606668351
3.12153923928557 3.12153923928557 0.530731210724794
-1.14932792914065 -1.14932792914065 0.531114378727052
-1.14932792914065 -1.14932792914065 0.531114378727052
-1.14932792914065 -1.14932792914065 0.531114378727052
-1.14932792914065 -1.14932792914065 0.531114378727052
-1.14930899670436 -1.14930899670436 0.531135773877454
-1.14930899670436 -1.14930899670436 0.531135773877454
-1.14930899670436 -1.14930899670436 0.531135773877454
3.12055392980307 3.12055392980307 0.531823035791869
3.12055392980307 3.12055392980307 0.531823035791869
3.12026823523208 3.12026823523208 0.53213980427856
3.12026823523208 3.12026823523208 0.53213980427856
3.12026823523208 3.12026823523208 0.53213980427856
3.12026823523208 3.12026823523208 0.53213980427856
3.12026823523208 3.12026823523208 0.53213980427856
3.1198709649866 3.1198709649866 0.532580425416129
3.1198709649866 3.1198709649866 0.532580425416129
3.1198709649866 3.1198709649866 0.532580425416129
3.1198709649866 3.1198709649866 0.532580425416129
3.1198709649866 3.1198709649866 0.532580425416129
3.1198709649866 3.1198709649866 0.532580425416129
3.1198709649866 3.1198709649866 0.532580425416129
3.1198709649866 3.1198709649866 0.532580425416129
3.1198709649866 3.1198709649866 0.532580425416129
3.1198709649866 3.1198709649866 0.532580425416129
3.11958742918839 3.11958742918839 0.532895001674584
3.11958742918839 3.11958742918839 0.532895001674584
3.11958742918839 3.11958742918839 0.532895001674584
3.11714557034056 3.11714557034056 0.53560764531331
-1.14487494364501 -1.14487494364501 0.536147941300884
-1.14487494364501 -1.14487494364501 0.536147941300884
3.11603835664703 3.11603835664703 0.53683967956729
-1.14306461972003 -1.14306461972003 0.538194908775263
-1.14306461972003 -1.14306461972003 0.538194908775263
-1.14306461972003 -1.14306461972003 0.538194908775263
-1.14306461972003 -1.14306461972003 0.538194908775263
-1.14306461972003 -1.14306461972003 0.538194908775263
-1.14306461972003 -1.14306461972003 0.538194908775263
-1.14306461972003 -1.14306461972003 0.538194908775263
-1.14306461972003 -1.14306461972003 0.538194908775263
-1.14306461972003 -1.14306461972003 0.538194908775263
-1.14306461972003 -1.14306461972003 0.538194908775263
-1.14306461972003 -1.14306461972003 0.538194908775263
-1.14306461972003 -1.14306461972003 0.538194908775263
-1.14271572581889 -1.14271572581889 0.538589439893988
-1.14271572581889 -1.14271572581889 0.538589439893988
-1.14271572581889 -1.14271572581889 0.538589439893988
-1.14271572581889 -1.14271572581889 0.538589439893988
-1.14271572581889 -1.14271572581889 0.538589439893988
-1.14271572581889 -1.14271572581889 0.538589439893988
-1.14271572581889 -1.14271572581889 0.538589439893988
3.11258867727321 3.11258867727321 0.540686379260686
3.11258867727321 3.11258867727321 0.540686379260686
3.11258867727321 3.11258867727321 0.540686379260686
3.11258867727321 3.11258867727321 0.540686379260686
3.11258867727321 3.11258867727321 0.540686379260686
3.11258867727321 3.11258867727321 0.540686379260686
-1.14077867994272 -1.14077867994272 0.5407800010284
-1.1390260884952 -1.1390260884952 0.542762115355409
-1.1390260884952 -1.1390260884952 0.542762115355409
-1.1390260884952 -1.1390260884952 0.542762115355409
-1.1390260884952 -1.1390260884952 0.542762115355409
-1.1390260884952 -1.1390260884952 0.542762115355409
-1.1390260884952 -1.1390260884952 0.542762115355409
-1.1390260884952 -1.1390260884952 0.542762115355409
-1.1390260884952 -1.1390260884952 0.542762115355409
-1.1390260884952 -1.1390260884952 0.542762115355409
3.1101038690201 3.1101038690201 0.543464753445311
-1.13671410372484 -1.13671410372484 0.545376981240997
-1.13579770554407 -1.13579770554407 0.546413432973629
3.10725292669468 3.10725292669468 0.546660310732555
3.10725292669468 3.10725292669468 0.546660310732555
-1.13555856423931 -1.13555856423931 0.546683901344517
-1.13555856423931 -1.13555856423931 0.546683901344517
-1.13555856423931 -1.13555856423931 0.546683901344517
-1.13555856423931 -1.13555856423931 0.546683901344517
-1.13555856423931 -1.13555856423931 0.546683901344517
-1.13555856423931 -1.13555856423931 0.546683901344517
-1.13530046904924 -1.13530046904924 0.546975805299209
-1.13404066862457 -1.13404066862457 0.548400606265729
-1.13341646951311 -1.13341646951311 0.54910653856132
-1.13341646951311 -1.13341646951311 0.54910653856132
-1.13341646951311 -1.13341646951311 0.54910653856132
-1.13341646951311 -1.13341646951311 0.54910653856132
-1.13339982215026 -1.13339982215026 0.549125365519315
3.10437384036656 3.10437384036656 0.549895823473514
-1.13219540006742 -1.13219540006742 0.550487442984298
-1.13219540006742 -1.13219540006742 0.550487442984298
-1.13219540006742 -1.13219540006742 0.550487442984298
-1.13192320348299 -1.13192320348299 0.55079525818681
-1.13192320348299 -1.13192320348299 0.55079525818681
-1.13192320348299 -1.13192320348299 0.55079525818681
-1.13192320348299 -1.13192320348299 0.55079525818681
-1.13192320348299 -1.13192320348299 0.55079525818681
-1.13139370502008 -1.13139370502008 0.551394031398439
3.10241496007082 3.10241496007082 0.552102018033294
3.10241496007082 3.10241496007082 0.552102018033294
3.10241496007082 3.10241496007082 0.552102018033294
3.10241496007082 3.10241496007082 0.552102018033294
3.10224613140705 3.10224613140705 0.552292343460171
3.10094884085459 3.10094884085459 0.553755776252835
3.10094884085459 3.10094884085459 0.553755776252835
3.10094884085459 3.10094884085459 0.553755776252835
3.10094884085459 3.10094884085459 0.553755776252835
3.10094884085459 3.10094884085459 0.553755776252835
3.10094884085459 3.10094884085459 0.553755776252835
3.10094884085459 3.10094884085459 0.553755776252835
3.10094884085459 3.10094884085459 0.553755776252835
3.10094884085459 3.10094884085459 0.553755776252835
3.09986838182492 3.09986838182492 0.554975902309156
-1.12819281095804 -1.12819281095804 0.555013231188727
-1.12819281095804 -1.12819281095804 0.555013231188727
-1.12791744128931 -1.12791744128931 0.555324542240627
-1.1278534763171 -1.1278534763171 0.555396854785045
-1.12663596315309 -1.12663596315309 0.556773167690968
-1.12663596315309 -1.12663596315309 0.556773167690968
-1.12663596315309 -1.12663596315309 0.556773167690968
-1.12663596315309 -1.12663596315309 0.556773167690968
-1.12663596315309 -1.12663596315309 0.556773167690968
-1.12663596315309 -1.12663596315309 0.556773167690968
-1.12663596315309 -1.12663596315309 0.556773167690968
-1.12508354621823 -1.12508354621823 0.558527799223491
3.0963409179431 3.0963409179431 0.558967503715415
-1.1213599922225 -1.1213599922225 0.56273492410785
-1.12125994293267 -1.12125994293267 0.562847934636954
3.09247360735908 3.09247360735908 0.56335793138236
-1.12078032882085 -1.12078032882085 0.56338965669782
-1.12070795321826 -1.12070795321826 0.563471400937675
-1.12070795321826 -1.12070795321826 0.563471400937675
-1.12070795321826 -1.12070795321826 0.563471400937675
-1.12047631109328 -1.12047631109328 0.563733021304822
-1.12047631109328 -1.12047631109328 0.563733021304822
-1.12047631109328 -1.12047631109328 0.563733021304822
-1.12047631109328 -1.12047631109328 0.563733021304822
3.09087174514525 3.09087174514525 0.565180812743461
3.09087174514525 3.09087174514525 0.565180812743461
3.09087174514525 3.09087174514525 0.565180812743461
-1.11767605199392 -1.11767605199392 0.566894837950236
-1.11734166032373 -1.11734166032373 0.567272294936595
-1.11734166032373 -1.11734166032373 0.567272294936595
-1.11734166032373 -1.11734166032373 0.567272294936595
-1.11734166032373 -1.11734166032373 0.567272294936595
-1.11734166032373 -1.11734166032373 0.567272294936595
-1.11678281052658 -1.11678281052658 0.567903061884918
-1.11678281052658 -1.11678281052658 0.567903061884918
-1.11678281052658 -1.11678281052658 0.567903061884918
-1.11678281052658 -1.11678281052658 0.567903061884918
-1.11678281052658 -1.11678281052658 0.567903061884918
-1.11678281052658 -1.11678281052658 0.567903061884918
-1.11678281052658 -1.11678281052658 0.567903061884918
-1.11678281052658 -1.11678281052658 0.567903061884918
-1.11678281052658 -1.11678281052658 0.567903061884918
-1.11678281052658 -1.11678281052658 0.567903061884918
-1.11658687677748 -1.11658687677748 0.568124193216203
-1.11658687677748 -1.11658687677748 0.568124193216203
-1.11658687677748 -1.11658687677748 0.568124193216203
-1.11658687677748 -1.11658687677748 0.568124193216203
3.08791288974318 3.08791288974318 0.568554564572951
3.08746919660845 3.08746919660845 0.569061213664208
3.08746919660845 3.08746919660845 0.569061213664208
3.0856776546059 3.0856776546059 0.571108914943587
3.08566422194484 3.08566422194484 0.571124280062496
-1.11190894632169 -1.11190894632169 0.573400939514315
-1.11190894632169 -1.11190894632169 0.573400939514315
-1.11190894632169 -1.11190894632169 0.573400939514315
3.08336294950113 3.08336294950113 0.573759208110888
3.08292620133499 3.08292620133499 0.574259859064724
-1.11098512162742 -1.11098512162742 0.574442343081589
-1.11098512162742 -1.11098512162742 0.574442343081589
3.08275575858209 3.08275575858209 0.574455290196946
3.08275575858209 3.08275575858209 0.574455290196946
3.08275575858209 3.08275575858209 0.574455290196946
3.08275575858209 3.08275575858209 0.574455290196946
3.08275575858209 3.08275575858209 0.574455290196946
3.0823811021185 3.0823811021185 0.57488497322969
3.08150137228503 3.08150137228503 0.575894443463852
-1.10881521043647 -1.10881521043647 0.576887465641931
3.07869553108817 3.07869553108817 0.579119057577115
3.07869553108817 3.07869553108817 0.579119057577115
3.07869553108817 3.07869553108817 0.579119057577115
3.07869553108817 3.07869553108817 0.579119057577115
3.07869553108817 3.07869553108817 0.579119057577115
3.07869553108817 3.07869553108817 0.579119057577115
3.0786578738727 3.0786578738727 0.579162386488926
3.0786578738727 3.0786578738727 0.579162386488926
3.0786578738727 3.0786578738727 0.579162386488926
3.0786578738727 3.0786578738727 0.579162386488926
3.0786578738727 3.0786578738727 0.579162386488926
3.0786578738727 3.0786578738727 0.579162386488926
3.0786578738727 3.0786578738727 0.579162386488926
3.07794954359142 3.07794954359142 0.579977653661335
3.07794954359142 3.07794954359142 0.579977653661335
3.07794954359142 3.07794954359142 0.579977653661335
3.07794954359142 3.07794954359142 0.579977653661335
3.07794954359142 3.07794954359142 0.579977653661335
3.07794954359142 3.07794954359142 0.579977653661335
3.07794954359142 3.07794954359142 0.579977653661335
-1.10592256890236 -1.10592256890236 0.580144753057211
3.07771636182315 3.07771636182315 0.580246143819684
3.07734826102836 3.07734826102836 0.580670088029596
3.07734826102836 3.07734826102836 0.580670088029596
3.07734826102836 3.07734826102836 0.580670088029596
3.07734826102836 3.07734826102836 0.580670088029596
3.07687874355552 3.07687874355552 0.581211021949083
3.07687874355552 3.07687874355552 0.581211021949083
3.07687874355552 3.07687874355552 0.581211021949083
-1.10419528928686 -1.10419528928686 0.582088479307478
-1.10419528928686 -1.10419528928686 0.582088479307478
3.07528251048248 3.07528251048248 0.583051619775334
-1.10287049933205 -1.10287049933205 0.583578590218823
-1.10256772855652 -1.10256772855652 0.583919057573091
-1.10256772855652 -1.10256772855652 0.583919057573091
-1.10256772855652 -1.10256772855652 0.583919057573091
-1.10256772855652 -1.10256772855652 0.583919057573091
-1.10256772855652 -1.10256772855652 0.583919057573091
3.07372078901072 3.07372078901072 0.584854760282926
3.07372078901072 3.07372078901072 0.584854760282926
-1.0996707112965 -1.0996707112965 0.587175090160085
-1.0996707112965 -1.0996707112965 0.587175090160085
-1.0996707112965 -1.0996707112965 0.587175090160085
-1.09953552382833 -1.09953552382833 0.587326954837582
-1.09953552382833 -1.09953552382833 0.587326954837582
3.07125742063282 3.07125742063282 0.587703604468601
3.07125742063282 3.07125742063282 0.587703604468601
3.07125742063282 3.07125742063282 0.587703604468601
3.07125742063282 3.07125742063282 0.587703604468601
3.07109857986366 3.07109857986366 0.587887496794159
3.07109857986366 3.07109857986366 0.587887496794159
3.07109857986366 3.07109857986366 0.587887496794159
3.07108324852384 3.07108324852384 0.587905247365908
3.07065754755134 3.07065754755134 0.58839821038595
3.07065754755134 3.07065754755134 0.58839821038595
3.07065754755134 3.07065754755134 0.58839821038595
3.07065754755134 3.07065754755134 0.58839821038595
3.07065754755134 3.07065754755134 0.58839821038595
-1.09775277135001 -1.09775277135001 0.589328979151052
3.06939701594965 3.06939701594965 0.589858903567776
3.06939701594965 3.06939701594965 0.589858903567776
-1.0971052484401 -1.0971052484401 0.590055838566156
-1.0971052484401 -1.0971052484401 0.590055838566156
3.06837912862419 3.06837912862419 0.591039504132632
3.06837912862419 3.06837912862419 0.591039504132632
3.06806478529198 3.06806478529198 0.591404291265859
-1.09538021113573 -1.09538021113573 0.591991415504704
-1.09538021113573 -1.09538021113573 0.591991415504704
-1.09538021113573 -1.09538021113573 0.591991415504704
-1.09538021113573 -1.09538021113573 0.591991415504704
-1.09538021113573 -1.09538021113573 0.591991415504704
-1.09538021113573 -1.09538021113573 0.591991415504704
-1.09538021113573 -1.09538021113573 0.591991415504704
-1.09538021113573 -1.09538021113573 0.591991415504704
-1.09538021113573 -1.09538021113573 0.591991415504704
-1.09538021113573 -1.09538021113573 0.591991415504704
-1.09538021113573 -1.09538021113573 0.591991415504704
3.06710662508127 3.06710662508127 0.592516776776447
3.06710662508127 3.06710662508127 0.592516776776447
3.06670873649044 3.06670873649044 0.592979000989104
3.06554713241511 3.06554713241511 0.59432926513622
3.06554713241511 3.06554713241511 0.59432926513622
3.06554713241511 3.06554713241511 0.59432926513622
3.06554713241511 3.06554713241511 0.59432926513622
3.06554713241511 3.06554713241511 0.59432926513622
-1.0924166314008 -1.0924166314008 0.595313837846609
-1.0924166314008 -1.0924166314008 0.595313837846609
-1.0924166314008 -1.0924166314008 0.595313837846609
-1.0924166314008 -1.0924166314008 0.595313837846609
-1.0924166314008 -1.0924166314008 0.595313837846609
-1.0924166314008 -1.0924166314008 0.595313837846609
-1.0924166314008 -1.0924166314008 0.595313837846609
-1.0924166314008 -1.0924166314008 0.595313837846609
-1.0924166314008 -1.0924166314008 0.595313837846609
-1.0924166314008 -1.0924166314008 0.595313837846609
-1.0924166314008 -1.0924166314008 0.595313837846609
3.06366308589259 3.06366308589259 0.596521949428437
3.06366308589259 3.06366308589259 0.596521949428437
3.06366308589259 3.06366308589259 0.596521949428437
-1.09067355042477 -1.09067355042477 0.597266231098625
-1.09067355042477 -1.09067355042477 0.597266231098625
-1.09067355042477 -1.09067355042477 0.597266231098625
-1.09067355042477 -1.09067355042477 0.597266231098625
3.06287482664329 3.06287482664329 0.597440305166676
3.06287482664329 3.06287482664329 0.597440305166676
3.0614780465071 3.0614780465071 0.599069008634555
3.0614780465071 3.0614780465071 0.599069008634555
3.06112299259582 3.06112299259582 0.599483299735158
3.06112299259582 3.06112299259582 0.599483299735158
-1.08863328254113 -1.08863328254113 0.599549799382415
-1.08863328254113 -1.08863328254113 0.599549799382415
-1.08863328254113 -1.08863328254113 0.599549799382415
-1.08863328254113 -1.08863328254113 0.599549799382415
-1.08849728726227 -1.08849728726227 0.599701945705328
-1.08849728726227 -1.08849728726227 0.599701945705328
-1.08849728726227 -1.08849728726227 0.599701945705328
3.0598036143841 3.0598036143841 0.601023806914831
-1.08641310348322 -1.08641310348322 0.602032595554499
-1.08641310348322 -1.08641310348322 0.602032595554499
-1.08641310348322 -1.08641310348322 0.602032595554499
-1.08641310348322 -1.08641310348322 0.602032595554499
-1.08641310348322 -1.08641310348322 0.602032595554499
3.05882003424496 3.05882003424496 0.602173262500159
3.05882003424496 3.05882003424496 0.602173262500159
3.05882003424496 3.05882003424496 0.602173262500159
3.05882003424496 3.05882003424496 0.602173262500159
3.05869387034722 3.05869387034722 0.602320766545269
3.05847857097732 3.05847857097732 0.602572516179171
3.05847857097732 3.05847857097732 0.602572516179171
3.05847857097732 3.05847857097732 0.602572516179171
3.05805029034728 3.05805029034728 0.603073429209747
3.05805029034728 3.05805029034728 0.603073429209747
3.05805029034728 3.05805029034728 0.603073429209747
3.05805029034728 3.05805029034728 0.603073429209747
3.05805029034728 3.05805029034728 0.603073429209747
3.0570935047749 3.0570935047749 0.604193073456485
3.05683456376923 3.05683456376923 0.604496231464653
-1.08340662269081 -1.08340662269081 0.605391045760835
-1.08340662269081 -1.08340662269081 0.605391045760835
-1.08340662269081 -1.08340662269081 0.605391045760835
-1.08340662269081 -1.08340662269081 0.605391045760835
-1.08340662269081 -1.08340662269081 0.605391045760835
-1.08340662269081 -1.08340662269081 0.605391045760835
-1.08241341679999 -1.08241341679999 0.606499580745179
3.05472780970126 3.05472780970126 0.606964969457817
3.05472780970126 3.05472780970126 0.606964969457817
3.05472780970126 3.05472780970126 0.606964969457817
3.0540185379003 3.0540185379003 0.607797000670879
-1.08104264102658 -1.08104264102658 0.608028742704444
-1.08104264102658 -1.08104264102658 0.608028742704444
-1.08104264102658 -1.08104264102658 0.608028742704444
-1.08104264102658 -1.08104264102658 0.608028742704444
-1.08104264102658 -1.08104264102658 0.608028742704444
-1.08104264102658 -1.08104264102658 0.608028742704444
-1.0802079891945 -1.0802079891945 0.6089593835742
-1.0802079891945 -1.0802079891945 0.6089593835742
-1.0802079891945 -1.0802079891945 0.6089593835742
-1.07971758922976 -1.07971758922976 0.609506021521104
-1.07971758922976 -1.07971758922976 0.609506021521104
-1.07971758922976 -1.07971758922976 0.609506021521104
-1.07941895131004 -1.07941895131004 0.609838848133936
-1.07941895131004 -1.07941895131004 0.609838848133936
3.05206324151005 3.05206324151005 0.610093030616587
3.04920807695208 3.04920807695208 0.613451807020843
3.04920807695208 3.04920807695208 0.613451807020843
3.04920807695208 3.04920807695208 0.613451807020843
3.04920807695208 3.04920807695208 0.613451807020843
3.04920807695208 3.04920807695208 0.613451807020843
3.04920807695208 3.04920807695208 0.613451807020843
3.04920807695208 3.04920807695208 0.613451807020843
3.04920807695208 3.04920807695208 0.613451807020843
3.04898346822269 3.04898346822269 0.613716337479413
3.04898346822269 3.04898346822269 0.613716337479413
3.04898346822269 3.04898346822269 0.613716337479413
3.04898346822269 3.04898346822269 0.613716337479413
3.04898346822269 3.04898346822269 0.613716337479413
-1.07559312865397 -1.07559312865397 0.61409869622452
-1.07559312865397 -1.07559312865397 0.61409869622452
-1.07427044044621 -1.07427044044621 0.615569704954583
-1.07427044044621 -1.07427044044621 0.615569704954583
3.04640266283589 3.04640266283589 0.616759013121536
3.04640266283589 3.04640266283589 0.616759013121536
3.04624928394887 3.04624928394887 0.616940023716745
3.04597426810798 3.04597426810798 0.617264635653478
3.04597426810798 3.04597426810798 0.617264635653478
3.04597426810798 3.04597426810798 0.617264635653478
3.04597426810798 3.04597426810798 0.617264635653478
3.04398394465966 3.04398394465966 0.619615842225603
3.04398394465966 3.04398394465966 0.619615842225603
3.04398394465966 3.04398394465966 0.619615842225603
3.04398394465966 3.04398394465966 0.619615842225603
-1.07038219913619 -1.07038219913619 0.619888696427539
-1.07038219913619 -1.07038219913619 0.619888696427539
-1.07038219913619 -1.07038219913619 0.619888696427539
-1.0700245319815 -1.0700245319815 0.620285588539303
-1.0700245319815 -1.0700245319815 0.620285588539303
-1.0700245319815 -1.0700245319815 0.620285588539303
-1.0700245319815 -1.0700245319815 0.620285588539303
3.04248833296735 3.04248833296735 0.621384882047768
3.04195821084167 3.04195821084167 0.622012381719195
3.04195821084167 3.04195821084167 0.622012381719195
3.04195821084167 3.04195821084167 0.622012381719195
3.04195821084167 3.04195821084167 0.622012381719195
3.04195821084167 3.04195821084167 0.622012381719195
-1.06825139528308 -1.06825139528308 0.622252182138897
-1.06825139528308 -1.06825139528308 0.622252182138897
-1.06825139528308 -1.06825139528308 0.622252182138897
-1.06825139528308 -1.06825139528308 0.622252182138897
-1.06797818138475 -1.06797818138475 0.622555056213865
3.04075746949546 3.04075746949546 0.623434573888323
-1.06658057815916 -1.06658057815916 0.624103759948955
-1.06658057815916 -1.06658057815916 0.624103759948955
-1.06658057815916 -1.06658057815916 0.624103759948955
-1.06658057815916 -1.06658057815916 0.624103759948955
3.03878992570971 3.03878992570971 0.6257676410945
3.03878992570971 3.03878992570971 0.6257676410945
-1.06504622411012 -1.06504622411012 0.625802793110233
-1.06504622411012 -1.06504622411012 0.625802793110233
-1.06504622411012 -1.06504622411012 0.625802793110233
-1.06504622411012 -1.06504622411012 0.625802793110233
-1.06504622411012 -1.06504622411012 0.625802793110233
-1.06504622411012 -1.06504622411012 0.625802793110233
-1.06504622411012 -1.06504622411012 0.625802793110233
-1.06504622411012 -1.06504622411012 0.625802793110233
-1.06504622411012 -1.06504622411012 0.625802793110233
-1.06504622411012 -1.06504622411012 0.625802793110233
-1.06416416288982 -1.06416416288982 0.626778950440501
-1.06416416288982 -1.06416416288982 0.626778950440501
3.03717704335718 3.03717704335718 0.627682603169741
-1.06326478750935 -1.06326478750935 0.62777383638003
-1.06326478750935 -1.06326478750935 0.62777383638003
3.03687954022485 3.03687954022485 0.628036065712801
3.03687954022485 3.03687954022485 0.628036065712801
3.03659924562952 3.03659924562952 0.628369150925919
3.03659924562952 3.03659924562952 0.628369150925919
3.03656721285087 3.03656721285087 0.628407220953268
-1.06214192358482 -1.06214192358482 0.629015330097684
-1.06016956006667 -1.06016956006667 0.631194416159664
-1.06016956006667 -1.06016956006667 0.631194416159664
-1.05986299627168 -1.05986299627168 0.63153292089462
-1.05986299627168 -1.05986299627168 0.63153292089462
-1.05920743184313 -1.05920743184313 0.632256617084755
-1.05920743184313 -1.05920743184313 0.632256617084755
-1.05920743184313 -1.05920743184313 0.632256617084755
-1.0591626791175 -1.0591626791175 0.632306012359087
-1.0591626791175 -1.0591626791175 0.632306012359087
-1.0591626791175 -1.0591626791175 0.632306012359087
-1.0591626791175 -1.0591626791175 0.632306012359087
-1.0591626791175 -1.0591626791175 0.632306012359087
-1.0591626791175 -1.0591626791175 0.632306012359087
-1.0591626791175 -1.0591626791175 0.632306012359087
-1.0591626791175 -1.0591626791175 0.632306012359087
3.03270680786223 3.03270680786223 0.633001483007471
3.03270680786223 3.03270680786223 0.633001483007471
3.03270680786223 3.03270680786223 0.633001483007471
3.03270680786223 3.03270680786223 0.633001483007471
3.03226682761998 3.03226682761998 0.633525890108811
-1.0579012903702 -1.0579012903702 0.633697806138635
-1.0579012903702 -1.0579012903702 0.633697806138635
-1.05738747751833 -1.05738747751833 0.634264489591179
-1.05738747751833 -1.05738747751833 0.634264489591179
-1.05738747751833 -1.05738747751833 0.634264489591179
-1.05738747751833 -1.05738747751833 0.634264489591179
3.03155950960171 3.03155950960171 0.634369269632962
3.03155950960171 3.03155950960171 0.634369269632962
3.03155950960171 3.03155950960171 0.634369269632962
3.03155950960171 3.03155950960171 0.634369269632962
3.03155950960171 3.03155950960171 0.634369269632962
3.03155950960171 3.03155950960171 0.634369269632962
3.03155950960171 3.03155950960171 0.634369269632962
3.03155950960171 3.03155950960171 0.634369269632962
3.03146226156015 3.03146226156015 0.634485256886532
3.03146226156015 3.03146226156015 0.634485256886532
3.03146226156015 3.03146226156015 0.634485256886532
3.03146226156015 3.03146226156015 0.634485256886532
3.03083260669247 3.03083260669247 0.635236431920644
3.03083260669247 3.03083260669247 0.635236431920644
-1.05641513891713 -1.05641513891713 0.635336486711888
-1.05641513891713 -1.05641513891713 0.635336486711888
-1.05622569748043 -1.05622569748043 0.635545284724064
-1.05622569748043 -1.05622569748043 0.635545284724064
-1.05622569748043 -1.05622569748043 0.635545284724064
-1.05592895856945 -1.05592895856945 0.635872304249707
-1.05592895856945 -1.05592895856945 0.635872304249707
-1.05592895856945 -1.05592895856945 0.635872304249707
3.02965596845904 3.02965596845904 0.636641030242565
3.02965596845904 3.02965596845904 0.636641030242565
-1.05516656355736 -1.05516656355736 0.636712277625386
-1.05516656355736 -1.05516656355736 0.636712277625386
3.02877604036649 3.02877604036649 0.637692176994948
-1.05420376898944 -1.05420376898944 0.637772590144719
-1.05420376898944 -1.05420376898944 0.637772590144719
-1.05274583500752 -1.05274583500752 0.639377232786175
-1.05191486133401 -1.05191486133401 0.640291308713704
-1.05145771988122 -1.05145771988122 0.640794007232721
-1.05145771988122 -1.05145771988122 0.640794007232721
-1.05145771988122 -1.05145771988122 0.640794007232721
3.02610638224116 3.02610638224116 0.640885173110078
3.02597822975153 3.02597822975153 0.641038593367869
3.02597822975153 3.02597822975153 0.641038593367869
3.02597822975153 3.02597822975153 0.641038593367869
3.02527324391885 3.02527324391885 0.641882818860635
3.02527324391885 3.02527324391885 0.641882818860635
-1.05036409589895 -1.05036409589895 0.641996158367621
-1.05036409589895 -1.05036409589895 0.641996158367621
-1.05036409589895 -1.05036409589895 0.641996158367621
-1.05036409589895 -1.05036409589895 0.641996158367621
-1.05036409589895 -1.05036409589895 0.641996158367621
-1.05036409589895 -1.05036409589895 0.641996158367621
-1.05036409589895 -1.05036409589895 0.641996158367621
-1.05019266366582 -1.05019266366582 0.642184544210704
-1.05019266366582 -1.05019266366582 0.642184544210704
-1.05019266366582 -1.05019266366582 0.642184544210704
-1.05019266366582 -1.05019266366582 0.642184544210704
-1.05019266366582 -1.05019266366582 0.642184544210704
-1.05019266366582 -1.05019266366582 0.642184544210704
-1.05019266366582 -1.05019266366582 0.642184544210704
-1.05019266366582 -1.05019266366582 0.642184544210704
-1.05019266366582 -1.05019266366582 0.642184544210704
-1.05019266366582 -1.05019266366582 0.642184544210704
-1.05019266366582 -1.05019266366582 0.642184544210704
-1.05019266366582 -1.05019266366582 0.642184544210704
-1.05019266366582 -1.05019266366582 0.642184544210704
-1.04986559084117 -1.04986559084117 0.642543918491689
-1.04969165971916 -1.04969165971916 0.642735003377312
3.0232734066988 3.0232734066988 0.64427982239177
3.0232734066988 3.0232734066988 0.64427982239177
3.0232734066988 3.0232734066988 0.64427982239177
3.0232734066988 3.0232734066988 0.64427982239177
3.0232734066988 3.0232734066988 0.64427982239177
3.0232734066988 3.0232734066988 0.64427982239177
3.0232734066988 3.0232734066988 0.64427982239177
3.0232734066988 3.0232734066988 0.64427982239177
3.0232734066988 3.0232734066988 0.64427982239177
3.0232734066988 3.0232734066988 0.64427982239177
3.0232734066988 3.0232734066988 0.64427982239177
3.0232734066988 3.0232734066988 0.64427982239177
3.0232734066988 3.0232734066988 0.64427982239177
3.02154627162584 3.02154627162584 0.646352552285722
3.02154627162584 3.02154627162584 0.646352552285722
3.02154627162584 3.02154627162584 0.646352552285722
3.02104956677141 3.02104956677141 0.646949088279338
-1.04568929152009 -1.04568929152009 0.647127605021932
-1.04553750723636 -1.04553750723636 0.647294019584031
-1.04452794250993 -1.04452794250993 0.6484005830508
-1.04452794250993 -1.04452794250993 0.6484005830508
-1.04452794250993 -1.04452794250993 0.6484005830508
-1.04452794250993 -1.04452794250993 0.6484005830508
-1.04452794250993 -1.04452794250993 0.6484005830508
-1.04441377060163 -1.04441377060163 0.648525690509765
-1.04353818491098 -1.04353818491098 0.649484911690984
-1.04353818491098 -1.04353818491098 0.649484911690984
-1.04353818491098 -1.04353818491098 0.649484911690984
-1.04353818491098 -1.04353818491098 0.649484911690984
-1.04353818491098 -1.04353818491098 0.649484911690984
-1.04353818491098 -1.04353818491098 0.649484911690984
-1.04221420159123 -1.04221420159123 0.65093459325714
3.01743240091791 3.01743240091791 0.65129917319072
-1.04050498526749 -1.04050498526749 0.652804723683301
-1.04003169962693 -1.04003169962693 0.653322297987937
-1.04003169962693 -1.04003169962693 0.653322297987937
3.01551481958867 3.01551481958867 0.653609492711372
3.01551481958867 3.01551481958867 0.653609492711372
3.01551481958867 3.01551481958867 0.653609492711372
3.01474163413096 3.01474163413096 0.65454185023258
3.01474163413096 3.01474163413096 0.65454185023258
3.01454866406897 3.01454866406897 0.65477461910177
3.01454866406897 3.01454866406897 0.65477461910177
-1.03854064878411 -1.03854064878411 0.654952120445695
-1.03854064878411 -1.03854064878411 0.654952120445695
-1.03854064878411 -1.03854064878411 0.654952120445695
3.01407759644686 3.01407759644686 0.655342963569723
3.01407759644686 3.01407759644686 0.655342963569723
-1.03796629910009 -1.03796629910009 0.655579619963737
-1.03780130391912 -1.03780130391912 0.655759852483577
-1.03736108174282 -1.03736108174282 0.65624066136825
-1.03736108174282 -1.03736108174282 0.65624066136825
-1.03704750567622 -1.03704750567622 0.656583087776341
-1.03704750567622 -1.03704750567622 0.656583087776341
-1.03704750567622 -1.03704750567622 0.656583087776341
-1.03704750567622 -1.03704750567622 0.656583087776341
-1.03704750567622 -1.03704750567622 0.656583087776341
-1.03704750567622 -1.03704750567622 0.656583087776341
-1.03704750567622 -1.03704750567622 0.656583087776341
-1.03704750567622 -1.03704750567622 0.656583087776341
-1.03704750567622 -1.03704750567622 0.656583087776341
-1.03704750567622 -1.03704750567622 0.656583087776341
-1.03704750567622 -1.03704750567622 0.656583087776341
-1.03704750567622 -1.03704750567622 0.656583087776341
-1.03689862429898 -1.03689862429898 0.656745649408829
-1.03689862429898 -1.03689862429898 0.656745649408829
-1.03689862429898 -1.03689862429898 0.656745649408829
-1.03689862429898 -1.03689862429898 0.656745649408829
-1.03689862429898 -1.03689862429898 0.656745649408829
-1.03689862429898 -1.03689862429898 0.656745649408829
-1.03689862429898 -1.03689862429898 0.656745649408829
-1.03689862429898 -1.03689862429898 0.656745649408829
-1.03689862429898 -1.03689862429898 0.656745649408829
-1.03689862429898 -1.03689862429898 0.656745649408829
-1.03679884589369 -1.03679884589369 0.656854589860839
-1.03590713010027 -1.03590713010027 0.657827963150427
-1.03590713010027 -1.03590713010027 0.657827963150427
-1.03583721938616 -1.03583721938616 0.657904258892316
-1.03583721938616 -1.03583721938616 0.657904258892316
-1.03572756741119 -1.03572756741119 0.658023920564422
-1.03567676745122 -1.03567676745122 0.658079355806189
-1.03567676745122 -1.03567676745122 0.658079355806189
-1.03567676745122 -1.03567676745122 0.658079355806189
-1.03567676745122 -1.03567676745122 0.658079355806189
-1.03567676745122 -1.03567676745122 0.658079355806189
-1.03567676745122 -1.03567676745122 0.658079355806189
-1.03567676745122 -1.03567676745122 0.658079355806189
-1.03536917903509 -1.03536917903509 0.658414982722312
-1.03536917903509 -1.03536917903509 0.658414982722312
-1.03467605503665 -1.03467605503665 0.659171115624722
-1.03467605503665 -1.03467605503665 0.659171115624722
-1.03467605503665 -1.03467605503665 0.659171115624722
-1.0346652883025 -1.0346652883025 0.659182859226333
-1.0346652883025 -1.0346652883025 0.659182859226333
-1.0346652883025 -1.0346652883025 0.659182859226333
-1.0346652883025 -1.0346652883025 0.659182859226333
-1.0346652883025 -1.0346652883025 0.659182859226333
-1.0346652883025 -1.0346652883025 0.659182859226333
-1.03453605328018 -1.03453605328018 0.659323815261389
-1.03453605328018 -1.03453605328018 0.659323815261389
-1.03453605328018 -1.03453605328018 0.659323815261389
-1.03453605328018 -1.03453605328018 0.659323815261389
-1.03453605328018 -1.03453605328018 0.659323815261389
-1.03401346141008 -1.03401346141008 0.659893719191908
-1.03401346141008 -1.03401346141008 0.659893719191908
-1.03401346141008 -1.03401346141008 0.659893719191908
-1.03401346141008 -1.03401346141008 0.659893719191908
-1.03401346141008 -1.03401346141008 0.659893719191908
-1.03401346141008 -1.03401346141008 0.659893719191908
-1.03401346141008 -1.03401346141008 0.659893719191908
-1.03397684575703 -1.03397684575703 0.659933644713407
-1.03397684575703 -1.03397684575703 0.659933644713407
-1.03397684575703 -1.03397684575703 0.659933644713407
-1.03397684575703 -1.03397684575703 0.659933644713407
-1.03397684575703 -1.03397684575703 0.659933644713407
-1.03397684575703 -1.03397684575703 0.659933644713407
-1.03397684575703 -1.03397684575703 0.659933644713407
3.01022392981124 3.01022392981124 0.659998907641364
3.01022392981124 3.01022392981124 0.659998907641364
-1.03370562807723 -1.03370562807723 0.660229358450119
3.0095485468526 3.0095485468526 0.660816079779207
3.0095485468526 3.0095485468526 0.660816079779207
3.00852704364322 3.00852704364322 0.662052703818611
3.00852704364322 3.00852704364322 0.662052703818611
3.00814169059893 3.00814169059893 0.662519417665906
3.00814169059893 3.00814169059893 0.662519417665906
3.00814169059893 3.00814169059893 0.662519417665906
3.00814169059893 3.00814169059893 0.662519417665906
3.00814169059893 3.00814169059893 0.662519417665906
3.00814169059893 3.00814169059893 0.662519417665906
-1.03018669780362 -1.03018669780362 0.664062855863375
-1.03018669780362 -1.03018669780362 0.664062855863375
-1.02911441353934 -1.02911441353934 0.665229810906807
-1.02911441353934 -1.02911441353934 0.665229810906807
-1.02911441353934 -1.02911441353934 0.665229810906807
-1.02911441353934 -1.02911441353934 0.665229810906807
-1.02906257338367 -1.02906257338367 0.665286214184958
3.00548685140224 3.00548685140224 0.665737872127799
3.00441989439586 3.00441989439586 0.667032856269317
3.00441989439586 3.00441989439586 0.667032856269317
3.00441989439586 3.00441989439586 0.667032856269317
3.00441989439586 3.00441989439586 0.667032856269317
3.00441989439586 3.00441989439586 0.667032856269317
3.0023504029244 3.0023504029244 0.669547097732336
3.0023504029244 3.0023504029244 0.669547097732336
3.00156127284879 3.00156127284879 0.670506671554831
-1.02371487854449 -1.02371487854449 0.671097967152207
3.00040613609496 3.00040613609496 0.671912152572998
3.00040613609496 3.00040613609496 0.671912152572998
-1.02268844252366 -1.02268844252366 0.672212005587337
-1.02268844252366 -1.02268844252366 0.672212005587337
2.99674981635077 2.99674981635077 0.676367484857458
2.99674981635077 2.99674981635077 0.676367484857458
-1.01881248050503 -1.01881248050503 0.676414703237456
-1.01881248050503 -1.01881248050503 0.676414703237456
-1.01799705046217 -1.01799705046217 0.677298078950257
2.99581283512426 2.99581283512426 0.677510832887
2.99581283512426 2.99581283512426 0.677510832887
-1.01774204662472 -1.01774204662472 0.677574275934055
-1.01774204662472 -1.01774204662472 0.677574275934055
-1.01774204662472 -1.01774204662472 0.677574275934055
-1.01774204662472 -1.01774204662472 0.677574275934055
-1.01774204662472 -1.01774204662472 0.677574275934055
2.99331992097384 2.99331992097384 0.680555983559046
2.99331992097384 2.99331992097384 0.680555983559046
2.99315290617931 2.99315290617931 0.680760160769032
2.99315290617931 2.99315290617931 0.680760160769032
2.99315290617931 2.99315290617931 0.680760160769032
-1.01395184142229 -1.01395184142229 0.681676482150265
-1.01395184142229 -1.01395184142229 0.681676482150265
-1.01395160413553 -1.01395160413553 0.681676738798578
2.99150371378314 2.99150371378314 0.682777423248431
2.99149915240926 2.99149915240926 0.682783005428204
2.99149915240926 2.99149915240926 0.682783005428204
2.99149915240926 2.99149915240926 0.682783005428204
2.99149915240926 2.99149915240926 0.682783005428204
-1.0126695335331 -1.0126695335331 0.683063118288876
2.99122719315265 2.99122719315265 0.683115855179296
2.99122719315265 2.99122719315265 0.683115855179296
2.99122719315265 2.99122719315265 0.683115855179296
2.99122719315265 2.99122719315265 0.683115855179296
2.99080346004185 2.99080346004185 0.683634569128426
2.99072994636774 2.99072994636774 0.683724574567193
2.99072994636774 2.99072994636774 0.683724574567193
2.99007840189352 2.99007840189352 0.684522458164573
2.98957097232653 2.98957097232653 0.685144074910641
-1.01006100352648 -1.01006100352648 0.685882064628428
-1.01006100352648 -1.01006100352648 0.685882064628428
-1.01006100352648 -1.01006100352648 0.685882064628428
-1.01006100352648 -1.01006100352648 0.685882064628428
-1.01006100352648 -1.01006100352648 0.685882064628428
-1.00936303320669 -1.00936303320669 0.686635938978352
-1.00936303320669 -1.00936303320669 0.686635938978352
-1.00936303320669 -1.00936303320669 0.686635938978352
-1.00936303320669 -1.00936303320669 0.686635938978352
-1.00936303320669 -1.00936303320669 0.686635938978352
-1.00936303320669 -1.00936303320669 0.686635938978352
-1.00936303320669 -1.00936303320669 0.686635938978352
-1.00936303320669 -1.00936303320669 0.686635938978352
-1.00936303320669 -1.00936303320669 0.686635938978352
-1.00936303320669 -1.00936303320669 0.686635938978352
-1.00936303320669 -1.00936303320669 0.686635938978352
-1.00936303320669 -1.00936303320669 0.686635938978352
-1.00936303320669 -1.00936303320669 0.686635938978352
-1.00936303320669 -1.00936303320669 0.686635938978352
2.98809105268957 2.98809105268957 0.686958104297041
2.98809105268957 2.98809105268957 0.686958104297041
2.98809105268957 2.98809105268957 0.686958104297041
2.98790085509357 2.98790085509357 0.687191358093058
2.98790085509357 2.98790085509357 0.687191358093058
-1.00872393067125 -1.00872393067125 0.687326088124527
2.98774221529796 2.98774221529796 0.687385930484483
2.98774221529796 2.98774221529796 0.687385930484483
2.98774221529796 2.98774221529796 0.687385930484483
2.98774221529796 2.98774221529796 0.687385930484483
2.98774221529796 2.98774221529796 0.687385930484483
2.98774221529796 2.98774221529796 0.687385930484483
2.98774221529796 2.98774221529796 0.687385930484483
2.98774221529796 2.98774221529796 0.687385930484483
2.98774221529796 2.98774221529796 0.687385930484483
2.98774221529796 2.98774221529796 0.687385930484483
2.98774221529796 2.98774221529796 0.687385930484483
2.98774221529796 2.98774221529796 0.687385930484483
-1.00717286037258 -1.00717286037258 0.689000494290378
-1.0070325113031 -1.0070325113031 0.689151965708673
-1.0070325113031 -1.0070325113031 0.689151965708673
-1.0070325113031 -1.0070325113031 0.689151965708673
-1.0070325113031 -1.0070325113031 0.689151965708673
2.98562242807987 2.98562242807987 0.689987630899811
2.98562242807987 2.98562242807987 0.689987630899811
2.98562242807987 2.98562242807987 0.689987630899811
2.98562242807987 2.98562242807987 0.689987630899811
2.98562242807987 2.98562242807987 0.689987630899811
2.98562242807987 2.98562242807987 0.689987630899811
2.98536494684471 2.98536494684471 0.690303872378336
2.98536494684471 2.98536494684471 0.690303872378336
2.98536494684471 2.98536494684471 0.690303872378336
-1.00560869161525 -1.00560869161525 0.690688276361805
-1.00560869161525 -1.00560869161525 0.690688276361805
2.98497776178484 2.98497776178484 0.690779509008468
2.98313410579047 2.98313410579047 0.693045848644427
2.98313410579047 2.98313410579047 0.693045848644427
2.98313410579047 2.98313410579047 0.693045848644427
2.98313410579047 2.98313410579047 0.693045848644427
2.98313410579047 2.98313410579047 0.693045848644427
2.98313410579047 2.98313410579047 0.693045848644427
-1.00241643203205 -1.00241643203205 0.694130580615649
-1.00241643203205 -1.00241643203205 0.694130580615649
-1.00241643203205 -1.00241643203205 0.694130580615649
-1.00241643203205 -1.00241643203205 0.694130580615649
-1.00241643203205 -1.00241643203205 0.694130580615649
-1.00205437574037 -1.00205437574037 0.694520817328158
-1.0009252423304 -1.0009252423304 0.695737614869591
-1.0009252423304 -1.0009252423304 0.695737614869591
2.98076288582615 2.98076288582615 0.695964354015847
2.98076288582615 2.98076288582615 0.695964354015847
-0.999257394386569 -0.999257394386569 0.697534363425473
-0.999257394386569 -0.999257394386569 0.697534363425473
2.9772113871961 2.9772113871961 0.700343217512227
2.9772113871961 2.9772113871961 0.700343217512227
2.9772113871961 2.9772113871961 0.700343217512227
2.9772113871961 2.9772113871961 0.700343217512227
2.9772113871961 2.9772113871961 0.700343217512227
-0.993980749728695 -0.993980749728695 0.703214702055464
-0.993980749728695 -0.993980749728695 0.703214702055464
-0.993980749728695 -0.993980749728695 0.703214702055464
-0.993980749728695 -0.993980749728695 0.703214702055464
-0.993980749728695 -0.993980749728695 0.703214702055464
-0.993980749728695 -0.993980749728695 0.703214702055464
-0.993980749728695 -0.993980749728695 0.703214702055464
-0.993980749728695 -0.993980749728695 0.703214702055464
-0.993980749728695 -0.993980749728695 0.703214702055464
-0.993980749728695 -0.993980749728695 0.703214702055464
-0.993070200439383 -0.993070200439383 0.704194359455882
-0.993070200439383 -0.993070200439383 0.704194359455882
-0.992301446185085 -0.992301446185085 0.705021349359436
-0.992301446185085 -0.992301446185085 0.705021349359436
-0.991865257598695 -0.991865257598695 0.705490537697791
-0.991865257598695 -0.991865257598695 0.705490537697791
-0.991865257598695 -0.991865257598695 0.705490537697791
-0.991865257598695 -0.991865257598695 0.705490537697791
-0.991865257598695 -0.991865257598695 0.705490537697791
2.97261235638448 2.97261235638448 0.706027290187452
2.97261235638448 2.97261235638448 0.706027290187452
2.97261235638448 2.97261235638448 0.706027290187452
2.97261235638448 2.97261235638448 0.706027290187452
-0.991008717302976 -0.991008717302976 0.706411793156081
-0.991008717302976 -0.991008717302976 0.706411793156081
-0.991008717302976 -0.991008717302976 0.706411793156081
-0.990925609880121 -0.990925609880121 0.706501173812512
-0.990925609880121 -0.990925609880121 0.706501173812512
-0.990925609880121 -0.990925609880121 0.706501173812512
-0.990925609880121 -0.990925609880121 0.706501173812512
-0.990925609880121 -0.990925609880121 0.706501173812512
-0.990925609880121 -0.990925609880121 0.706501173812512
-0.990925609880121 -0.990925609880121 0.706501173812512
-0.990925609880121 -0.990925609880121 0.706501173812512
-0.990925609880121 -0.990925609880121 0.706501173812512
-0.990925609880121 -0.990925609880121 0.706501173812512
-0.990925609880121 -0.990925609880121 0.706501173812512
2.9718843669378 2.9718843669378 0.706928443722068
2.97178560783331 2.97178560783331 0.707050723988181
2.97178560783331 2.97178560783331 0.707050723988181
2.97178560783331 2.97178560783331 0.707050723988181
2.97178560783331 2.97178560783331 0.707050723988181
2.97178560783331 2.97178560783331 0.707050723988181
2.97178560783331 2.97178560783331 0.707050723988181
2.97178560783331 2.97178560783331 0.707050723988181
2.97178560783331 2.97178560783331 0.707050723988181
2.97178560783331 2.97178560783331 0.707050723988181
2.97178560783331 2.97178560783331 0.707050723988181
2.97178232097416 2.97178232097416 0.707054793790834
-0.990280987163343 -0.990280987163343 0.707194420984567
-0.990280987163343 -0.990280987163343 0.707194420984567
-0.990280987163343 -0.990280987163343 0.707194420984567
-0.989482122394451 -0.989482122394451 0.708053464920824
-0.989482122394451 -0.989482122394451 0.708053464920824
-0.989482122394451 -0.989482122394451 0.708053464920824
-0.989482122394451 -0.989482122394451 0.708053464920824
-0.989482122394451 -0.989482122394451 0.708053464920824
-0.989482122394451 -0.989482122394451 0.708053464920824
2.97087951135337 2.97087951135337 0.708172954110856
2.97087951135337 2.97087951135337 0.708172954110856
2.97087951135337 2.97087951135337 0.708172954110856
-0.989201682347919 -0.989201682347919 0.708355010791752
-0.989201682347919 -0.989201682347919 0.708355010791752
-0.988653504336077 -0.988653504336077 0.708944415974591
2.96939209027605 2.96939209027605 0.710016469796366
2.96939209027605 2.96939209027605 0.710016469796366
2.96939209027605 2.96939209027605 0.710016469796366
2.96873804131514 2.96873804131514 0.710827610859115
2.96873804131514 2.96873804131514 0.710827610859115
2.96873804131514 2.96873804131514 0.710827610859115
2.96873804131514 2.96873804131514 0.710827610859115
2.96873804131514 2.96873804131514 0.710827610859115
2.96873804131514 2.96873804131514 0.710827610859115
2.96873804131514 2.96873804131514 0.710827610859115
2.96873804131514 2.96873804131514 0.710827610859115
2.96873804131514 2.96873804131514 0.710827610859115
-0.986622629096691 -0.986622629096691 0.711127729053705
-0.986622629096691 -0.986622629096691 0.711127729053705
-0.986622629096691 -0.986622629096691 0.711127729053705
-0.986622629096691 -0.986622629096691 0.711127729053705
2.96828677605516 2.96828677605516 0.711387444585408
2.96707642098841 2.96707642098841 0.712889728415806
2.96707642098841 2.96707642098841 0.712889728415806
2.96707642098841 2.96707642098841 0.712889728415806
2.96707642098841 2.96707642098841 0.712889728415806
2.96707642098841 2.96707642098841 0.712889728415806
2.96707642098841 2.96707642098841 0.712889728415806
2.96707642098841 2.96707642098841 0.712889728415806
-0.984410796796803 -0.984410796796803 0.713505134857703
-0.984410796796803 -0.984410796796803 0.713505134857703
-0.98421625598704 -0.98421625598704 0.713714220511998
-0.98421625598704 -0.98421625598704 0.713714220511998
-0.98421625598704 -0.98421625598704 0.713714220511998
-0.98421625598704 -0.98421625598704 0.713714220511998
2.96600179150179 2.96600179150179 0.714224446665881
-0.983569434614116 -0.983569434614116 0.71440938383904
-0.983569434614116 -0.983569434614116 0.71440938383904
-0.983569434614116 -0.983569434614116 0.71440938383904
-0.983569434614116 -0.983569434614116 0.71440938383904
2.96523881853752 2.96523881853752 0.715172591367725
2.96523881853752 2.96523881853752 0.715172591367725
2.96495495333142 2.96495495333142 0.715525458608792
2.96495495333142 2.96495495333142 0.715525458608792
2.96495495333142 2.96495495333142 0.715525458608792
2.96495495333142 2.96495495333142 0.715525458608792
2.96495495333142 2.96495495333142 0.715525458608792
2.96495495333142 2.96495495333142 0.715525458608792
2.96495495333142 2.96495495333142 0.715525458608792
-0.982122036753531 -0.982122036753531 0.715964872967385
-0.982122036753531 -0.982122036753531 0.715964872967385
-0.982122036753531 -0.982122036753531 0.715964872967385
-0.982122036753531 -0.982122036753531 0.715964872967385
2.96458578173788 2.96458578173788 0.715984456706987
2.96458578173788 2.96458578173788 0.715984456706987
2.96427683499395 2.96427683499395 0.716368652747218
2.96427683499395 2.96427683499395 0.716368652747218
2.96427683499395 2.96427683499395 0.716368652747218
2.96427683499395 2.96427683499395 0.716368652747218
2.96427683499395 2.96427683499395 0.716368652747218
2.96427683499395 2.96427683499395 0.716368652747218
2.96399268879832 2.96399268879832 0.71672206931988
-0.980303002544007 -0.980303002544007 0.717919636182455
-0.980303002544007 -0.980303002544007 0.717919636182455
-0.980303002544007 -0.980303002544007 0.717919636182455
-0.980303002544007 -0.980303002544007 0.717919636182455
-0.980303002544007 -0.980303002544007 0.717919636182455
-0.980303002544007 -0.980303002544007 0.717919636182455
-0.980303002544007 -0.980303002544007 0.717919636182455
-0.980303002544007 -0.980303002544007 0.717919636182455
-0.980303002544007 -0.980303002544007 0.717919636182455
-0.980303002544007 -0.980303002544007 0.717919636182455
-0.980303002544007 -0.980303002544007 0.717919636182455
2.96171604160006 2.96171604160006 0.719555863887168
2.96171604160006 2.96171604160006 0.719555863887168
2.96171604160006 2.96171604160006 0.719555863887168
2.96171604160006 2.96171604160006 0.719555863887168
2.96171604160006 2.96171604160006 0.719555863887168
2.96171604160006 2.96171604160006 0.719555863887168
2.96171604160006 2.96171604160006 0.719555863887168
2.96171604160006 2.96171604160006 0.719555863887168
-0.978309170043209 -0.978309170043209 0.720062176821418
-0.978309170043209 -0.978309170043209 0.720062176821418
2.96129846832751 2.96129846832751 0.720076039732412
2.96129846832751 2.96129846832751 0.720076039732412
2.96129846832751 2.96129846832751 0.720076039732412
2.96129846832751 2.96129846832751 0.720076039732412
2.96037233680393 2.96037233680393 0.721230190050496
2.96037233680393 2.96037233680393 0.721230190050496
-0.976983966476933 -0.976983966476933 0.721486231281367
-0.976983966476933 -0.976983966476933 0.721486231281367
-0.97660430743055 -0.97660430743055 0.721894217184203
-0.97660430743055 -0.97660430743055 0.721894217184203
-0.97660430743055 -0.97660430743055 0.721894217184203
-0.97660430743055 -0.97660430743055 0.721894217184203
-0.975766191433978 -0.975766191433978 0.722794882780969
-0.975082260400582 -0.975082260400582 0.723529877794348
-0.974732634412333 -0.974732634412333 0.723905616651278
-0.974732634412333 -0.974732634412333 0.723905616651278
-0.97438057080259 -0.97438057080259 0.724283982059791
-0.97438057080259 -0.97438057080259 0.724283982059791
-0.97438057080259 -0.97438057080259 0.724283982059791
-0.974354567146021 -0.974354567146021 0.724311928674412
-0.974354567146021 -0.974354567146021 0.724311928674412
-0.974354567146021 -0.974354567146021 0.724311928674412
-0.974354567146021 -0.974354567146021 0.724311928674412
-0.974354567146021 -0.974354567146021 0.724311928674412
-0.974354567146021 -0.974354567146021 0.724311928674412
-0.974354567146021 -0.974354567146021 0.724311928674412
2.95701017498613 2.95701017498613 0.725425451737974
2.95701017498613 2.95701017498613 0.725425451737974
2.95701017498613 2.95701017498613 0.725425451737974
2.95701017498613 2.95701017498613 0.725425451737974
2.95701017498613 2.95701017498613 0.725425451737974
2.95701017498613 2.95701017498613 0.725425451737974
2.95701017498613 2.95701017498613 0.725425451737974
2.95701017498613 2.95701017498613 0.725425451737974
2.95701017498613 2.95701017498613 0.725425451737974
2.95701017498613 2.95701017498613 0.725425451737974
2.95701017498613 2.95701017498613 0.725425451737974
2.95701017498613 2.95701017498613 0.725425451737974
-0.973007666610069 -0.973007666610069 0.72575952940437
-0.973007666610069 -0.973007666610069 0.72575952940437
2.95600857388397 2.95600857388397 0.72667685401268
2.95600857388397 2.95600857388397 0.72667685401268
2.95570635896717 2.95570635896717 0.727054588210426
2.95570635896717 2.95570635896717 0.727054588210426
2.95570635896717 2.95570635896717 0.727054588210426
2.95570635896717 2.95570635896717 0.727054588210426
2.95570635896717 2.95570635896717 0.727054588210426
2.95559766279524 2.95559766279524 0.727190462639741
-0.971625892241482 -0.971625892241482 0.727244760411654
-0.971213806597406 -0.971213806597406 0.727687734383293
-0.971213806597406 -0.971213806597406 0.727687734383293
-0.971213806597406 -0.971213806597406 0.727687734383293
2.95519642414843 2.95519642414843 0.727692102618618
2.95519642414843 2.95519642414843 0.727692102618618
2.9549107434005 2.9549107434005 0.728049341871725
2.9549107434005 2.9549107434005 0.728049341871725
-0.970766712816235 -0.970766712816235 0.728168360478133
-0.970766712816235 -0.970766712816235 0.728168360478133
-0.970766712816235 -0.970766712816235 0.728168360478133
-0.970766712816235 -0.970766712816235 0.728168360478133
-0.97064654152304 -0.97064654152304 0.728297548381097
-0.97064654152304 -0.97064654152304 0.728297548381097
-0.97064654152304 -0.97064654152304 0.728297548381097
-0.97064654152304 -0.97064654152304 0.728297548381097
-0.97064654152304 -0.97064654152304 0.728297548381097
-0.97064654152304 -0.97064654152304 0.728297548381097
-0.97064654152304 -0.97064654152304 0.728297548381097
-0.97064654152304 -0.97064654152304 0.728297548381097
-0.97064654152304 -0.97064654152304 0.728297548381097
-0.97064654152304 -0.97064654152304 0.728297548381097
-0.97064654152304 -0.97064654152304 0.728297548381097
-0.970598426395064 -0.970598426395064 0.728349274099746
-0.970598426395064 -0.970598426395064 0.728349274099746
-0.970598426395064 -0.970598426395064 0.728349274099746
-0.970598426395064 -0.970598426395064 0.728349274099746
-0.970598426395064 -0.970598426395064 0.728349274099746
-0.970425857267664 -0.970425857267664 0.72853479507141
-0.970425857267664 -0.970425857267664 0.72853479507141
-0.970425857267664 -0.970425857267664 0.72853479507141
-0.970425857267664 -0.970425857267664 0.72853479507141
-0.970425857267664 -0.970425857267664 0.72853479507141
-0.970425857267664 -0.970425857267664 0.72853479507141
-0.970425857267664 -0.970425857267664 0.72853479507141
-0.970425857267664 -0.970425857267664 0.72853479507141
2.9545098987957 2.9545098987957 0.728550694236382
2.9545098987957 2.9545098987957 0.728550694236382
2.95347123639066 2.95347123639066 0.729850348715231
2.95347123639066 2.95347123639066 0.729850348715231
-0.969128158115067 -0.969128158115067 0.729930004669219
-0.969128158115067 -0.969128158115067 0.729930004669219
-0.969128158115067 -0.969128158115067 0.729930004669219
-0.969128158115067 -0.969128158115067 0.729930004669219
-0.969128158115067 -0.969128158115067 0.729930004669219
2.95340137764231 2.95340137764231 0.729937790301602
2.95340137764231 2.95340137764231 0.729937790301602
2.9533636715451 2.9533636715451 0.72998498821179
2.9533636715451 2.9533636715451 0.72998498821179
2.9533636715451 2.9533636715451 0.72998498821179
2.95284510222808 2.95284510222808 0.730634205725074
2.95284510222808 2.95284510222808 0.730634205725074
2.9528087070104 2.9528087070104 0.730679777905968
2.9528087070104 2.9528087070104 0.730679777905968
2.9528087070104 2.9528087070104 0.730679777905968
-0.968027331605499 -0.968027331605499 0.73111372214666
-0.968027331605499 -0.968027331605499 0.73111372214666
-0.968027331605499 -0.968027331605499 0.73111372214666
2.9518821705995 2.9518821705995 0.731840272706327
2.9518821705995 2.9518821705995 0.731840272706327
2.95181947335021 2.95181947335021 0.731918824828506
2.95181947335021 2.95181947335021 0.731918824828506
2.95181947335021 2.95181947335021 0.731918824828506
2.95181947335021 2.95181947335021 0.731918824828506
2.95177869687745 2.95177869687745 0.731969914436097
-0.967000886803421 -0.967000886803421 0.73221761824415
-0.966858365683463 -0.966858365683463 0.732370906609524
-0.966858365683463 -0.966858365683463 0.732370906609524
-0.966858365683463 -0.966858365683463 0.732370906609524
-0.966858365683463 -0.966858365683463 0.732370906609524
-0.966667804368409 -0.966667804368409 0.732575869759675
-0.966667804368409 -0.966667804368409 0.732575869759675
-0.966571260162841 -0.966571260162841 0.732679712688163
-0.966571260162841 -0.966571260162841 0.732679712688163
-0.965373920852118 -0.965373920852118 0.73396770528117
-0.965175836604772 -0.965175836604772 0.734180811947165
-0.965175836604772 -0.965175836604772 0.734180811947165
-0.965175836604772 -0.965175836604772 0.734180811947165
-0.965175836604772 -0.965175836604772 0.734180811947165
2.9499382486319 2.9499382486319 0.734277149996978
2.9499382486319 2.9499382486319 0.734277149996978
2.9499382486319 2.9499382486319 0.734277149996978
2.9499382486319 2.9499382486319 0.734277149996978
2.9499382486319 2.9499382486319 0.734277149996978
-0.964965893069621 -0.964965893069621 0.734406685371324
-0.964965893069621 -0.964965893069621 0.734406685371324
-0.964965893069621 -0.964965893069621 0.734406685371324
-0.964965893069621 -0.964965893069621 0.734406685371324
-0.964965893069621 -0.964965893069621 0.734406685371324
-0.964965893069621 -0.964965893069621 0.734406685371324
-0.964965893069621 -0.964965893069621 0.734406685371324
2.94939146632006 2.94939146632006 0.734963103692672
2.94939146632006 2.94939146632006 0.734963103692672
2.94939146632006 2.94939146632006 0.734963103692672
2.94939146632006 2.94939146632006 0.734963103692672
2.94939146632006 2.94939146632006 0.734963103692672
2.94939146632006 2.94939146632006 0.734963103692672
2.949191168347 2.949191168347 0.735214439732526
2.94862286740782 2.94862286740782 0.735927715385966
2.94862286740782 2.94862286740782 0.735927715385966
2.94862286740782 2.94862286740782 0.735927715385966
2.94862286740782 2.94862286740782 0.735927715385966
-0.96337406649454 -0.96337406649454 0.736119579275105
-0.96337406649454 -0.96337406649454 0.736119579275105
-0.96337406649454 -0.96337406649454 0.736119579275105
-0.96337406649454 -0.96337406649454 0.736119579275105
2.94712037451329 2.94712037451329 0.737814679574445
2.94712037451329 2.94712037451329 0.737814679574445
2.94712037451329 2.94712037451329 0.737814679574445
2.94674042943516 2.94674042943516 0.738292120962676
2.94674042943516 2.94674042943516 0.738292120962676
2.94674042943516 2.94674042943516 0.738292120962676
2.94674042943516 2.94674042943516 0.738292120962676
2.94674042943516 2.94674042943516 0.738292120962676
2.94674042943516 2.94674042943516 0.738292120962676
2.94674042943516 2.94674042943516 0.738292120962676
2.94674042943516 2.94674042943516 0.738292120962676
-0.96119933670162 -0.96119933670162 0.73846060002863
-0.96119933670162 -0.96119933670162 0.73846060002863
-0.96109346400514 -0.96109346400514 0.738574596816487
-0.96109346400514 -0.96109346400514 0.738574596816487
-0.96109346400514 -0.96109346400514 0.738574596816487
-0.96109346400514 -0.96109346400514 0.738574596816487
-0.96109346400514 -0.96109346400514 0.738574596816487
-0.96109346400514 -0.96109346400514 0.738574596816487
-0.96109346400514 -0.96109346400514 0.738574596816487
2.94538197223304 2.94538197223304 0.740000070424791
2.94538197223304 2.94538197223304 0.740000070424791
-0.959602447446525 -0.959602447446525 0.740180329085599
-0.959602447446525 -0.959602447446525 0.740180329085599
-0.959602447446525 -0.959602447446525 0.740180329085599
-0.959602447446525 -0.959602447446525 0.740180329085599
-0.959513415968011 -0.959513415968011 0.740276228961599
-0.959513415968011 -0.959513415968011 0.740276228961599
-0.957330988750374 -0.957330988750374 0.742627719194137
-0.957330988750374 -0.957330988750374 0.742627719194137
-0.957330988750374 -0.957330988750374 0.742627719194137
-0.957330988750374 -0.957330988750374 0.742627719194137
-0.957330988750374 -0.957330988750374 0.742627719194137
-0.957330988750374 -0.957330988750374 0.742627719194137
-0.957330988750374 -0.957330988750374 0.742627719194137
2.94277195204152 2.94277195204152 0.743285559587195
-0.95573482895778 -0.95573482895778 0.744348433864384
-0.95573482895778 -0.95573482895778 0.744348433864384
2.94118627088629 2.94118627088629 0.745284191659914
2.94118627088629 2.94118627088629 0.745284191659914
2.94118627088629 2.94118627088629 0.745284191659914
2.94118627088629 2.94118627088629 0.745284191659914
2.94118627088629 2.94118627088629 0.745284191659914
-0.954030431740406 -0.954030431740406 0.746186755855083
-0.954030431740406 -0.954030431740406 0.746186755855083
2.94007324167893 2.94007324167893 0.746688254815407
2.94007324167893 2.94007324167893 0.746688254815407
2.94007324167893 2.94007324167893 0.746688254815407
-0.95272035593667 -0.95272035593667 0.747600466666302
-0.95272035593667 -0.95272035593667 0.747600466666302
-0.951311275387116 -0.951311275387116 0.74912173095516
-0.951311275387116 -0.951311275387116 0.74912173095516
2.93767746786573 2.93767746786573 0.749713783046522
2.93767746786573 2.93767746786573 0.749713783046522
2.93767746786573 2.93767746786573 0.749713783046522
2.93767746786573 2.93767746786573 0.749713783046522
-0.950325477337016 -0.950325477337016 0.750186477239094
-0.950325477337016 -0.950325477337016 0.750186477239094
-0.950325477337016 -0.950325477337016 0.750186477239094
-0.950325477337016 -0.950325477337016 0.750186477239094
-0.950325477337016 -0.950325477337016 0.750186477239094
-0.950325477337016 -0.950325477337016 0.750186477239094
-0.950325477337016 -0.950325477337016 0.750186477239094
2.93655730864809 2.93655730864809 0.75112994995298
2.93655730864809 2.93655730864809 0.75112994995298
-0.949351220544026 -0.949351220544026 0.751239149866446
2.93638789668522 2.93638789668522 0.751344217052738
-0.949067918518699 -0.949067918518699 0.751545329436435
-0.949067918518699 -0.949067918518699 0.751545329436435
-0.949067918518699 -0.949067918518699 0.751545329436435
-0.949067918518699 -0.949067918518699 0.751545329436435
-0.949067918518699 -0.949067918518699 0.751545329436435
-0.949067918518699 -0.949067918518699 0.751545329436435
-0.949067918518699 -0.949067918518699 0.751545329436435
-0.949067918518699 -0.949067918518699 0.751545329436435
-0.948844312865059 -0.948844312865059 0.751787016312124
-0.948844312865059 -0.948844312865059 0.751787016312124
-0.948844312865059 -0.948844312865059 0.751787016312124
-0.948454049888893 -0.948454049888893 0.752208888793753
-0.948454049888893 -0.948454049888893 0.752208888793753
-0.948454049888893 -0.948454049888893 0.752208888793753
2.93543085405815 2.93543085405815 0.752555087304831
2.93509645544044 2.93509645544044 0.752978348821865
-0.947517251823594 -0.947517251823594 0.753221838147454
-0.947105353116896 -0.947105353116896 0.753667345022134
-0.947105353116896 -0.947105353116896 0.753667345022134
-0.947105353116896 -0.947105353116896 0.753667345022134
2.93374011415219 2.93374011415219 0.754696048709242
2.93374011415219 2.93374011415219 0.754696048709242
2.93374011415219 2.93374011415219 0.754696048709242
2.93374011415219 2.93374011415219 0.754696048709242
2.93271481286302 2.93271481286302 0.755995502465444
2.93271481286302 2.93271481286302 0.755995502465444
2.93271481286302 2.93271481286302 0.755995502465444
2.93271481286302 2.93271481286302 0.755995502465444
-0.944440638900601 -0.944440638900601 0.756551417970561
-0.944440638900601 -0.944440638900601 0.756551417970561
-0.944440638900601 -0.944440638900601 0.756551417970561
-0.944440638900601 -0.944440638900601 0.756551417970561
-0.944440638900601 -0.944440638900601 0.756551417970561
2.93135031601736 2.93135031601736 0.757726179665627
2.93135031601736 2.93135031601736 0.757726179665627
2.93135031601736 2.93135031601736 0.757726179665627
2.93135031601736 2.93135031601736 0.757726179665627
2.93135031601736 2.93135031601736 0.757726179665627
2.93135031601736 2.93135031601736 0.757726179665627
2.93135031601736 2.93135031601736 0.757726179665627
2.93135031601736 2.93135031601736 0.757726179665627
2.93100891932548 2.93100891932548 0.758159433577803
-0.942656852309927 -0.942656852309927 0.758484020266179
-0.942656852309927 -0.942656852309927 0.758484020266179
-0.942656852309927 -0.942656852309927 0.758484020266179
2.92900566630838 2.92900566630838 0.760703629453105
2.92900566630838 2.92900566630838 0.760703629453105
2.92900566630838 2.92900566630838 0.760703629453105
2.92900566630838 2.92900566630838 0.760703629453105
-0.939551602910432 -0.939551602910432 0.761852410826654
-0.939551602910432 -0.939551602910432 0.761852410826654
-0.939002500154232 -0.939002500154232 0.762448613100195
-0.939002500154232 -0.939002500154232 0.762448613100195
-0.939002500154232 -0.939002500154232 0.762448613100195
2.92686202574254 2.92686202574254 0.763429830042707
2.92686202574254 2.92686202574254 0.763429830042707
-0.937616045779923 -0.937616045779923 0.763954786917749
-0.937536625418895 -0.937536625418895 0.764041100322319
-0.937536625418895 -0.937536625418895 0.764041100322319
-0.937536625418895 -0.937536625418895 0.764041100322319
-0.93707449633357 -0.93707449633357 0.764543415306727
-0.93707449633357 -0.93707449633357 0.764543415306727
-0.93707449633357 -0.93707449633357 0.764543415306727
-0.93707449633357 -0.93707449633357 0.764543415306727
-0.93707449633357 -0.93707449633357 0.764543415306727
-0.93707449633357 -0.93707449633357 0.764543415306727
-0.93707449633357 -0.93707449633357 0.764543415306727
2.92543269615811 2.92543269615811 0.765249752078673
-0.936023954205645 -0.936023954205645 0.765685805331187
-0.935640278745499 -0.935640278745499 0.766103199255175
-0.935640278745499 -0.935640278745499 0.766103199255175
-0.935640278745499 -0.935640278745499 0.766103199255175
-0.935306911463132 -0.935306911463132 0.766465940532016
-0.934722540836177 -0.934722540836177 0.767101975883546
-0.934722540836177 -0.934722540836177 0.767101975883546
2.92372206364651 2.92372206364651 0.767430141038084
2.92372206364651 2.92372206364651 0.767430141038084
2.92372206364651 2.92372206364651 0.767430141038084
2.92356280846439 2.92356280846439 0.767633257274255
2.92356280846439 2.92356280846439 0.767633257274255
2.92356280846439 2.92356280846439 0.767633257274255
-0.933500683324636 -0.933500683324636 0.768432587888152
-0.933500683324636 -0.933500683324636 0.768432587888152
-0.933500683324636 -0.933500683324636 0.768432587888152
-0.933500683324636 -0.933500683324636 0.768432587888152
2.92217306337315 2.92217306337315 0.769406689433857
2.92217306337315 2.92217306337315 0.769406689433857
2.92206366547688 2.92206366547688 0.769546361686877
2.92206366547688 2.92206366547688 0.769546361686877
2.92206366547688 2.92206366547688 0.769546361686877
2.92074741487818 2.92074741487818 0.771227687527091
2.92074741487818 2.92074741487818 0.771227687527091
2.92074741487818 2.92074741487818 0.771227687527091
2.92074741487818 2.92074741487818 0.771227687527091
2.92074741487818 2.92074741487818 0.771227687527091
2.92074741487818 2.92074741487818 0.771227687527091
2.92074741487818 2.92074741487818 0.771227687527091
2.92074741487818 2.92074741487818 0.771227687527091
2.92074741487818 2.92074741487818 0.771227687527091
2.92058052082434 2.92058052082434 0.771440980023226
2.92058052082434 2.92058052082434 0.771440980023226
2.92058052082434 2.92058052082434 0.771440980023226
2.92058052082434 2.92058052082434 0.771440980023226
2.92058052082434 2.92058052082434 0.771440980023226
2.92058052082434 2.92058052082434 0.771440980023226
2.92058052082434 2.92058052082434 0.771440980023226
2.92058052082434 2.92058052082434 0.771440980023226
2.92058052082434 2.92058052082434 0.771440980023226
2.92058052082434 2.92058052082434 0.771440980023226
2.92045924374802 2.92045924374802 0.771595988911033
2.92045924374802 2.92045924374802 0.771595988911033
2.92045924374802 2.92045924374802 0.771595988911033
2.92045924374802 2.92045924374802 0.771595988911033
2.92045924374802 2.92045924374802 0.771595988911033
2.92045924374802 2.92045924374802 0.771595988911033
2.92045924374802 2.92045924374802 0.771595988911033
2.92045924374802 2.92045924374802 0.771595988911033
2.9198924663172 2.9198924663172 0.772320581176498
2.9198924663172 2.9198924663172 0.772320581176498
-0.929816476570536 -0.929816476570536 0.77245095383246
-0.929816476570536 -0.929816476570536 0.77245095383246
-0.929816476570536 -0.929816476570536 0.77245095383246
-0.929816476570536 -0.929816476570536 0.77245095383246
-0.929816476570536 -0.929816476570536 0.77245095383246
-0.929816476570536 -0.929816476570536 0.77245095383246
-0.929816476570536 -0.929816476570536 0.77245095383246
-0.929816476570536 -0.929816476570536 0.77245095383246
2.91919590629147 2.91919590629147 0.773211483028046
2.91884213688397 2.91884213688397 0.77366412023045
2.91884213688397 2.91884213688397 0.77366412023045
2.91884213688397 2.91884213688397 0.77366412023045
2.91873828253154 2.91873828253154 0.773797019922797
2.91873828253154 2.91873828253154 0.773797019922797
2.91873828253154 2.91873828253154 0.773797019922797
2.91873828253154 2.91873828253154 0.773797019922797
2.91873828253154 2.91873828253154 0.773797019922797
2.91873828253154 2.91873828253154 0.773797019922797
2.91873828253154 2.91873828253154 0.773797019922797
2.91873828253154 2.91873828253154 0.773797019922797
2.91865385077036 2.91865385077036 0.773905072136802
-0.928382154412111 -0.928382154412111 0.774018028397443
-0.928382154412111 -0.928382154412111 0.774018028397443
-0.928382154412111 -0.928382154412111 0.774018028397443
-0.928382154412111 -0.928382154412111 0.774018028397443
-0.928382154412111 -0.928382154412111 0.774018028397443
-0.928382154412111 -0.928382154412111 0.774018028397443
-0.927857926989362 -0.927857926989362 0.774591162680947
-0.927857926989362 -0.927857926989362 0.774591162680947
-0.927857926989362 -0.927857926989362 0.774591162680947
2.91798324412843 2.91798324412843 0.774763512983159
-0.927368744708889 -0.927368744708889 0.775126172707536
-0.927368744708889 -0.927368744708889 0.775126172707536
-0.927368744708889 -0.927368744708889 0.775126172707536
-0.927289570512438 -0.927289570512438 0.775212781540929
-0.927289570512438 -0.927289570512438 0.775212781540929
2.91714526094784 2.91714526094784 0.775836780073646
2.91714526094784 2.91714526094784 0.775836780073646
2.91650432815789 2.91650432815789 0.776658098472425
2.91650432815789 2.91650432815789 0.776658098472425
2.91650432815789 2.91650432815789 0.776658098472425
2.91650432815789 2.91650432815789 0.776658098472425
-0.92563810614269 -0.92563810614269 0.777020445242283
-0.92563810614269 -0.92563810614269 0.777020445242283
-0.92537809544487 -0.92537809544487 0.77730524632783
-0.92537809544487 -0.92537809544487 0.77730524632783
-0.92537809544487 -0.92537809544487 0.77730524632783
2.9152274199415 2.9152274199415 0.77829549699397
2.9152274199415 2.9152274199415 0.77829549699397
2.9152274199415 2.9152274199415 0.77829549699397
2.9152274199415 2.9152274199415 0.77829549699397
-0.924140242802967 -0.924140242802967 0.77866187481447
-0.924140242802967 -0.924140242802967 0.77866187481447
-0.923705872789915 -0.923705872789915 0.779138223318904
-0.923229951548844 -0.923229951548844 0.779660319703159
-0.923229951548844 -0.923229951548844 0.779660319703159
-0.923229951548844 -0.923229951548844 0.779660319703159
2.91342734701958 2.91342734701958 0.780606301740557
2.91295462690653 2.91295462690653 0.781213644061434
2.91295462690653 2.91295462690653 0.781213644061434
2.91240004072221 2.91240004072221 0.781926432527909
2.91240004072221 2.91240004072221 0.781926432527909
2.91240004072221 2.91240004072221 0.781926432527909
-0.921112194768126 -0.921112194768126 0.781985887388445
-0.920953096650774 -0.920953096650774 0.78216075451672
-0.920953096650774 -0.920953096650774 0.78216075451672
-0.920953096650774 -0.920953096650774 0.78216075451672
-0.92011134983404 -0.92011134983404 0.783086303451371
-0.92011134983404 -0.92011134983404 0.783086303451371
-0.92011134983404 -0.92011134983404 0.783086303451371
-0.92011134983404 -0.92011134983404 0.783086303451371
-0.92011134983404 -0.92011134983404 0.783086303451371
-0.92011134983404 -0.92011134983404 0.783086303451371
-0.92011134983404 -0.92011134983404 0.783086303451371
2.911342866432 2.911342866432 0.783285978520419
2.911342866432 2.911342866432 0.783285978520419
2.91080049660895 2.91080049660895 0.783983886076199
2.91043872343572 2.91043872343572 0.784449561820249
-0.918462417604785 -0.918462417604785 0.78490124387434
-0.918462417604785 -0.918462417604785 0.78490124387434
-0.918462417604785 -0.918462417604785 0.78490124387434
-0.918462417604785 -0.918462417604785 0.78490124387434
-0.918462417604785 -0.918462417604785 0.78490124387434
-0.918462417604785 -0.918462417604785 0.78490124387434
-0.918462417604785 -0.918462417604785 0.78490124387434
-0.918316042085272 -0.918316042085272 0.785062475840117
-0.917767369234345 -0.917767369234345 0.785667012921037
-0.917001534587258 -0.917001534587258 0.786511292316396
-0.916652448022112 -0.916652448022112 0.786896319323341
-0.91631649923764 -0.91631649923764 0.787266965268117
-0.91631649923764 -0.91631649923764 0.787266965268117
2.90651265456315 2.90651265456315 0.789511312269715
2.90651265456315 2.90651265456315 0.789511312269715
2.90651265456315 2.90651265456315 0.789511312269715
2.90627835159998 2.90627835159998 0.789813866283041
2.90627835159998 2.90627835159998 0.789813866283041
2.90627835159998 2.90627835159998 0.789813866283041
2.90627835159998 2.90627835159998 0.789813866283041
2.90627835159998 2.90627835159998 0.789813866283041
2.90627835159998 2.90627835159998 0.789813866283041
2.90627835159998 2.90627835159998 0.789813866283041
2.90627835159998 2.90627835159998 0.789813866283041
2.90627835159998 2.90627835159998 0.789813866283041
2.90625215611307 2.90625215611307 0.789847695722616
2.90625215611307 2.90625215611307 0.789847695722616
-0.913449747817562 -0.913449747817562 0.790434247716652
-0.913449747817562 -0.913449747817562 0.790434247716652
-0.912996868917167 -0.912996868917167 0.79093534687878
2.90503354209414 2.90503354209414 0.791422192223376
2.90470730637999 2.90470730637999 0.791843952036953
-0.911672220144575 -0.911672220144575 0.792402231492678
2.90423028977481 2.90423028977481 0.7924608341032
2.90423028977481 2.90423028977481 0.7924608341032
2.90423028977481 2.90423028977481 0.7924608341032
2.90423028977481 2.90423028977481 0.7924608341032
2.90417566635173 2.90417566635173 0.792531488156045
-0.911526958878147 -0.911526958878147 0.792563199745628
-0.911526958878147 -0.911526958878147 0.792563199745628
-0.910410661237961 -0.910410661237961 0.793800932951815
-0.910410661237961 -0.910410661237961 0.793800932951815
2.90290564340505 2.90290564340505 0.794175079590248
2.90290564340505 2.90290564340505 0.794175079590248
2.90290564340505 2.90290564340505 0.794175079590248
-0.909001255877231 -0.909001255877231 0.795365533164128
-0.909001255877231 -0.909001255877231 0.795365533164128
-0.909001255877231 -0.909001255877231 0.795365533164128
2.901516360123 2.901516360123 0.795974888122876
2.901516360123 2.901516360123 0.795974888122876
2.901516360123 2.901516360123 0.795974888122876
2.901516360123 2.901516360123 0.795974888122876
2.901516360123 2.901516360123 0.795974888122876
2.901516360123 2.901516360123 0.795974888122876
2.901516360123 2.901516360123 0.795974888122876
2.901516360123 2.901516360123 0.795974888122876
2.90114102265541 2.90114102265541 0.796461475198863
2.90114102265541 2.90114102265541 0.796461475198863
-0.908014611912126 -0.908014611912126 0.796462086853052
-0.908014611912126 -0.908014611912126 0.796462086853052
-0.907665132660579 -0.907665132660579 0.796850750874851
-0.90694061515411 -0.90694061515411 0.797656930640944
2.89972792062502 2.89972792062502 0.798294726947218
2.89972792062502 2.89972792062502 0.798294726947218
2.89972792062502 2.89972792062502 0.798294726947218
2.89972792062502 2.89972792062502 0.798294726947218
2.89972792062502 2.89972792062502 0.798294726947218
2.89972792062502 2.89972792062502 0.798294726947218
2.89972792062502 2.89972792062502 0.798294726947218
2.89809202557641 2.89809202557641 0.80041962135122
2.89809202557641 2.89809202557641 0.80041962135122
2.89797749183548 2.89797749183548 0.800568497174657
2.89797749183548 2.89797749183548 0.800568497174657
2.89797749183548 2.89797749183548 0.800568497174657
2.89797749183548 2.89797749183548 0.800568497174657
2.89797749183548 2.89797749183548 0.800568497174657
2.89797749183548 2.89797749183548 0.800568497174657
2.89797749183548 2.89797749183548 0.800568497174657
-0.904289746266571 -0.904289746266571 0.800611584569242
-0.904161113347206 -0.904161113347206 0.800755161683328
-0.90411284254344 -0.90411284254344 0.800809045361983
-0.90411284254344 -0.90411284254344 0.800809045361983
-0.90411284254344 -0.90411284254344 0.800809045361983
-0.90411284254344 -0.90411284254344 0.800809045361983
-0.90411284254344 -0.90411284254344 0.800809045361983
2.89725404413573 2.89725404413573 0.801509187647673
2.89725404413573 2.89725404413573 0.801509187647673
2.89628314858344 2.89628314858344 0.802772511350661
2.89628314858344 2.89628314858344 0.802772511350661
-0.900868348599242 -0.900868348599242 0.804437051175987
-0.900868348599242 -0.900868348599242 0.804437051175987
-0.900868348599242 -0.900868348599242 0.804437051175987
-0.900868348599242 -0.900868348599242 0.804437051175987
-0.900868348599242 -0.900868348599242 0.804437051175987
-0.900868348599242 -0.900868348599242 0.804437051175987
-0.900820071221103 -0.900820071221103 0.804491129472534
-0.898736868699168 -0.898736868699168 0.806827343985477
-0.898736868699168 -0.898736868699168 0.806827343985477
-0.898736868699168 -0.898736868699168 0.806827343985477
2.89222414589454 2.89222414589454 0.808065176491822
2.89195510768387 2.89195510768387 0.808416628555034
2.89195510768387 2.89195510768387 0.808416628555034
2.89195510768387 2.89195510768387 0.808416628555034
2.89195510768387 2.89195510768387 0.808416628555034
2.89195510768387 2.89195510768387 0.808416628555034
2.89195510768387 2.89195510768387 0.808416628555034
2.89195510768387 2.89195510768387 0.808416628555034
2.89195510768387 2.89195510768387 0.808416628555034
2.89195510768387 2.89195510768387 0.808416628555034
2.89195510768387 2.89195510768387 0.808416628555034
-0.897149308637059 -0.897149308637059 0.808611316949249
-0.897149308637059 -0.897149308637059 0.808611316949249
-0.897149308637059 -0.897149308637059 0.808611316949249
2.89134713001086 2.89134713001086 0.809211146316068
2.89134713001086 2.89134713001086 0.809211146316068
2.89098795680165 2.89098795680165 0.809680717284254
2.89098795680165 2.89098795680165 0.809680717284254
-0.895729666474289 -0.895729666474289 0.810209290296349
-0.895729666474289 -0.895729666474289 0.810209290296349
-0.895729666474289 -0.895729666474289 0.810209290296349
-0.895729666474289 -0.895729666474289 0.810209290296349
-0.89532115502285 -0.89532115502285 0.810669595507069
-0.89532115502285 -0.89532115502285 0.810669595507069
-0.89532115502285 -0.89532115502285 0.810669595507069
-0.89532115502285 -0.89532115502285 0.810669595507069
2.88992741106069 2.88992741106069 0.811068094191525
2.88992741106069 2.88992741106069 0.811068094191525
-0.894671121058293 -0.894671121058293 0.811402489684994
2.88886966589819 2.88886966589819 0.812453090023717
2.88886966589819 2.88886966589819 0.812453090023717
2.88886966589819 2.88886966589819 0.812453090023717
-0.893087252800642 -0.893087252800642 0.813190565251192
-0.893059843356046 -0.893059843356046 0.813221537682237
-0.893059843356046 -0.893059843356046 0.813221537682237
-0.893059843356046 -0.893059843356046 0.813221537682237
-0.893059843356046 -0.893059843356046 0.813221537682237
-0.893059843356046 -0.893059843356046 0.813221537682237
-0.893059843356046 -0.893059843356046 0.813221537682237
-0.893059843356046 -0.893059843356046 0.813221537682237
-0.893059843356046 -0.893059843356046 0.813221537682237
-0.893059843356046 -0.893059843356046 0.813221537682237
-0.893059843356046 -0.893059843356046 0.813221537682237
-0.893059843356046 -0.893059843356046 0.813221537682237
-0.893047009131418 -0.893047009131418 0.813236040585565
-0.893047009131418 -0.893047009131418 0.813236040585565
-0.893047009131418 -0.893047009131418 0.813236040585565
-0.893047009131418 -0.893047009131418 0.813236040585565
-0.893047009131418 -0.893047009131418 0.813236040585565
-0.893047009131418 -0.893047009131418 0.813236040585565
-0.893047009131418 -0.893047009131418 0.813236040585565
-0.892914457608396 -0.892914457608396 0.81338583896466
-0.892790362443063 -0.892790362443063 0.813526101848714
-0.892790362443063 -0.892790362443063 0.813526101848714
2.88781537183462 2.88781537183462 0.813834854660109
2.88781537183462 2.88781537183462 0.813834854660109
2.88770400746 2.88770400746 0.813980885135497
2.88770400746 2.88770400746 0.813980885135497
-0.890969451634257 -0.890969451634257 0.815586621346935
-0.89056542580695 -0.89056542580695 0.816044419217076
-0.89056542580695 -0.89056542580695 0.816044419217076
-0.89056542580695 -0.89056542580695 0.816044419217076
-0.89056542580695 -0.89056542580695 0.816044419217076
-0.89056542580695 -0.89056542580695 0.816044419217076
-0.89056542580695 -0.89056542580695 0.816044419217076
-0.89056542580695 -0.89056542580695 0.816044419217076
-0.890398667108759 -0.890398667108759 0.816233436829274
-0.890398667108759 -0.890398667108759 0.816233436829274
-0.890398667108759 -0.890398667108759 0.816233436829274
-0.890398667108759 -0.890398667108759 0.816233436829274
2.88512836529921 2.88512836529921 0.817362366819611
2.88512836529921 2.88512836529921 0.817362366819611
2.88512836529921 2.88512836529921 0.817362366819611
2.88512836529921 2.88512836529921 0.817362366819611
2.88500427577453 2.88500427577453 0.817525479452435
-0.889057614942956 -0.889057614942956 0.817754880904088
2.8839828412755 2.8839828412755 0.818868834579464
2.8839828412755 2.8839828412755 0.818868834579464
2.88348802810565 2.88348802810565 0.819520049850554
-0.887409410596893 -0.887409410596893 0.819628216826395
-0.887409410596893 -0.887409410596893 0.819628216826395
-0.887409410596893 -0.887409410596893 0.819628216826395
-0.887409410596893 -0.887409410596893 0.819628216826395
-0.887409410596893 -0.887409410596893 0.819628216826395
-0.887409410596893 -0.887409410596893 0.819628216826395
2.8827524866773 2.8827524866773 0.820488635447299
2.8827524866773 2.8827524866773 0.820488635447299
2.8827524866773 2.8827524866773 0.820488635447299
-0.886643654956829 -0.886643654956829 0.820499870500159
-0.886643654956829 -0.886643654956829 0.820499870500159
-0.886643654956829 -0.886643654956829 0.820499870500159
-0.886643654956829 -0.886643654956829 0.820499870500159
-0.886244948710726 -0.886244948710726 0.820954045013082
-0.886244948710726 -0.886244948710726 0.820954045013082
-0.886244948710726 -0.886244948710726 0.820954045013082
-0.886244948710726 -0.886244948710726 0.820954045013082
2.88215304403501 2.88215304403501 0.821278492597158
2.88215304403501 2.88215304403501 0.821278492597158
-0.885875333098071 -0.885875333098071 0.821375284919942
-0.885875333098071 -0.885875333098071 0.821375284919942
-0.885875333098071 -0.885875333098071 0.821375284919942
2.88015587079219 2.88015587079219 0.823913290103856
2.88015587079219 2.88015587079219 0.823913290103856
2.88015587079219 2.88015587079219 0.823913290103856
2.88015587079219 2.88015587079219 0.823913290103856
2.88015587079219 2.88015587079219 0.823913290103856
2.88015587079219 2.88015587079219 0.823913290103856
2.88015587079219 2.88015587079219 0.823913290103856
-0.882946138483537 -0.882946138483537 0.824720602476647
-0.88201763511631 -0.88201763511631 0.825783642828693
-0.88201763511631 -0.88201763511631 0.825783642828693
-0.88201763511631 -0.88201763511631 0.825783642828693
-0.88201763511631 -0.88201763511631 0.825783642828693
-0.877561715933493 -0.877561715933493 0.830903342574863
2.87428036275851 2.87428036275851 0.831694149164834
2.87428036275851 2.87428036275851 0.831694149164834
2.87428036275851 2.87428036275851 0.831694149164834
2.87428036275851 2.87428036275851 0.831694149164834
2.87428036275851 2.87428036275851 0.831694149164834
2.87428036275851 2.87428036275851 0.831694149164834
2.87428036275851 2.87428036275851 0.831694149164834
2.87340758797986 2.87340758797986 0.832853823067092
-0.875628226151071 -0.875628226151071 0.833134414871458
-0.875628226151071 -0.875628226151071 0.833134414871458
-0.875628226151071 -0.875628226151071 0.833134414871458
-0.875496983491753 -0.875496983491753 0.833286070977305
-0.875496983491753 -0.875496983491753 0.833286070977305
-0.875496983491753 -0.875496983491753 0.833286070977305
2.87237642286658 2.87237642286658 0.834225277361034
2.87237642286658 2.87237642286658 0.834225277361034
2.87237642286658 2.87237642286658 0.834225277361034
2.87237642286658 2.87237642286658 0.834225277361034
2.87237642286658 2.87237642286658 0.834225277361034
2.87237642286658 2.87237642286658 0.834225277361034
2.87237642286658 2.87237642286658 0.834225277361034
2.87237642286658 2.87237642286658 0.834225277361034
2.87237642286658 2.87237642286658 0.834225277361034
2.87225726640276 2.87225726640276 0.834383849060031
2.87225726640276 2.87225726640276 0.834383849060031
2.87225726640276 2.87225726640276 0.834383849060031
2.87225726640276 2.87225726640276 0.834383849060031
2.87225726640276 2.87225726640276 0.834383849060031
2.87216121408221 2.87216121408221 0.834511688192668
2.87216121408221 2.87216121408221 0.834511688192668
2.87216121408221 2.87216121408221 0.834511688192668
2.87216121408221 2.87216121408221 0.834511688192668
2.87216121408221 2.87216121408221 0.834511688192668
-0.874336118730332 -0.874336118730332 0.834628692234024
-0.874336118730332 -0.874336118730332 0.834628692234024
-0.874336118730332 -0.874336118730332 0.834628692234024
-0.874336118730332 -0.874336118730332 0.834628692234024
-0.874336118730332 -0.874336118730332 0.834628692234024
-0.874336118730332 -0.874336118730332 0.834628692234024
-0.874336118730332 -0.874336118730332 0.834628692234024
-0.874336118730332 -0.874336118730332 0.834628692234024
-0.874336118730332 -0.874336118730332 0.834628692234024
2.87201500633674 2.87201500633674 0.834706304977275
2.87201500633674 2.87201500633674 0.834706304977275
2.87201500633674 2.87201500633674 0.834706304977275
2.87141376856909 2.87141376856909 0.835506918788551
2.87141376856909 2.87141376856909 0.835506918788551
2.87141376856909 2.87141376856909 0.835506918788551
2.87141376856909 2.87141376856909 0.835506918788551
-0.872337530331855 -0.872337530331855 0.836945283581991
-0.872337530331855 -0.872337530331855 0.836945283581991
-0.872337530331855 -0.872337530331855 0.836945283581991
-0.872337530331855 -0.872337530331855 0.836945283581991
-0.872337530331855 -0.872337530331855 0.836945283581991
-0.870866855353093 -0.870866855353093 0.838654127356019
-0.870627730848866 -0.870627730848866 0.838932314197596
-0.870213610705516 -0.870213610705516 0.839414307704985
-0.870213610705516 -0.870213610705516 0.839414307704985
-0.870213610705516 -0.870213610705516 0.839414307704985
-0.870213610705516 -0.870213610705516 0.839414307704985
-0.870213610705516 -0.870213610705516 0.839414307704985
-0.869752416544287 -0.869752416544287 0.839951426623094
-0.869752416544287 -0.869752416544287 0.839951426623094
-0.869752416544287 -0.869752416544287 0.839951426623094
-0.869752416544287 -0.869752416544287 0.839951426623094
-0.869718143828445 -0.869718143828445 0.839991355706931
-0.869718143828445 -0.869718143828445 0.839991355706931
-0.869718143828445 -0.869718143828445 0.839991355706931
-0.869718143828445 -0.869718143828445 0.839991355706931
-0.869718143828445 -0.869718143828445 0.839991355706931
-0.869718143828445 -0.869718143828445 0.839991355706931
-0.869718143828445 -0.869718143828445 0.839991355706931
2.86796099795013 2.86796099795013 0.840114379961379
2.86796099795013 2.86796099795013 0.840114379961379
2.86796099795013 2.86796099795013 0.840114379961379
-0.869234474028733 -0.869234474028733 0.840555060007907
-0.869234474028733 -0.869234474028733 0.840555060007907
-0.869234474028733 -0.869234474028733 0.840555060007907
-0.869234474028733 -0.869234474028733 0.840555060007907
-0.869234474028733 -0.869234474028733 0.840555060007907
-0.868697007692833 -0.868697007692833 0.841181923395675
-0.868697007692833 -0.868697007692833 0.841181923395675
-0.868697007692833 -0.868697007692833 0.841181923395675
-0.868697007692833 -0.868697007692833 0.841181923395675
2.86681910934549 2.86681910934549 0.841641851727614
2.86681910934549 2.86681910934549 0.841641851727614
2.86658729908223 2.86658729908223 0.841952166439
2.86658729908223 2.86658729908223 0.841952166439
-0.86723754276266 -0.86723754276266 0.842886604838375
2.86506036361929 2.86506036361929 0.843998159294827
2.86453455062119 2.86453455062119 0.844703503159892
2.86453455062119 2.86453455062119 0.844703503159892
2.86453455062119 2.86453455062119 0.844703503159892
2.86453455062119 2.86453455062119 0.844703503159892
2.86453455062119 2.86453455062119 0.844703503159892
2.86453455062119 2.86453455062119 0.844703503159892
-0.865574332372819 -0.865574332372819 0.844833697500722
-0.8649626681925 -0.8649626681925 0.845550962057704
-0.8649626681925 -0.8649626681925 0.845550962057704
2.86389469499907 2.86389469499907 0.845562378069163
2.86389469499907 2.86389469499907 0.845562378069163
2.86389469499907 2.86389469499907 0.845562378069163
2.86389469499907 2.86389469499907 0.845562378069163
2.86389469499907 2.86389469499907 0.845562378069163
2.86389469499907 2.86389469499907 0.845562378069163
2.86389469499907 2.86389469499907 0.845562378069163
2.86385987089633 2.86385987089633 0.845609139688644
2.86385987089633 2.86385987089633 0.845609139688644
2.86385987089633 2.86385987089633 0.845609139688644
2.86385987089633 2.86385987089633 0.845609139688644
2.86385987089633 2.86385987089633 0.845609139688644
2.8630644903817 2.8630644903817 0.846677664034799
2.8630644903817 2.8630644903817 0.846677664034799
2.8630644903817 2.8630644903817 0.846677664034799
2.8630644903817 2.8630644903817 0.846677664034799
2.8630644903817 2.8630644903817 0.846677664034799
2.86302693785739 2.86302693785739 0.846728135932388
2.86302693785739 2.86302693785739 0.846728135932388
2.86302693785739 2.86302693785739 0.846728135932388
2.86302693785739 2.86302693785739 0.846728135932388
2.86302693785739 2.86302693785739 0.846728135932388
2.86302693785739 2.86302693785739 0.846728135932388
2.8626541981684 2.8626541981684 0.847229225693451
2.8626541981684 2.8626541981684 0.847229225693451
2.8626541981684 2.8626541981684 0.847229225693451
2.86253724476432 2.86253724476432 0.847386494129552
2.86253724476432 2.86253724476432 0.847386494129552
2.86253724476432 2.86253724476432 0.847386494129552
2.86253724476432 2.86253724476432 0.847386494129552
2.86238524909854 2.86238524909854 0.847590915025218
2.86238524909854 2.86238524909854 0.847590915025218
2.86238524909854 2.86238524909854 0.847590915025218
2.86238524909854 2.86238524909854 0.847590915025218
2.86238524909854 2.86238524909854 0.847590915025218
2.86238524909854 2.86238524909854 0.847590915025218
2.86129880982692 2.86129880982692 0.849053098482763
2.86129880982692 2.86129880982692 0.849053098482763
-0.861915920972913 -0.861915920972913 0.849133455848104
-0.861915920972913 -0.861915920972913 0.849133455848104
-0.861915920972913 -0.861915920972913 0.849133455848104
-0.861915920972913 -0.861915920972913 0.849133455848104
-0.861915920972913 -0.861915920972913 0.849133455848104
-0.860891605742031 -0.860891605742031 0.850341577610851
-0.860593173811484 -0.860593173811484 0.850693914180691
-0.860593173811484 -0.860593173811484 0.850693914180691
2.85991193728234 2.85991193728234 0.850922237164255
-0.859630293640261 -0.859630293640261 0.851831808006507
-0.858749638811801 -0.858749638811801 0.852873998854804
2.85691036165946 2.85691036165946 0.854977809908203
2.856747195636 2.856747195636 0.855198679014029
2.856747195636 2.856747195636 0.855198679014029
2.856747195636 2.856747195636 0.855198679014029
-0.855884831524387 -0.855884831524387 0.856274099528548
-0.855884831524387 -0.855884831524387 0.856274099528548
-0.855729600164646 -0.855729600164646 0.856458768635274
2.85569091185965 2.85569091185965 0.856629545336877
2.85569091185965 2.85569091185965 0.856629545336877
2.85541596193445 2.85541596193445 0.85700229345211
2.85541596193445 2.85541596193445 0.85700229345211
2.85541596193445 2.85541596193445 0.85700229345211
-0.855136980549365 -0.855136980549365 0.857164183713932
-0.855136980549365 -0.855136980549365 0.857164183713932
-0.854339167609067 -0.854339167609067 0.858114883015188
-0.854339167609067 -0.854339167609067 0.858114883015188
-0.854238623481026 -0.854238623481026 0.858234779215326
2.85413528535168 2.85413528535168 0.85874011756572
-0.853594085239053 -0.853594085239053 0.859003825379178
-0.853594085239053 -0.853594085239053 0.859003825379178
-0.853594085239053 -0.853594085239053 0.859003825379178
-0.853530434371729 -0.853530434371729 0.859079814379325
2.85324282516371 2.85324282516371 0.859952736478835
2.85324282516371 2.85324282516371 0.859952736478835
2.85324282516371 2.85324282516371 0.859952736478835
-0.852743092630377 -0.852743092630377 0.860020408133238
-0.85209865113955 -0.85209865113955 0.860791161551905
-0.85209865113955 -0.85209865113955 0.860791161551905
-0.85209865113955 -0.85209865113955 0.860791161551905
-0.851162790607253 -0.851162790607253 0.86191186206584
-0.851162790607253 -0.851162790607253 0.86191186206584
-0.851162790607253 -0.851162790607253 0.86191186206584
-0.850637498499804 -0.850637498499804 0.862541638308193
2.85125553596352 2.85125553596352 0.86265769290873
2.85125553596352 2.85125553596352 0.86265769290873
-0.850066274575647 -0.850066274575647 0.863227084706422
-0.849993030821308 -0.849993030821308 0.86331501984593
-0.849993030821308 -0.849993030821308 0.86331501984593
-0.849993030821308 -0.849993030821308 0.86331501984593
-0.849993030821308 -0.849993030821308 0.86331501984593
-0.849993030821308 -0.849993030821308 0.86331501984593
-0.849993030821308 -0.849993030821308 0.86331501984593
2.85071712654484 2.85071712654484 0.863391679835977
2.85038318663098 2.85038318663098 0.863847170698129
2.85038318663098 2.85038318663098 0.863847170698129
2.85038318663098 2.85038318663098 0.863847170698129
2.85038318663098 2.85038318663098 0.863847170698129
2.84915294881305 2.84915294881305 0.865526847213305
2.84915294881305 2.84915294881305 0.865526847213305
2.84915294881305 2.84915294881305 0.865526847213305
2.84915294881305 2.84915294881305 0.865526847213305
2.84903177904808 2.84903177904808 0.865692424205778
2.84903177904808 2.84903177904808 0.865692424205778
2.84903177904808 2.84903177904808 0.865692424205778
2.84903177904808 2.84903177904808 0.865692424205778
-0.847824783081743 -0.847824783081743 0.865922891235266
2.84858152285286 2.84858152285286 0.866307916137379
2.84858152285286 2.84858152285286 0.866307916137379
2.84858152285286 2.84858152285286 0.866307916137379
2.84757781950321 2.84757781950321 0.867681228202159
-0.846305083137649 -0.846305083137649 0.867756194553172
-0.846305083137649 -0.846305083137649 0.867756194553172
-0.846305083137649 -0.846305083137649 0.867756194553172
-0.846305083137649 -0.846305083137649 0.867756194553172
-0.846305083137649 -0.846305083137649 0.867756194553172
2.8469250295549 2.8469250295549 0.868575351044955
-0.844401053553426 -0.844401053553426 0.870059579408831
-0.844401053553426 -0.844401053553426 0.870059579408831
-0.844401053553426 -0.844401053553426 0.870059579408831
-0.844401053553426 -0.844401053553426 0.870059579408831
-0.844401053553426 -0.844401053553426 0.870059579408831
-0.844401053553426 -0.844401053553426 0.870059579408831
-0.843763341447739 -0.843763341447739 0.870832661370021
-0.843701014989547 -0.843701014989547 0.87090826181649
-0.843701014989547 -0.843701014989547 0.87090826181649
2.84520162750379 2.84520162750379 0.870939509953742
2.84520162750379 2.84520162750379 0.870939509953742
2.84520162750379 2.84520162750379 0.870939509953742
2.84483128357893 2.84483128357893 0.87144823951196
2.84483128357893 2.84483128357893 0.87144823951196
2.84483128357893 2.84483128357893 0.87144823951196
2.84483128357893 2.84483128357893 0.87144823951196
2.84483128357893 2.84483128357893 0.87144823951196
2.84483128357893 2.84483128357893 0.87144823951196
2.84483128357893 2.84483128357893 0.87144823951196
2.84483128357893 2.84483128357893 0.87144823951196
2.84483128357893 2.84483128357893 0.87144823951196
2.84483128357893 2.84483128357893 0.87144823951196
2.84483128357893 2.84483128357893 0.87144823951196
-0.843086799941001 -0.843086799941001 0.871653706548707
-0.843086799941001 -0.843086799941001 0.871653706548707
2.84438338066311 2.84438338066311 0.87206383952505
2.84438338066311 2.84438338066311 0.87206383952505
2.84376530407687 2.84376530407687 0.87291392347173
-0.841442373419411 -0.841442373419411 0.87365321675916
-0.841442373419411 -0.841442373419411 0.87365321675916
2.84298619608387 2.84298619608387 0.873986476599355
2.84298619608387 2.84298619608387 0.873986476599355
2.84298619608387 2.84298619608387 0.873986476599355
2.84298619608387 2.84298619608387 0.873986476599355
2.84298619608387 2.84298619608387 0.873986476599355
-0.840859659839484 -0.840859659839484 0.874363072189917
-0.840766258379725 -0.840766258379725 0.8744769171391
-0.8405271690907 -0.8405271690907 0.87476841879418
-0.8405271690907 -0.8405271690907 0.87476841879418
2.84205948869347 2.84205948869347 0.875263672245526
2.84205948869347 2.84205948869347 0.875263672245526
2.84205948869347 2.84205948869347 0.875263672245526
2.84205948869347 2.84205948869347 0.875263672245526
2.84205948869347 2.84205948869347 0.875263672245526
2.84205948869347 2.84205948869347 0.875263672245526
2.84205948869347 2.84205948869347 0.875263672245526
2.84205948869347 2.84205948869347 0.875263672245526
2.84205948869347 2.84205948869347 0.875263672245526
-0.840053765287418 -0.840053765287418 0.875345945113958
-0.839565664577794 -0.839565664577794 0.875941881224482
-0.839565664577794 -0.839565664577794 0.875941881224482
2.84137661593515 2.84137661593515 0.876205829903832
2.84137661593515 2.84137661593515 0.876205829903832
2.84137661593515 2.84137661593515 0.876205829903832
2.84137661593515 2.84137661593515 0.876205829903832
2.84137661593515 2.84137661593515 0.876205829903832
2.84137661593515 2.84137661593515 0.876205829903832
2.84117563497451 2.84117563497451 0.876483288113698
2.84097447954686 2.84097447954686 0.876761062738861
2.84097447954686 2.84097447954686 0.876761062738861
2.84082458683424 2.84082458683424 0.876968098152725
2.84082458683424 2.84082458683424 0.876968098152725
2.84082458683424 2.84082458683424 0.876968098152725
2.84082458683424 2.84082458683424 0.876968098152725
2.84082458683424 2.84082458683424 0.876968098152725
2.84082458683424 2.84082458683424 0.876968098152725
2.84082458683424 2.84082458683424 0.876968098152725
2.84082458683424 2.84082458683424 0.876968098152725
2.84082458683424 2.84082458683424 0.876968098152725
2.84082458683424 2.84082458683424 0.876968098152725
2.84082458683424 2.84082458683424 0.876968098152725
2.84082458683424 2.84082458683424 0.876968098152725
2.84082458683424 2.84082458683424 0.876968098152725
-0.837919747140941 -0.837919747140941 0.877955041208317
-0.837919747140941 -0.837919747140941 0.877955041208317
-0.837590983254377 -0.837590983254377 0.878357830609688
-0.837590983254377 -0.837590983254377 0.878357830609688
-0.836862634983661 -0.836862634983661 0.879250975252171
2.83799989706179 2.83799989706179 0.88087757350143
2.83799989706179 2.83799989706179 0.88087757350143
2.83799989706179 2.83799989706179 0.88087757350143
2.83799989706179 2.83799989706179 0.88087757350143
2.83758497507512 2.83758497507512 0.881453126404785
2.83758341897305 2.83758341897305 0.881455285555203
2.83758341897305 2.83758341897305 0.881455285555203
2.83758341897305 2.83758341897305 0.881455285555203
2.83758341897305 2.83758341897305 0.881455285555203
2.83758341897305 2.83758341897305 0.881455285555203
-0.834573124411474 -0.834573124411474 0.88206572507818
2.83688321206039 2.83688321206039 0.882427325801599
-0.833726856495318 -0.833726856495318 0.883108925271067
2.83569486052259 2.83569486052259 0.884079208266119
2.83569486052259 2.83569486052259 0.884079208266119
2.83569486052259 2.83569486052259 0.884079208266119
-0.8325202191542 -0.8325202191542 0.884598977758168
2.8344827606066 2.8344827606066 0.88576697167401
2.8344827606066 2.8344827606066 0.88576697167401
2.8344827606066 2.8344827606066 0.88576697167401
2.8344827606066 2.8344827606066 0.88576697167401
2.8344827606066 2.8344827606066 0.88576697167401
2.8344827606066 2.8344827606066 0.88576697167401
2.8344827606066 2.8344827606066 0.88576697167401
2.8344827606066 2.8344827606066 0.88576697167401
2.8344827606066 2.8344827606066 0.88576697167401
2.8344827606066 2.8344827606066 0.88576697167401
2.8344827606066 2.8344827606066 0.88576697167401
2.8344827606066 2.8344827606066 0.88576697167401
2.83440336789673 2.83440336789673 0.88587762234168
2.83440336789673 2.83440336789673 0.88587762234168
2.83440336789673 2.83440336789673 0.88587762234168
2.83440336789673 2.83440336789673 0.88587762234168
-0.830844090023186 -0.830844090023186 0.886673943229762
-0.830672364113377 -0.830672364113377 0.886886871153888
-0.830452947367027 -0.830452947367027 0.887159024502438
-0.830452947367027 -0.830452947367027 0.887159024502438
-0.830452947367027 -0.830452947367027 0.887159024502438
-0.830452947367027 -0.830452947367027 0.887159024502438
-0.830452947367027 -0.830452947367027 0.887159024502438
-0.830452947367027 -0.830452947367027 0.887159024502438
-0.830452947367027 -0.830452947367027 0.887159024502438
-0.830452947367027 -0.830452947367027 0.887159024502438
-0.830452947367027 -0.830452947367027 0.887159024502438
-0.829009732208851 -0.829009732208851 0.888951699670491
2.83175760536862 2.83175760536862 0.889572316908802
2.83175760536862 2.83175760536862 0.889572316908802
-0.828099582336154 -0.828099582336154 0.890084549618184
-0.828021901474008 -0.828021901474008 0.890181321127813
-0.8275254804094 -0.8275254804094 0.890800051432062
-0.827509714119161 -0.827509714119161 0.890819711047274
-0.827509714119161 -0.827509714119161 0.890819711047274
-0.827509714119161 -0.827509714119161 0.890819711047274
2.83071098689833 2.83071098689833 0.89103781438092
2.83071098689833 2.83071098689833 0.89103781438092
2.83071098689833 2.83071098689833 0.89103781438092
2.83071098689833 2.83071098689833 0.89103781438092
2.83071098689833 2.83071098689833 0.89103781438092
2.83071098689833 2.83071098689833 0.89103781438092
2.83048157403059 2.83048157403059 0.891359345375631
2.83048157403059 2.83048157403059 0.891359345375631
2.83048157403059 2.83048157403059 0.891359345375631
2.83048157403059 2.83048157403059 0.891359345375631
2.83048157403059 2.83048157403059 0.891359345375631
2.83048157403059 2.83048157403059 0.891359345375631
2.83036353516126 2.83036353516126 0.891524823940605
2.83021195793922 2.83021195793922 0.891737362334684
2.83021195793922 2.83021195793922 0.891737362334684
2.83021195793922 2.83021195793922 0.891737362334684
-0.82621281699959 -0.82621281699959 0.892438722705191
-0.82621281699959 -0.82621281699959 0.892438722705191
-0.82621281699959 -0.82621281699959 0.892438722705191
-0.825760842934765 -0.825760842934765 0.893003820472978
-0.825760842934765 -0.825760842934765 0.893003820472978
-0.825760842934765 -0.825760842934765 0.893003820472978
-0.825760842934765 -0.825760842934765 0.893003820472978
-0.825760842934765 -0.825760842934765 0.893003820472978
-0.825760842934765 -0.825760842934765 0.893003820472978
-0.825760842934765 -0.825760842934765 0.893003820472978
-0.825479389392507 -0.825479389392507 0.893355945164458
-0.825254038855103 -0.825254038855103 0.893638005351712
-0.825254038855103 -0.825254038855103 0.893638005351712
-0.825254038855103 -0.825254038855103 0.893638005351712
-0.825254038855103 -0.825254038855103 0.893638005351712
-0.825254038855103 -0.825254038855103 0.893638005351712
-0.825254038855103 -0.825254038855103 0.893638005351712
2.82869412686534 2.82869412686534 0.893868280218748
2.82844903874238 2.82844903874238 0.894212819212613
2.82844903874238 2.82844903874238 0.894212819212613
2.82844903874238 2.82844903874238 0.894212819212613
2.82844903874238 2.82844903874238 0.894212819212613
-0.824595363412732 -0.824595363412732 0.89446307847083
-0.824112118300826 -0.824112118300826 0.895069012338341
-0.824112118300826 -0.824112118300826 0.895069012338341
-0.823709512118839 -0.823709512118839 0.895574228800275
-0.823709512118839 -0.823709512118839 0.895574228800275
-0.823369322947254 -0.823369322947254 0.896001400368335
-0.823369322947254 -0.823369322947254 0.896001400368335
-0.823369322947254 -0.823369322947254 0.896001400368335
-0.823369322947254 -0.823369322947254 0.896001400368335
-0.822883037954743 -0.822883037954743 0.89661246892666
-0.822883037954743 -0.822883037954743 0.89661246892666
-0.822883037954743 -0.822883037954743 0.89661246892666
-0.822735046221231 -0.822735046221231 0.89679854055423
-0.822735046221231 -0.822735046221231 0.89679854055423
-0.822735046221231 -0.822735046221231 0.89679854055423
-0.822393525129414 -0.822393525129414 0.897228124870914
-0.822393525129414 -0.822393525129414 0.897228124870914
-0.821968741620099 -0.821968741620099 0.897762804142791
-0.821968741620099 -0.821968741620099 0.897762804142791
-0.821968741620099 -0.821968741620099 0.897762804142791
-0.821968741620099 -0.821968741620099 0.897762804142791
-0.821968741620099 -0.821968741620099 0.897762804142791
-0.821968741620099 -0.821968741620099 0.897762804142791
-0.821968741620099 -0.821968741620099 0.897762804142791
-0.821968741620099 -0.821968741620099 0.897762804142791
-0.821968741620099 -0.821968741620099 0.897762804142791
-0.821968741620099 -0.821968741620099 0.897762804142791
-0.821844490676303 -0.821844490676303 0.897919276187987
-0.821844490676303 -0.821844490676303 0.897919276187987
-0.821844490676303 -0.821844490676303 0.897919276187987
-0.821844490676303 -0.821844490676303 0.897919276187987
-0.821706577430202 -0.821706577430202 0.898092993871588
2.82509314371339 2.82509314371339 0.898943367747664
-0.82077188456968 -0.82077188456968 0.899271469438731
-0.82077188456968 -0.82077188456968 0.899271469438731
2.82443576168788 2.82443576168788 0.89987288625615
2.82443576168788 2.82443576168788 0.89987288625615
2.82443576168788 2.82443576168788 0.89987288625615
-0.819252845652749 -0.819252845652749 0.901190883236338
-0.819131871057903 -0.819131871057903 0.901343966810801
-0.819131871057903 -0.819131871057903 0.901343966810801
-0.819131871057903 -0.819131871057903 0.901343966810801
-0.818187591072975 -0.818187591072975 0.902540014213001
-0.818187591072975 -0.818187591072975 0.902540014213001
-0.818187591072975 -0.818187591072975 0.902540014213001
2.82228528338096 2.82228528338096 0.902920266540176
-0.817086936085492 -0.817086936085492 0.903936682119559
2.82080791071784 2.82080791071784 0.905019807634107
2.82080791071784 2.82080791071784 0.905019807634107
2.82014626447842 2.82014626447842 0.905961699593927
2.81933613326692 2.81933613326692 0.907116333647038
-0.813491086465512 -0.813491086465512 0.908518897444908
-0.813491086465512 -0.813491086465512 0.908518897444908
-0.813491086465512 -0.813491086465512 0.908518897444908
-0.813491086465512 -0.813491086465512 0.908518897444908
2.81735122675882 2.81735122675882 0.90995172845625
2.81735122675882 2.81735122675882 0.90995172845625
2.81735122675882 2.81735122675882 0.90995172845625
-0.811770691282981 -0.811770691282981 0.910721738617832
-0.811770691282981 -0.811770691282981 0.910721738617832
-0.811770691282981 -0.811770691282981 0.910721738617832
2.81643944289797 2.81643944289797 0.911257283008511
2.81604491917355 2.81604491917355 0.911822798472092
2.81604491917355 2.81604491917355 0.911822798472092
2.81599549822687 2.81599549822687 0.911893665153552
2.81599549822687 2.81599549822687 0.911893665153552
2.81599549822687 2.81599549822687 0.911893665153552
2.81599549822687 2.81599549822687 0.911893665153552
2.81599549822687 2.81599549822687 0.911893665153552
2.81599549822687 2.81599549822687 0.911893665153552
-0.810036390967397 -0.810036390967397 0.912949341089572
-0.810036390967397 -0.810036390967397 0.912949341089572
-0.810036390967397 -0.810036390967397 0.912949341089572
-0.810036390967397 -0.810036390967397 0.912949341089572
-0.810036390967397 -0.810036390967397 0.912949341089572
-0.810036390967397 -0.810036390967397 0.912949341089572
-0.809793277866743 -0.809793277866743 0.913262165565374
-0.809793277866743 -0.809793277866743 0.913262165565374
-0.809793277866743 -0.809793277866743 0.913262165565374
-0.809793277866743 -0.809793277866743 0.913262165565374
-0.809254182405153 -0.809254182405153 0.913956336907933
-0.809254182405153 -0.809254182405153 0.913956336907933
2.81363446831506 2.81363446831506 0.915286056337105
2.81363446831506 2.81363446831506 0.915286056337105
2.81363446831506 2.81363446831506 0.915286056337105
2.81363446831506 2.81363446831506 0.915286056337105
2.81363446831506 2.81363446831506 0.915286056337105
2.81363446831506 2.81363446831506 0.915286056337105
2.81361933343524 2.81361933343524 0.91530784592585
2.81361933343524 2.81361933343524 0.91530784592585
2.81361933343524 2.81361933343524 0.91530784592585
2.81361933343524 2.81361933343524 0.91530784592585
-0.807380609179094 -0.807380609179094 0.916374163324304
-0.807380609179094 -0.807380609179094 0.916374163324304
-0.807380609179094 -0.807380609179094 0.916374163324304
-0.807380609179094 -0.807380609179094 0.916374163324304
-0.807380609179094 -0.807380609179094 0.916374163324304
2.81280771598535 2.81280771598535 0.916477143706441
-0.806054613072323 -0.806054613072323 0.918090344331278
2.81154704301585 2.81154704301585 0.918296598558112
2.81116582086665 2.81116582086665 0.918847566949413
2.8110911820802 2.8110911820802 0.918955482276988
2.8110911820802 2.8110911820802 0.918955482276988
2.8110911820802 2.8110911820802 0.918955482276988
2.8110911820802 2.8110911820802 0.918955482276988
2.81085944961392 2.81085944961392 0.919290617365756
2.81085944961392 2.81085944961392 0.919290617365756
-0.804485194353639 -0.804485194353639 0.920126956745186
-0.804036149205536 -0.804036149205536 0.920710753108865
2.80859071316305 2.80859071316305 0.922578810104129
-0.802587333451056 -0.802587333451056 0.922597613594891
-0.802587333451056 -0.802587333451056 0.922597613594891
-0.802587333451056 -0.802587333451056 0.922597613594891
-0.802587333451056 -0.802587333451056 0.922597613594891
2.80766971844786 2.80766971844786 0.923917373687891
-0.801329045081693 -0.801329045081693 0.924240415723069
-0.801329045081693 -0.801329045081693 0.924240415723069
-0.801329045081693 -0.801329045081693 0.924240415723069
-0.801074101056462 -0.801074101056462 0.924573729567159
-0.801074101056462 -0.801074101056462 0.924573729567159
-0.801074101056462 -0.801074101056462 0.924573729567159
-0.801074101056462 -0.801074101056462 0.924573729567159
-0.801074101056462 -0.801074101056462 0.924573729567159
-0.801074101056462 -0.801074101056462 0.924573729567159
-0.801074101056462 -0.801074101056462 0.924573729567159
-0.801026196296241 -0.801026196296241 0.924636377686307
-0.801026196296241 -0.801026196296241 0.924636377686307
-0.801026196296241 -0.801026196296241 0.924636377686307
-0.800914156065318 -0.800914156065318 0.924782921402267
-0.800914156065318 -0.800914156065318 0.924782921402267
-0.800914156065318 -0.800914156065318 0.924782921402267
-0.800914156065318 -0.800914156065318 0.924782921402267
-0.800914156065318 -0.800914156065318 0.924782921402267
-0.800914156065318 -0.800914156065318 0.924782921402267
-0.800914156065318 -0.800914156065318 0.924782921402267
-0.799993181471354 -0.799993181471354 0.925988660553683
-0.79990605256093 -0.79990605256093 0.926102835446334
-0.79990605256093 -0.79990605256093 0.926102835446334
-0.79990605256093 -0.79990605256093 0.926102835446334
-0.79990605256093 -0.79990605256093 0.926102835446334
-0.799311452333165 -0.799311452333165 0.926882496556965
2.80558931784555 2.80558931784555 0.926949036140757
2.80558931784555 2.80558931784555 0.926949036140757
-0.798561260406835 -0.798561260406835 0.927867393736645
-0.798561260406835 -0.798561260406835 0.927867393736645
2.80491957168624 2.80491957168624 0.927927418012576
2.80491957168624 2.80491957168624 0.927927418012576
2.80491957168624 2.80491957168624 0.927927418012576
-0.798402764455468 -0.798402764455468 0.928075650995255
-0.79833734368928 -0.79833734368928 0.928161628967655
-0.79833734368928 -0.79833734368928 0.928161628967655
-0.79833734368928 -0.79833734368928 0.928161628967655
-0.79833734368928 -0.79833734368928 0.928161628967655
-0.79833734368928 -0.79833734368928 0.928161628967655
-0.79833734368928 -0.79833734368928 0.928161628967655
-0.79833734368928 -0.79833734368928 0.928161628967655
-0.797746679691729 -0.797746679691729 0.92893836721556
2.80345705261106 2.80345705261106 0.930068006872991
2.80345705261106 2.80345705261106 0.930068006872991
2.80345705261106 2.80345705261106 0.930068006872991
2.80345705261106 2.80345705261106 0.930068006872991
-0.796206190500965 -0.796206190500965 0.930968135737363
-0.796206190500965 -0.796206190500965 0.930968135737363
-0.796206190500965 -0.796206190500965 0.930968135737363
-0.796206190500965 -0.796206190500965 0.930968135737363
-0.796206190500965 -0.796206190500965 0.930968135737363
-0.795801448665381 -0.795801448665381 0.931502386876204
-0.795801448665381 -0.795801448665381 0.931502386876204
2.80229206366338 2.80229206366338 0.931777188961298
2.80229206366338 2.80229206366338 0.931777188961298
2.80229206366338 2.80229206366338 0.931777188961298
2.80229206366338 2.80229206366338 0.931777188961298
2.80229206366338 2.80229206366338 0.931777188961298
2.80229206366338 2.80229206366338 0.931777188961298
2.80229206366338 2.80229206366338 0.931777188961298
-0.795132536385905 -0.795132536385905 0.932386213667871
2.80112197519436 2.80112197519436 0.933497523445439
2.80112197519436 2.80112197519436 0.933497523445439
2.80112197519436 2.80112197519436 0.933497523445439
-0.794283171607314 -0.794283171607314 0.933510045938388
-0.794283171607314 -0.794283171607314 0.933510045938388
-0.794283171607314 -0.794283171607314 0.933510045938388
-0.794283171607314 -0.794283171607314 0.933510045938388
2.80083344964959 2.80083344964959 0.933922300745413
2.80083344964959 2.80083344964959 0.933922300745413
-0.79396463261513 -0.79396463261513 0.933931974250951
-0.793553533360468 -0.793553533360468 0.934476872962942
-0.793553533360468 -0.793553533360468 0.934476872962942
2.80034779027696 2.80034779027696 0.934637817090479
2.8003074612899 2.8003074612899 0.934697262263004
2.80028759207795 2.80028759207795 0.934726551236878
2.80028759207795 2.80028759207795 0.934726551236878
2.80028759207795 2.80028759207795 0.934726551236878
2.80028759207795 2.80028759207795 0.934726551236878
-0.793320465198355 -0.793320465198355 0.934785981349389
-0.792881405802096 -0.792881405802096 0.935368649350188
-0.792881405802096 -0.792881405802096 0.935368649350188
2.79976717909974 2.79976717909974 0.93549407079559
2.79976717909974 2.79976717909974 0.93549407079559
2.79976717909974 2.79976717909974 0.93549407079559
-0.792704335489439 -0.792704335489439 0.935603770246769
-0.792704335489439 -0.792704335489439 0.935603770246769
-0.792704335489439 -0.792704335489439 0.935603770246769
-0.792704335489439 -0.792704335489439 0.935603770246769
2.79960160052488 2.79960160052488 0.935738426472986
2.79960160052488 2.79960160052488 0.935738426472986
2.79960160052488 2.79960160052488 0.935738426472986
2.79960160052488 2.79960160052488 0.935738426472986
2.79960160052488 2.79960160052488 0.935738426472986
2.79960160052488 2.79960160052488 0.935738426472986
-0.792311855226517 -0.792311855226517 0.936125195700001
-0.792109929641537 -0.792109929641537 0.93639360941232
-0.792109929641537 -0.792109929641537 0.93639360941232
-0.792109929641537 -0.792109929641537 0.93639360941232
-0.792109929641537 -0.792109929641537 0.93639360941232
-0.792109929641537 -0.792109929641537 0.93639360941232
-0.792109929641537 -0.792109929641537 0.93639360941232
-0.792109929641537 -0.792109929641537 0.93639360941232
-0.792109929641537 -0.792109929641537 0.93639360941232
-0.792109929641537 -0.792109929641537 0.93639360941232
2.79910203870576 2.79910203870576 0.936476121423186
2.79910203870576 2.79910203870576 0.936476121423186
2.79910203870576 2.79910203870576 0.936476121423186
2.79910203870576 2.79910203870576 0.936476121423186
-0.791927725017847 -0.791927725017847 0.936635894779495
-0.791927725017847 -0.791927725017847 0.936635894779495
-0.791927725017847 -0.791927725017847 0.936635894779495
-0.791927725017847 -0.791927725017847 0.936635894779495
-0.791927725017847 -0.791927725017847 0.936635894779495
2.79886600182005 2.79886600182005 0.936824912863198
2.79886600182005 2.79886600182005 0.936824912863198
-0.791651040098746 -0.791651040098746 0.937003971040117
-0.791651040098746 -0.791651040098746 0.937003971040117
2.79869107492188 2.79869107492188 0.937083501579963
2.79869107492188 2.79869107492188 0.937083501579963
2.79869107492188 2.79869107492188 0.937083501579963
2.79869107492188 2.79869107492188 0.937083501579963
2.79839368106417 2.79839368106417 0.937523323881956
2.79839368106417 2.79839368106417 0.937523323881956
2.79839368106417 2.79839368106417 0.937523323881956
2.79772658730663 2.79772658730663 0.938510798091986
2.79772658730663 2.79772658730663 0.938510798091986
2.79772658730663 2.79772658730663 0.938510798091986
2.79772658730663 2.79772658730663 0.938510798091986
2.79740382027587 2.79740382027587 0.938989024037849
2.79740382027587 2.79740382027587 0.938989024037849
2.79740382027587 2.79740382027587 0.938989024037849
-0.790112363915019 -0.790112363915019 0.939054330192204
-0.789892367079339 -0.789892367079339 0.939347964431309
-0.789892367079339 -0.789892367079339 0.939347964431309
-0.789892367079339 -0.789892367079339 0.939347964431309
2.79709190031578 2.79709190031578 0.939451455762369
2.79709190031578 2.79709190031578 0.939451455762369
2.79709190031578 2.79709190031578 0.939451455762369
2.79709190031578 2.79709190031578 0.939451455762369
-0.789089298428636 -0.789089298428636 0.940420853515121
-0.788543733380648 -0.788543733380648 0.941150633114406
-0.788543733380648 -0.788543733380648 0.941150633114406
-0.788543733380648 -0.788543733380648 0.941150633114406
-0.788265191859309 -0.788265191859309 0.941523511340739
-0.788241632703421 -0.788241632703421 0.941555058371495
-0.788241632703421 -0.788241632703421 0.941555058371495
-0.788241632703421 -0.788241632703421 0.941555058371495
-0.788241632703421 -0.788241632703421 0.941555058371495
-0.788241632703421 -0.788241632703421 0.941555058371495
-0.788241632703421 -0.788241632703421 0.941555058371495
-0.788241632703421 -0.788241632703421 0.941555058371495
-0.788241632703421 -0.788241632703421 0.941555058371495
-0.788241632703421 -0.788241632703421 0.941555058371495
-0.787554121580376 -0.787554121580376 0.942476281810449
-0.787554121580376 -0.787554121580376 0.942476281810449
-0.787554121580376 -0.787554121580376 0.942476281810449
-0.787554121580376 -0.787554121580376 0.942476281810449
-0.787513931927066 -0.787513931927066 0.942530169884927
-0.787513931927066 -0.787513931927066 0.942530169884927
2.79440360213859 2.79440360213859 0.943448349475276
2.79440360213859 2.79440360213859 0.943448349475276
-0.78678943712761 -0.78678943712761 0.943502294295308
-0.78678943712761 -0.78678943712761 0.943502294295308
-0.786759948654125 -0.786759948654125 0.943541889508653
-0.786759948654125 -0.786759948654125 0.943541889508653
-0.785898801439731 -0.785898801439731 0.944699138542495
-0.785898801439731 -0.785898801439731 0.944699138542495
-0.785898801439731 -0.785898801439731 0.944699138542495
-0.785898801439731 -0.785898801439731 0.944699138542495
-0.785575807887807 -0.785575807887807 0.945133669356813
-0.785575807887807 -0.785575807887807 0.945133669356813
-0.785575807887807 -0.785575807887807 0.945133669356813
-0.785575807887807 -0.785575807887807 0.945133669356813
2.79308272369979 2.79308272369979 0.945419775081394
2.79241438644017 2.79241438644017 0.946419202684223
2.79187504275728 2.79187504275728 0.9472266846712
2.79187504275728 2.79187504275728 0.9472266846712
2.79187504275728 2.79187504275728 0.9472266846712
2.79187504275728 2.79187504275728 0.9472266846712
-0.783016823518635 -0.783016823518635 0.948585558774828
-0.783016823518635 -0.783016823518635 0.948585558774828
-0.783016823518635 -0.783016823518635 0.948585558774828
-0.783016823518635 -0.783016823518635 0.948585558774828
-0.783016823518635 -0.783016823518635 0.948585558774828
-0.783016823518635 -0.783016823518635 0.948585558774828
-0.783016823518635 -0.783016823518635 0.948585558774828
-0.783016823518635 -0.783016823518635 0.948585558774828
-0.783016823518635 -0.783016823518635 0.948585558774828
-0.783016823518635 -0.783016823518635 0.948585558774828
-0.783016823518635 -0.783016823518635 0.948585558774828
-0.783016823518635 -0.783016823518635 0.948585558774828
-0.783008517431032 -0.783008517431032 0.948596789835055
2.79072425204259 2.79072425204259 0.948952455602828
2.79025055700683 2.79025055700683 0.949663964257298
2.79025055700683 2.79025055700683 0.949663964257298
2.79025055700683 2.79025055700683 0.949663964257298
2.79025055700683 2.79025055700683 0.949663964257298
2.79025055700683 2.79025055700683 0.949663964257298
2.79018827638396 2.79018827638396 0.949757561760352
2.79018827638396 2.79018827638396 0.949757561760352
2.79018827638396 2.79018827638396 0.949757561760352
2.79018827638396 2.79018827638396 0.949757561760352
2.79012852043455 2.79012852043455 0.949847375937235
2.79012852043455 2.79012852043455 0.949847375937235
2.79012852043455 2.79012852043455 0.949847375937235
-0.78128271926017 -0.78128271926017 0.950934087179426
-0.780599385328737 -0.780599385328737 0.951861618712239
-0.780599385328737 -0.780599385328737 0.951861618712239
-0.780341604560641 -0.780341604560641 0.952211826554189
-0.780341604560641 -0.780341604560641 0.952211826554189
-0.780341604560641 -0.780341604560641 0.952211826554189
-0.780341604560641 -0.780341604560641 0.952211826554189
2.78786923013999 2.78786923013999 0.95325096607883
2.78786923013999 2.78786923013999 0.95325096607883
-0.779295053316356 -0.779295053316356 0.953635341843127
2.78714270680092 2.78714270680092 0.954348736067186
-0.778695210476088 -0.778695210476088 0.954452494661692
-0.778008471532026 -0.778008471532026 0.955389142891716
-0.778008471532026 -0.778008471532026 0.955389142891716
-0.778008471532026 -0.778008471532026 0.955389142891716
-0.778008471532026 -0.778008471532026 0.955389142891716
-0.778008471532026 -0.778008471532026 0.955389142891716
-0.778008471532026 -0.778008471532026 0.955389142891716
-0.778008471532026 -0.778008471532026 0.955389142891716
-0.778008471532026 -0.778008471532026 0.955389142891716
-0.778008471532026 -0.778008471532026 0.955389142891716
-0.778008471532026 -0.778008471532026 0.955389142891716
-0.778008471532026 -0.778008471532026 0.955389142891716
-0.778008471532026 -0.778008471532026 0.955389142891716
-0.778008471532026 -0.778008471532026 0.955389142891716
-0.778008471532026 -0.778008471532026 0.955389142891716
-0.778008471532026 -0.778008471532026 0.955389142891716
-0.778008471532026 -0.778008471532026 0.955389142891716
-0.778008471532026 -0.778008471532026 0.955389142891716
-0.778008471532026 -0.778008471532026 0.955389142891716
-0.777629243573903 -0.777629243573903 0.955906887014148
-0.777510133566337 -0.777510133566337 0.956069578226114
-0.777510133566337 -0.777510133566337 0.956069578226114
2.78595673192962 2.78595673192962 0.956144192930165
2.78595673192962 2.78595673192962 0.956144192930165
2.78595673192962 2.78595673192962 0.956144192930165
-0.777348424363868 -0.777348424363868 0.956290512885967
-0.777348424363868 -0.777348424363868 0.956290512885967
-0.777348424363868 -0.777348424363868 0.956290512885967
-0.777348424363868 -0.777348424363868 0.956290512885967
-0.777348424363868 -0.777348424363868 0.956290512885967
2.78530302839325 2.78530302839325 0.957135686922501
-0.776302701118851 -0.776302701118851 0.95772083205626
-0.77579998080073 -0.77579998080073 0.958409432162159
-0.77579998080073 -0.77579998080073 0.958409432162159
-0.77579998080073 -0.77579998080073 0.958409432162159
-0.775714944290116 -0.775714944290116 0.958525974328658
-0.775714944290116 -0.775714944290116 0.958525974328658
-0.77524431345616 -0.77524431345616 0.959171304713865
-0.77524431345616 -0.77524431345616 0.959171304713865
-0.77524431345616 -0.77524431345616 0.959171304713865
-0.77524431345616 -0.77524431345616 0.959171304713865
-0.77524431345616 -0.77524431345616 0.959171304713865
-0.775087634821938 -0.775087634821938 0.959386268075694
-0.774338968962672 -0.774338968962672 0.960414302704544
-0.774338968962672 -0.774338968962672 0.960414302704544
-0.774338968962672 -0.774338968962672 0.960414302704544
2.78314521350211 2.78314521350211 0.960417932723545
2.78314521350211 2.78314521350211 0.960417932723545
2.78314521350211 2.78314521350211 0.960417932723545
2.78267052061696 2.78267052061696 0.961141942869258
2.78267052061696 2.78267052061696 0.961141942869258
-0.773317500326068 -0.773317500326068 0.961819244516991
-0.773317500326068 -0.773317500326068 0.961819244516991
2.78197988664567 2.78197988664567 0.962196581045034
-0.772422126693789 -0.772422126693789 0.963052945983106
-0.772422126693789 -0.772422126693789 0.963052945983106
-0.771545944986332 -0.771545944986332 0.964262189261032
-0.771545944986332 -0.771545944986332 0.964262189261032
2.77973900188345 2.77973900188345 0.965629006410816
2.77973900188345 2.77973900188345 0.965629006410816
2.77973900188345 2.77973900188345 0.965629006410816
2.77973900188345 2.77973900188345 0.965629006410816
2.77973900188345 2.77973900188345 0.965629006410816
2.77973900188345 2.77973900188345 0.965629006410816
2.77892010289962 2.77892010289962 0.966887366527048
2.77892010289962 2.77892010289962 0.966887366527048
2.77892010289962 2.77892010289962 0.966887366527048
2.77892010289962 2.77892010289962 0.966887366527048
2.77892010289962 2.77892010289962 0.966887366527048
2.77883476066687 2.77883476066687 0.967018632672035
2.77883476066687 2.77883476066687 0.967018632672035
2.77883476066687 2.77883476066687 0.967018632672035
2.77883476066687 2.77883476066687 0.967018632672035
2.77883476066687 2.77883476066687 0.967018632672035
2.77883476066687 2.77883476066687 0.967018632672035
2.77883476066687 2.77883476066687 0.967018632672035
2.77883476066687 2.77883476066687 0.967018632672035
2.77883476066687 2.77883476066687 0.967018632672035
2.77883476066687 2.77883476066687 0.967018632672035
2.77882764864395 2.77882764864395 0.967029572847637
2.77882764864395 2.77882764864395 0.967029572847637
-0.769033151216248 -0.769033151216248 0.967741083905959
2.77832047779203 2.77832047779203 0.967810160474042
2.77832047779203 2.77832047779203 0.967810160474042
2.77832047779203 2.77832047779203 0.967810160474042
2.77832047779203 2.77832047779203 0.967810160474042
-0.768794134531793 -0.768794134531793 0.968072840602722
-0.768623767861749 -0.768623767861749 0.968309400318012
-0.768623767861749 -0.768623767861749 0.968309400318012
-0.768352832293226 -0.768352832293226 0.968685757037118
-0.768352832293226 -0.768352832293226 0.968685757037118
-0.767930436566405 -0.767930436566405 0.969272883955766
-0.767930436566405 -0.767930436566405 0.969272883955766
-0.767698992999992 -0.767698992999992 0.969594783584415
2.77693269020786 2.77693269020786 0.969950407340612
2.77693269020786 2.77693269020786 0.969950407340612
2.77693269020786 2.77693269020786 0.969950407340612
2.77693269020786 2.77693269020786 0.969950407340612
2.77693269020786 2.77693269020786 0.969950407340612
2.77693269020786 2.77693269020786 0.969950407340612
2.77693269020786 2.77693269020786 0.969950407340612
2.77693269020786 2.77693269020786 0.969950407340612
2.77693269020786 2.77693269020786 0.969950407340612
2.77693269020786 2.77693269020786 0.969950407340612
2.77693269020786 2.77693269020786 0.969950407340612
2.77684486682365 2.77684486682365 0.970086061591327
2.77684486682365 2.77684486682365 0.970086061591327
2.77684486682365 2.77684486682365 0.970086061591327
2.77684486682365 2.77684486682365 0.970086061591327
2.77684486682365 2.77684486682365 0.970086061591327
2.77684486682365 2.77684486682365 0.970086061591327
2.77684486682365 2.77684486682365 0.970086061591327
2.77684486682365 2.77684486682365 0.970086061591327
2.77684486682365 2.77684486682365 0.970086061591327
2.77684486682365 2.77684486682365 0.970086061591327
2.77673307216761 2.77673307216761 0.970258779303513
2.77673307216761 2.77673307216761 0.970258779303513
2.77644686830849 2.77644686830849 0.970701139555886
2.77644686830849 2.77644686830849 0.970701139555886
2.77644686830849 2.77644686830849 0.970701139555886
2.77644686830849 2.77644686830849 0.970701139555886
2.77644686830849 2.77644686830849 0.970701139555886
-0.766892113428869 -0.766892113428869 0.970718098415958
2.77584283240569 2.77584283240569 0.971635635510442
2.77541447878484 2.77541447878484 0.972299070499813
2.77541447878484 2.77541447878484 0.972299070499813
2.77541447878484 2.77541447878484 0.972299070499813
2.77541447878484 2.77541447878484 0.972299070499813
-0.765483633495887 -0.765483633495887 0.972682967406075
-0.765483633495887 -0.765483633495887 0.972682967406075
-0.765445806729196 -0.765445806729196 0.972735807411971
-0.765445806729196 -0.765445806729196 0.972735807411971
-0.765386399664607 -0.765386399664607 0.972818800278712
-0.765386399664607 -0.765386399664607 0.972818800278712
-0.765386399664607 -0.765386399664607 0.972818800278712
-0.765386399664607 -0.765386399664607 0.972818800278712
-0.765386399664607 -0.765386399664607 0.972818800278712
-0.765386399664607 -0.765386399664607 0.972818800278712
-0.764670282460051 -0.764670282460051 0.97381994785565
-0.764670282460051 -0.764670282460051 0.97381994785565
-0.764670282460051 -0.764670282460051 0.97381994785565
-0.764670282460051 -0.764670282460051 0.97381994785565
-0.763383410824085 -0.763383410824085 0.975622354991658
-0.763383410824085 -0.763383410824085 0.975622354991658
-0.763383410824085 -0.763383410824085 0.975622354991658
2.77298422689003 2.77298422689003 0.976074691882308
2.77298422689003 2.77298422689003 0.976074691882308
2.77298422689003 2.77298422689003 0.976074691882308
2.77298422689003 2.77298422689003 0.976074691882308
2.77298422689003 2.77298422689003 0.976074691882308
2.77298422689003 2.77298422689003 0.976074691882308
2.77298422689003 2.77298422689003 0.976074691882308
-0.761699270535252 -0.761699270535252 0.9779876588115
-0.761699270535252 -0.761699270535252 0.9779876588115
-0.761699270535252 -0.761699270535252 0.9779876588115
-0.761699270535252 -0.761699270535252 0.9779876588115
-0.761699270535252 -0.761699270535252 0.9779876588115
-0.761237180055157 -0.761237180055157 0.978637930865973
-0.760715009657041 -0.760715009657041 0.979373416568647
-0.76067151018569 -0.76067151018569 0.979434718234026
-0.76067151018569 -0.76067151018569 0.979434718234026
-0.759458508469006 -0.759458508469006 0.981146121162582
-0.758909564081775 -0.758909564081775 0.981921873973622
-0.758909564081775 -0.758909564081775 0.981921873973622
-0.758909564081775 -0.758909564081775 0.981921873973622
-0.758909564081775 -0.758909564081775 0.981921873973622
-0.758909564081775 -0.758909564081775 0.981921873973622
-0.758909564081775 -0.758909564081775 0.981921873973622
-0.758909564081775 -0.758909564081775 0.981921873973622
-0.758909564081775 -0.758909564081775 0.981921873973622
-0.758909564081775 -0.758909564081775 0.981921873973622
-0.758121472960351 -0.758121472960351 0.983036952489774
-0.758121472960351 -0.758121472960351 0.983036952489774
-0.758121472960351 -0.758121472960351 0.983036952489774
2.76838819428873 2.76838819428873 0.983270167619406
2.76838819428873 2.76838819428873 0.983270167619406
-0.757569793580152 -0.757569793580152 0.983818491228291
-0.757569793580152 -0.757569793580152 0.983818491228291
-0.757019348685964 -0.757019348685964 0.984599070919879
-0.757019348685964 -0.757019348685964 0.984599070919879
-0.756439636865467 -0.756439636865467 0.985422007060431
2.76693139606267 2.76693139606267 0.985566266836833
-0.756097990489439 -0.756097990489439 0.985907405009001
-0.756097990489439 -0.756097990489439 0.985907405009001
-0.756097990489439 -0.756097990489439 0.985907405009001
-0.756097990489439 -0.756097990489439 0.985907405009001
-0.756097990489439 -0.756097990489439 0.985907405009001
-0.756097990489439 -0.756097990489439 0.985907405009001
-0.756097990489439 -0.756097990489439 0.985907405009001
-0.756097990489439 -0.756097990489439 0.985907405009001
-0.756097990489439 -0.756097990489439 0.985907405009001
-0.756097990489439 -0.756097990489439 0.985907405009001
2.76606290970683 2.76606290970683 0.986938687346072
2.76606290970683 2.76606290970683 0.986938687346072
2.76606290970683 2.76606290970683 0.986938687346072
2.76606290970683 2.76606290970683 0.986938687346072
2.76606290970683 2.76606290970683 0.986938687346072
2.76606290970683 2.76606290970683 0.986938687346072
2.76606290970683 2.76606290970683 0.986938687346072
2.76606290970683 2.76606290970683 0.986938687346072
2.76606290970683 2.76606290970683 0.986938687346072
2.76555552802835 2.76555552802835 0.987741718508991
2.7654863958154 2.7654863958154 0.987851205089142
2.7654863958154 2.7654863958154 0.987851205089142
2.7654863958154 2.7654863958154 0.987851205089142
2.76530927665445 2.76530927665445 0.988131791693755
2.76530927665445 2.76530927665445 0.988131791693755
2.76530927665445 2.76530927665445 0.988131791693755
-0.754210060393333 -0.754210060393333 0.988595191964196
-0.754210060393333 -0.754210060393333 0.988595191964196
-0.75409010752546 -0.75409010752546 0.988766279367454
-0.75409010752546 -0.75409010752546 0.988766279367454
-0.75409010752546 -0.75409010752546 0.988766279367454
-0.75409010752546 -0.75409010752546 0.988766279367454
-0.75409010752546 -0.75409010752546 0.988766279367454
-0.75409010752546 -0.75409010752546 0.988766279367454
2.76439493572153 2.76439493572153 0.989582054461629
2.76439493572153 2.76439493572153 0.989582054461629
2.76439493572153 2.76439493572153 0.989582054461629
2.76439493572153 2.76439493572153 0.989582054461629
2.76439493572153 2.76439493572153 0.989582054461629
2.76439493572153 2.76439493572153 0.989582054461629
2.76439493572153 2.76439493572153 0.989582054461629
2.76439493572153 2.76439493572153 0.989582054461629
2.76439493572153 2.76439493572153 0.989582054461629
2.76439493572153 2.76439493572153 0.989582054461629
2.76439493572153 2.76439493572153 0.989582054461629
2.76439493572153 2.76439493572153 0.989582054461629
2.76439493572153 2.76439493572153 0.989582054461629
-0.753111895674079 -0.753111895674079 0.990162894429944
-0.753111895674079 -0.753111895674079 0.990162894429944
-0.753111895674079 -0.753111895674079 0.990162894429944
2.76344064347411 2.76344064347411 0.991098903471032
2.76344064347411 2.76344064347411 0.991098903471032
-0.751984469018107 -0.751984469018107 0.991775648220693
2.76259936340145 2.76259936340145 0.992438862695737
2.76259936340145 2.76259936340145 0.992438862695737
2.76177258844059 2.76177258844059 0.993758238226472
2.76177258844059 2.76177258844059 0.993758238226472
2.76177258844059 2.76177258844059 0.993758238226472
2.76177258844059 2.76177258844059 0.993758238226472
-0.750068462103481 -0.750068462103481 0.994524069825998
-0.750068462103481 -0.750068462103481 0.994524069825998
-0.750066504243162 -0.750066504243162 0.994526883197455
-0.750066504243162 -0.750066504243162 0.994526883197455
-0.750066504243162 -0.750066504243162 0.994526883197455
-0.749829140612 -0.749829140612 0.994868040143024
-0.749829140612 -0.749829140612 0.994868040143024
-0.749829140612 -0.749829140612 0.994868040143024
-0.749829140612 -0.749829140612 0.994868040143024
2.76068373565991 2.76068373565991 0.99549967459977
2.76068373565991 2.76068373565991 0.99549967459977
2.76068373565991 2.76068373565991 0.99549967459977
2.76068373565991 2.76068373565991 0.99549967459977
2.76068373565991 2.76068373565991 0.99549967459977
2.7602287724408 2.7602287724408 0.996228609665544
-0.748379608660473 -0.748379608660473 0.996954618583818
-0.748379608660473 -0.748379608660473 0.996954618583818
-0.748379608660473 -0.748379608660473 0.996954618583818
-0.748379608660473 -0.748379608660473 0.996954618583818
2.75867651452468 2.75867651452468 0.998721411876335
2.75867651452468 2.75867651452468 0.998721411876335
2.75867651452468 2.75867651452468 0.998721411876335
2.75867651452468 2.75867651452468 0.998721411876335
2.75867651452468 2.75867651452468 0.998721411876335
2.75867651452468 2.75867651452468 0.998721411876335
2.75867651452468 2.75867651452468 0.998721411876335
2.75867651452468 2.75867651452468 0.998721411876335
2.75867651452468 2.75867651452468 0.998721411876335
-0.747082708153664 -0.747082708153664 0.998826152503005
-0.747042178127411 -0.747042178127411 0.998884711701092
-0.747042178127411 -0.747042178127411 0.998884711701092
-0.747042178127411 -0.747042178127411 0.998884711701092
-0.746550626738342 -0.746550626738342 0.999595265198272
-0.746550626738342 -0.746550626738342 0.999595265198272
-0.746550626738342 -0.746550626738342 0.999595265198272
-0.746550626738342 -0.746550626738342 0.999595265198272
-0.746550626738342 -0.746550626738342 0.999595265198272
-0.746550626738342 -0.746550626738342 0.999595265198272
-0.746550626738342 -0.746550626738342 0.999595265198272
2.75764439074978 2.75764439074978 1.0003839179443
2.75764439074978 2.75764439074978 1.0003839179443
2.75764439074978 2.75764439074978 1.0003839179443
2.75764439074978 2.75764439074978 1.0003839179443
2.7569773011073 2.7569773011073 1.00146057987848
2.7569773011073 2.7569773011073 1.00146057987848
2.7569773011073 2.7569773011073 1.00146057987848
2.7569773011073 2.7569773011073 1.00146057987848
-0.744758702204444 -0.744758702204444 1.00219091624538
-0.744758702204444 -0.744758702204444 1.00219091624538
-0.744758702204444 -0.744758702204444 1.00219091624538
2.75542860440579 2.75542860440579 1.00396665006588
2.75542860440579 2.75542860440579 1.00396665006588
2.75542860440579 2.75542860440579 1.00396665006588
2.75542860440579 2.75542860440579 1.00396665006588
2.75541733508852 2.75541733508852 1.0039849194239
2.75541733508852 2.75541733508852 1.0039849194239
2.75541733508852 2.75541733508852 1.0039849194239
-0.743137452535819 -0.743137452535819 1.00454660040123
-0.743137452535819 -0.743137452535819 1.00454660040123
-0.743137452535819 -0.743137452535819 1.00454660040123
-0.743137452535819 -0.743137452535819 1.00454660040123
-0.743137452535819 -0.743137452535819 1.00454660040123
-0.743137452535819 -0.743137452535819 1.00454660040123
-0.743137452535819 -0.743137452535819 1.00454660040123
-0.743137452535819 -0.743137452535819 1.00454660040123
-0.743137452535819 -0.743137452535819 1.00454660040123
2.75400475383184 2.75400475383184 1.00627880440994
2.75389726235637 2.75389726235637 1.00645367446586
2.75389726235637 2.75389726235637 1.00645367446586
2.75389726235637 2.75389726235637 1.00645367446586
2.75389726235637 2.75389726235637 1.00645367446586
2.75382718177966 2.75382718177966 1.00656770753298
2.75382718177966 2.75382718177966 1.00656770753298
2.7532538066011 2.7532538066011 1.00750140188757
2.75303325210387 2.75303325210387 1.00786089673901
2.75303325210387 2.75303325210387 1.00786089673901
2.75303325210387 2.75303325210387 1.00786089673901
2.75303325210387 2.75303325210387 1.00786089673901
2.75303325210387 2.75303325210387 1.00786089673901
2.75303325210387 2.75303325210387 1.00786089673901
2.75303325210387 2.75303325210387 1.00786089673901
-0.740380939653568 -0.740380939653568 1.00856767084937
2.75251927789315 2.75251927789315 1.00869938881315
2.75251927789315 2.75251927789315 1.00869938881315
2.75150912322474 2.75150912322474 1.01035035303614
-0.738844629391287 -0.738844629391287 1.01081743016871
-0.738844629391287 -0.738844629391287 1.01081743016871
-0.738755427998121 -0.738755427998121 1.01094824641436
-0.738112611963491 -0.738112611963491 1.01189157174013
-0.738112611963491 -0.738112611963491 1.01189157174013
-0.738112611963491 -0.738112611963491 1.01189157174013
-0.738112611963491 -0.738112611963491 1.01189157174013
-0.738112611963491 -0.738112611963491 1.01189157174013
-0.738112611963491 -0.738112611963491 1.01189157174013
-0.738112611963491 -0.738112611963491 1.01189157174013
-0.738112611963491 -0.738112611963491 1.01189157174013
-0.737956957212235 -0.737956957212235 1.01212015665744
2.74918879127504 2.74918879127504 1.01415785217988
-0.736563412399209 -0.736563412399209 1.01416946717577
2.74915249752131 2.74915249752131 1.01421757731223
-0.735861939346909 -0.735861939346909 1.01520296638455
-0.735779869537062 -0.735779869537062 1.01532396656416
-0.735779869537062 -0.735779869537062 1.01532396656416
-0.735779869537062 -0.735779869537062 1.01532396656416
-0.735779869537062 -0.735779869537062 1.01532396656416
-0.735634853588764 -0.735634853588764 1.01553781508754
-0.735634853588764 -0.735634853588764 1.01553781508754
-0.735634853588764 -0.735634853588764 1.01553781508754
-0.735634853588764 -0.735634853588764 1.01553781508754
-0.735634853588764 -0.735634853588764 1.01553781508754
-0.735634853588764 -0.735634853588764 1.01553781508754
-0.735634853588764 -0.735634853588764 1.01553781508754
2.74833698932771 2.74833698932771 1.01556096759012
2.74833698932771 2.74833698932771 1.01556096759012
2.74833698932771 2.74833698932771 1.01556096759012
2.74833698932771 2.74833698932771 1.01556096759012
2.74833698932771 2.74833698932771 1.01556096759012
2.74833698932771 2.74833698932771 1.01556096759012
2.74833698932771 2.74833698932771 1.01556096759012
2.74833698932771 2.74833698932771 1.01556096759012
2.74791614291095 2.74791614291095 1.01625527141349
2.74791614291095 2.74791614291095 1.01625527141349
2.74791614291095 2.74791614291095 1.01625527141349
2.74791614291095 2.74791614291095 1.01625527141349
2.74791614291095 2.74791614291095 1.01625527141349
2.74791614291095 2.74791614291095 1.01625527141349
2.74791614291095 2.74791614291095 1.01625527141349
2.74791614291095 2.74791614291095 1.01625527141349
2.74791614291095 2.74791614291095 1.01625527141349
-0.734843621340864 -0.734843621340864 1.0167055834
-0.734843621340864 -0.734843621340864 1.0167055834
-0.734843621340864 -0.734843621340864 1.0167055834
-0.734843621340864 -0.734843621340864 1.0167055834
-0.734843621340864 -0.734843621340864 1.0167055834
-0.734843621340864 -0.734843621340864 1.0167055834
-0.734843621340864 -0.734843621340864 1.0167055834
-0.734843621340864 -0.734843621340864 1.0167055834
-0.734843621340864 -0.734843621340864 1.0167055834
-0.734843621340864 -0.734843621340864 1.0167055834
-0.73379263214944 -0.73379263214944 1.01825926774936
2.74669785827629 2.74669785827629 1.01826919029645
2.74669785827629 2.74669785827629 1.01826919029645
2.74669785827629 2.74669785827629 1.01826919029645
2.74669785827629 2.74669785827629 1.01826919029645
-0.733634267615566 -0.733634267615566 1.01849363078609
-0.733551019478636 -0.733551019478636 1.01861685580133
-0.733551019478636 -0.733551019478636 1.01861685580133
-0.733551019478636 -0.733551019478636 1.01861685580133
2.74609392471139 2.74609392471139 1.01926976350845
-0.732397133289645 -0.732397133289645 1.0203267295732
2.74515803282527 2.74515803282527 1.02082324095476
2.74515803282527 2.74515803282527 1.02082324095476
2.74515803282527 2.74515803282527 1.02082324095476
-0.731872215330814 -0.731872215330814 1.0211057315223
-0.731872215330814 -0.731872215330814 1.0211057315223
-0.731872215330814 -0.731872215330814 1.0211057315223
-0.731762232087852 -0.731762232087852 1.02126904336892
-0.731762232087852 -0.731762232087852 1.02126904336892
-0.731762232087852 -0.731762232087852 1.02126904336892
-0.731762232087852 -0.731762232087852 1.02126904336892
-0.731662057799518 -0.731662057799518 1.02141781776148
-0.731403147319572 -0.731403147319572 1.02180246222674
-0.731403147319572 -0.731403147319572 1.02180246222674
-0.731403147319572 -0.731403147319572 1.02180246222674
2.7436786005066 2.7436786005066 1.02328624164874
2.74348289622303 2.74348289622303 1.02361272941872
2.74348289622303 2.74348289622303 1.02361272941872
2.74348289622303 2.74348289622303 1.02361272941872
2.74348289622303 2.74348289622303 1.02361272941872
2.74348289622303 2.74348289622303 1.02361272941872
-0.729295086802894 -0.729295086802894 1.02494080918018
-0.729295086802894 -0.729295086802894 1.02494080918018
-0.729295086802894 -0.729295086802894 1.02494080918018
-0.729295086802894 -0.729295086802894 1.02494080918018
-0.729295086802894 -0.729295086802894 1.02494080918018
-0.729295086802894 -0.729295086802894 1.02494080918018
-0.729295086802894 -0.729295086802894 1.02494080918018
-0.72922972770412 -0.72922972770412 1.02503829824617
-0.72922972770412 -0.72922972770412 1.02503829824617
-0.72922972770412 -0.72922972770412 1.02503829824617
2.74238591722996 2.74238591722996 1.0254457178322
2.74168739488053 2.74168739488053 1.02661550998234
2.74143021420557 2.74143021420557 1.02704671380526
-0.726723742965938 -0.726723742965938 1.02878466384128
-0.726723742965938 -0.726723742965938 1.02878466384128
-0.726723742965938 -0.726723742965938 1.02878466384128
-0.726723742965938 -0.726723742965938 1.02878466384128
-0.726572813942419 -0.726572813942419 1.02901082419096
-0.726572813942419 -0.726572813942419 1.02901082419096
-0.726572813942419 -0.726572813942419 1.02901082419096
-0.726572813942419 -0.726572813942419 1.02901082419096
-0.726572813942419 -0.726572813942419 1.02901082419096
-0.726572813942419 -0.726572813942419 1.02901082419096
-0.726572813942419 -0.726572813942419 1.02901082419096
-0.726572813942419 -0.726572813942419 1.02901082419096
2.74004768009128 2.74004768009128 1.0293694921898
2.74004768009128 2.74004768009128 1.0293694921898
2.73983346211182 2.73983346211182 1.0297301152966
-0.725998078107982 -0.725998078107982 1.02987258724479
2.73910467888451 2.73910467888451 1.0309584273678
2.73910467888451 2.73910467888451 1.0309584273678
2.73910467888451 2.73910467888451 1.0309584273678
2.73910467888451 2.73910467888451 1.0309584273678
-0.725100245312812 -0.725100245312812 1.03122053875691
-0.725100245312812 -0.725100245312812 1.03122053875691
-0.725100245312812 -0.725100245312812 1.03122053875691
-0.725100245312812 -0.725100245312812 1.03122053875691
-0.725100245312812 -0.725100245312812 1.03122053875691
-0.725100245312812 -0.725100245312812 1.03122053875691
-0.725100245312812 -0.725100245312812 1.03122053875691
-0.725100245312812 -0.725100245312812 1.03122053875691
-0.723438959695096 -0.723438959695096 1.0337202672749
2.73660985189434 2.73660985189434 1.03518034999396
-0.722465269006371 -0.722465269006371 1.03518873798046
-0.722465269006371 -0.722465269006371 1.03518873798046
-0.722465269006371 -0.722465269006371 1.03518873798046
2.73639401814545 2.73639401814545 1.03554684889534
2.73595805904009 2.73595805904009 1.03628774465392
2.73595723572068 2.73595723572068 1.03628914462722
-0.721236327656475 -0.721236327656475 1.03704571075564
-0.721236327656475 -0.721236327656475 1.03704571075564
-0.721236327656475 -0.721236327656475 1.03704571075564
-0.721208493637161 -0.721208493637161 1.03708781472698
-0.721208493637161 -0.721208493637161 1.03708781472698
-0.721208493637161 -0.721208493637161 1.03708781472698
2.73531541777785 2.73531541777785 1.03738138167049
2.73531541777785 2.73531541777785 1.03738138167049
2.73531541777785 2.73531541777785 1.03738138167049
-0.720748732349461 -0.720748732349461 1.03778358002125
-0.720748732349461 -0.720748732349461 1.03778358002125
2.73502381047149 2.73502381047149 1.03787822272073
2.73491735691313 2.73491735691313 1.03805969015073
2.73491735691313 2.73491735691313 1.03805969015073
2.73491735691313 2.73491735691313 1.03805969015073
2.73491735691313 2.73491735691313 1.03805969015073
2.73491735691313 2.73491735691313 1.03805969015073
-0.720470812334723 -0.720470812334723 1.03820442989304
-0.720470812334723 -0.720470812334723 1.03820442989304
-0.720470812334723 -0.720470812334723 1.03820442989304
-0.720470812334723 -0.720470812334723 1.03820442989304
-0.720470812334723 -0.720470812334723 1.03820442989304
-0.720470812334723 -0.720470812334723 1.03820442989304
-0.720282667846447 -0.720282667846447 1.03848944886604
-0.720282667846447 -0.720282667846447 1.03848944886604
-0.720282667846447 -0.720282667846447 1.03848944886604
-0.720282667846447 -0.720282667846447 1.03848944886604
-0.720282667846447 -0.720282667846447 1.03848944886604
-0.720282667846447 -0.720282667846447 1.03848944886604
-0.720282667846447 -0.720282667846447 1.03848944886604
-0.720282667846447 -0.720282667846447 1.03848944886604
-0.720125263391265 -0.720125263391265 1.03872797111835
-0.720125263391265 -0.720125263391265 1.03872797111835
-0.720125263391265 -0.720125263391265 1.03872797111835
-0.720125263391265 -0.720125263391265 1.03872797111835
-0.720125263391265 -0.720125263391265 1.03872797111835
2.73440264791682 2.73440264791682 1.03893778824306
-0.719793065265695 -0.719793065265695 1.03923157910828
-0.719793065265695 -0.719793065265695 1.03923157910828
-0.719655027294342 -0.719655027294342 1.03944092777557
-0.719655027294342 -0.719655027294342 1.03944092777557
-0.719655027294342 -0.719655027294342 1.03944092777557
-0.719655027294342 -0.719655027294342 1.03944092777557
-0.719655027294342 -0.719655027294342 1.03944092777557
-0.719655027294342 -0.719655027294342 1.03944092777557
-0.719200639157881 -0.719200639157881 1.04013040584592
-0.719009303655556 -0.719009303655556 1.04042089549835
-0.719009303655556 -0.719009303655556 1.04042089549835
-0.719009303655556 -0.719009303655556 1.04042089549835
2.73348518341173 2.73348518341173 1.04050584584237
-0.718795900704995 -0.718795900704995 1.04074500136026
-0.718795900704995 -0.718795900704995 1.04074500136026
-0.718151245895486 -0.718151245895486 1.04172479437143
-0.718151245895486 -0.718151245895486 1.04172479437143
-0.718151245895486 -0.718151245895486 1.04172479437143
-0.717154983488805 -0.717154983488805 1.0432411223238
-0.717154983488805 -0.717154983488805 1.0432411223238
-0.717154983488805 -0.717154983488805 1.0432411223238
-0.717154983488805 -0.717154983488805 1.0432411223238
-0.717154983488805 -0.717154983488805 1.0432411223238
-0.717154983488805 -0.717154983488805 1.0432411223238
-0.717154983488805 -0.717154983488805 1.0432411223238
-0.717154983488805 -0.717154983488805 1.0432411223238
-0.717154983488805 -0.717154983488805 1.0432411223238
2.73150347014159 2.73150347014159 1.04390539343945
2.73150347014159 2.73150347014159 1.04390539343945
-0.716621137643166 -0.716621137643166 1.04405471149092
-0.716621137643166 -0.716621137643166 1.04405471149092
-0.71633578058976 -0.71633578058976 1.0444899051738
-0.71633578058976 -0.71633578058976 1.0444899051738
2.73005908499504 2.73005908499504 1.04639407886374
-0.714506866676083 -0.714506866676083 1.04728419918842
-0.714506866676083 -0.714506866676083 1.04728419918842
-0.714506866676083 -0.714506866676083 1.04728419918842
-0.714506866676083 -0.714506866676083 1.04728419918842
-0.714506866676083 -0.714506866676083 1.04728419918842
-0.714482576307132 -0.714482576307132 1.04732136977151
-0.71437279244312 -0.71437279244312 1.04748938682681
2.72828499872948 2.72828499872948 1.04946353537323
2.72828499872948 2.72828499872948 1.04946353537323
2.72828499872948 2.72828499872948 1.04946353537323
2.72828499872948 2.72828499872948 1.04946353537323
2.72825996217569 2.72825996217569 1.04950695336496
2.72825996217569 2.72825996217569 1.04950695336496
2.72825996217569 2.72825996217569 1.04950695336496
2.72825996217569 2.72825996217569 1.04950695336496
2.72825996217569 2.72825996217569 1.04950695336496
2.72825996217569 2.72825996217569 1.04950695336496
-0.712640939813883 -0.712640939813883 1.05014402971355
-0.712640939813883 -0.712640939813883 1.05014402971355
2.72731430578609 2.72731430578609 1.05114895733477
2.72731430578609 2.72731430578609 1.05114895733477
2.72731430578609 2.72731430578609 1.05114895733477
2.7262586523518 2.7262586523518 1.05298671775799
2.7262586523518 2.7262586523518 1.05298671775799
2.72603165817302 2.72603165817302 1.05338254484615
2.72603165817302 2.72603165817302 1.05338254484615
2.72603165817302 2.72603165817302 1.05338254484615
2.72603165817302 2.72603165817302 1.05338254484615
2.72571663483312 2.72571663483312 1.0539322624049
2.72571663483312 2.72571663483312 1.0539322624049
-0.709738784794445 -0.709738784794445 1.054610049789
-0.709738784794445 -0.709738784794445 1.054610049789
-0.709738784794445 -0.709738784794445 1.054610049789
-0.709738784794445 -0.709738784794445 1.054610049789
-0.709738784794445 -0.709738784794445 1.054610049789
-0.709738784794445 -0.709738784794445 1.054610049789
-0.709738784794445 -0.709738784794445 1.054610049789
-0.709738784794445 -0.709738784794445 1.054610049789
-0.709738784794445 -0.709738784794445 1.054610049789
-0.709647370959276 -0.709647370959276 1.05475107874372
2.72463976940332 2.72463976940332 1.05581480778438
2.72463976940332 2.72463976940332 1.05581480778438
2.72448734154458 2.72448734154458 1.05608170505969
2.72448734154458 2.72448734154458 1.05608170505969
-0.708638463747918 -0.708638463747918 1.05630901378112
-0.708638463747918 -0.708638463747918 1.05630901378112
-0.708638463747918 -0.708638463747918 1.05630901378112
2.72418052520144 2.72418052520144 1.05661925470443
2.72418052520144 2.72418052520144 1.05661925470443
2.72418052520144 2.72418052520144 1.05661925470443
2.72418052520144 2.72418052520144 1.05661925470443
2.72418052520144 2.72418052520144 1.05661925470443
2.72396029775335 2.72396029775335 1.05700536412881
2.72396029775335 2.72396029775335 1.05700536412881
2.72389536616818 2.72389536616818 1.05711924656107
2.72389536616818 2.72389536616818 1.05711924656107
2.72389536616818 2.72389536616818 1.05711924656107
2.72389536616818 2.72389536616818 1.05711924656107
2.72381001342628 2.72381001342628 1.05726897472202
2.72255596581006 2.72255596581006 1.05947271862185
2.72241269281681 2.72241269281681 1.05972495394297
-0.705901110477674 -0.705901110477674 1.06054927227707
-0.705901110477674 -0.705901110477674 1.06054927227707
-0.705876605960253 -0.705876605960253 1.06058731825284
-0.705736334975883 -0.705736334975883 1.06080513436878
-0.705736334975883 -0.705736334975883 1.06080513436878
-0.705736334975883 -0.705736334975883 1.06080513436878
2.72129640611949 2.72129640611949 1.06169345249396
-0.704810617880592 -0.704810617880592 1.06224388530014
-0.704285346159458 -0.704285346159458 1.06306124792918
-0.704285346159458 -0.704285346159458 1.06306124792918
-0.704285346159458 -0.704285346159458 1.06306124792918
-0.704285346159458 -0.704285346159458 1.06306124792918
-0.704285346159458 -0.704285346159458 1.06306124792918
-0.703992525479957 -0.703992525479957 1.06351720834875
-0.703992525479957 -0.703992525479957 1.06351720834875
-0.703992525479957 -0.703992525479957 1.06351720834875
-0.703750670915884 -0.703750670915884 1.06389397466628
2.71995874030681 2.71995874030681 1.06405995928618
2.71995874030681 2.71995874030681 1.06405995928618
2.71995874030681 2.71995874030681 1.06405995928618
2.71992394583058 2.71992394583058 1.06412162659008
2.71992394583058 2.71992394583058 1.06412162659008
2.71992394583058 2.71992394583058 1.06412162659008
2.71992394583058 2.71992394583058 1.06412162659008
2.71992394583058 2.71992394583058 1.06412162659008
2.71992394583058 2.71992394583058 1.06412162659008
2.71992394583058 2.71992394583058 1.06412162659008
2.71992394583058 2.71992394583058 1.06412162659008
2.71992394583058 2.71992394583058 1.06412162659008
2.71992394583058 2.71992394583058 1.06412162659008
2.71962476731709 2.71962476731709 1.06465210321124
2.71905708677104 2.71905708677104 1.06565981517639
2.71905708677104 2.71905708677104 1.06565981517639
2.71905708677104 2.71905708677104 1.06565981517639
2.71905708677104 2.71905708677104 1.06565981517639
2.71905708677104 2.71905708677104 1.06565981517639
2.71871771243408 2.71871771243408 1.06626297352428
2.71871771243408 2.71871771243408 1.06626297352428
2.71871771243408 2.71871771243408 1.06626297352428
2.71868788768195 2.71868788768195 1.06631600588335
2.71868788768195 2.71868788768195 1.06631600588335
2.71852301891797 2.71852301891797 1.0666092398023
-0.701975959485122 -0.701975959485122 1.06666327268628
-0.7018845694166 -0.7018845694166 1.06680609940202
-0.7018845694166 -0.7018845694166 1.06680609940202
-0.7018845694166 -0.7018845694166 1.06680609940202
-0.7018845694166 -0.7018845694166 1.06680609940202
-0.7018845694166 -0.7018845694166 1.06680609940202
-0.7018845694166 -0.7018845694166 1.06680609940202
-0.7018845694166 -0.7018845694166 1.06680609940202
-0.7018845694166 -0.7018845694166 1.06680609940202
-0.7018845694166 -0.7018845694166 1.06680609940202
-0.7018845694166 -0.7018845694166 1.06680609940202
-0.7017872291664 -0.7017872291664 1.06695824885788
-0.7017872291664 -0.7017872291664 1.06695824885788
-0.7017872291664 -0.7017872291664 1.06695824885788
2.71778754707455 2.71778754707455 1.06791890072244
2.71778754707455 2.71778754707455 1.06791890072244
-0.700135118724756 -0.700135118724756 1.06954432750148
-0.699726515262677 -0.699726515262677 1.07018500390597
-0.699726515262677 -0.699726515262677 1.07018500390597
-0.699726515262677 -0.699726515262677 1.07018500390597
-0.699726515262677 -0.699726515262677 1.07018500390597
-0.699726515262677 -0.699726515262677 1.07018500390597
-0.699726515262677 -0.699726515262677 1.07018500390597
-0.699726515262677 -0.699726515262677 1.07018500390597
2.71650178985484 2.71650178985484 1.07021459493121
2.71650178985484 2.71650178985484 1.07021459493121
2.71650178985484 2.71650178985484 1.07021459493121
2.71650178985484 2.71650178985484 1.07021459493121
-0.699656179939002 -0.699656179939002 1.07029533055946
-0.698757348243509 -0.698757348243509 1.07170633853796
-0.698686994234435 -0.698686994234435 1.07181686942465
-0.698686994234435 -0.698686994234435 1.07181686942465
-0.698686994234435 -0.698686994234435 1.07181686942465
2.71558370964738 2.71558370964738 1.07185860703892
-0.698634300574643 -0.698634300574643 1.0718996630243
-0.698634300574643 -0.698634300574643 1.0718996630243
-0.698634300574643 -0.698634300574643 1.0718996630243
-0.698634300574643 -0.698634300574643 1.0718996630243
-0.698634300574643 -0.698634300574643 1.0718996630243
-0.697871333461241 -0.697871333461241 1.07309925347709
-0.697871333461241 -0.697871333461241 1.07309925347709
-0.697871333461241 -0.697871333461241 1.07309925347709
-0.697871333461241 -0.697871333461241 1.07309925347709
-0.697871333461241 -0.697871333461241 1.07309925347709
-0.69747318522603 -0.69747318522603 1.0737258421015
-0.69747318522603 -0.69747318522603 1.0737258421015
-0.69747318522603 -0.69747318522603 1.0737258421015
-0.697337577236831 -0.697337577236831 1.07393934877902
2.71415914913535 2.71415914913535 1.07441753327896
2.7135258501527 2.7135258501527 1.07555824377798
2.7135258501527 2.7135258501527 1.07555824377798
2.7135258501527 2.7135258501527 1.07555824377798
2.7135258501527 2.7135258501527 1.07555824377798
2.7135258501527 2.7135258501527 1.07555824377798
2.7135258501527 2.7135258501527 1.07555824377798
2.7135258501527 2.7135258501527 1.07555824377798
2.7135258501527 2.7135258501527 1.07555824377798
2.7135258501527 2.7135258501527 1.07555824377798
2.7135258501527 2.7135258501527 1.07555824377798
2.7135258501527 2.7135258501527 1.07555824377798
2.7135258501527 2.7135258501527 1.07555824377798
2.7135258501527 2.7135258501527 1.07555824377798
2.7135258501527 2.7135258501527 1.07555824377798
-0.696187579966528 -0.696187579966528 1.07575184147799
-0.696187579966528 -0.696187579966528 1.07575184147799
-0.696073390069073 -0.696073390069073 1.07593199887734
-0.696073390069073 -0.696073390069073 1.07593199887734
2.71288414035398 2.71288414035398 1.07671607095671
2.71283827707398 2.71283827707398 1.07679889732595
2.71283827707398 2.71283827707398 1.07679889732595
2.71246112379567 2.71246112379567 1.07748039868767
2.71246112379567 2.71246112379567 1.07748039868767
2.71246112379567 2.71246112379567 1.07748039868767
2.71246112379567 2.71246112379567 1.07748039868767
2.71246112379567 2.71246112379567 1.07748039868767
2.71173065128149 2.71173065128149 1.0788022891998
-0.693430873762735 -0.693430873762735 1.08011038905562
-0.693430873762735 -0.693430873762735 1.08011038905562
-0.693430873762735 -0.693430873762735 1.08011038905562
-0.693430873762735 -0.693430873762735 1.08011038905562
-0.693430873762735 -0.693430873762735 1.08011038905562
-0.693430873762735 -0.693430873762735 1.08011038905562
-0.693430873762735 -0.693430873762735 1.08011038905562
-0.693430873762735 -0.693430873762735 1.08011038905562
-0.693430873762735 -0.693430873762735 1.08011038905562
-0.69312572174052 -0.69312572174052 1.08059404608489
-0.69312572174052 -0.69312572174052 1.08059404608489
-0.69312572174052 -0.69312572174052 1.08059404608489
-0.69312572174052 -0.69312572174052 1.08059404608489
-0.692914958663601 -0.692914958663601 1.08092823766839
-0.692702341039132 -0.692702341039132 1.08126548429893
-0.692702341039132 -0.692702341039132 1.08126548429893
-0.692702341039132 -0.692702341039132 1.08126548429893
-0.692702341039132 -0.692702341039132 1.08126548429893
-0.692527830001751 -0.692527830001751 1.08154237344554
-0.692527830001751 -0.692527830001751 1.08154237344554
-0.692527830001751 -0.692527830001751 1.08154237344554
2.70981492868267 2.70981492868267 1.08228135419882
2.70981492868267 2.70981492868267 1.08228135419882
2.70981492868267 2.70981492868267 1.08228135419882
-0.691995667384064 -0.691995667384064 1.08238721060888
2.70969493925843 2.70969493925843 1.08249985708437
2.70932386033298 2.70932386033298 1.08317604381979
-0.691417962411313 -0.691417962411313 1.08330516258221
-0.691030474329393 -0.691030474329393 1.08392134124434
-0.691030474329393 -0.691030474329393 1.08392134124434
-0.691030474329393 -0.691030474329393 1.08392134124434
-0.690863271172253 -0.690863271172253 1.08418734315355
-0.690863271172253 -0.690863271172253 1.08418734315355
-0.690863271172253 -0.690863271172253 1.08418734315355
-0.690863271172253 -0.690863271172253 1.08418734315355
-0.690863271172253 -0.690863271172253 1.08418734315355
-0.690863271172253 -0.690863271172253 1.08418734315355
2.70848948995402 2.70848948995402 1.08469891137781
2.70779346644391 2.70779346644391 1.08597188736581
2.70779346644391 2.70779346644391 1.08597188736581
2.70779346644391 2.70779346644391 1.08597188736581
2.70779346644391 2.70779346644391 1.08597188736581
2.70779346644391 2.70779346644391 1.08597188736581
2.70779346644391 2.70779346644391 1.08597188736581
2.70779346644391 2.70779346644391 1.08597188736581
2.70779346644391 2.70779346644391 1.08597188736581
2.70737803651264 2.70737803651264 1.08673281475232
-0.689049009660303 -0.689049009660303 1.08707818520516
-0.689049009660303 -0.689049009660303 1.08707818520516
-0.689049009660303 -0.689049009660303 1.08707818520516
-0.689049009660303 -0.689049009660303 1.08707818520516
-0.689049009660303 -0.689049009660303 1.08707818520516
2.7069079474875 2.7069079474875 1.08759488591789
-0.688563361522306 -0.688563361522306 1.08785342834009
-0.688563361522306 -0.688563361522306 1.08785342834009
-0.688563361522306 -0.688563361522306 1.08785342834009
-0.688563361522306 -0.688563361522306 1.08785342834009
-0.688563361522306 -0.688563361522306 1.08785342834009
-0.688563361522306 -0.688563361522306 1.08785342834009
-0.688563361522306 -0.688563361522306 1.08785342834009
-0.687820460133984 -0.687820460133984 1.08904047824169
-0.686896306035937 -0.686896306035937 1.09051908582573
2.70528491668699 2.70528491668699 1.09057968282792
2.70528491668699 2.70528491668699 1.09057968282792
2.70528491668699 2.70528491668699 1.09057968282792
2.70528491668699 2.70528491668699 1.09057968282792
2.70528491668699 2.70528491668699 1.09057968282792
2.70528491668699 2.70528491668699 1.09057968282792
2.70528491668699 2.70528491668699 1.09057968282792
2.70528491668699 2.70528491668699 1.09057968282792
2.70522884254959 2.70522884254959 1.09068303833288
2.70522884254959 2.70522884254959 1.09068303833288
-0.686145865392643 -0.686145865392643 1.09172134094011
-0.686145865392643 -0.686145865392643 1.09172134094011
-0.686133411987176 -0.686133411987176 1.09174130405831
2.70442037236983 2.70442037236983 1.09217494587752
2.70436297565379 2.70436297565379 1.09228098658772
2.704205536891 2.704205536891 1.09257193988796
-0.685588700034043 -0.685588700034043 1.09261487216229
-0.685588700034043 -0.685588700034043 1.09261487216229
-0.685588700034043 -0.685588700034043 1.09261487216229
-0.685588700034043 -0.685588700034043 1.09261487216229
-0.685588700034043 -0.685588700034043 1.09261487216229
-0.685570472772504 -0.685570472772504 1.09264411656233
-0.685570472772504 -0.685570472772504 1.09264411656233
-0.685570472772504 -0.685570472772504 1.09264411656233
-0.685570472772504 -0.685570472772504 1.09264411656233
-0.685043047365867 -0.685043047365867 1.09349069593875
-0.685043047365867 -0.685043047365867 1.09349069593875
-0.685043047365867 -0.685043047365867 1.09349069593875
-0.685043047365867 -0.685043047365867 1.09349069593875
-0.685043047365867 -0.685043047365867 1.09349069593875
2.70346333855168 2.70346333855168 1.09394522158305
2.70346333855168 2.70346333855168 1.09394522158305
2.70346333855168 2.70346333855168 1.09394522158305
2.70346333855168 2.70346333855168 1.09394522158305
2.70258261600556 2.70258261600556 1.09557839330112
2.70258261600556 2.70258261600556 1.09557839330112
2.70258261600556 2.70258261600556 1.09557839330112
2.70252370348742 2.70252370348742 1.09568777693544
2.70252370348742 2.70252370348742 1.09568777693544
-0.683619345291142 -0.683619345291142 1.09577938646172
-0.683619345291142 -0.683619345291142 1.09577938646172
-0.683619345291142 -0.683619345291142 1.09577938646172
-0.683619345291142 -0.683619345291142 1.09577938646172
-0.683619345291142 -0.683619345291142 1.09577938646172
-0.683619345291142 -0.683619345291142 1.09577938646172
-0.683619345291142 -0.683619345291142 1.09577938646172
-0.683619345291142 -0.683619345291142 1.09577938646172
-0.683619345291142 -0.683619345291142 1.09577938646172
-0.683552381064758 -0.683552381064758 1.09588716064735
2.70232342171539 2.70232342171539 1.09605977317966
2.70232342171539 2.70232342171539 1.09605977317966
2.70232342171539 2.70232342171539 1.09605977317966
2.70232342171539 2.70232342171539 1.09605977317966
2.70232342171539 2.70232342171539 1.09605977317966
2.70232342171539 2.70232342171539 1.09605977317966
-0.683186532489321 -0.683186532489321 1.09647616608161
-0.683186532489321 -0.683186532489321 1.09647616608161
-0.683186532489321 -0.683186532489321 1.09647616608161
-0.683186532489321 -0.683186532489321 1.09647616608161
-0.683186532489321 -0.683186532489321 1.09647616608161
-0.683186532489321 -0.683186532489321 1.09647616608161
-0.683186532489321 -0.683186532489321 1.09647616608161
-0.683186532489321 -0.683186532489321 1.09647616608161
-0.683186532489321 -0.683186532489321 1.09647616608161
-0.683186532489321 -0.683186532489321 1.09647616608161
2.70195300945033 2.70195300945033 1.09674829553481
2.70146652562206 2.70146652562206 1.09765362177081
2.70146652562206 2.70146652562206 1.09765362177081
-0.682353402852766 -0.682353402852766 1.09781872853
-0.682353402852766 -0.682353402852766 1.09781872853
-0.682353402852766 -0.682353402852766 1.09781872853
-0.682164443451592 -0.682164443451592 1.09812347184948
-0.682164443451592 -0.682164443451592 1.09812347184948
-0.682164443451592 -0.682164443451592 1.09812347184948
-0.682164443451592 -0.682164443451592 1.09812347184948
-0.682164443451592 -0.682164443451592 1.09812347184948
-0.682164443451592 -0.682164443451592 1.09812347184948
-0.682164443451592 -0.682164443451592 1.09812347184948
2.70103274610434 2.70103274610434 1.09846187459631
2.70103274610434 2.70103274610434 1.09846187459631
2.70103274610434 2.70103274610434 1.09846187459631
2.70103274610434 2.70103274610434 1.09846187459631
-0.681087599179771 -0.681087599179771 1.09986184654424
-0.681087599179771 -0.681087599179771 1.09986184654424
-0.681087599179771 -0.681087599179771 1.09986184654424
-0.681047478693104 -0.681047478693104 1.09992666980422
-0.681047478693104 -0.681047478693104 1.09992666980422
-0.680928692029888 -0.680928692029888 1.10011861865835
-0.680928692029888 -0.680928692029888 1.10011861865835
-0.680928692029888 -0.680928692029888 1.10011861865835
-0.680928692029888 -0.680928692029888 1.10011861865835
-0.680928692029888 -0.680928692029888 1.10011861865835
-0.680928692029888 -0.680928692029888 1.10011861865835
-0.680184160161267 -0.680184160161267 1.10132251663609
-0.680172050532741 -0.680172050532741 1.10134210913386
-0.680172050532741 -0.680172050532741 1.10134210913386
-0.680172050532741 -0.680172050532741 1.10134210913386
-0.680172050532741 -0.680172050532741 1.10134210913386
2.69939551732397 2.69939551732397 1.10152107190742
-0.679843053096053 -0.679843053096053 1.10187454247401
-0.679843053096053 -0.679843053096053 1.10187454247401
-0.679843053096053 -0.679843053096053 1.10187454247401
-0.679843053096053 -0.679843053096053 1.10187454247401
-0.679843053096053 -0.679843053096053 1.10187454247401
2.69913979472614 2.69913979472614 1.10200012362339
2.69913979472614 2.69913979472614 1.10200012362339
2.69913979472614 2.69913979472614 1.10200012362339
2.69913979472614 2.69913979472614 1.10200012362339
2.69913979472614 2.69913979472614 1.10200012362339
-0.679042412771058 -0.679042412771058 1.10317138237982
-0.679034019253619 -0.679034019253619 1.10318498623217
-0.679034019253619 -0.679034019253619 1.10318498623217
-0.679034019253619 -0.679034019253619 1.10318498623217
-0.679034019253619 -0.679034019253619 1.10318498623217
-0.679034019253619 -0.679034019253619 1.10318498623217
-0.679034019253619 -0.679034019253619 1.10318498623217
-0.679034019253619 -0.679034019253619 1.10318498623217
-0.678381098013191 -0.678381098013191 1.10424374801706
-0.678381098013191 -0.678381098013191 1.10424374801706
-0.678381098013191 -0.678381098013191 1.10424374801706
2.69790244297641 2.69790244297641 1.10432279261388
-0.676254695969648 -0.676254695969648 1.10769918161912
-0.676254695969648 -0.676254695969648 1.10769918161912
-0.676254695969648 -0.676254695969648 1.10769918161912
-0.676254695969648 -0.676254695969648 1.10769918161912
2.69595178915043 2.69595178915043 1.10800032675536
-0.674532705997751 -0.674532705997751 1.11050561047909
-0.672259995468151 -0.672259995468151 1.11422072527171
-0.671513754904954 -0.671513754904954 1.11544333235878
-0.671513754904954 -0.671513754904954 1.11544333235878
-0.671297939818504 -0.671297939818504 1.11579716745462
-0.671297939818504 -0.671297939818504 1.11579716745462
-0.671297939818504 -0.671297939818504 1.11579716745462
-0.671297939818504 -0.671297939818504 1.11579716745462
2.69144428017809 2.69144428017809 1.11657335936226
2.69144428017809 2.69144428017809 1.11657335936226
2.69144428017809 2.69144428017809 1.11657335936226
2.69144428017809 2.69144428017809 1.11657335936226
2.69144428017809 2.69144428017809 1.11657335936226
-0.670151322138274 -0.670151322138274 1.11767898338644
-0.668981020973973 -0.668981020973973 1.11960296483099
-0.668981020973973 -0.668981020973973 1.11960296483099
2.68984392149247 2.68984392149247 1.11964259333276
2.68984392149247 2.68984392149247 1.11964259333276
2.68984392149247 2.68984392149247 1.11964259333276
2.68962784812708 2.68962784812708 1.12005801603389
2.68892039437416 2.68892039437416 1.12141988291086
2.68892039437416 2.68892039437416 1.12141988291086
2.68892039437416 2.68892039437416 1.12141988291086
2.68892039437416 2.68892039437416 1.12141988291086
2.68892039437416 2.68892039437416 1.12141988291086
2.68892039437416 2.68892039437416 1.12141988291086
2.68892039437416 2.68892039437416 1.12141988291086
2.68892039437416 2.68892039437416 1.12141988291086
2.68892039437416 2.68892039437416 1.12141988291086
-0.667810655252234 -0.667810655252234 1.12153037360603
-0.667810655252234 -0.667810655252234 1.12153037360603
-0.667810655252234 -0.667810655252234 1.12153037360603
2.68863697081544 2.68863697081544 1.12196621919078
2.68863697081544 2.68863697081544 1.12196621919078
2.68764301819522 2.68764301819522 1.12388553947214
2.68764301819522 2.68764301819522 1.12388553947214
2.68764301819522 2.68764301819522 1.12388553947214
-0.666130333388353 -0.666130333388353 1.12430338858735
-0.665847415697352 -0.665847415697352 1.12477095372327
2.68679688081988 2.68679688081988 1.12552354001483
2.68679688081988 2.68679688081988 1.12552354001483
2.68679688081988 2.68679688081988 1.12552354001483
2.68679688081988 2.68679688081988 1.12552354001483
2.68679688081988 2.68679688081988 1.12552354001483
2.68679688081988 2.68679688081988 1.12552354001483
2.68659640808277 2.68659640808277 1.12591218158167
2.68659640808277 2.68659640808277 1.12591218158167
2.68659640808277 2.68659640808277 1.12591218158167
2.68628084356248 2.68628084356248 1.12652437441508
2.68628084356248 2.68628084356248 1.12652437441508
2.68628084356248 2.68628084356248 1.12652437441508
2.68628084356248 2.68628084356248 1.12652437441508
2.68628084356248 2.68628084356248 1.12652437441508
-0.664555399259298 -0.664555399259298 1.12690865617096
-0.664555399259298 -0.664555399259298 1.12690865617096
-0.664555399259298 -0.664555399259298 1.12690865617096
-0.664411339585537 -0.664411339585537 1.12714725804556
-0.664411339585537 -0.664411339585537 1.12714725804556
-0.664411339585537 -0.664411339585537 1.12714725804556
-0.664411339585537 -0.664411339585537 1.12714725804556
-0.664411339585537 -0.664411339585537 1.12714725804556
-0.664411339585537 -0.664411339585537 1.12714725804556
-0.664411339585537 -0.664411339585537 1.12714725804556
-0.664411339585537 -0.664411339585537 1.12714725804556
-0.664353549500902 -0.664353549500902 1.12724298807612
-0.664353549500902 -0.664353549500902 1.12724298807612
2.68554062928668 2.68554062928668 1.12796245741754
-0.663604252123133 -0.663604252123133 1.12848493332893
-0.663593414405614 -0.663593414405614 1.12850290648707
-0.663593414405614 -0.663593414405614 1.12850290648707
-0.663593414405614 -0.663593414405614 1.12850290648707
-0.662787349752055 -0.662787349752055 1.1298404628158
-0.662419803862587 -0.662419803862587 1.13045087106159
-0.661971273461404 -0.661971273461404 1.13119621219942
-0.661971273461404 -0.661971273461404 1.13119621219942
-0.661971273461404 -0.661971273461404 1.13119621219942
2.68373782295245 2.68373782295245 1.13147712882333
2.68359467010084 2.68359467010084 1.13175695593609
2.68359467010084 2.68359467010084 1.13175695593609
-0.660327092660468 -0.660327092660468 1.13393250783236
-0.660327092660468 -0.660327092660468 1.13393250783236
-0.660327092660468 -0.660327092660468 1.13393250783236
2.68246327154386 2.68246327154386 1.13397240497845
2.68246327154386 2.68246327154386 1.13397240497845
-0.659854433131307 -0.659854433131307 1.1347203098751
-0.659854433131307 -0.659854433131307 1.1347203098751
2.68202887052194 2.68202887052194 1.13482484881287
2.68046787492466 2.68046787492466 1.13789641981903
-0.655857071676631 -0.655857071676631 1.14140397707701
-0.655857071676631 -0.655857071676631 1.14140397707701
-0.655857071676631 -0.655857071676631 1.14140397707701
-0.655656315084134 -0.655656315084134 1.14174063659744
-0.655656315084134 -0.655656315084134 1.14174063659744
-0.655656315084134 -0.655656315084134 1.14174063659744
2.67818035282768 2.67818035282768 1.14242129666342
2.67818035282768 2.67818035282768 1.14242129666342
2.67818035282768 2.67818035282768 1.14242129666342
2.67818035282768 2.67818035282768 1.14242129666342
2.67818035282768 2.67818035282768 1.14242129666342
2.67818035282768 2.67818035282768 1.14242129666342
2.67818035282768 2.67818035282768 1.14242129666342
2.67803969838727 2.67803969838727 1.14270044408424
2.67803969838727 2.67803969838727 1.14270044408424
2.67803969838727 2.67803969838727 1.14270044408424
2.67803969838727 2.67803969838727 1.14270044408424
2.67803969838727 2.67803969838727 1.14270044408424
2.67803969838727 2.67803969838727 1.14270044408424
-0.654558419900319 -0.654558419900319 1.1435834233333
-0.654558419900319 -0.654558419900319 1.1435834233333
-0.654558419900319 -0.654558419900319 1.1435834233333
-0.654558419900319 -0.654558419900319 1.1435834233333
-0.654558419900319 -0.654558419900319 1.1435834233333
-0.654558419900319 -0.654558419900319 1.1435834233333
-0.654558419900319 -0.654558419900319 1.1435834233333
2.67749327323259 2.67749327323259 1.14378591465813
-0.654183795755126 -0.654183795755126 1.14421286364955
-0.654183795755126 -0.654183795755126 1.14421286364955
-0.654183795755126 -0.654183795755126 1.14421286364955
-0.654183795755126 -0.654183795755126 1.14421286364955
-0.654183795755126 -0.654183795755126 1.14421286364955
-0.654183795755126 -0.654183795755126 1.14421286364955
2.67684655509732 2.67684655509732 1.14507270963386
2.67684655509732 2.67684655509732 1.14507270963386
2.67684655509732 2.67684655509732 1.14507270963386
2.67684655509732 2.67684655509732 1.14507270963386
2.6767321969416 2.6767321969416 1.14530048788678
-0.653076758568574 -0.653076758568574 1.14607480832669
-0.653076758568574 -0.653076758568574 1.14607480832669
-0.653076758568574 -0.653076758568574 1.14607480832669
-0.653076758568574 -0.653076758568574 1.14607480832669
2.67561043203096 2.67561043203096 1.1475385863722
2.67561043203096 2.67561043203096 1.1475385863722
2.67561043203096 2.67561043203096 1.1475385863722
2.67561043203096 2.67561043203096 1.1475385863722
2.67561043203096 2.67561043203096 1.1475385863722
2.67561043203096 2.67561043203096 1.1475385863722
-0.65197468345762 -0.65197468345762 1.14793123522625
2.6752520428058 2.6752520428058 1.14825507366613
2.6752520428058 2.6752520428058 1.14825507366613
2.6752520428058 2.6752520428058 1.14825507366613
2.6752520428058 2.6752520428058 1.14825507366613
2.6752520428058 2.6752520428058 1.14825507366613
2.6752520428058 2.6752520428058 1.14825507366613
2.6752520428058 2.6752520428058 1.14825507366613
2.6752520428058 2.6752520428058 1.14825507366613
2.67525127675969 2.67525127675969 1.14825660588581
2.67525127675969 2.67525127675969 1.14825660588581
2.67525127675969 2.67525127675969 1.14825660588581
2.67525127675969 2.67525127675969 1.14825660588581
2.67476982341531 2.67476982341531 1.14922022578572
2.67476982341531 2.67476982341531 1.14922022578572
2.67476982341531 2.67476982341531 1.14922022578572
2.67476982341531 2.67476982341531 1.14922022578572
2.67449989648949 2.67449989648949 1.14976103287344
2.67449989648949 2.67449989648949 1.14976103287344
2.67449989648949 2.67449989648949 1.14976103287344
2.67449989648949 2.67449989648949 1.14976103287344
2.67449989648949 2.67449989648949 1.14976103287344
2.67449989648949 2.67449989648949 1.14976103287344
2.67449989648949 2.67449989648949 1.14976103287344
2.67364518649606 2.67364518649606 1.15147609693733
-0.649833879202222 -0.649833879202222 1.15154541298898
2.67312313328559 2.67312313328559 1.15252561633726
-0.649170182338201 -0.649170182338201 1.15266803255887
-0.649170182338201 -0.649170182338201 1.15266803255887
-0.648391734966263 -0.648391734966263 1.15398603698886
-0.648391734966263 -0.648391734966263 1.15398603698886
-0.648064802282511 -0.648064802282511 1.15453998709823
2.67125861431018 2.67125861431018 1.15628618332647
2.67125861431018 2.67125861431018 1.15628618332647
2.67125861431018 2.67125861431018 1.15628618332647
2.67125861431018 2.67125861431018 1.15628618332647
2.67125861431018 2.67125861431018 1.15628618332647
2.67125861431018 2.67125861431018 1.15628618332647
2.67050527868182 2.67050527868182 1.15781101031805
-0.645987789478761 -0.645987789478761 1.15806494909974
-0.645867176579616 -0.645867176579616 1.15826994677337
-0.645867176579616 -0.645867176579616 1.15826994677337
-0.645867176579616 -0.645867176579616 1.15826994677337
-0.645867176579616 -0.645867176579616 1.15826994677337
-0.645867176579616 -0.645867176579616 1.15826994677337
-0.645452595952009 -0.645452595952009 1.15897483367689
-0.645452595952009 -0.645452595952009 1.15897483367689
-0.645452595952009 -0.645452595952009 1.15897483367689
2.66981987040742 2.66981987040742 1.15920105995434
-0.645215108634947 -0.645215108634947 1.1593787950058
-0.645215108634947 -0.645215108634947 1.1593787950058
-0.645215108634947 -0.645215108634947 1.1593787950058
-0.645214517337983 -0.645214517337983 1.15937980095009
2.66960780911948 2.66960780911948 1.15963165755848
2.66960780911948 2.66960780911948 1.15963165755848
2.66960780911948 2.66960780911948 1.15963165755848
2.66960780911948 2.66960780911948 1.15963165755848
-0.64356755264147 -0.64356755264147 1.16218477076599
-0.643357269954102 -0.643357269954102 1.16254334729704
-0.643357269954102 -0.643357269954102 1.16254334729704
-0.643357269954102 -0.643357269954102 1.16254334729704
-0.643357269954102 -0.643357269954102 1.16254334729704
2.66778040269252 2.66778040269252 1.16335255489837
2.66777784661227 2.66777784661227 1.163357772421
-0.642762672173877 -0.642762672173877 1.16355780141571
-0.642762672173877 -0.642762672173877 1.16355780141571
-0.642762672173877 -0.642762672173877 1.16355780141571
2.66703383773461 2.66703383773461 1.16487799571781
2.66703383773461 2.66703383773461 1.16487799571781
2.66703383773461 2.66703383773461 1.16487799571781
2.66669034309655 2.66669034309655 1.16558088822227
2.66669034309655 2.66669034309655 1.16558088822227
2.66669034309655 2.66669034309655 1.16558088822227
2.66669034309655 2.66669034309655 1.16558088822227
-0.641507997533217 -0.641507997533217 1.16570103157413
-0.641507997533217 -0.641507997533217 1.16570103157413
-0.641507997533217 -0.641507997533217 1.16570103157413
-0.641507997533217 -0.641507997533217 1.16570103157413
-0.641507997533217 -0.641507997533217 1.16570103157413
2.66646481938999 2.66646481938999 1.16604273267244
2.66646481938999 2.66646481938999 1.16604273267244
2.66625202932226 2.66625202932226 1.16647875883016
2.66625202932226 2.66625202932226 1.16647875883016
2.66625202932226 2.66625202932226 1.16647875883016
2.66625202932226 2.66625202932226 1.16647875883016
2.66615149628522 2.66615149628522 1.16668484751224
2.66615149628522 2.66615149628522 1.16668484751224
-0.640177894595467 -0.640177894595467 1.16797695701828
-0.640177894595467 -0.640177894595467 1.16797695701828
-0.640177894595467 -0.640177894595467 1.16797695701828
-0.638429715695718 -0.638429715695718 1.17097424294962
-0.638429715695718 -0.638429715695718 1.17097424294962
-0.638429715695718 -0.638429715695718 1.17097424294962
2.66335623189287 2.66335623189287 1.17243751575754
2.66335623189287 2.66335623189287 1.17243751575754
2.66335623189287 2.66335623189287 1.17243751575754
-0.637092662960094 -0.637092662960094 1.17327121739343
2.66286912072927 2.66286912072927 1.17344444294021
2.66286912072927 2.66286912072927 1.17344444294021
2.66286912072927 2.66286912072927 1.17344444294021
2.66286912072927 2.66286912072927 1.17344444294021
2.66286912072927 2.66286912072927 1.17344444294021
2.66286912072927 2.66286912072927 1.17344444294021
2.66286912072927 2.66286912072927 1.17344444294021
2.66286912072927 2.66286912072927 1.17344444294021
2.66286912072927 2.66286912072927 1.17344444294021
2.66286912072927 2.66286912072927 1.17344444294021
2.66286912072927 2.66286912072927 1.17344444294021
2.66286912072927 2.66286912072927 1.17344444294021
2.66286912072927 2.66286912072927 1.17344444294021
2.66286912072927 2.66286912072927 1.17344444294021
2.66286912072927 2.66286912072927 1.17344444294021
2.66286912072927 2.66286912072927 1.17344444294021
-0.636874067386593 -0.636874067386593 1.17364712661251
-0.636817706758941 -0.636817706758941 1.173744064589
2.66255212298839 2.66255212298839 1.17410043250112
2.66255212298839 2.66255212298839 1.17410043250112
2.66255212298839 2.66255212298839 1.17410043250112
2.66255212298839 2.66255212298839 1.17410043250112
2.66255212298839 2.66255212298839 1.17410043250112
2.66255212298839 2.66255212298839 1.17410043250112
2.66255212298839 2.66255212298839 1.17410043250112
2.6618842140591 2.6618842140591 1.17548442696568
2.6618842140591 2.6618842140591 1.17548442696568
2.6618842140591 2.6618842140591 1.17548442696568
2.6618842140591 2.6618842140591 1.17548442696568
2.6618842140591 2.6618842140591 1.17548442696568
2.6618842140591 2.6618842140591 1.17548442696568
2.6618842140591 2.6618842140591 1.17548442696568
2.66179763497623 2.66179763497623 1.17566401247806
2.66153163076967 2.66153163076967 1.17621603011219
2.66153163076967 2.66153163076967 1.17621603011219
2.66153163076967 2.66153163076967 1.17621603011219
-0.635291588843189 -0.635291588843189 1.17637158073946
-0.635291588843189 -0.635291588843189 1.17637158073946
-0.635291588843189 -0.635291588843189 1.17637158073946
-0.635291588843189 -0.635291588843189 1.17637158073946
-0.635270128795382 -0.635270128795382 1.17640856493947
-0.635270128795382 -0.635270128795382 1.17640856493947
-0.635270128795382 -0.635270128795382 1.17640856493947
-0.635270128795382 -0.635270128795382 1.17640856493947
-0.635270128795382 -0.635270128795382 1.17640856493947
-0.635270128795382 -0.635270128795382 1.17640856493947
-0.635270128795382 -0.635270128795382 1.17640856493947
-0.635270128795382 -0.635270128795382 1.17640856493947
-0.635270128795382 -0.635270128795382 1.17640856493947
-0.635270128795382 -0.635270128795382 1.17640856493947
-0.635270128795382 -0.635270128795382 1.17640856493947
-0.635270128795382 -0.635270128795382 1.17640856493947
-0.635270128795382 -0.635270128795382 1.17640856493947
-0.635270128795382 -0.635270128795382 1.17640856493947
-0.635270128795382 -0.635270128795382 1.17640856493947
-0.635270128795382 -0.635270128795382 1.17640856493947
2.66128852661974 2.66128852661974 1.17672087081986
2.66128852661974 2.66128852661974 1.17672087081986
2.66123545133673 2.66123545133673 1.17683113320051
2.66123545133673 2.66123545133673 1.17683113320051
2.66123545133673 2.66123545133673 1.17683113320051
2.66123545133673 2.66123545133673 1.17683113320051
2.66123545133673 2.66123545133673 1.17683113320051
2.66123545133673 2.66123545133673 1.17683113320051
2.66062331957724 2.66062331957724 1.17810395772425
2.66046698443857 2.66046698443857 1.17842936619172
2.66046698443857 2.66046698443857 1.17842936619172
2.66046698443857 2.66046698443857 1.17842936619172
2.66046698443857 2.66046698443857 1.17842936619172
2.66046698443857 2.66046698443857 1.17842936619172
-0.632768870778304 -0.632768870778304 1.18072611939636
2.6591581650783 2.6591581650783 1.18115901508011
2.6591581650783 2.6591581650783 1.18115901508011
2.6591581650783 2.6591581650783 1.18115901508011
2.6591581650783 2.6591581650783 1.18115901508011
2.6591581650783 2.6591581650783 1.18115901508011
2.6591581650783 2.6591581650783 1.18115901508011
2.6591581650783 2.6591581650783 1.18115901508011
2.6591581650783 2.6591581650783 1.18115901508011
2.6591581650783 2.6591581650783 1.18115901508011
2.65900324512215 2.65900324512215 1.18148274836379
2.65900324512215 2.65900324512215 1.18148274836379
2.65900324512215 2.65900324512215 1.18148274836379
2.65900324512215 2.65900324512215 1.18148274836379
2.65900324512215 2.65900324512215 1.18148274836379
2.65900324512215 2.65900324512215 1.18148274836379
2.65900324512215 2.65900324512215 1.18148274836379
2.65893847608005 2.65893847608005 1.18161813487856
2.65880146020133 2.65880146020133 1.18190461621776
2.6586589608381 2.6586589608381 1.18220267443479
2.6586589608381 2.6586589608381 1.18220267443479
2.6586589608381 2.6586589608381 1.18220267443479
2.65858999226718 2.65858999226718 1.18234697316148
2.65858999226718 2.65858999226718 1.18234697316148
2.65858999226718 2.65858999226718 1.18234697316148
2.65858999226718 2.65858999226718 1.18234697316148
2.65858999226718 2.65858999226718 1.18234697316148
2.65858999226718 2.65858999226718 1.18234697316148
2.65858999226718 2.65858999226718 1.18234697316148
2.65858999226718 2.65858999226718 1.18234697316148
2.65858999226718 2.65858999226718 1.18234697316148
2.65858999226718 2.65858999226718 1.18234697316148
2.6585107742184 2.6585107742184 1.18251274916357
2.6585107742184 2.6585107742184 1.18251274916357
2.6585107742184 2.6585107742184 1.18251274916357
2.6585107742184 2.6585107742184 1.18251274916357
2.6585107742184 2.6585107742184 1.18251274916357
2.6585107742184 2.6585107742184 1.18251274916357
2.6585107742184 2.6585107742184 1.18251274916357
2.6585107742184 2.6585107742184 1.18251274916357
-0.631698366008523 -0.631698366008523 1.18257813250437
-0.631698366008523 -0.631698366008523 1.18257813250437
-0.631698366008523 -0.631698366008523 1.18257813250437
2.65815441541289 2.65815441541289 1.18325892036806
2.65815441541289 2.65815441541289 1.18325892036806
2.65815441541289 2.65815441541289 1.18325892036806
2.65815441541289 2.65815441541289 1.18325892036806
2.65815441541289 2.65815441541289 1.18325892036806
2.65815441541289 2.65815441541289 1.18325892036806
2.65815441541289 2.65815441541289 1.18325892036806
-0.6312602318389 -0.6312602318389 1.18333683616869
-0.631224479010809 -0.631224479010809 1.18339876655592
-0.631224479010809 -0.631224479010809 1.18339876655592
-0.630869506388749 -0.630869506388749 1.18401379320122
-0.630869506388749 -0.630869506388749 1.18401379320122
-0.630869506388749 -0.630869506388749 1.18401379320122
-0.630869506388749 -0.630869506388749 1.18401379320122
2.65773486361883 2.65773486361883 1.18413832322675
2.65773486361883 2.65773486361883 1.18413832322675
2.65773486361883 2.65773486361883 1.18413832322675
2.65773486361883 2.65773486361883 1.18413832322675
2.65773486361883 2.65773486361883 1.18413832322675
2.65773486361883 2.65773486361883 1.18413832322675
2.65773486361883 2.65773486361883 1.18413832322675
2.65773486361883 2.65773486361883 1.18413832322675
2.65773486361883 2.65773486361883 1.18413832322675
2.65773486361883 2.65773486361883 1.18413832322675
2.65773486361883 2.65773486361883 1.18413832322675
2.65773486361883 2.65773486361883 1.18413832322675
2.65773486361883 2.65773486361883 1.18413832322675
2.65765639991353 2.65765639991353 1.18430289699628
2.65765639991353 2.65765639991353 1.18430289699628
2.65765639991353 2.65765639991353 1.18430289699628
2.65765639991353 2.65765639991353 1.18430289699628
2.65765639991353 2.65765639991353 1.18430289699628
2.65765639991353 2.65765639991353 1.18430289699628
2.65765639991353 2.65765639991353 1.18430289699628
-0.630678268249008 -0.630678268249008 1.18434524559857
-0.630678268249008 -0.630678268249008 1.18434524559857
-0.630460512762248 -0.630460512762248 1.18472275357174
-0.630460512762248 -0.630460512762248 1.18472275357174
-0.630460512762248 -0.630460512762248 1.18472275357174
-0.630460512762248 -0.630460512762248 1.18472275357174
-0.630460512762248 -0.630460512762248 1.18472275357174
-0.630460512762248 -0.630460512762248 1.18472275357174
-0.630460512762248 -0.630460512762248 1.18472275357174
-0.630460512762248 -0.630460512762248 1.18472275357174
-0.630460512762248 -0.630460512762248 1.18472275357174
-0.630460512762248 -0.630460512762248 1.18472275357174
2.65735950687313 2.65735950687313 1.18492592844128
2.65735950687313 2.65735950687313 1.18492592844128
2.65693524030007 2.65693524030007 1.1858171130915
-0.629766996242249 -0.629766996242249 1.18592573604535
-0.629478909298604 -0.629478909298604 1.18642575897867
-0.629031359773417 -0.629031359773417 1.18720290875627
2.65543574320854 2.65543574320854 1.18897495924599
2.65543574320854 2.65543574320854 1.18897495924599
2.65543574320854 2.65543574320854 1.18897495924599
2.65543574320854 2.65543574320854 1.18897495924599
-0.627614217754303 -0.627614217754303 1.18966653768782
-0.627614217754303 -0.627614217754303 1.18966653768782
-0.627614217754303 -0.627614217754303 1.18966653768782
-0.626844201620597 -0.626844201620597 1.19100696575968
-0.626844201620597 -0.626844201620597 1.19100696575968
-0.626844201620597 -0.626844201620597 1.19100696575968
-0.626844201620597 -0.626844201620597 1.19100696575968
2.65445444102431 2.65445444102431 1.19104836854686
2.65445444102431 2.65445444102431 1.19104836854686
2.65445444102431 2.65445444102431 1.19104836854686
2.65445444102431 2.65445444102431 1.19104836854686
2.65445444102431 2.65445444102431 1.19104836854686
2.65445444102431 2.65445444102431 1.19104836854686
2.65445444102431 2.65445444102431 1.19104836854686
2.65445444102431 2.65445444102431 1.19104836854686
2.65445444102431 2.65445444102431 1.19104836854686
2.65445444102431 2.65445444102431 1.19104836854686
2.65434451911122 2.65434451911122 1.19128096208641
2.65434451911122 2.65434451911122 1.19128096208641
-0.626034132841215 -0.626034132841215 1.19241847514032
-0.626034132841215 -0.626034132841215 1.19241847514032
-0.626034132841215 -0.626034132841215 1.19241847514032
-0.626034132841215 -0.626034132841215 1.19241847514032
-0.626034132841215 -0.626034132841215 1.19241847514032
2.65357982852836 2.65357982852836 1.19290092308108
2.65328624814346 2.65328624814346 1.19352373492372
-0.624900063117678 -0.624900063117678 1.19439687374883
2.65279724906575 2.65279724906575 1.1945621939147
-0.624706105828056 -0.624706105828056 1.19473550628231
-0.624706105828056 -0.624706105828056 1.19473550628231
-0.624706105828056 -0.624706105828056 1.19473550628231
-0.624706105828056 -0.624706105828056 1.19473550628231
-0.624706105828056 -0.624706105828056 1.19473550628231
2.65196606831048 2.65196606831048 1.19633041962683
2.65196606831048 2.65196606831048 1.19633041962683
2.65196606831048 2.65196606831048 1.19633041962683
2.65196606831048 2.65196606831048 1.19633041962683
2.65196606831048 2.65196606831048 1.19633041962683
2.65150927660828 2.65150927660828 1.19730384316055
2.65150927660828 2.65150927660828 1.19730384316055
2.65150927660828 2.65150927660828 1.19730384316055
2.65150927660828 2.65150927660828 1.19730384316055
2.65150927660828 2.65150927660828 1.19730384316055
2.65150927660828 2.65150927660828 1.19730384316055
2.65150927660828 2.65150927660828 1.19730384316055
2.65150927660828 2.65150927660828 1.19730384316055
2.65150927660828 2.65150927660828 1.19730384316055
2.65145051694274 2.65145051694274 1.19742914558426
2.65145051694274 2.65145051694274 1.19742914558426
2.65145051694274 2.65145051694274 1.19742914558426
2.65031613284814 2.65031613284814 1.19985199276754
2.65031613284814 2.65031613284814 1.19985199276754
2.65031613284814 2.65031613284814 1.19985199276754
2.65031613284814 2.65031613284814 1.19985199276754
2.65031613284814 2.65031613284814 1.19985199276754
2.65031613284814 2.65031613284814 1.19985199276754
2.65031613284814 2.65031613284814 1.19985199276754
2.65031613284814 2.65031613284814 1.19985199276754
2.65031613284814 2.65031613284814 1.19985199276754
-0.62140385793486 -0.62140385793486 1.20051304489071
-0.62140385793486 -0.62140385793486 1.20051304489071
-0.62140385793486 -0.62140385793486 1.20051304489071
-0.62140385793486 -0.62140385793486 1.20051304489071
-0.62140385793486 -0.62140385793486 1.20051304489071
-0.620785896724359 -0.620785896724359 1.20159674114746
2.6494190159525 2.6494190159525 1.20177322810194
2.6494190159525 2.6494190159525 1.20177322810194
2.6494190159525 2.6494190159525 1.20177322810194
-0.619685755701629 -0.619685755701629 1.20352797560837
-0.619685755701629 -0.619685755701629 1.20352797560837
-0.618660464718964 -0.618660464718964 1.20533006274158
-0.618660464718964 -0.618660464718964 1.20533006274158
-0.618660464718964 -0.618660464718964 1.20533006274158
-0.618660464718964 -0.618660464718964 1.20533006274158
-0.618660464718964 -0.618660464718964 1.20533006274158
-0.618660464718964 -0.618660464718964 1.20533006274158
-0.618660464718964 -0.618660464718964 1.20533006274158
-0.618660464718964 -0.618660464718964 1.20533006274158
-0.618425899632901 -0.618425899632901 1.20574264631013
-0.618425899632901 -0.618425899632901 1.20574264631013
-0.618425899632901 -0.618425899632901 1.20574264631013
-0.618425899632901 -0.618425899632901 1.20574264631013
-0.618425899632901 -0.618425899632901 1.20574264631013
-0.618425899632901 -0.618425899632901 1.20574264631013
-0.618425899632901 -0.618425899632901 1.20574264631013
-0.618425899632901 -0.618425899632901 1.20574264631013
-0.618425899632901 -0.618425899632901 1.20574264631013
-0.618425899632901 -0.618425899632901 1.20574264631013
-0.618425899632901 -0.618425899632901 1.20574264631013
2.64731138930116 2.64731138930116 1.20630475967305
2.64731138930116 2.64731138930116 1.20630475967305
2.64711508041006 2.64711508041006 1.20672811608677
-0.617635779452189 -0.617635779452189 1.20713324236215
-0.617635779452189 -0.617635779452189 1.20713324236215
-0.617635779452189 -0.617635779452189 1.20713324236215
-0.617635779452189 -0.617635779452189 1.20713324236215
-0.617635779452189 -0.617635779452189 1.20713324236215
-0.61756804963028 -0.61756804963028 1.20725250499321
-0.61756804963028 -0.61756804963028 1.20725250499321
-0.617507637589954 -0.617507637589954 1.20735888995996
-0.617507637589954 -0.617507637589954 1.20735888995996
-0.617507637589954 -0.617507637589954 1.20735888995996
-0.617448223914245 -0.617448223914245 1.20746352409278
-0.617448223914245 -0.617448223914245 1.20746352409278
-0.617448223914245 -0.617448223914245 1.20746352409278
-0.616987066053892 -0.616987066053892 1.20827591983821
-0.616987066053892 -0.616987066053892 1.20827591983821
-0.616987066053892 -0.616987066053892 1.20827591983821
-0.616987066053892 -0.616987066053892 1.20827591983821
-0.616987066053892 -0.616987066053892 1.20827591983821
2.64582030258239 2.64582030258239 1.20952587793374
2.64582030258239 2.64582030258239 1.20952587793374
-0.616248263302055 -0.616248263302055 1.20957833056219
-0.616248263302055 -0.616248263302055 1.20957833056219
-0.616248263302055 -0.616248263302055 1.20957833056219
2.64562288819735 2.64562288819735 1.20995328604958
2.64562288819735 2.64562288819735 1.20995328604958
2.64562288819735 2.64562288819735 1.20995328604958
2.64562288819735 2.64562288819735 1.20995328604958
2.64562288819735 2.64562288819735 1.20995328604958
2.64554512266082 2.64554512266082 1.21012171140115
2.64554512266082 2.64554512266082 1.21012171140115
-0.615811403384754 -0.615811403384754 1.21034897864828
-0.615811403384754 -0.615811403384754 1.21034897864828
-0.615811403384754 -0.615811403384754 1.21034897864828
2.6445173961281 2.6445173961281 1.21235078997217
-0.614110029484345 -0.614110029484345 1.21335399264254
-0.614110029484345 -0.614110029484345 1.21335399264254
-0.614110029484345 -0.614110029484345 1.21335399264254
-0.614110029484345 -0.614110029484345 1.21335399264254
-0.614110029484345 -0.614110029484345 1.21335399264254
-0.614110029484345 -0.614110029484345 1.21335399264254
-0.614110029484345 -0.614110029484345 1.21335399264254
-0.614110029484345 -0.614110029484345 1.21335399264254
-0.614110029484345 -0.614110029484345 1.21335399264254
2.64386213599204 2.64386213599204 1.21377513535319
2.64386213599204 2.64386213599204 1.21377513535319
2.64386213599204 2.64386213599204 1.21377513535319
2.6432197163454 2.6432197163454 1.21517393173176
2.6432197163454 2.6432197163454 1.21517393173176
2.64321954676178 2.64321954676178 1.21517430128984
2.64321954676178 2.64321954676178 1.21517430128984
2.64321954676178 2.64321954676178 1.21517430128984
2.64321954676178 2.64321954676178 1.21517430128984
2.64290296976866 2.64290296976866 1.21586447277942
2.64290296976866 2.64290296976866 1.21586447277942
2.64290296976866 2.64290296976866 1.21586447277942
2.64290296976866 2.64290296976866 1.21586447277942
2.64282501201286 2.64282501201286 1.21603451615032
-0.611504772202295 -0.611504772202295 1.21796675705823
-0.611504772202295 -0.611504772202295 1.21796675705823
-0.611363389183996 -0.611363389183996 1.2182174722952
-0.611363389183996 -0.611363389183996 1.2182174722952
-0.611363389183996 -0.611363389183996 1.2182174722952
-0.611363389183996 -0.611363389183996 1.2182174722952
-0.610465000062832 -0.610465000062832 1.21981151899656
2.64106489124925 2.64106489124925 1.21988290570373
-0.610356513394563 -0.610356513394563 1.22000411951129
-0.610356513394563 -0.610356513394563 1.22000411951129
-0.610356513394563 -0.610356513394563 1.22000411951129
-0.610356513394563 -0.610356513394563 1.22000411951129
-0.610356513394563 -0.610356513394563 1.22000411951129
-0.610356513394563 -0.610356513394563 1.22000411951129
-0.610356513394563 -0.610356513394563 1.22000411951129
-0.610356513394563 -0.610356513394563 1.22000411951129
-0.610356513394563 -0.610356513394563 1.22000411951129
2.64029484147501 2.64029484147501 1.2215720928846
2.63974405988679 2.63974405988679 1.22278235411994
2.63974405988679 2.63974405988679 1.22278235411994
2.63974405988679 2.63974405988679 1.22278235411994
2.63974405988679 2.63974405988679 1.22278235411994
2.63974405988679 2.63974405988679 1.22278235411994
2.63974405988679 2.63974405988679 1.22278235411994
2.63974405988679 2.63974405988679 1.22278235411994
2.63974405988679 2.63974405988679 1.22278235411994
2.63964048446576 2.63964048446576 1.22301013796158
2.63964048446576 2.63964048446576 1.22301013796158
-0.608595453397859 -0.608595453397859 1.22313385051243
-0.608595453397859 -0.608595453397859 1.22313385051243
-0.608375929006605 -0.608375929006605 1.22352441456065
-0.607753685359822 -0.607753685359822 1.22463198556031
-0.607753685359822 -0.607753685359822 1.22463198556031
-0.607753685359822 -0.607753685359822 1.22463198556031
-0.607753685359822 -0.607753685359822 1.22463198556031
-0.606891046980308 -0.606891046980308 1.22616870436019
-0.606101996532563 -0.606101996532563 1.22757560379201
-0.606101996532563 -0.606101996532563 1.22757560379201
2.63728375732484 2.63728375732484 1.22820950669299
2.63728375732484 2.63728375732484 1.22820950669299
2.63728375732484 2.63728375732484 1.22820950669299
2.63728375732484 2.63728375732484 1.22820950669299
2.63728375732484 2.63728375732484 1.22820950669299
2.63728375732484 2.63728375732484 1.22820950669299
-0.605590844846726 -0.605590844846726 1.22848764805054
-0.605590844846726 -0.605590844846726 1.22848764805054
-0.605461808793109 -0.605461808793109 1.22871796629797
-0.604371420982669 -0.604371420982669 1.23066550133778
-0.604371420982669 -0.604371420982669 1.23066550133778
-0.604371420982669 -0.604371420982669 1.23066550133778
-0.604371420982669 -0.604371420982669 1.23066550133778
2.63605460730722 2.63605460730722 1.23093372730035
2.63605460730722 2.63605460730722 1.23093372730035
2.63605460730722 2.63605460730722 1.23093372730035
2.63605460730722 2.63605460730722 1.23093372730035
-0.60412652272179 -0.60412652272179 1.23110322835944
-0.60412652272179 -0.60412652272179 1.23110322835944
-0.60412652272179 -0.60412652272179 1.23110322835944
-0.60412652272179 -0.60412652272179 1.23110322835944
2.63548249959205 2.63548249959205 1.23220463521126
2.63548249959205 2.63548249959205 1.23220463521126
2.63548249959205 2.63548249959205 1.23220463521126
2.63548249959205 2.63548249959205 1.23220463521126
2.63548249959205 2.63548249959205 1.23220463521126
2.63548249959205 2.63548249959205 1.23220463521126
2.63548249959205 2.63548249959205 1.23220463521126
2.63548249959205 2.63548249959205 1.23220463521126
2.63548249959205 2.63548249959205 1.23220463521126
2.63548249959205 2.63548249959205 1.23220463521126
-0.603341871712028 -0.603341871712028 1.23250647775565
2.63521224476252 2.63521224476252 1.23280563731559
2.63512867938563 2.63512867938563 1.23299155665851
2.63512867938563 2.63512867938563 1.23299155665851
2.63512867938563 2.63512867938563 1.23299155665851
2.63512867938563 2.63512867938563 1.23299155665851
-0.602791085604229 -0.602791085604229 1.23349219536773
-0.602791085604229 -0.602791085604229 1.23349219536773
-0.602791085604229 -0.602791085604229 1.23349219536773
-0.602791085604229 -0.602791085604229 1.23349219536773
-0.602791085604229 -0.602791085604229 1.23349219536773
-0.602791085604229 -0.602791085604229 1.23349219536773
-0.602791085604229 -0.602791085604229 1.23349219536773
-0.602791085604229 -0.602791085604229 1.23349219536773
-0.602791085604229 -0.602791085604229 1.23349219536773
-0.602791085604229 -0.602791085604229 1.23349219536773
-0.602791085604229 -0.602791085604229 1.23349219536773
-0.602791085604229 -0.602791085604229 1.23349219536773
-0.602791085604229 -0.602791085604229 1.23349219536773
-0.602417913878233 -0.602417913878233 1.23416037446943
-0.601928766453988 -0.601928766453988 1.23503661571474
-0.601928766453988 -0.601928766453988 1.23503661571474
-0.601928766453988 -0.601928766453988 1.23503661571474
-0.601928766453988 -0.601928766453988 1.23503661571474
-0.6019247980039 -0.6019247980039 1.23504372652159
-0.601524019062608 -0.601524019062608 1.23576201070258
2.63371133198589 2.63371133198589 1.23615094770412
2.63371133198589 2.63371133198589 1.23615094770412
-0.600831838838007 -0.600831838838007 1.23700326968644
-0.600831838838007 -0.600831838838007 1.23700326968644
-0.600831838838007 -0.600831838838007 1.23700326968644
-0.600831838838007 -0.600831838838007 1.23700326968644
-0.600831838838007 -0.600831838838007 1.23700326968644
2.63299045463927 2.63299045463927 1.23776220974141
2.63299045463927 2.63299045463927 1.23776220974141
-0.599823013740978 -0.599823013740978 1.23881398179912
-0.599823013740978 -0.599823013740978 1.23881398179912
-0.599823013740978 -0.599823013740978 1.23881398179912
2.63099870619232 2.63099870619232 1.24222933133603
-0.597921035751831 -0.597921035751831 1.24223300707257
-0.597696950897818 -0.597696950897818 1.24263627227151
2.63067737683349 2.63067737683349 1.24295211475236
-0.596982348846385 -0.596982348846385 1.24392290298649
-0.596982348846385 -0.596982348846385 1.24392290298649
-0.596982348846385 -0.596982348846385 1.24392290298649
-0.596982348846385 -0.596982348846385 1.24392290298649
-0.596982348846385 -0.596982348846385 1.24392290298649
-0.596921751682993 -0.596921751682993 1.24403205108791
-0.596921751682993 -0.596921751682993 1.24403205108791
-0.596921751682993 -0.596921751682993 1.24403205108791
-0.596921751682993 -0.596921751682993 1.24403205108791
2.63009524120919 2.63009524120919 1.24426302976842
2.63009524120919 2.63009524120919 1.24426302976842
2.63009524120919 2.63009524120919 1.24426302976842
2.63009524120919 2.63009524120919 1.24426302976842
2.63009524120919 2.63009524120919 1.24426302976842
2.63009524120919 2.63009524120919 1.24426302976842
2.63009524120919 2.63009524120919 1.24426302976842
-0.596634957786388 -0.596634957786388 1.24454871927179
-0.596634957786388 -0.596634957786388 1.24454871927179
-0.596634957786388 -0.596634957786388 1.24454871927179
-0.596323479184055 -0.596323479184055 1.24511003091905
2.62949064839955 2.62949064839955 1.24562654279347
2.62949064839955 2.62949064839955 1.24562654279347
2.62949064839955 2.62949064839955 1.24562654279347
2.6291020372633 2.6291020372633 1.24650405106774
-0.595376854841244 -0.595376854841244 1.24681703476396
-0.595376854841244 -0.595376854841244 1.24681703476396
-0.595376854841244 -0.595376854841244 1.24681703476396
-0.595376854841244 -0.595376854841244 1.24681703476396
-0.595376854841244 -0.595376854841244 1.24681703476396
-0.595376854841244 -0.595376854841244 1.24681703476396
-0.595359406651796 -0.595359406651796 1.24684851383827
-0.595359406651796 -0.595359406651796 1.24684851383827
2.62883977520966 2.62883977520966 1.24709673699414
2.62883977520966 2.62883977520966 1.24709673699414
2.62883977520966 2.62883977520966 1.24709673699414
-0.594897103061921 -0.594897103061921 1.24768278154025
-0.594897103061921 -0.594897103061921 1.24768278154025
-0.594897103061921 -0.594897103061921 1.24768278154025
2.62809430501839 2.62809430501839 1.24878354434541
2.628027744938 2.628027744938 1.24893430513824
2.628027744938 2.628027744938 1.24893430513824
2.628027744938 2.628027744938 1.24893430513824
2.628027744938 2.628027744938 1.24893430513824
2.62789654340926 2.62789654340926 1.24923155412199
2.62757739916023 2.62757739916023 1.24995500962354
2.62757739916023 2.62757739916023 1.24995500962354
-0.593534818117564 -0.593534818117564 1.25014343245776
-0.593534818117564 -0.593534818117564 1.25014343245776
-0.593186454719673 -0.593186454719673 1.25077321633886
-0.593186454719673 -0.593186454719673 1.25077321633886
-0.593186454719673 -0.593186454719673 1.25077321633886
-0.593186454719673 -0.593186454719673 1.25077321633886
2.62711955659116 2.62711955659116 1.25099387754081
2.62711955659116 2.62711955659116 1.25099387754081
2.62701828814908 2.62701828814908 1.25122382029617
2.62682096676595 2.62682096676595 1.25167202933482
2.62626730506197 2.62626730506197 1.25293082471854
2.62626730506197 2.62626730506197 1.25293082471854
2.62626730506197 2.62626730506197 1.25293082471854
2.62626730506197 2.62626730506197 1.25293082471854
2.62581016664583 2.62581016664583 1.25397146732479
2.62581016664583 2.62581016664583 1.25397146732479
2.62566445321384 2.62566445321384 1.25430342063779
2.62560048023109 2.62560048023109 1.25444919678623
-0.591151230248594 -0.591151230248594 1.25445698902211
-0.590795642783676 -0.590795642783676 1.25510137638101
-0.590795642783676 -0.590795642783676 1.25510137638101
2.62528295241306 2.62528295241306 1.2551730927086
2.62528295241306 2.62528295241306 1.2551730927086
2.62528295241306 2.62528295241306 1.2551730927086
2.62528295241306 2.62528295241306 1.2551730927086
2.62528295241306 2.62528295241306 1.2551730927086
-0.590621962688709 -0.590621962688709 1.25541619845086
-0.590621962688709 -0.590621962688709 1.25541619845086
-0.590621962688709 -0.590621962688709 1.25541619845086
-0.590621962688709 -0.590621962688709 1.25541619845086
2.62511952158876 2.62511952158876 1.25554590130964
2.62511952158876 2.62511952158876 1.25554590130964
2.62511952158876 2.62511952158876 1.25554590130964
2.62511952158876 2.62511952158876 1.25554590130964
2.62511952158876 2.62511952158876 1.25554590130964
2.62511952158876 2.62511952158876 1.25554590130964
2.62465273475369 2.62465273475369 1.25661153452278
2.62465273475369 2.62465273475369 1.25661153452278
2.62465273475369 2.62465273475369 1.25661153452278
2.62465273475369 2.62465273475369 1.25661153452278
2.62465273475369 2.62465273475369 1.25661153452278
-0.588909982113454 -0.588909982113454 1.25852233327906
-0.588909982113454 -0.588909982113454 1.25852233327906
-0.588909982113454 -0.588909982113454 1.25852233327906
2.62304829717617 2.62304829717617 1.26028365907266
-0.58780060467747 -0.58780060467747 1.26053793637456
-0.58780060467747 -0.58780060467747 1.26053793637456
-0.58780060467747 -0.58780060467747 1.26053793637456
-0.58780060467747 -0.58780060467747 1.26053793637456
-0.586990333488389 -0.586990333488389 1.26201148405333
-0.586990333488389 -0.586990333488389 1.26201148405333
-0.58630669994237 -0.58630669994237 1.26325563503567
-0.58630669994237 -0.58630669994237 1.26325563503567
-0.58630669994237 -0.58630669994237 1.26325563503567
-0.58630669994237 -0.58630669994237 1.26325563503567
-0.58630669994237 -0.58630669994237 1.26325563503567
2.62143276345153 2.62143276345153 1.26399577068108
2.62143276345153 2.62143276345153 1.26399577068108
-0.585626670960204 -0.585626670960204 1.26449404447844
2.62094959591379 2.62094959591379 1.26510881428243
-0.584858728611473 -0.584858728611473 1.26589353187154
-0.584858728611473 -0.584858728611473 1.26589353187154
-0.584858728611473 -0.584858728611473 1.26589353187154
-0.584858728611473 -0.584858728611473 1.26589353187154
-0.584706109612345 -0.584706109612345 1.26617178580413
-0.584706109612345 -0.584706109612345 1.26617178580413
-0.584706109612345 -0.584706109612345 1.26617178580413
-0.584706109612345 -0.584706109612345 1.26617178580413
-0.584706109612345 -0.584706109612345 1.26617178580413
-0.584706109612345 -0.584706109612345 1.26617178580413
-0.584706109612345 -0.584706109612345 1.26617178580413
-0.584706109612345 -0.584706109612345 1.26617178580413
-0.584706109612345 -0.584706109612345 1.26617178580413
-0.584706109612345 -0.584706109612345 1.26617178580413
-0.584706109612345 -0.584706109612345 1.26617178580413
-0.584706109612345 -0.584706109612345 1.26617178580413
-0.584706109612345 -0.584706109612345 1.26617178580413
-0.584706109612345 -0.584706109612345 1.26617178580413
-0.584706109612345 -0.584706109612345 1.26617178580413
-0.584706109612345 -0.584706109612345 1.26617178580413
-0.584706109612345 -0.584706109612345 1.26617178580413
-0.584706109612345 -0.584706109612345 1.26617178580413
-0.584706109612345 -0.584706109612345 1.26617178580413
2.62015960021241 2.62015960021241 1.26693149215859
2.61936350318057 2.61936350318057 1.26877177490199
2.61936350318057 2.61936350318057 1.26877177490199
2.61936350318057 2.61936350318057 1.26877177490199
2.61936350318057 2.61936350318057 1.26877177490199
-0.583165181849244 -0.583165181849244 1.26898347366341
-0.583165181849244 -0.583165181849244 1.26898347366341
-0.583165181849244 -0.583165181849244 1.26898347366341
-0.58276673536664 -0.58276673536664 1.2697111801398
-0.58276673536664 -0.58276673536664 1.2697111801398
-0.58276673536664 -0.58276673536664 1.2697111801398
-0.58253563865869 -0.58253563865869 1.27013337188249
-0.58253563865869 -0.58253563865869 1.27013337188249
2.61844126026024 2.61844126026024 1.27090808251699
2.61830845425031 2.61830845425031 1.27121610844543
2.61830845425031 2.61830845425031 1.27121610844543
2.61830845425031 2.61830845425031 1.27121610844543
2.61830845425031 2.61830845425031 1.27121610844543
2.61830845425031 2.61830845425031 1.27121610844543
2.61830845425031 2.61830845425031 1.27121610844543
-0.581887289417698 -0.581887289417698 1.27131833749266
-0.581887289417698 -0.581887289417698 1.27131833749266
-0.581887289417698 -0.581887289417698 1.27131833749266
-0.581887289417698 -0.581887289417698 1.27131833749266
-0.581887289417698 -0.581887289417698 1.27131833749266
-0.581887289417698 -0.581887289417698 1.27131833749266
-0.581887289417698 -0.581887289417698 1.27131833749266
-0.581887289417698 -0.581887289417698 1.27131833749266
-0.581887289417698 -0.581887289417698 1.27131833749266
-0.581529234080044 -0.581529234080044 1.27197305388034
-0.5813543777309 -0.5813543777309 1.27229286491943
-0.5813543777309 -0.5813543777309 1.27229286491943
-0.5813543777309 -0.5813543777309 1.27229286491943
-0.5813543777309 -0.5813543777309 1.27229286491943
-0.5813543777309 -0.5813543777309 1.27229286491943
-0.581227269973873 -0.581227269973873 1.27252537713239
-0.581227269973873 -0.581227269973873 1.27252537713239
2.6172511984964 2.6172511984964 1.27367177657198
2.6172511984964 2.6172511984964 1.27367177657198
2.6172511984964 2.6172511984964 1.27367177657198
2.61662157678959 2.61662157678959 1.27513714166239
-0.579772864205337 -0.579772864205337 1.27518782528219
-0.579772864205337 -0.579772864205337 1.27518782528219
2.61590010547931 2.61590010547931 1.27681898303646
2.61590010547931 2.61590010547931 1.27681898303646
2.61590010547931 2.61590010547931 1.27681898303646
2.61581290691118 2.61581290691118 1.27702244971238
2.61581290691118 2.61581290691118 1.27702244971238
2.61581290691118 2.61581290691118 1.27702244971238
2.61581290691118 2.61581290691118 1.27702244971238
2.61568016462292 2.61568016462292 1.27733226780929
2.61568016462292 2.61568016462292 1.27733226780929
2.61540218056672 2.61540218056672 1.27798139419939
2.61540218056672 2.61540218056672 1.27798139419939
2.61540218056672 2.61540218056672 1.27798139419939
2.61519384752425 2.61519384752425 1.27846815791761
-0.57784842947804 -0.57784842947804 1.2787162540561
2.61468947851137 2.61468947851137 1.27964759643694
-0.57563691726496 -0.57563691726496 1.28277875399619
-0.57563691726496 -0.57563691726496 1.28277875399619
-0.57563691726496 -0.57563691726496 1.28277875399619
-0.57563691726496 -0.57563691726496 1.28277875399619
-0.57563691726496 -0.57563691726496 1.28277875399619
-0.57563691726496 -0.57563691726496 1.28277875399619
-0.57563691726496 -0.57563691726496 1.28277875399619
-0.57563691726496 -0.57563691726496 1.28277875399619
-0.57563691726496 -0.57563691726496 1.28277875399619
-0.57563691726496 -0.57563691726496 1.28277875399619
-0.575572279526273 -0.575572279526273 1.28289761533285
-0.575572279526273 -0.575572279526273 1.28289761533285
-0.574864584940576 -0.574864584940576 1.2841994392392
-0.574864584940576 -0.574864584940576 1.2841994392392
-0.574676909913665 -0.574676909913665 1.28454481241237
-0.574676909913665 -0.574676909913665 1.28454481241237
-0.574676909913665 -0.574676909913665 1.28454481241237
-0.574676909913665 -0.574676909913665 1.28454481241237
2.61247119338853 2.61247119338853 1.28485163275804
2.61247119338853 2.61247119338853 1.28485163275804
2.61247119338853 2.61247119338853 1.28485163275804
2.61247119338853 2.61247119338853 1.28485163275804
-0.574447884814887 -0.574447884814887 1.28496636017981
-0.574447884814887 -0.574447884814887 1.28496636017981
-0.574447884814887 -0.574447884814887 1.28496636017981
-0.574447884814887 -0.574447884814887 1.28496636017981
-0.574447884814887 -0.574447884814887 1.28496636017981
-0.574280613674323 -0.574280613674323 1.28527429744004
-0.574080454639957 -0.574080454639957 1.2856428404629
-0.574080454639957 -0.574080454639957 1.2856428404629
-0.574080454639957 -0.574080454639957 1.2856428404629
-0.574080454639957 -0.574080454639957 1.2856428404629
-0.574037714239939 -0.574037714239939 1.28572154485796
-0.574037714239939 -0.574037714239939 1.28572154485796
-0.574037714239939 -0.574037714239939 1.28572154485796
-0.574037714239939 -0.574037714239939 1.28572154485796
-0.574037714239939 -0.574037714239939 1.28572154485796
-0.574037714239939 -0.574037714239939 1.28572154485796
-0.574037714239939 -0.574037714239939 1.28572154485796
-0.574037714239939 -0.574037714239939 1.28572154485796
-0.574037714239939 -0.574037714239939 1.28572154485796
-0.574037714239939 -0.574037714239939 1.28572154485796
-0.574037714239939 -0.574037714239939 1.28572154485796
-0.573171737624868 -0.573171737624868 1.28731684908828
-0.573171737624868 -0.573171737624868 1.28731684908828
-0.573171737624868 -0.573171737624868 1.28731684908828
-0.573171737624868 -0.573171737624868 1.28731684908828
-0.573171737624868 -0.573171737624868 1.28731684908828
-0.573171737624868 -0.573171737624868 1.28731684908828
-0.573171737624868 -0.573171737624868 1.28731684908828
-0.573171737624868 -0.573171737624868 1.28731684908828
-0.573057612016085 -0.573057612016085 1.28752718376373
-0.573057612016085 -0.573057612016085 1.28752718376373
-0.573057612016085 -0.573057612016085 1.28752718376373
-0.573057612016085 -0.573057612016085 1.28752718376373
-0.573057612016085 -0.573057612016085 1.28752718376373
-0.573057612016085 -0.573057612016085 1.28752718376373
2.61114569195709 2.61114569195709 1.28797417744173
-0.572794481326214 -0.572794481326214 1.28801221798322
-0.572794481326214 -0.572794481326214 1.28801221798322
2.61082476152456 2.61082476152456 1.288731661332
2.61082476152456 2.61082476152456 1.288731661332
2.61082476152456 2.61082476152456 1.288731661332
2.61082476152456 2.61082476152456 1.288731661332
2.61082476152456 2.61082476152456 1.288731661332
2.61082476152456 2.61082476152456 1.288731661332
-0.572111790318182 -0.572111790318182 1.28927116640225
-0.571920236473349 -0.571920236473349 1.28962454744584
-0.571920236473349 -0.571920236473349 1.28962454744584
-0.571920236473349 -0.571920236473349 1.28962454744584
-0.571920236473349 -0.571920236473349 1.28962454744584
-0.571920236473349 -0.571920236473349 1.28962454744584
2.61022046908145 2.61022046908145 1.29015949260277
2.61022046908145 2.61022046908145 1.29015949260277
2.61022046908145 2.61022046908145 1.29015949260277
2.61022046908145 2.61022046908145 1.29015949260277
2.61022046908145 2.61022046908145 1.29015949260277
2.61022046908145 2.61022046908145 1.29015949260277
2.61022046908145 2.61022046908145 1.29015949260277
2.61022046908145 2.61022046908145 1.29015949260277
2.61022046908145 2.61022046908145 1.29015949260277
2.61022046908145 2.61022046908145 1.29015949260277
-0.571287809818479 -0.571287809818479 1.29079168212083
-0.571287809818479 -0.571287809818479 1.29079168212083
-0.571059998408151 -0.571059998408151 1.29121226472121
-0.571059998408151 -0.571059998408151 1.29121226472121
-0.571059998408151 -0.571059998408151 1.29121226472121
-0.571059998408151 -0.571059998408151 1.29121226472121
2.60930025630567 2.60930025630567 1.29233763207656
2.60930025630567 2.60930025630567 1.29233763207656
2.60930025630567 2.60930025630567 1.29233763207656
2.60896437307727 2.60896437307727 1.29313382143578
2.60896437307727 2.60896437307727 1.29313382143578
2.60872936810815 2.60872936810815 1.29369125238252
2.60872936810815 2.60872936810815 1.29369125238252
2.60872936810815 2.60872936810815 1.29369125238252
-0.569068658793166 -0.569068658793166 1.29489223548745
-0.569068658793166 -0.569068658793166 1.29489223548745
-0.569068658793166 -0.569068658793166 1.29489223548745
-0.569068658793166 -0.569068658793166 1.29489223548745
-0.569068658793166 -0.569068658793166 1.29489223548745
-0.568833517606307 -0.568833517606307 1.29532719619265
-0.568833517606307 -0.568833517606307 1.29532719619265
-0.568833517606307 -0.568833517606307 1.29532719619265
-0.568833517606307 -0.568833517606307 1.29532719619265
-0.568833517606307 -0.568833517606307 1.29532719619265
-0.568833517606307 -0.568833517606307 1.29532719619265
2.60796978260245 2.60796978260245 1.29549505060087
2.60796978260245 2.60796978260245 1.29549505060087
2.60796978260245 2.60796978260245 1.29549505060087
2.6077797346446 2.6077797346446 1.29594685274466
2.6077797346446 2.6077797346446 1.29594685274466
2.6077797346446 2.6077797346446 1.29594685274466
-0.568176405629834 -0.568176405629834 1.29654318315366
-0.568176405629834 -0.568176405629834 1.29654318315366
-0.568098755530004 -0.568098755530004 1.29668692055286
-0.568098755530004 -0.568098755530004 1.29668692055286
-0.568098755530004 -0.568098755530004 1.29668692055286
2.60736845968954 2.60736845968954 1.29692525345401
2.60736845968954 2.60736845968954 1.29692525345401
2.60660776568196 2.60660776568196 1.29873733106678
2.60660776568196 2.60660776568196 1.29873733106678
2.60660776568196 2.60660776568196 1.29873733106678
2.60660776568196 2.60660776568196 1.29873733106678
2.60660776568196 2.60660776568196 1.29873733106678
2.60660776568196 2.60660776568196 1.29873733106678
-0.566574171146956 -0.566574171146956 1.29951101519609
-0.566574171146956 -0.566574171146956 1.29951101519609
-0.566574171146956 -0.566574171146956 1.29951101519609
-0.566574171146956 -0.566574171146956 1.29951101519609
-0.566574171146956 -0.566574171146956 1.29951101519609
-0.566574171146956 -0.566574171146956 1.29951101519609
-0.566169836734423 -0.566169836734423 1.30026061257514
-0.566169836734423 -0.566169836734423 1.30026061257514
-0.566169836734423 -0.566169836734423 1.30026061257514
-0.566067651310784 -0.566067651310784 1.30045009560507
-0.565553667365378 -0.565553667365378 1.30140342953405
-0.565553667365378 -0.565553667365378 1.30140342953405
-0.565375497852492 -0.565375497852492 1.30173399452896
-0.565375497852492 -0.565375497852492 1.30173399452896
-0.565161104046842 -0.565161104046842 1.30213183425351
-0.565161104046842 -0.565161104046842 1.30213183425351
-0.565161104046842 -0.565161104046842 1.30213183425351
-0.565161104046842 -0.565161104046842 1.30213183425351
-0.565161104046842 -0.565161104046842 1.30213183425351
-0.56492180045508 -0.56492180045508 1.30257598330574
-0.56492180045508 -0.56492180045508 1.30257598330574
-0.56492180045508 -0.56492180045508 1.30257598330574
-0.564162633026354 -0.564162633026354 1.30398559866268
-0.564162633026354 -0.564162633026354 1.30398559866268
-0.564162633026354 -0.564162633026354 1.30398559866268
-0.564162633026354 -0.564162633026354 1.30398559866268
-0.564162633026354 -0.564162633026354 1.30398559866268
2.60418301869513 2.60418301869513 1.30453438263532
2.60418301869513 2.60418301869513 1.30453438263532
-0.563439468741932 -0.563439468741932 1.30532920325918
-0.563439468741932 -0.563439468741932 1.30532920325918
-0.563439468741932 -0.563439468741932 1.30532920325918
-0.563439468741932 -0.563439468741932 1.30532920325918
-0.563328360398841 -0.563328360398841 1.30553570961952
-0.563328360398841 -0.563328360398841 1.30553570961952
-0.563328360398841 -0.563328360398841 1.30553570961952
-0.560774823220832 -0.560774823220832 1.31028700243511
-0.560774823220832 -0.560774823220832 1.31028700243511
-0.560774823220832 -0.560774823220832 1.31028700243511
2.6017628633534 2.6017628633534 1.31035213218464
2.6017628633534 2.6017628633534 1.31035213218464
2.6017628633534 2.6017628633534 1.31035213218464
2.60132894059081 2.60132894059081 1.31139855700031
2.60132894059081 2.60132894059081 1.31139855700031
2.60132894059081 2.60132894059081 1.31139855700031
-0.560086720171859 -0.560086720171859 1.31156905576443
-0.559991862164814 -0.559991862164814 1.31174584931477
2.60084335590232 2.60084335590232 1.31257076319428
2.60084335590232 2.60084335590232 1.31257076319428
2.60084335590232 2.60084335590232 1.31257076319428
-0.557745966568304 -0.557745966568304 1.31593568818295
-0.557745966568304 -0.557745966568304 1.31593568818295
-0.557745966568304 -0.557745966568304 1.31593568818295
-0.557745966568304 -0.557745966568304 1.31593568818295
-0.557745966568304 -0.557745966568304 1.31593568818295
-0.557745966568304 -0.557745966568304 1.31593568818295
-0.557021669640158 -0.557021669640158 1.3172885324535
-0.557021669640158 -0.557021669640158 1.3172885324535
-0.557021669640158 -0.557021669640158 1.3172885324535
-0.557021669640158 -0.557021669640158 1.3172885324535
-0.556936419768994 -0.556936419768994 1.31744781442358
-0.556936419768994 -0.556936419768994 1.31744781442358
-0.556936419768994 -0.556936419768994 1.31744781442358
2.59874522595129 2.59874522595129 1.3176501483905
2.59874522595129 2.59874522595129 1.3176501483905
2.59874522595129 2.59874522595129 1.3176501483905
-0.556244979303015 -0.556244979303015 1.31874011405663
-0.556244979303015 -0.556244979303015 1.31874011405663
-0.556244979303015 -0.556244979303015 1.31874011405663
-0.555579808868564 -0.555579808868564 1.3199839908346
-0.555579808868564 -0.555579808868564 1.3199839908346
2.59753547927326 2.59753547927326 1.32058948246215
2.59753547927326 2.59753547927326 1.32058948246215
2.59753547927326 2.59753547927326 1.32058948246215
2.59745299470856 2.59745299470856 1.32079017857502
2.59745299470856 2.59745299470856 1.32079017857502
2.59740959683813 2.59740959683813 1.32089578592712
2.59740959683813 2.59740959683813 1.32089578592712
2.59740959683813 2.59740959683813 1.32089578592712
-0.554840980099835 -0.554840980099835 1.32136638327838
-0.554840980099835 -0.554840980099835 1.32136638327838
-0.554840980099835 -0.554840980099835 1.32136638327838
-0.554840980099835 -0.554840980099835 1.32136638327838
-0.554692531113234 -0.554692531113234 1.32164423808667
-0.553942524947945 -0.553942524947945 1.32304853851883
2.59642794390384 2.59642794390384 1.3232872671648
-0.553726133290207 -0.553726133290207 1.32345386175056
-0.553726133290207 -0.553726133290207 1.32345386175056
-0.553383919138621 -0.553383919138621 1.32409500416608
-0.553383919138621 -0.553383919138621 1.32409500416608
2.59609272006729 2.59609272006729 1.32410509711686
2.59609272006729 2.59609272006729 1.32410509711686
2.59609272006729 2.59609272006729 1.32410509711686
-0.552957830247674 -0.552957830247674 1.32489352804653
-0.552957830247674 -0.552957830247674 1.32489352804653
-0.552957830247674 -0.552957830247674 1.32489352804653
-0.552957830247674 -0.552957830247674 1.32489352804653
-0.552957830247674 -0.552957830247674 1.32489352804653
2.59563294238075 2.59563294238075 1.32522775796648
2.59563294238075 2.59563294238075 1.32522775796648
-0.552338301400156 -0.552338301400156 1.32605504936755
-0.552338301400156 -0.552338301400156 1.32605504936755
-0.552338301400156 -0.552338301400156 1.32605504936755
-0.552338301400156 -0.552338301400156 1.32605504936755
-0.552338301400156 -0.552338301400156 1.32605504936755
-0.552338301400156 -0.552338301400156 1.32605504936755
-0.552338301400156 -0.552338301400156 1.32605504936755
-0.552216760644491 -0.552216760644491 1.32628298560927
2.59491477719307 2.59491477719307 1.32698355980576
2.5943778293181 2.5943778293181 1.3282980817614
2.5943778293181 2.5943778293181 1.3282980817614
2.59433132279232 2.59433132279232 1.32841200718805
2.59433132279232 2.59433132279232 1.32841200718805
2.59433132279232 2.59433132279232 1.32841200718805
2.59433132279232 2.59433132279232 1.32841200718805
2.59433132279232 2.59433132279232 1.32841200718805
2.59433132279232 2.59433132279232 1.32841200718805
2.59433132279232 2.59433132279232 1.32841200718805
2.59433132279232 2.59433132279232 1.32841200718805
2.59433132279232 2.59433132279232 1.32841200718805
2.59433132279232 2.59433132279232 1.32841200718805
2.59433132279232 2.59433132279232 1.32841200718805
2.59433132279232 2.59433132279232 1.32841200718805
2.59433132279232 2.59433132279232 1.32841200718805
2.59433132279232 2.59433132279232 1.32841200718805
-0.550971192435487 -0.550971192435487 1.3286201543008
-0.550029716513482 -0.550029716513482 1.33038822477046
-0.550029716513482 -0.550029716513482 1.33038822477046
-0.550029716513482 -0.550029716513482 1.33038822477046
-0.550029716513482 -0.550029716513482 1.33038822477046
-0.550029716513482 -0.550029716513482 1.33038822477046
-0.550029716513482 -0.550029716513482 1.33038822477046
-0.549982732623331 -0.549982732623331 1.33047649306743
-0.549982732623331 -0.549982732623331 1.33047649306743
-0.549982732623331 -0.549982732623331 1.33047649306743
-0.549739113504125 -0.549739113504125 1.33093422967899
-0.549739113504125 -0.549739113504125 1.33093422967899
-0.549739113504125 -0.549739113504125 1.33093422967899
-0.549739113504125 -0.549739113504125 1.33093422967899
2.5932556232059 2.5932556232059 1.33105026706221
2.5932556232059 2.5932556232059 1.33105026706221
-0.549091829128431 -0.549091829128431 1.33215082967608
-0.549091829128431 -0.549091829128431 1.33215082967608
-0.549091829128431 -0.549091829128431 1.33215082967608
-0.549005022929862 -0.549005022929862 1.33231403166274
-0.549005022929862 -0.549005022929862 1.33231403166274
-0.549005022929862 -0.549005022929862 1.33231403166274
-0.549005022929862 -0.549005022929862 1.33231403166274
-0.549005022929862 -0.549005022929862 1.33231403166274
-0.548994250391827 -0.548994250391827 1.33233428557541
-0.548994250391827 -0.548994250391827 1.33233428557541
-0.548994250391827 -0.548994250391827 1.33233428557541
-0.548994250391827 -0.548994250391827 1.33233428557541
-0.548994250391827 -0.548994250391827 1.33233428557541
-0.548994250391827 -0.548994250391827 1.33233428557541
-0.548994250391827 -0.548994250391827 1.33233428557541
-0.548971105734624 -0.548971105734624 1.33237780140591
-0.548617842653545 -0.548617842653545 1.33304209057769
-0.548002114592106 -0.548002114592106 1.33420035615801
-0.548002114592106 -0.548002114592106 1.33420035615801
-0.548002114592106 -0.548002114592106 1.33420035615801
-0.548002114592106 -0.548002114592106 1.33420035615801
-0.548002114592106 -0.548002114592106 1.33420035615801
-0.548002114592106 -0.548002114592106 1.33420035615801
-0.547377258406804 -0.547377258406804 1.3353763465437
-0.547377258406804 -0.547377258406804 1.3353763465437
2.59130020620531 2.59130020620531 1.3358615566395
2.59130020620531 2.59130020620531 1.3358615566395
2.59120784806781 2.59120784806781 1.33608929375438
2.59120784806781 2.59120784806781 1.33608929375438
2.59120784806781 2.59120784806781 1.33608929375438
2.59120784806781 2.59120784806781 1.33608929375438
2.59120784806781 2.59120784806781 1.33608929375438
2.59063895419276 2.59063895419276 1.33749304729827
2.59063895419276 2.59063895419276 1.33749304729827
2.59063895419276 2.59063895419276 1.33749304729827
2.58961911848808 2.58961911848808 1.3400136850783
-0.544903572066539 -0.544903572066539 1.34003730285338
-0.544903572066539 -0.544903572066539 1.34003730285338
-0.544903572066539 -0.544903572066539 1.34003730285338
-0.544903572066539 -0.544903572066539 1.34003730285338
-0.544903572066539 -0.544903572066539 1.34003730285338
-0.544903572066539 -0.544903572066539 1.34003730285338
2.589312934482 2.589312934482 1.34077149753948
2.589312934482 2.589312934482 1.34077149753948
2.589312934482 2.589312934482 1.34077149753948
2.589312934482 2.589312934482 1.34077149753948
2.589312934482 2.589312934482 1.34077149753948
2.589312934482 2.589312934482 1.34077149753948
2.589312934482 2.589312934482 1.34077149753948
2.589312934482 2.589312934482 1.34077149753948
2.589312934482 2.589312934482 1.34077149753948
2.589312934482 2.589312934482 1.34077149753948
2.58927082519198 2.58927082519198 1.34087575666243
2.58927082519198 2.58927082519198 1.34087575666243
2.58927082519198 2.58927082519198 1.34087575666243
2.58927082519198 2.58927082519198 1.34087575666243
2.58927082519198 2.58927082519198 1.34087575666243
-0.543460771765309 -0.543460771765309 1.34275982033096
-0.543153790041635 -0.543153790041635 1.34333945940595
-0.543153790041635 -0.543153790041635 1.34333945940595
-0.543153790041635 -0.543153790041635 1.34333945940595
-0.542660730405767 -0.542660730405767 1.34427072231386
-0.542660730405767 -0.542660730405767 1.34427072231386
-0.542660730405767 -0.542660730405767 1.34427072231386
-0.542660730405767 -0.542660730405767 1.34427072231386
-0.542539897994315 -0.542539897994315 1.3444989950799
-0.542539897994315 -0.542539897994315 1.3444989950799
-0.542346884593981 -0.542346884593981 1.34486367179594
-0.542346884593981 -0.542346884593981 1.34486367179594
-0.541874081684685 -0.541874081684685 1.34575719621855
-0.541874081684685 -0.541874081684685 1.34575719621855
-0.541874081684685 -0.541874081684685 1.34575719621855
-0.541874081684685 -0.541874081684685 1.34575719621855
-0.541874081684685 -0.541874081684685 1.34575719621855
-0.541874081684685 -0.541874081684685 1.34575719621855
-0.541874081684685 -0.541874081684685 1.34575719621855
-0.541874081684685 -0.541874081684685 1.34575719621855
2.58727640259947 2.58727640259947 1.34582417810278
2.58727640259947 2.58727640259947 1.34582417810278
2.58727640259947 2.58727640259947 1.34582417810278
2.58727640259947 2.58727640259947 1.34582417810278
2.58727640259947 2.58727640259947 1.34582417810278
2.58727640259947 2.58727640259947 1.34582417810278
2.58727640259947 2.58727640259947 1.34582417810278
2.58727640259947 2.58727640259947 1.34582417810278
2.58708898353254 2.58708898353254 1.34629023248158
2.58708898353254 2.58708898353254 1.34629023248158
-0.541580796266623 -0.541580796266623 1.34631161525777
-0.541408535072223 -0.541408535072223 1.3466373084868
-0.541408535072223 -0.541408535072223 1.3466373084868
-0.541408535072223 -0.541408535072223 1.3466373084868
-0.541312829167245 -0.541312829167245 1.34681827671255
-0.541312829167245 -0.541312829167245 1.34681827671255
-0.541312829167245 -0.541312829167245 1.34681827671255
2.58686445451239 2.58686445451239 1.34684880324035
2.58686445451239 2.58686445451239 1.34684880324035
2.58686445451239 2.58686445451239 1.34684880324035
2.58686445451239 2.58686445451239 1.34684880324035
-0.540880105797992 -0.540880105797992 1.34763666097895
-0.540299933077137 -0.540299933077137 1.34873431017254
-0.540284862614236 -0.540284862614236 1.34876282864592
-0.540284862614236 -0.540284862614236 1.34876282864592
-0.540027757452399 -0.540027757452399 1.34924940737394
-0.540027757452399 -0.540027757452399 1.34924940737394
-0.540027757452399 -0.540027757452399 1.34924940737394
-0.539810016481364 -0.539810016481364 1.34966155878516
-0.539810016481364 -0.539810016481364 1.34966155878516
-0.539810016481364 -0.539810016481364 1.34966155878516
-0.539810016481364 -0.539810016481364 1.34966155878516
-0.539414759312953 -0.539414759312953 1.35040988704317
-0.539414759312953 -0.539414759312953 1.35040988704317
-0.538422551404613 -0.538422551404613 1.3522893382637
-0.538422551404613 -0.538422551404613 1.3522893382637
-0.538422551404613 -0.538422551404613 1.3522893382637
-0.538422551404613 -0.538422551404613 1.3522893382637
-0.538422551404613 -0.538422551404613 1.3522893382637
-0.538422551404613 -0.538422551404613 1.3522893382637
-0.538422551404613 -0.538422551404613 1.3522893382637
-0.538422551404613 -0.538422551404613 1.3522893382637
-0.538422551404613 -0.538422551404613 1.3522893382637
-0.538422551404613 -0.538422551404613 1.3522893382637
-0.538422551404613 -0.538422551404613 1.3522893382637
-0.538422551404613 -0.538422551404613 1.3522893382637
2.5842810762435 2.5842810762435 1.35329395026332
2.5842810762435 2.5842810762435 1.35329395026332
2.5842810762435 2.5842810762435 1.35329395026332
2.5842810762435 2.5842810762435 1.35329395026332
2.5842810762435 2.5842810762435 1.35329395026332
-0.537824660247146 -0.537824660247146 1.35342251318949
-0.537824660247146 -0.537824660247146 1.35342251318949
-0.537809104501235 -0.537809104501235 1.35345200221454
-0.537809104501235 -0.537809104501235 1.35345200221454
-0.537809104501235 -0.537809104501235 1.35345200221454
-0.53733182468868 -0.53733182468868 1.35435693971086
-0.53733182468868 -0.53733182468868 1.35435693971086
-0.537219553123337 -0.537219553123337 1.35456985459431
-0.537219553123337 -0.537219553123337 1.35456985459431
-0.537219553123337 -0.537219553123337 1.35456985459431
-0.537219553123337 -0.537219553123337 1.35456985459431
-0.537219553123337 -0.537219553123337 1.35456985459431
-0.537219553123337 -0.537219553123337 1.35456985459431
-0.537219553123337 -0.537219553123337 1.35456985459431
-0.537219553123337 -0.537219553123337 1.35456985459431
-0.537219553123337 -0.537219553123337 1.35456985459431
-0.537041621867514 -0.537041621867514 1.35490732296382
-0.537041621867514 -0.537041621867514 1.35490732296382
-0.537041621867514 -0.537041621867514 1.35490732296382
-0.537041621867514 -0.537041621867514 1.35490732296382
-0.537041621867514 -0.537041621867514 1.35490732296382
-0.537041621867514 -0.537041621867514 1.35490732296382
-0.537041621867514 -0.537041621867514 1.35490732296382
-0.537041621867514 -0.537041621867514 1.35490732296382
-0.537041621867514 -0.537041621867514 1.35490732296382
2.58268588175078 2.58268588175078 1.35729048635416
2.58268588175078 2.58268588175078 1.35729048635416
-0.535603159908555 -0.535603159908555 1.35763709663679
-0.535603159908555 -0.535603159908555 1.35763709663679
-0.535340414340393 -0.535340414340393 1.35813600752452
-0.535340414340393 -0.535340414340393 1.35813600752452
-0.535340414340393 -0.535340414340393 1.35813600752452
-0.535340414340393 -0.535340414340393 1.35813600752452
-0.535340414340393 -0.535340414340393 1.35813600752452
-0.535340414340393 -0.535340414340393 1.35813600752452
-0.535340414340393 -0.535340414340393 1.35813600752452
-0.535340414340393 -0.535340414340393 1.35813600752452
-0.535340414340393 -0.535340414340393 1.35813600752452
-0.533630978926297 -0.533630978926297 1.36138417753029
2.58067057919171 2.58067057919171 1.36235766416465
2.58067057919171 2.58067057919171 1.36235766416465
2.58033461849644 2.58033461849644 1.3632043417947
-0.532252945379829 -0.532252945379829 1.36400543514584
-0.532252945379829 -0.532252945379829 1.36400543514584
-0.531438500025472 -0.531438500025472 1.36555581640368
-0.531438500025472 -0.531438500025472 1.36555581640368
2.5794018846721 2.5794018846721 1.36555790037119
2.5794018846721 2.5794018846721 1.36555790037119
2.5794018846721 2.5794018846721 1.36555790037119
2.57908552387339 2.57908552387339 1.36635714042469
2.57908552387339 2.57908552387339 1.36635714042469
2.57908552387339 2.57908552387339 1.36635714042469
2.57891436315417 2.57891436315417 1.36678975764896
2.57885162261952 2.57885162261952 1.36694837336126
-0.530273157889251 -0.530273157889251 1.36777566250841
-0.530273157889251 -0.530273157889251 1.36777566250841
-0.530273157889251 -0.530273157889251 1.36777566250841
-0.530273157889251 -0.530273157889251 1.36777566250841
-0.529562683302123 -0.529562683302123 1.36912989690538
-0.529562683302123 -0.529562683302123 1.36912989690538
-0.528757332916888 -0.528757332916888 1.37066575761204
-0.528757332916888 -0.528757332916888 1.37066575761204
-0.528757332916888 -0.528757332916888 1.37066575761204
-0.528757332916888 -0.528757332916888 1.37066575761204
2.57729599741959 2.57729599741959 1.37088732162916
2.57729599741959 2.57729599741959 1.37088732162916
2.57729599741959 2.57729599741959 1.37088732162916
2.57729599741959 2.57729599741959 1.37088732162916
2.57729599741959 2.57729599741959 1.37088732162916
2.57729599741959 2.57729599741959 1.37088732162916
2.57729599741959 2.57729599741959 1.37088732162916
2.57729599741959 2.57729599741959 1.37088732162916
2.57729599741959 2.57729599741959 1.37088732162916
2.57729599741959 2.57729599741959 1.37088732162916
-0.528559017766649 -0.528559017766649 1.37104408613294
-0.528559017766649 -0.528559017766649 1.37104408613294
-0.528559017766649 -0.528559017766649 1.37104408613294
-0.528559017766649 -0.528559017766649 1.37104408613294
-0.528559017766649 -0.528559017766649 1.37104408613294
-0.527869392364102 -0.527869392364102 1.37236008450598
-0.52767613424305 -0.52767613424305 1.37272898372191
-0.52767613424305 -0.52767613424305 1.37272898372191
-0.52767613424305 -0.52767613424305 1.37272898372191
-0.52766822791721 -0.52766822791721 1.3727440766593
-0.52766822791721 -0.52766822791721 1.3727440766593
-0.52766822791721 -0.52766822791721 1.3727440766593
-0.52766822791721 -0.52766822791721 1.3727440766593
2.57628798965283 2.57628798965283 1.37344593685574
2.5762569609498 2.5762569609498 1.37352477455367
2.5762569609498 2.5762569609498 1.37352477455367
2.5762569609498 2.5762569609498 1.37352477455367
2.5762569609498 2.5762569609498 1.37352477455367
2.5762569609498 2.5762569609498 1.37352477455367
2.5762569609498 2.5762569609498 1.37352477455367
2.5762569609498 2.5762569609498 1.37352477455367
2.5762569609498 2.5762569609498 1.37352477455367
2.5762569609498 2.5762569609498 1.37352477455367
2.5762569609498 2.5762569609498 1.37352477455367
2.5762569609498 2.5762569609498 1.37352477455367
2.57596120854725 2.57596120854725 1.37427645484698
2.57596120854725 2.57596120854725 1.37427645484698
2.57596120854725 2.57596120854725 1.37427645484698
2.57596120854725 2.57596120854725 1.37427645484698
2.57596120854725 2.57596120854725 1.37427645484698
2.57596120854725 2.57596120854725 1.37427645484698
2.57596120854725 2.57596120854725 1.37427645484698
2.57596120854725 2.57596120854725 1.37427645484698
2.57596120854725 2.57596120854725 1.37427645484698
-0.526765220989881 -0.526765220989881 1.37446841122489
-0.526389046836023 -0.526389046836023 1.37518703800561
-0.525503515442478 -0.525503515442478 1.37687942261891
-0.525503515442478 -0.525503515442478 1.37687942261891
2.57390861908278 2.57390861908278 1.37950485198156
2.57390861908278 2.57390861908278 1.37950485198156
-0.524054513457527 -0.524054513457527 1.37965080505078
-0.524054513457527 -0.524054513457527 1.37965080505078
-0.524054513457527 -0.524054513457527 1.37965080505078
-0.524054513457527 -0.524054513457527 1.37965080505078
-0.524054513457527 -0.524054513457527 1.37965080505078
-0.524054513457527 -0.524054513457527 1.37965080505078
-0.523542269839017 -0.523542269839017 1.3806311559983
-0.523542269839017 -0.523542269839017 1.3806311559983
-0.523542269839017 -0.523542269839017 1.3806311559983
-0.523542269839017 -0.523542269839017 1.3806311559983
-0.523542269839017 -0.523542269839017 1.3806311559983
-0.523542269839017 -0.523542269839017 1.3806311559983
-0.523521751120806 -0.523521751120806 1.38067043227617
-0.523372644458419 -0.523372644458419 1.38095586319573
-0.523372644458419 -0.523372644458419 1.38095586319573
-0.523372644458419 -0.523372644458419 1.38095586319573
2.572878686971 2.572878686971 1.38213588354137
-0.522571116497099 -0.522571116497099 1.38249067863637
-0.522571116497099 -0.522571116497099 1.38249067863637
-0.522571116497099 -0.522571116497099 1.38249067863637
-0.522571116497099 -0.522571116497099 1.38249067863637
-0.522510386928059 -0.522510386928059 1.38260699974129
-0.522510386928059 -0.522510386928059 1.38260699974129
-0.522436887638586 -0.522436887638586 1.38274778598938
-0.522436887638586 -0.522436887638586 1.38274778598938
-0.522436887638586 -0.522436887638586 1.38274778598938
-0.522436887638586 -0.522436887638586 1.38274778598938
-0.522436887638586 -0.522436887638586 1.38274778598938
-0.522436887638586 -0.522436887638586 1.38274778598938
2.57144619649649 2.57144619649649 1.38580361279702
2.57144619649649 2.57144619649649 1.38580361279702
-0.520238753574126 -0.520238753574126 1.38696132973162
-0.520238753574126 -0.520238753574126 1.38696132973162
2.57063565612684 2.57063565612684 1.38788317748018
-0.518977964267045 -0.518977964267045 1.38938076368016
-0.518977964267045 -0.518977964267045 1.38938076368016
-0.518977964267045 -0.518977964267045 1.38938076368016
2.56978262988333 2.56978262988333 1.39007505663028
2.56978262988333 2.56978262988333 1.39007505663028
-0.517831530549285 -0.517831530549285 1.3915824207422
-0.517831530549285 -0.517831530549285 1.3915824207422
-0.517831530549285 -0.517831530549285 1.3915824207422
-0.517578065882585 -0.517578065882585 1.39206939801541
-0.517578065882585 -0.517578065882585 1.39206939801541
2.56860631930107 2.56860631930107 1.39310316174135
-0.517022638600387 -0.517022638600387 1.39313680033443
-0.516356736285015 -0.516356736285015 1.3944169965595
-0.516356736285015 -0.516356736285015 1.3944169965595
-0.516356736285015 -0.516356736285015 1.3944169965595
-0.516356736285015 -0.516356736285015 1.3944169965595
-0.516356736285015 -0.516356736285015 1.3944169965595
-0.516232820119397 -0.516232820119397 1.39465528361169
-0.516232820119397 -0.516232820119397 1.39465528361169
-0.516232820119397 -0.516232820119397 1.39465528361169
2.56780736585803 2.56780736585803 1.395163497413
2.56780736585803 2.56780736585803 1.395163497413
2.56780736585803 2.56780736585803 1.395163497413
-0.515646690678282 -0.515646690678282 1.39578264059564
-0.515646690678282 -0.515646690678282 1.39578264059564
-0.515646690678282 -0.515646690678282 1.39578264059564
-0.515533852916806 -0.515533852916806 1.39599971877939
-0.515533852916806 -0.515533852916806 1.39599971877939
-0.515533852916806 -0.515533852916806 1.39599971877939
-0.515533852916806 -0.515533852916806 1.39599971877939
-0.515533852916806 -0.515533852916806 1.39599971877939
-0.515533852916806 -0.515533852916806 1.39599971877939
-0.515533852916806 -0.515533852916806 1.39599971877939
-0.515533852916806 -0.515533852916806 1.39599971877939
-0.515532018319432 -0.515532018319432 1.3960032483173
-0.515470391571307 -0.515470391571307 1.39612181286159
-0.515470391571307 -0.515470391571307 1.39612181286159
-0.515470391571307 -0.515470391571307 1.39612181286159
-0.515470391571307 -0.515470391571307 1.39612181286159
-0.515470391571307 -0.515470391571307 1.39612181286159
-0.515470391571307 -0.515470391571307 1.39612181286159
-0.515202930659326 -0.515202930659326 1.39663643677036
-0.515202930659326 -0.515202930659326 1.39663643677036
2.56719097191928 2.56719097191928 1.3967550499519
2.56719097191928 2.56719097191928 1.3967550499519
2.56719097191928 2.56719097191928 1.3967550499519
2.56719097191928 2.56719097191928 1.3967550499519
2.56719097191928 2.56719097191928 1.3967550499519
2.56719097191928 2.56719097191928 1.3967550499519
-0.514672811777891 -0.514672811777891 1.39765669356022
-0.514145780906717 -0.514145780906717 1.39867133633088
-0.514145780906717 -0.514145780906717 1.39867133633088
-0.514103581994162 -0.514103581994162 1.39875259207328
-0.514103581994162 -0.514103581994162 1.39875259207328
-0.513770742484895 -0.513770742484895 1.39939356171071
2.56608314083573 2.56608314083573 1.39961986694017
-0.513412338832422 -0.513412338832422 1.40008390741762
-0.513412338832422 -0.513412338832422 1.40008390741762
-0.513412338832422 -0.513412338832422 1.40008390741762
-0.513412338832422 -0.513412338832422 1.40008390741762
-0.513412338832422 -0.513412338832422 1.40008390741762
2.5657726875305 2.5657726875305 1.40042368899033
2.56573178398991 2.56573178398991 1.40052962847061
2.56573178398991 2.56573178398991 1.40052962847061
2.56573178398991 2.56573178398991 1.40052962847061
-0.513097156435619 -0.513097156435619 1.4006911262762
-0.513097156435619 -0.513097156435619 1.4006911262762
-0.512721536359658 -0.512721536359658 1.40141493410221
-0.512529807995079 -0.512529807995079 1.40178445210232
2.56504462890525 2.56504462890525 1.40231047771764
2.56447349944033 2.56447349944033 1.4037922491186
2.56419778221028 2.56419778221028 1.40450810948119
-0.51008420043474 -0.51008420043474 1.40650162123587
-0.51008420043474 -0.51008420043474 1.40650162123587
-0.51008420043474 -0.51008420043474 1.40650162123587
-0.509920301152582 -0.509920301152582 1.40681800308371
-0.509920301152582 -0.509920301152582 1.40681800308371
-0.509920301152582 -0.509920301152582 1.40681800308371
2.56329668965603 2.56329668965603 1.40685003577328
2.56312877567068 2.56312877567068 1.40728684138819
2.56312877567068 2.56312877567068 1.40728684138819
2.56312877567068 2.56312877567068 1.40728684138819
2.56312877567068 2.56312877567068 1.40728684138819
2.56312877567068 2.56312877567068 1.40728684138819
2.56312877567068 2.56312877567068 1.40728684138819
2.56312877567068 2.56312877567068 1.40728684138819
2.56312877567068 2.56312877567068 1.40728684138819
2.5627146796106 2.5627146796106 1.40836459121003
2.5627146796106 2.5627146796106 1.40836459121003
2.5627146796106 2.5627146796106 1.40836459121003
2.5627146796106 2.5627146796106 1.40836459121003
2.5627146796106 2.5627146796106 1.40836459121003
2.5627146796106 2.5627146796106 1.40836459121003
2.5627146796106 2.5627146796106 1.40836459121003
-0.50907431920022 -0.50907431920022 1.40845152979516
-0.50907431920022 -0.50907431920022 1.40845152979516
-0.50907431920022 -0.50907431920022 1.40845152979516
-0.50907431920022 -0.50907431920022 1.40845152979516
2.56265809492963 2.56265809492963 1.4085119206995
2.56265809492963 2.56265809492963 1.4085119206995
2.56265809492963 2.56265809492963 1.4085119206995
2.56247264956786 2.56247264956786 1.40899486391403
-0.508667787843637 -0.508667787843637 1.4092368029536
-0.508667787843637 -0.508667787843637 1.4092368029536
-0.508560543600206 -0.508560543600206 1.40944399199874
-0.508560543600206 -0.508560543600206 1.40944399199874
-0.508560543600206 -0.508560543600206 1.40944399199874
-0.508560543600206 -0.508560543600206 1.40944399199874
-0.508560543600206 -0.508560543600206 1.40944399199874
-0.508560543600206 -0.508560543600206 1.40944399199874
-0.508556692321213 -0.508556692321213 1.40945143266899
-0.508556692321213 -0.508556692321213 1.40945143266899
2.56218087992481 2.56218087992481 1.40975500805958
-0.507939926711365 -0.507939926711365 1.4106432422599
-0.507939926711365 -0.507939926711365 1.4106432422599
-0.5075037576446 -0.5075037576446 1.41148633710977
-0.5075037576446 -0.5075037576446 1.41148633710977
-0.5075037576446 -0.5075037576446 1.41148633710977
-0.5075037576446 -0.5075037576446 1.41148633710977
-0.5075037576446 -0.5075037576446 1.41148633710977
-0.5075037576446 -0.5075037576446 1.41148633710977
-0.5075037576446 -0.5075037576446 1.41148633710977
-0.5075037576446 -0.5075037576446 1.41148633710977
-0.5075037576446 -0.5075037576446 1.41148633710977
-0.5075037576446 -0.5075037576446 1.41148633710977
-0.507143879912987 -0.507143879912987 1.41218212716561
-0.507143879912987 -0.507143879912987 1.41218212716561
-0.507143879912987 -0.507143879912987 1.41218212716561
-0.507066799900534 -0.507066799900534 1.41233117330486
-0.507066799900534 -0.507066799900534 1.41233117330486
-0.507066799900534 -0.507066799900534 1.41233117330486
-0.507066799900534 -0.507066799900534 1.41233117330486
-0.50694709651031 -0.50694709651031 1.41256265170309
2.56087194257891 2.56087194257891 1.41316977601376
-0.506488574405106 -0.506488574405106 1.41344947653997
-0.506488574405106 -0.506488574405106 1.41344947653997
-0.506488574405106 -0.506488574405106 1.41344947653997
-0.506488574405106 -0.506488574405106 1.41344947653997
2.56064127994823 2.56064127994823 1.41377230843663
2.560490024366 2.560490024366 1.41416754128057
2.560490024366 2.560490024366 1.41416754128057
2.560490024366 2.560490024366 1.41416754128057
2.560490024366 2.560490024366 1.41416754128057
2.560490024366 2.560490024366 1.41416754128057
2.560490024366 2.560490024366 1.41416754128057
2.560490024366 2.560490024366 1.41416754128057
2.560490024366 2.560490024366 1.41416754128057
-0.505247291402003 -0.505247291402003 1.41585142588723
2.55979602498206 2.55979602498206 1.41598224657859
-0.505049285343989 -0.505049285343989 1.41623473864512
-0.505049285343989 -0.505049285343989 1.41623473864512
-0.505049285343989 -0.505049285343989 1.41623473864512
-0.505049096157768 -0.505049096157768 1.41623510490494
-0.505049096157768 -0.505049096157768 1.41623510490494
-0.505049096157768 -0.505049096157768 1.41623510490494
-0.505049096157768 -0.505049096157768 1.41623510490494
-0.505049096157768 -0.505049096157768 1.41623510490494
-0.50496308458358 -0.50496308458358 1.41640162532741
2.5595036067268 2.5595036067268 1.41674750238058
2.5595036067268 2.5595036067268 1.41674750238058
2.5595036067268 2.5595036067268 1.41674750238058
2.5595036067268 2.5595036067268 1.41674750238058
2.5595036067268 2.5595036067268 1.41674750238058
2.5595036067268 2.5595036067268 1.41674750238058
2.5595036067268 2.5595036067268 1.41674750238058
2.5595036067268 2.5595036067268 1.41674750238058
2.55926963083984 2.55926963083984 1.41736008132096
2.55926963083984 2.55926963083984 1.41736008132096
2.55926963083984 2.55926963083984 1.41736008132096
2.55918447462589 2.55918447462589 1.41758308989241
2.55918447462589 2.55918447462589 1.41758308989241
2.55918447462589 2.55918447462589 1.41758308989241
2.55875323338942 2.55875323338942 1.41871291169399
2.55875323338942 2.55875323338942 1.41871291169399
2.55875323338942 2.55875323338942 1.41871291169399
2.55875323338942 2.55875323338942 1.41871291169399
2.55875323338942 2.55875323338942 1.41871291169399
2.55875323338942 2.55875323338942 1.41871291169399
2.55875323338942 2.55875323338942 1.41871291169399
2.55875323338942 2.55875323338942 1.41871291169399
2.55875323338942 2.55875323338942 1.41871291169399
-0.503467749297251 -0.503467749297251 1.41929795272192
-0.503467749297251 -0.503467749297251 1.41929795272192
-0.503467749297251 -0.503467749297251 1.41929795272192
-0.503467749297251 -0.503467749297251 1.41929795272192
-0.503467749297251 -0.503467749297251 1.41929795272192
-0.503467749297251 -0.503467749297251 1.41929795272192
-0.503290697743917 -0.503290697743917 1.41964105055066
-0.503290697743917 -0.503290697743917 1.41964105055066
-0.503290697743917 -0.503290697743917 1.41964105055066
-0.503290697743917 -0.503290697743917 1.41964105055066
-0.503178994885429 -0.503178994885429 1.419857530914
-0.503178994885429 -0.503178994885429 1.419857530914
2.55791399708424 2.55791399708424 1.42091394107248
2.55744103801083 2.55744103801083 1.42215567713676
2.55743688132404 2.55743688132404 1.42216659458398
2.55743688132404 2.55743688132404 1.42216659458398
-0.501506522558683 -0.501506522558683 1.42310043984905
-0.501506522558683 -0.501506522558683 1.42310043984905
-0.501506522558683 -0.501506522558683 1.42310043984905
-0.501506522558683 -0.501506522558683 1.42310043984905
-0.501506522558683 -0.501506522558683 1.42310043984905
-0.500774312015133 -0.500774312015133 1.42452116151389
2.55619499158976 2.55619499158976 1.42543167194424
2.55619499158976 2.55619499158976 1.42543167194424
2.55619499158976 2.55619499158976 1.42543167194424
2.55619499158976 2.55619499158976 1.42543167194424
2.55619499158976 2.55619499158976 1.42543167194424
2.55619499158976 2.55619499158976 1.42543167194424
2.55597503554328 2.55597503554328 1.4260106419322
2.55597503554328 2.55597503554328 1.4260106419322
2.55597503554328 2.55597503554328 1.4260106419322
2.55597503554328 2.55597503554328 1.4260106419322
-0.499538156830762 -0.499538156830762 1.42692103126056
2.55530968321357 2.55530968321357 1.42776322440728
2.55530968321357 2.55530968321357 1.42776322440728
-0.498733457337836 -0.498733457337836 1.42848417047926
-0.498733457337836 -0.498733457337836 1.42848417047926
-0.498733457337836 -0.498733457337836 1.42848417047926
-0.498516443091552 -0.498516443091552 1.42890584410903
-0.498516443091552 -0.498516443091552 1.42890584410903
2.55442503473027 2.55442503473027 1.43009631327565
-0.497611581438474 -0.497611581438474 1.43066460320527
-0.497611581438474 -0.497611581438474 1.43066460320527
-0.497611581438474 -0.497611581438474 1.43066460320527
-0.49713511010105 -0.49713511010105 1.43159106577929
-0.49713511010105 -0.49713511010105 1.43159106577929
-0.496715766333041 -0.496715766333041 1.43240665071536
-0.496715766333041 -0.496715766333041 1.43240665071536
-0.496715766333041 -0.496715766333041 1.43240665071536
-0.496715766333041 -0.496715766333041 1.43240665071536
-0.496715766333041 -0.496715766333041 1.43240665071536
-0.496715766333041 -0.496715766333041 1.43240665071536
2.55344828603941 2.55344828603941 1.43267607188171
2.55344828603941 2.55344828603941 1.43267607188171
2.55344828603941 2.55344828603941 1.43267607188171
2.55344828603941 2.55344828603941 1.43267607188171
2.55344828603941 2.55344828603941 1.43267607188171
2.55344828603941 2.55344828603941 1.43267607188171
-0.496560236182958 -0.496560236182958 1.43270919064825
-0.496560236182958 -0.496560236182958 1.43270919064825
-0.496560236182958 -0.496560236182958 1.43270919064825
-0.496560236182958 -0.496560236182958 1.43270919064825
-0.496560236182958 -0.496560236182958 1.43270919064825
-0.496560236182958 -0.496560236182958 1.43270919064825
-0.496560236182958 -0.496560236182958 1.43270919064825
-0.496560236182958 -0.496560236182958 1.43270919064825
-0.496560236182958 -0.496560236182958 1.43270919064825
-0.496560236182958 -0.496560236182958 1.43270919064825
-0.496249797356298 -0.496249797356298 1.43331313938881
-0.496249797356298 -0.496249797356298 1.43331313938881
-0.496135242149471 -0.496135242149471 1.43353602900661
-0.496135242149471 -0.496135242149471 1.43353602900661
-0.495909671323353 -0.495909671323353 1.43397496244973
-0.495909671323353 -0.495909671323353 1.43397496244973
-0.495909671323353 -0.495909671323353 1.43397496244973
-0.495909671323353 -0.495909671323353 1.43397496244973
-0.495909671323353 -0.495909671323353 1.43397496244973
-0.495909671323353 -0.495909671323353 1.43397496244973
-0.495863935604886 -0.495863935604886 1.4340639652597
2.55279046947107 2.55279046947107 1.43441569264496
2.55279046947107 2.55279046947107 1.43441569264496
2.55279046947107 2.55279046947107 1.43441569264496
-0.495621781778193 -0.495621781778193 1.43453523979417
-0.495621781778193 -0.495621781778193 1.43453523979417
-0.495621781778193 -0.495621781778193 1.43453523979417
-0.495240374207243 -0.495240374207243 1.43527765424876
-0.495240374207243 -0.495240374207243 1.43527765424876
-0.495240374207243 -0.495240374207243 1.43527765424876
-0.495240374207243 -0.495240374207243 1.43527765424876
2.55225776074243 2.55225776074243 1.43582575995976
2.55225776074243 2.55225776074243 1.43582575995976
-0.494929932297369 -0.494929932297369 1.43588204797273
-0.494929932297369 -0.494929932297369 1.43588204797273
2.55176411881493 2.55176411881493 1.43713345108526
2.55175554425188 2.55175554425188 1.43715617443867
2.55175554425188 2.55175554425188 1.43715617443867
2.55175554425188 2.55175554425188 1.43715617443867
2.55175554425188 2.55175554425188 1.43715617443867
2.55175554425188 2.55175554425188 1.43715617443867
2.55175554425188 2.55175554425188 1.43715617443867
2.55175554425188 2.55175554425188 1.43715617443867
2.55175554425188 2.55175554425188 1.43715617443867
-0.493747890994147 -0.493747890994147 1.43818428279402
-0.493747890994147 -0.493747890994147 1.43818428279402
2.55122768292643 2.55122768292643 1.43855562754371
2.55122768292643 2.55122768292643 1.43855562754371
2.55122768292643 2.55122768292643 1.43855562754371
2.55122768292643 2.55122768292643 1.43855562754371
2.55122768292643 2.55122768292643 1.43855562754371
2.55122768292643 2.55122768292643 1.43855562754371
2.55122768292643 2.55122768292643 1.43855562754371
2.55122768292643 2.55122768292643 1.43855562754371
2.55122768292643 2.55122768292643 1.43855562754371
2.55122768292643 2.55122768292643 1.43855562754371
2.55122768292643 2.55122768292643 1.43855562754371
-0.493100071361162 -0.493100071361162 1.43944665579738
-0.493100071361162 -0.493100071361162 1.43944665579738
-0.493100071361162 -0.493100071361162 1.43944665579738
-0.493100071361162 -0.493100071361162 1.43944665579738
-0.493100071361162 -0.493100071361162 1.43944665579738
2.55088983719424 2.55088983719424 1.4394519070037
2.55088983719424 2.55088983719424 1.4394519070037
-0.4925445929072 -0.4925445929072 1.44052944189004
-0.49224199270701 -0.49224199270701 1.4411194331194
-0.49224199270701 -0.49224199270701 1.4411194331194
-0.49224199270701 -0.49224199270701 1.4411194331194
-0.49224199270701 -0.49224199270701 1.4411194331194
-0.49224199270701 -0.49224199270701 1.4411194331194
-0.49224199270701 -0.49224199270701 1.4411194331194
-0.491760004188307 -0.491760004188307 1.44205938382351
-0.491318371623268 -0.491318371623268 1.44292084873551
-0.491318371623268 -0.491318371623268 1.44292084873551
-0.491318371623268 -0.491318371623268 1.44292084873551
-0.491318371623268 -0.491318371623268 1.44292084873551
-0.491318371623268 -0.491318371623268 1.44292084873551
-0.491318371623268 -0.491318371623268 1.44292084873551
-0.491316025822854 -0.491316025822854 1.4429254250878
-0.491316025822854 -0.491316025822854 1.4429254250878
-0.491301439300238 -0.491301439300238 1.44295388163075
-0.49090031618058 -0.49090031618058 1.44373651178274
2.54925076576284 2.54925076576284 1.44380674098846
2.54925076576284 2.54925076576284 1.44380674098846
2.54925076576284 2.54925076576284 1.44380674098846
2.54925076576284 2.54925076576284 1.44380674098846
2.54925076576284 2.54925076576284 1.44380674098846
2.54925076576284 2.54925076576284 1.44380674098846
2.54925076576284 2.54925076576284 1.44380674098846
-0.490676776669107 -0.490676776669107 1.44417273220578
-0.490676776669107 -0.490676776669107 1.44417273220578
-0.490676776669107 -0.490676776669107 1.44417273220578
-0.490676776669107 -0.490676776669107 1.44417273220578
-0.490676776669107 -0.490676776669107 1.44417273220578
2.54899726917198 2.54899726917198 1.44448120975612
2.54899726917198 2.54899726917198 1.44448120975612
2.54899726917198 2.54899726917198 1.44448120975612
2.54899726917198 2.54899726917198 1.44448120975612
2.54899726917198 2.54899726917198 1.44448120975612
-0.490147988456898 -0.490147988456898 1.4452048303298
-0.490147988456898 -0.490147988456898 1.4452048303298
-0.489928520225563 -0.489928520225563 1.44563327800748
-0.489928520225563 -0.489928520225563 1.44563327800748
-0.489928520225563 -0.489928520225563 1.44563327800748
-0.489928520225563 -0.489928520225563 1.44563327800748
-0.489928520225563 -0.489928520225563 1.44563327800748
-0.489928520225563 -0.489928520225563 1.44563327800748
-0.489928520225563 -0.489928520225563 1.44563327800748
2.54855814246161 2.54855814246161 1.4456501793209
2.54855814246161 2.54855814246161 1.4456501793209
2.54855814246161 2.54855814246161 1.4456501793209
2.54855814246161 2.54855814246161 1.4456501793209
2.54855814246161 2.54855814246161 1.4456501793209
-0.489885249747399 -0.489885249747399 1.44571775691691
-0.489885249747399 -0.489885249747399 1.44571775691691
-0.489885249747399 -0.489885249747399 1.44571775691691
-0.489885249747399 -0.489885249747399 1.44571775691691
-0.489885249747399 -0.489885249747399 1.44571775691691
-0.489885249747399 -0.489885249747399 1.44571775691691
-0.489885249747399 -0.489885249747399 1.44571775691691
2.54830960619539 2.54830960619539 1.44631212811089
2.54830960619539 2.54830960619539 1.44631212811089
-0.488874670647517 -0.488874670647517 1.44769131037381
-0.488874670647517 -0.488874670647517 1.44769131037381
-0.488874670647517 -0.488874670647517 1.44769131037381
-0.488874670647517 -0.488874670647517 1.44769131037381
-0.488874670647517 -0.488874670647517 1.44769131037381
2.54762164698748 2.54762164698748 1.44814569683852
-0.488467095788301 -0.488467095788301 1.44848756083765
-0.48830309057289 -0.48830309057289 1.44880801490343
-0.488260555003467 -0.488260555003467 1.44889113080815
-0.488260555003467 -0.488260555003467 1.44889113080815
-0.488260555003467 -0.488260555003467 1.44889113080815
-0.488260555003467 -0.488260555003467 1.44889113080815
-0.488260555003467 -0.488260555003467 1.44889113080815
-0.488260555003467 -0.488260555003467 1.44889113080815
-0.48755626236981 -0.48755626236981 1.45026761367937
-0.48755626236981 -0.48755626236981 1.45026761367937
-0.487402125438717 -0.487402125438717 1.45056893011323
-0.487402125438717 -0.487402125438717 1.45056893011323
2.54670913614476 2.54670913614476 1.45058059954565
2.54645748981522 2.54645748981522 1.45125265009812
2.54645748981522 2.54645748981522 1.45125265009812
-0.486706011412177 -0.486706011412177 1.45193004178242
-0.486609339969904 -0.486609339969904 1.45211910285287
-0.486609339969904 -0.486609339969904 1.45211910285287
-0.486609339969904 -0.486609339969904 1.45211910285287
-0.486609339969904 -0.486609339969904 1.45211910285287
-0.486609339969904 -0.486609339969904 1.45211910285287
-0.486609339969904 -0.486609339969904 1.45211910285287
-0.486609339969904 -0.486609339969904 1.45211910285287
-0.486609339969904 -0.486609339969904 1.45211910285287
-0.486609339969904 -0.486609339969904 1.45211910285287
-0.486609339969904 -0.486609339969904 1.45211910285287
-0.486609339969904 -0.486609339969904 1.45211910285287
-0.486609339969904 -0.486609339969904 1.45211910285287
-0.486137990791408 -0.486137990791408 1.45304106143055
-0.486137990791408 -0.486137990791408 1.45304106143055
-0.486137990791408 -0.486137990791408 1.45304106143055
-0.48608285122632 -0.48608285122632 1.45314892925864
-0.48608285122632 -0.48608285122632 1.45314892925864
-0.48608285122632 -0.48608285122632 1.45314892925864
-0.485689714429025 -0.485689714429025 1.45391810088818
-0.485689714429025 -0.485689714429025 1.45391810088818
-0.48510854598949 -0.48510854598949 1.45505544573544
-0.48510854598949 -0.48510854598949 1.45505544573544
-0.48510854598949 -0.48510854598949 1.45505544573544
-0.48510854598949 -0.48510854598949 1.45505544573544
-0.48510854598949 -0.48510854598949 1.45505544573544
-0.48510854598949 -0.48510854598949 1.45505544573544
-0.48510854598949 -0.48510854598949 1.45505544573544
-0.48510854598949 -0.48510854598949 1.45505544573544
-0.484076383888058 -0.484076383888058 1.45707623287158
2.54421097288282 2.54421097288282 1.45726301170269
-0.482942146680065 -0.482942146680065 1.4592981126449
-0.482942146680065 -0.482942146680065 1.4592981126449
-0.482942146680065 -0.482942146680065 1.4592981126449
-0.482942146680065 -0.482942146680065 1.4592981126449
-0.482942146680065 -0.482942146680065 1.4592981126449
-0.482858038715555 -0.482858038715555 1.45946292528459
-0.482858038715555 -0.482858038715555 1.45946292528459
-0.482858038715555 -0.482858038715555 1.45946292528459
-0.482426979254057 -0.482426979254057 1.46030771426816
2.54294995920962 2.54294995920962 1.4606451357453
2.54294995920962 2.54294995920962 1.4606451357453
2.54294995920962 2.54294995920962 1.4606451357453
2.54294995920962 2.54294995920962 1.4606451357453
2.54294995920962 2.54294995920962 1.4606451357453
2.54294995920962 2.54294995920962 1.4606451357453
-0.482234482065472 -0.482234482065472 1.46068503022454
-0.482234482065472 -0.482234482065472 1.46068503022454
-0.482234482065472 -0.482234482065472 1.46068503022454
-0.482234482065472 -0.482234482065472 1.46068503022454
-0.482234482065472 -0.482234482065472 1.46068503022454
-0.482234482065472 -0.482234482065472 1.46068503022454
-0.482056899150514 -0.482056899150514 1.46103314566673
-0.482056899150514 -0.482056899150514 1.46103314566673
-0.482056899150514 -0.482056899150514 1.46103314566673
-0.482056899150514 -0.482056899150514 1.46103314566673
-0.482056899150514 -0.482056899150514 1.46103314566673
2.54264902874231 2.54264902874231 1.46145313206861
2.54264902874231 2.54264902874231 1.46145313206861
2.54264902874231 2.54264902874231 1.46145313206861
2.54264902874231 2.54264902874231 1.46145313206861
2.54264902874231 2.54264902874231 1.46145313206861
2.54264902874231 2.54264902874231 1.46145313206861
2.54264902874231 2.54264902874231 1.46145313206861
2.5423643417715 2.5423643417715 1.46221782503747
2.5423643417715 2.5423643417715 1.46221782503747
2.5423643417715 2.5423643417715 1.46221782503747
2.5423643417715 2.5423643417715 1.46221782503747
2.5423643417715 2.5423643417715 1.46221782503747
-0.481127810754604 -0.481127810754604 1.46285495315513
-0.481089882012263 -0.481089882012263 1.46292934433809
-0.481089882012263 -0.481089882012263 1.46292934433809
-0.481089882012263 -0.481089882012263 1.46292934433809
-0.480725651515614 -0.480725651515614 1.46364379785251
-0.480498161626795 -0.480498161626795 1.46409009632285
-0.480498161626795 -0.480498161626795 1.46409009632285
-0.480162959545356 -0.480162959545356 1.46474780311666
-0.480162959545356 -0.480162959545356 1.46474780311666
-0.480162959545356 -0.480162959545356 1.46474780311666
2.54106559187274 2.54106559187274 1.46571017884349
2.54080145744255 2.54080145744255 1.46642119798122
-0.478742470426066 -0.478742470426066 1.46753621810036
-0.478742470426066 -0.478742470426066 1.46753621810036
-0.478188613455402 -0.478188613455402 1.46862398130929
-0.477803716138662 -0.477803716138662 1.46938009056758
-0.477803716138662 -0.477803716138662 1.46938009056758
-0.477803716138662 -0.477803716138662 1.46938009056758
-0.477803716138662 -0.477803716138662 1.46938009056758
-0.477803716138662 -0.477803716138662 1.46938009056758
-0.477803716138662 -0.477803716138662 1.46938009056758
-0.477803716138662 -0.477803716138662 1.46938009056758
-0.477803716138662 -0.477803716138662 1.46938009056758
-0.477803716138662 -0.477803716138662 1.46938009056758
-0.477803716138662 -0.477803716138662 1.46938009056758
-0.477803716138662 -0.477803716138662 1.46938009056758
-0.477803716138662 -0.477803716138662 1.46938009056758
-0.477803716138662 -0.477803716138662 1.46938009056758
-0.477803716138662 -0.477803716138662 1.46938009056758
-0.477803716138662 -0.477803716138662 1.46938009056758
-0.477803716138662 -0.477803716138662 1.46938009056758
-0.477803716138662 -0.477803716138662 1.46938009056758
-0.477803716138662 -0.477803716138662 1.46938009056758
-0.477803716138662 -0.477803716138662 1.46938009056758
-0.477038294293493 -0.477038294293493 1.47088415464999
-0.477038294293493 -0.477038294293493 1.47088415464999
2.53854349716128 2.53854349716128 1.47250968766605
2.53854349716128 2.53854349716128 1.47250968766605
2.53839100529529 2.53839100529529 1.47292153514968
2.53839100529529 2.53839100529529 1.47292153514968
2.53839100529529 2.53839100529529 1.47292153514968
-0.475988781550787 -0.475988781550787 1.47294740092077
-0.475988781550787 -0.475988781550787 1.47294740092077
-0.475988781550787 -0.475988781550787 1.47294740092077
-0.475988781550787 -0.475988781550787 1.47294740092077
-0.475988781550787 -0.475988781550787 1.47294740092077
-0.475988781550787 -0.475988781550787 1.47294740092077
-0.475988781550787 -0.475988781550787 1.47294740092077
-0.475988781550787 -0.475988781550787 1.47294740092077
-0.475862651970168 -0.475862651970168 1.47319543314347
-0.475737213416918 -0.475737213416918 1.47344212197429
-0.475737213416918 -0.475737213416918 1.47344212197429
-0.475737213416918 -0.475737213416918 1.47344212197429
2.53796896018622 2.53796896018622 1.47406181837696
-0.475416820439787 -0.475416820439787 1.4740722804391
-0.475416820439787 -0.475416820439787 1.4740722804391
-0.475416820439787 -0.475416820439787 1.4740722804391
-0.475416820439787 -0.475416820439787 1.4740722804391
-0.475416820439787 -0.475416820439787 1.4740722804391
-0.475416820439787 -0.475416820439787 1.4740722804391
-0.475369368046127 -0.475369368046127 1.47416561978717
-0.475369368046127 -0.475369368046127 1.47416561978717
-0.475369368046127 -0.475369368046127 1.47416561978717
-0.475369368046127 -0.475369368046127 1.47416561978717
-0.475369368046127 -0.475369368046127 1.47416561978717
-0.475369368046127 -0.475369368046127 1.47416561978717
-0.475369368046127 -0.475369368046127 1.47416561978717
-0.475369368046127 -0.475369368046127 1.47416561978717
-0.475369368046127 -0.475369368046127 1.47416561978717
-0.475369368046127 -0.475369368046127 1.47416561978717
-0.475369368046127 -0.475369368046127 1.47416561978717
-0.475258889738899 -0.475258889738899 1.47438294031357
-0.475258889738899 -0.475258889738899 1.47438294031357
-0.474900309947369 -0.474900309947369 1.47508838065817
-0.474900309947369 -0.474900309947369 1.47508838065817
-0.474900309947369 -0.474900309947369 1.47508838065817
-0.474900309947369 -0.474900309947369 1.47508838065817
-0.474900309947369 -0.474900309947369 1.47508838065817
-0.474900309947369 -0.474900309947369 1.47508838065817
-0.474900309947369 -0.474900309947369 1.47508838065817
-0.474900309947369 -0.474900309947369 1.47508838065817
-0.474496505584724 -0.474496505584724 1.47588294279708
-0.474430975805312 -0.474430975805312 1.47601190018218
-0.474430975805312 -0.474430975805312 1.47601190018218
-0.474430975805312 -0.474430975805312 1.47601190018218
2.53708089147201 2.53708089147201 1.47646326220607
2.53708089147201 2.53708089147201 1.47646326220607
2.53708089147201 2.53708089147201 1.47646326220607
2.53708089147201 2.53708089147201 1.47646326220607
2.53708089147201 2.53708089147201 1.47646326220607
-0.473975698450976 -0.473975698450976 1.47690796555816
-0.473975698450976 -0.473975698450976 1.47690796555816
-0.473975698450976 -0.473975698450976 1.47690796555816
2.53521705899668 2.53521705899668 1.4815122440569
2.53521705899668 2.53521705899668 1.4815122440569
2.53521705899668 2.53521705899668 1.4815122440569
-0.471371473601528 -0.471371473601528 1.48203741181558
-0.471371473601528 -0.471371473601528 1.48203741181558
-0.471371473601528 -0.471371473601528 1.48203741181558
-0.470889187034396 -0.470889187034396 1.48298807517582
-0.470889187034396 -0.470889187034396 1.48298807517582
-0.470889187034396 -0.470889187034396 1.48298807517582
-0.470889187034396 -0.470889187034396 1.48298807517582
-0.470889187034396 -0.470889187034396 1.48298807517582
-0.470450310483439 -0.470450310483439 1.48385336554319
-0.470450310483439 -0.470450310483439 1.48385336554319
-0.470450310483439 -0.470450310483439 1.48385336554319
-0.470450310483439 -0.470450310483439 1.48385336554319
-0.470450310483439 -0.470450310483439 1.48385336554319
-0.470450310483439 -0.470450310483439 1.48385336554319
-0.470450310483439 -0.470450310483439 1.48385336554319
-0.470450310483439 -0.470450310483439 1.48385336554319
-0.470450310483439 -0.470450310483439 1.48385336554319
2.53432123957925 2.53432123957925 1.48394320811729
-0.470075195128474 -0.470075195128474 1.48459309122228
-0.470075195128474 -0.470075195128474 1.48459309122228
-0.470075195128474 -0.470075195128474 1.48459309122228
2.53382277606799 2.53382277606799 1.48529705830817
-0.46953084508418 -0.46953084508418 1.48566678761137
-0.46953084508418 -0.46953084508418 1.48566678761137
-0.469475421091666 -0.469475421091666 1.48577612393653
-0.469475421091666 -0.469475421091666 1.48577612393653
-0.469475421091666 -0.469475421091666 1.48577612393653
-0.469475421091666 -0.469475421091666 1.48577612393653
-0.469475421091666 -0.469475421091666 1.48577612393653
-0.469475421091666 -0.469475421091666 1.48577612393653
-0.469475421091666 -0.469475421091666 1.48577612393653
2.53341119864403 2.53341119864403 1.48641555399864
-0.469018155154737 -0.469018155154737 1.48667829661057
-0.469018155154737 -0.469018155154737 1.48667829661057
-0.469018155154737 -0.469018155154737 1.48667829661057
-0.469018155154737 -0.469018155154737 1.48667829661057
-0.469018155154737 -0.469018155154737 1.48667829661057
2.5326529361622 2.5326529361622 1.48847768214524
2.53244724067267 2.53244724067267 1.48903741063734
2.53244724067267 2.53244724067267 1.48903741063734
-0.467651466851404 -0.467651466851404 1.48937592721706
-0.467651466851404 -0.467651466851404 1.48937592721706
-0.467651466851404 -0.467651466851404 1.48937592721706
2.53164502602391 2.53164502602391 1.49122169611665
2.53164502602391 2.53164502602391 1.49122169611665
2.53164502602391 2.53164502602391 1.49122169611665
2.5314887283851 2.5314887283851 1.49164751310156
2.5314887283851 2.5314887283851 1.49164751310156
2.5314887283851 2.5314887283851 1.49164751310156
2.5314887283851 2.5314887283851 1.49164751310156
2.5314887283851 2.5314887283851 1.49164751310156
2.5314887283851 2.5314887283851 1.49164751310156
2.5314887283851 2.5314887283851 1.49164751310156
2.5314887283851 2.5314887283851 1.49164751310156
2.5314887283851 2.5314887283851 1.49164751310156
2.5314887283851 2.5314887283851 1.49164751310156
2.5314887283851 2.5314887283851 1.49164751310156
2.5314887283851 2.5314887283851 1.49164751310156
-0.466187318563575 -0.466187318563575 1.4922679058256
2.53114500319143 2.53114500319143 1.49258423892021
2.53114500319143 2.53114500319143 1.49258423892021
2.53114500319143 2.53114500319143 1.49258423892021
-0.465869204086281 -0.465869204086281 1.49289651351049
-0.465869204086281 -0.465869204086281 1.49289651351049
-0.465869204086281 -0.465869204086281 1.49289651351049
-0.465869204086281 -0.465869204086281 1.49289651351049
-0.465869204086281 -0.465869204086281 1.49289651351049
-0.465869204086281 -0.465869204086281 1.49289651351049
2.53093424666999 2.53093424666999 1.49315878709887
2.53093424666999 2.53093424666999 1.49315878709887
2.53093424666999 2.53093424666999 1.49315878709887
2.53093424666999 2.53093424666999 1.49315878709887
-0.465479143710535 -0.465479143710535 1.49366742033683
-0.465479143710535 -0.465479143710535 1.49366742033683
-0.465479143710535 -0.465479143710535 1.49366742033683
-0.465412592230069 -0.465412592230069 1.49379896563159
-0.465412592230069 -0.465412592230069 1.49379896563159
-0.465412592230069 -0.465412592230069 1.49379896563159
-0.465412592230069 -0.465412592230069 1.49379896563159
-0.465345878819773 -0.465345878819773 1.49393083520627
2.53064379146205 2.53064379146205 1.49395084063055
2.5305239647335 2.5305239647335 1.4942776805725
2.5305239647335 2.5305239647335 1.4942776805725
2.5305239647335 2.5305239647335 1.4942776805725
-0.464949835574048 -0.464949835574048 1.49471376387198
2.53028318480783 2.53028318480783 1.49493457357212
2.53028318480783 2.53028318480783 1.49493457357212
2.53028318480783 2.53028318480783 1.49493457357212
2.53028318480783 2.53028318480783 1.49493457357212
2.53017958058503 2.53017958058503 1.49521728305445
2.53017958058503 2.53017958058503 1.49521728305445
-0.464006076852304 -0.464006076852304 1.4965800560788
-0.464006076852304 -0.464006076852304 1.4965800560788
-0.464006076852304 -0.464006076852304 1.4965800560788
-0.463661364896025 -0.463661364896025 1.49726193691538
2.52888810171082 2.52888810171082 1.49874428975472
2.52888810171082 2.52888810171082 1.49874428975472
2.52888810171082 2.52888810171082 1.49874428975472
2.52888810171082 2.52888810171082 1.49874428975472
2.52888810171082 2.52888810171082 1.49874428975472
2.52888810171082 2.52888810171082 1.49874428975472
2.52888810171082 2.52888810171082 1.49874428975472
2.52888810171082 2.52888810171082 1.49874428975472
2.52888810171082 2.52888810171082 1.49874428975472
2.52888810171082 2.52888810171082 1.49874428975472
2.52888810171082 2.52888810171082 1.49874428975472
2.52888810171082 2.52888810171082 1.49874428975472
-0.46280556137661 -0.46280556137661 1.49895530065253
-0.462450105658286 -0.462450105658286 1.49965883712346
-0.462450105658286 -0.462450105658286 1.49965883712346
-0.462450105658286 -0.462450105658286 1.49965883712346
-0.462450105658286 -0.462450105658286 1.49965883712346
-0.462450105658286 -0.462450105658286 1.49965883712346
-0.462450105658286 -0.462450105658286 1.49965883712346
-0.462450105658286 -0.462450105658286 1.49965883712346
-0.462450105658286 -0.462450105658286 1.49965883712346
-0.462450105658286 -0.462450105658286 1.49965883712346
-0.462450105658286 -0.462450105658286 1.49965883712346
2.52838205296647 2.52838205296647 1.50012774753033
-0.461784491514913 -0.461784491514913 1.50097657409891
-0.461784491514913 -0.461784491514913 1.50097657409891
-0.461660111945049 -0.461660111945049 1.50122285823026
-0.461139619283046 -0.461139619283046 1.50225364341385
-0.461139619283046 -0.461139619283046 1.50225364341385
-0.461103607300219 -0.461103607300219 1.5023249710206
2.52757464960308 2.52757464960308 1.50233672959968
2.52757464960308 2.52757464960308 1.50233672959968
2.52757464960308 2.52757464960308 1.50233672959968
2.52757464960308 2.52757464960308 1.50233672959968
2.52757464960308 2.52757464960308 1.50233672959968
-0.460472738938365 -0.460472738938365 1.50357470522428
-0.460472738938365 -0.460472738938365 1.50357470522428
-0.460472738938365 -0.460472738938365 1.50357470522428
-0.460472738938365 -0.460472738938365 1.50357470522428
2.52708549602286 2.52708549602286 1.50367599885296
2.52708549602286 2.52708549602286 1.50367599885296
-0.460031581396625 -0.460031581396625 1.50444884775864
-0.460031581396625 -0.460031581396625 1.50444884775864
-0.45999852546499 -0.45999852546499 1.50451435455855
-0.45999852546499 -0.45999852546499 1.50451435455855
-0.45999852546499 -0.45999852546499 1.50451435455855
-0.45999852546499 -0.45999852546499 1.50451435455855
-0.45999852546499 -0.45999852546499 1.50451435455855
2.52663434142467 2.52663434142467 1.50491188622405
-0.459746931945159 -0.459746931945159 1.50501296972596
-0.459746931945159 -0.459746931945159 1.50501296972596
-0.459746931945159 -0.459746931945159 1.50501296972596
-0.459746931945159 -0.459746931945159 1.50501296972596
-0.459746931945159 -0.459746931945159 1.50501296972596
2.52641028005752 2.52641028005752 1.5055259101605
2.52641028005752 2.52641028005752 1.5055259101605
-0.459475744033322 -0.459475744033322 1.50555048360694
-0.459475744033322 -0.459475744033322 1.50555048360694
-0.459475744033322 -0.459475744033322 1.50555048360694
-0.459475744033322 -0.459475744033322 1.50555048360694
2.52635812126489 2.52635812126489 1.5056688696637
2.52625125051097 2.52625125051097 1.50596181256543
-0.458696750811872 -0.458696750811872 1.50709488434537
-0.458696750811872 -0.458696750811872 1.50709488434537
-0.458696750811872 -0.458696750811872 1.50709488434537
-0.458696750811872 -0.458696750811872 1.50709488434537
-0.458696750811872 -0.458696750811872 1.50709488434537
-0.458696750811872 -0.458696750811872 1.50709488434537
2.52563997748762 2.52563997748762 1.50763804025171
2.52563997748762 2.52563997748762 1.50763804025171
2.52563997748762 2.52563997748762 1.50763804025171
2.52430797909635 2.52430797909635 1.51129454911401
-0.456426172572124 -0.456426172572124 1.51159965097909
-0.456426172572124 -0.456426172572124 1.51159965097909
-0.455935505514251 -0.455935505514251 1.51257374724396
-0.45539414140107 -0.45539414140107 1.51364874713874
-0.454585450130799 -0.454585450130799 1.51525508717361
-0.454585450130799 -0.454585450130799 1.51525508717361
-0.454585450130799 -0.454585450130799 1.51525508717361
-0.454585450130799 -0.454585450130799 1.51525508717361
-0.454585450130799 -0.454585450130799 1.51525508717361
-0.454585450130799 -0.454585450130799 1.51525508717361
2.52281616300326 2.52281616300326 1.51539604588341
2.52281616300326 2.52281616300326 1.51539604588341
2.52281616300326 2.52281616300326 1.51539604588341
-0.453356872255057 -0.453356872255057 1.51769661551263
-0.453356872255057 -0.453356872255057 1.51769661551263
2.52135644986677 2.52135644986677 1.51941555924536
-0.452142916380765 -0.452142916380765 1.52011044280601
-0.452142916380765 -0.452142916380765 1.52011044280601
-0.452142916380765 -0.452142916380765 1.52011044280601
-0.450138916459329 -0.450138916459329 1.5240981327049
-0.450138916459329 -0.450138916459329 1.5240981327049
-0.450138916459329 -0.450138916459329 1.5240981327049
-0.450138916459329 -0.450138916459329 1.5240981327049
-0.450138916459329 -0.450138916459329 1.5240981327049
-0.450138916459329 -0.450138916459329 1.5240981327049
-0.450138916459329 -0.450138916459329 1.5240981327049
2.51927776400524 2.51927776400524 1.52514994812538
2.51927776400524 2.51927776400524 1.52514994812538
2.51927776400524 2.51927776400524 1.52514994812538
2.51927776400524 2.51927776400524 1.52514994812538
2.51927776400524 2.51927776400524 1.52514994812538
-0.448309679920496 -0.448309679920496 1.52774125205653
-0.44725331973657 -0.44725331973657 1.52984648545486
-0.44725331973657 -0.44725331973657 1.52984648545486
-0.44725331973657 -0.44725331973657 1.52984648545486
-0.44725331973657 -0.44725331973657 1.52984648545486
-0.44725331973657 -0.44725331973657 1.52984648545486
-0.44725331973657 -0.44725331973657 1.52984648545486
-0.44725331973657 -0.44725331973657 1.52984648545486
-0.44725331973657 -0.44725331973657 1.52984648545486
-0.44725331973657 -0.44725331973657 1.52984648545486
2.51751254184384 2.51751254184384 1.53002897887385
2.51751254184384 2.51751254184384 1.53002897887385
2.51739584567341 2.51739584567341 1.53035182154574
2.51739584567341 2.51739584567341 1.53035182154574
2.51739247772369 2.51739247772369 1.53036113959893
2.51739247772369 2.51739247772369 1.53036113959893
2.51739247772369 2.51739247772369 1.53036113959893
-0.446960043834175 -0.446960043834175 1.53043113739953
2.51700698864587 2.51700698864587 1.53142786645004
2.51684049743756 2.51684049743756 1.53188870399662
2.51684049743756 2.51684049743756 1.53188870399662
2.51684049743756 2.51684049743756 1.53188870399662
2.51684049743756 2.51684049743756 1.53188870399662
2.51684049743756 2.51684049743756 1.53188870399662
2.51684049743756 2.51684049743756 1.53188870399662
2.51684049743756 2.51684049743756 1.53188870399662
2.51684049743756 2.51684049743756 1.53188870399662
2.51684049743756 2.51684049743756 1.53188870399662
2.51631064562251 2.51631064562251 1.53335579025674
2.51631064562251 2.51631064562251 1.53335579025674
2.51631064562251 2.51631064562251 1.53335579025674
2.51598235877332 2.51598235877332 1.53426514203077
-0.444977954819329 -0.444977954819329 1.53438450723438
2.51591486747082 2.51591486747082 1.53445212735682
2.51591486747082 2.51591486747082 1.53445212735682
2.51575248249532 2.51575248249532 1.53490206529799
-0.444359533743262 -0.444359533743262 1.53561870033975
2.51523805498387 2.51523805498387 1.53632789906014
2.51523805498387 2.51523805498387 1.53632789906014
2.51523805498387 2.51523805498387 1.53632789906014
-0.443794495130563 -0.443794495130563 1.53674665726215
2.51488263161224 2.51488263161224 1.53731342229087
2.51488263161224 2.51488263161224 1.53731342229087
2.51488263161224 2.51488263161224 1.53731342229087
-0.442824865160137 -0.442824865160137 1.53868294553417
-0.442824865160137 -0.442824865160137 1.53868294553417
-0.442824865160137 -0.442824865160137 1.53868294553417
-0.442824865160137 -0.442824865160137 1.53868294553417
-0.442824865160137 -0.442824865160137 1.53868294553417
-0.442824865160137 -0.442824865160137 1.53868294553417
-0.442824865160137 -0.442824865160137 1.53868294553417
-0.442824865160137 -0.442824865160137 1.53868294553417
-0.44241412485734 -0.44241412485734 1.53950342110589
-0.44241412485734 -0.44241412485734 1.53950342110589
-0.44241412485734 -0.44241412485734 1.53950342110589
-0.441651116767302 -0.441651116767302 1.54102797064448
-0.441651116767302 -0.441651116767302 1.54102797064448
-0.441651116767302 -0.441651116767302 1.54102797064448
-0.441651116767302 -0.441651116767302 1.54102797064448
2.51353226227236 2.51353226227236 1.54106068683518
-0.441440060723377 -0.441440060723377 1.54144976887047
-0.441308435123852 -0.441308435123852 1.54171284446307
2.51290474155822 2.51290474155822 1.54280361488072
2.51290474155822 2.51290474155822 1.54280361488072
2.51290474155822 2.51290474155822 1.54280361488072
2.51290474155822 2.51290474155822 1.54280361488072
2.51290474155822 2.51290474155822 1.54280361488072
2.51290474155822 2.51290474155822 1.54280361488072
2.51290474155822 2.51290474155822 1.54280361488072
-0.440485222523873 -0.440485222523873 1.54335852202181
-0.440485222523873 -0.440485222523873 1.54335852202181
-0.440485222523873 -0.440485222523873 1.54335852202181
-0.439833439953139 -0.439833439953139 1.54466192368113
-0.439833439953139 -0.439833439953139 1.54466192368113
-0.439386370654567 -0.439386370654567 1.54555616885732
-0.439386370654567 -0.439386370654567 1.54555616885732
-0.439345226281092 -0.439345226281092 1.5456384763504
-0.439345226281092 -0.439345226281092 1.5456384763504
-0.439345226281092 -0.439345226281092 1.5456384763504
2.51165766432832 2.51165766432832 1.54627023835005
2.51165766432832 2.51165766432832 1.54627023835005
2.51165766432832 2.51165766432832 1.54627023835005
-0.439015847707968 -0.439015847707968 1.54629743784446
-0.439015847707968 -0.439015847707968 1.54629743784446
-0.439015847707968 -0.439015847707968 1.54629743784446
2.51147350857467 2.51147350857467 1.54678247579368
2.51147350857467 2.51147350857467 1.54678247579368
2.51147350857467 2.51147350857467 1.54678247579368
2.51138923291424 2.51138923291424 1.54701691964568
2.51138923291424 2.51138923291424 1.54701691964568
2.51138923291424 2.51138923291424 1.54701691964568
-0.438386891767648 -0.438386891767648 1.54755600785776
-0.438386891767648 -0.438386891767648 1.54755600785776
-0.438386891767648 -0.438386891767648 1.54755600785776
-0.438386891767648 -0.438386891767648 1.54755600785776
-0.438386891767648 -0.438386891767648 1.54755600785776
2.50948504815117 2.50948504815117 1.55231862745641
2.50910012944251 2.50910012944251 1.55339136867178
-0.435090866389905 -0.435090866389905 1.55415724569609
-0.435090866389905 -0.435090866389905 1.55415724569609
-0.435090866389905 -0.435090866389905 1.55415724569609
-0.434270260172344 -0.434270260172344 1.55580224039277
-0.434270260172344 -0.434270260172344 1.55580224039277
-0.434270260172344 -0.434270260172344 1.55580224039277
-0.434270260172344 -0.434270260172344 1.55580224039277
2.50821796795044 2.50821796795044 1.55585117685285
2.50821796795044 2.50821796795044 1.55585117685285
2.50821796795044 2.50821796795044 1.55585117685285
2.50821796795044 2.50821796795044 1.55585117685285
2.50821796795044 2.50821796795044 1.55585117685285
2.50821796795044 2.50821796795044 1.55585117685285
2.50821796795044 2.50821796795044 1.55585117685285
2.50821796795044 2.50821796795044 1.55585117685285
2.50821796795044 2.50821796795044 1.55585117685285
2.50788601602082 2.50788601602082 1.55677724652869
2.50788601602082 2.50788601602082 1.55677724652869
2.50788601602082 2.50788601602082 1.55677724652869
2.50788601602082 2.50788601602082 1.55677724652869
2.50788601602082 2.50788601602082 1.55677724652869
2.50788601602082 2.50788601602082 1.55677724652869
2.50783227162231 2.50783227162231 1.55692720447381
2.50783227162231 2.50783227162231 1.55692720447381
2.5076711201419 2.5076711201419 1.55737688927727
2.5076711201419 2.5076711201419 1.55737688927727
2.5076711201419 2.5076711201419 1.55737688927727
2.50736211972683 2.50736211972683 1.55823930173152
2.50736211972683 2.50736211972683 1.55823930173152
2.50736211972683 2.50736211972683 1.55823930173152
-0.432944811988107 -0.432944811988107 1.55846050161815
-0.432944811988107 -0.432944811988107 1.55846050161815
-0.432944811988107 -0.432944811988107 1.55846050161815
-0.432663049302941 -0.432663049302941 1.5590257923148
-0.432283526106692 -0.432283526106692 1.55978732712332
-0.432283526106692 -0.432283526106692 1.55978732712332
2.50661793013497 2.50661793013497 1.56031718804975
-0.430362781389087 -0.430362781389087 1.56364335521773
-0.430362781389087 -0.430362781389087 1.56364335521773
-0.430362781389087 -0.430362781389087 1.56364335521773
-0.430362781389087 -0.430362781389087 1.56364335521773
-0.430362781389087 -0.430362781389087 1.56364335521773
-0.430362781389087 -0.430362781389087 1.56364335521773
-0.430362781389087 -0.430362781389087 1.56364335521773
-0.430362781389087 -0.430362781389087 1.56364335521773
-0.430362781389087 -0.430362781389087 1.56364335521773
-0.430362781389087 -0.430362781389087 1.56364335521773
-0.430362781389087 -0.430362781389087 1.56364335521773
-0.430362781389087 -0.430362781389087 1.56364335521773
-0.430362781389087 -0.430362781389087 1.56364335521773
-0.430362781389087 -0.430362781389087 1.56364335521773
-0.430362781389087 -0.430362781389087 1.56364335521773
-0.430362781389087 -0.430362781389087 1.56364335521773
-0.430362781389087 -0.430362781389087 1.56364335521773
-0.430362781389087 -0.430362781389087 1.56364335521773
2.50520362709861 2.50520362709861 1.56426946774633
2.50513509072035 2.50513509072035 1.56446110256529
2.50513509072035 2.50513509072035 1.56446110256529
2.50513509072035 2.50513509072035 1.56446110256529
2.50513509072035 2.50513509072035 1.56446110256529
2.50513509072035 2.50513509072035 1.56446110256529
2.50513509072035 2.50513509072035 1.56446110256529
2.50513509072035 2.50513509072035 1.56446110256529
2.50513509072035 2.50513509072035 1.56446110256529
-0.429943023087024 -0.429943023087024 1.56448648112808
-0.429943023087024 -0.429943023087024 1.56448648112808
-0.429943023087024 -0.429943023087024 1.56448648112808
-0.429943023087024 -0.429943023087024 1.56448648112808
-0.429943023087024 -0.429943023087024 1.56448648112808
-0.429943023087024 -0.429943023087024 1.56448648112808
-0.429943023087024 -0.429943023087024 1.56448648112808
-0.429943023087024 -0.429943023087024 1.56448648112808
-0.42986524287706 -0.42986524287706 1.56464272734691
-0.42986524287706 -0.42986524287706 1.56464272734691
-0.42986524287706 -0.42986524287706 1.56464272734691
-0.42986524287706 -0.42986524287706 1.56464272734691
-0.42986524287706 -0.42986524287706 1.56464272734691
-0.42986524287706 -0.42986524287706 1.56464272734691
-0.42986524287706 -0.42986524287706 1.56464272734691
-0.42986524287706 -0.42986524287706 1.56464272734691
-0.42986524287706 -0.42986524287706 1.56464272734691
-0.42986524287706 -0.42986524287706 1.56464272734691
2.50491403766928 2.50491403766928 1.56507925791884
2.50491403766928 2.50491403766928 1.56507925791884
2.50491403766928 2.50491403766928 1.56507925791884
2.50491403766928 2.50491403766928 1.56507925791884
2.50491403766928 2.50491403766928 1.56507925791884
2.50491378988077 2.50491378988077 1.56507995089574
2.50491378988077 2.50491378988077 1.56507995089574
2.50491378988077 2.50491378988077 1.56507995089574
2.50491378988077 2.50491378988077 1.56507995089574
2.50491378988077 2.50491378988077 1.56507995089574
2.50491378988077 2.50491378988077 1.56507995089574
2.50491378988077 2.50491378988077 1.56507995089574
2.50491378988077 2.50491378988077 1.56507995089574
2.50491378988077 2.50491378988077 1.56507995089574
2.50491378988077 2.50491378988077 1.56507995089574
2.50491378988077 2.50491378988077 1.56507995089574
2.50491378988077 2.50491378988077 1.56507995089574
2.50491378988077 2.50491378988077 1.56507995089574
2.50483638006731 2.50483638006731 1.56529644516596
2.50483638006731 2.50483638006731 1.56529644516596
2.50483638006731 2.50483638006731 1.56529644516596
2.50483638006731 2.50483638006731 1.56529644516596
2.50483638006731 2.50483638006731 1.56529644516596
-0.42890645039554 -0.42890645039554 1.56656920256908
-0.42890645039554 -0.42890645039554 1.56656920256908
-0.428858512345144 -0.428858512345144 1.56666554435412
-0.428858512345144 -0.428858512345144 1.56666554435412
-0.428858512345144 -0.428858512345144 1.56666554435412
-0.428858512345144 -0.428858512345144 1.56666554435412
-0.42852204245901 -0.42852204245901 1.56734180944753
-0.42852204245901 -0.42852204245901 1.56734180944753
-0.428479343902382 -0.428479343902382 1.56742763565229
-0.428479343902382 -0.428479343902382 1.56742763565229
-0.428479343902382 -0.428479343902382 1.56742763565229
-0.428479343902382 -0.428479343902382 1.56742763565229
-0.428479343902382 -0.428479343902382 1.56742763565229
2.50392158476919 2.50392158476919 1.56785583451029
2.50392158476919 2.50392158476919 1.56785583451029
2.50392158476919 2.50392158476919 1.56785583451029
2.50392158476919 2.50392158476919 1.56785583451029
2.50392158476919 2.50392158476919 1.56785583451029
2.50392158476919 2.50392158476919 1.56785583451029
2.50392158476919 2.50392158476919 1.56785583451029
2.50392158476919 2.50392158476919 1.56785583451029
2.50226105667933 2.50226105667933 1.57250602722729
2.50041423143742 2.50041423143742 1.57768439817944
2.50041423143742 2.50041423143742 1.57768439817944
-0.423172578721749 -0.423172578721749 1.5781069290484
-0.423103324166616 -0.423103324166616 1.57824645920798
2.50009447592241 2.50009447592241 1.57858164204133
2.50009447592241 2.50009447592241 1.57858164204133
2.50009447592241 2.50009447592241 1.57858164204133
2.50009447592241 2.50009447592241 1.57858164204133
2.50009447592241 2.50009447592241 1.57858164204133
2.50009447592241 2.50009447592241 1.57858164204133
2.50009447592241 2.50009447592241 1.57858164204133
2.50009447592241 2.50009447592241 1.57858164204133
2.50009447592241 2.50009447592241 1.57858164204133
2.50009447592241 2.50009447592241 1.57858164204133
2.50009447592241 2.50009447592241 1.57858164204133
2.50009447592241 2.50009447592241 1.57858164204133
2.50009447592241 2.50009447592241 1.57858164204133
2.50009447592241 2.50009447592241 1.57858164204133
2.50009447592241 2.50009447592241 1.57858164204133
2.50009139212888 2.50009139212888 1.5785902962097
-0.422693081237933 -0.422693081237933 1.57907307935636
-0.422693081237933 -0.422693081237933 1.57907307935636
-0.422693081237933 -0.422693081237933 1.57907307935636
-0.422693081237933 -0.422693081237933 1.57907307935636
-0.422693081237933 -0.422693081237933 1.57907307935636
-0.422693081237933 -0.422693081237933 1.57907307935636
-0.422693081237933 -0.422693081237933 1.57907307935636
-0.422693081237933 -0.422693081237933 1.57907307935636
-0.422693081237933 -0.422693081237933 1.57907307935636
-0.422693081237933 -0.422693081237933 1.57907307935636
-0.422693081237933 -0.422693081237933 1.57907307935636
-0.422693081237933 -0.422693081237933 1.57907307935636
-0.422693081237933 -0.422693081237933 1.57907307935636
-0.422693081237933 -0.422693081237933 1.57907307935636
-0.422693081237933 -0.422693081237933 1.57907307935636
-0.422693081237933 -0.422693081237933 1.57907307935636
2.49981788481521 2.49981788481521 1.57935792202307
2.49981788481521 2.49981788481521 1.57935792202307
2.49969295957833 2.49969295957833 1.57970858431479
2.49916241075789 2.49916241075789 1.58119814892775
-0.421388276303032 -0.421388276303032 1.58170317664005
-0.421388276303032 -0.421388276303032 1.58170317664005
-0.42097434347183 -0.42097434347183 1.58253785211214
-0.42097434347183 -0.42097434347183 1.58253785211214
-0.420770108793033 -0.420770108793033 1.58294973650232
-0.420478730380309 -0.420478730380309 1.58353742848033
-0.420478730380309 -0.420478730380309 1.58353742848033
-0.420310547857772 -0.420310547857772 1.58387667577985
-0.420310547857772 -0.420310547857772 1.58387667577985
-0.420310547857772 -0.420310547857772 1.58387667577985
-0.420310547857772 -0.420310547857772 1.58387667577985
-0.420310547857772 -0.420310547857772 1.58387667577985
-0.420310547857772 -0.420310547857772 1.58387667577985
-0.420310547857772 -0.420310547857772 1.58387667577985
2.49781840637746 2.49781840637746 1.58497388939569
-0.419754043055529 -0.419754043055529 1.58499939839998
2.4977756256483 2.4977756256483 1.58509412809072
2.4977756256483 2.4977756256483 1.58509412809072
2.4977756256483 2.4977756256483 1.58509412809072
2.4977756256483 2.4977756256483 1.58509412809072
2.49773068063797 2.49773068063797 1.58522045320984
2.49773068063797 2.49773068063797 1.58522045320984
2.49773068063797 2.49773068063797 1.58522045320984
2.49773068063797 2.49773068063797 1.58522045320984
2.49772930206623 2.49772930206623 1.58522432796278
2.49772930206623 2.49772930206623 1.58522432796278
-0.419432202676756 -0.419432202676756 1.5856488196564
2.49756726556532 2.49756726556532 1.58567978781174
-0.419207545829873 -0.419207545829873 1.58610219394478
-0.419207545829873 -0.419207545829873 1.58610219394478
-0.419207545829873 -0.419207545829873 1.58610219394478
-0.419207545829873 -0.419207545829873 1.58610219394478
2.49717828599251 2.49717828599251 1.58677334084831
2.49717828599251 2.49717828599251 1.58677334084831
2.49704455397512 2.49704455397512 1.58714936863389
2.49704455397512 2.49704455397512 1.58714936863389
2.49704455397512 2.49704455397512 1.58714936863389
2.49704455397512 2.49704455397512 1.58714936863389
-0.418461530293693 -0.418461530293693 1.58760802451943
-0.418461530293693 -0.418461530293693 1.58760802451943
-0.418461530293693 -0.418461530293693 1.58760802451943
-0.418461530293693 -0.418461530293693 1.58760802451943
2.49685050463801 2.49685050463801 1.5876950526692
2.49685050463801 2.49685050463801 1.5876950526692
2.49685050463801 2.49685050463801 1.5876950526692
2.49685050463801 2.49685050463801 1.5876950526692
2.49685050463801 2.49685050463801 1.5876950526692
-0.417731535862996 -0.417731535862996 1.58908198590448
-0.417731535862996 -0.417731535862996 1.58908198590448
-0.417731535862996 -0.417731535862996 1.58908198590448
-0.417731535862996 -0.417731535862996 1.58908198590448
-0.417731535862996 -0.417731535862996 1.58908198590448
-0.417731535862996 -0.417731535862996 1.58908198590448
-0.417716392461176 -0.417716392461176 1.58911256747619
-0.417716392461176 -0.417716392461176 1.58911256747619
-0.417716392461176 -0.417716392461176 1.58911256747619
-0.417446123247013 -0.417446123247013 1.58965840031828
-0.417446123247013 -0.417446123247013 1.58965840031828
-0.417440467105744 -0.417440467105744 1.58966982408086
2.49611785238706 2.49611785238706 1.58975592800315
2.49611785238706 2.49611785238706 1.58975592800315
2.49611785238706 2.49611785238706 1.58975592800315
2.49611664991451 2.49611664991451 1.58975931119761
2.49611664991451 2.49611664991451 1.58975931119761
2.49611664991451 2.49611664991451 1.58975931119761
2.49611664991451 2.49611664991451 1.58975931119761
2.49611664991451 2.49611664991451 1.58975931119761
2.49611664991451 2.49611664991451 1.58975931119761
2.49611664991451 2.49611664991451 1.58975931119761
2.49611664991451 2.49611664991451 1.58975931119761
2.49611664991451 2.49611664991451 1.58975931119761
2.49611664991451 2.49611664991451 1.58975931119761
2.49611664991451 2.49611664991451 1.58975931119761
2.49611664991451 2.49611664991451 1.58975931119761
2.49611664991451 2.49611664991451 1.58975931119761
2.49611664991451 2.49611664991451 1.58975931119761
2.49611606575569 2.49611606575569 1.58976095474781
-0.417099080344372 -0.417099080344372 1.59035937777301
-0.417099080344372 -0.417099080344372 1.59035937777301
2.49576715021467 2.49576715021467 1.59074274460366
2.49572684505638 2.49572684505638 1.59085616995182
2.49564039200666 2.49564039200666 1.59109947237287
2.49564039200666 2.49564039200666 1.59109947237287
2.49564039200666 2.49564039200666 1.59109947237287
2.49564039200666 2.49564039200666 1.59109947237287
2.49564039200666 2.49564039200666 1.59109947237287
-0.416674300839798 -0.416674300839798 1.59121751488142
-0.416674300839798 -0.416674300839798 1.59121751488142
-0.416674300839798 -0.416674300839798 1.59121751488142
-0.416674300839798 -0.416674300839798 1.59121751488142
-0.416674300839798 -0.416674300839798 1.59121751488142
-0.416674300839798 -0.416674300839798 1.59121751488142
-0.416674300839798 -0.416674300839798 1.59121751488142
-0.416674300839798 -0.416674300839798 1.59121751488142
-0.416674300839798 -0.416674300839798 1.59121751488142
-0.416674300839798 -0.416674300839798 1.59121751488142
-0.416674300839798 -0.416674300839798 1.59121751488142
-0.416674300839798 -0.416674300839798 1.59121751488142
-0.416674300839798 -0.416674300839798 1.59121751488142
-0.416674300839798 -0.416674300839798 1.59121751488142
-0.416425865019941 -0.416425865019941 1.59171947630201
-0.416425865019941 -0.416425865019941 1.59171947630201
-0.416425865019941 -0.416425865019941 1.59171947630201
-0.416425865019941 -0.416425865019941 1.59171947630201
-0.416425865019941 -0.416425865019941 1.59171947630201
-0.416425865019941 -0.416425865019941 1.59171947630201
-0.416039026779674 -0.416039026779674 1.59250118502351
-0.416039026779674 -0.416039026779674 1.59250118502351
-0.416039026779674 -0.416039026779674 1.59250118502351
-0.416039026779674 -0.416039026779674 1.59250118502351
-0.416039026779674 -0.416039026779674 1.59250118502351
-0.416039026779674 -0.416039026779674 1.59250118502351
-0.415805599423127 -0.415805599423127 1.59297294959669
-0.415366255587346 -0.415366255587346 1.59386100696109
-0.415366255587346 -0.415366255587346 1.59386100696109
2.49444002589608 2.49444002589608 1.59447892633055
2.49444002589608 2.49444002589608 1.59447892633055
2.49444002589608 2.49444002589608 1.59447892633055
2.49444002589608 2.49444002589608 1.59447892633055
2.49444002589608 2.49444002589608 1.59447892633055
2.49444002589608 2.49444002589608 1.59447892633055
2.49444002589608 2.49444002589608 1.59447892633055
2.49444002589608 2.49444002589608 1.59447892633055
2.49444002589608 2.49444002589608 1.59447892633055
2.49441074940142 2.49441074940142 1.59456137985118
2.49441074940142 2.49441074940142 1.59456137985118
2.49441074940142 2.49441074940142 1.59456137985118
2.49441074940142 2.49441074940142 1.59456137985118
2.49441074940142 2.49441074940142 1.59456137985118
2.49441074940142 2.49441074940142 1.59456137985118
2.49441074940142 2.49441074940142 1.59456137985118
2.49441074940142 2.49441074940142 1.59456137985118
2.49441074940142 2.49441074940142 1.59456137985118
2.49441074940142 2.49441074940142 1.59456137985118
-0.414749343731626 -0.414749343731626 1.59510827081725
-0.414749343731626 -0.414749343731626 1.59510827081725
-0.414749343731626 -0.414749343731626 1.59510827081725
-0.414749343731626 -0.414749343731626 1.59510827081725
-0.414749343731626 -0.414749343731626 1.59510827081725
-0.414749343731626 -0.414749343731626 1.59510827081725
-0.414749343731626 -0.414749343731626 1.59510827081725
-0.414749343731626 -0.414749343731626 1.59510827081725
-0.414749343731626 -0.414749343731626 1.59510827081725
-0.414749343731626 -0.414749343731626 1.59510827081725
-0.414749343731626 -0.414749343731626 1.59510827081725
-0.414749343731626 -0.414749343731626 1.59510827081725
-0.414749343731626 -0.414749343731626 1.59510827081725
-0.414749343731626 -0.414749343731626 1.59510827081725
-0.414749343731626 -0.414749343731626 1.59510827081725
-0.414749343731626 -0.414749343731626 1.59510827081725
-0.414749343731626 -0.414749343731626 1.59510827081725
-0.414749343731626 -0.414749343731626 1.59510827081725
-0.414749343731626 -0.414749343731626 1.59510827081725
-0.414749343731626 -0.414749343731626 1.59510827081725
-0.41411964886104 -0.41411964886104 1.59638172071273
2.49358983261848 2.49358983261848 1.59687395547988
2.49358983261848 2.49358983261848 1.59687395547988
2.49334966129453 2.49334966129453 1.59755073889177
2.49334966129453 2.49334966129453 1.59755073889177
2.49323528619273 2.49323528619273 1.59787307099826
-0.413337308030385 -0.413337308030385 1.59796435142051
-0.413337308030385 -0.413337308030385 1.59796435142051
-0.413337308030385 -0.413337308030385 1.59796435142051
-0.413337308030385 -0.413337308030385 1.59796435142051
-0.413337308030385 -0.413337308030385 1.59796435142051
-0.412612168283552 -0.412612168283552 1.59943174304711
-0.412612168283552 -0.412612168283552 1.59943174304711
-0.412612168283552 -0.412612168283552 1.59943174304711
2.49250352463426 2.49250352463426 1.59993581067426
2.49250352463426 2.49250352463426 1.59993581067426
2.49250352463426 2.49250352463426 1.59993581067426
2.49233446201036 2.49233446201036 1.6004124948451
2.49193326230631 2.49193326230631 1.60154388239434
2.49193326230631 2.49193326230631 1.60154388239434
2.49193326230631 2.49193326230631 1.60154388239434
-0.41154481453433 -0.41154481453433 1.60159247037747
-0.41154481453433 -0.41154481453433 1.60159247037747
-0.41154481453433 -0.41154481453433 1.60159247037747
-0.41154481453433 -0.41154481453433 1.60159247037747
2.49171884438313 2.49171884438313 1.60214864418189
-0.411104211066119 -0.411104211066119 1.60248470719861
-0.410832515384244 -0.410832515384244 1.60303498422523
-0.410832515384244 -0.410832515384244 1.60303498422523
-0.410832515384244 -0.410832515384244 1.60303498422523
-0.410832515384244 -0.410832515384244 1.60303498422523
-0.410832515384244 -0.410832515384244 1.60303498422523
-0.410832515384244 -0.410832515384244 1.60303498422523
2.4911562333657 2.4911562333657 1.60373580838041
2.4911562333657 2.4911562333657 1.60373580838041
2.4911562333657 2.4911562333657 1.60373580838041
2.4911562333657 2.4911562333657 1.60373580838041
2.4911562333657 2.4911562333657 1.60373580838041
-0.410310010288261 -0.410310010288261 1.60409341684
-0.410310010288261 -0.410310010288261 1.60409341684
-0.410310010288261 -0.410310010288261 1.60409341684
-0.410310010288261 -0.410310010288261 1.60409341684
-0.410310010288261 -0.410310010288261 1.60409341684
-0.410310010288261 -0.410310010288261 1.60409341684
-0.410310010288261 -0.410310010288261 1.60409341684
-0.410306926747175 -0.410306926747175 1.60409966383864
-0.410306926747175 -0.410306926747175 1.60409966383864
-0.410306926747175 -0.410306926747175 1.60409966383864
-0.410306926747175 -0.410306926747175 1.60409966383864
-0.410306926747175 -0.410306926747175 1.60409966383864
-0.410306926747175 -0.410306926747175 1.60409966383864
-0.410196401010501 -0.410196401010501 1.60432358527903
-0.410196401010501 -0.410196401010501 1.60432358527903
-0.410196401010501 -0.410196401010501 1.60432358527903
-0.410196401010501 -0.410196401010501 1.60432358527903
-0.410196401010501 -0.410196401010501 1.60432358527903
2.49084390230847 2.49084390230847 1.60461711982093
2.49084390230847 2.49084390230847 1.60461711982093
2.49084390230847 2.49084390230847 1.60461711982093
2.49084390230847 2.49084390230847 1.60461711982093
2.49084390230847 2.49084390230847 1.60461711982093
2.49084390230847 2.49084390230847 1.60461711982093
2.49084390230847 2.49084390230847 1.60461711982093
2.49076634584007 2.49076634584007 1.60483598498893
2.49076634584007 2.49076634584007 1.60483598498893
2.49076634584007 2.49076634584007 1.60483598498893
2.49076634584007 2.49076634584007 1.60483598498893
2.49076634584007 2.49076634584007 1.60483598498893
2.49076634584007 2.49076634584007 1.60483598498893
-0.409654891556898 -0.409654891556898 1.60542081880285
-0.409654891556898 -0.409654891556898 1.60542081880285
-0.409654891556898 -0.409654891556898 1.60542081880285
-0.409654891556898 -0.409654891556898 1.60542081880285
-0.409429597348741 -0.409429597348741 1.60587739629763
-0.409429597348741 -0.409429597348741 1.60587739629763
-0.409429597348741 -0.409429597348741 1.60587739629763
-0.409429597348741 -0.409429597348741 1.60587739629763
-0.409429597348741 -0.409429597348741 1.60587739629763
-0.409429597348741 -0.409429597348741 1.60587739629763
2.49026116363435 2.49026116363435 1.60626183023184
2.49026116363435 2.49026116363435 1.60626183023184
2.49026116363435 2.49026116363435 1.60626183023184
2.49026116363435 2.49026116363435 1.60626183023184
2.49026116363435 2.49026116363435 1.60626183023184
2.49026116363435 2.49026116363435 1.60626183023184
2.49026116363435 2.49026116363435 1.60626183023184
2.49026116363435 2.49026116363435 1.60626183023184
2.49026116363435 2.49026116363435 1.60626183023184
2.49026116363435 2.49026116363435 1.60626183023184
2.49026116363435 2.49026116363435 1.60626183023184
2.49026116363435 2.49026116363435 1.60626183023184
2.49009452611966 2.49009452611966 1.60673223562074
-0.40894210347763 -0.40894210347763 1.60686549433859
-0.40894210347763 -0.40894210347763 1.60686549433859
-0.40894210347763 -0.40894210347763 1.60686549433859
2.48991379969257 2.48991379969257 1.60724245820729
-0.408514822843888 -0.408514822843888 1.60773171650783
-0.408259311875404 -0.408259311875404 1.60824978743559
-0.408259311875404 -0.408259311875404 1.60824978743559
-0.408259311875404 -0.408259311875404 1.60824978743559
-0.408259311875404 -0.408259311875404 1.60824978743559
-0.408146653346304 -0.408146653346304 1.60847823053019
-0.408146653346304 -0.408146653346304 1.60847823053019
-0.408146653346304 -0.408146653346304 1.60847823053019
-0.408146653346304 -0.408146653346304 1.60847823053019
-0.408146653346304 -0.408146653346304 1.60847823053019
-0.408146653346304 -0.408146653346304 1.60847823053019
-0.408146653346304 -0.408146653346304 1.60847823053019
2.48936607423195 2.48936607423195 1.60878906859811
2.48936607423195 2.48936607423195 1.60878906859811
2.48936607423195 2.48936607423195 1.60878906859811
2.48936607423195 2.48936607423195 1.60878906859811
2.48930155969724 2.48930155969724 1.60897126600807
2.48930155969724 2.48930155969724 1.60897126600807
2.48930155969724 2.48930155969724 1.60897126600807
2.48930155969724 2.48930155969724 1.60897126600807
2.48930155969724 2.48930155969724 1.60897126600807
2.48930155969724 2.48930155969724 1.60897126600807
2.48930155969724 2.48930155969724 1.60897126600807
-0.407813260585952 -0.407813260585952 1.60915433165154
-0.407658775988557 -0.407658775988557 1.60946765019617
-0.407658775988557 -0.407658775988557 1.60946765019617
-0.407658775988557 -0.407658775988557 1.60946765019617
-0.407658775988557 -0.407658775988557 1.60946765019617
-0.407317371797769 -0.407317371797769 1.61016014405894
-0.407317371797769 -0.407317371797769 1.61016014405894
-0.407317371797769 -0.407317371797769 1.61016014405894
-0.407317371797769 -0.407317371797769 1.61016014405894
-0.407317371797769 -0.407317371797769 1.61016014405894
-0.407317371797769 -0.407317371797769 1.61016014405894
-0.407317371797769 -0.407317371797769 1.61016014405894
-0.407317371797769 -0.407317371797769 1.61016014405894
-0.40731616694661 -0.40731616694661 1.61016258812181
-0.40731616694661 -0.40731616694661 1.61016258812181
-0.40731616694661 -0.40731616694661 1.61016258812181
-0.40731616694661 -0.40731616694661 1.61016258812181
-0.40731616694661 -0.40731616694661 1.61016258812181
-0.40731616694661 -0.40731616694661 1.61016258812181
-0.40731616694661 -0.40731616694661 1.61016258812181
-0.407033312602294 -0.407033312602294 1.610736398329
-0.407033312602294 -0.407033312602294 1.610736398329
-0.406943890109572 -0.406943890109572 1.61091781902947
-0.406943890109572 -0.406943890109572 1.61091781902947
-0.406943890109572 -0.406943890109572 1.61091781902947
-0.406943890109572 -0.406943890109572 1.61091781902947
-0.406943890109572 -0.406943890109572 1.61091781902947
2.48763841226597 2.48763841226597 1.61367019339707
2.48763841226597 2.48763841226597 1.61367019339707
-0.405568871821028 -0.405568871821028 1.61370833706168
-0.405568871821028 -0.405568871821028 1.61370833706168
2.48754795803244 2.48754795803244 1.61392586303877
2.48754795803244 2.48754795803244 1.61392586303877
2.48754795803244 2.48754795803244 1.61392586303877
-0.405436275039673 -0.405436275039673 1.61397752129275
-0.405436275039673 -0.405436275039673 1.61397752129275
-0.405436275039673 -0.405436275039673 1.61397752129275
-0.405436275039673 -0.405436275039673 1.61397752129275
-0.405436275039673 -0.405436275039673 1.61397752129275
-0.405436275039673 -0.405436275039673 1.61397752129275
-0.405436275039673 -0.405436275039673 1.61397752129275
-0.405436275039673 -0.405436275039673 1.61397752129275
-0.405436275039673 -0.405436275039673 1.61397752129275
-0.405436275039673 -0.405436275039673 1.61397752129275
-0.405436275039673 -0.405436275039673 1.61397752129275
-0.405436275039673 -0.405436275039673 1.61397752129275
-0.405436275039673 -0.405436275039673 1.61397752129275
-0.405436275039673 -0.405436275039673 1.61397752129275
-0.405436275039673 -0.405436275039673 1.61397752129275
-0.405436275039673 -0.405436275039673 1.61397752129275
-0.405436275039673 -0.405436275039673 1.61397752129275
-0.405436275039673 -0.405436275039673 1.61397752129275
-0.405436275039673 -0.405436275039673 1.61397752129275
-0.405436275039673 -0.405436275039673 1.61397752129275
-0.405436275039673 -0.405436275039673 1.61397752129275
-0.405436275039673 -0.405436275039673 1.61397752129275
-0.404751468651984 -0.404751468651984 1.6153679876314
-0.40464550360491 -0.40464550360491 1.61558318099306
-0.40464550360491 -0.40464550360491 1.61558318099306
-0.40464550360491 -0.40464550360491 1.61558318099306
2.48645893099188 2.48645893099188 1.61700484786115
2.48645893099188 2.48645893099188 1.61700484786115
-0.403304683204977 -0.403304683204977 1.61830695712914
-0.403304683204977 -0.403304683204977 1.61830695712914
2.48591867360004 2.48591867360004 1.61853287165087
2.48591867360004 2.48591867360004 1.61853287165087
2.48591867360004 2.48591867360004 1.61853287165087
2.48591867360004 2.48591867360004 1.61853287165087
2.48587767707563 2.48587767707563 1.61864883815044
2.48572592196106 2.48572592196106 1.61907812470347
2.48572592196106 2.48572592196106 1.61907812470347
2.48572592196106 2.48572592196106 1.61907812470347
-0.402130299119287 -0.402130299119287 1.62069391552539
-0.402129946868577 -0.402129946868577 1.62069463166185
-0.402129946868577 -0.402129946868577 1.62069463166185
-0.402129946868577 -0.402129946868577 1.62069463166185
-0.401645635879182 -0.401645635879182 1.62167935288095
2.48478413301112 2.48478413301112 1.62174290054816
-0.401162132245397 -0.401162132245397 1.62266263624254
-0.401162132245397 -0.401162132245397 1.62266263624254
-0.401162132245397 -0.401162132245397 1.62266263624254
-0.401162132245397 -0.401162132245397 1.62266263624254
-0.401075096288005 -0.401075096288005 1.62283965965078
-0.400779754196868 -0.400779754196868 1.62344040840549
-0.400779754196868 -0.400779754196868 1.62344040840549
-0.400779754196868 -0.400779754196868 1.62344040840549
-0.400703284862882 -0.400703284862882 1.62359596535033
2.48381782616865 2.48381782616865 1.6244781532717
2.48381782616865 2.48381782616865 1.6244781532717
2.48381782616865 2.48381782616865 1.6244781532717
-0.400266966440975 -0.400266966440975 1.62448363897441
-0.399585550129538 -0.399585550129538 1.62587028685617
-0.399133172488141 -0.399133172488141 1.62679107599768
-0.399133172488141 -0.399133172488141 1.62679107599768
-0.399133172488141 -0.399133172488141 1.62679107599768
-0.399075166703837 -0.399075166703837 1.6269091563939
-0.399075166703837 -0.399075166703837 1.6269091563939
-0.399075166703837 -0.399075166703837 1.6269091563939
-0.399075166703837 -0.399075166703837 1.6269091563939
-0.398397845472072 -0.398397845472072 1.6282881731397
-0.397133235300438 -0.397133235300438 1.63086397251861
2.48117423181092 2.48117423181092 1.63196656112809
2.48117423181092 2.48117423181092 1.63196656112809
-0.395747306084449 -0.395747306084449 1.63368848047996
-0.395747306084449 -0.395747306084449 1.63368848047996
-0.395747306084449 -0.395747306084449 1.63368848047996
-0.395747306084449 -0.395747306084449 1.63368848047996
2.48050354327136 2.48050354327136 1.63386757598888
2.48050354327136 2.48050354327136 1.63386757598888
2.48050354327136 2.48050354327136 1.63386757598888
2.48050354327136 2.48050354327136 1.63386757598888
2.48050354327136 2.48050354327136 1.63386757598888
2.48050354327136 2.48050354327136 1.63386757598888
2.48005959070489 2.48005959070489 1.63512617408813
2.47985549095714 2.47985549095714 1.63570485864743
2.47985549095714 2.47985549095714 1.63570485864743
2.47953633080686 2.47953633080686 1.63660985535684
2.47953633080686 2.47953633080686 1.63660985535684
2.47953633080686 2.47953633080686 1.63660985535684
2.47953633080686 2.47953633080686 1.63660985535684
2.47953633080686 2.47953633080686 1.63660985535684
2.47953633080686 2.47953633080686 1.63660985535684
2.47953633080686 2.47953633080686 1.63660985535684
2.47953633080686 2.47953633080686 1.63660985535684
2.47953633080686 2.47953633080686 1.63660985535684
2.47953633080686 2.47953633080686 1.63660985535684
-0.394191460562218 -0.394191460562218 1.63686127337452
-0.394191460562218 -0.394191460562218 1.63686127337452
-0.394191460562218 -0.394191460562218 1.63686127337452
-0.394191460562218 -0.394191460562218 1.63686127337452
-0.394191460562218 -0.394191460562218 1.63686127337452
-0.394191460562218 -0.394191460562218 1.63686127337452
-0.394191460562218 -0.394191460562218 1.63686127337452
-0.394191460562218 -0.394191460562218 1.63686127337452
-0.394191460562218 -0.394191460562218 1.63686127337452
2.4794094092683 2.4794094092683 1.63696977578845
2.4794094092683 2.4794094092683 1.63696977578845
2.4794094092683 2.4794094092683 1.63696977578845
-0.394089226508631 -0.394089226508631 1.63706983048133
-0.394089226508631 -0.394089226508631 1.63706983048133
-0.394089226508631 -0.394089226508631 1.63706983048133
2.47896363339981 2.47896363339981 1.63823401508341
2.47896363339981 2.47896363339981 1.63823401508341
-0.393499246108896 -0.393499246108896 1.63827356681109
-0.393499246108896 -0.393499246108896 1.63827356681109
-0.393499246108896 -0.393499246108896 1.63827356681109
-0.393499246108896 -0.393499246108896 1.63827356681109
-0.393499246108896 -0.393499246108896 1.63827356681109
-0.393499246108896 -0.393499246108896 1.63827356681109
-0.393499246108896 -0.393499246108896 1.63827356681109
-0.393499246108896 -0.393499246108896 1.63827356681109
-0.393499246108896 -0.393499246108896 1.63827356681109
-0.393499246108896 -0.393499246108896 1.63827356681109
-0.393499246108896 -0.393499246108896 1.63827356681109
-0.393499246108896 -0.393499246108896 1.63827356681109
-0.393499246108896 -0.393499246108896 1.63827356681109
-0.393499246108896 -0.393499246108896 1.63827356681109
-0.393499246108896 -0.393499246108896 1.63827356681109
-0.393499246108896 -0.393499246108896 1.63827356681109
-0.393366850325934 -0.393366850325934 1.63854373556167
-0.393366850325934 -0.393366850325934 1.63854373556167
-0.393366850325934 -0.393366850325934 1.63854373556167
-0.393366850325934 -0.393366850325934 1.63854373556167
-0.393366850325934 -0.393366850325934 1.63854373556167
-0.393366850325934 -0.393366850325934 1.63854373556167
-0.393079150673869 -0.393079150673869 1.63913087245297
-0.393079150673869 -0.393079150673869 1.63913087245297
-0.393079150673869 -0.393079150673869 1.63913087245297
-0.393079150673869 -0.393079150673869 1.63913087245297
-0.393079150673869 -0.393079150673869 1.63913087245297
-0.393079150673869 -0.393079150673869 1.63913087245297
-0.393001595188466 -0.393001595188466 1.63928915991782
-0.393001595188466 -0.393001595188466 1.63928915991782
-0.392698064272511 -0.392698064272511 1.63990870423928
-0.392698064272511 -0.392698064272511 1.63990870423928
-0.392698064272511 -0.392698064272511 1.63990870423928
-0.392264709989043 -0.392264709989043 1.64079337379925
-0.392264709989043 -0.392264709989043 1.64079337379925
-0.392042338451013 -0.392042338451013 1.64124739714741
-0.392042338451013 -0.392042338451013 1.64124739714741
-0.392001157735449 -0.392001157735449 1.64133148192765
-0.392001157735449 -0.392001157735449 1.64133148192765
-0.392001157735449 -0.392001157735449 1.64133148192765
-0.391354393466213 -0.391354393466213 1.64265227118375
-0.391354393466213 -0.391354393466213 1.64265227118375
-0.391354393466213 -0.391354393466213 1.64265227118375
-0.391354393466213 -0.391354393466213 1.64265227118375
-0.391354393466213 -0.391354393466213 1.64265227118375
-0.391354393466213 -0.391354393466213 1.64265227118375
-0.391354393466213 -0.391354393466213 1.64265227118375
-0.391354393466213 -0.391354393466213 1.64265227118375
2.47714712752314 2.47714712752314 1.64338757580165
2.47703147648561 2.47703147648561 1.64371578412289
2.47703147648561 2.47703147648561 1.64371578412289
2.47703147648561 2.47703147648561 1.64371578412289
2.47670262026551 2.47670262026551 1.64464911306458
2.47670262026551 2.47670262026551 1.64464911306458
2.47670262026551 2.47670262026551 1.64464911306458
2.47670262026551 2.47670262026551 1.64464911306458
2.47654169576678 2.47654169576678 1.64510586671391
2.47654169576678 2.47654169576678 1.64510586671391
2.47654169576678 2.47654169576678 1.64510586671391
2.47654169576678 2.47654169576678 1.64510586671391
-0.390064395878832 -0.390064395878832 1.64528773238391
-0.390064395878832 -0.390064395878832 1.64528773238391
-0.390064395878832 -0.390064395878832 1.64528773238391
-0.389585323182125 -0.389585323182125 1.64626684758711
-0.389585323182125 -0.389585323182125 1.64626684758711
2.47599015403178 2.47599015403178 1.64667147370371
2.47599015403178 2.47599015403178 1.64667147370371
2.47599015403178 2.47599015403178 1.64667147370371
2.47599015403178 2.47599015403178 1.64667147370371
-0.387774114060913 -0.387774114060913 1.64997036354951
-0.387774114060913 -0.387774114060913 1.64997036354951
-0.387774114060913 -0.387774114060913 1.64997036354951
-0.387296717232556 -0.387296717232556 1.65094701206942
-0.387296717232556 -0.387296717232556 1.65094701206942
-0.387215010639449 -0.387215010639449 1.65111418577017
-0.387215010639449 -0.387215010639449 1.65111418577017
-0.387215010639449 -0.387215010639449 1.65111418577017
-0.387215010639449 -0.387215010639449 1.65111418577017
-0.387215010639449 -0.387215010639449 1.65111418577017
-0.387215010639449 -0.387215010639449 1.65111418577017
-0.387215010639449 -0.387215010639449 1.65111418577017
-0.387215010639449 -0.387215010639449 1.65111418577017
2.47426624763808 2.47426624763808 1.65156648609639
2.47426624763808 2.47426624763808 1.65156648609639
2.47426624763808 2.47426624763808 1.65156648609639
2.47426624763808 2.47426624763808 1.65156648609639
2.47426624763808 2.47426624763808 1.65156648609639
2.47426624763808 2.47426624763808 1.65156648609639
2.47426624763808 2.47426624763808 1.65156648609639
-0.386839223494576 -0.386839223494576 1.65188313098975
-0.386839223494576 -0.386839223494576 1.65188313098975
2.47372981393662 2.47372981393662 1.65309013068541
2.47372981393662 2.47372981393662 1.65309013068541
-0.386213224905464 -0.386213224905464 1.65316434061401
2.47335709968056 2.47335709968056 1.65414887759191
-0.385701543327412 -0.385701543327412 1.65421183730675
-0.385490255707023 -0.385490255707023 1.6546444450913
-0.385490255707023 -0.385490255707023 1.6546444450913
-0.385490255707023 -0.385490255707023 1.6546444450913
2.47296009929308 2.47296009929308 1.65527671634839
2.47296009929308 2.47296009929308 1.65527671634839
2.47296009929308 2.47296009929308 1.65527671634839
2.47296009929308 2.47296009929308 1.65527671634839
2.47296009929308 2.47296009929308 1.65527671634839
2.47296009929308 2.47296009929308 1.65527671634839
2.47261618920843 2.47261618920843 1.65625381516751
2.47261618920843 2.47261618920843 1.65625381516751
2.47261618920843 2.47261618920843 1.65625381516751
2.47261618920843 2.47261618920843 1.65625381516751
-0.384470992366695 -0.384470992366695 1.65673192082488
-0.384470992366695 -0.384470992366695 1.65673192082488
-0.384470992366695 -0.384470992366695 1.65673192082488
-0.384470992366695 -0.384470992366695 1.65673192082488
2.47243718064759 2.47243718064759 1.65676243499911
2.47243718064759 2.47243718064759 1.65676243499911
2.47243718064759 2.47243718064759 1.65676243499911
2.47243718064759 2.47243718064759 1.65676243499911
-0.384208474563101 -0.384208474563101 1.65726971159545
-0.384208474563101 -0.384208474563101 1.65726971159545
-0.384208474563101 -0.384208474563101 1.65726971159545
-0.384208474563101 -0.384208474563101 1.65726971159545
-0.384208474563101 -0.384208474563101 1.65726971159545
-0.384208474563101 -0.384208474563101 1.65726971159545
-0.384208474563101 -0.384208474563101 1.65726971159545
-0.384208474563101 -0.384208474563101 1.65726971159545
2.47211107278623 2.47211107278623 1.65768906273584
2.47211107278623 2.47211107278623 1.65768906273584
2.47211107278623 2.47211107278623 1.65768906273584
-0.383856296878369 -0.383856296878369 1.65799127378187
-0.383856296878369 -0.383856296878369 1.65799127378187
-0.383856296878369 -0.383856296878369 1.65799127378187
-0.383856296878369 -0.383856296878369 1.65799127378187
2.471279144847 2.471279144847 1.6600532628123
-0.382316408580953 -0.382316408580953 1.66114756992347
-0.382316408580953 -0.382316408580953 1.66114756992347
-0.382316408580953 -0.382316408580953 1.66114756992347
-0.382316408580953 -0.382316408580953 1.66114756992347
-0.382316408580953 -0.382316408580953 1.66114756992347
2.47045619441304 2.47045619441304 1.66239234954644
2.47045619441304 2.47045619441304 1.66239234954644
2.47045619441304 2.47045619441304 1.66239234954644
2.47045619441304 2.47045619441304 1.66239234954644
2.47045619441304 2.47045619441304 1.66239234954644
2.47045619441304 2.47045619441304 1.66239234954644
2.47045619441304 2.47045619441304 1.66239234954644
2.47045619441304 2.47045619441304 1.66239234954644
2.47045619441304 2.47045619441304 1.66239234954644
2.47035860267628 2.47035860267628 1.66266976145077
2.47035860267628 2.47035860267628 1.66266976145077
2.470182972143 2.470182972143 1.66316901759767
2.470182972143 2.470182972143 1.66316901759767
2.470182972143 2.470182972143 1.66316901759767
2.47003617442399 2.47003617442399 1.66358632486998
2.47003617442399 2.47003617442399 1.66358632486998
2.47003617442399 2.47003617442399 1.66358632486998
2.47003617442399 2.47003617442399 1.66358632486998
2.47003617442399 2.47003617442399 1.66358632486998
2.47003617442399 2.47003617442399 1.66358632486998
2.47003617442399 2.47003617442399 1.66358632486998
2.47003617442399 2.47003617442399 1.66358632486998
2.47003617442399 2.47003617442399 1.66358632486998
2.47003617442399 2.47003617442399 1.66358632486998
2.47003617442399 2.47003617442399 1.66358632486998
-0.380847307207822 -0.380847307207822 1.66416072361749
-0.380847307207822 -0.380847307207822 1.66416072361749
-0.380847307207822 -0.380847307207822 1.66416072361749
2.46977199758504 2.46977199758504 1.66433733880272
2.46977199758504 2.46977199758504 1.66433733880272
-0.380300988211422 -0.380300988211422 1.66528171984089
-0.380300988211422 -0.380300988211422 1.66528171984089
-0.379975894499103 -0.379975894499103 1.66594890731487
-0.379975894499103 -0.379975894499103 1.66594890731487
-0.379975894499103 -0.379975894499103 1.66594890731487
-0.379975894499103 -0.379975894499103 1.66594890731487
-0.379975894499103 -0.379975894499103 1.66594890731487
-0.379661200362233 -0.379661200362233 1.66659484079123
-0.379661200362233 -0.379661200362233 1.66659484079123
-0.379661200362233 -0.379661200362233 1.66659484079123
-0.379661200362233 -0.379661200362233 1.66659484079123
-0.379661200362233 -0.379661200362233 1.66659484079123
-0.379661200362233 -0.379661200362233 1.66659484079123
-0.379661200362233 -0.379661200362233 1.66659484079123
-0.379661200362233 -0.379661200362233 1.66659484079123
-0.379661200362233 -0.379661200362233 1.66659484079123
-0.379661200362233 -0.379661200362233 1.66659484079123
-0.379340310862716 -0.379340310862716 1.66725358087868
-0.379340310862716 -0.379340310862716 1.66725358087868
2.46860737572775 2.46860737572775 1.66764859959524
2.46860737572775 2.46860737572775 1.66764859959524
2.46860737572775 2.46860737572775 1.66764859959524
2.46860737572775 2.46860737572775 1.66764859959524
2.46860737572775 2.46860737572775 1.66764859959524
2.46860737572775 2.46860737572775 1.66764859959524
2.46860737572775 2.46860737572775 1.66764859959524
2.46860737572775 2.46860737572775 1.66764859959524
2.46860737572775 2.46860737572775 1.66764859959524
2.46860737572775 2.46860737572775 1.66764859959524
2.46860737572775 2.46860737572775 1.66764859959524
2.46860737572775 2.46860737572775 1.66764859959524
2.46858673277065 2.46858673277065 1.66770729771699
2.46858673277065 2.46858673277065 1.66770729771699
-0.378637518816063 -0.378637518816063 1.6686966302745
-0.378637518816063 -0.378637518816063 1.6686966302745
-0.378637518816063 -0.378637518816063 1.6686966302745
-0.378637518816063 -0.378637518816063 1.6686966302745
-0.37839193000261 -0.37839193000261 1.66920100311015
-0.378299547548241 -0.378299547548241 1.66939074544398
-0.378299547548241 -0.378299547548241 1.66939074544398
-0.378299547548241 -0.378299547548241 1.66939074544398
-0.378299547548241 -0.378299547548241 1.66939074544398
-0.378299547548241 -0.378299547548241 1.66939074544398
-0.378299547548241 -0.378299547548241 1.66939074544398
-0.378299547548241 -0.378299547548241 1.66939074544398
-0.378299547548241 -0.378299547548241 1.66939074544398
-0.378299547548241 -0.378299547548241 1.66939074544398
-0.378247780601022 -0.378247780601022 1.66949707176576
-0.378247780601022 -0.378247780601022 1.66949707176576
2.46793299505498 2.46793299505498 1.66956629768965
2.46789122434769 2.46789122434769 1.66968508536832
2.46789122434769 2.46789122434769 1.66968508536832
2.46789122434769 2.46789122434769 1.66968508536832
2.46789122434769 2.46789122434769 1.66968508536832
2.46789122434769 2.46789122434769 1.66968508536832
2.46745902369254 2.46745902369254 1.67091422310805
2.46745902369254 2.46745902369254 1.67091422310805
2.46745902369254 2.46745902369254 1.67091422310805
2.46745902369254 2.46745902369254 1.67091422310805
-0.377555145273356 -0.377555145273356 1.67091993307982
2.46738808743404 2.46738808743404 1.67111596664323
2.46738808743404 2.46738808743404 1.67111596664323
2.46738808743404 2.46738808743404 1.67111596664323
-0.37700324079224 -0.37700324079224 1.67205399928138
-0.37700324079224 -0.37700324079224 1.67205399928138
-0.376416190204568 -0.376416190204568 1.67326058095666
-0.375967667252605 -0.375967667252605 1.67418264891339
2.46593862242954 2.46593862242954 1.67523869535346
2.46593862242954 2.46593862242954 1.67523869535346
2.46593862242954 2.46593862242954 1.67523869535346
2.46593862242954 2.46593862242954 1.67523869535346
2.46593862242954 2.46593862242954 1.67523869535346
-0.375327269569381 -0.375327269569381 1.67549948012507
-0.375327269569381 -0.375327269569381 1.67549948012507
-0.375327269569381 -0.375327269569381 1.67549948012507
-0.375231332272271 -0.375231332272271 1.67569678458295
-0.375147838549685 -0.375147838549685 1.67586850426507
-0.375147838549685 -0.375147838549685 1.67586850426507
-0.375147838549685 -0.375147838549685 1.67586850426507
-0.375147838549685 -0.375147838549685 1.67586850426507
2.46554092878946 2.46554092878946 1.67636999381146
2.46522256260645 2.46522256260645 1.67727567161449
-0.37437998441098 -0.37437998441098 1.6774480233036
-0.37437998441098 -0.37437998441098 1.6774480233036
-0.37433826798456 -0.37433826798456 1.67753385134673
-0.37433826798456 -0.37433826798456 1.67753385134673
-0.37433826798456 -0.37433826798456 1.67753385134673
-0.37433826798456 -0.37433826798456 1.67753385134673
-0.374147771802652 -0.374147771802652 1.67792580091222
-0.374147771802652 -0.374147771802652 1.67792580091222
-0.37361959338835 -0.37361959338835 1.67901270704532
2.4644829033227 2.4644829033227 1.67937995268765
-0.373211710866983 -0.373211710866983 1.6798522335283
-0.373211710866983 -0.373211710866983 1.6798522335283
-0.373169111061716 -0.373169111061716 1.67993992336039
-0.373169111061716 -0.373169111061716 1.67993992336039
-0.373169111061716 -0.373169111061716 1.67993992336039
-0.373169111061716 -0.373169111061716 1.67993992336039
-0.373169111061716 -0.373169111061716 1.67993992336039
-0.373169111061716 -0.373169111061716 1.67993992336039
-0.373169111061716 -0.373169111061716 1.67993992336039
-0.373169111061716 -0.373169111061716 1.67993992336039
-0.373169111061716 -0.373169111061716 1.67993992336039
2.46423090014847 2.46423090014847 1.68009692149927
2.46423090014847 2.46423090014847 1.68009692149927
2.46423090014847 2.46423090014847 1.68009692149927
2.46423090014847 2.46423090014847 1.68009692149927
-0.372712394818046 -0.372712394818046 1.68088015530458
-0.372712394818046 -0.372712394818046 1.68088015530458
2.46389683745946 2.46389683745946 1.68104738292121
2.46389683745946 2.46389683745946 1.68104738292121
-0.372494103917215 -0.372494103917215 1.68132961175362
2.46379750177596 2.46379750177596 1.68133001441222
2.46379750177596 2.46379750177596 1.68133001441222
2.46379629836707 2.46379629836707 1.68133343838624
2.46379629836707 2.46379629836707 1.68133343838624
-0.372464862893688 -0.372464862893688 1.68138982164189
-0.372464862893688 -0.372464862893688 1.68138982164189
2.4633924928654 2.4633924928654 1.68248237806354
2.4633924928654 2.4633924928654 1.68248237806354
2.4633924928654 2.4633924928654 1.68248237806354
-0.371743120114178 -0.371743120114178 1.68287619636995
-0.371743120114178 -0.371743120114178 1.68287619636995
-0.371743120114178 -0.371743120114178 1.68287619636995
2.46302345926735 2.46302345926735 1.68353241610334
2.46302345926735 2.46302345926735 1.68353241610334
2.46302345926735 2.46302345926735 1.68353241610334
2.46302345926735 2.46302345926735 1.68353241610334
2.46302345926735 2.46302345926735 1.68353241610334
2.46273005734521 2.46273005734521 1.684367275638
2.46258687958517 2.46258687958517 1.68477468696704
2.46258687958517 2.46258687958517 1.68477468696704
2.46258687958517 2.46258687958517 1.68477468696704
2.46258687958517 2.46258687958517 1.68477468696704
2.46258687958517 2.46258687958517 1.68477468696704
2.46258687958517 2.46258687958517 1.68477468696704
2.46258687958517 2.46258687958517 1.68477468696704
2.46258687958517 2.46258687958517 1.68477468696704
2.46258687958517 2.46258687958517 1.68477468696704
2.46258687958517 2.46258687958517 1.68477468696704
2.46258687958517 2.46258687958517 1.68477468696704
2.46258687958517 2.46258687958517 1.68477468696704
2.46258687958517 2.46258687958517 1.68477468696704
2.46227825148318 2.46227825148318 1.6856529001725
2.46227825148318 2.46227825148318 1.6856529001725
2.46227825148318 2.46227825148318 1.6856529001725
2.46227825148318 2.46227825148318 1.6856529001725
2.46227825148318 2.46227825148318 1.6856529001725
2.46227825148318 2.46227825148318 1.6856529001725
2.46227825148318 2.46227825148318 1.6856529001725
2.46227825148318 2.46227825148318 1.6856529001725
-0.37022643541384 -0.37022643541384 1.68600120899977
-0.37022643541384 -0.37022643541384 1.68600120899977
-0.37022643541384 -0.37022643541384 1.68600120899977
-0.369545412765264 -0.369545412765264 1.68740507274295
2.46135128822892 2.46135128822892 1.68829071418396
2.46135128822892 2.46135128822892 1.68829071418396
2.46135128822892 2.46135128822892 1.68829071418396
2.46135128822892 2.46135128822892 1.68829071418396
2.46123675810062 2.46123675810062 1.68861663666675
-0.368907206887033 -0.368907206887033 1.68872105042099
-0.368907206887033 -0.368907206887033 1.68872105042099
-0.368907206887033 -0.368907206887033 1.68872105042099
-0.368633196554178 -0.368633196554178 1.68928617040685
-0.368633196554178 -0.368633196554178 1.68928617040685
-0.368633196554178 -0.368633196554178 1.68928617040685
-0.367485415907938 -0.367485415907938 1.69165408895025
-0.367305920285638 -0.367305920285638 1.69202450260886
-0.367305920285638 -0.367305920285638 1.69202450260886
-0.367305920285638 -0.367305920285638 1.69202450260886
-0.367305920285638 -0.367305920285638 1.69202450260886
-0.367305920285638 -0.367305920285638 1.69202450260886
-0.367305920285638 -0.367305920285638 1.69202450260886
-0.367305920285638 -0.367305920285638 1.69202450260886
-0.367305920285638 -0.367305920285638 1.69202450260886
-0.367305920285638 -0.367305920285638 1.69202450260886
-0.367305920285638 -0.367305920285638 1.69202450260886
-0.367305920285638 -0.367305920285638 1.69202450260886
-0.367305920285638 -0.367305920285638 1.69202450260886
-0.367305920285638 -0.367305920285638 1.69202450260886
-0.367305920285638 -0.367305920285638 1.69202450260886
-0.367305920285638 -0.367305920285638 1.69202450260886
-0.367305920285638 -0.367305920285638 1.69202450260886
-0.367305920285638 -0.367305920285638 1.69202450260886
-0.367305920285638 -0.367305920285638 1.69202450260886
-0.366799342990747 -0.366799342990747 1.69307004981028
2.45953172886147 2.45953172886147 1.69346889058371
2.45953172886147 2.45953172886147 1.69346889058371
-0.365208834645708 -0.365208834645708 1.69635426850386
-0.365208834645708 -0.365208834645708 1.69635426850386
-0.365208834645708 -0.365208834645708 1.69635426850386
-0.365208834645708 -0.365208834645708 1.69635426850386
-0.365208834645708 -0.365208834645708 1.69635426850386
-0.365208834645708 -0.365208834645708 1.69635426850386
-0.365208834645708 -0.365208834645708 1.69635426850386
-0.365208834645708 -0.365208834645708 1.69635426850386
-0.365208834645708 -0.365208834645708 1.69635426850386
2.45781214953786 2.45781214953786 1.69836276645073
2.45781214953786 2.45781214953786 1.69836276645073
2.45780762035734 2.45780762035734 1.69837565646979
2.45780762035734 2.45780762035734 1.69837565646979
2.45780762035734 2.45780762035734 1.69837565646979
2.45780762035734 2.45780762035734 1.69837565646979
2.45780762035734 2.45780762035734 1.69837565646979
2.45780762035734 2.45780762035734 1.69837565646979
2.45780762035734 2.45780762035734 1.69837565646979
2.45780762035734 2.45780762035734 1.69837565646979
-0.364147595494625 -0.364147595494625 1.69854687265689
-0.364147595494625 -0.364147595494625 1.69854687265689
-0.364147595494625 -0.364147595494625 1.69854687265689
2.45647510160403 2.45647510160403 1.702167979654
2.45610333089732 2.45610333089732 1.70322601850757
2.45610333089732 2.45610333089732 1.70322601850757
-0.36145263554467 -0.36145263554467 1.70411943932938
-0.36145263554467 -0.36145263554467 1.70411943932938
-0.36145263554467 -0.36145263554467 1.70411943932938
-0.36145263554467 -0.36145263554467 1.70411943932938
-0.36145263554467 -0.36145263554467 1.70411943932938
-0.36145263554467 -0.36145263554467 1.70411943932938
-0.36145263554467 -0.36145263554467 1.70411943932938
-0.360999946212217 -0.360999946212217 1.70505614234808
2.45514050952442 2.45514050952442 1.70596610340265
2.45514050952442 2.45514050952442 1.70596610340265
2.45497369230823 2.45497369230823 1.70644083754006
-0.360159813002226 -0.360159813002226 1.70679503463008
-0.360159813002226 -0.360159813002226 1.70679503463008
-0.360159813002226 -0.360159813002226 1.70679503463008
-0.360159813002226 -0.360159813002226 1.70679503463008
-0.360159813002226 -0.360159813002226 1.70679503463008
-0.360159813002226 -0.360159813002226 1.70679503463008
-0.35983599551065 -0.35983599551065 1.70746543695632
-0.35983599551065 -0.35983599551065 1.70746543695632
-0.35983599551065 -0.35983599551065 1.70746543695632
2.45458910435609 2.45458910435609 1.70753529814636
2.45458910435609 2.45458910435609 1.70753529814636
2.45458910435609 2.45458910435609 1.70753529814636
2.45458910435609 2.45458910435609 1.70753529814636
-0.359615407508937 -0.359615407508937 1.70792217679008
-0.359615407508937 -0.359615407508937 1.70792217679008
-0.359615407508937 -0.359615407508937 1.70792217679008
-0.359615407508937 -0.359615407508937 1.70792217679008
-0.359615407508937 -0.359615407508937 1.70792217679008
-0.359615407508937 -0.359615407508937 1.70792217679008
-0.359615407508937 -0.359615407508937 1.70792217679008
-0.359615407508937 -0.359615407508937 1.70792217679008
-0.359615407508937 -0.359615407508937 1.70792217679008
-0.359615407508937 -0.359615407508937 1.70792217679008
-0.359615407508937 -0.359615407508937 1.70792217679008
-0.359615407508937 -0.359615407508937 1.70792217679008
-0.359615407508937 -0.359615407508937 1.70792217679008
-0.359615407508937 -0.359615407508937 1.70792217679008
-0.359615407508937 -0.359615407508937 1.70792217679008
-0.359615407508937 -0.359615407508937 1.70792217679008
-0.359615407508937 -0.359615407508937 1.70792217679008
2.45439276468575 2.45439276468575 1.7080940341391
-0.359227556418617 -0.359227556418617 1.70872535131821
2.45394573472033 2.45394573472033 1.70936615399124
2.45394573472033 2.45394573472033 1.70936615399124
2.45394573472033 2.45394573472033 1.70936615399124
2.45358959379458 2.45358959379458 1.71037960660412
2.45358959379458 2.45358959379458 1.71037960660412
2.45358959379458 2.45358959379458 1.71037960660412
2.45352282850021 2.45352282850021 1.71056959486538
-0.358221500249631 -0.358221500249631 1.71080936172124
-0.358221500249631 -0.358221500249631 1.71080936172124
-0.358221500249631 -0.358221500249631 1.71080936172124
-0.358221500249631 -0.358221500249631 1.71080936172124
-0.358115183412878 -0.358115183412878 1.71102964710753
-0.358115183412878 -0.358115183412878 1.71102964710753
-0.358115183412878 -0.358115183412878 1.71102964710753
-0.358115183412878 -0.358115183412878 1.71102964710753
-0.358115183412878 -0.358115183412878 1.71102964710753
2.45324451379486 2.45324451379486 1.71136156236536
2.45324451379486 2.45324451379486 1.71136156236536
2.45324451379486 2.45324451379486 1.71136156236536
2.45324451379486 2.45324451379486 1.71136156236536
2.45324451379486 2.45324451379486 1.71136156236536
2.45324451379486 2.45324451379486 1.71136156236536
2.45324451379486 2.45324451379486 1.71136156236536
-0.357216393569703 -0.357216393569703 1.71289232448935
-0.357216393569703 -0.357216393569703 1.71289232448935
-0.356853383903915 -0.356853383903915 1.7136448445003
-0.356853383903915 -0.356853383903915 1.7136448445003
-0.356853383903915 -0.356853383903915 1.7136448445003
-0.356399981953713 -0.356399981953713 1.71458491665503
-0.356399981953713 -0.356399981953713 1.71458491665503
-0.356399981953713 -0.356399981953713 1.71458491665503
2.45210325337549 2.45210325337549 1.71460894922653
2.45210325337549 2.45210325337549 1.71460894922653
-0.356039157194792 -0.356039157194792 1.71533317557479
-0.356039157194792 -0.356039157194792 1.71533317557479
-0.356039157194792 -0.356039157194792 1.71533317557479
-0.356039157194792 -0.356039157194792 1.71533317557479
-0.356039157194792 -0.356039157194792 1.71533317557479
-0.356039157194792 -0.356039157194792 1.71533317557479
-0.356039157194792 -0.356039157194792 1.71533317557479
-0.356039157194792 -0.356039157194792 1.71533317557479
-0.356039157194792 -0.356039157194792 1.71533317557479
-0.356039157194792 -0.356039157194792 1.71533317557479
-0.356039157194792 -0.356039157194792 1.71533317557479
-0.356039157194792 -0.356039157194792 1.71533317557479
-0.356039157194792 -0.356039157194792 1.71533317557479
-0.356039157194792 -0.356039157194792 1.71533317557479
-0.356039157194792 -0.356039157194792 1.71533317557479
-0.355946172170389 -0.355946172170389 1.71552602215446
-0.355946172170389 -0.355946172170389 1.71552602215446
-0.355946172170389 -0.355946172170389 1.71552602215446
-0.355810577756807 -0.355810577756807 1.7158072527543
-0.355810577756807 -0.355810577756807 1.7158072527543
-0.355810577756807 -0.355810577756807 1.7158072527543
-0.355810577756807 -0.355810577756807 1.7158072527543
-0.355810577756807 -0.355810577756807 1.7158072527543
-0.355810577756807 -0.355810577756807 1.7158072527543
-0.355810577756807 -0.355810577756807 1.7158072527543
-0.355810577756807 -0.355810577756807 1.7158072527543
2.45102841622479 2.45102841622479 1.71766705098051
2.45102841622479 2.45102841622479 1.71766705098051
2.45063584729725 2.45063584729725 1.71878390062483
2.45061583498856 2.45061583498856 1.71884083398001
2.45061583498856 2.45061583498856 1.71884083398001
2.45061583498856 2.45061583498856 1.71884083398001
-0.354343558503283 -0.354343558503283 1.71885100891114
-0.354304740832963 -0.354304740832963 1.71893157413209
-0.354304740832963 -0.354304740832963 1.71893157413209
-0.354304740832963 -0.354304740832963 1.71893157413209
-0.354304740832963 -0.354304740832963 1.71893157413209
-0.354304740832963 -0.354304740832963 1.71893157413209
2.45038426500005 2.45038426500005 1.71949962258597
-0.353784171929776 -0.353784171929776 1.72001213673045
-0.353784171929776 -0.353784171929776 1.72001213673045
-0.353768978556321 -0.353768978556321 1.72004367786021
-0.353768978556321 -0.353768978556321 1.72004367786021
-0.353768978556321 -0.353768978556321 1.72004367786021
-0.353768978556321 -0.353768978556321 1.72004367786021
-0.353768978556321 -0.353768978556321 1.72004367786021
2.44982111970722 2.44982111970722 1.72110163301276
2.44982111970722 2.44982111970722 1.72110163301276
2.44979508114254 2.44979508114254 1.72117570387368
2.44979508114254 2.44979508114254 1.72117570387368
2.44979508114254 2.44979508114254 1.72117570387368
2.44979508114254 2.44979508114254 1.72117570387368
2.44979508114254 2.44979508114254 1.72117570387368
2.44978426941417 2.44978426941417 1.72120645949788
2.44978426941417 2.44978426941417 1.72120645949788
-0.352639268597723 -0.352639268597723 1.72238952518668
-0.352639268597723 -0.352639268597723 1.72238952518668
-0.352639268597723 -0.352639268597723 1.72238952518668
-0.352639268597723 -0.352639268597723 1.72238952518668
-0.352639268597723 -0.352639268597723 1.72238952518668
-0.352639268597723 -0.352639268597723 1.72238952518668
-0.352639268597723 -0.352639268597723 1.72238952518668
-0.352639268597723 -0.352639268597723 1.72238952518668
-0.352639268597723 -0.352639268597723 1.72238952518668
-0.352639268597723 -0.352639268597723 1.72238952518668
-0.352336882968171 -0.352336882968171 1.72301762880193
-0.352336882968171 -0.352336882968171 1.72301762880193
-0.352336882968171 -0.352336882968171 1.72301762880193
-0.352336882968171 -0.352336882968171 1.72301762880193
-0.352313027873471 -0.352313027873471 1.72306718324511
-0.352313027873471 -0.352313027873471 1.72306718324511
-0.352313027873471 -0.352313027873471 1.72306718324511
-0.352313027873471 -0.352313027873471 1.72306718324511
-0.352313027873471 -0.352313027873471 1.72306718324511
2.44862542496651 2.44862542496651 1.72450273547186
2.44862542496651 2.44862542496651 1.72450273547186
2.44835763012299 2.44835763012299 1.72526439472234
2.44835763012299 2.44835763012299 1.72526439472234
2.44835763012299 2.44835763012299 1.72526439472234
2.44835763012299 2.44835763012299 1.72526439472234
2.44835763012299 2.44835763012299 1.72526439472234
2.44835763012299 2.44835763012299 1.72526439472234
2.44835763012299 2.44835763012299 1.72526439472234
2.44835763012299 2.44835763012299 1.72526439472234
2.44835763012299 2.44835763012299 1.72526439472234
2.44835763012299 2.44835763012299 1.72526439472234
2.44835763012299 2.44835763012299 1.72526439472234
-0.35120707117639 -0.35120707117639 1.72536517296894
-0.35120707117639 -0.35120707117639 1.72536517296894
2.44815573313359 2.44815573313359 1.72583860959035
2.44815573313359 2.44815573313359 1.72583860959035
2.44815573313359 2.44815573313359 1.72583860959035
2.44799970022991 2.44799970022991 1.72628237142124
-0.349290065927335 -0.349290065927335 1.72935105051734
-0.349290065927335 -0.349290065927335 1.72935105051734
-0.349290065927335 -0.349290065927335 1.72935105051734
-0.349290065927335 -0.349290065927335 1.72935105051734
-0.349290065927335 -0.349290065927335 1.72935105051734
-0.349290065927335 -0.349290065927335 1.72935105051734
-0.349290065927335 -0.349290065927335 1.72935105051734
-0.349290065927335 -0.349290065927335 1.72935105051734
-0.349290065927335 -0.349290065927335 1.72935105051734
-0.349290065927335 -0.349290065927335 1.72935105051734
-0.349257468768088 -0.349257468768088 1.72941885651485
-0.349257468768088 -0.349257468768088 1.72941885651485
-0.349257468768088 -0.349257468768088 1.72941885651485
-0.349257468768088 -0.349257468768088 1.72941885651485
-0.348565361027416 -0.348565361027416 1.73085875515824
-0.348565361027416 -0.348565361027416 1.73085875515824
2.44626128648555 2.44626128648555 1.73122576877422
2.44621494083528 2.44621494083528 1.73135753982917
2.44621494083528 2.44621494083528 1.73135753982917
2.44621494083528 2.44621494083528 1.73135753982917
2.44621494083528 2.44621494083528 1.73135753982917
2.44621494083528 2.44621494083528 1.73135753982917
2.44621494083528 2.44621494083528 1.73135753982917
2.44621494083528 2.44621494083528 1.73135753982917
2.44621494083528 2.44621494083528 1.73135753982917
-0.347915199371744 -0.347915199371744 1.73221179018093
-0.347915199371744 -0.347915199371744 1.73221179018093
-0.347915199371744 -0.347915199371744 1.73221179018093
-0.347915199371744 -0.347915199371744 1.73221179018093
-0.347863948138034 -0.347863948138034 1.73231846445735
2.44586168241043 2.44586168241043 1.73236189883755
2.44586168241043 2.44586168241043 1.73236189883755
2.44586168241043 2.44586168241043 1.73236189883755
2.44586168241043 2.44586168241043 1.73236189883755
2.44586168241043 2.44586168241043 1.73236189883755
2.4457993067284 2.4457993067284 1.73253923462523
2.4457993067284 2.4457993067284 1.73253923462523
2.4457993067284 2.4457993067284 1.73253923462523
2.4457993067284 2.4457993067284 1.73253923462523
-0.347451140064211 -0.347451140064211 1.73317777151081
-0.347451140064211 -0.347451140064211 1.73317777151081
-0.347451140064211 -0.347451140064211 1.73317777151081
-0.347451140064211 -0.347451140064211 1.73317777151081
-0.347451140064211 -0.347451140064211 1.73317777151081
-0.347451140064211 -0.347451140064211 1.73317777151081
-0.347451140064211 -0.347451140064211 1.73317777151081
2.44543615795007 2.44543615795007 1.73357163844023
2.44543615795007 2.44543615795007 1.73357163844023
2.44543615795007 2.44543615795007 1.73357163844023
2.44543615795007 2.44543615795007 1.73357163844023
2.44543615795007 2.44543615795007 1.73357163844023
2.44543615795007 2.44543615795007 1.73357163844023
2.44543615795007 2.44543615795007 1.73357163844023
2.44543615795007 2.44543615795007 1.73357163844023
2.44543615795007 2.44543615795007 1.73357163844023
-0.347202595969936 -0.347202595969936 1.73369522047924
-0.347202595969936 -0.347202595969936 1.73369522047924
-0.347202595969936 -0.347202595969936 1.73369522047924
-0.346782843485887 -0.346782843485887 1.73456924162295
-0.346782843485887 -0.346782843485887 1.73456924162295
-0.346782843485887 -0.346782843485887 1.73456924162295
-0.346782843485887 -0.346782843485887 1.73456924162295
-0.346782843485887 -0.346782843485887 1.73456924162295
-0.346782843485887 -0.346782843485887 1.73456924162295
-0.346782843485887 -0.346782843485887 1.73456924162295
-0.346782843485887 -0.346782843485887 1.73456924162295
-0.346782843485887 -0.346782843485887 1.73456924162295
-0.346782843485887 -0.346782843485887 1.73456924162295
-0.346782843485887 -0.346782843485887 1.73456924162295
-0.346782843485887 -0.346782843485887 1.73456924162295
-0.346782843485887 -0.346782843485887 1.73456924162295
-0.346782843485887 -0.346782843485887 1.73456924162295
2.44508311135059 2.44508311135059 1.73457525875751
2.44508311135059 2.44508311135059 1.73457525875751
2.44426071434417 2.44426071434417 1.73691286753119
2.44411959581531 2.44411959581531 1.73731395073396
2.44411959581531 2.44411959581531 1.73731395073396
2.44411959581531 2.44411959581531 1.73731395073396
-0.345424282405877 -0.345424282405877 1.73739919878195
-0.345424282405877 -0.345424282405877 1.73739919878195
2.44384166059685 2.44384166059685 1.73810385808924
2.44384166059685 2.44384166059685 1.73810385808924
2.44384166059685 2.44384166059685 1.73810385808924
2.44384166059685 2.44384166059685 1.73810385808924
2.44384166059685 2.44384166059685 1.73810385808924
2.44384166059685 2.44384166059685 1.73810385808924
2.44384166059685 2.44384166059685 1.73810385808924
2.44384166059685 2.44384166059685 1.73810385808924
2.44384166059685 2.44384166059685 1.73810385808924
2.44384166059685 2.44384166059685 1.73810385808924
2.4433144674178 2.4433144674178 1.73960204947258
2.4433144674178 2.4433144674178 1.73960204947258
-0.344209908093156 -0.344209908093156 1.73993025912323
-0.344209908093156 -0.344209908093156 1.73993025912323
-0.344209908093156 -0.344209908093156 1.73993025912323
-0.344209908093156 -0.344209908093156 1.73993025912323
-0.344209908093156 -0.344209908093156 1.73993025912323
-0.344209908093156 -0.344209908093156 1.73993025912323
-0.344209908093156 -0.344209908093156 1.73993025912323
-0.344209908093156 -0.344209908093156 1.73993025912323
-0.344209908093156 -0.344209908093156 1.73993025912323
-0.344209908093156 -0.344209908093156 1.73993025912323
-0.344209908093156 -0.344209908093156 1.73993025912323
-0.343260797422384 -0.343260797422384 1.74190939997615
-0.343260797422384 -0.343260797422384 1.74190939997615
-0.343260797422384 -0.343260797422384 1.74190939997615
-0.343260797422384 -0.343260797422384 1.74190939997615
-0.343260797422384 -0.343260797422384 1.74190939997615
-0.343260797422384 -0.343260797422384 1.74190939997615
-0.343260797422384 -0.343260797422384 1.74190939997615
-0.342402187563845 -0.342402187563845 1.743700547576
-0.342402187563845 -0.342402187563845 1.743700547576
-0.342402187563845 -0.342402187563845 1.743700547576
-0.342402187563845 -0.342402187563845 1.743700547576
-0.342402187563845 -0.342402187563845 1.743700547576
2.4413237346724 2.4413237346724 1.74525784749733
2.44098122207864 2.44098122207864 1.74623069083662
2.44045490807078 2.44045490807078 1.74772543277044
2.44045490807078 2.44045490807078 1.74772543277044
2.44045490807078 2.44045490807078 1.74772543277044
2.44045490807078 2.44045490807078 1.74772543277044
-0.339480676661549 -0.339480676661549 1.74980028610181
-0.339480676661549 -0.339480676661549 1.74980028610181
2.43939051073537 2.43939051073537 1.75074774669513
2.43939051073537 2.43939051073537 1.75074774669513
-0.338163199857684 -0.338163199857684 1.75255363081939
-0.338163199857684 -0.338163199857684 1.75255363081939
-0.338163199857684 -0.338163199857684 1.75255363081939
-0.337719762649136 -0.337719762649136 1.7534807212549
-0.337719762649136 -0.337719762649136 1.7534807212549
-0.337719762649136 -0.337719762649136 1.7534807212549
2.43836036294113 2.43836036294113 1.75367201678742
2.43836036294113 2.43836036294113 1.75367201678742
-0.3372609328784 -0.3372609328784 1.7544401881119
-0.3372609328784 -0.3372609328784 1.7544401881119
-0.3372609328784 -0.3372609328784 1.7544401881119
-0.336929424786749 -0.336929424786749 1.75513353412544
-0.336929424786749 -0.336929424786749 1.75513353412544
-0.336929424786749 -0.336929424786749 1.75513353412544
2.43782316164312 2.43782316164312 1.75519664122175
2.43782316164312 2.43782316164312 1.75519664122175
2.43782316164312 2.43782316164312 1.75519664122175
2.43782316164312 2.43782316164312 1.75519664122175
2.43782316164312 2.43782316164312 1.75519664122175
2.43782316164312 2.43782316164312 1.75519664122175
2.43782316164312 2.43782316164312 1.75519664122175
-0.336337124261829 -0.336337124261829 1.75637258364698
-0.336337124261829 -0.336337124261829 1.75637258364698
-0.336337124261829 -0.336337124261829 1.75637258364698
-0.336337124261829 -0.336337124261829 1.75637258364698
-0.336337124261829 -0.336337124261829 1.75637258364698
2.43739153269226 2.43739153269226 1.75642147627706
-0.336150548883126 -0.336150548883126 1.75676295447562
-0.336150548883126 -0.336150548883126 1.75676295447562
-0.336150548883126 -0.336150548883126 1.75676295447562
-0.336150548883126 -0.336150548883126 1.75676295447562
-0.336150548883126 -0.336150548883126 1.75676295447562
-0.336150548883126 -0.336150548883126 1.75676295447562
-0.336150548883126 -0.336150548883126 1.75676295447562
-0.336150548883126 -0.336150548883126 1.75676295447562
-0.336150548883126 -0.336150548883126 1.75676295447562
-0.336150548883126 -0.336150548883126 1.75676295447562
-0.336150548883126 -0.336150548883126 1.75676295447562
-0.336150548883126 -0.336150548883126 1.75676295447562
2.4372036048992 2.4372036048992 1.75695471267654
2.4372036048992 2.4372036048992 1.75695471267654
2.4372036048992 2.4372036048992 1.75695471267654
2.4372036048992 2.4372036048992 1.75695471267654
2.4372036048992 2.4372036048992 1.75695471267654
2.4372036048992 2.4372036048992 1.75695471267654
2.4372036048992 2.4372036048992 1.75695471267654
2.4372036048992 2.4372036048992 1.75695471267654
2.4372036048992 2.4372036048992 1.75695471267654
2.4372036048992 2.4372036048992 1.75695471267654
2.4372036048992 2.4372036048992 1.75695471267654
-0.335542197564691 -0.335542197564691 1.75803603417593
-0.335542197564691 -0.335542197564691 1.75803603417593
-0.335542197564691 -0.335542197564691 1.75803603417593
-0.335542197564691 -0.335542197564691 1.75803603417593
-0.335542197564691 -0.335542197564691 1.75803603417593
-0.335542197564691 -0.335542197564691 1.75803603417593
-0.335285571728119 -0.335285571728119 1.75857317302244
-0.335285571728119 -0.335285571728119 1.75857317302244
-0.335285571728119 -0.335285571728119 1.75857317302244
2.43640282269104 2.43640282269104 1.75922656867757
2.43621578959478 2.43621578959478 1.75975711269968
-0.334585378127445 -0.334585378127445 1.76003905322317
-0.334585378127445 -0.334585378127445 1.76003905322317
-0.334585378127445 -0.334585378127445 1.76003905322317
-0.334585378127445 -0.334585378127445 1.76003905322317
-0.334585378127445 -0.334585378127445 1.76003905322317
-0.334585378127445 -0.334585378127445 1.76003905322317
-0.334585378127445 -0.334585378127445 1.76003905322317
-0.334585378127445 -0.334585378127445 1.76003905322317
-0.334585378127445 -0.334585378127445 1.76003905322317
2.43603220336351 2.43603220336351 1.76027785021543
2.43603220336351 2.43603220336351 1.76027785021543
2.43603220336351 2.43603220336351 1.76027785021543
2.43603220336351 2.43603220336351 1.76027785021543
2.43563320529401 2.43563320529401 1.76140949752154
2.43563320529401 2.43563320529401 1.76140949752154
2.43563320529401 2.43563320529401 1.76140949752154
2.43563320529401 2.43563320529401 1.76140949752154
2.43563320529401 2.43563320529401 1.76140949752154
2.43563320529401 2.43563320529401 1.76140949752154
2.43563320529401 2.43563320529401 1.76140949752154
2.4356256061396 2.4356256061396 1.76143104907118
2.4356256061396 2.4356256061396 1.76143104907118
2.4356256061396 2.4356256061396 1.76143104907118
2.4356256061396 2.4356256061396 1.76143104907118
2.43531395314419 2.43531395314419 1.76231486754227
2.43512991410687 2.43512991410687 1.76283674454789
-0.333062274827763 -0.333062274827763 1.76322933315033
-0.333062274827763 -0.333062274827763 1.76322933315033
-0.333062274827763 -0.333062274827763 1.76322933315033
-0.333062274827763 -0.333062274827763 1.76322933315033
-0.333062274827763 -0.333062274827763 1.76322933315033
-0.333062274827763 -0.333062274827763 1.76322933315033
-0.333062274827763 -0.333062274827763 1.76322933315033
-0.332601254666724 -0.332601254666724 1.76419541773271
-0.332412264061194 -0.332412264061194 1.76459151302051
2.43390052406166 2.43390052406166 1.76632212313548
2.43390052406166 2.43390052406166 1.76632212313548
2.43390052406166 2.43390052406166 1.76632212313548
2.43390052406166 2.43390052406166 1.76632212313548
2.43390052406166 2.43390052406166 1.76632212313548
2.43390052406166 2.43390052406166 1.76632212313548
2.43390052406166 2.43390052406166 1.76632212313548
2.43368244279114 2.43368244279114 1.76694024791592
2.43368244279114 2.43368244279114 1.76694024791592
2.43368244279114 2.43368244279114 1.76694024791592
2.43356779546048 2.43356779546048 1.76726518381892
2.43356779546048 2.43356779546048 1.76726518381892
2.43356779546048 2.43356779546048 1.76726518381892
2.43342092844317 2.43342092844317 1.76768141922914
2.43342092844317 2.43342092844317 1.76768141922914
2.43342092844317 2.43342092844317 1.76768141922914
2.43342092844317 2.43342092844317 1.76768141922914
2.43342092844317 2.43342092844317 1.76768141922914
2.43342092844317 2.43342092844317 1.76768141922914
2.43342092844317 2.43342092844317 1.76768141922914
2.43342092844317 2.43342092844317 1.76768141922914
2.43342092844317 2.43342092844317 1.76768141922914
2.43342092844317 2.43342092844317 1.76768141922914
-0.330699739770739 -0.330699739770739 1.7681822562536
-0.330699739770739 -0.330699739770739 1.7681822562536
2.43291443417252 2.43291443417252 1.7691167148182
2.43291443417252 2.43291443417252 1.7691167148182
-0.330234429083758 -0.330234429083758 1.76915838342598
-0.330234429083758 -0.330234429083758 1.76915838342598
-0.330234429083758 -0.330234429083758 1.76915838342598
2.43282030933651 2.43282030933651 1.7693834170008
2.43282030933651 2.43282030933651 1.7693834170008
-0.329698847344994 -0.329698847344994 1.77028218195541
-0.329698847344994 -0.329698847344994 1.77028218195541
-0.329698847344994 -0.329698847344994 1.77028218195541
-0.329698847344994 -0.329698847344994 1.77028218195541
-0.329698847344994 -0.329698847344994 1.77028218195541
-0.329698847344994 -0.329698847344994 1.77028218195541
-0.329698847344994 -0.329698847344994 1.77028218195541
-0.329698847344994 -0.329698847344994 1.77028218195541
-0.329698847344994 -0.329698847344994 1.77028218195541
-0.329698847344994 -0.329698847344994 1.77028218195541
-0.329698847344994 -0.329698847344994 1.77028218195541
-0.329698847344994 -0.329698847344994 1.77028218195541
-0.329698847344994 -0.329698847344994 1.77028218195541
-0.329677845356289 -0.329677845356289 1.77032625554102
-0.329677845356289 -0.329677845356289 1.77032625554102
-0.329677845356289 -0.329677845356289 1.77032625554102
2.43230074982501 2.43230074982501 1.77085542974823
2.43230074982501 2.43230074982501 1.77085542974823
2.43230074982501 2.43230074982501 1.77085542974823
2.43230074982501 2.43230074982501 1.77085542974823
2.43230074982501 2.43230074982501 1.77085542974823
2.43230074982501 2.43230074982501 1.77085542974823
2.43230074982501 2.43230074982501 1.77085542974823
2.43230074982501 2.43230074982501 1.77085542974823
2.43230074982501 2.43230074982501 1.77085542974823
2.43216899346465 2.43216899346465 1.77122867864178
2.43216899346465 2.43216899346465 1.77122867864178
2.43214776870734 2.43214776870734 1.77128880404371
2.43214776870734 2.43214776870734 1.77128880404371
-0.328735674103891 -0.328735674103891 1.77230387869614
2.43118818423576 2.43118818423576 1.77400663604429
2.43118818423576 2.43118818423576 1.77400663604429
2.43118818423576 2.43118818423576 1.77400663604429
-0.327827930930416 -0.327827930930416 1.77421004477496
-0.327827930930416 -0.327827930930416 1.77421004477496
-0.327260880127401 -0.327260880127401 1.77540119534003
2.43048074436786 2.43048074436786 1.77600971218878
2.43048074436786 2.43048074436786 1.77600971218878
2.43048074436786 2.43048074436786 1.77600971218878
2.43048074436786 2.43048074436786 1.77600971218878
2.43030902316732 2.43030902316732 1.77649585186282
2.43030902316732 2.43030902316732 1.77649585186282
2.42992261657188 2.42992261657188 1.77758964733283
2.42992261657188 2.42992261657188 1.77758964733283
2.42992261657188 2.42992261657188 1.77758964733283
2.42977609690322 2.42977609690322 1.77800435654435
-0.32594913351302 -0.32594913351302 1.7781578487794
2.4297018800291 2.4297018800291 1.77821441111596
2.42954478978459 2.42954478978459 1.77865900088842
2.42954478978459 2.42954478978459 1.77865900088842
2.42954478978459 2.42954478978459 1.77865900088842
2.42954478978459 2.42954478978459 1.77865900088842
2.42954478978459 2.42954478978459 1.77865900088842
2.42954478978459 2.42954478978459 1.77865900088842
2.42954478978459 2.42954478978459 1.77865900088842
2.42954478978459 2.42954478978459 1.77865900088842
2.42954478978459 2.42954478978459 1.77865900088842
2.42954478978459 2.42954478978459 1.77865900088842
2.42954478978459 2.42954478978459 1.77865900088842
2.42954478978459 2.42954478978459 1.77865900088842
2.42954478978459 2.42954478978459 1.77865900088842
2.42954478978459 2.42954478978459 1.77865900088842
2.42954478978459 2.42954478978459 1.77865900088842
2.42954478978459 2.42954478978459 1.77865900088842
2.42954478978459 2.42954478978459 1.77865900088842
2.42954478978459 2.42954478978459 1.77865900088842
2.42954478978459 2.42954478978459 1.77865900088842
2.42954478978459 2.42954478978459 1.77865900088842
2.42954478978459 2.42954478978459 1.77865900088842
2.42954478978459 2.42954478978459 1.77865900088842
2.42944570731542 2.42944570731542 1.77893940585663
2.42944570731542 2.42944570731542 1.77893940585663
2.42944570731542 2.42944570731542 1.77893940585663
-0.324491513955051 -0.324491513955051 1.78122301048581
-0.324491513955051 -0.324491513955051 1.78122301048581
2.42858334144386 2.42858334144386 1.7813794590918
2.42858334144386 2.42858334144386 1.7813794590918
2.42858334144386 2.42858334144386 1.7813794590918
2.42858334144386 2.42858334144386 1.7813794590918
2.42858334144386 2.42858334144386 1.7813794590918
2.42858334144386 2.42858334144386 1.7813794590918
2.42858334144386 2.42858334144386 1.7813794590918
2.42797675889084 2.42797675889084 1.78309527883657
-0.323601506177791 -0.323601506177791 1.78309558171403
-0.323601506177791 -0.323601506177791 1.78309558171403
-0.323601506177791 -0.323601506177791 1.78309558171403
-0.323601506177791 -0.323601506177791 1.78309558171403
-0.323601506177791 -0.323601506177791 1.78309558171403
-0.323601506177791 -0.323601506177791 1.78309558171403
-0.323601506177791 -0.323601506177791 1.78309558171403
-0.323055292113265 -0.323055292113265 1.78424519471596
2.42726278603822 2.42726278603822 1.78511433161022
-0.322638261256298 -0.322638261256298 1.78512311248103
-0.322638261256298 -0.322638261256298 1.78512311248103
-0.322638261256298 -0.322638261256298 1.78512311248103
-0.322638261256298 -0.322638261256298 1.78512311248103
-0.322638261256298 -0.322638261256298 1.78512311248103
-0.322638261256298 -0.322638261256298 1.78512311248103
-0.322638261256298 -0.322638261256298 1.78512311248103
2.42723124200213 2.42723124200213 1.78520352178139
2.42723124200213 2.42723124200213 1.78520352178139
2.42723124200213 2.42723124200213 1.78520352178139
-0.322509061659983 -0.322509061659983 1.78539513306471
-0.321825280511412 -0.321825280511412 1.78683505719632
2.42663326254819 2.42663326254819 1.78689407692846
2.42663326254819 2.42663326254819 1.78689407692846
-0.321636923563572 -0.321636923563572 1.78723178443431
-0.321636923563572 -0.321636923563572 1.78723178443431
-0.321636923563572 -0.321636923563572 1.78723178443431
-0.321636923563572 -0.321636923563572 1.78723178443431
-0.321636923563572 -0.321636923563572 1.78723178443431
-0.321636923563572 -0.321636923563572 1.78723178443431
-0.321636923563572 -0.321636923563572 1.78723178443431
-0.321636923563572 -0.321636923563572 1.78723178443431
2.42637469765714 2.42637469765714 1.78762493810182
-0.321351016830101 -0.321351016830101 1.78783404244945
-0.321351016830101 -0.321351016830101 1.78783404244945
-0.321351016830101 -0.321351016830101 1.78783404244945
-0.321351016830101 -0.321351016830101 1.78783404244945
-0.321351016830101 -0.321351016830101 1.78783404244945
2.4262894792258 2.4262894792258 1.7878657996046
-0.321067617546177 -0.321067617546177 1.78843109752958
-0.321067617546177 -0.321067617546177 1.78843109752958
-0.320639286790375 -0.320639286790375 1.7893336381825
-0.320639286790375 -0.320639286790375 1.7893336381825
-0.320639286790375 -0.320639286790375 1.7893336381825
-0.320639286790375 -0.320639286790375 1.7893336381825
-0.320639286790375 -0.320639286790375 1.7893336381825
-0.320639286790375 -0.320639286790375 1.7893336381825
-0.320462401073604 -0.320462401073604 1.78970640858605
-0.320462401073604 -0.320462401073604 1.78970640858605
-0.320462401073604 -0.320462401073604 1.78970640858605
-0.320447635026138 -0.320447635026138 1.78973752806296
-0.320447635026138 -0.320447635026138 1.78973752806296
-0.320447635026138 -0.320447635026138 1.78973752806296
-0.320447635026138 -0.320447635026138 1.78973752806296
-0.320447635026138 -0.320447635026138 1.78973752806296
-0.320447635026138 -0.320447635026138 1.78973752806296
-0.320447635026138 -0.320447635026138 1.78973752806296
-0.320447635026138 -0.320447635026138 1.78973752806296
-0.320447635026138 -0.320447635026138 1.78973752806296
-0.320146921122263 -0.320146921122263 1.79037132981422
-0.320146921122263 -0.320146921122263 1.79037132981422
-0.320146921122263 -0.320146921122263 1.79037132981422
-0.320146921122263 -0.320146921122263 1.79037132981422
-0.320146921122263 -0.320146921122263 1.79037132981422
-0.320146921122263 -0.320146921122263 1.79037132981422
-0.320146921122263 -0.320146921122263 1.79037132981422
2.42527799638188 2.42527799638188 1.79072398692844
2.42527799638188 2.42527799638188 1.79072398692844
2.42527799638188 2.42527799638188 1.79072398692844
2.42527799638188 2.42527799638188 1.79072398692844
2.42527799638188 2.42527799638188 1.79072398692844
2.42527799638188 2.42527799638188 1.79072398692844
2.42527799638188 2.42527799638188 1.79072398692844
2.42527799638188 2.42527799638188 1.79072398692844
2.42509156649189 2.42509156649189 1.79125065298147
-0.319524247187558 -0.319524247187558 1.791683995201
-0.319524247187558 -0.319524247187558 1.791683995201
-0.319524247187558 -0.319524247187558 1.791683995201
-0.319524247187558 -0.319524247187558 1.791683995201
-0.319524247187558 -0.319524247187558 1.791683995201
2.42482743708072 2.42482743708072 1.79199674727801
2.42482743708072 2.42482743708072 1.79199674727801
2.42482743708072 2.42482743708072 1.79199674727801
2.42482743708072 2.42482743708072 1.79199674727801
2.42482743708072 2.42482743708072 1.79199674727801
2.42482743708072 2.42482743708072 1.79199674727801
2.42482743708072 2.42482743708072 1.79199674727801
2.42482743708072 2.42482743708072 1.79199674727801
2.42482743708072 2.42482743708072 1.79199674727801
-0.318956523317147 -0.318956523317147 1.79288115206011
2.4242694442417 2.4242694442417 1.79357264033434
-0.318600363593752 -0.318600363593752 1.7936323465137
-0.318600363593752 -0.318600363593752 1.7936323465137
-0.318600363593752 -0.318600363593752 1.7936323465137
-0.318345712730938 -0.318345712730938 1.79416952015569
-0.318345712730938 -0.318345712730938 1.79416952015569
-0.318345712730938 -0.318345712730938 1.79416952015569
-0.318345712730938 -0.318345712730938 1.79416952015569
2.42380300687391 2.42380300687391 1.79488965952412
2.42380300687391 2.42380300687391 1.79488965952412
-0.317712237202502 -0.317712237202502 1.79550608359637
-0.317712237202502 -0.317712237202502 1.79550608359637
2.42357855994479 2.42357855994479 1.79552330262698
2.42357855994479 2.42357855994479 1.79552330262698
2.42357855994479 2.42357855994479 1.79552330262698
2.42357855994479 2.42357855994479 1.79552330262698
2.42357855994479 2.42357855994479 1.79552330262698
2.42357855994479 2.42357855994479 1.79552330262698
2.42357855994479 2.42357855994479 1.79552330262698
2.42357855994479 2.42357855994479 1.79552330262698
2.42357855994479 2.42357855994479 1.79552330262698
2.42357855994479 2.42357855994479 1.79552330262698
-0.317232562426411 -0.317232562426411 1.79651840814198
-0.317232562426411 -0.317232562426411 1.79651840814198
-0.317232562426411 -0.317232562426411 1.79651840814198
-0.317232562426411 -0.317232562426411 1.79651840814198
-0.315944236784696 -0.315944236784696 1.79923846864364
-0.315944236784696 -0.315944236784696 1.79923846864364
-0.315944236784696 -0.315944236784696 1.79923846864364
-0.315944236784696 -0.315944236784696 1.79923846864364
-0.315944236784696 -0.315944236784696 1.79923846864364
-0.315944236784696 -0.315944236784696 1.79923846864364
-0.315944236784696 -0.315944236784696 1.79923846864364
-0.315944236784696 -0.315944236784696 1.79923846864364
-0.315922726174221 -0.315922726174221 1.799283898272
2.42221469495844 2.42221469495844 1.79937226827048
2.42221469495844 2.42221469495844 1.79937226827048
2.42186659821077 2.42186659821077 1.80035424038172
-0.315070776825193 -0.315070776825193 1.80108355392899
-0.315070776825193 -0.315070776825193 1.80108355392899
-0.314653417232863 -0.314653417232863 1.80196544667412
-0.314653417232863 -0.314653417232863 1.80196544667412
-0.314653417232863 -0.314653417232863 1.80196544667412
-0.314256089488883 -0.314256089488883 1.80280517273134
-0.314256089488883 -0.314256089488883 1.80280517273134
-0.314256089488883 -0.314256089488883 1.80280517273134
-0.314256089488883 -0.314256089488883 1.80280517273134
-0.314256089488883 -0.314256089488883 1.80280517273134
-0.313930000138229 -0.313930000138229 1.80349445871074
-0.313930000138229 -0.313930000138229 1.80349445871074
-0.313930000138229 -0.313930000138229 1.80349445871074
-0.313930000138229 -0.313930000138229 1.80349445871074
-0.313930000138229 -0.313930000138229 1.80349445871074
-0.313930000138229 -0.313930000138229 1.80349445871074
-0.313712637216829 -0.313712637216829 1.80395397825618
-0.313501888727646 -0.313501888727646 1.80439955949566
-0.313501888727646 -0.313501888727646 1.80439955949566
-0.313501888727646 -0.313501888727646 1.80439955949566
-0.313501888727646 -0.313501888727646 1.80439955949566
-0.313501888727646 -0.313501888727646 1.80439955949566
-0.313501888727646 -0.313501888727646 1.80439955949566
-0.313501888727646 -0.313501888727646 1.80439955949566
-0.313501888727646 -0.313501888727646 1.80439955949566
-0.313501888727646 -0.313501888727646 1.80439955949566
2.42036046481454 2.42036046481454 1.80460111940276
2.42036046481454 2.42036046481454 1.80460111940276
2.42036046481454 2.42036046481454 1.80460111940276
2.42036046481454 2.42036046481454 1.80460111940276
2.42036046481454 2.42036046481454 1.80460111940276
-0.312894970117279 -0.312894970117279 1.8056830031193
-0.312894970117279 -0.312894970117279 1.8056830031193
-0.312894970117279 -0.312894970117279 1.8056830031193
-0.312894970117279 -0.312894970117279 1.8056830031193
-0.312894970117279 -0.312894970117279 1.8056830031193
-0.312894970117279 -0.312894970117279 1.8056830031193
-0.312894970117279 -0.312894970117279 1.8056830031193
-0.312894970117279 -0.312894970117279 1.8056830031193
-0.312894970117279 -0.312894970117279 1.8056830031193
2.41984118096422 2.41984118096422 1.80606463324237
2.41984118096422 2.41984118096422 1.80606463324237
-0.312579914462462 -0.312579914462462 1.80634939288406
-0.312579914462462 -0.312579914462462 1.80634939288406
-0.312579914462462 -0.312579914462462 1.80634939288406
-0.312365402188591 -0.312365402188591 1.80680317526043
-0.3122133244984 -0.3122133244984 1.80712491054415
2.41931562158977 2.41931562158977 1.80754544908923
2.41873310132514 2.41873310132514 1.80918630065941
2.41873310132514 2.41873310132514 1.80918630065941
2.41873310132514 2.41873310132514 1.80918630065941
2.41873310132514 2.41873310132514 1.80918630065941
2.41873310132514 2.41873310132514 1.80918630065941
2.41873310132514 2.41873310132514 1.80918630065941
2.41873310132514 2.41873310132514 1.80918630065941
2.41873310132514 2.41873310132514 1.80918630065941
2.41870047444868 2.41870047444868 1.80927819018813
2.41870047444868 2.41870047444868 1.80927819018813
2.41870047444868 2.41870047444868 1.80927819018813
2.41870047444868 2.41870047444868 1.80927819018813
2.41870047444868 2.41870047444868 1.80927819018813
2.41870047444868 2.41870047444868 1.80927819018813
2.41870047444868 2.41870047444868 1.80927819018813
-0.310715804673648 -0.310715804673648 1.81029430052773
-0.310715804673648 -0.310715804673648 1.81029430052773
-0.310715804673648 -0.310715804673648 1.81029430052773
-0.310715804673648 -0.310715804673648 1.81029430052773
-0.310715804673648 -0.310715804673648 1.81029430052773
-0.310715804673648 -0.310715804673648 1.81029430052773
-0.310715804673648 -0.310715804673648 1.81029430052773
-0.310715804673648 -0.310715804673648 1.81029430052773
-0.310715804673648 -0.310715804673648 1.81029430052773
-0.310715804673648 -0.310715804673648 1.81029430052773
-0.310715804673648 -0.310715804673648 1.81029430052773
2.41826292320118 2.41826292320118 1.81051035071921
-0.310330410671106 -0.310330410671106 1.81111032331602
-0.310330410671106 -0.310330410671106 1.81111032331602
-0.310330410671106 -0.310330410671106 1.81111032331602
-0.310330410671106 -0.310330410671106 1.81111032331602
-0.310330410671106 -0.310330410671106 1.81111032331602
2.41793715243189 2.41793715243189 1.81142755341833
-0.31017780721272 -0.31017780721272 1.81143348309207
-0.31017780721272 -0.31017780721272 1.81143348309207
-0.310110022473589 -0.310110022473589 1.81157703455855
-0.310110022473589 -0.310110022473589 1.81157703455855
-0.310110022473589 -0.310110022473589 1.81157703455855
-0.310110022473589 -0.310110022473589 1.81157703455855
-0.310110022473589 -0.310110022473589 1.81157703455855
-0.310110022473589 -0.310110022473589 1.81157703455855
-0.310110022473589 -0.310110022473589 1.81157703455855
-0.309719974384921 -0.309719974384921 1.81240315089238
-0.309719974384921 -0.309719974384921 1.81240315089238
-0.309653430038097 -0.309653430038097 1.81254410620914
-0.309653430038097 -0.309653430038097 1.81254410620914
-0.309653430038097 -0.309653430038097 1.81254410620914
2.41740049151942 2.41740049151942 1.81293817640317
-0.309344273904631 -0.309344273904631 1.81319902440677
-0.309344273904631 -0.309344273904631 1.81319902440677
-0.309344273904631 -0.309344273904631 1.81319902440677
-0.309344273904631 -0.309344273904631 1.81319902440677
2.41670676130271 2.41670676130271 1.81489029742809
2.41666618435615 2.41666618435615 1.81500445670667
2.41666618435615 2.41666618435615 1.81500445670667
2.41666618435615 2.41666618435615 1.81500445670667
2.41666618435615 2.41666618435615 1.81500445670667
2.41666618435615 2.41666618435615 1.81500445670667
2.41666618435615 2.41666618435615 1.81500445670667
2.41666618435615 2.41666618435615 1.81500445670667
2.41624170177803 2.41624170177803 1.81619854911534
2.41624170177803 2.41624170177803 1.81619854911534
2.41624170177803 2.41624170177803 1.81619854911534
-0.307920799484969 -0.307920799484969 1.81621576867184
-0.307621207725667 -0.307621207725667 1.81685094983833
-0.307621207725667 -0.307621207725667 1.81685094983833
-0.307621207725667 -0.307621207725667 1.81685094983833
-0.307621207725667 -0.307621207725667 1.81685094983833
-0.307621207725667 -0.307621207725667 1.81685094983833
-0.307621207725667 -0.307621207725667 1.81685094983833
-0.307621207725667 -0.307621207725667 1.81685094983833
-0.307621207725667 -0.307621207725667 1.81685094983833
-0.307621207725667 -0.307621207725667 1.81685094983833
-0.307621207725667 -0.307621207725667 1.81685094983833
-0.307621207725667 -0.307621207725667 1.81685094983833
-0.307181647962585 -0.307181647962585 1.81778304997125
-0.307181647962585 -0.307181647962585 1.81778304997125
-0.307181647962585 -0.307181647962585 1.81778304997125
-0.307181647962585 -0.307181647962585 1.81778304997125
-0.307181647962585 -0.307181647962585 1.81778304997125
-0.307181647962585 -0.307181647962585 1.81778304997125
-0.307181647962585 -0.307181647962585 1.81778304997125
-0.307181647962585 -0.307181647962585 1.81778304997125
-0.307181647962585 -0.307181647962585 1.81778304997125
-0.307181647962585 -0.307181647962585 1.81778304997125
-0.307181647962585 -0.307181647962585 1.81778304997125
-0.307181647962585 -0.307181647962585 1.81778304997125
-0.307181647962585 -0.307181647962585 1.81778304997125
-0.307181647962585 -0.307181647962585 1.81778304997125
-0.307181647962585 -0.307181647962585 1.81778304997125
-0.307181647962585 -0.307181647962585 1.81778304997125
-0.306988653183087 -0.306988653183087 1.8181923634544
-0.306988653183087 -0.306988653183087 1.8181923634544
2.4151066474837 2.4151066474837 1.81939017835765
-0.305497593063663 -0.305497593063663 1.82135596131881
2.41393313562309 2.41393313562309 1.82268785972859
2.41393313562309 2.41393313562309 1.82268785972859
2.41388063647278 2.41388063647278 1.82283533712929
2.41388063647278 2.41388063647278 1.82283533712929
2.41388063647278 2.41388063647278 1.82283533712929
2.41388063647278 2.41388063647278 1.82283533712929
2.41388063647278 2.41388063647278 1.82283533712929
2.41388063647278 2.41388063647278 1.82283533712929
2.41388063647278 2.41388063647278 1.82283533712929
2.41388063647278 2.41388063647278 1.82283533712929
2.41388063647278 2.41388063647278 1.82283533712929
-0.304659123234336 -0.304659123234336 1.82313594899042
-0.304659123234336 -0.304659123234336 1.82313594899042
-0.304659123234336 -0.304659123234336 1.82313594899042
-0.304659123234336 -0.304659123234336 1.82313594899042
-0.304659123234336 -0.304659123234336 1.82313594899042
-0.304659123234336 -0.304659123234336 1.82313594899042
2.41336795338849 2.41336795338849 1.82427530642774
-0.304103087535276 -0.304103087535276 1.82431675433335
2.41333864817518 2.41333864817518 1.82435760319274
-0.304018380716298 -0.304018380716298 1.82449666678047
-0.304018380716298 -0.304018380716298 1.82449666678047
2.41327932712833 2.41327932712833 1.82452418815399
2.41327932712833 2.41327932712833 1.82452418815399
2.41327932712833 2.41327932712833 1.82452418815399
2.41327932712833 2.41327932712833 1.82452418815399
2.41327932712833 2.41327932712833 1.82452418815399
-0.303335811066227 -0.303335811066227 1.82594667472288
-0.303335811066227 -0.303335811066227 1.82594667472288
-0.303335811066227 -0.303335811066227 1.82594667472288
-0.303112265664345 -0.303112265664345 1.82642166462142
-0.303112265664345 -0.303112265664345 1.82642166462142
-0.302456932404859 -0.302456932404859 1.82781441515242
-0.302456932404859 -0.302456932404859 1.82781441515242
-0.302270727894708 -0.302270727894708 1.82821022806524
-0.302270727894708 -0.302270727894708 1.82821022806524
-0.302270727894708 -0.302270727894708 1.82821022806524
2.41095635719993 2.41095635719993 1.8310430780126
2.41095635719993 2.41095635719993 1.8310430780126
2.41095635719993 2.41095635719993 1.8310430780126
2.41095635719993 2.41095635719993 1.8310430780126
2.41095635719993 2.41095635719993 1.8310430780126
2.41095635719993 2.41095635719993 1.8310430780126
2.41095635719993 2.41095635719993 1.8310430780126
2.41095635719993 2.41095635719993 1.8310430780126
2.41095635719993 2.41095635719993 1.8310430780126
2.41095635719993 2.41095635719993 1.8310430780126
2.41095635719993 2.41095635719993 1.8310430780126
2.41023879801486 2.41023879801486 1.83305495732089
2.41022843526059 2.41022843526059 1.83308400593608
2.41022843526059 2.41022843526059 1.83308400593608
2.41022843526059 2.41022843526059 1.83308400593608
2.41022843526059 2.41022843526059 1.83308400593608
2.41022843526059 2.41022843526059 1.83308400593608
2.41022843526059 2.41022843526059 1.83308400593608
2.41022843526059 2.41022843526059 1.83308400593608
2.41022843526059 2.41022843526059 1.83308400593608
2.41022843526059 2.41022843526059 1.83308400593608
2.41022843526059 2.41022843526059 1.83308400593608
2.41022843526059 2.41022843526059 1.83308400593608
2.41022843526059 2.41022843526059 1.83308400593608
2.41022843526059 2.41022843526059 1.83308400593608
2.41019219380477 2.41019219380477 1.83318559567115
2.41019219380477 2.41019219380477 1.83318559567115
2.41019219380477 2.41019219380477 1.83318559567115
2.41019219380477 2.41019219380477 1.83318559567115
2.41019219380477 2.41019219380477 1.83318559567115
2.41019219380477 2.41019219380477 1.83318559567115
2.41019219380477 2.41019219380477 1.83318559567115
2.41019219380477 2.41019219380477 1.83318559567115
2.41019219380477 2.41019219380477 1.83318559567115
2.41019219380477 2.41019219380477 1.83318559567115
2.41019219380477 2.41019219380477 1.83318559567115
2.41019219380477 2.41019219380477 1.83318559567115
2.41019219380477 2.41019219380477 1.83318559567115
2.41019219380477 2.41019219380477 1.83318559567115
2.41019219380477 2.41019219380477 1.83318559567115
2.41019219380477 2.41019219380477 1.83318559567115
2.41014893599916 2.41014893599916 1.8333068503114
2.41014893599916 2.41014893599916 1.8333068503114
2.41014893599916 2.41014893599916 1.8333068503114
2.41014893599916 2.41014893599916 1.8333068503114
2.41014893599916 2.41014893599916 1.8333068503114
2.41014893599916 2.41014893599916 1.8333068503114
2.41014893599916 2.41014893599916 1.8333068503114
2.41014893599916 2.41014893599916 1.8333068503114
2.41014893599916 2.41014893599916 1.8333068503114
2.41014893599916 2.41014893599916 1.8333068503114
2.40984783320733 2.40984783320733 1.83415077543408
-0.299235939350827 -0.299235939350827 1.83466630460858
-0.299105018376203 -0.299105018376203 1.83494503544377
-0.299105018376203 -0.299105018376203 1.83494503544377
-0.298820695054511 -0.298820695054511 1.83555042151914
-0.298820695054511 -0.298820695054511 1.83555042151914
2.4091822611578 2.4091822611578 1.83601568554759
2.4091822611578 2.4091822611578 1.83601568554759
2.4091822611578 2.4091822611578 1.83601568554759
2.4091822611578 2.4091822611578 1.83601568554759
-0.298548785060061 -0.298548785060061 1.8361294558321
-0.298548785060061 -0.298548785060061 1.8361294558321
-0.298548785060061 -0.298548785060061 1.8361294558321
-0.298548785060061 -0.298548785060061 1.8361294558321
-0.298221587997016 -0.298221587997016 1.8368263267266
-0.298221587997016 -0.298221587997016 1.8368263267266
-0.298221587997016 -0.298221587997016 1.8368263267266
2.40883277872663 2.40883277872663 1.83699462225173
2.40883277872663 2.40883277872663 1.83699462225173
2.40883277872663 2.40883277872663 1.83699462225173
2.40883277872663 2.40883277872663 1.83699462225173
2.40883277872663 2.40883277872663 1.83699462225173
-0.297834852843373 -0.297834852843373 1.83765014738271
-0.297834852843373 -0.297834852843373 1.83765014738271
-0.297834852843373 -0.297834852843373 1.83765014738271
2.40858851851886 2.40858851851886 1.83767869665493
2.40858851851886 2.40858851851886 1.83767869665493
2.40858851851886 2.40858851851886 1.83767869665493
2.40858851851886 2.40858851851886 1.83767869665493
2.40858851851886 2.40858851851886 1.83767869665493
2.40858851851886 2.40858851851886 1.83767869665493
2.40858851851886 2.40858851851886 1.83767869665493
2.40858851851886 2.40858851851886 1.83767869665493
2.40858851851886 2.40858851851886 1.83767869665493
-0.296892756622586 -0.296892756622586 1.83965765012437
2.4076678938861 2.4076678938861 1.84025607217828
2.4076678938861 2.4076678938861 1.84025607217828
2.4076678938861 2.4076678938861 1.84025607217828
2.4076678938861 2.4076678938861 1.84025607217828
2.4076678938861 2.4076678938861 1.84025607217828
2.4076678938861 2.4076678938861 1.84025607217828
2.4076678938861 2.4076678938861 1.84025607217828
-0.296611962860827 -0.296611962860827 1.84025617069252
-0.296611962860827 -0.296611962860827 1.84025617069252
-0.296236262231887 -0.296236262231887 1.84105711780488
-0.296236262231887 -0.296236262231887 1.84105711780488
2.40736374894175 2.40736374894175 1.84110723170199
2.40736374894175 2.40736374894175 1.84110723170199
2.40736374894175 2.40736374894175 1.84110723170199
2.40736374894175 2.40736374894175 1.84110723170199
2.40736374894175 2.40736374894175 1.84110723170199
2.40642273408163 2.40642273408163 1.84373966594076
2.40642273408163 2.40642273408163 1.84373966594076
2.40609027544309 2.40609027544309 1.8446693259413
-0.294144009895335 -0.294144009895335 1.84552026225331
-0.294144009895335 -0.294144009895335 1.84552026225331
-0.294144009895335 -0.294144009895335 1.84552026225331
-0.294144009895335 -0.294144009895335 1.84552026225331
-0.294144009895335 -0.294144009895335 1.84552026225331
-0.294144009895335 -0.294144009895335 1.84552026225331
-0.294144009895335 -0.294144009895335 1.84552026225331
-0.294144009895335 -0.294144009895335 1.84552026225331
-0.294144009895335 -0.294144009895335 1.84552026225331
2.40553290552661 2.40553290552661 1.84622746787861
2.40553290552661 2.40553290552661 1.84622746787861
2.40553290552661 2.40553290552661 1.84622746787861
-0.293800891685027 -0.293800891685027 1.84625263602902
-0.293800891685027 -0.293800891685027 1.84625263602902
-0.293742338723105 -0.293742338723105 1.84637762774428
-0.293742338723105 -0.293742338723105 1.84637762774428
-0.293742338723105 -0.293742338723105 1.84637762774428
-0.293742338723105 -0.293742338723105 1.84637762774428
-0.293742338723105 -0.293742338723105 1.84637762774428
-0.293742338723105 -0.293742338723105 1.84637762774428
-0.293742338723105 -0.293742338723105 1.84637762774428
-0.293742338723105 -0.293742338723105 1.84637762774428
-0.293742338723105 -0.293742338723105 1.84637762774428
-0.293742338723105 -0.293742338723105 1.84637762774428
-0.293742338723105 -0.293742338723105 1.84637762774428
-0.293340350000372 -0.293340350000372 1.84723584247294
-0.293340350000372 -0.293340350000372 1.84723584247294
2.40516630465709 2.40516630465709 1.84725200679574
2.40516630465709 2.40516630465709 1.84725200679574
2.40516630465709 2.40516630465709 1.84725200679574
2.40516630465709 2.40516630465709 1.84725200679574
2.40516630465709 2.40516630465709 1.84725200679574
2.40516630465709 2.40516630465709 1.84725200679574
2.40516630465709 2.40516630465709 1.84725200679574
2.40508355758728 2.40508355758728 1.84748322647296
2.40508355758728 2.40508355758728 1.84748322647296
2.40508355758728 2.40508355758728 1.84748322647296
2.40508355758728 2.40508355758728 1.84748322647296
2.40508355758728 2.40508355758728 1.84748322647296
-0.292932162837171 -0.292932162837171 1.84810746611759
-0.292932162837171 -0.292932162837171 1.84810746611759
-0.292932162837171 -0.292932162837171 1.84810746611759
-0.292932162837171 -0.292932162837171 1.84810746611759
-0.292932162837171 -0.292932162837171 1.84810746611759
-0.292932162837171 -0.292932162837171 1.84810746611759
-0.292772270110252 -0.292772270110252 1.84844894183599
-0.292772270110252 -0.292772270110252 1.84844894183599
-0.292709721961412 -0.292709721961412 1.84858253051622
-0.29208591048274 -0.29208591048274 1.84991507871249
-0.291845133106141 -0.291845133106141 1.85042952377299
-0.291634718973098 -0.291634718973098 1.85087914542093
-0.291634718973098 -0.291634718973098 1.85087914542093
-0.291634718973098 -0.291634718973098 1.85087914542093
-0.291634718973098 -0.291634718973098 1.85087914542093
-0.291634718973098 -0.291634718973098 1.85087914542093
-0.291634718973098 -0.291634718973098 1.85087914542093
2.40333277356458 2.40333277356458 1.85237251739445
2.40333277356458 2.40333277356458 1.85237251739445
2.40333277356458 2.40333277356458 1.85237251739445
2.40333277356458 2.40333277356458 1.85237251739445
2.40333277356458 2.40333277356458 1.85237251739445
2.40333277356458 2.40333277356458 1.85237251739445
-0.29068075575831 -0.29068075575831 1.85291820786588
-0.29068075575831 -0.29068075575831 1.85291820786588
2.40309338600217 2.40309338600217 1.85304060158912
2.40309338600217 2.40309338600217 1.85304060158912
-0.290581184306625 -0.290581184306625 1.85313109451025
-0.290581184306625 -0.290581184306625 1.85313109451025
-0.290581184306625 -0.290581184306625 1.85313109451025
-0.290557224931034 -0.290557224931034 1.85318232193628
2.40296419282169 2.40296419282169 1.8534011106374
2.40296419282169 2.40296419282169 1.8534011106374
2.40266477428617 2.40266477428617 1.85423650859162
2.40266477428617 2.40266477428617 1.85423650859162
2.40266477428617 2.40266477428617 1.85423650859162
2.40266477428617 2.40266477428617 1.85423650859162
2.40266477428617 2.40266477428617 1.85423650859162
2.40266477428617 2.40266477428617 1.85423650859162
2.40266477428617 2.40266477428617 1.85423650859162
2.40266477428617 2.40266477428617 1.85423650859162
2.40266477428617 2.40266477428617 1.85423650859162
2.40266477428617 2.40266477428617 1.85423650859162
2.40266477428617 2.40266477428617 1.85423650859162
2.40266477428617 2.40266477428617 1.85423650859162
2.40266477428617 2.40266477428617 1.85423650859162
2.40266477428617 2.40266477428617 1.85423650859162
2.40234866860905 2.40234866860905 1.85511828383876
2.40234866860905 2.40234866860905 1.85511828383876
2.40234866860905 2.40234866860905 1.85511828383876
2.40234866860905 2.40234866860905 1.85511828383876
2.40234866860905 2.40234866860905 1.85511828383876
-0.289601197826639 -0.289601197826639 1.85522690218999
2.40178201343542 2.40178201343542 1.85669849819455
2.40178201343542 2.40178201343542 1.85669849819455
2.40178201343542 2.40178201343542 1.85669849819455
2.40174057448491 2.40174057448491 1.85681403411944
2.40174057448491 2.40174057448491 1.85681403411944
2.40174057448491 2.40174057448491 1.85681403411944
2.40174057448491 2.40174057448491 1.85681403411944
2.40153309276342 2.40153309276342 1.85739246523358
2.40153309276342 2.40153309276342 1.85739246523358
-0.287950074019036 -0.287950074019036 1.85876035107234
2.40099202585005 2.40099202585005 1.85890050457532
-0.287860074500285 -0.287860074500285 1.85895303715802
-0.287620377203512 -0.287620377203512 1.8594662642198
-0.287620377203512 -0.287620377203512 1.8594662642198
2.40066257126911 2.40066257126911 1.85981847483803
-0.287404880547475 -0.287404880547475 1.85992772735963
-0.287404880547475 -0.287404880547475 1.85992772735963
2.40021057802474 2.40021057802474 1.86107754202487
-0.286851588556909 -0.286851588556909 1.86111277421065
-0.286531003619148 -0.286531003619148 1.86179955887449
-0.286531003619148 -0.286531003619148 1.86179955887449
-0.286531003619148 -0.286531003619148 1.86179955887449
-0.286531003619148 -0.286531003619148 1.86179955887449
-0.286531003619148 -0.286531003619148 1.86179955887449
-0.286531003619148 -0.286531003619148 1.86179955887449
-0.286531003619148 -0.286531003619148 1.86179955887449
-0.286312205004483 -0.286312205004483 1.86226835236817
-0.286312205004483 -0.286312205004483 1.86226835236817
-0.286312205004483 -0.286312205004483 1.86226835236817
-0.286312205004483 -0.286312205004483 1.86226835236817
-0.286312205004483 -0.286312205004483 1.86226835236817
-0.286312205004483 -0.286312205004483 1.86226835236817
-0.286312205004483 -0.286312205004483 1.86226835236817
-0.286312205004483 -0.286312205004483 1.86226835236817
-0.286189122505744 -0.286189122505744 1.86253208937505
-0.286189122505744 -0.286189122505744 1.86253208937505
-0.286189122505744 -0.286189122505744 1.86253208937505
-0.286189122505744 -0.286189122505744 1.86253208937505
-0.286189122505744 -0.286189122505744 1.86253208937505
-0.286189122505744 -0.286189122505744 1.86253208937505
-0.286189122505744 -0.286189122505744 1.86253208937505
-0.286189122505744 -0.286189122505744 1.86253208937505
-0.286189122505744 -0.286189122505744 1.86253208937505
-0.285716169238204 -0.285716169238204 1.86354567137888
-0.285567813802979 -0.285567813802979 1.86386366093923
-0.285567813802979 -0.285567813802979 1.86386366093923
-0.285567813802979 -0.285567813802979 1.86386366093923
2.39913365407522 2.39913365407522 1.86407582854615
2.39913365407522 2.39913365407522 1.86407582854615
2.39913365407522 2.39913365407522 1.86407582854615
2.39896580327743 2.39896580327743 1.86454294363038
2.39896580327743 2.39896580327743 1.86454294363038
2.39896580327743 2.39896580327743 1.86454294363038
2.39896580327743 2.39896580327743 1.86454294363038
2.39896580327743 2.39896580327743 1.86454294363038
2.39896580327743 2.39896580327743 1.86454294363038
-0.285051545082186 -0.285051545082186 1.86497043466062
-0.284214613093443 -0.284214613093443 1.86676526476144
-0.284214613093443 -0.284214613093443 1.86676526476144
-0.284214613093443 -0.284214613093443 1.86676526476144
-0.284214613093443 -0.284214613093443 1.86676526476144
-0.284203509293178 -0.284203509293178 1.86678908241938
-0.284203509293178 -0.284203509293178 1.86678908241938
-0.284203509293178 -0.284203509293178 1.86678908241938
-0.284203509293178 -0.284203509293178 1.86678908241938
-0.284203509293178 -0.284203509293178 1.86678908241938
2.39815533100055 2.39815533100055 1.86679765010272
2.39815533100055 2.39815533100055 1.86679765010272
2.39815533100055 2.39815533100055 1.86679765010272
2.39813097531839 2.39813097531839 1.86686538692345
-0.284128363737564 -0.284128363737564 1.86695027323995
-0.283962264145456 -0.283962264145456 1.86730658685379
2.39782987592102 2.39782987592102 1.86770269357819
2.39782987592102 2.39782987592102 1.86770269357819
-0.283432947280829 -0.283432947280829 1.86844226960159
2.39741626193173 2.39741626193173 1.86885259360762
2.39741626193173 2.39741626193173 1.86885259360762
-0.282738564651749 -0.282738564651749 1.86993257967531
-0.282738564651749 -0.282738564651749 1.86993257967531
-0.282588730686163 -0.282588730686163 1.87025422879739
-0.282588730686163 -0.282588730686163 1.87025422879739
-0.282435014613834 -0.282435014613834 1.87058423744782
-0.282435014613834 -0.282435014613834 1.87058423744782
-0.282435014613834 -0.282435014613834 1.87058423744782
-0.282435014613834 -0.282435014613834 1.87058423744782
-0.282435014613834 -0.282435014613834 1.87058423744782
-0.282435014613834 -0.282435014613834 1.87058423744782
-0.282259100587087 -0.282259100587087 1.87096193433043
2.39646877903672 2.39646877903672 1.87148544206318
2.39646877903672 2.39646877903672 1.87148544206318
2.39646877903672 2.39646877903672 1.87148544206318
2.39646877903672 2.39646877903672 1.87148544206318
2.39646877903672 2.39646877903672 1.87148544206318
2.39646877903672 2.39646877903672 1.87148544206318
2.39646877903672 2.39646877903672 1.87148544206318
2.39627624559052 2.39627624559052 1.87202023225464
2.39627624559052 2.39627624559052 1.87202023225464
2.39627624559052 2.39627624559052 1.87202023225464
2.39627624559052 2.39627624559052 1.87202023225464
2.39627624559052 2.39627624559052 1.87202023225464
2.39627624559052 2.39627624559052 1.87202023225464
2.39627624559052 2.39627624559052 1.87202023225464
2.39627624559052 2.39627624559052 1.87202023225464
2.39627624559052 2.39627624559052 1.87202023225464
2.39627624559052 2.39627624559052 1.87202023225464
2.39627624559052 2.39627624559052 1.87202023225464
2.39627624559052 2.39627624559052 1.87202023225464
2.39627624559052 2.39627624559052 1.87202023225464
2.39627624559052 2.39627624559052 1.87202023225464
2.39627624559052 2.39627624559052 1.87202023225464
2.39627624559052 2.39627624559052 1.87202023225464
2.39627063899107 2.39627063899107 1.87203580430671
2.39627063899107 2.39627063899107 1.87203580430671
2.39627063899107 2.39627063899107 1.87203580430671
2.39627063899107 2.39627063899107 1.87203580430671
2.39627063899107 2.39627063899107 1.87203580430671
2.39627063899107 2.39627063899107 1.87203580430671
2.39627063899107 2.39627063899107 1.87203580430671
2.39627063899107 2.39627063899107 1.87203580430671
-0.281631694612031 -0.281631694612031 1.87230928788226
-0.281631694612031 -0.281631694612031 1.87230928788226
-0.281631694612031 -0.281631694612031 1.87230928788226
-0.281631694612031 -0.281631694612031 1.87230928788226
-0.281631694612031 -0.281631694612031 1.87230928788226
-0.281631694612031 -0.281631694612031 1.87230928788226
-0.281631694612031 -0.281631694612031 1.87230928788226
-0.281631694612031 -0.281631694612031 1.87230928788226
2.39609938493118 2.39609938493118 1.87251142369156
2.39605621171929 2.39605621171929 1.87263131825336
2.39590219749765 2.39590219749765 1.87305899443294
2.39590219749765 2.39590219749765 1.87305899443294
2.39590219749765 2.39590219749765 1.87305899443294
2.39590219749765 2.39590219749765 1.87305899443294
2.39590219749765 2.39590219749765 1.87305899443294
2.3958730245155 2.3958730245155 1.87313999841025
2.3958730245155 2.3958730245155 1.87313999841025
2.3958730245155 2.3958730245155 1.87313999841025
2.3958730245155 2.3958730245155 1.87313999841025
2.3958730245155 2.3958730245155 1.87313999841025
2.3958730245155 2.3958730245155 1.87313999841025
2.3958730245155 2.3958730245155 1.87313999841025
-0.281217562416848 -0.281217562416848 1.87319887554616
-0.281217562416848 -0.281217562416848 1.87319887554616
-0.281148976034588 -0.281148976034588 1.87334622274074
2.39572699368501 2.39572699368501 1.87354545332834
2.39572699368501 2.39572699368501 1.87354545332834
2.39572699368501 2.39572699368501 1.87354545332834
2.39572699368501 2.39572699368501 1.87354545332834
2.39572699368501 2.39572699368501 1.87354545332834
2.39572699368501 2.39572699368501 1.87354545332834
-0.281043760944159 -0.281043760944159 1.87357227119592
-0.281043760944159 -0.281043760944159 1.87357227119592
-0.281043760944159 -0.281043760944159 1.87357227119592
-0.281043760944159 -0.281043760944159 1.87357227119592
-0.281043760944159 -0.281043760944159 1.87357227119592
-0.281029193385805 -0.281029193385805 1.87360356971166
-0.281029193385805 -0.281029193385805 1.87360356971166
-0.281029193385805 -0.281029193385805 1.87360356971166
-0.281029193385805 -0.281029193385805 1.87360356971166
2.39541239947988 2.39541239947988 1.87441877917185
2.39541239947988 2.39541239947988 1.87441877917185
2.39518927497929 2.39518927497929 1.87503806066787
-0.279592427710895 -0.279592427710895 1.87669163438132
2.39409456711132 2.39409456711132 1.87807495864481
2.39409456711132 2.39409456711132 1.87807495864481
2.39409456711132 2.39409456711132 1.87807495864481
2.39409456711132 2.39409456711132 1.87807495864481
-0.27875013882718 -0.27875013882718 1.87850305318984
-0.27875013882718 -0.27875013882718 1.87850305318984
-0.278156950695578 -0.278156950695578 1.87977923605768
-0.278156950695578 -0.278156950695578 1.87977923605768
-0.2767706002229 -0.2767706002229 1.88276337170558
-0.2767706002229 -0.2767706002229 1.88276337170558
2.39217433352847 2.39217433352847 1.88339607633874
2.39217433352847 2.39217433352847 1.88339607633874
2.39217433352847 2.39217433352847 1.88339607633874
-0.276363232301465 -0.276363232301465 1.88364064895574
2.39174706202708 2.39174706202708 1.88457904212526
2.39174706202708 2.39174706202708 1.88457904212526
2.39174706202708 2.39174706202708 1.88457904212526
-0.275643201385224 -0.275643201385224 1.88519171442206
-0.275643201385224 -0.275643201385224 1.88519171442206
-0.275643201385224 -0.275643201385224 1.88519171442206
-0.275575340463176 -0.275575340463176 1.88533792843028
-0.275575340463176 -0.275575340463176 1.88533792843028
-0.275575340463176 -0.275575340463176 1.88533792843028
-0.275575340463176 -0.275575340463176 1.88533792843028
-0.275575340463176 -0.275575340463176 1.88533792843028
2.39115034432222 2.39115034432222 1.88623050811348
-0.274514342725336 -0.274514342725336 1.88762464998309
-0.274514342725336 -0.274514342725336 1.88762464998309
-0.274514342725336 -0.274514342725336 1.88762464998309
2.39001025945057 2.39001025945057 1.88938371020846
2.39001025945057 2.39001025945057 1.88938371020846
2.39001025945057 2.39001025945057 1.88938371020846
2.39001025945057 2.39001025945057 1.88938371020846
2.39001025945057 2.39001025945057 1.88938371020846
-0.273548354758338 -0.273548354758338 1.889707719929
-0.273548354758338 -0.273548354758338 1.889707719929
-0.273548354758338 -0.273548354758338 1.889707719929
-0.273548354758338 -0.273548354758338 1.889707719929
-0.273548354758338 -0.273548354758338 1.889707719929
-0.273439767615891 -0.273439767615891 1.88994194563352
-0.272953767104302 -0.272953767104302 1.8909904292157
-0.272953767104302 -0.272953767104302 1.8909904292157
2.38939953699995 2.38939953699995 1.89107169307432
2.38939953699995 2.38939953699995 1.89107169307432
2.38939953699995 2.38939953699995 1.89107169307432
2.38939953699995 2.38939953699995 1.89107169307432
2.38939953699995 2.38939953699995 1.89107169307432
2.38939953699995 2.38939953699995 1.89107169307432
2.38939953699995 2.38939953699995 1.89107169307432
2.38939953699995 2.38939953699995 1.89107169307432
2.38871661508858 2.38871661508858 1.89295828956955
-0.271793501358294 -0.271793501358294 1.89349465327326
2.38851128729646 2.38851128729646 1.89352532034563
2.3883143004117 2.3883143004117 1.89406923213735
2.3883143004117 2.3883143004117 1.89406923213735
-0.271408700605782 -0.271408700605782 1.89432551959538
-0.270958747246977 -0.270958747246977 1.89529728176999
-0.270955422331601 -0.270955422331601 1.89530446344839
-0.270525828795941 -0.270525828795941 1.89623247555568
-0.270525828795941 -0.270525828795941 1.89623247555568
-0.270525828795941 -0.270525828795941 1.89623247555568
-0.270525828795941 -0.270525828795941 1.89623247555568
-0.270525828795941 -0.270525828795941 1.89623247555568
-0.270525828795941 -0.270525828795941 1.89623247555568
-0.270525828795941 -0.270525828795941 1.89623247555568
2.38748729823774 2.38748729823774 1.89635180593092
2.38748729823774 2.38748729823774 1.89635180593092
2.38748729823774 2.38748729823774 1.89635180593092
2.38748729823774 2.38748729823774 1.89635180593092
2.38748729823774 2.38748729823774 1.89635180593092
2.38748729823774 2.38748729823774 1.89635180593092
-0.270206800225359 -0.270206800225359 1.89692178301495
-0.270206800225359 -0.270206800225359 1.89692178301495
-0.270206800225359 -0.270206800225359 1.89692178301495
-0.270206800225359 -0.270206800225359 1.89692178301495
-0.270020302588814 -0.270020302588814 1.89732479307636
-0.270020302588814 -0.270020302588814 1.89732479307636
-0.270020302588814 -0.270020302588814 1.89732479307636
-0.270019371749898 -0.270019371749898 1.89732680466439
-0.270019371749898 -0.270019371749898 1.89732680466439
-0.270019371749898 -0.270019371749898 1.89732680466439
-0.270019371749898 -0.270019371749898 1.89732680466439
-0.270019371749898 -0.270019371749898 1.89732680466439
-0.270019371749898 -0.270019371749898 1.89732680466439
-0.270019371749898 -0.270019371749898 1.89732680466439
-0.270019371749898 -0.270019371749898 1.89732680466439
2.386334133664 2.386334133664 1.89953214130239
2.386334133664 2.386334133664 1.89953214130239
2.386334133664 2.386334133664 1.89953214130239
2.386334133664 2.386334133664 1.89953214130239
2.386334133664 2.386334133664 1.89953214130239
2.38619216923336 2.38619216923336 1.89992346825463
2.38619216923336 2.38619216923336 1.89992346825463
2.38619216923336 2.38619216923336 1.89992346825463
2.38619216923336 2.38619216923336 1.89992346825463
2.38619216923336 2.38619216923336 1.89992346825463
2.38619216923336 2.38619216923336 1.89992346825463
2.38619216923336 2.38619216923336 1.89992346825463
2.38619216923336 2.38619216923336 1.89992346825463
2.38619216923336 2.38619216923336 1.89992346825463
-0.268703935085267 -0.268703935085267 1.9001705382369
-0.268703935085267 -0.268703935085267 1.9001705382369
-0.268703935085267 -0.268703935085267 1.9001705382369
-0.26857867400803 -0.26857867400803 1.90044143540026
-0.26857867400803 -0.26857867400803 1.90044143540026
-0.26857867400803 -0.26857867400803 1.90044143540026
-0.26857867400803 -0.26857867400803 1.90044143540026
-0.26857867400803 -0.26857867400803 1.90044143540026
-0.26857867400803 -0.26857867400803 1.90044143540026
-0.26857867400803 -0.26857867400803 1.90044143540026
2.3858675698679 2.3858675698679 1.90081806596201
2.3858675698679 2.3858675698679 1.90081806596201
2.3858675698679 2.3858675698679 1.90081806596201
2.3858675698679 2.3858675698679 1.90081806596201
2.3858675698679 2.3858675698679 1.90081806596201
2.3858675698679 2.3858675698679 1.90081806596201
2.3858675698679 2.3858675698679 1.90081806596201
2.38555770124943 2.38555770124943 1.90167185103783
2.38555770124943 2.38555770124943 1.90167185103783
-0.267721577544095 -0.267721577544095 1.9022955384099
-0.267137827854059 -0.267137827854059 1.90355882264141
-0.267137827854059 -0.267137827854059 1.90355882264141
-0.267137827854059 -0.267137827854059 1.90355882264141
-0.267137827854059 -0.267137827854059 1.90355882264141
-0.267137827854059 -0.267137827854059 1.90355882264141
-0.267137827854059 -0.267137827854059 1.90355882264141
-0.266980762766583 -0.266980762766583 1.90389879358421
2.38465337507399 2.38465337507399 1.90416234993835
2.38465337507399 2.38465337507399 1.90416234993835
2.38465337507399 2.38465337507399 1.90416234993835
2.38465337507399 2.38465337507399 1.90416234993835
2.38465337507399 2.38465337507399 1.90416234993835
2.38465337507399 2.38465337507399 1.90416234993835
-0.266695975163869 -0.266695975163869 1.90451529718472
-0.266596865841736 -0.266596865841736 1.90472986995173
2.38417587518314 2.38417587518314 1.90547665088298
2.38417587518314 2.38417587518314 1.90547665088298
2.38417587518314 2.38417587518314 1.90547665088298
2.38417587518314 2.38417587518314 1.90547665088298
2.38417587518314 2.38417587518314 1.90547665088298
2.38417587518314 2.38417587518314 1.90547665088298
2.38417587518314 2.38417587518314 1.90547665088298
2.38417587518314 2.38417587518314 1.90547665088298
-0.266202613380826 -0.266202613380826 1.90558354604915
-0.266202613380826 -0.266202613380826 1.90558354604915
-0.266134316140889 -0.266134316140889 1.90573144900535
-0.266134316140889 -0.266134316140889 1.90573144900535
2.3839747139421 2.3839747139421 1.90603018915504
2.3839747139421 2.3839747139421 1.90603018915504
-0.265957335665249 -0.265957335665249 1.90611473967467
-0.265957335665249 -0.265957335665249 1.90611473967467
-0.265957335665249 -0.265957335665249 1.90611473967467
-0.265957335665249 -0.265957335665249 1.90611473967467
-0.265957335665249 -0.265957335665249 1.90611473967467
-0.265957335665249 -0.265957335665249 1.90611473967467
-0.265957335665249 -0.265957335665249 1.90611473967467
-0.265957335665249 -0.265957335665249 1.90611473967467
-0.265957335665249 -0.265957335665249 1.90611473967467
-0.265957335665249 -0.265957335665249 1.90611473967467
-0.265957335665249 -0.265957335665249 1.90611473967467
-0.265957335665249 -0.265957335665249 1.90611473967467
-0.265957335665249 -0.265957335665249 1.90611473967467
-0.265957335665249 -0.265957335665249 1.90611473967467
-0.265911703299476 -0.265911703299476 1.90621357276492
-0.265911703299476 -0.265911703299476 1.90621357276492
-0.265911703299476 -0.265911703299476 1.90621357276492
-0.265911703299476 -0.265911703299476 1.90621357276492
-0.265911703299476 -0.265911703299476 1.90621357276492
-0.265911703299476 -0.265911703299476 1.90621357276492
-0.265911703299476 -0.265911703299476 1.90621357276492
-0.265889478818915 -0.265889478818915 1.90626170866421
-0.265889478818915 -0.265889478818915 1.90626170866421
-0.265889478818915 -0.265889478818915 1.90626170866421
-0.265889478818915 -0.265889478818915 1.90626170866421
-0.265889478818915 -0.265889478818915 1.90626170866421
-0.265889478818915 -0.265889478818915 1.90626170866421
-0.26528398561254 -0.26528398561254 1.90757336955202
-0.26528398561254 -0.26528398561254 1.90757336955202
-0.26528398561254 -0.26528398561254 1.90757336955202
-0.26528398561254 -0.26528398561254 1.90757336955202
-0.26528398561254 -0.26528398561254 1.90757336955202
-0.26528398561254 -0.26528398561254 1.90757336955202
-0.26528398561254 -0.26528398561254 1.90757336955202
-0.265229274075264 -0.265229274075264 1.9076919109317
-0.265229274075264 -0.265229274075264 1.9076919109317
-0.265229274075264 -0.265229274075264 1.9076919109317
-0.26520902289408 -0.26520902289408 1.90773578929013
-0.26520902289408 -0.26520902289408 1.90773578929013
2.38326841711406 2.38326841711406 1.907973006754
2.38326841711406 2.38326841711406 1.907973006754
2.38326841711406 2.38326841711406 1.907973006754
2.38326841711406 2.38326841711406 1.907973006754
2.38326841711406 2.38326841711406 1.907973006754
2.38326841711406 2.38326841711406 1.907973006754
2.38326841711406 2.38326841711406 1.907973006754
-0.264927540907852 -0.264927540907852 1.90834572866509
-0.264347820814453 -0.264347820814453 1.90960221405036
-0.264347820814453 -0.264347820814453 1.90960221405036
-0.264347820814453 -0.264347820814453 1.90960221405036
-0.264347820814453 -0.264347820814453 1.90960221405036
-0.264347820814453 -0.264347820814453 1.90960221405036
-0.264347820814453 -0.264347820814453 1.90960221405036
-0.264347820814453 -0.264347820814453 1.90960221405036
-0.264347820814453 -0.264347820814453 1.90960221405036
-0.264347820814453 -0.264347820814453 1.90960221405036
2.38247070031821 2.38247070031821 1.91016596113482
2.38218616224799 2.38218616224799 1.91094782388356
2.38218616224799 2.38218616224799 1.91094782388356
2.38218616224799 2.38218616224799 1.91094782388356
2.38218616224799 2.38218616224799 1.91094782388356
2.3821654128111 2.3821654128111 1.91100483276478
2.3821654128111 2.3821654128111 1.91100483276478
2.3821654128111 2.3821654128111 1.91100483276478
-0.263583481348132 -0.263583481348132 1.91125945832094
-0.263583481348132 -0.263583481348132 1.91125945832094
-0.263583481348132 -0.263583481348132 1.91125945832094
-0.263583481348132 -0.263583481348132 1.91125945832094
-0.263583481348132 -0.263583481348132 1.91125945832094
-0.263583481348132 -0.263583481348132 1.91125945832094
-0.262918424781514 -0.262918424781514 1.91270200772625
2.38143033448304 2.38143033448304 1.91302383115572
2.38143033448304 2.38143033448304 1.91302383115572
2.38143033448304 2.38143033448304 1.91302383115572
2.38143033448304 2.38143033448304 1.91302383115572
2.38143033448304 2.38143033448304 1.91302383115572
2.38143033448304 2.38143033448304 1.91302383115572
2.38143033448304 2.38143033448304 1.91302383115572
2.38143033448304 2.38143033448304 1.91302383115572
2.38143033448304 2.38143033448304 1.91302383115572
2.38143033448304 2.38143033448304 1.91302383115572
-0.262401890582169 -0.262401890582169 1.91382277039341
-0.262401890582169 -0.262401890582169 1.91382277039341
-0.262401890582169 -0.262401890582169 1.91382277039341
2.38070657769162 2.38070657769162 1.91501054711834
2.38070657769162 2.38070657769162 1.91501054711834
-0.261510371209628 -0.261510371209628 1.91575792486016
-0.261510371209628 -0.261510371209628 1.91575792486016
-0.261510371209628 -0.261510371209628 1.91575792486016
-0.261510371209628 -0.261510371209628 1.91575792486016
-0.261510371209628 -0.261510371209628 1.91575792486016
-0.261510371209628 -0.261510371209628 1.91575792486016
-0.26146355489022 -0.26146355489022 1.91585957215469
-0.26146355489022 -0.26146355489022 1.91585957215469
-0.26146355489022 -0.26146355489022 1.91585957215469
-0.26120773002816 -0.26120773002816 1.91641506445435
-0.26120773002816 -0.26120773002816 1.91641506445435
-0.260998725151679 -0.260998725151679 1.91686895191098
-0.260998725151679 -0.260998725151679 1.91686895191098
2.37996290972664 2.37996290972664 1.91705068806656
2.37996290972664 2.37996290972664 1.91705068806656
2.37996290972664 2.37996290972664 1.91705068806656
2.37996290972664 2.37996290972664 1.91705068806656
-0.260237366671463 -0.260237366671463 1.91852281305602
-0.260237366671463 -0.260237366671463 1.91852281305602
-0.260237366671463 -0.260237366671463 1.91852281305602
-0.260237366671463 -0.260237366671463 1.91852281305602
-0.260237366671463 -0.260237366671463 1.91852281305602
-0.260237366671463 -0.260237366671463 1.91852281305602
2.37942280404568 2.37942280404568 1.91853160126472
-0.260102513745917 -0.260102513745917 1.91881582104778
2.37925238509053 2.37925238509053 1.91899873467503
2.37925238509053 2.37925238509053 1.91899873467503
-0.259899107902628 -0.259899107902628 1.91925782262168
-0.259644030182695 -0.259644030182695 1.91981217886343
-0.259644030182695 -0.259644030182695 1.91981217886343
-0.259330102065098 -0.259330102065098 1.92049454307367
-0.259330102065098 -0.259330102065098 1.92049454307367
-0.259330102065098 -0.259330102065098 1.92049454307367
-0.259330102065098 -0.259330102065098 1.92049454307367
-0.259330102065098 -0.259330102065098 1.92049454307367
-0.259330102065098 -0.259330102065098 1.92049454307367
-0.259330102065098 -0.259330102065098 1.92049454307367
-0.259330102065098 -0.259330102065098 1.92049454307367
2.37869771207586 2.37869771207586 1.92051868461135
2.37869771207586 2.37869771207586 1.92051868461135
2.37869771207586 2.37869771207586 1.92051868461135
2.37869771207586 2.37869771207586 1.92051868461135
-0.259191097020842 -0.259191097020842 1.92079672748101
-0.259191097020842 -0.259191097020842 1.92079672748101
-0.259001955378773 -0.259001955378773 1.92120794240642
-0.258856983676108 -0.258856983676108 1.92152315672512
-0.258856983676108 -0.258856983676108 1.92152315672512
2.37818257576915 2.37818257576915 1.92192966489296
2.37818257576915 2.37818257576915 1.92192966489296
2.37818257576915 2.37818257576915 1.92192966489296
2.37818257576915 2.37818257576915 1.92192966489296
2.37818257576915 2.37818257576915 1.92192966489296
2.37818257576915 2.37818257576915 1.92192966489296
2.37818257576915 2.37818257576915 1.92192966489296
2.3781803909789 2.3781803909789 1.92193564783473
2.3781803909789 2.3781803909789 1.92193564783473
2.3781803909789 2.3781803909789 1.92193564783473
2.37812160154938 2.37812160154938 1.92209663572507
2.37801845527327 2.37801845527327 1.92237907047201
2.37801845527327 2.37801845527327 1.92237907047201
2.37801845527327 2.37801845527327 1.92237907047201
2.37801845527327 2.37801845527327 1.92237907047201
2.37801845527327 2.37801845527327 1.92237907047201
2.37801845527327 2.37801845527327 1.92237907047201
2.37801845527327 2.37801845527327 1.92237907047201
2.37801845527327 2.37801845527327 1.92237907047201
2.37801845527327 2.37801845527327 1.92237907047201
2.37801845527327 2.37801845527327 1.92237907047201
2.37801845527327 2.37801845527327 1.92237907047201
2.3778191419874 2.3778191419874 1.92292476033378
2.3778191419874 2.3778191419874 1.92292476033378
2.3778191419874 2.3778191419874 1.92292476033378
-0.258184539861582 -0.258184539861582 1.92298560030407
2.37745903267768 2.37745903267768 1.92391045463234
2.37745903267768 2.37745903267768 1.92391045463234
2.37745903267768 2.37745903267768 1.92391045463234
2.37745903267768 2.37745903267768 1.92391045463234
2.37745903267768 2.37745903267768 1.92391045463234
2.37745903267768 2.37745903267768 1.92391045463234
2.37745903267768 2.37745903267768 1.92391045463234
2.37745903267768 2.37745903267768 1.92391045463234
2.37745903267768 2.37745903267768 1.92391045463234
2.37745903267768 2.37745903267768 1.92391045463234
2.37727468659558 2.37727468659558 1.92441493310858
2.37727468659558 2.37727468659558 1.92441493310858
-0.257310527014607 -0.257310527014607 1.92488725382462
-0.257310527014607 -0.257310527014607 1.92488725382462
-0.257310527014607 -0.257310527014607 1.92488725382462
-0.257310527014607 -0.257310527014607 1.92488725382462
-0.257310527014607 -0.257310527014607 1.92488725382462
-0.256981884569555 -0.256981884569555 1.92560254975863
-0.256981884569555 -0.256981884569555 1.92560254975863
-0.256981884569555 -0.256981884569555 1.92560254975863
-0.256981884569555 -0.256981884569555 1.92560254975863
-0.256981884569555 -0.256981884569555 1.92560254975863
-0.256981884569555 -0.256981884569555 1.92560254975863
-0.256981884569555 -0.256981884569555 1.92560254975863
-0.256981884569555 -0.256981884569555 1.92560254975863
-0.256981884569555 -0.256981884569555 1.92560254975863
-0.256981884569555 -0.256981884569555 1.92560254975863
-0.256981884569555 -0.256981884569555 1.92560254975863
-0.256495927219811 -0.256495927219811 1.92666048996069
-0.256495927219811 -0.256495927219811 1.92666048996069
-0.256495927219811 -0.256495927219811 1.92666048996069
-0.256495927219811 -0.256495927219811 1.92666048996069
-0.256485954709526 -0.256485954709526 1.92668220341599
2.37643834810788 2.37643834810788 1.92670266128603
2.37643834810788 2.37643834810788 1.92670266128603
2.37643834810788 2.37643834810788 1.92670266128603
-0.256422703378797 -0.256422703378797 1.92681992537711
-0.256422703378797 -0.256422703378797 1.92681992537711
-0.256212635744087 -0.256212635744087 1.92727735744195
-0.256212635744087 -0.256212635744087 1.92727735744195
-0.256212635744087 -0.256212635744087 1.92727735744195
-0.256212635744087 -0.256212635744087 1.92727735744195
-0.256212635744087 -0.256212635744087 1.92727735744195
-0.256212635744087 -0.256212635744087 1.92727735744195
-0.256212635744087 -0.256212635744087 1.92727735744195
-0.256129514927131 -0.256129514927131 1.92745837207114
2.37548879810109 2.37548879810109 1.92929811220499
2.37548879810109 2.37548879810109 1.92929811220499
2.37548879810109 2.37548879810109 1.92929811220499
2.37548879810109 2.37548879810109 1.92929811220499
2.37548879810109 2.37548879810109 1.92929811220499
2.37548879810109 2.37548879810109 1.92929811220499
2.37548879810109 2.37548879810109 1.92929811220499
2.37548879810109 2.37548879810109 1.92929811220499
2.37548879810109 2.37548879810109 1.92929811220499
2.37548879810109 2.37548879810109 1.92929811220499
2.37548879810109 2.37548879810109 1.92929811220499
-0.255256524505836 -0.255256524505836 1.92936002962652
-0.254244478320392 -0.254244478320392 1.93156579040969
2.37462980977023 2.37462980977023 1.93164422620271
-0.253995909236278 -0.253995909236278 1.93210774515168
-0.253995909236278 -0.253995909236278 1.93210774515168
-0.253995909236278 -0.253995909236278 1.93210774515168
-0.253995909236278 -0.253995909236278 1.93210774515168
-0.253995909236278 -0.253995909236278 1.93210774515168
-0.253995909236278 -0.253995909236278 1.93210774515168
-0.253995909236278 -0.253995909236278 1.93210774515168
-0.253995909236278 -0.253995909236278 1.93210774515168
-0.253995909236278 -0.253995909236278 1.93210774515168
-0.253995909236278 -0.253995909236278 1.93210774515168
-0.253995909236278 -0.253995909236278 1.93210774515168
-0.253995909236278 -0.253995909236278 1.93210774515168
-0.253995909236278 -0.253995909236278 1.93210774515168
-0.253995909236278 -0.253995909236278 1.93210774515168
-0.253995909236278 -0.253995909236278 1.93210774515168
-0.253995909236278 -0.253995909236278 1.93210774515168
-0.253678911160032 -0.253678911160032 1.93279900848392
-0.253678911160032 -0.253678911160032 1.93279900848392
-0.253678911160032 -0.253678911160032 1.93279900848392
-0.253678911160032 -0.253678911160032 1.93279900848392
-0.253678911160032 -0.253678911160032 1.93279900848392
-0.253678911160032 -0.253678911160032 1.93279900848392
-0.253678911160032 -0.253678911160032 1.93279900848392
-0.253678911160032 -0.253678911160032 1.93279900848392
-0.253678911160032 -0.253678911160032 1.93279900848392
-0.253678911160032 -0.253678911160032 1.93279900848392
-0.253678911160032 -0.253678911160032 1.93279900848392
-0.253678911160032 -0.253678911160032 1.93279900848392
-0.253678911160032 -0.253678911160032 1.93279900848392
-0.253678911160032 -0.253678911160032 1.93279900848392
-0.253162301443365 -0.253162301443365 1.93392582776297
2.3730660440958 2.3730660440958 1.93591085255675
2.3730660440958 2.3730660440958 1.93591085255675
2.3730660440958 2.3730660440958 1.93591085255675
2.3730660440958 2.3730660440958 1.93591085255675
2.3730660440958 2.3730660440958 1.93591085255675
2.3730660440958 2.3730660440958 1.93591085255675
-0.252034680841007 -0.252034680841007 1.93638654697124
-0.252034680841007 -0.252034680841007 1.93638654697124
-0.252034680841007 -0.252034680841007 1.93638654697124
-0.252034680841007 -0.252034680841007 1.93638654697124
-0.252034680841007 -0.252034680841007 1.93638654697124
-0.252034680841007 -0.252034680841007 1.93638654697124
2.37278271783411 2.37278271783411 1.93668327679505
2.37278271783411 2.37278271783411 1.93668327679505
2.37278271783411 2.37278271783411 1.93668327679505
2.3725363486083 2.3725363486083 1.93735479311976
2.3725363486083 2.3725363486083 1.93735479311976
2.3725363486083 2.3725363486083 1.93735479311976
2.3725363486083 2.3725363486083 1.93735479311976
2.3725363486083 2.3725363486083 1.93735479311976
2.3725363486083 2.3725363486083 1.93735479311976
2.3725363486083 2.3725363486083 1.93735479311976
2.3725363486083 2.3725363486083 1.93735479311976
-0.251080613233663 -0.251080613233663 1.93846979894574
-0.251080613233663 -0.251080613233663 1.93846979894574
-0.251080613233663 -0.251080613233663 1.93846979894574
-0.251080613233663 -0.251080613233663 1.93846979894574
-0.251080613233663 -0.251080613233663 1.93846979894574
-0.251080613233663 -0.251080613233663 1.93846979894574
2.37150492888234 2.37150492888234 1.94016453406476
2.37150492888234 2.37150492888234 1.94016453406476
2.37150492888234 2.37150492888234 1.94016453406476
2.37150492888234 2.37150492888234 1.94016453406476
2.37150492888234 2.37150492888234 1.94016453406476
2.37150492888234 2.37150492888234 1.94016453406476
2.37150492888234 2.37150492888234 1.94016453406476
2.37150492888234 2.37150492888234 1.94016453406476
2.37150492888234 2.37150492888234 1.94016453406476
2.37150492888234 2.37150492888234 1.94016453406476
2.37150492888234 2.37150492888234 1.94016453406476
2.37109940072631 2.37109940072631 1.94126856705907
2.37109940072631 2.37109940072631 1.94126856705907
2.37109940072631 2.37109940072631 1.94126856705907
2.37109940072631 2.37109940072631 1.94126856705907
2.37109940072631 2.37109940072631 1.94126856705907
-0.24952009729257 -0.24952009729257 1.94187977343945
-0.24952009729257 -0.24952009729257 1.94187977343945
-0.24952009729257 -0.24952009729257 1.94187977343945
-0.24952009729257 -0.24952009729257 1.94187977343945
-0.24952009729257 -0.24952009729257 1.94187977343945
2.37080171728429 2.37080171728429 1.94207875044835
2.37075756476101 2.37075756476101 1.94219889933727
2.37075756476101 2.37075756476101 1.94219889933727
-0.249337451903327 -0.249337451903327 1.94227908748952
-0.249337451903327 -0.249337451903327 1.94227908748952
-0.249337451903327 -0.249337451903327 1.94227908748952
2.37048332414984 2.37048332414984 1.94294506616758
2.37048332414984 2.37048332414984 1.94294506616758
2.37048332414984 2.37048332414984 1.94294506616758
2.37048332414984 2.37048332414984 1.94294506616758
2.37041308821568 2.37041308821568 1.94313613881239
2.37011709556998 2.37011709556998 1.94394124077522
2.36979132639426 2.36979132639426 1.9448270952286
2.36979132639426 2.36979132639426 1.9448270952286
2.36979132639426 2.36979132639426 1.9448270952286
2.36979132639426 2.36979132639426 1.9448270952286
2.36979132639426 2.36979132639426 1.9448270952286
-0.247892794589081 -0.247892794589081 1.945439035661
-0.247892794589081 -0.247892794589081 1.945439035661
-0.247892794589081 -0.247892794589081 1.945439035661
-0.247892794589081 -0.247892794589081 1.945439035661
-0.247892794589081 -0.247892794589081 1.945439035661
2.36899581890893 2.36899581890893 1.94698923711755
2.36887532517614 2.36887532517614 1.94731660079972
2.36887532517614 2.36887532517614 1.94731660079972
2.36887532517614 2.36887532517614 1.94731660079972
2.36887532517614 2.36887532517614 1.94731660079972
2.36887532517614 2.36887532517614 1.94731660079972
-0.246849872990799 -0.246849872990799 1.94772194153948
-0.246849872990799 -0.246849872990799 1.94772194153948
-0.246849872990799 -0.246849872990799 1.94772194153948
-0.246849872990799 -0.246849872990799 1.94772194153948
-0.246849872990799 -0.246849872990799 1.94772194153948
-0.246849872990799 -0.246849872990799 1.94772194153948
-0.246849872990799 -0.246849872990799 1.94772194153948
-0.246849872990799 -0.246849872990799 1.94772194153948
2.36829067489274 2.36829067489274 1.94890451884709
2.36829067489274 2.36829067489274 1.94890451884709
-0.246098300680985 -0.246098300680985 1.94936798038269
-0.246098300680985 -0.246098300680985 1.94936798038269
-0.24609148204545 -0.24609148204545 1.94938291745668
-0.24609148204545 -0.24609148204545 1.94938291745668
-0.24609148204545 -0.24609148204545 1.94938291745668
-0.24609148204545 -0.24609148204545 1.94938291745668
-0.24609148204545 -0.24609148204545 1.94938291745668
-0.24609148204545 -0.24609148204545 1.94938291745668
-0.24609148204545 -0.24609148204545 1.94938291745668
-0.246027008826998 -0.246027008826998 1.94952415712894
-0.246027008826998 -0.246027008826998 1.94952415712894
2.36793740973346 2.36793740973346 1.9498635971708
2.36793740973346 2.36793740973346 1.9498635971708
2.36793740973346 2.36793740973346 1.9498635971708
2.36793740973346 2.36793740973346 1.9498635971708
2.36793740973346 2.36793740973346 1.9498635971708
2.36732130190568 2.36732130190568 1.95153555370521
2.36732130190568 2.36732130190568 1.95153555370521
2.36730968252888 2.36730968252888 1.95156707696548
2.36730968252888 2.36730968252888 1.95156707696548
2.36730968252888 2.36730968252888 1.95156707696548
2.36730968252888 2.36730968252888 1.95156707696548
2.36730968252888 2.36730968252888 1.95156707696548
2.36730968252888 2.36730968252888 1.95156707696548
-0.244848480371929 -0.244848480371929 1.95210689210179
-0.244848480371929 -0.244848480371929 1.95210689210179
-0.244848480371929 -0.244848480371929 1.95210689210179
2.36706223004408 2.36706223004408 1.95223833662554
2.36706223004408 2.36706223004408 1.95223833662554
2.36706223004408 2.36706223004408 1.95223833662554
2.36706223004408 2.36706223004408 1.95223833662554
2.36706223004408 2.36706223004408 1.95223833662554
2.36706223004408 2.36706223004408 1.95223833662554
-0.244787990158768 -0.244787990158768 1.95223950541314
-0.244787990158768 -0.244787990158768 1.95223950541314
-0.244787990158768 -0.244787990158768 1.95223950541314
-0.244787990158768 -0.244787990158768 1.95223950541314
-0.244787990158768 -0.244787990158768 1.95223950541314
-0.244787990158768 -0.244787990158768 1.95223950541314
-0.244787990158768 -0.244787990158768 1.95223950541314
-0.244787990158768 -0.244787990158768 1.95223950541314
2.36704906133659 2.36704906133659 1.95227405502606
2.36704906133659 2.36704906133659 1.95227405502606
2.36704906133659 2.36704906133659 1.95227405502606
2.36704687744211 2.36704687744211 1.95227997851476
2.36704687744211 2.36704687744211 1.95227997851476
2.36704687744211 2.36704687744211 1.95227997851476
2.3664114489452 2.3664114489452 1.95400299901742
-0.243908626398344 -0.243908626398344 1.95416789190625
-0.243908626398344 -0.243908626398344 1.95416789190625
-0.243908626398344 -0.243908626398344 1.95416789190625
-0.24378295428038 -0.24378295428038 1.95444356650844
-0.24378295428038 -0.24378295428038 1.95444356650844
-0.24378295428038 -0.24378295428038 1.95444356650844
-0.243678704106793 -0.243678704106793 1.95467226586063
-0.243537639625497 -0.243537639625497 1.95498174985951
-0.243537639625497 -0.243537639625497 1.95498174985951
-0.243537639625497 -0.243537639625497 1.95498174985951
2.36585577928563 2.36585577928563 1.95550895371523
2.36585577928563 2.36585577928563 1.95550895371523
2.36585577928563 2.36585577928563 1.95550895371523
2.36585577928563 2.36585577928563 1.95550895371523
2.36585577928563 2.36585577928563 1.95550895371523
2.36585577928563 2.36585577928563 1.95550895371523
2.36585577928563 2.36585577928563 1.95550895371523
2.36585577928563 2.36585577928563 1.95550895371523
2.36527566604075 2.36527566604075 1.95708036413921
2.36521543902634 2.36521543902634 1.95724346073327
2.36476982465379 2.36476982465379 1.95844992715668
2.36476982465379 2.36476982465379 1.95844992715668
2.36476982465379 2.36476982465379 1.95844992715668
-0.241910289074003 -0.241910289074003 1.95855395006617
-0.241910289074003 -0.241910289074003 1.95855395006617
-0.241910289074003 -0.241910289074003 1.95855395006617
-0.241910289074003 -0.241910289074003 1.95855395006617
-0.241910289074003 -0.241910289074003 1.95855395006617
-0.241910289074003 -0.241910289074003 1.95855395006617
-0.241910289074003 -0.241910289074003 1.95855395006617
-0.241910289074003 -0.241910289074003 1.95855395006617
-0.241910289074003 -0.241910289074003 1.95855395006617
-0.241910289074003 -0.241910289074003 1.95855395006617
-0.241910289074003 -0.241910289074003 1.95855395006617
-0.241910289074003 -0.241910289074003 1.95855395006617
-0.241910289074003 -0.241910289074003 1.95855395006617
-0.241910289074003 -0.241910289074003 1.95855395006617
-0.241910289074003 -0.241910289074003 1.95855395006617
-0.241910289074003 -0.241910289074003 1.95855395006617
-0.241910289074003 -0.241910289074003 1.95855395006617
-0.241910289074003 -0.241910289074003 1.95855395006617
-0.241910289074003 -0.241910289074003 1.95855395006617
-0.241910289074003 -0.241910289074003 1.95855395006617
-0.241788683757361 -0.241788683757361 1.95882102893421
-0.241005758878866 -0.241005758878866 1.96054102609057
-0.241005758878866 -0.241005758878866 1.96054102609057
-0.241005758878866 -0.241005758878866 1.96054102609057
-0.240932296162686 -0.240932296162686 1.96070245787605
-0.240932296162686 -0.240932296162686 1.96070245787605
-0.240932296162686 -0.240932296162686 1.96070245787605
-0.240932296162686 -0.240932296162686 1.96070245787605
-0.240932296162686 -0.240932296162686 1.96070245787605
-0.240932296162686 -0.240932296162686 1.96070245787605
-0.240932296162686 -0.240932296162686 1.96070245787605
-0.240932296162686 -0.240932296162686 1.96070245787605
-0.240932296162686 -0.240932296162686 1.96070245787605
-0.240932296162686 -0.240932296162686 1.96070245787605
-0.240932296162686 -0.240932296162686 1.96070245787605
2.36365119673837 2.36365119673837 1.96147641997637
2.36365119673837 2.36365119673837 1.96147641997637
2.36311693501005 2.36311693501005 1.96292082220277
2.36311693501005 2.36311693501005 1.96292082220277
2.36311693501005 2.36311693501005 1.96292082220277
2.36311693501005 2.36311693501005 1.96292082220277
2.36311693501005 2.36311693501005 1.96292082220277
2.36311693501005 2.36311693501005 1.96292082220277
2.36294108947243 2.36294108947243 1.96339607835038
2.36294108947243 2.36294108947243 1.96339607835038
2.36294108947243 2.36294108947243 1.96339607835038
2.36294108947243 2.36294108947243 1.96339607835038
2.36294108947243 2.36294108947243 1.96339607835038
-0.239616040694612 -0.239616040694612 1.96359612569047
-0.239616040694612 -0.239616040694612 1.96359612569047
2.36283359095472 2.36283359095472 1.96368657684242
2.36283359095472 2.36283359095472 1.96368657684242
2.36283359095472 2.36283359095472 1.96368657684242
2.36283359095472 2.36283359095472 1.96368657684242
-0.239564849015806 -0.239564849015806 1.96370871359154
-0.239564849015806 -0.239564849015806 1.96370871359154
-0.239564849015806 -0.239564849015806 1.96370871359154
-0.239564849015806 -0.239564849015806 1.96370871359154
-0.239564849015806 -0.239564849015806 1.96370871359154
-0.239564849015806 -0.239564849015806 1.96370871359154
-0.239300507061086 -0.239300507061086 1.96429014836002
-0.239300507061086 -0.239300507061086 1.96429014836002
-0.239300507061086 -0.239300507061086 1.96429014836002
-0.239300507061086 -0.239300507061086 1.96429014836002
2.36257193472622 2.36257193472622 1.96439354655695
2.36257193472622 2.36257193472622 1.96439354655695
2.36257193472622 2.36257193472622 1.96439354655695
-0.23894980948008 -0.23894980948008 1.96506167460908
-0.23894980948008 -0.23894980948008 1.96506167460908
-0.237967110493701 -0.237967110493701 1.96722448762045
-0.237967110493701 -0.237967110493701 1.96722448762045
-0.237967110493701 -0.237967110493701 1.96722448762045
-0.237967110493701 -0.237967110493701 1.96722448762045
-0.237738280209114 -0.237738280209114 1.96772830881742
2.36118701254586 2.36118701254586 1.96813271389399
2.36118701254586 2.36118701254586 1.96813271389399
-0.237346097660364 -0.237346097660364 1.9685919547794
-0.237346097660364 -0.237346097660364 1.9685919547794
-0.237346097660364 -0.237346097660364 1.9685919547794
-0.237346097660364 -0.237346097660364 1.9685919547794
-0.237346097660364 -0.237346097660364 1.9685919547794
-0.237346097660364 -0.237346097660364 1.9685919547794
-0.237346097660364 -0.237346097660364 1.9685919547794
-0.237242020002792 -0.237242020002792 1.96882118540497
-0.237242020002792 -0.237242020002792 1.96882118540497
-0.237242020002792 -0.237242020002792 1.96882118540497
-0.237242020002792 -0.237242020002792 1.96882118540497
-0.237242020002792 -0.237242020002792 1.96882118540497
-0.237242020002792 -0.237242020002792 1.96882118540497
-0.237242020002792 -0.237242020002792 1.96882118540497
-0.237242020002792 -0.237242020002792 1.96882118540497
-0.237242020002792 -0.237242020002792 1.96882118540497
-0.237242020002792 -0.237242020002792 1.96882118540497
-0.237242020002792 -0.237242020002792 1.96882118540497
-0.237242020002792 -0.237242020002792 1.96882118540497
-0.237242020002792 -0.237242020002792 1.96882118540497
-0.236806292256319 -0.236806292256319 1.96978103692001
-0.236585479017174 -0.236585479017174 1.97026756029857
-0.236585479017174 -0.236585479017174 1.97026756029857
-0.236517337209178 -0.236517337209178 1.97041771253908
-0.236517337209178 -0.236517337209178 1.97041771253908
-0.236517337209178 -0.236517337209178 1.97041771253908
-0.236517337209178 -0.236517337209178 1.97041771253908
-0.236517337209178 -0.236517337209178 1.97041771253908
-0.236517337209178 -0.236517337209178 1.97041771253908
-0.236517337209178 -0.236517337209178 1.97041771253908
-0.236517337209178 -0.236517337209178 1.97041771253908
-0.236517337209178 -0.236517337209178 1.97041771253908
-0.236517337209178 -0.236517337209178 1.97041771253908
2.36013165463316 2.36013165463316 1.9709789671636
2.36013165463316 2.36013165463316 1.9709789671636
2.36013165463316 2.36013165463316 1.9709789671636
2.36013165463316 2.36013165463316 1.9709789671636
2.35997941467071 2.35997941467071 1.9713893285337
2.35997941467071 2.35997941467071 1.9713893285337
2.35997941467071 2.35997941467071 1.9713893285337
2.35997941467071 2.35997941467071 1.9713893285337
2.35997941467071 2.35997941467071 1.9713893285337
2.35988345641597 2.35988345641597 1.97164795418416
2.35988345641597 2.35988345641597 1.97164795418416
-0.235934405742906 -0.235934405742906 1.97170248121476
-0.235934405742906 -0.235934405742906 1.97170248121476
-0.235879702374014 -0.235879702374014 1.97182307059201
-0.235769061658078 -0.235769061658078 1.97206698232249
-0.235538544531587 -0.235538544531587 1.97257522115106
-0.235538544531587 -0.235538544531587 1.97257522115106
-0.235538544531587 -0.235538544531587 1.97257522115106
-0.235538544531587 -0.235538544531587 1.97257522115106
-0.235538544531587 -0.235538544531587 1.97257522115106
-0.235538544531587 -0.235538544531587 1.97257522115106
-0.235538544531587 -0.235538544531587 1.97257522115106
-0.235486735197109 -0.235486735197109 1.97268945939664
2.3593639016132 2.3593639016132 1.97304786431446
2.3593639016132 2.3593639016132 1.97304786431446
2.3593639016132 2.3593639016132 1.97304786431446
2.3593639016132 2.3593639016132 1.97304786431446
2.35925337139084 2.35925337139084 1.97334559695138
2.35925337139084 2.35925337139084 1.97334559695138
2.35925337139084 2.35925337139084 1.97334559695138
2.35925337139084 2.35925337139084 1.97334559695138
2.3587301684063 2.3587301684063 1.97475453340259
2.3587301684063 2.3587301684063 1.97475453340259
2.3587301684063 2.3587301684063 1.97475453340259
2.35862329630474 2.35862329630474 1.9750422480523
2.35862329630474 2.35862329630474 1.9750422480523
2.35862329630474 2.35862329630474 1.9750422480523
2.35862329630474 2.35862329630474 1.9750422480523
2.35862329630474 2.35862329630474 1.9750422480523
2.35862329630474 2.35862329630474 1.9750422480523
2.35862329630474 2.35862329630474 1.9750422480523
2.35827341425312 2.35827341425312 1.97598398509954
2.35827341425312 2.35827341425312 1.97598398509954
2.35827341425312 2.35827341425312 1.97598398509954
2.35827341425312 2.35827341425312 1.97598398509954
2.35827341425312 2.35827341425312 1.97598398509954
2.35827341425312 2.35827341425312 1.97598398509954
2.35827341425312 2.35827341425312 1.97598398509954
2.35827341425312 2.35827341425312 1.97598398509954
2.35827341425312 2.35827341425312 1.97598398509954
2.35827341425312 2.35827341425312 1.97598398509954
2.35827341425312 2.35827341425312 1.97598398509954
2.35799423321506 2.35799423321506 1.97673521072229
2.35799423321506 2.35799423321506 1.97673521072229
2.35799423321506 2.35799423321506 1.97673521072229
2.35799423321506 2.35799423321506 1.97673521072229
2.35799423321506 2.35799423321506 1.97673521072229
2.35799423321506 2.35799423321506 1.97673521072229
-0.233229549768302 -0.233229549768302 1.97767015638349
-0.233229549768302 -0.233229549768302 1.97767015638349
-0.233229549768302 -0.233229549768302 1.97767015638349
-0.233229549768302 -0.233229549768302 1.97767015638349
-0.233229549768302 -0.233229549768302 1.97767015638349
-0.233229549768302 -0.233229549768302 1.97767015638349
-0.233229549768302 -0.233229549768302 1.97767015638349
-0.233229549768302 -0.233229549768302 1.97767015638349
-0.233220413190146 -0.233220413190146 1.97769033173763
2.35739492912715 2.35739492912715 1.97834718862366
2.35739492912715 2.35739492912715 1.97834718862366
2.35739492912715 2.35739492912715 1.97834718862366
2.35739492912715 2.35739492912715 1.97834718862366
2.35739492912715 2.35739492912715 1.97834718862366
2.35739492912715 2.35739492912715 1.97834718862366
2.35739492912715 2.35739492912715 1.97834718862366
-0.232722672731068 -0.232722672731068 1.9787896192363
-0.232722672731068 -0.232722672731068 1.9787896192363
-0.232722672731068 -0.232722672731068 1.9787896192363
-0.232722672731068 -0.232722672731068 1.9787896192363
-0.232535144400311 -0.232535144400311 1.97920387732914
-0.232482018983929 -0.232482018983929 1.97932124274393
-0.232482018983929 -0.232482018983929 1.97932124274393
-0.232482018983929 -0.232482018983929 1.97932124274393
-0.232482018983929 -0.232482018983929 1.97932124274393
-0.232482018983929 -0.232482018983929 1.97932124274393
-0.232482018983929 -0.232482018983929 1.97932124274393
-0.232482018983929 -0.232482018983929 1.97932124274393
-0.232482018983929 -0.232482018983929 1.97932124274393
-0.232482018983929 -0.232482018983929 1.97932124274393
-0.232482018983929 -0.232482018983929 1.97932124274393
-0.232482018983929 -0.232482018983929 1.97932124274393
2.35679912262031 2.35679912262031 1.9799488916649
2.35679912262031 2.35679912262031 1.9799488916649
2.35679912262031 2.35679912262031 1.9799488916649
-0.232016234684783 -0.232016234684783 1.98035043225203
-0.232016234684783 -0.232016234684783 1.98035043225203
-0.232016234684783 -0.232016234684783 1.98035043225203
2.35663993596191 2.35663993596191 1.98037668575453
2.35663993596191 2.35663993596191 1.98037668575453
2.35663993596191 2.35663993596191 1.98037668575453
2.35663993596191 2.35663993596191 1.98037668575453
2.35663993596191 2.35663993596191 1.98037668575453
2.35663993596191 2.35663993596191 1.98037668575453
2.35663993596191 2.35663993596191 1.98037668575453
2.35663993596191 2.35663993596191 1.98037668575453
2.35663993596191 2.35663993596191 1.98037668575453
2.35663993596191 2.35663993596191 1.98037668575453
-0.231002156504779 -0.231002156504779 1.98259219629427
-0.231002156504779 -0.231002156504779 1.98259219629427
-0.231002156504779 -0.231002156504779 1.98259219629427
-0.231002156504779 -0.231002156504779 1.98259219629427
-0.230554770486223 -0.230554770486223 1.98358167614583
-0.230554770486223 -0.230554770486223 1.98358167614583
-0.230554770486223 -0.230554770486223 1.98358167614583
-0.230554770486223 -0.230554770486223 1.98358167614583
-0.230554770486223 -0.230554770486223 1.98358167614583
-0.230545126626143 -0.230545126626143 1.98360300856318
-0.230545126626143 -0.230545126626143 1.98360300856318
-0.230545126626143 -0.230545126626143 1.98360300856318
-0.230545126626143 -0.230545126626143 1.98360300856318
-0.230545126626143 -0.230545126626143 1.98360300856318
-0.230545126626143 -0.230545126626143 1.98360300856318
-0.230223854139131 -0.230223854139131 1.98431374661232
-0.230223854139131 -0.230223854139131 1.98431374661232
-0.230223854139131 -0.230223854139131 1.98431374661232
-0.230223854139131 -0.230223854139131 1.98431374661232
-0.230223854139131 -0.230223854139131 1.98431374661232
-0.230223854139131 -0.230223854139131 1.98431374661232
2.35393193423295 2.35393193423295 1.98764462940253
2.35393193423295 2.35393193423295 1.98764462940253
2.35393193423295 2.35393193423295 1.98764462940253
2.35393193423295 2.35393193423295 1.98764462940253
-0.228551403484683 -0.228551403484683 1.98801605624371
-0.228551403484683 -0.228551403484683 1.98801605624371
-0.228551403484683 -0.228551403484683 1.98801605624371
-0.228551403484683 -0.228551403484683 1.98801605624371
-0.228551403484683 -0.228551403484683 1.98801605624371
-0.228551403484683 -0.228551403484683 1.98801605624371
-0.228551403484683 -0.228551403484683 1.98801605624371
2.352987620488 2.352987620488 1.99017484148246
2.352987620488 2.352987620488 1.99017484148246
2.352987620488 2.352987620488 1.99017484148246
-0.226915144234217 -0.226915144234217 1.99164219992124
-0.226915144234217 -0.226915144234217 1.99164219992124
-0.226915144234217 -0.226915144234217 1.99164219992124
-0.226915144234217 -0.226915144234217 1.99164219992124
-0.226915144234217 -0.226915144234217 1.99164219992124
-0.226915144234217 -0.226915144234217 1.99164219992124
2.3523967542365 2.3523967542365 1.99175691175731
2.3523967542365 2.3523967542365 1.99175691175731
2.3523967542365 2.3523967542365 1.99175691175731
2.3523967542365 2.3523967542365 1.99175691175731
2.3523967542365 2.3523967542365 1.99175691175731
2.3523967542365 2.3523967542365 1.99175691175731
2.3523967542365 2.3523967542365 1.99175691175731
2.3523967542365 2.3523967542365 1.99175691175731
2.3523967542365 2.3523967542365 1.99175691175731
2.3523967542365 2.3523967542365 1.99175691175731
2.3523967542365 2.3523967542365 1.99175691175731
2.3523967542365 2.3523967542365 1.99175691175731
2.3523967542365 2.3523967542365 1.99175691175731
2.3523967542365 2.3523967542365 1.99175691175731
-0.226095649272555 -0.226095649272555 1.99345977897369
2.35175585354582 2.35175585354582 1.99347198704698
2.35175585354582 2.35175585354582 1.99347198704698
2.35175585354582 2.35175585354582 1.99347198704698
-0.225992215393638 -0.225992215393638 1.99368925829993
2.35146301026552 2.35146301026552 1.99425531304723
2.35146301026552 2.35146301026552 1.99425531304723
2.35146301026552 2.35146301026552 1.99425531304723
2.35146301026552 2.35146301026552 1.99425531304723
2.35146301026552 2.35146301026552 1.99425531304723
2.35146301026552 2.35146301026552 1.99425531304723
2.35133851210079 2.35133851210079 1.99458826950141
2.35133851210079 2.35133851210079 1.99458826950141
2.35133851210079 2.35133851210079 1.99458826950141
2.35133851210079 2.35133851210079 1.99458826950141
2.35133851210079 2.35133851210079 1.99458826950141
2.35133851210079 2.35133851210079 1.99458826950141
2.35133851210079 2.35133851210079 1.99458826950141
2.35133851210079 2.35133851210079 1.99458826950141
2.35133851210079 2.35133851210079 1.99458826950141
2.35133851210079 2.35133851210079 1.99458826950141
2.35131196520874 2.35131196520874 1.99465926130415
2.35131196520874 2.35131196520874 1.99465926130415
2.35131196520874 2.35131196520874 1.99465926130415
2.35131196520874 2.35131196520874 1.99465926130415
2.35121358620901 2.35121358620901 1.99492233179566
2.35121358620901 2.35121358620901 1.99492233179566
2.35121358620901 2.35121358620901 1.99492233179566
2.35121358620901 2.35121358620901 1.99492233179566
-0.225404935132987 -0.225404935132987 1.99499250470851
-0.225404935132987 -0.225404935132987 1.99499250470851
-0.225404935132987 -0.225404935132987 1.99499250470851
-0.225404935132987 -0.225404935132987 1.99499250470851
-0.225404935132987 -0.225404935132987 1.99499250470851
-0.225404935132987 -0.225404935132987 1.99499250470851
-0.225404935132987 -0.225404935132987 1.99499250470851
-0.225404935132987 -0.225404935132987 1.99499250470851
-0.225404935132987 -0.225404935132987 1.99499250470851
-0.225310626209122 -0.225310626209122 1.99520183550065
-0.224228725579728 -0.224228725579728 1.99760420314145
-0.224228725579728 -0.224228725579728 1.99760420314145
-0.224228725579728 -0.224228725579728 1.99760420314145
-0.224228725579728 -0.224228725579728 1.99760420314145
-0.224228725579728 -0.224228725579728 1.99760420314145
-0.224228725579728 -0.224228725579728 1.99760420314145
2.34984662934318 2.34984662934318 1.99857519749874
2.34984662934318 2.34984662934318 1.99857519749874
-0.223738630088298 -0.223738630088298 1.99869304066903
-0.223738630088298 -0.223738630088298 1.99869304066903
-0.223738630088298 -0.223738630088298 1.99869304066903
2.34975228514292 2.34975228514292 1.99882714142441
2.34975228514292 2.34975228514292 1.99882714142441
2.34975228514292 2.34975228514292 1.99882714142441
2.34975228514292 2.34975228514292 1.99882714142441
2.34975228514292 2.34975228514292 1.99882714142441
2.34975228514292 2.34975228514292 1.99882714142441
2.34975228514292 2.34975228514292 1.99882714142441
2.34975228514292 2.34975228514292 1.99882714142441
2.34975228514292 2.34975228514292 1.99882714142441
2.34934636562593 2.34934636562593 1.99991089173757
2.34933186339018 2.34933186339018 1.99994960330269
2.34933186339018 2.34933186339018 1.99994960330269
2.34933186339018 2.34933186339018 1.99994960330269
2.34933186339018 2.34933186339018 1.99994960330269
2.34933186339018 2.34933186339018 1.99994960330269
2.34933186339018 2.34933186339018 1.99994960330269
2.34933186339018 2.34933186339018 1.99994960330269
-0.222906721622422 -0.222906721622422 2.00054210693967
-0.222906721622422 -0.222906721622422 2.00054210693967
-0.222860213956193 -0.222860213956193 2.00064550945124
-0.222833645351207 -0.222833645351207 2.00070458205232
-0.222833645351207 -0.222833645351207 2.00070458205232
-0.222833645351207 -0.222833645351207 2.00070458205232
-0.222833645351207 -0.222833645351207 2.00070458205232
-0.222833645351207 -0.222833645351207 2.00070458205232
-0.222833645351207 -0.222833645351207 2.00070458205232
2.34863751878384 2.34863751878384 2.00180245208512
2.34863751878384 2.34863751878384 2.00180245208512
2.34863751878384 2.34863751878384 2.00180245208512
-0.222320373311008 -0.222320373311008 2.00184600036401
-0.222320373311008 -0.222320373311008 2.00184600036401
-0.222137407358275 -0.222137407358275 2.00225297812545
-0.222137407358275 -0.222137407358275 2.00225297812545
-0.221796101923587 -0.221796101923587 2.00301229219234
-0.221796101923587 -0.221796101923587 2.00301229219234
-0.221796101923587 -0.221796101923587 2.00301229219234
-0.221796101923587 -0.221796101923587 2.00301229219234
-0.221796101923587 -0.221796101923587 2.00301229219234
-0.221796101923587 -0.221796101923587 2.00301229219234
-0.221796101923587 -0.221796101923587 2.00301229219234
-0.221796101923587 -0.221796101923587 2.00301229219234
-0.221796101923587 -0.221796101923587 2.00301229219234
-0.221796101923587 -0.221796101923587 2.00301229219234
-0.221796101923587 -0.221796101923587 2.00301229219234
-0.221796101923587 -0.221796101923587 2.00301229219234
-0.221796101923587 -0.221796101923587 2.00301229219234
-0.221796101923587 -0.221796101923587 2.00301229219234
-0.221796101923587 -0.221796101923587 2.00301229219234
-0.221444472292115 -0.221444472292115 2.00379476052225
-0.221444472292115 -0.221444472292115 2.00379476052225
-0.221444472292115 -0.221444472292115 2.00379476052225
-0.221444472292115 -0.221444472292115 2.00379476052225
-0.221444472292115 -0.221444472292115 2.00379476052225
-0.221444472292115 -0.221444472292115 2.00379476052225
-0.221444472292115 -0.221444472292115 2.00379476052225
-0.221444472292115 -0.221444472292115 2.00379476052225
-0.221444472292115 -0.221444472292115 2.00379476052225
-0.221444472292115 -0.221444472292115 2.00379476052225
-0.221444472292115 -0.221444472292115 2.00379476052225
-0.221444472292115 -0.221444472292115 2.00379476052225
-0.221444472292115 -0.221444472292115 2.00379476052225
-0.221444472292115 -0.221444472292115 2.00379476052225
-0.221444472292115 -0.221444472292115 2.00379476052225
-0.221444472292115 -0.221444472292115 2.00379476052225
-0.221444472292115 -0.221444472292115 2.00379476052225
2.34788495907089 2.34788495907089 2.00380931760448
2.34788495907089 2.34788495907089 2.00380931760448
2.34788495907089 2.34788495907089 2.00380931760448
2.34788495907089 2.34788495907089 2.00380931760448
2.34788495907089 2.34788495907089 2.00380931760448
2.34788495907089 2.34788495907089 2.00380931760448
2.34788495907089 2.34788495907089 2.00380931760448
2.34788495907089 2.34788495907089 2.00380931760448
2.34768430241555 2.34768430241555 2.0043441791188
2.34768430241555 2.34768430241555 2.0043441791188
2.34768430241555 2.34768430241555 2.0043441791188
2.34768430241555 2.34768430241555 2.0043441791188
-0.221157952625634 -0.221157952625634 2.00443248168982
-0.221157952625634 -0.221157952625634 2.00443248168982
-0.220754813075687 -0.220754813075687 2.00532998235424
-0.220754813075687 -0.220754813075687 2.00532998235424
-0.220754813075687 -0.220754813075687 2.00532998235424
-0.220754813075687 -0.220754813075687 2.00532998235424
-0.220725408548279 -0.220725408548279 2.00539545475253
-0.220358165175441 -0.220358165175441 2.00621327416311
2.34674704766133 2.34674704766133 2.00684118268617
2.34674704766133 2.34674704766133 2.00684118268617
2.34674704766133 2.34674704766133 2.00684118268617
2.34674704766133 2.34674704766133 2.00684118268617
2.34674704766133 2.34674704766133 2.00684118268617
2.34674704766133 2.34674704766133 2.00684118268617
2.34674704766133 2.34674704766133 2.00684118268617
2.34674704766133 2.34674704766133 2.00684118268617
2.34674704766133 2.34674704766133 2.00684118268617
2.34674704766133 2.34674704766133 2.00684118268617
-0.21985681490797 -0.21985681490797 2.0073300731259
-0.21985681490797 -0.21985681490797 2.0073300731259
-0.21985681490797 -0.21985681490797 2.0073300731259
-0.21985681490797 -0.21985681490797 2.0073300731259
-0.21985681490797 -0.21985681490797 2.0073300731259
-0.21985681490797 -0.21985681490797 2.0073300731259
2.34651816648749 2.34651816648749 2.007450634889
2.34651816648749 2.34651816648749 2.007450634889
-0.219674253015407 -0.219674253015407 2.00773684103798
-0.219239397796215 -0.219239397796215 2.00870595368222
-0.219239397796215 -0.219239397796215 2.00870595368222
-0.219239397796215 -0.219239397796215 2.00870595368222
-0.219239397796215 -0.219239397796215 2.00870595368222
-0.219239397796215 -0.219239397796215 2.00870595368222
-0.219239397796215 -0.219239397796215 2.00870595368222
-0.219239397796215 -0.219239397796215 2.00870595368222
2.34602893081757 2.34602893081757 2.00875291637294
2.34602893081757 2.34602893081757 2.00875291637294
2.34602893081757 2.34602893081757 2.00875291637294
2.34602893081757 2.34602893081757 2.00875291637294
-0.219186560170551 -0.219186560170551 2.00882372687074
-0.219186560170551 -0.219186560170551 2.00882372687074
-0.219093733564376 -0.219093733564376 2.00903064455528
-0.218993974052962 -0.218993974052962 2.00925303112149
-0.218839417928684 -0.218839417928684 2.00959760226592
-0.218839417928684 -0.218839417928684 2.00959760226592
-0.218839417928684 -0.218839417928684 2.00959760226592
-0.218839417928684 -0.218839417928684 2.00959760226592
-0.218839417928684 -0.218839417928684 2.00959760226592
-0.218839417928684 -0.218839417928684 2.00959760226592
-0.218839417928684 -0.218839417928684 2.00959760226592
2.34557276658687 2.34557276658687 2.00996664037206
2.34557276658687 2.34557276658687 2.00996664037206
2.34557276658687 2.34557276658687 2.00996664037206
2.34557276658687 2.34557276658687 2.00996664037206
2.34557276658687 2.34557276658687 2.00996664037206
2.34557276658687 2.34557276658687 2.00996664037206
2.34557276658687 2.34557276658687 2.00996664037206
2.34557276658687 2.34557276658687 2.00996664037206
2.34557276658687 2.34557276658687 2.00996664037206
2.34557276658687 2.34557276658687 2.00996664037206
2.34557276658687 2.34557276658687 2.00996664037206
2.34557276658687 2.34557276658687 2.00996664037206
-0.218673238673519 -0.218673238673519 2.00996812770297
-0.218673238673519 -0.218673238673519 2.00996812770297
-0.218673238673519 -0.218673238673519 2.00996812770297
-0.218673238673519 -0.218673238673519 2.00996812770297
-0.218673238673519 -0.218673238673519 2.00996812770297
-0.218597385107579 -0.218597385107579 2.01013727064278
-0.218597385107579 -0.218597385107579 2.01013727064278
2.34539712509274 2.34539712509274 2.01043383750079
2.34539712509274 2.34539712509274 2.01043383750079
2.34539712509274 2.34539712509274 2.01043383750079
2.34539712509274 2.34539712509274 2.01043383750079
2.34539712509274 2.34539712509274 2.01043383750079
-0.218241771634784 -0.218241771634784 2.01093035885715
-0.218241771634784 -0.218241771634784 2.01093035885715
-0.218241771634784 -0.218241771634784 2.01093035885715
-0.218241771634784 -0.218241771634784 2.01093035885715
-0.218241771634784 -0.218241771634784 2.01093035885715
2.34487865412262 2.34487865412262 2.01181250467066
2.34487865412262 2.34487865412262 2.01181250467066
2.34487865412262 2.34487865412262 2.01181250467066
2.34487865412262 2.34487865412262 2.01181250467066
2.34487865412262 2.34487865412262 2.01181250467066
2.34487865412262 2.34487865412262 2.01181250467066
2.34461069245109 2.34461069245109 2.01252478549282
2.34461069245109 2.34461069245109 2.01252478549282
2.34461069245109 2.34461069245109 2.01252478549282
-0.21749053777224 -0.21749053777224 2.0126064076296
-0.21749053777224 -0.21749053777224 2.0126064076296
2.34425430769318 2.34425430769318 2.01347183684271
2.34425430769318 2.34425430769318 2.01347183684271
2.34425430769318 2.34425430769318 2.01347183684271
-0.216974286919032 -0.216974286919032 2.01375870747895
-0.216974286919032 -0.216974286919032 2.01375870747895
-0.216974286919032 -0.216974286919032 2.01375870747895
-0.216974286919032 -0.216974286919032 2.01375870747895
-0.216974286919032 -0.216974286919032 2.01375870747895
-0.216974286919032 -0.216974286919032 2.01375870747895
-0.216974286919032 -0.216974286919032 2.01375870747895
-0.216856148126374 -0.216856148126374 2.01402245854611
-0.216856148126374 -0.216856148126374 2.01402245854611
-0.216856148126374 -0.216856148126374 2.01402245854611
-0.216856148126374 -0.216856148126374 2.01402245854611
-0.216856148126374 -0.216856148126374 2.01402245854611
-0.216316352125533 -0.216316352125533 2.01522786127897
-0.215117380101975 -0.215117380101975 2.01790689983005
2.34258265799598 2.34258265799598 2.01790993064413
2.34258265799598 2.34258265799598 2.01790993064413
2.34258056230222 2.34258056230222 2.01791549027897
2.34258056230222 2.34258056230222 2.01791549027897
2.34258056230222 2.34258056230222 2.01791549027897
2.34258056230222 2.34258056230222 2.01791549027897
2.34258056230222 2.34258056230222 2.01791549027897
2.34258056230222 2.34258056230222 2.01791549027897
2.34258056230222 2.34258056230222 2.01791549027897
2.34258056230222 2.34258056230222 2.01791549027897
2.34258056230222 2.34258056230222 2.01791549027897
2.34258056230222 2.34258056230222 2.01791549027897
2.34250533899013 2.34250533899013 2.01811504202466
2.34250533899013 2.34250533899013 2.01811504202466
2.34250533899013 2.34250533899013 2.01811504202466
2.34231023114354 2.34231023114354 2.01863255839843
2.34231023114354 2.34231023114354 2.01863255839843
-0.214584105411909 -0.214584105411909 2.01909920785335
-0.214584105411909 -0.214584105411909 2.01909920785335
-0.214584105411909 -0.214584105411909 2.01909920785335
-0.214381894747436 -0.214381894747436 2.01955143392856
-0.214381894747436 -0.214381894747436 2.01955143392856
-0.214381894747436 -0.214381894747436 2.01955143392856
-0.214104488782319 -0.214104488782319 2.02017193403944
-0.214104488782319 -0.214104488782319 2.02017193403944
-0.214104488782319 -0.214104488782319 2.02017193403944
-0.214068868585813 -0.214068868585813 2.02025161802841
-0.214068868585813 -0.214068868585813 2.02025161802841
-0.214068868585813 -0.214068868585813 2.02025161802841
-0.214068868585813 -0.214068868585813 2.02025161802841
-0.214068868585813 -0.214068868585813 2.02025161802841
-0.214068868585813 -0.214068868585813 2.02025161802841
-0.214068868585813 -0.214068868585813 2.02025161802841
-0.214068868585813 -0.214068868585813 2.02025161802841
-0.214068868585813 -0.214068868585813 2.02025161802841
-0.213707273904394 -0.213707273904394 2.02106063690877
-0.213240827046414 -0.213240827046414 2.02210455875337
-0.213240827046414 -0.213240827046414 2.02210455875337
-0.213240827046414 -0.213240827046414 2.02210455875337
2.34086895927315 2.34086895927315 2.02245261876753
2.34086895927315 2.34086895927315 2.02245261876753
2.34086895927315 2.34086895927315 2.02245261876753
2.34086895927315 2.34086895927315 2.02245261876753
2.34086895927315 2.34086895927315 2.02245261876753
2.34086895927315 2.34086895927315 2.02245261876753
-0.213016045351527 -0.213016045351527 2.02260775202362
-0.213016045351527 -0.213016045351527 2.02260775202362
-0.21266519929882 -0.21266519929882 2.02339331437701
-0.21266519929882 -0.21266519929882 2.02339331437701
-0.21266519929882 -0.21266519929882 2.02339331437701
-0.21266519929882 -0.21266519929882 2.02339331437701
-0.21266519929882 -0.21266519929882 2.02339331437701
-0.21266519929882 -0.21266519929882 2.02339331437701
-0.212363819199081 -0.212363819199081 2.02406827898948
2.34009386256733 2.34009386256733 2.02450491543033
-0.211905800233767 -0.211905800233767 2.02509433092404
-0.211624216993264 -0.211624216993264 2.02572530172423
-0.211393279604644 -0.211393279604644 2.02624288192118
-0.211393279604644 -0.211393279604644 2.02624288192118
2.338880629441 2.338880629441 2.02771439140985
2.33870923524205 2.33870923524205 2.02816750961941
2.33870923524205 2.33870923524205 2.02816750961941
2.33870923524205 2.33870923524205 2.02816750961941
2.33870923524205 2.33870923524205 2.02816750961941
2.33870923524205 2.33870923524205 2.02816750961941
2.33838091733714 2.33838091733714 2.02903529229884
2.33838091733714 2.33838091733714 2.02903529229884
2.33838091733714 2.33838091733714 2.02903529229884
2.33838091733714 2.33838091733714 2.02903529229884
2.33838091733714 2.33838091733714 2.02903529229884
2.33838091733714 2.33838091733714 2.02903529229884
2.33838091733714 2.33838091733714 2.02903529229884
2.33838091733714 2.33838091733714 2.02903529229884
-0.209704297380079 -0.209704297380079 2.03003090888726
-0.209648534517034 -0.209648534517034 2.03015605313374
2.33792518158513 2.33792518158513 2.03023942473341
2.33792518158513 2.33792518158513 2.03023942473341
2.33792518158513 2.33792518158513 2.03023942473341
2.33792518158513 2.33792518158513 2.03023942473341
2.33792518158513 2.33792518158513 2.03023942473341
2.33792518158513 2.33792518158513 2.03023942473341
2.33792518158513 2.33792518158513 2.03023942473341
2.33792518158513 2.33792518158513 2.03023942473341
2.33792518158513 2.33792518158513 2.03023942473341
2.33792518158513 2.33792518158513 2.03023942473341
2.33792518158513 2.33792518158513 2.03023942473341
2.33792518158513 2.33792518158513 2.03023942473341
2.33792518158513 2.33792518158513 2.03023942473341
2.33792518158513 2.33792518158513 2.03023942473341
2.33773011914055 2.33773011914055 2.03075466049173
-0.208632681654802 -0.208632681654802 2.03243675364151
-0.208632681654802 -0.208632681654802 2.03243675364151
-0.208632681654802 -0.208632681654802 2.03243675364151
-0.208632681654802 -0.208632681654802 2.03243675364151
-0.207928051395904 -0.207928051395904 2.03401973301408
-0.207928051395904 -0.207928051395904 2.03401973301408
-0.207928051395904 -0.207928051395904 2.03401973301408
-0.207928051395904 -0.207928051395904 2.03401973301408
-0.207928051395904 -0.207928051395904 2.03401973301408
-0.207803969364505 -0.207803969364505 2.03429857395968
-0.207803969364505 -0.207803969364505 2.03429857395968
-0.207803969364505 -0.207803969364505 2.03429857395968
-0.207803969364505 -0.207803969364505 2.03429857395968
-0.207803969364505 -0.207803969364505 2.03429857395968
2.33628960679396 2.33628960679396 2.03455678117573
2.33628960679396 2.33628960679396 2.03455678117573
2.3361790219674 2.3361790219674 2.0348484553154
2.3361790219674 2.3361790219674 2.0348484553154
2.3361790219674 2.3361790219674 2.0348484553154
2.3361790219674 2.3361790219674 2.0348484553154
2.3361790219674 2.3361790219674 2.0348484553154
2.3361790219674 2.3361790219674 2.0348484553154
2.3361790219674 2.3361790219674 2.0348484553154
2.3361790219674 2.3361790219674 2.0348484553154
2.3361790219674 2.3361790219674 2.0348484553154
2.3361790219674 2.3361790219674 2.0348484553154
2.3361790219674 2.3361790219674 2.0348484553154
2.3361790219674 2.3361790219674 2.0348484553154
2.33610464285645 2.33610464285645 2.03504461820357
2.33610464285645 2.33610464285645 2.03504461820357
2.33610464285645 2.33610464285645 2.03504461820357
-0.207345577144959 -0.207345577144959 2.03532891050184
-0.207345577144959 -0.207345577144959 2.03532891050184
-0.207334454097071 -0.207334454097071 2.03535391635649
-0.207334454097071 -0.207334454097071 2.03535391635649
-0.207334454097071 -0.207334454097071 2.03535391635649
-0.206561957941441 -0.206561957941441 2.03709108285688
-0.206561957941441 -0.206561957941441 2.03709108285688
-0.206561957941441 -0.206561957941441 2.03709108285688
-0.206561957941441 -0.206561957941441 2.03709108285688
-0.206561957941441 -0.206561957941441 2.03709108285688
-0.206561957941441 -0.206561957941441 2.03709108285688
-0.206561957941441 -0.206561957941441 2.03709108285688
-0.206561957941441 -0.206561957941441 2.03709108285688
-0.206561957941441 -0.206561957941441 2.03709108285688
-0.206561957941441 -0.206561957941441 2.03709108285688
-0.206561957941441 -0.206561957941441 2.03709108285688
2.33497355521096 2.33497355521096 2.03802604597443
2.33497355521096 2.33497355521096 2.03802604597443
-0.205949019863393 -0.205949019863393 2.03847015592409
-0.205949019863393 -0.205949019863393 2.03847015592409
-0.205949019863393 -0.205949019863393 2.03847015592409
-0.205949019863393 -0.205949019863393 2.03847015592409
-0.205949019863393 -0.205949019863393 2.03847015592409
-0.205949019863393 -0.205949019863393 2.03847015592409
-0.205949019863393 -0.205949019863393 2.03847015592409
-0.205421817625086 -0.205421817625086 2.03965683767509
-0.205421817625086 -0.205421817625086 2.03965683767509
-0.205367675247932 -0.205367675247932 2.03977873371058
-0.205367675247932 -0.205367675247932 2.03977873371058
-0.205367675247932 -0.205367675247932 2.03977873371058
-0.205367675247932 -0.205367675247932 2.03977873371058
-0.205367675247932 -0.205367675247932 2.03977873371058
-0.205367675247932 -0.205367675247932 2.03977873371058
-0.205367675247932 -0.205367675247932 2.03977873371058
-0.205367675247932 -0.205367675247932 2.03977873371058
-0.205367675247932 -0.205367675247932 2.03977873371058
-0.205367675247932 -0.205367675247932 2.03977873371058
-0.205367675247932 -0.205367675247932 2.03977873371058
-0.205367675247932 -0.205367675247932 2.03977873371058
-0.205367675247932 -0.205367675247932 2.03977873371058
-0.205367675247932 -0.205367675247932 2.03977873371058
-0.205071296544431 -0.205071296544431 2.0404460885084
-0.205071296544431 -0.205071296544431 2.0404460885084
-0.205071296544431 -0.205071296544431 2.0404460885084
-0.205071296544431 -0.205071296544431 2.0404460885084
-0.205071296544431 -0.205071296544431 2.0404460885084
-0.205071296544431 -0.205071296544431 2.0404460885084
-0.205019071508679 -0.205019071508679 2.04056369892852
-0.205019071508679 -0.205019071508679 2.04056369892852
-0.205019071508679 -0.205019071508679 2.04056369892852
2.3339665759666 2.3339665759666 2.04067776315651
2.3339665759666 2.3339665759666 2.04067776315651
-0.204800770759798 -0.204800770759798 2.04105536107238
-0.204800770759798 -0.204800770759798 2.04105536107238
-0.204800770759798 -0.204800770759798 2.04105536107238
-0.204800770759798 -0.204800770759798 2.04105536107238
-0.204800770759798 -0.204800770759798 2.04105536107238
-0.204800770759798 -0.204800770759798 2.04105536107238
-0.204800770759798 -0.204800770759798 2.04105536107238
-0.204800770759798 -0.204800770759798 2.04105536107238
2.33364611478436 2.33364611478436 2.04152113845859
2.33364611478436 2.33364611478436 2.04152113845859
2.33364611478436 2.33364611478436 2.04152113845859
2.33364611478436 2.33364611478436 2.04152113845859
2.33355286966419 2.33355286966419 2.04176649080709
2.33355286966419 2.33355286966419 2.04176649080709
2.33348487082813 2.33348487082813 2.04194540050895
2.33348487082813 2.33348487082813 2.04194540050895
2.3330961373649 2.3330961373649 2.0429679741702
2.3330961373649 2.3330961373649 2.0429679741702
2.3330961373649 2.3330961373649 2.0429679741702
2.33300028729617 2.33300028729617 2.04322005505981
2.33300028729617 2.33300028729617 2.04322005505981
2.33300028729617 2.33300028729617 2.04322005505981
-0.203393755502548 -0.203393755502548 2.04422623209689
-0.203393755502548 -0.203393755502548 2.04422623209689
2.33253205235061 2.33253205235061 2.04445117565675
2.33253205235061 2.33253205235061 2.04445117565675
2.33253205235061 2.33253205235061 2.04445117565675
2.33253205235061 2.33253205235061 2.04445117565675
2.33253205235061 2.33253205235061 2.04445117565675
2.33253205235061 2.33253205235061 2.04445117565675
2.33253205235061 2.33253205235061 2.04445117565675
2.33253205235061 2.33253205235061 2.04445117565675
2.33253205235061 2.33253205235061 2.04445117565675
2.33253205235061 2.33253205235061 2.04445117565675
2.33253205235061 2.33253205235061 2.04445117565675
2.33253205235061 2.33253205235061 2.04445117565675
2.33245277158793 2.33245277158793 2.0446595753938
-0.203114957137196 -0.203114957137196 2.04485494047021
-0.203073832854283 -0.203073832854283 2.04494768974951
-0.203073832854283 -0.203073832854283 2.04494768974951
2.33233098624859 2.33233098624859 2.04497967484278
2.33233098624859 2.33233098624859 2.04497967484278
-0.20295159065752 -0.20295159065752 2.04522340483885
-0.20295159065752 -0.20295159065752 2.04522340483885
-0.20295159065752 -0.20295159065752 2.04522340483885
-0.20295159065752 -0.20295159065752 2.04522340483885
-0.20295159065752 -0.20295159065752 2.04522340483885
-0.20295159065752 -0.20295159065752 2.04522340483885
-0.20295159065752 -0.20295159065752 2.04522340483885
-0.202529521582673 -0.202529521582673 2.04617557288219
-0.202529521582673 -0.202529521582673 2.04617557288219
2.33173143667645 2.33173143667645 2.04655501243386
2.33173143667645 2.33173143667645 2.04655501243386
2.33173143667645 2.33173143667645 2.04655501243386
2.33173143667645 2.33173143667645 2.04655501243386
-0.201736671541773 -0.201736671541773 2.04796504146565
-0.201736671541773 -0.201736671541773 2.04796504146565
-0.201736671541773 -0.201736671541773 2.04796504146565
-0.201736671541773 -0.201736671541773 2.04796504146565
-0.201125513058475 -0.201125513058475 2.04934517873299
-0.201125513058475 -0.201125513058475 2.04934517873299
-0.201034602135112 -0.201034602135112 2.04955053245697
2.33039082295432 2.33039082295432 2.0500744439744
2.33039082295432 2.33039082295432 2.0500744439744
2.33039082295432 2.33039082295432 2.0500744439744
-0.200322545666317 -0.200322545666317 2.05115945966968
-0.200322545666317 -0.200322545666317 2.05115945966968
-0.200322545666317 -0.200322545666317 2.05115945966968
-0.200322545666317 -0.200322545666317 2.05115945966968
-0.200322545666317 -0.200322545666317 2.05115945966968
-0.200322545666317 -0.200322545666317 2.05115945966968
-0.200322545666317 -0.200322545666317 2.05115945966968
-0.200322545666317 -0.200322545666317 2.05115945966968
-0.200322545666317 -0.200322545666317 2.05115945966968
-0.200322545666317 -0.200322545666317 2.05115945966968
-0.200322545666317 -0.200322545666317 2.05115945966968
-0.200322545666317 -0.200322545666317 2.05115945966968
-0.200322545666317 -0.200322545666317 2.05115945966968
-0.200322545666317 -0.200322545666317 2.05115945966968
-0.200322545666317 -0.200322545666317 2.05115945966968
-0.200322545666317 -0.200322545666317 2.05115945966968
-0.200322545666317 -0.200322545666317 2.05115945966968
-0.200322545666317 -0.200322545666317 2.05115945966968
-0.200322545666317 -0.200322545666317 2.05115945966968
-0.200251139693094 -0.200251139693094 2.05132085422751
2.32924311729885 2.32924311729885 2.05308407713345
2.32924311729885 2.32924311729885 2.05308407713345
-0.199417114330646 -0.199417114330646 2.05320661725016
-0.199417114330646 -0.199417114330646 2.05320661725016
-0.199385502756744 -0.199385502756744 2.05327811642198
-0.199385502756744 -0.199385502756744 2.05327811642198
-0.199385502756744 -0.199385502756744 2.05327811642198
-0.199384952138112 -0.199384952138112 2.0532793618289
2.32876093082541 2.32876093082541 2.05434759272832
-0.19886763338332 -0.19886763338332 2.05444968772853
-0.19886763338332 -0.19886763338332 2.05444968772853
-0.19886763338332 -0.19886763338332 2.05444968772853
-0.198794624182332 -0.198794624182332 2.05461489413157
2.32848462106905 2.32848462106905 2.0550713856243
-0.198343869477524 -0.198343869477524 2.05563507947213
-0.198343869477524 -0.198343869477524 2.05563507947213
-0.198343869477524 -0.198343869477524 2.05563507947213
-0.198343869477524 -0.198343869477524 2.05563507947213
-0.198343869477524 -0.198343869477524 2.05563507947213
-0.198343869477524 -0.198343869477524 2.05563507947213
-0.198305125217502 -0.198305125217502 2.05572278560174
-0.198305125217502 -0.198305125217502 2.05572278560174
-0.198305125217502 -0.198305125217502 2.05572278560174
2.32781108361641 2.32781108361641 2.05683496656206
2.32712344036456 2.32712344036456 2.05863438801589
2.32712344036456 2.32712344036456 2.05863438801589
2.32712344036456 2.32712344036456 2.05863438801589
-0.196882746264033 -0.196882746264033 2.05894451412555
-0.196882746264033 -0.196882746264033 2.05894451412555
-0.196882746264033 -0.196882746264033 2.05894451412555
2.3264721986885 2.3264721986885 2.06033753752517
2.3264721986885 2.3264721986885 2.06033753752517
2.3264721986885 2.3264721986885 2.06033753752517
2.32632347813511 2.32632347813511 2.0607263381731
2.32632347813511 2.32632347813511 2.0607263381731
2.32632347813511 2.32632347813511 2.0607263381731
2.32632347813511 2.32632347813511 2.0607263381731
-0.19599365329555 -0.19599365329555 2.06096018597047
-0.19599365329555 -0.19599365329555 2.06096018597047
-0.19599365329555 -0.19599365329555 2.06096018597047
-0.195858375359542 -0.195858375359542 2.06126700150761
-0.195858375359542 -0.195858375359542 2.06126700150761
-0.195858375359542 -0.195858375359542 2.06126700150761
-0.195598398100593 -0.195598398100593 2.06185673324665
-0.195598398100593 -0.195598398100593 2.06185673324665
-0.195598398100593 -0.195598398100593 2.06185673324665
-0.195598398100593 -0.195598398100593 2.06185673324665
-0.195598398100593 -0.195598398100593 2.06185673324665
-0.195598398100593 -0.195598398100593 2.06185673324665
-0.195598398100593 -0.195598398100593 2.06185673324665
-0.195441123285705 -0.195441123285705 2.06221355472952
-0.195441123285705 -0.195441123285705 2.06221355472952
-0.195441123285705 -0.195441123285705 2.06221355472952
2.32564400087203 2.32564400087203 2.06250204435743
2.32564400087203 2.32564400087203 2.06250204435743
2.32564400087203 2.32564400087203 2.06250204435743

2.2686401070187 2.2686401070187 2.20805396996818
2.2686401070187 2.2686401070187 2.20805396996818
2.2686339980052 2.2686339980052 2.20806925723638
2.2686339980052 2.2686339980052 2.20806925723638
2.2686339980052 2.2686339980052 2.20806925723638
2.2686339980052 2.2686339980052 2.20806925723638
2.2686339980052 2.2686339980052 2.20806925723638
2.26802694782906 2.26802694782906 2.20958807396944
2.26802694782906 2.26802694782906 2.20958807396944
2.26802694782906 2.26802694782906 2.20958807396944
2.26802694782906 2.26802694782906 2.20958807396944
2.26802694782906 2.26802694782906 2.20958807396944
2.26802694782906 2.26802694782906 2.20958807396944
2.26802694782906 2.26802694782906 2.20958807396944
2.26779252688511 2.26779252688511 2.21017444224061
2.26779252688511 2.26779252688511 2.21017444224061
2.26779252688511 2.26779252688511 2.21017444224061
-0.132064739172145 -0.132064739172145 2.21026872343001
2.26750101093406 2.26750101093406 2.21090351345266
2.26750101093406 2.26750101093406 2.21090351345266
2.26690528853563 2.26690528853563 2.21239301162156
2.26690528853563 2.26690528853563 2.21239301162156
2.26690528853563 2.26690528853563 2.21239301162156
2.26690528853563 2.26690528853563 2.21239301162156
2.26688214390107 2.26688214390107 2.21245087033938
-0.130924863359982 -0.130924863359982 2.21302170703981
-0.130924863359982 -0.130924863359982 2.21302170703981
-0.130924863359982 -0.130924863359982 2.21302170703981
-0.130924863359982 -0.130924863359982 2.21302170703981
-0.130924863359982 -0.130924863359982 2.21302170703981
-0.130924863359982 -0.130924863359982 2.21302170703981
2.2664138525991 2.2664138525991 2.21362137522557
2.2664138525991 2.2664138525991 2.21362137522557
2.2664138525991 2.2664138525991 2.21362137522557
2.26632906902624 2.26632906902624 2.21383326010764
2.26632906902624 2.26632906902624 2.21383326010764
2.26632906902624 2.26632906902624 2.21383326010764
2.26632906902624 2.26632906902624 2.21383326010764
2.26632906902624 2.26632906902624 2.21383326010764
-0.130444347860395 -0.130444347860395 2.21418331897405
2.26614458599759 2.26614458599759 2.21429427105244
2.26614458599759 2.26614458599759 2.21429427105244
2.26614458599759 2.26614458599759 2.21429427105244
-0.129286365335311 -0.129286365335311 2.21698532875445
-0.129286365335311 -0.129286365335311 2.21698532875445
-0.129286365335311 -0.129286365335311 2.21698532875445
-0.129286365335311 -0.129286365335311 2.21698532875445
-0.129286365335311 -0.129286365335311 2.21698532875445
-0.129286365335311 -0.129286365335311 2.21698532875445
2.26498549046267 2.26498549046267 2.21718966795739
2.26498549046267 2.26498549046267 2.21718966795739
2.26498549046267 2.26498549046267 2.21718966795739
2.26498549046267 2.26498549046267 2.21718966795739
2.26498549046267 2.26498549046267 2.21718966795739
2.26498549046267 2.26498549046267 2.21718966795739
2.26498549046267 2.26498549046267 2.21718966795739
2.26498549046267 2.26498549046267 2.21718966795739
2.26459984321506 2.26459984321506 2.21815258655039
2.26459984321506 2.26459984321506 2.21815258655039
2.26459984321506 2.26459984321506 2.21815258655039
2.26459984321506 2.26459984321506 2.21815258655039
2.26459984321506 2.26459984321506 2.21815258655039
2.26459984321506 2.26459984321506 2.21815258655039
2.26459984321506 2.26459984321506 2.21815258655039
-0.128781672340521 -0.128781672340521 2.21820773721289
-0.128781672340521 -0.128781672340521 2.21820773721289
-0.128781672340521 -0.128781672340521 2.21820773721289
-0.128781672340521 -0.128781672340521 2.21820773721289
2.26456112362977 2.26456112362977 2.21824925356017
2.2642002913209 2.2642002913209 2.21915000389458
2.26390332853083 2.26390332853083 2.21989117981043
2.26390332853083 2.26390332853083 2.21989117981043
-0.127978326038769 -0.127978326038769 2.22015500060727
-0.127978326038769 -0.127978326038769 2.22015500060727
-0.127978326038769 -0.127978326038769 2.22015500060727
-0.127978326038769 -0.127978326038769 2.22015500060727
-0.127978326038769 -0.127978326038769 2.22015500060727
-0.127978326038769 -0.127978326038769 2.22015500060727
-0.127978326038769 -0.127978326038769 2.22015500060727
-0.127978326038769 -0.127978326038769 2.22015500060727
-0.127978326038769 -0.127978326038769 2.22015500060727
2.26379711892618 2.26379711892618 2.22015623378506
2.26374508699967 2.26374508699967 2.22028607762226
2.26374508699967 2.26374508699967 2.22028607762226
-0.127571170968078 -0.127571170968078 2.22114262213668
-0.127571170968078 -0.127571170968078 2.22114262213668
2.263052809876 2.263052809876 2.22201327475452
-0.127113812423303 -0.127113812423303 2.22225258539991
-0.12700980425238 -0.12700980425238 2.22250508636694
-0.12700980425238 -0.12700980425238 2.22250508636694
-0.12700980425238 -0.12700980425238 2.22250508636694
-0.12700980425238 -0.12700980425238 2.22250508636694
-0.12700980425238 -0.12700980425238 2.22250508636694
-0.12700980425238 -0.12700980425238 2.22250508636694
-0.12700980425238 -0.12700980425238 2.22250508636694
-0.12700980425238 -0.12700980425238 2.22250508636694
-0.12700980425238 -0.12700980425238 2.22250508636694
-0.12691271237636 -0.12691271237636 2.22274082460795
2.26223206143619 2.26223206143619 2.22406014899102
2.26223206143619 2.26223206143619 2.22406014899102
2.26223206143619 2.26223206143619 2.22406014899102
2.26223206143619 2.26223206143619 2.22406014899102
2.26223206143619 2.26223206143619 2.22406014899102
2.26223206143619 2.26223206143619 2.22406014899102
2.26223206143619 2.26223206143619 2.22406014899102
2.26223206143619 2.26223206143619 2.22406014899102
2.26223206143619 2.26223206143619 2.22406014899102
2.26223206143619 2.26223206143619 2.22406014899102
2.26223206143619 2.26223206143619 2.22406014899102
2.26223206143619 2.26223206143619 2.22406014899102
2.26223206143619 2.26223206143619 2.22406014899102
-0.126156811063268 -0.126156811063268 2.22457707233268
-0.126156811063268 -0.126156811063268 2.22457707233268
-0.126156811063268 -0.126156811063268 2.22457707233268
-0.126156811063268 -0.126156811063268 2.22457707233268
-0.126156811063268 -0.126156811063268 2.22457707233268
-0.126156811063268 -0.126156811063268 2.22457707233268
-0.126156811063268 -0.126156811063268 2.22457707233268
-0.126156811063268 -0.126156811063268 2.22457707233268
-0.126156811063268 -0.126156811063268 2.22457707233268
2.26200985663626 2.26200985663626 2.22461415022178
2.26200985663626 2.26200985663626 2.22461415022178
-0.101345328363061 -0.101345328363061 2.28580392948433
-0.101336458411622 -0.101336458411622 2.28582616361253
-0.101336458411622 -0.101336458411622 2.28582616361253
-0.101287104056746 -0.101287104056746 2.2859498838729
-0.101287104056746 -0.101287104056746 2.2859498838729
-0.101287104056746 -0.101287104056746 2.2859498838729
-0.101287104056746 -0.101287104056746 2.2859498838729
-0.101287104056746 -0.101287104056746 2.2859498838729
-0.101287104056746 -0.101287104056746 2.2859498838729
-0.101249774704786 -0.101249774704786 2.28604346544512
-0.101249774704786 -0.101249774704786 2.28604346544512
-0.101249774704786 -0.101249774704786 2.28604346544512
-0.101249774704786 -0.101249774704786 2.28604346544512
-0.101249774704786 -0.101249774704786 2.28604346544512
2.23668295483245 2.23668295483245 2.28736499934547
2.23668295483245 2.23668295483245 2.28736499934547
2.23668295483245 2.23668295483245 2.28736499934547
2.23668295483245 2.23668295483245 2.28736499934547
2.23668295483245 2.23668295483245 2.28736499934547
2.23668295483245 2.23668295483245 2.28736499934547
2.23668295483245 2.23668295483245 2.28736499934547
2.23668295483245 2.23668295483245 2.28736499934547
2.23668295483245 2.23668295483245 2.28736499934547
2.23668295483245 2.23668295483245 2.28736499934547
2.23668295483245 2.23668295483245 2.28736499934547
2.23668295483245 2.23668295483245 2.28736499934547
2.23668295483245 2.23668295483245 2.28736499934547
2.23668295483245 2.23668295483245 2.28736499934547
2.23668295483245 2.23668295483245 2.28736499934547
2.23668295483245 2.23668295483245 2.28736499934547
-0.100646754603808 -0.100646754603808 2.2875558182106
-0.100521908387355 -0.100521908387355 2.28786907685691
-0.100001238579058 -0.100001238579058 2.28917607011763
-0.100001238579058 -0.100001238579058 2.28917607011763
-0.100001238579058 -0.100001238579058 2.28917607011763
-0.100001238579058 -0.100001238579058 2.28917607011763
-0.0998768660054226 -0.0998768660054226 2.28948840381335
-0.0998768660054226 -0.0998768660054226 2.28948840381335
-0.0998768660054226 -0.0998768660054226 2.28948840381335
-0.0998768660054226 -0.0998768660054226 2.28948840381335
-0.0998322236908522 -0.0998322236908522 2.28960052533351
-0.0998322236908522 -0.0998322236908522 2.28960052533351
-0.0998322236908522 -0.0998322236908522 2.28960052533351
-0.0998322236908522 -0.0998322236908522 2.28960052533351
-0.0998322236908522 -0.0998322236908522 2.28960052533351
-0.0998322236908522 -0.0998322236908522 2.28960052533351
-0.0985429545721286 -0.0985429545721286 2.29284142609753
-0.0985429545721286 -0.0985429545721286 2.29284142609753
-0.0985429545721286 -0.0985429545721286 2.29284142609753
-0.0985429545721286 -0.0985429545721286 2.29284142609753
-0.0985429545721286 -0.0985429545721286 2.29284142609753
-0.0985429545721286 -0.0985429545721286 2.29284142609753
-0.0985429545721286 -0.0985429545721286 2.29284142609753
2.23440564191069 2.23440564191069 2.29297361412766
2.23440564191069 2.23440564191069 2.29297361412766
2.23440564191069 2.23440564191069 2.29297361412766
2.23440564191069 2.23440564191069 2.29297361412766
2.23376317226276 2.23376317226276 2.29455502453279
2.2335870977743 2.2335870977743 2.29498835761846
-0.0974815960465802 -0.0974815960465802 2.29551354136255
-0.0974815960465802 -0.0974815960465802 2.29551354136255
-0.0974815960465802 -0.0974815960465802 2.29551354136255
-0.0974815960465802 -0.0974815960465802 2.29551354136255
-0.0974815960465802 -0.0974815960465802 2.29551354136255
-0.0974815960465802 -0.0974815960465802 2.29551354136255
-0.0974035377204576 -0.0974035377204576 2.29571021143491
-0.0974035377204576 -0.0974035377204576 2.29571021143491
-0.097398856320289 -0.097398856320289 2.29572200699345
-0.097398856320289 -0.097398856320289 2.29572200699345
2.23255945981498 2.23255945981498 2.29751688998352
2.23255945981498 2.23255945981498 2.29751688998352
-0.0966819500169123 -0.0966819500169123 2.29752923107289
-0.0966819500169123 -0.0966819500169123 2.29752923107289
-0.0966819500169123 -0.0966819500169123 2.29752923107289
2.23241669090943 2.23241669090943 2.29786810109624
2.2321053379898 2.2321053379898 2.29863396470842
2.2321053379898 2.2321053379898 2.29863396470842
2.2321053379898 2.2321053379898 2.29863396470842
2.2321053379898 2.2321053379898 2.29863396470842
2.2319421288463 2.2319421288463 2.29903539055917
2.2319421288463 2.2319421288463 2.29903539055917
2.2319421288463 2.2319421288463 2.29903539055917
2.2319421288463 2.2319421288463 2.29903539055917
2.2319421288463 2.2319421288463 2.29903539055917
2.2319421288463 2.2319421288463 2.29903539055917
-0.0960497124533819 -0.0960497124533819 2.29912443840629
-0.0960497124533819 -0.0960497124533819 2.29912443840629
-0.0960497124533819 -0.0960497124533819 2.29912443840629
-0.0956778048046114 -0.0956778048046114 2.30006342768093
-0.0955971463013459 -0.0955971463013459 2.30026713466516
-0.0955971463013459 -0.0955971463013459 2.30026713466516
-0.0955971463013459 -0.0955971463013459 2.30026713466516
-0.0955971463013459 -0.0955971463013459 2.30026713466516
-0.0955971463013459 -0.0955971463013459 2.30026713466516
-0.0955971463013459 -0.0955971463013459 2.30026713466516
2.23114089196645 2.23114089196645 2.30100575127545
2.23114089196645 2.23114089196645 2.30100575127545
2.23114089196645 2.23114089196645 2.30100575127545
2.23114089196645 2.23114089196645 2.30100575127545
-0.0948260153747413 -0.0948260153747413 2.30221576435472
2.23046157921583 2.23046157921583 2.30267583689555
2.23046157921583 2.23046157921583 2.30267583689555
2.23046157921583 2.23046157921583 2.30267583689555
2.23046157921583 2.23046157921583 2.30267583689555
2.23046157921583 2.23046157921583 2.30267583689555
2.23046157921583 2.23046157921583 2.30267583689555
2.23031825357761 2.23031825357761 2.30302815014792
-0.0944969092511143 -0.0944969092511143 2.30304801565776
-0.0944969092511143 -0.0944969092511143 2.30304801565776
-0.0944969092511143 -0.0944969092511143 2.30304801565776
2.23022118236208 2.23022118236208 2.30326675374041
2.23022118236208 2.23022118236208 2.30326675374041
2.23022118236208 2.23022118236208 2.30326675374041
-0.094324229415705 -0.094324229415705 2.30348483820107
-0.094324229415705 -0.094324229415705 2.30348483820107
-0.094324229415705 -0.094324229415705 2.30348483820107
-0.094324229415705 -0.094324229415705 2.30348483820107
-0.094324229415705 -0.094324229415705 2.30348483820107
-0.094324229415705 -0.094324229415705 2.30348483820107
-0.094324229415705 -0.094324229415705 2.30348483820107
-0.094324229415705 -0.094324229415705 2.30348483820107
-0.094324229415705 -0.094324229415705 2.30348483820107
-0.094324229415705 -0.094324229415705 2.30348483820107
-0.0942067338087744 -0.0942067338087744 2.30378212038699
-0.0942067338087744 -0.0942067338087744 2.30378212038699
-0.0942067338087744 -0.0942067338087744 2.30378212038699
-0.0942067338087744 -0.0942067338087744 2.30378212038699
-0.0942067338087744 -0.0942067338087744 2.30378212038699
-0.0942067338087744 -0.0942067338087744 2.30378212038699
-0.0941666779766401 -0.0941666779766401 2.30388347850761
-0.0941666779766401 -0.0941666779766401 2.30388347850761
-0.0941666779766401 -0.0941666779766401 2.30388347850761
-0.0941666779766401 -0.0941666779766401 2.30388347850761
2.22990366325057 2.22990366325057 2.30404716659197
2.22990366325057 2.22990366325057 2.30404716659197
2.22990366325057 2.22990366325057 2.30404716659197
2.22990366325057 2.22990366325057 2.30404716659197
2.22990366325057 2.22990366325057 2.30404716659197
2.22990366325057 2.22990366325057 2.30404716659197
2.22990366325057 2.22990366325057 2.30404716659197
2.22990366325057 2.22990366325057 2.30404716659197
2.22947911620635 2.22947911620635 2.30509050061286
-0.093055125670892 -0.093055125670892 2.30669833297534
-0.093055125670892 -0.093055125670892 2.30669833297534
-0.093055125670892 -0.093055125670892 2.30669833297534
-0.093055125670892 -0.093055125670892 2.30669833297534
-0.093055125670892 -0.093055125670892 2.30669833297534
-0.0930041354297146 -0.0930041354297146 2.30682755894633
-0.0930041354297146 -0.0930041354297146 2.30682755894633
-0.0930041354297146 -0.0930041354297146 2.30682755894633
-0.0930041354297146 -0.0930041354297146 2.30682755894633
-0.0927498519590353 -0.0927498519590353 2.30747212793172
-0.0927498519590353 -0.0927498519590353 2.30747212793172
-0.0927498519590353 -0.0927498519590353 2.30747212793172
-0.0927498519590353 -0.0927498519590353 2.30747212793172
-0.0927245576641287 -0.0927245576641287 2.30753625700381
-0.0923087886399245 -0.0923087886399245 2.3085906743548
-0.0923087886399245 -0.0923087886399245 2.3085906743548
-0.0923087886399245 -0.0923087886399245 2.3085906743548
-0.0923087886399245 -0.0923087886399245 2.3085906743548
-0.0923087886399245 -0.0923087886399245 2.3085906743548
-0.0923087886399245 -0.0923087886399245 2.3085906743548
-0.0923087886399245 -0.0923087886399245 2.3085906743548
-0.0923087886399245 -0.0923087886399245 2.3085906743548
-0.0923087886399245 -0.0923087886399245 2.3085906743548
-0.0923087886399245 -0.0923087886399245 2.3085906743548
2.22798217742371 2.22798217742371 2.30876802490802
2.22798217742371 2.22798217742371 2.30876802490802
2.22798217742371 2.22798217742371 2.30876802490802
2.22798217742371 2.22798217742371 2.30876802490802
2.22798217742371 2.22798217742371 2.30876802490802
2.22798217742371 2.22798217742371 2.30876802490802
2.22798217742371 2.22798217742371 2.30876802490802
2.22798217742371 2.22798217742371 2.30876802490802
2.22798217742371 2.22798217742371 2.30876802490802
-0.0921201916352019 -0.0921201916352019 2.3090691620004
-0.0921201916352019 -0.0921201916352019 2.3090691620004
-0.0921201916352019 -0.0921201916352019 2.3090691620004
-0.0921201916352019 -0.0921201916352019 2.3090691620004
2.22779056594317 2.22779056594317 2.30923861844524
2.22779056594317 2.22779056594317 2.30923861844524
2.22779056594317 2.22779056594317 2.30923861844524
2.22729503679147 2.22729503679147 2.31045548360249
2.22729503679147 2.22729503679147 2.31045548360249
2.22729503679147 2.22729503679147 2.31045548360249
2.22729503679147 2.22729503679147 2.31045548360249
2.22683253213911 2.22683253213911 2.31159106526398
2.22683253213911 2.22683253213911 2.31159106526398
2.22683253213911 2.22683253213911 2.31159106526398
2.22683253213911 2.22683253213911 2.31159106526398
2.22672241018398 2.22672241018398 2.31186141998749
2.22672241018398 2.22672241018398 2.31186141998749
-0.0908670222224535 -0.0908670222224535 2.31225163830794
-0.0908670222224535 -0.0908670222224535 2.31225163830794
-0.0908670222224535 -0.0908670222224535 2.31225163830794
-0.0908670222224535 -0.0908670222224535 2.31225163830794
2.22630139901544 2.22630139901544 2.31289493000332
2.22615279359719 2.22615279359719 2.31325969574985
2.22615279359719 2.22615279359719 2.31325969574985
2.22615279359719 2.22615279359719 2.31325969574985
2.22615279359719 2.22615279359719 2.31325969574985
2.22593305660029 2.22593305660029 2.31379902719708
2.22593305660029 2.22593305660029 2.31379902719708
2.22585279936209 2.22585279936209 2.31399600393947
-0.0899996385429773 -0.0899996385429773 2.31445753248939
-0.0899996385429773 -0.0899996385429773 2.31445753248939
-0.0899996385429773 -0.0899996385429773 2.31445753248939
-0.0899996385429773 -0.0899996385429773 2.31445753248939
-0.0899996385429773 -0.0899996385429773 2.31445753248939
2.22549913550348 2.22549913550348 2.31486394444636
2.22549913550348 2.22549913550348 2.31486394444636
2.22549913550348 2.22549913550348 2.31486394444636
2.22549913550348 2.22549913550348 2.31486394444636
2.2254045990728 2.2254045990728 2.31509593273324
2.2254045990728 2.2254045990728 2.31509593273324
2.2254045990728 2.2254045990728 2.31509593273324
-0.0895636945743963 -0.0895636945743963 2.31556717927467
-0.0895636945743963 -0.0895636945743963 2.31556717927467
-0.0895636945743963 -0.0895636945743963 2.31556717927467
-0.0895636945743963 -0.0895636945743963 2.31556717927467
-0.0895636945743963 -0.0895636945743963 2.31556717927467
-0.0895636945743963 -0.0895636945743963 2.31556717927467
-0.0895636945743963 -0.0895636945743963 2.31556717927467
-0.0895636945743963 -0.0895636945743963 2.31556717927467
-0.0895636945743963 -0.0895636945743963 2.31556717927467
-0.0895636945743963 -0.0895636945743963 2.31556717927467
2.2250521681731 2.2250521681731 2.31596071868301
-0.0893182778077479 -0.0893182778077479 2.31619214697628
-0.0893182778077479 -0.0893182778077479 2.31619214697628
-0.0892882566864339 -0.0892882566864339 2.31626861165153
-0.0891987409099175 -0.0891987409099175 2.31649662932526
-0.0891987409099175 -0.0891987409099175 2.31649662932526
-0.0891987409099175 -0.0891987409099175 2.31649662932526
-0.0891987409099175 -0.0891987409099175 2.31649662932526
2.2248192763597 2.2248192763597 2.31653212734601
2.2248192763597 2.2248192763597 2.31653212734601
2.2248192763597 2.2248192763597 2.31653212734601
2.2248192763597 2.2248192763597 2.31653212734601
2.2248192763597 2.2248192763597 2.31653212734601
2.2248192763597 2.2248192763597 2.31653212734601
2.2248192763597 2.2248192763597 2.31653212734601
-0.0890879144856958 -0.0890879144856958 2.316778968343
2.22458253753276 2.22458253753276 2.31711292984992
2.22458253753276 2.22458253753276 2.31711292984992
2.22454728456431 2.22454728456431 2.31719941374901
2.22454728456431 2.22454728456431 2.31719941374901
-0.0886877779395157 -0.0886877779395157 2.31779869896173
-0.0884343815297597 -0.0884343815297597 2.31844475356504
-0.088358446326084 -0.088358446326084 2.31863839955163
-0.088358446326084 -0.088358446326084 2.31863839955163
-0.088358446326084 -0.088358446326084 2.31863839955163
2.22381736430816 2.22381736430816 2.3189898571875
2.2233106199385 2.2233106199385 2.32023261569965
2.2233106199385 2.2233106199385 2.32023261569965
2.2233106199385 2.2233106199385 2.32023261569965
2.22306393604698 2.22306393604698 2.32083751869461
2.22306393604698 2.22306393604698 2.32083751869461
2.22306393604698 2.22306393604698 2.32083751869461
2.22306393604698 2.22306393604698 2.32083751869461
2.22306393604698 2.22306393604698 2.32083751869461
2.22306393604698 2.22306393604698 2.32083751869461
-0.0871224221782938 -0.0871224221782938 2.32179324091048
-0.0871224221782938 -0.0871224221782938 2.32179324091048
-0.0871224221782938 -0.0871224221782938 2.32179324091048
-0.0871224221782938 -0.0871224221782938 2.32179324091048
-0.0871224221782938 -0.0871224221782938 2.32179324091048
-0.0871224221782938 -0.0871224221782938 2.32179324091048
-0.0871224221782938 -0.0871224221782938 2.32179324091048
-0.0871224221782938 -0.0871224221782938 2.32179324091048
-0.0871224221782938 -0.0871224221782938 2.32179324091048
-0.0871224221782938 -0.0871224221782938 2.32179324091048
-0.0871224221782938 -0.0871224221782938 2.32179324091048
-0.0871224221782938 -0.0871224221782938 2.32179324091048
-0.0870365482148301 -0.0870365482148301 2.32201262268351
-0.0870365482148301 -0.0870365482148301 2.32201262268351
2.22257975836878 2.22257975836878 2.32202464987343
2.22257975836878 2.22257975836878 2.32202464987343
-0.0866104182896157 -0.0866104182896157 2.32310163239694
-0.0866104182896157 -0.0866104182896157 2.32310163239694
-0.0866104182896157 -0.0866104182896157 2.32310163239694
-0.0866104182896157 -0.0866104182896157 2.32310163239694
-0.0866104182896157 -0.0866104182896157 2.32310163239694
-0.0866104182896157 -0.0866104182896157 2.32310163239694
-0.0866104182896157 -0.0866104182896157 2.32310163239694
-0.0866104182896157 -0.0866104182896157 2.32310163239694
-0.0866104182896157 -0.0866104182896157 2.32310163239694
-0.0864052582803385 -0.0864052582803385 2.32362615995345
-0.0864052582803385 -0.0864052582803385 2.32362615995345
-0.0861038154509461 -0.0861038154509461 2.32439711637611
-0.0861038154509461 -0.0861038154509461 2.32439711637611
2.22161085573532 2.22161085573532 2.32439970383194
2.22161085573532 2.22161085573532 2.32439970383194
-0.0860026549234219 -0.0860026549234219 2.32465591063489
-0.0860026549234219 -0.0860026549234219 2.32465591063489
2.22126691867679 2.22126691867679 2.32524261568778
2.22126691867679 2.22126691867679 2.32524261568778
2.22126691867679 2.22126691867679 2.32524261568778
2.22126691867679 2.22126691867679 2.32524261568778
2.22126691867679 2.22126691867679 2.32524261568778
2.22126691867679 2.22126691867679 2.32524261568778
2.22126691867679 2.22126691867679 2.32524261568778
2.22126691867679 2.22126691867679 2.32524261568778
-0.0856759026687768 -0.0856759026687768 2.32549206865125
-0.0856759026687768 -0.0856759026687768 2.32549206865125
-0.0856759026687768 -0.0856759026687768 2.32549206865125
-0.0856759026687768 -0.0856759026687768 2.32549206865125
-0.0856759026687768 -0.0856759026687768 2.32549206865125
-0.0856759026687768 -0.0856759026687768 2.32549206865125
-0.0856759026687768 -0.0856759026687768 2.32549206865125
2.2206761794383 2.2206761794383 2.32669017169875
2.2206761794383 2.2206761794383 2.32669017169875
-0.0850711901653358 -0.0850711901653358 2.32704050605689
-0.0850711901653358 -0.0850711901653358 2.32704050605689
-0.0850711901653358 -0.0850711901653358 2.32704050605689
-0.0850711901653358 -0.0850711901653358 2.32704050605689
-0.0850711901653358 -0.0850711901653358 2.32704050605689
-0.0850711901653358 -0.0850711901653358 2.32704050605689
-0.0850711901653358 -0.0850711901653358 2.32704050605689
-0.0850711901653358 -0.0850711901653358 2.32704050605689
-0.0850711901653358 -0.0850711901653358 2.32704050605689
-0.0850711901653358 -0.0850711901653358 2.32704050605689
-0.0850711901653358 -0.0850711901653358 2.32704050605689
2.2204790979641 2.2204790979641 2.32717304367319
-0.0847641904741607 -0.0847641904741607 2.32782710249371
-0.0846850697314252 -0.0846850697314252 2.32802987942051
-0.0846850697314252 -0.0846850697314252 2.32802987942051
-0.0846850697314252 -0.0846850697314252 2.32802987942051
-0.0846850697314252 -0.0846850697314252 2.32802987942051
-0.0846133226461603 -0.0846133226461603 2.32821377744284
-0.0845532022601136 -0.0845532022601136 2.32836788841459
-0.0845532022601136 -0.0845532022601136 2.32836788841459
-0.0845532022601136 -0.0845532022601136 2.32836788841459
-0.0845358574357009 -0.0845358574357009 2.32841235201423
-0.0845358574357009 -0.0845358574357009 2.32841235201423
-0.0845358574357009 -0.0845358574357009 2.32841235201423
-0.0845358574357009 -0.0845358574357009 2.32841235201423
-0.0845358574357009 -0.0845358574357009 2.32841235201423
-0.0845358574357009 -0.0845358574357009 2.32841235201423
-0.0845358574357009 -0.0845358574357009 2.32841235201423
-0.0844800419523541 -0.0844800419523541 2.32855544259456
-0.0844800419523541 -0.0844800419523541 2.32855544259456
-0.0844800419523541 -0.0844800419523541 2.32855544259456
-0.0844705784450959 -0.0844705784450959 2.32857970466093
-0.0844705784450959 -0.0844705784450959 2.32857970466093
2.21958615606792 2.21958615606792 2.32936048356519
-0.0840266056866035 -0.0840266056866035 2.32971829157818
-0.0840266056866035 -0.0840266056866035 2.32971829157818
-0.0840266056866035 -0.0840266056866035 2.32971829157818
2.21910371345351 2.21910371345351 2.33054207350902
2.21910371345351 2.21910371345351 2.33054207350902
2.21909111532559 2.21909111532559 2.33057292628883
2.21909111532559 2.21909111532559 2.33057292628883
2.21909111532559 2.21909111532559 2.33057292628883
2.21909111532559 2.21909111532559 2.33057292628883
-0.0832271314481456 -0.0832271314481456 2.33177031664965
-0.0832271314481456 -0.0832271314481456 2.33177031664965
-0.0832271314481456 -0.0832271314481456 2.33177031664965
-0.0829771865195938 -0.0829771865195938 2.33241231461061
-0.0829771865195938 -0.0829771865195938 2.33241231461061
-0.0829771865195938 -0.0829771865195938 2.33241231461061
-0.0829771865195938 -0.0829771865195938 2.33241231461061
-0.0829771865195938 -0.0829771865195938 2.33241231461061
-0.0829771865195938 -0.0829771865195938 2.33241231461061
-0.0829771865195938 -0.0829771865195938 2.33241231461061
2.21786544404617 2.21786544404617 2.33357402849033
2.21786544404617 2.21786544404617 2.33357402849033
2.21786544404617 2.21786544404617 2.33357402849033
2.21771314251369 2.21771314251369 2.33394686711317
2.21771314251369 2.21771314251369 2.33394686711317
2.21771314251369 2.21771314251369 2.33394686711317
2.21771314251369 2.21771314251369 2.33394686711317
2.21771314251369 2.21771314251369 2.33394686711317
2.21736987879685 2.21736987879685 2.3347871245148
2.21736987879685 2.21736987879685 2.3347871245148
2.21736987879685 2.21736987879685 2.3347871245148
2.21736987879685 2.21736987879685 2.3347871245148
2.2169874314009 2.2169874314009 2.33572319643307
2.2169874314009 2.2169874314009 2.33572319643307
2.2169874314009 2.2169874314009 2.33572319643307
2.2169874314009 2.2169874314009 2.33572319643307
2.2169874314009 2.2169874314009 2.33572319643307
2.2169874314009 2.2169874314009 2.33572319643307
2.2169874314009 2.2169874314009 2.33572319643307
2.2169874314009 2.2169874314009 2.33572319643307
2.21696637747752 2.21696637747752 2.3357747245811
-0.0814610789908596 -0.0814610789908596 2.33631123093312
-0.0814610789908596 -0.0814610789908596 2.33631123093312
-0.0814610789908596 -0.0814610789908596 2.33631123093312
-0.0814610789908596 -0.0814610789908596 2.33631123093312
-0.0814610789908596 -0.0814610789908596 2.33631123093312
-0.0814610789908596 -0.0814610789908596 2.33631123093312
-0.0814610789908596 -0.0814610789908596 2.33631123093312
-0.0814610789908596 -0.0814610789908596 2.33631123093312
-0.0814610789908596 -0.0814610789908596 2.33631123093312
-0.0814610789908596 -0.0814610789908596 2.33631123093312
-0.0814610789908596 -0.0814610789908596 2.33631123093312
-0.0814610789908596 -0.0814610789908596 2.33631123093312
2.21669431191143 2.21669431191143 2.33644055898923
2.21669431191143 2.21669431191143 2.33644055898923
2.21669431191143 2.21669431191143 2.33644055898923
-0.0813114215436086 -0.0813114215436086 2.33669653847096
-0.0812696133105486 -0.0812696133105486 2.3368041919281
-0.0812696133105486 -0.0812696133105486 2.3368041919281
-0.0812696133105486 -0.0812696133105486 2.3368041919281
-0.0812696133105486 -0.0812696133105486 2.3368041919281
-0.0812696133105486 -0.0812696133105486 2.3368041919281
-0.0812696133105486 -0.0812696133105486 2.3368041919281
-0.0812696133105486 -0.0812696133105486 2.3368041919281
-0.0812696133105486 -0.0812696133105486 2.3368041919281
-0.0811016218009128 -0.0811016218009128 2.33723682126898
2.21617459424425 2.21617459424425 2.33771233146842
2.21617459424425 2.21617459424425 2.33771233146842
2.21617459424425 2.21617459424425 2.33771233146842
2.21617459424425 2.21617459424425 2.33771233146842
2.21615273776382 2.21615273776382 2.33776581100128
-0.0808892616018642 -0.0808892616018642 2.3377838561773
-0.0808892616018642 -0.0808892616018642 2.3377838561773
-0.0808892616018642 -0.0808892616018642 2.3377838561773
-0.0808892616018642 -0.0808892616018642 2.3377838561773
-0.0807722642067996 -0.0807722642067996 2.33808530683172
2.21562352274801 2.21562352274801 2.33906061647536
2.21562352274801 2.21562352274801 2.33906061647536
2.21562352274801 2.21562352274801 2.33906061647536
-0.0802807861350985 -0.0802807861350985 2.33935215789392
-0.0802807861350985 -0.0802807861350985 2.33935215789392
-0.0802807861350985 -0.0802807861350985 2.33935215789392
-0.0802807861350985 -0.0802807861350985 2.33935215789392
-0.0801894175335141 -0.0801894175335141 2.33958776706242
-0.0801894175335141 -0.0801894175335141 2.33958776706242
-0.080162053424899 -0.080162053424899 2.33965833573234
2.21537913585243 2.21537913585243 2.33965847896388
2.21537913585243 2.21537913585243 2.33965847896388
2.21537913585243 2.21537913585243 2.33965847896388
2.21537913585243 2.21537913585243 2.33965847896388
2.21537913585243 2.21537913585243 2.33965847896388
2.21537913585243 2.21537913585243 2.33965847896388
2.21537913585243 2.21537913585243 2.33965847896388
2.21537913585243 2.21537913585243 2.33965847896388
2.21537913585243 2.21537913585243 2.33965847896388
2.21524383594532 2.21524383594532 2.33998945530057
2.21524383594532 2.21524383594532 2.33998945530057
2.21524383594532 2.21524383594532 2.33998945530057
2.21499237920572 2.21499237920572 2.34060454492626
2.21499237920572 2.21499237920572 2.34060454492626
2.21499237920572 2.21499237920572 2.34060454492626
2.21499237920572 2.21499237920572 2.34060454492626
2.21499237920572 2.21499237920572 2.34060454492626
2.21499237920572 2.21499237920572 2.34060454492626
2.21472522795447 2.21472522795447 2.34125797603789
-0.0795197979202509 -0.0795197979202509 2.34131539604692
-0.0795197979202509 -0.0795197979202509 2.34131539604692
-0.0795197979202509 -0.0795197979202509 2.34131539604692
-0.0795197979202509 -0.0795197979202509 2.34131539604692
-0.0795197979202509 -0.0795197979202509 2.34131539604692
-0.0795197979202509 -0.0795197979202509 2.34131539604692
-0.0795197979202509 -0.0795197979202509 2.34131539604692
-0.0795197979202509 -0.0795197979202509 2.34131539604692
2.21411692179552 2.21411692179552 2.342745658235
2.21411692179552 2.21411692179552 2.342745658235
2.21393446390672 2.21393446390672 2.34319182935968
2.21393446390672 2.21393446390672 2.34319182935968
2.21366578595648 2.21366578595648 2.34384879541928
2.21361986239334 2.21361986239334 2.34396108179462
2.21361986239334 2.21361986239334 2.34396108179462
2.21361986239334 2.21361986239334 2.34396108179462
-0.0783943164327365 -0.0783943164327365 2.34422274378242
-0.0783943164327365 -0.0783943164327365 2.34422274378242
-0.0783943164327365 -0.0783943164327365 2.34422274378242
-0.0783943164327365 -0.0783943164327365 2.34422274378242
-0.0783943164327365 -0.0783943164327365 2.34422274378242
-0.0783943164327365 -0.0783943164327365 2.34422274378242
-0.0783943164327365 -0.0783943164327365 2.34422274378242
-0.0783943164327365 -0.0783943164327365 2.34422274378242
-0.0783943164327365 -0.0783943164327365 2.34422274378242
-0.0783943164327365 -0.0783943164327365 2.34422274378242
-0.078323664372268 -0.078323664372268 2.34440540280631
-0.078323664372268 -0.078323664372268 2.34440540280631
-0.078323664372268 -0.078323664372268 2.34440540280631
-0.078323664372268 -0.078323664372268 2.34440540280631
-0.078092213606423 -0.078092213606423 2.34500390444638
-0.078092213606423 -0.078092213606423 2.34500390444638
-0.078092213606423 -0.078092213606423 2.34500390444638
-0.077635890188481 -0.077635890188481 2.34618445726729
-0.077635890188481 -0.077635890188481 2.34618445726729
-0.077635890188481 -0.077635890188481 2.34618445726729
-0.0771369844663954 -0.0771369844663954 2.34747602551118
-0.0771369844663954 -0.0771369844663954 2.34747602551118
-0.0771369844663954 -0.0771369844663954 2.34747602551118
-0.0771369844663954 -0.0771369844663954 2.34747602551118
2.2114462604458 2.2114462604458 2.34927403389858
2.2114462604458 2.2114462604458 2.34927403389858
-0.0761526532984682 -0.0761526532984682 2.35002687596042
-0.0761526532984682 -0.0761526532984682 2.35002687596042
-0.0757205682727955 -0.0757205682727955 2.35114770194084
-0.0757205682727955 -0.0757205682727955 2.35114770194084
-0.0757205682727955 -0.0757205682727955 2.35114770194084
-0.0755951226465597 -0.0755951226465597 2.35147323268008
2.21053736485734 2.21053736485734 2.35149470350931
2.21053736485734 2.21053736485734 2.35149470350931
2.21053736485734 2.21053736485734 2.35149470350931
2.21053736485734 2.21053736485734 2.35149470350931
2.21053736485734 2.21053736485734 2.35149470350931
-0.0754145595170335 -0.0754145595170335 2.35194189229317
-0.0754145595170335 -0.0754145595170335 2.35194189229317
-0.0754145595170335 -0.0754145595170335 2.35194189229317
-0.0754145595170335 -0.0754145595170335 2.35194189229317
-0.0754145595170335 -0.0754145595170335 2.35194189229317
-0.0754145595170335 -0.0754145595170335 2.35194189229317
-0.0754145595170335 -0.0754145595170335 2.35194189229317
-0.0754145595170335 -0.0754145595170335 2.35194189229317
-0.0754145595170335 -0.0754145595170335 2.35194189229317
-0.0754145595170335 -0.0754145595170335 2.35194189229317
-0.0754145595170335 -0.0754145595170335 2.35194189229317
-0.0754145595170335 -0.0754145595170335 2.35194189229317
-0.0754145595170335 -0.0754145595170335 2.35194189229317
-0.0754145595170335 -0.0754145595170335 2.35194189229317
-0.0754145595170335 -0.0754145595170335 2.35194189229317
-0.0754145595170335 -0.0754145595170335 2.35194189229317
-0.0754145595170335 -0.0754145595170335 2.35194189229317
-0.0754145595170335 -0.0754145595170335 2.35194189229317
2.21020073730128 2.21020073730128 2.35231703235951
2.21020073730128 2.21020073730128 2.35231703235951
2.21020073730128 2.21020073730128 2.35231703235951
2.21020073730128 2.21020073730128 2.35231703235951
2.20999610859443 2.20999610859443 2.35281687167372
2.20999610859443 2.20999610859443 2.35281687167372
2.20999610859443 2.20999610859443 2.35281687167372
2.20993906712277 2.20993906712277 2.35295619990862
2.20993906712277 2.20993906712277 2.35295619990862
2.20993906712277 2.20993906712277 2.35295619990862
2.20993906712277 2.20993906712277 2.35295619990862
2.20993906712277 2.20993906712277 2.35295619990862
2.20993906712277 2.20993906712277 2.35295619990862
2.20993906712277 2.20993906712277 2.35295619990862
2.20993906712277 2.20993906712277 2.35295619990862
2.20993906712277 2.20993906712277 2.35295619990862
2.20993906712277 2.20993906712277 2.35295619990862
2.20987222206787 2.20987222206787 2.35311947141426
-0.0749590079315705 -0.0749590079315705 2.35312481750704
-0.0746780019782713 -0.0746780019782713 2.35385487456621
-0.0746780019782713 -0.0746780019782713 2.35385487456621
-0.0746780019782713 -0.0746780019782713 2.35385487456621
-0.0746780019782713 -0.0746780019782713 2.35385487456621
-0.0746780019782713 -0.0746780019782713 2.35385487456621
-0.0746780019782713 -0.0746780019782713 2.35385487456621
-0.0746780019782713 -0.0746780019782713 2.35385487456621
-0.0746780019782713 -0.0746780019782713 2.35385487456621
-0.0746780019782713 -0.0746780019782713 2.35385487456621
-0.0746780019782713 -0.0746780019782713 2.35385487456621
-0.0746780019782713 -0.0746780019782713 2.35385487456621
-0.0746780019782713 -0.0746780019782713 2.35385487456621
-0.0746780019782713 -0.0746780019782713 2.35385487456621
-0.0746780019782713 -0.0746780019782713 2.35385487456621
-0.0746234005060067 -0.0746234005060067 2.3539967628792
-0.0746234005060067 -0.0746234005060067 2.3539967628792
-0.0746234005060067 -0.0746234005060067 2.3539967628792
-0.0746234005060067 -0.0746234005060067 2.3539967628792
2.20946397821516 2.20946397821516 2.35411655790408
-0.0743429165695946 -0.0743429165695946 2.35472580250037
2.20897654106135 2.20897654106135 2.35530692068254
2.20897654106135 2.20897654106135 2.35530692068254
2.20897654106135 2.20897654106135 2.35530692068254
-0.0736351983212362 -0.0736351983212362 2.35656657935139
2.20820930256491 2.20820930256491 2.35718026699657
2.20820930256491 2.20820930256491 2.35718026699657
2.20820930256491 2.20820930256491 2.35718026699657
-0.0731121674974831 -0.0731121674974831 2.35792814604499
-0.0731121674974831 -0.0731121674974831 2.35792814604499
-0.0731121674974831 -0.0731121674974831 2.35792814604499
-0.0731121674974831 -0.0731121674974831 2.35792814604499
-0.0731121674974831 -0.0731121674974831 2.35792814604499
-0.0730071257711042 -0.0730071257711042 2.35820171251192
-0.0730071257711042 -0.0730071257711042 2.35820171251192
-0.0730071257711042 -0.0730071257711042 2.35820171251192
-0.0730071257711042 -0.0730071257711042 2.35820171251192
-0.0730071257711042 -0.0730071257711042 2.35820171251192
2.20772809557209 2.20772809557209 2.35835502235612
-0.0728349655146414 -0.0728349655146414 2.3586501661241
-0.0728349655146414 -0.0728349655146414 2.3586501661241
-0.0728349655146414 -0.0728349655146414 2.3586501661241
-0.0727948445140396 -0.0727948445140396 2.35875469118293
2.20632717029258 2.20632717029258 2.36177420853213
2.20632717029258 2.20632717029258 2.36177420853213
2.20632717029258 2.20632717029258 2.36177420853213
2.20632717029258 2.20632717029258 2.36177420853213
2.20632717029258 2.20632717029258 2.36177420853213
2.20632717029258 2.20632717029258 2.36177420853213
2.20632717029258 2.20632717029258 2.36177420853213
2.20632717029258 2.20632717029258 2.36177420853213
2.20632717029258 2.20632717029258 2.36177420853213
2.20632717029258 2.20632717029258 2.36177420853213
2.20632717029258 2.20632717029258 2.36177420853213
2.20632717029258 2.20632717029258 2.36177420853213
2.20632717029258 2.20632717029258 2.36177420853213
-0.0712634075711696 -0.0712634075711696 2.36274882226408
-0.0712634075711696 -0.0712634075711696 2.36274882226408
-0.0712634075711696 -0.0712634075711696 2.36274882226408
-0.0712634075711696 -0.0712634075711696 2.36274882226408
2.20578140725778 2.20578140725778 2.3631058934071
-0.0707949590600443 -0.0707949590600443 2.36397228074358
-0.0707949590600443 -0.0707949590600443 2.36397228074358
-0.0707949590600443 -0.0707949590600443 2.36397228074358
2.20535193178121 2.20535193178121 2.36415369940327
2.20535193178121 2.20535193178121 2.36415369940327
2.20535193178121 2.20535193178121 2.36415369940327
-0.0704832718387376 -0.0704832718387376 2.36478676424131
-0.0704832718387376 -0.0704832718387376 2.36478676424131
-0.0704832718387376 -0.0704832718387376 2.36478676424131
-0.0704832718387376 -0.0704832718387376 2.36478676424131
2.20483560404848 2.20483560404848 2.36541324838183
2.20483560404848 2.20483560404848 2.36541324838183
2.20483560404848 2.20483560404848 2.36541324838183
2.20483560404848 2.20483560404848 2.36541324838183
-0.0700787433799213 -0.0700787433799213 2.36584438280118
-0.0700787433799213 -0.0700787433799213 2.36584438280118
-0.0700787433799213 -0.0700787433799213 2.36584438280118
2.20437038538891 2.20437038538891 2.36654797725826
2.20429773631346 2.20429773631346 2.36672516564298
-0.0696508470071224 -0.0696508470071224 2.3669637447545
-0.0696508470071224 -0.0696508470071224 2.3669637447545
-0.0696508470071224 -0.0696508470071224 2.3669637447545
-0.0696508470071224 -0.0696508470071224 2.3669637447545
-0.0696508470071224 -0.0696508470071224 2.3669637447545
-0.0696508470071224 -0.0696508470071224 2.3669637447545
-0.0696508470071224 -0.0696508470071224 2.3669637447545
-0.0696508470071224 -0.0696508470071224 2.3669637447545
-0.0695953361827568 -0.0695953361827568 2.36710900807484
-0.0695953361827568 -0.0695953361827568 2.36710900807484
-0.0695953361827568 -0.0695953361827568 2.36710900807484
-0.0695953361827568 -0.0695953361827568 2.36710900807484
-0.0695953361827568 -0.0695953361827568 2.36710900807484
-0.0695953361827568 -0.0695953361827568 2.36710900807484
-0.0695953361827568 -0.0695953361827568 2.36710900807484
-0.0695953361827568 -0.0695953361827568 2.36710900807484
-0.0695953361827568 -0.0695953361827568 2.36710900807484
-0.0695953361827568 -0.0695953361827568 2.36710900807484
-0.0694984854285872 -0.0694984854285872 2.36736247858357
-0.0694984854285872 -0.0694984854285872 2.36736247858357
-0.0694715790901912 -0.0694715790901912 2.36743290190574
-0.0694715790901912 -0.0694715790901912 2.36743290190574
-0.0694715790901912 -0.0694715790901912 2.36743290190574
-0.0694715790901912 -0.0694715790901912 2.36743290190574
-0.0694715790901912 -0.0694715790901912 2.36743290190574
-0.0694715790901912 -0.0694715790901912 2.36743290190574
-0.0694715790901912 -0.0694715790901912 2.36743290190574
-0.0694715790901912 -0.0694715790901912 2.36743290190574
-0.0694715790901912 -0.0694715790901912 2.36743290190574
-0.0694715790901912 -0.0694715790901912 2.36743290190574
2.20390916543906 2.20390916543906 2.36767281988474
2.20306260815085 2.20306260815085 2.36973709729954
-0.0685712567682883 -0.0685712567682883 2.36979088594386
-0.0685712567682883 -0.0685712567682883 2.36979088594386
-0.0685712567682883 -0.0685712567682883 2.36979088594386
-0.0684310326364723 -0.0684310326364723 2.37015840589636
-0.0684310326364723 -0.0684310326364723 2.37015840589636
-0.0684310326364723 -0.0684310326364723 2.37015840589636
-0.0684310326364723 -0.0684310326364723 2.37015840589636
-0.0684310326364723 -0.0684310326364723 2.37015840589636
-0.0684310326364723 -0.0684310326364723 2.37015840589636
-0.0684310326364723 -0.0684310326364723 2.37015840589636
-0.0683326605294154 -0.0683326605294154 2.37041627687648
-0.0683326605294154 -0.0683326605294154 2.37041627687648
-0.0683326605294154 -0.0683326605294154 2.37041627687648
-0.0683326605294154 -0.0683326605294154 2.37041627687648
-0.0680473117290157 -0.0680473117290157 2.37116448583304
-0.0680473117290157 -0.0680473117290157 2.37116448583304
-0.0680473117290157 -0.0680473117290157 2.37116448583304
-0.0678377078341394 -0.0678377078341394 2.37171427516175
-0.0678377078341394 -0.0678377078341394 2.37171427516175
-0.0678377078341394 -0.0678377078341394 2.37171427516175
-0.0678377078341394 -0.0678377078341394 2.37171427516175
-0.0677426350637993 -0.0677426350637993 2.37196370334487
-0.0677426350637993 -0.0677426350637993 2.37196370334487
-0.0677426350637993 -0.0677426350637993 2.37196370334487
-0.0677426350637993 -0.0677426350637993 2.37196370334487
-0.0677426350637993 -0.0677426350637993 2.37196370334487
-0.0677137455462009 -0.0677137455462009 2.37203950300697
-0.0677137455462009 -0.0677137455462009 2.37203950300697
-0.0675154736827652 -0.0675154736827652 2.37255980679475
-0.0675154736827652 -0.0675154736827652 2.37255980679475
-0.0675154736827652 -0.0675154736827652 2.37255980679475
-0.0675154736827652 -0.0675154736827652 2.37255980679475
-0.0675154736827652 -0.0675154736827652 2.37255980679475
-0.0674647292284125 -0.0674647292284125 2.37269299324391
-0.0674647292284125 -0.0674647292284125 2.37269299324391
-0.0674647292284125 -0.0674647292284125 2.37269299324391
-0.0674647292284125 -0.0674647292284125 2.37269299324391
-0.0674647292284125 -0.0674647292284125 2.37269299324391
-0.0674647292284125 -0.0674647292284125 2.37269299324391
-0.0674647292284125 -0.0674647292284125 2.37269299324391
-0.0674647292284125 -0.0674647292284125 2.37269299324391
-0.0674647292284125 -0.0674647292284125 2.37269299324391
-0.0671680328330364 -0.0671680328330364 2.37347190662073
2.20141233756328 2.20141233756328 2.37375991928499
2.20141233756328 2.20141233756328 2.37375991928499
2.20141233756328 2.20141233756328 2.37375991928499
2.20133554709939 2.20133554709939 2.37394706919736
2.20133554709939 2.20133554709939 2.37394706919736
2.20133554709939 2.20133554709939 2.37394706919736
2.20133554709939 2.20133554709939 2.37394706919736
2.20133554709939 2.20133554709939 2.37394706919736
2.20133554709939 2.20133554709939 2.37394706919736
2.20133554709939 2.20133554709939 2.37394706919736
2.20133554709939 2.20133554709939 2.37394706919736
2.20133554709939 2.20133554709939 2.37394706919736
2.20133554709939 2.20133554709939 2.37394706919736
2.20133554709939 2.20133554709939 2.37394706919736
2.20133554709939 2.20133554709939 2.37394706919736
2.20133554709939 2.20133554709939 2.37394706919736
-0.0668484752152305 -0.0668484752152305 2.37431119868095
-0.0668484752152305 -0.0668484752152305 2.37431119868095
2.20110412944488 2.20110412944488 2.37451104734395
2.20110412944488 2.20110412944488 2.37451104734395
2.20110412944488 2.20110412944488 2.37451104734395
2.20110412944488 2.20110412944488 2.37451104734395
2.20110412944488 2.20110412944488 2.37451104734395
2.20110412944488 2.20110412944488 2.37451104734395
2.20110412944488 2.20110412944488 2.37451104734395
-0.066757198905075 -0.066757198905075 2.37455099733099
-0.066757198905075 -0.066757198905075 2.37455099733099
-0.066757198905075 -0.066757198905075 2.37455099733099
-0.066757198905075 -0.066757198905075 2.37455099733099
-0.066757198905075 -0.066757198905075 2.37455099733099
-0.066757198905075 -0.066757198905075 2.37455099733099
-0.066757198905075 -0.066757198905075 2.37455099733099
-0.066757198905075 -0.066757198905075 2.37455099733099
-0.066757198905075 -0.066757198905075 2.37455099733099
2.20095668379671 2.20095668379671 2.37487036407061
2.20095668379671 2.20095668379671 2.37487036407061
2.2008385410385 2.2008385410385 2.37515826188261
2.2008385410385 2.2008385410385 2.37515826188261
2.2008385410385 2.2008385410385 2.37515826188261
2.2008385410385 2.2008385410385 2.37515826188261
2.2008385410385 2.2008385410385 2.37515826188261
-0.0664724021463443 -0.0664724021463443 2.3752994044237
-0.0664724021463443 -0.0664724021463443 2.3752994044237
-0.0664724021463443 -0.0664724021463443 2.3752994044237
-0.0664724021463443 -0.0664724021463443 2.3752994044237
-0.0664724021463443 -0.0664724021463443 2.3752994044237
-0.0662999100191468 -0.0662999100191468 2.37575283520722
-0.0662999100191468 -0.0662999100191468 2.37575283520722
-0.0662999100191468 -0.0662999100191468 2.37575283520722
-0.0662999100191468 -0.0662999100191468 2.37575283520722
2.20046441352867 2.20046441352867 2.3760699044651
2.20046441352867 2.20046441352867 2.3760699044651
2.20046441352867 2.20046441352867 2.3760699044651
2.20046441352867 2.20046441352867 2.3760699044651
-0.0660854432139062 -0.0660854432139062 2.3763167576014
2.19984890203126 2.19984890203126 2.37756954937877
2.19980340297835 2.19980340297835 2.37768039525555
2.19980340297835 2.19980340297835 2.37768039525555
2.1995755784164 2.1995755784164 2.37823540839242
2.19910992647818 2.19910992647818 2.37936970728439
2.19879308526362 2.19879308526362 2.38014143937115
2.19879308526362 2.19879308526362 2.38014143937115
2.19879308526362 2.19879308526362 2.38014143937115
2.19879308526362 2.19879308526362 2.38014143937115
2.19869958027546 2.19869958027546 2.38036917874101
2.19869958027546 2.19869958027546 2.38036917874101
2.19869958027546 2.19869958027546 2.38036917874101
2.19869958027546 2.19869958027546 2.38036917874101
2.19869958027546 2.19869958027546 2.38036917874101
2.19869958027546 2.19869958027546 2.38036917874101
2.19869958027546 2.19869958027546 2.38036917874101
-0.0643123161319727 -0.0643123161319727 2.38098553612899
-0.0643123161319727 -0.0643123161319727 2.38098553612899
-0.0643123161319727 -0.0643123161319727 2.38098553612899
-0.0643123161319727 -0.0643123161319727 2.38098553612899
-0.0641503210798455 -0.0641503210798455 2.38141265960539
-0.0641503210798455 -0.0641503210798455 2.38141265960539
-0.0641503210798455 -0.0641503210798455 2.38141265960539
2.1981201894984 2.1981201894984 2.38178021986367
2.1981201894984 2.1981201894984 2.38178021986367
2.1981201894984 2.1981201894984 2.38178021986367
2.19808511819944 2.19808511819944 2.3818656257545
2.19808511819944 2.19808511819944 2.3818656257545
2.19808511819944 2.19808511819944 2.3818656257545
2.19808511819944 2.19808511819944 2.3818656257545
2.19808511819944 2.19808511819944 2.3818656257545
2.19808511819944 2.19808511819944 2.3818656257545
2.19808511819944 2.19808511819944 2.3818656257545
2.19808511819944 2.19808511819944 2.3818656257545
-0.0636790241164265 -0.0636790241164265 2.38265585388173
-0.0636790241164265 -0.0636790241164265 2.38265585388173
-0.0631715907611503 -0.0631715907611503 2.38399528749018
-0.0631715907611503 -0.0631715907611503 2.38399528749018
-0.0631715907611503 -0.0631715907611503 2.38399528749018
-0.0630245263580231 -0.0630245263580231 2.38438366040787
-0.0630245263580231 -0.0630245263580231 2.38438366040787
-0.0630245263580231 -0.0630245263580231 2.38438366040787
-0.0630245263580231 -0.0630245263580231 2.38438366040787
-0.0629444228673464 -0.0629444228673464 2.38459523424566
-0.0629444228673464 -0.0629444228673464 2.38459523424566
-0.0629444228673464 -0.0629444228673464 2.38459523424566
2.19689761629662 2.19689761629662 2.38475701598508
2.19660286191987 2.19660286191987 2.38547457212932
2.19660286191987 2.19660286191987 2.38547457212932
2.19660286191987 2.19660286191987 2.38547457212932
2.19660286191987 2.19660286191987 2.38547457212932
2.19660286191987 2.19660286191987 2.38547457212932
-0.0623445429221254 -0.0623445429221254 2.38618042632733
-0.0623445429221254 -0.0623445429221254 2.38618042632733
2.19628321760982 2.19628321760982 2.38625266410239
2.19628321760982 2.19628321760982 2.38625266410239
2.19607892443969 2.19607892443969 2.38674993249694
2.19607892443969 2.19607892443969 2.38674993249694
2.19607892443969 2.19607892443969 2.38674993249694
2.19607892443969 2.19607892443969 2.38674993249694
-0.0620801887407056 -0.0620801887407056 2.38687940975256
-0.0620801887407056 -0.0620801887407056 2.38687940975256
-0.0618030508253908 -0.0618030508253908 2.38761247317481
-0.0618030508253908 -0.0618030508253908 2.38761247317481
-0.0618030508253908 -0.0618030508253908 2.38761247317481
-0.0618030508253908 -0.0618030508253908 2.38761247317481
-0.0617967301387643 -0.0617967301387643 2.3876291954818
2.19561870993125 2.19561870993125 2.38787004907334
2.19561870993125 2.19561870993125 2.38787004907334
2.19561870993125 2.19561870993125 2.38787004907334
-0.0614698411415162 -0.0614698411415162 2.38849423059954
-0.0614698411415162 -0.0614698411415162 2.38849423059954
-0.0614698411415162 -0.0614698411415162 2.38849423059954
-0.0614698411415162 -0.0614698411415162 2.38849423059954
2.19534709518924 2.19534709518924 2.38853107546643
2.19534709518924 2.19534709518924 2.38853107546643
2.19530311761364 2.19530311761364 2.38863809933002
-0.0613111788358138 -0.0613111788358138 2.38891423622247
-0.0613111788358138 -0.0613111788358138 2.38891423622247
2.19483205922218 2.19483205922218 2.3897843981037
-0.0604806070455055 -0.0604806070455055 2.39111442498287
-0.0604806070455055 -0.0604806070455055 2.39111442498287
-0.0604806070455055 -0.0604806070455055 2.39111442498287
-0.0604806070455055 -0.0604806070455055 2.39111442498287
-0.0604806070455055 -0.0604806070455055 2.39111442498287
-0.0604806070455055 -0.0604806070455055 2.39111442498287
-0.0604806070455055 -0.0604806070455055 2.39111442498287
-0.0604806070455055 -0.0604806070455055 2.39111442498287
-0.0604806070455055 -0.0604806070455055 2.39111442498287
-0.0604806070455055 -0.0604806070455055 2.39111442498287
-0.0604806070455055 -0.0604806070455055 2.39111442498287
-0.0604806070455055 -0.0604806070455055 2.39111442498287
-0.0604806070455055 -0.0604806070455055 2.39111442498287
-0.0604806070455055 -0.0604806070455055 2.39111442498287
-0.0604806070455055 -0.0604806070455055 2.39111442498287
-0.0604806070455055 -0.0604806070455055 2.39111442498287
-0.0604806070455055 -0.0604806070455055 2.39111442498287
-0.0604806070455055 -0.0604806070455055 2.39111442498287
-0.0604806070455055 -0.0604806070455055 2.39111442498287
-0.0604806070455055 -0.0604806070455055 2.39111442498287
-0.0604806070455055 -0.0604806070455055 2.39111442498287
2.19416124311765 2.19416124311765 2.39141657983826
2.19416124311765 2.19416124311765 2.39141657983826
-0.0599797328097544 -0.0599797328097544 2.39244248340376
-0.0599797328097544 -0.0599797328097544 2.39244248340376
-0.0599797328097544 -0.0599797328097544 2.39244248340376
-0.0599797328097544 -0.0599797328097544 2.39244248340376
-0.0599797328097544 -0.0599797328097544 2.39244248340376
-0.0599797328097544 -0.0599797328097544 2.39244248340376
-0.0599797328097544 -0.0599797328097544 2.39244248340376
-0.0599797328097544 -0.0599797328097544 2.39244248340376
2.19357904748186 2.19357904748186 2.39283292967498
2.19357904748186 2.19357904748186 2.39283292967498
2.19357904748186 2.19357904748186 2.39283292967498
-0.0591604254321827 -0.0591604254321827 2.39461687503046
-0.0591604254321827 -0.0591604254321827 2.39461687503046
-0.0591604254321827 -0.0591604254321827 2.39461687503046
-0.0591604254321827 -0.0591604254321827 2.39461687503046
-0.0591104143337915 -0.0591104143337915 2.39474968243168
2.19276059468211 2.19276059468211 2.39482371599024
2.19276059468211 2.19276059468211 2.39482371599024
2.19276059468211 2.19276059468211 2.39482371599024
2.19276059468211 2.19276059468211 2.39482371599024
2.19253655899958 2.19253655899958 2.39536858970152
2.19243664851888 2.19243664851888 2.39561157135424
2.19243664851888 2.19243664851888 2.39561157135424
2.19243664851888 2.19243664851888 2.39561157135424
2.19243664851888 2.19243664851888 2.39561157135424
2.19243664851888 2.19243664851888 2.39561157135424
2.19243664851888 2.19243664851888 2.39561157135424
2.19243664851888 2.19243664851888 2.39561157135424
2.19174101421015 2.19174101421015 2.39730319466756
2.19174101421015 2.19174101421015 2.39730319466756
2.19174101421015 2.19174101421015 2.39730319466756
-0.0578726372188545 -0.0578726372188545 2.39803964555215
2.19117774713402 2.19117774713402 2.39867273328185
2.19117774713402 2.19117774713402 2.39867273328185
2.19117774713402 2.19117774713402 2.39867273328185
2.19105717853272 2.19105717853272 2.39896586319709
2.19105717853272 2.19105717853272 2.39896586319709
2.19105717853272 2.19105717853272 2.39896586319709
2.19069368610594 2.19069368610594 2.3998495477661
2.19069368610594 2.19069368610594 2.3998495477661
-0.0561276539279678 -0.0561276539279678 2.40268746749493
-0.0561276539279678 -0.0561276539279678 2.40268746749493
-0.0561276539279678 -0.0561276539279678 2.40268746749493
-0.0561276539279678 -0.0561276539279678 2.40268746749493
-0.0560182500534425 -0.0560182500534425 2.4029792480478
-0.0560182500534425 -0.0560182500534425 2.4029792480478
2.18922544892836 2.18922544892836 2.40341822745939
2.18922544892836 2.18922544892836 2.40341822745939
2.18922544892836 2.18922544892836 2.40341822745939
2.18922544892836 2.18922544892836 2.40341822745939
2.18922544892836 2.18922544892836 2.40341822745939
2.18922544892836 2.18922544892836 2.40341822745939
2.18922544892836 2.18922544892836 2.40341822745939
2.18922544892836 2.18922544892836 2.40341822745939
2.18922544892836 2.18922544892836 2.40341822745939
2.18922544892836 2.18922544892836 2.40341822745939
2.18922544892836 2.18922544892836 2.40341822745939
2.18922544892836 2.18922544892836 2.40341822745939
2.18875880391968 2.18875880391968 2.40455220043612
-0.0553966200303984 -0.0553966200303984 2.40463798906796
-0.0553966200303984 -0.0553966200303984 2.40463798906796
-0.0552313226692491 -0.0552313226692491 2.40507930794522
-0.0552313226692491 -0.0552313226692491 2.40507930794522
-0.0552313226692491 -0.0552313226692491 2.40507930794522
-0.0552313226692491 -0.0552313226692491 2.40507930794522
-0.0552313226692491 -0.0552313226692491 2.40507930794522
-0.0552313226692491 -0.0552313226692491 2.40507930794522
-0.0552313226692491 -0.0552313226692491 2.40507930794522
2.18840616671865 2.18840616671865 2.40540904889025
2.18840616671865 2.18840616671865 2.40540904889025
2.18840616671865 2.18840616671865 2.40540904889025
2.18840616671865 2.18840616671865 2.40540904889025
2.18840616671865 2.18840616671865 2.40540904889025
2.18840616671865 2.18840616671865 2.40540904889025
2.18840616671865 2.18840616671865 2.40540904889025
2.18840616671865 2.18840616671865 2.40540904889025
-0.0549685152014134 -0.0549685152014134 2.4057811749825
-0.0549685152014134 -0.0549685152014134 2.4057811749825
-0.0549685152014134 -0.0549685152014134 2.4057811749825
-0.0543251495320689 -0.0543251495320689 2.40750047388683
-0.0543251495320689 -0.0543251495320689 2.40750047388683
-0.0543251495320689 -0.0543251495320689 2.40750047388683
-0.0543251495320689 -0.0543251495320689 2.40750047388683
2.18751335075146 2.18751335075146 2.40757813557184
2.18751335075146 2.18751335075146 2.40757813557184
-0.0542154731811959 -0.0542154731811959 2.40779372260358
-0.0542154731811959 -0.0542154731811959 2.40779372260358
-0.0542154731811959 -0.0542154731811959 2.40779372260358
-0.0542154731811959 -0.0542154731811959 2.40779372260358
2.18731999170702 2.18731999170702 2.40804784191035
2.18731999170702 2.18731999170702 2.40804784191035
2.18731999170702 2.18731999170702 2.40804784191035
2.18731999170702 2.18731999170702 2.40804784191035
-0.0540644937881376 -0.0540644937881376 2.40819747981
-0.0540644937881376 -0.0540644937881376 2.40819747981
-0.0540644937881376 -0.0540644937881376 2.40819747981
-0.0540644937881376 -0.0540644937881376 2.40819747981
-0.0540644937881376 -0.0540644937881376 2.40819747981
-0.0540644937881376 -0.0540644937881376 2.40819747981
-0.0540644937881376 -0.0540644937881376 2.40819747981
2.18664185328262 2.18664185328262 2.40969500969327
2.18664185328262 2.18664185328262 2.40969500969327
2.18664185328262 2.18664185328262 2.40969500969327
2.18664185328262 2.18664185328262 2.40969500969327
2.18664185328262 2.18664185328262 2.40969500969327
2.18664185328262 2.18664185328262 2.40969500969327
2.18664185328262 2.18664185328262 2.40969500969327
2.18664185328262 2.18664185328262 2.40969500969327
-0.0532032224526853 -0.0532032224526853 2.4105023755334
-0.0532032224526853 -0.0532032224526853 2.4105023755334
-0.0532032224526853 -0.0532032224526853 2.4105023755334
-0.0532032224526853 -0.0532032224526853 2.4105023755334
-0.0532032224526853 -0.0532032224526853 2.4105023755334
2.18622457577424 2.18622457577424 2.41070843373642
2.18619453564335 2.18619453564335 2.41078138726957
2.18619453564335 2.18619453564335 2.41078138726957
2.18593542096936 2.18593542096936 2.411410636207
2.18593542096936 2.18593542096936 2.411410636207
2.18593542096936 2.18593542096936 2.411410636207
2.18593542096936 2.18593542096936 2.411410636207
2.18593542096936 2.18593542096936 2.411410636207
2.18593542096936 2.18593542096936 2.411410636207
2.18593542096936 2.18593542096936 2.411410636207
2.18593542096936 2.18593542096936 2.411410636207
-0.0527926204989848 -0.0527926204989848 2.41160219159154
-0.0527926204989848 -0.0527926204989848 2.41160219159154
-0.0527926204989848 -0.0527926204989848 2.41160219159154
-0.0527926204989848 -0.0527926204989848 2.41160219159154
-0.0525757158105384 -0.0525757158105384 2.41218343665261
-0.0525757158105384 -0.0525757158105384 2.41218343665261
-0.0525757158105384 -0.0525757158105384 2.41218343665261
-0.0525757158105384 -0.0525757158105384 2.41218343665261
-0.0525757158105384 -0.0525757158105384 2.41218343665261
-0.0525757158105384 -0.0525757158105384 2.41218343665261
-0.0525757158105384 -0.0525757158105384 2.41218343665261
-0.0525757158105384 -0.0525757158105384 2.41218343665261
-0.0525757158105384 -0.0525757158105384 2.41218343665261
-0.0525757158105384 -0.0525757158105384 2.41218343665261
-0.0525757158105384 -0.0525757158105384 2.41218343665261
-0.0525757158105384 -0.0525757158105384 2.41218343665261
-0.0525757158105384 -0.0525757158105384 2.41218343665261
2.18548627622778 2.18548627622778 2.41250127885059
2.18548627622778 2.18548627622778 2.41250127885059
-0.0524548437675501 -0.0524548437675501 2.41250741736942
-0.0524548437675501 -0.0524548437675501 2.41250741736942
-0.0524548437675501 -0.0524548437675501 2.41250741736942
-0.0524273530826274 -0.0524273530826274 2.41258111000405
-0.0524273530826274 -0.0524273530826274 2.41258111000405
-0.0523374146287061 -0.0523374146287061 2.4128222225085
-0.0523374146287061 -0.0523374146287061 2.4128222225085
-0.0523374146287061 -0.0523374146287061 2.4128222225085
-0.0523374146287061 -0.0523374146287061 2.4128222225085
-0.0523374146287061 -0.0523374146287061 2.4128222225085
-0.0523374146287061 -0.0523374146287061 2.4128222225085
-0.0522965155205 -0.0522965155205 2.4129318774065
-0.0522965155205 -0.0522965155205 2.4129318774065
-0.0522965155205 -0.0522965155205 2.4129318774065
-0.0522965155205 -0.0522965155205 2.4129318774065
-0.0522598257364209 -0.0522598257364209 2.41303025201149
-0.0520104214027612 -0.0520104214027612 2.41369910249063
2.18491306998049 2.18491306998049 2.41389301718629
2.18478550972673 2.18478550972673 2.4142027078944
2.18478550972673 2.18478550972673 2.4142027078944
2.18478550972673 2.18478550972673 2.4142027078944
2.18478550972673 2.18478550972673 2.4142027078944
2.18478550972673 2.18478550972673 2.4142027078944
2.18478550972673 2.18478550972673 2.4142027078944
2.18478550972673 2.18478550972673 2.4142027078944
2.18478550972673 2.18478550972673 2.4142027078944
2.18478550972673 2.18478550972673 2.4142027078944
2.18478550972673 2.18478550972673 2.4142027078944
2.18478550972673 2.18478550972673 2.4142027078944
2.18478550972673 2.18478550972673 2.4142027078944
2.18402951215911 2.18402951215911 2.41603793811026
2.18402951215911 2.18402951215911 2.41603793811026
2.18402951215911 2.18402951215911 2.41603793811026
2.18402951215911 2.18402951215911 2.41603793811026
-0.0510317865870245 -0.0510317865870245 2.41632586000113
-0.0510317865870245 -0.0510317865870245 2.41632586000113
-0.0510317865870245 -0.0510317865870245 2.41632586000113
-0.0510317865870245 -0.0510317865870245 2.41632586000113
-0.0510317865870245 -0.0510317865870245 2.41632586000113
-0.0510317865870245 -0.0510317865870245 2.41632586000113
-0.0510317865870245 -0.0510317865870245 2.41632586000113
2.18385631190391 2.18385631190391 2.4164583489189
2.18385631190391 2.18385631190391 2.4164583489189
2.18385631190391 2.18385631190391 2.4164583489189
2.18385631190391 2.18385631190391 2.4164583489189
2.18385631190391 2.18385631190391 2.4164583489189
-0.0509654049597077 -0.0509654049597077 2.41650416585301
-0.0509654049597077 -0.0509654049597077 2.41650416585301
-0.0509654049597077 -0.0509654049597077 2.41650416585301
-0.0509654049597077 -0.0509654049597077 2.41650416585301
-0.0509654049597077 -0.0509654049597077 2.41650416585301
-0.0509654049597077 -0.0509654049597077 2.41650416585301
-0.0509654049597077 -0.0509654049597077 2.41650416585301
-0.0509654049597077 -0.0509654049597077 2.41650416585301
-0.0509654049597077 -0.0509654049597077 2.41650416585301
-0.0509654049597077 -0.0509654049597077 2.41650416585301
2.18346558841071 2.18346558841071 2.41740669686789
2.18346558841071 2.18346558841071 2.41740669686789
2.18346558841071 2.18346558841071 2.41740669686789
2.18346558841071 2.18346558841071 2.41740669686789
2.18346558841071 2.18346558841071 2.41740669686789
-0.0503370396160134 -0.0503370396160134 2.41819282338089
-0.0503370396160134 -0.0503370396160134 2.41819282338089
-0.0502093576502414 -0.0502093576502414 2.41853613554293
-0.0498771711064716 -0.0498771711064716 2.41942960912569
-0.0498771711064716 -0.0498771711064716 2.41942960912569
-0.0498771711064716 -0.0498771711064716 2.41942960912569
-0.0496829434074797 -0.0496829434074797 2.41995221121248
-0.0495750289337509 -0.0495750289337509 2.42024263465234
2.18225241645826 2.18225241645826 2.4203507348134
2.18225241645826 2.18225241645826 2.4203507348134
2.18225241645826 2.18225241645826 2.4203507348134
-0.0493740273767951 -0.0493740273767951 2.42078369466571
-0.0493740273767951 -0.0493740273767951 2.42078369466571
-0.0493740273767951 -0.0493740273767951 2.42078369466571
-0.0493740273767951 -0.0493740273767951 2.42078369466571
-0.0493740273767951 -0.0493740273767951 2.42078369466571
-0.0493740273767951 -0.0493740273767951 2.42078369466571
-0.0493740273767951 -0.0493740273767951 2.42078369466571
-0.0493740273767951 -0.0493740273767951 2.42078369466571
-0.0493740273767951 -0.0493740273767951 2.42078369466571
-0.0493740273767951 -0.0493740273767951 2.42078369466571
-0.0493740273767951 -0.0493740273767951 2.42078369466571
2.18193885577339 2.18193885577339 2.42111153272725
2.18193885577339 2.18193885577339 2.42111153272725
2.18193885577339 2.18193885577339 2.42111153272725
2.18193885577339 2.18193885577339 2.42111153272725
2.1819367089223 2.1819367089223 2.42111674148882
2.1819367089223 2.1819367089223 2.42111674148882
-0.0489924679309448 -0.0489924679309448 2.42181120350571
-0.0489924679309448 -0.0489924679309448 2.42181120350571
-0.0489924679309448 -0.0489924679309448 2.42181120350571
-0.0489924679309448 -0.0489924679309448 2.42181120350571
-0.0489924679309448 -0.0489924679309448 2.42181120350571
-0.0489924679309448 -0.0489924679309448 2.42181120350571
-0.0489924679309448 -0.0489924679309448 2.42181120350571
-0.0489708104772024 -0.0489708104772024 2.42186954176636
-0.0488292655454099 -0.0488292655454099 2.42225086219671
-0.0488292655454099 -0.0488292655454099 2.42225086219671
-0.0488238405462991 -0.0488238405462991 2.42226547858756
-0.0488238405462991 -0.0488238405462991 2.42226547858756
2.18129179910954 2.18129179910954 2.42268133135254
2.18082698373716 2.18082698373716 2.42380886320009
2.18082698373716 2.18082698373716 2.42380886320009
2.18082698373716 2.18082698373716 2.42380886320009
2.18082698373716 2.18082698373716 2.42380886320009
2.18081160017318 2.18081160017318 2.42384617810091
2.18081160017318 2.18081160017318 2.42384617810091
-0.0480587396357628 -0.0480587396357628 2.42432797721963
-0.0480587396357628 -0.0480587396357628 2.42432797721963
2.18051181898097 2.18051181898097 2.42457331237829
2.18051181898097 2.18051181898097 2.42457331237829
2.18037664461722 2.18037664461722 2.42490116883571
2.18035058474993 2.18035058474993 2.42496437419258
2.18035058474993 2.18035058474993 2.42496437419258
2.18026006193254 2.18026006193254 2.42518392456072
2.18026006193254 2.18026006193254 2.42518392456072
2.18006286085976 2.18006286085976 2.4256621928733
2.17989525794425 2.17989525794425 2.42606866095114
2.17989525794425 2.17989525794425 2.42606866095114
2.17989525794425 2.17989525794425 2.42606866095114
2.17989525794425 2.17989525794425 2.42606866095114
2.17989525794425 2.17989525794425 2.42606866095114
2.17989525794425 2.17989525794425 2.42606866095114
2.17989525794425 2.17989525794425 2.42606866095114
2.17989525794425 2.17989525794425 2.42606866095114
2.17989525794425 2.17989525794425 2.42606866095114
2.17926889718574 2.17926889718574 2.42758756879943
2.17926889718574 2.17926889718574 2.42758756879943
2.17926889718574 2.17926889718574 2.42758756879943
-0.0466263235318922 -0.0466263235318922 2.42819531870573
-0.0466263235318922 -0.0466263235318922 2.42819531870573
-0.0466263235318922 -0.0466263235318922 2.42819531870573
-0.0465125591862638 -0.0465125591862638 2.42850280049948
-0.0465125591862638 -0.0465125591862638 2.42850280049948
-0.0465125591862638 -0.0465125591862638 2.42850280049948
-0.0465125591862638 -0.0465125591862638 2.42850280049948
-0.0465125591862638 -0.0465125591862638 2.42850280049948
-0.0465125591862638 -0.0465125591862638 2.42850280049948
-0.0465125591862638 -0.0465125591862638 2.42850280049948
-0.0465125591862638 -0.0465125591862638 2.42850280049948
-0.0465125591862638 -0.0465125591862638 2.42850280049948
-0.0465125591862638 -0.0465125591862638 2.42850280049948
2.17850852989779 2.17850852989779 2.42943115724004
-0.0461429601133765 -0.0461429601133765 2.42950208916615
-0.0461429601133765 -0.0461429601133765 2.42950208916615
-0.0461429601133765 -0.0461429601133765 2.42950208916615
-0.0461429601133765 -0.0461429601133765 2.42950208916615
-0.0461429601133765 -0.0461429601133765 2.42950208916615
-0.0461429601133765 -0.0461429601133765 2.42950208916615
-0.0461429601133765 -0.0461429601133765 2.42950208916615
-0.0461429601133765 -0.0461429601133765 2.42950208916615
-0.0461429601133765 -0.0461429601133765 2.42950208916615
-0.0460983398745154 -0.0460983398745154 2.42962276430348
-0.0460983398745154 -0.0460983398745154 2.42962276430348
-0.0460983398745154 -0.0460983398745154 2.42962276430348
-0.0460983398745154 -0.0460983398745154 2.42962276430348
2.17804506051269 2.17804506051269 2.43055473484622
2.17804506051269 2.17804506051269 2.43055473484622
2.17804506051269 2.17804506051269 2.43055473484622
2.17804506051269 2.17804506051269 2.43055473484622
2.17804506051269 2.17804506051269 2.43055473484622
2.17804506051269 2.17804506051269 2.43055473484622
2.17804506051269 2.17804506051269 2.43055473484622
2.17804506051269 2.17804506051269 2.43055473484622
2.17804506051269 2.17804506051269 2.43055473484622
2.17804506051269 2.17804506051269 2.43055473484622
-0.0457451952953245 -0.0457451952953245 2.43057810716321
-0.0457451952953245 -0.0457451952953245 2.43057810716321
-0.0457451952953245 -0.0457451952953245 2.43057810716321
-0.0457451952953245 -0.0457451952953245 2.43057810716321
-0.0457451952953245 -0.0457451952953245 2.43057810716321
-0.0457451952953245 -0.0457451952953245 2.43057810716321
2.17789578479814 2.17789578479814 2.43091659593027
2.17789578479814 2.17789578479814 2.43091659593027
2.17775296795677 2.17775296795677 2.43126278884601
2.17775296795677 2.17775296795677 2.43126278884601
2.17775296795677 2.17775296795677 2.43126278884601
2.17775296795677 2.17775296795677 2.43126278884601
2.17775296795677 2.17775296795677 2.43126278884601
2.17774357777119 2.17774357777119 2.43128555059607
2.17774357777119 2.17774357777119 2.43128555059607
2.17774357777119 2.17774357777119 2.43128555059607
2.17774357777119 2.17774357777119 2.43128555059607
2.17774357777119 2.17774357777119 2.43128555059607
2.17774357777119 2.17774357777119 2.43128555059607
2.17774357777119 2.17774357777119 2.43128555059607
2.17774357777119 2.17774357777119 2.43128555059607
2.17774357777119 2.17774357777119 2.43128555059607
2.17774357777119 2.17774357777119 2.43128555059607
2.17774357777119 2.17774357777119 2.43128555059607
-0.0452976594474221 -0.0452976594474221 2.43178947952334
-0.0452976594474221 -0.0452976594474221 2.43178947952334
-0.0452976594474221 -0.0452976594474221 2.43178947952334
-0.0452976594474221 -0.0452976594474221 2.43178947952334
-0.0452976594474221 -0.0452976594474221 2.43178947952334
-0.0452976594474221 -0.0452976594474221 2.43178947952334
-0.0452976594474221 -0.0452976594474221 2.43178947952334
-0.0452976594474221 -0.0452976594474221 2.43178947952334
-0.0452976594474221 -0.0452976594474221 2.43178947952334
-0.0452976594474221 -0.0452976594474221 2.43178947952334
-0.0452976594474221 -0.0452976594474221 2.43178947952334
2.17751753165589 2.17751753165589 2.43183347073445
2.17751753165589 2.17751753165589 2.43183347073445
2.17729845873795 2.17729845873795 2.43236446229728
2.17729845873795 2.17729845873795 2.43236446229728
2.17727404975311 2.17727404975311 2.43242362350079
2.17727404975311 2.17727404975311 2.43242362350079
-0.0447982562756324 -0.0447982562756324 2.43314213918739
-0.0447982562756324 -0.0447982562756324 2.43314213918739
-0.0447982562756324 -0.0447982562756324 2.43314213918739
-0.0447982562756324 -0.0447982562756324 2.43314213918739
-0.0447982562756324 -0.0447982562756324 2.43314213918739
-0.0446139562348997 -0.0446139562348997 2.43364156399294
-0.0446139562348997 -0.0446139562348997 2.43364156399294
-0.0446139562348997 -0.0446139562348997 2.43364156399294
-0.0446139562348997 -0.0446139562348997 2.43364156399294
-0.0446139562348997 -0.0446139562348997 2.43364156399294
2.17670604388397 2.17670604388397 2.43380023619469
2.17670604388397 2.17670604388397 2.43380023619469
2.17670604388397 2.17670604388397 2.43380023619469
-0.0443847506756037 -0.0443847506756037 2.43426285526298
-0.044293237369412 -0.044293237369412 2.43451096945917
-0.044293237369412 -0.044293237369412 2.43451096945917
-0.0442788305014492 -0.0442788305014492 2.43455003277119
-0.0442788305014492 -0.0442788305014492 2.43455003277119
-0.0442788305014492 -0.0442788305014492 2.43455003277119
-0.0442626636756005 -0.0442626636756005 2.43459386903352
-0.0442626636756005 -0.0442626636756005 2.43459386903352
-0.0442626636756005 -0.0442626636756005 2.43459386903352
-0.0442626636756005 -0.0442626636756005 2.43459386903352
-0.0442626636756005 -0.0442626636756005 2.43459386903352
-0.0442626636756005 -0.0442626636756005 2.43459386903352
-0.0442626636756005 -0.0442626636756005 2.43459386903352
-0.0442626636756005 -0.0442626636756005 2.43459386903352
-0.0442131540335833 -0.0442131540335833 2.4347281203207
-0.0442131540335833 -0.0442131540335833 2.4347281203207
-0.0442131540335833 -0.0442131540335833 2.4347281203207
-0.0442131540335833 -0.0442131540335833 2.4347281203207
-0.0442131540335833 -0.0442131540335833 2.4347281203207
-0.0442131540335833 -0.0442131540335833 2.4347281203207
-0.0442131540335833 -0.0442131540335833 2.4347281203207
-0.0442131540335833 -0.0442131540335833 2.4347281203207
2.17614881249834 2.17614881249834 2.43515056857793
2.17614881249834 2.17614881249834 2.43515056857793
2.17614881249834 2.17614881249834 2.43515056857793
2.17614881249834 2.17614881249834 2.43515056857793
2.17614881249834 2.17614881249834 2.43515056857793
2.17614881249834 2.17614881249834 2.43515056857793
2.17614881249834 2.17614881249834 2.43515056857793
-0.0440001611768748 -0.0440001611768748 2.43530578165708
-0.0440001611768748 -0.0440001611768748 2.43530578165708
-0.0440001611768748 -0.0440001611768748 2.43530578165708
-0.0440001611768748 -0.0440001611768748 2.43530578165708
-0.0440001611768748 -0.0440001611768748 2.43530578165708
-0.0440001611768748 -0.0440001611768748 2.43530578165708
-0.0438313199149616 -0.0438313199149616 2.43576382081036
-0.0431085811649479 -0.0431085811649479 2.43772571485585
-0.0431085811649479 -0.0431085811649479 2.43772571485585
-0.0431085811649479 -0.0431085811649479 2.43772571485585
-0.0431085811649479 -0.0431085811649479 2.43772571485585
-0.0431085811649479 -0.0431085811649479 2.43772571485585
-0.0431085811649479 -0.0431085811649479 2.43772571485585
2.17457782462972 2.17457782462972 2.43895663225663
2.17457782462972 2.17457782462972 2.43895663225663
2.17457782462972 2.17457782462972 2.43895663225663
2.17457782462972 2.17457782462972 2.43895663225663
-0.0423046021135058 -0.0423046021135058 2.43991046265452
-0.0423046021135058 -0.0423046021135058 2.43991046265452
-0.0423046021135058 -0.0423046021135058 2.43991046265452
2.17416223553528 2.17416223553528 2.43996326753954
2.17416223553528 2.17416223553528 2.43996326753954
2.17416223553528 2.17416223553528 2.43996326753954
2.17406365690037 2.17406365690037 2.44020203005062
2.17406365690037 2.17406365690037 2.44020203005062
2.17406365690037 2.17406365690037 2.44020203005062
2.17406365690037 2.17406365690037 2.44020203005062
2.17406365690037 2.17406365690037 2.44020203005062
2.17393973363215 2.17393973363215 2.44050217118368
2.17393973363215 2.17393973363215 2.44050217118368
2.17393973363215 2.17393973363215 2.44050217118368
2.17393973363215 2.17393973363215 2.44050217118368
2.17393973363215 2.17393973363215 2.44050217118368
2.17393973363215 2.17393973363215 2.44050217118368
2.17393973363215 2.17393973363215 2.44050217118368
2.17393973363215 2.17393973363215 2.44050217118368
2.17393973363215 2.17393973363215 2.44050217118368
-0.0420672428604218 -0.0420672428604218 2.44055593536298
-0.0420672428604218 -0.0420672428604218 2.44055593536298
-0.0420672428604218 -0.0420672428604218 2.44055593536298
-0.0420672428604218 -0.0420672428604218 2.44055593536298
2.17385017245112 2.17385017245112 2.44071908250669
2.17385017245112 2.17385017245112 2.44071908250669
2.17385017245112 2.17385017245112 2.44071908250669
2.17385017245112 2.17385017245112 2.44071908250669
2.17385017245112 2.17385017245112 2.44071908250669
2.17385017245112 2.17385017245112 2.44071908250669
2.17385017245112 2.17385017245112 2.44071908250669
2.17385017245112 2.17385017245112 2.44071908250669
2.17385017245112 2.17385017245112 2.44071908250669
2.17385017245112 2.17385017245112 2.44071908250669
2.17385017245112 2.17385017245112 2.44071908250669
2.17378761252493 2.17378761252493 2.44087059600839
2.17377217155 2.17377217155 2.44090799208832
2.17363798179882 2.17363798179882 2.44123297724433
2.17363798179882 2.17363798179882 2.44123297724433
2.17363798179882 2.17363798179882 2.44123297724433
2.17363798179882 2.17363798179882 2.44123297724433
2.17363798179882 2.17363798179882 2.44123297724433
2.17363798179882 2.17363798179882 2.44123297724433
2.17363798179882 2.17363798179882 2.44123297724433
2.17363798179882 2.17363798179882 2.44123297724433
2.17353154225711 2.17353154225711 2.44149074916968
2.17353154225711 2.17353154225711 2.44149074916968
2.17353154225711 2.17353154225711 2.44149074916968
2.17294333974664 2.17294333974664 2.44291512996994
2.17294333974664 2.17294333974664 2.44291512996994
2.17294333974664 2.17294333974664 2.44291512996994
2.17245349234093 2.17245349234093 2.44410119417014
-0.0406860199015351 -0.0406860199015351 2.44431625675981
-0.0406860199015351 -0.0406860199015351 2.44431625675981
-0.0406860199015351 -0.0406860199015351 2.44431625675981
-0.0406860199015351 -0.0406860199015351 2.44431625675981
-0.0406860199015351 -0.0406860199015351 2.44431625675981
-0.0406860199015351 -0.0406860199015351 2.44431625675981
-0.0406860199015351 -0.0406860199015351 2.44431625675981
-0.0406860199015351 -0.0406860199015351 2.44431625675981
-0.0406860199015351 -0.0406860199015351 2.44431625675981
-0.0406860199015351 -0.0406860199015351 2.44431625675981
-0.0406376178701924 -0.0406376178701924 2.44444816036393
2.17170470882102 2.17170470882102 2.44591396958052
2.17163405960166 2.17163405960166 2.44608499299672
2.17163405960166 2.17163405960166 2.44608499299672
2.17163405960166 2.17163405960166 2.44608499299672
2.17163405960166 2.17163405960166 2.44608499299672
2.17163405960166 2.17163405960166 2.44608499299672
2.17163405960166 2.17163405960166 2.44608499299672
-0.0400098201035899 -0.0400098201035899 2.44615981833854
2.17158661982116 2.17158661982116 2.44619983088082
2.17158661982116 2.17158661982116 2.44619983088082
2.17158661982116 2.17158661982116 2.44619983088082
2.17158661982116 2.17158661982116 2.44619983088082
-0.039969308615035 -0.039969308615035 2.44627032210893
-0.039969308615035 -0.039969308615035 2.44627032210893
-0.039969308615035 -0.039969308615035 2.44627032210893
-0.039969308615035 -0.039969308615035 2.44627032210893
-0.039969308615035 -0.039969308615035 2.44627032210893
2.17146368459973 2.17146368459973 2.44649741559202
2.17136993052095 2.17136993052095 2.4467243571311
-0.0397584855201765 -0.0397584855201765 2.44684548770443
-0.0397584855201765 -0.0397584855201765 2.44684548770443
-0.0397584855201765 -0.0397584855201765 2.44684548770443
-0.0397584855201765 -0.0397584855201765 2.44684548770443
-0.0397584855201765 -0.0397584855201765 2.44684548770443
2.17131567814081 2.17131567814081 2.44685567852181
2.17131567814081 2.17131567814081 2.44685567852181
2.17116153621282 2.17116153621282 2.44722878036704
2.17116153621282 2.17116153621282 2.44722878036704
2.17116153621282 2.17116153621282 2.44722878036704
2.17101135357089 2.17101135357089 2.44759228641708
2.17101135357089 2.17101135357089 2.44759228641708
2.17101135357089 2.17101135357089 2.44759228641708
2.17101135357089 2.17101135357089 2.44759228641708
2.17101135357089 2.17101135357089 2.44759228641708
2.17101135357089 2.17101135357089 2.44759228641708
2.17082361512886 2.17082361512886 2.44804667642741
2.17082361512886 2.17082361512886 2.44804667642741
2.17073432103737 2.17073432103737 2.44826279141594
2.17073432103737 2.17073432103737 2.44826279141594
2.17061678890987 2.17061678890987 2.44854724326057
2.17061678890987 2.17061678890987 2.44854724326057
2.17061678890987 2.17061678890987 2.44854724326057
2.17061678890987 2.17061678890987 2.44854724326057
2.17061678890987 2.17061678890987 2.44854724326057
2.17061678890987 2.17061678890987 2.44854724326057
2.17061678890987 2.17061678890987 2.44854724326057
2.17061678890987 2.17061678890987 2.44854724326057
2.17033581165308 2.17033581165308 2.44922723561741
2.17033581165308 2.17033581165308 2.44922723561741
2.17033581165308 2.17033581165308 2.44922723561741
2.17033581165308 2.17033581165308 2.44922723561741
2.17033581165308 2.17033581165308 2.44922723561741
-0.0387817646305053 -0.0387817646305053 2.44951236639264
-0.0387817646305053 -0.0387817646305053 2.44951236639264
-0.0387220522900558 -0.0387220522900558 2.4496755246798
-0.0387220522900558 -0.0387220522900558 2.4496755246798
-0.0387220522900558 -0.0387220522900558 2.4496755246798
-0.0387220522900558 -0.0387220522900558 2.4496755246798
-0.0387220522900558 -0.0387220522900558 2.4496755246798
-0.0387220522900558 -0.0387220522900558 2.4496755246798
-0.0385436975126328 -0.0385436975126328 2.45016294258835
-0.0385436975126328 -0.0385436975126328 2.45016294258835
-0.0385436975126328 -0.0385436975126328 2.45016294258835
-0.0385436975126328 -0.0385436975126328 2.45016294258835
-0.0385436975126328 -0.0385436975126328 2.45016294258835
-0.0385436975126328 -0.0385436975126328 2.45016294258835
-0.0385436975126328 -0.0385436975126328 2.45016294258835
-0.0385250088638172 -0.0385250088638172 2.45021402295035
-0.0385250088638172 -0.0385250088638172 2.45021402295035
-0.0385250088638172 -0.0385250088638172 2.45021402295035
-0.0385250088638172 -0.0385250088638172 2.45021402295035
-0.0385250088638172 -0.0385250088638172 2.45021402295035
-0.0380635767157296 -0.0380635767157296 2.45147564257037
-0.0380635767157296 -0.0380635767157296 2.45147564257037
-0.0380635767157296 -0.0380635767157296 2.45147564257037
-0.0380635767157296 -0.0380635767157296 2.45147564257037
-0.0379944346873364 -0.0379944346873364 2.4516647559916
-0.0379944346873364 -0.0379944346873364 2.4516647559916
-0.0379944346873364 -0.0379944346873364 2.4516647559916
-0.0379944346873364 -0.0379944346873364 2.4516647559916
-0.0379944346873364 -0.0379944346873364 2.4516647559916
-0.0379625379152437 -0.0379625379152437 2.45175200437039
-0.0379625379152437 -0.0379625379152437 2.45175200437039
-0.0379625379152437 -0.0379625379152437 2.45175200437039
-0.0379625379152437 -0.0379625379152437 2.45175200437039
2.16901578031485 2.16901578031485 2.45242126894212
2.16901578031485 2.16901578031485 2.45242126894212
2.16901578031485 2.16901578031485 2.45242126894212
2.16901578031485 2.16901578031485 2.45242126894212
2.16901578031485 2.16901578031485 2.45242126894212
2.16901578031485 2.16901578031485 2.45242126894212
-0.0372029837072958 -0.0372029837072958 2.4538307789949
-0.0372029837072958 -0.0372029837072958 2.4538307789949
-0.0372029837072958 -0.0372029837072958 2.4538307789949
-0.0372029837072958 -0.0372029837072958 2.4538307789949
-0.0370987579746269 -0.0370987579746269 2.45411619819021
-0.0370987579746269 -0.0370987579746269 2.45411619819021
-0.0370987579746269 -0.0370987579746269 2.45411619819021
-0.0370987579746269 -0.0370987579746269 2.45411619819021
-0.0370987579746269 -0.0370987579746269 2.45411619819021
-0.0367197129797643 -0.0367197129797643 2.45515454908226
-0.0367197129797643 -0.0367197129797643 2.45515454908226
-0.0367197129797643 -0.0367197129797643 2.45515454908226
-0.0367197129797643 -0.0367197129797643 2.45515454908226
-0.0367197129797643 -0.0367197129797643 2.45515454908226
-0.0367197129797643 -0.0367197129797643 2.45515454908226
-0.0367197129797643 -0.0367197129797643 2.45515454908226
-0.0367197129797643 -0.0367197129797643 2.45515454908226
-0.0367197129797643 -0.0367197129797643 2.45515454908226
-0.0367197129797643 -0.0367197129797643 2.45515454908226
2.16773155900273 2.16773155900273 2.45552774705056
2.16773155900273 2.16773155900273 2.45552774705056
2.16773155900273 2.16773155900273 2.45552774705056
2.16773155900273 2.16773155900273 2.45552774705056
2.16773155900273 2.16773155900273 2.45552774705056
2.16773155900273 2.16773155900273 2.45552774705056
2.16773155900273 2.16773155900273 2.45552774705056
2.16773155900273 2.16773155900273 2.45552774705056
2.16773155900273 2.16773155900273 2.45552774705056
2.16703907126451 2.16703907126451 2.45720247341696
-0.0359355656250055 -0.0359355656250055 2.45730435961766
-0.0357707675244765 -0.0357707675244765 2.45775646459037
-0.0356151178028921 -0.0356151178028921 2.45818356646153
-0.0356151178028921 -0.0356151178028921 2.45818356646153
2.16653557631839 2.16653557631839 2.45841997124245
2.16653557631839 2.16653557631839 2.45841997124245
2.16653557631839 2.16653557631839 2.45841997124245
-0.0354868669240764 -0.0354868669240764 2.45853555501679
-0.0354868669240764 -0.0354868669240764 2.45853555501679
-0.0354868669240764 -0.0354868669240764 2.45853555501679
-0.0354868669240764 -0.0354868669240764 2.45853555501679
-0.0353218049281721 -0.0353218049281721 2.45898866449844
-0.0353218049281721 -0.0353218049281721 2.45898866449844
-0.0346745279764309 -0.0346745279764309 2.46076649118009
-0.0346260891601275 -0.0346260891601275 2.46089959820141
2.16523090366774 2.16523090366774 2.4615741445639
2.16523090366774 2.16523090366774 2.4615741445639
2.16523090366774 2.16523090366774 2.4615741445639
2.16523090366774 2.16523090366774 2.4615741445639
2.16523090366774 2.16523090366774 2.4615741445639
2.16523090366774 2.16523090366774 2.4615741445639
2.16515976089181 2.16515976089181 2.46174611223364
2.16515976089181 2.16515976089181 2.46174611223364
2.16515976089181 2.16515976089181 2.46174611223364
2.16515976089181 2.16515976089181 2.46174611223364
2.16502592468392 2.16502592468392 2.4620696160925
2.16502592468392 2.16502592468392 2.4620696160925
2.16495786789649 2.16495786789649 2.46223411661391
2.16495786789649 2.16495786789649 2.46223411661391
2.16477539521724 2.16477539521724 2.46267515994014
2.16477539521724 2.16477539521724 2.46267515994014
2.16452595761966 2.16452595761966 2.46327803022173
2.16452595761966 2.16452595761966 2.46327803022173
2.16452595761966 2.16452595761966 2.46327803022173
2.16452595761966 2.16452595761966 2.46327803022173
2.16452595761966 2.16452595761966 2.46327803022173
2.16452595761966 2.16452595761966 2.46327803022173
2.16452595761966 2.16452595761966 2.46327803022173
-0.0333250411572754 -0.0333250411572754 2.46447812378691
-0.0333250411572754 -0.0333250411572754 2.46447812378691
-0.0333250411572754 -0.0333250411572754 2.46447812378691
-0.0333250411572754 -0.0333250411572754 2.46447812378691
2.1638872368127 2.1638872368127 2.46482160914513
2.1638872368127 2.1638872368127 2.46482160914513
2.1638872368127 2.1638872368127 2.46482160914513
2.1638872368127 2.1638872368127 2.46482160914513
2.1638872368127 2.1638872368127 2.46482160914513
2.1638872368127 2.1638872368127 2.46482160914513
-0.0331226014920327 -0.0331226014920327 2.46503550874082
-0.0330033932079414 -0.0330033932079414 2.46536380202249
-0.0330033932079414 -0.0330033932079414 2.46536380202249
2.16346412323591 2.16346412323591 2.4658440113598
2.16346412323591 2.16346412323591 2.4658440113598
2.16346412323591 2.16346412323591 2.4658440113598
2.16346412323591 2.16346412323591 2.4658440113598
2.1633960064477 2.1633960064477 2.46600859794372
2.1633960064477 2.1633960064477 2.46600859794372
-0.0323631041656627 -0.0323631041656627 2.46712804341906
-0.0322328960897293 -0.0322328960897293 2.46748700614316
-0.0319119944418269 -0.0319119944418269 2.46837195393512
-0.0319119309062881 -0.0319119309062881 2.46837212918514
-0.0318597037307073 -0.0318597037307073 2.46851619246443
-0.0318597037307073 -0.0318597037307073 2.46851619246443
-0.0318597037307073 -0.0318597037307073 2.46851619246443
-0.0318597037307073 -0.0318597037307073 2.46851619246443
-0.0318597037307073 -0.0318597037307073 2.46851619246443
-0.0318597037307073 -0.0318597037307073 2.46851619246443
-0.0318597037307073 -0.0318597037307073 2.46851619246443
-0.0318597037307073 -0.0318597037307073 2.46851619246443
-0.0318597037307073 -0.0318597037307073 2.46851619246443
-0.031711312626443 -0.031711312626443 2.46892557026923
-0.031711312626443 -0.031711312626443 2.46892557026923
2.1621140430425 2.1621140430425 2.46910564771885
2.1621140430425 2.1621140430425 2.46910564771885
2.1618285992168 2.1618285992168 2.46979511606742
2.16180655344027 2.16180655344027 2.46984836409871
2.16180655344027 2.16180655344027 2.46984836409871
2.16162354251041 2.16162354251041 2.47029038704936
2.16162354251041 2.16162354251041 2.47029038704936
2.16102204019028 2.16102204019028 2.47174305173646
2.16102204019028 2.16102204019028 2.47174305173646
2.16102204019028 2.16102204019028 2.47174305173646
2.16102204019028 2.16102204019028 2.47174305173646
2.16102204019028 2.16102204019028 2.47174305173646
2.16102204019028 2.16102204019028 2.47174305173646
2.16102204019028 2.16102204019028 2.47174305173646
2.16102204019028 2.16102204019028 2.47174305173646
-0.0304358798966824 -0.0304358798966824 2.4724476328583
-0.0304358798966824 -0.0304358798966824 2.4724476328583
-0.0302736833668522 -0.0302736833668522 2.47289597302698
-0.0299616289187519 -0.0299616289187519 2.4737588264526
-0.0299616289187519 -0.0299616289187519 2.4737588264526
-0.0299616289187519 -0.0299616289187519 2.4737588264526
2.16014508764493 2.16014508764493 2.47386057913519
2.16014508764493 2.16014508764493 2.47386057913519
2.16009255147473 2.16009255147473 2.47398742139202
2.16009255147473 2.16009255147473 2.47398742139202
2.16009255147473 2.16009255147473 2.47398742139202
2.16009255147473 2.16009255147473 2.47398742139202
2.16002253428131 2.16002253428131 2.47415646703648
2.15994057326412 2.15994057326412 2.47435434564879
2.15994057326412 2.15994057326412 2.47435434564879
2.15994057326412 2.15994057326412 2.47435434564879
2.15994057326412 2.15994057326412 2.47435434564879
2.15994057326412 2.15994057326412 2.47435434564879
2.15983997013067 2.15983997013067 2.47459722672804
2.15983997013067 2.15983997013067 2.47459722672804
2.15983997013067 2.15983997013067 2.47459722672804
2.15983997013067 2.15983997013067 2.47459722672804
2.15983997013067 2.15983997013067 2.47459722672804
2.15935959208658 2.15935959208658 2.47575689975746
2.15935959208658 2.15935959208658 2.47575689975746
2.15935959208658 2.15935959208658 2.47575689975746
2.15935959208658 2.15935959208658 2.47575689975746
2.15935959208658 2.15935959208658 2.47575689975746
2.15923731403935 2.15923731403935 2.47605206823185
2.15923731403935 2.15923731403935 2.47605206823185
2.15923731403935 2.15923731403935 2.47605206823185
2.15902934405256 2.15902934405256 2.47655406989708
2.15902934405256 2.15902934405256 2.47655406989708
-0.0287726122973546 -0.0287726122973546 2.47704991012277
-0.0287726122973546 -0.0287726122973546 2.47704991012277
-0.0287726122973546 -0.0287726122973546 2.47704991012277
2.15873872119703 2.15873872119703 2.47725553905615
2.15873872119703 2.15873872119703 2.47725553905615
2.15873872119703 2.15873872119703 2.47725553905615
2.15873872119703 2.15873872119703 2.47725553905615
2.15873872119703 2.15873872119703 2.47725553905615
2.15873872119703 2.15873872119703 2.47725553905615
2.15873872119703 2.15873872119703 2.47725553905615
2.15873872119703 2.15873872119703 2.47725553905615
2.15873872119703 2.15873872119703 2.47725553905615
2.15873872119703 2.15873872119703 2.47725553905615
2.15873872119703 2.15873872119703 2.47725553905615
2.15873872119703 2.15873872119703 2.47725553905615
2.15873872119703 2.15873872119703 2.47725553905615
2.15873872119703 2.15873872119703 2.47725553905615
2.15873872119703 2.15873872119703 2.47725553905615
2.15873872119703 2.15873872119703 2.47725553905615
2.15873872119703 2.15873872119703 2.47725553905615
2.15873872119703 2.15873872119703 2.47725553905615
2.15873872119703 2.15873872119703 2.47725553905615
2.15873872119703 2.15873872119703 2.47725553905615
-0.0279380932623785 -0.0279380932623785 2.47936296031627
-0.0279380932623785 -0.0279380932623785 2.47936296031627
-0.0279380932623785 -0.0279380932623785 2.47936296031627
-0.0279380932623785 -0.0279380932623785 2.47936296031627
2.15775158790893 2.15775158790893 2.47963779582679
2.15775158790893 2.15775158790893 2.47963779582679
2.15745142606551 2.15745142606551 2.48036206742811
2.15745142606551 2.15745142606551 2.48036206742811
2.15745142606551 2.15745142606551 2.48036206742811
2.15745142606551 2.15745142606551 2.48036206742811
2.15719867965734 2.15719867965734 2.48097188812924
2.15719867965734 2.15719867965734 2.48097188812924
-0.0271904691949492 -0.0271904691949492 2.48143738870208
-0.0271904691949492 -0.0271904691949492 2.48143738870208
-0.0271904691949492 -0.0271904691949492 2.48143738870208
-0.0271904691949492 -0.0271904691949492 2.48143738870208
-0.0271904691949492 -0.0271904691949492 2.48143738870208
-0.0271904691949492 -0.0271904691949492 2.48143738870208
-0.0271904691949492 -0.0271904691949492 2.48143738870208
-0.0271904691949492 -0.0271904691949492 2.48143738870208
-0.0271904691949492 -0.0271904691949492 2.48143738870208
-0.0271904691949492 -0.0271904691949492 2.48143738870208
-0.0271904691949492 -0.0271904691949492 2.48143738870208
-0.0271904691949492 -0.0271904691949492 2.48143738870208
-0.0271904691949492 -0.0271904691949492 2.48143738870208
2.15700173356135 2.15700173356135 2.48144704944466
-0.0260555041597663 -0.0260555041597663 2.48459058728643
-0.0260555041597663 -0.0260555041597663 2.48459058728643
-0.0260555041597663 -0.0260555041597663 2.48459058728643
-0.0260555041597663 -0.0260555041597663 2.48459058728643
-0.0258272608636556 -0.0258272608636556 2.48522528507847
-0.0258272608636556 -0.0258272608636556 2.48522528507847
-0.0258272608636556 -0.0258272608636556 2.48522528507847
-0.0258272608636556 -0.0258272608636556 2.48522528507847
-0.0258272608636556 -0.0258272608636556 2.48522528507847
-0.0252653768243418 -0.0252653768243418 2.48678860259515
-0.0252653768243418 -0.0252653768243418 2.48678860259515
-0.0252653768243418 -0.0252653768243418 2.48678860259515
-0.0252653768243418 -0.0252653768243418 2.48678860259515
-0.0252653768243418 -0.0252653768243418 2.48678860259515
-0.0252653768243418 -0.0252653768243418 2.48678860259515
-0.0251680042245939 -0.0251680042245939 2.48705964065462
-0.0251680042245939 -0.0251680042245939 2.48705964065462
-0.0251680042245939 -0.0251680042245939 2.48705964065462
-0.0251056880952159 -0.0251056880952159 2.48723311717751
-0.0251056880952159 -0.0251056880952159 2.48723311717751
-0.0251056880952159 -0.0251056880952159 2.48723311717751
2.1540199890251 2.1540199890251 2.48863817250105
2.1540199890251 2.1540199890251 2.48863817250105
2.1540199890251 2.1540199890251 2.48863817250105
2.1540199890251 2.1540199890251 2.48863817250105
2.1540199890251 2.1540199890251 2.48863817250105
2.15363726379354 2.15363726379354 2.48956081709311
2.15363726379354 2.15363726379354 2.48956081709311
-0.0242350091843457 -0.0242350091843457 2.4896584481637
2.15358702485498 2.15358702485498 2.48968192278469
2.15358702485498 2.15358702485498 2.48968192278469
2.15358702485498 2.15358702485498 2.48968192278469
2.15358702485498 2.15358702485498 2.48968192278469
2.15358702485498 2.15358702485498 2.48968192278469
2.15358702485498 2.15358702485498 2.48968192278469
2.15358702485498 2.15358702485498 2.48968192278469
-0.0240963256884437 -0.0240963256884437 2.49004502203494
-0.0240963256884437 -0.0240963256884437 2.49004502203494
-0.0240963256884437 -0.0240963256884437 2.49004502203494
-0.0240963256884437 -0.0240963256884437 2.49004502203494
2.15328154862563 2.15328154862563 2.49041826954573
2.15328154862563 2.15328154862563 2.49041826954573
-0.0233508242702043 -0.0233508242702043 2.49212430677236
-0.0233508242702043 -0.0233508242702043 2.49212430677236
-0.0233508242702043 -0.0233508242702043 2.49212430677236
-0.0233508242702043 -0.0233508242702043 2.49212430677236
-0.0233508242702043 -0.0233508242702043 2.49212430677236
-0.0233508242702043 -0.0233508242702043 2.49212430677236
2.15223870922795 2.15223870922795 2.49293159973859
2.15223870922795 2.15223870922795 2.49293159973859
2.15191639354514 2.15191639354514 2.49370827494348
2.15191639354514 2.15191639354514 2.49370827494348
2.15191639354514 2.15191639354514 2.49370827494348
2.15191639354514 2.15191639354514 2.49370827494348
-0.0226330182243841 -0.0226330182243841 2.49412831044183
-0.0224157609141487 -0.0224157609141487 2.4947352388759
2.15133532600068 2.15133532600068 2.49510829834057
2.15133532600068 2.15133532600068 2.49510829834057
2.15133532600068 2.15133532600068 2.49510829834057
2.15133532600068 2.15133532600068 2.49510829834057
2.15133532600068 2.15133532600068 2.49510829834057
2.15126703556397 2.15126703556397 2.49527282375875
2.15126703556397 2.15126703556397 2.49527282375875
2.15126703556397 2.15126703556397 2.49527282375875
2.15126703556397 2.15126703556397 2.49527282375875
2.15126703556397 2.15126703556397 2.49527282375875
2.15126703556397 2.15126703556397 2.49527282375875
2.15126703556397 2.15126703556397 2.49527282375875
2.15126703556397 2.15126703556397 2.49527282375875
2.15126703556397 2.15126703556397 2.49527282375875
2.15126703556397 2.15126703556397 2.49527282375875
2.15126703556397 2.15126703556397 2.49527282375875
2.15126703556397 2.15126703556397 2.49527282375875
2.15126703556397 2.15126703556397 2.49527282375875
2.15126703556397 2.15126703556397 2.49527282375875
2.15126703556397 2.15126703556397 2.49527282375875
2.15106419499374 2.15106419499374 2.49576149080145
2.15106419499374 2.15106419499374 2.49576149080145
2.15106419499374 2.15106419499374 2.49576149080145
-0.0219802784157341 -0.0219802784157341 2.49595233028436
-0.0219802784157341 -0.0219802784157341 2.49595233028436
-0.0219802784157341 -0.0219802784157341 2.49595233028436
-0.0219802784157341 -0.0219802784157341 2.49595233028436
-0.0219802784157341 -0.0219802784157341 2.49595233028436
-0.0219802784157341 -0.0219802784157341 2.49595233028436
-0.0219802784157341 -0.0219802784157341 2.49595233028436
-0.0219675469289293 -0.0219675469289293 2.49598792303678
-0.0219675469289293 -0.0219675469289293 2.49598792303678
-0.0219675469289293 -0.0219675469289293 2.49598792303678
-0.0219675469289293 -0.0219675469289293 2.49598792303678
-0.0219675469289293 -0.0219675469289293 2.49598792303678
2.15096347015686 2.15096347015686 2.49600413958232
2.15096347015686 2.15096347015686 2.49600413958232
2.15096347015686 2.15096347015686 2.49600413958232
2.15096347015686 2.15096347015686 2.49600413958232
2.15096347015686 2.15096347015686 2.49600413958232
2.15096347015686 2.15096347015686 2.49600413958232
2.15096347015686 2.15096347015686 2.49600413958232
2.15096347015686 2.15096347015686 2.49600413958232
2.15096347015686 2.15096347015686 2.49600413958232
2.15095487071743 2.15095487071743 2.49602485557105
2.15069882177113 2.15069882177113 2.49664165497029
2.15069882177113 2.15069882177113 2.49664165497029
2.15054739140021 2.15054739140021 2.49700641854418
2.15054739140021 2.15054739140021 2.49700641854418
2.15054739140021 2.15054739140021 2.49700641854418
2.15054739140021 2.15054739140021 2.49700641854418
-0.0215566450573161 -0.0215566450573161 2.49713698461276
-0.0215566450573161 -0.0215566450573161 2.49713698461276
-0.0215566450573161 -0.0215566450573161 2.49713698461276
-0.0215566450573161 -0.0215566450573161 2.49713698461276
-0.0215566450573161 -0.0215566450573161 2.49713698461276
2.15042764361365 2.15042764361365 2.49729485555818
-0.0214755217686351 -0.0214755217686351 2.49736391528048
-0.0214755217686351 -0.0214755217686351 2.49736391528048
-0.0214755217686351 -0.0214755217686351 2.49736391528048
2.15025484690151 2.15025484690151 2.49771105624133
2.15025484690151 2.15025484690151 2.49771105624133
2.15025484690151 2.15025484690151 2.49771105624133
2.15025484690151 2.15025484690151 2.49771105624133
2.15025484690151 2.15025484690151 2.49771105624133
2.15025484690151 2.15025484690151 2.49771105624133
2.15025484690151 2.15025484690151 2.49771105624133
2.15025484690151 2.15025484690151 2.49771105624133
2.15025484690151 2.15025484690151 2.49771105624133
2.15025484690151 2.15025484690151 2.49771105624133
2.15025484690151 2.15025484690151 2.49771105624133
2.15025484690151 2.15025484690151 2.49771105624133
2.15025484690151 2.15025484690151 2.49771105624133
2.15025484690151 2.15025484690151 2.49771105624133
2.15025484690151 2.15025484690151 2.49771105624133
2.15025484690151 2.15025484690151 2.49771105624133
2.15025484690151 2.15025484690151 2.49771105624133
2.15025484690151 2.15025484690151 2.49771105624133
2.15025484690151 2.15025484690151 2.49771105624133
2.15025484690151 2.15025484690151 2.49771105624133
2.15025484690151 2.15025484690151 2.49771105624133
-0.0211479324229651 -0.0211479324229651 2.49828054862975
-0.0211479324229651 -0.0211479324229651 2.49828054862975
-0.0209287968692866 -0.0209287968692866 2.49889393876669
-0.0209287968692866 -0.0209287968692866 2.49889393876669
-0.0209287968692866 -0.0209287968692866 2.49889393876669
-0.0209287968692866 -0.0209287968692866 2.49889393876669
-0.0209287968692866 -0.0209287968692866 2.49889393876669
-0.0209287968692866 -0.0209287968692866 2.49889393876669
2.14967221355013 2.14967221355013 2.49911426005006
2.14952900406557 2.14952900406557 2.49945913116629
2.14933085086087 2.14933085086087 2.49993629453922
2.14933085086087 2.14933085086087 2.49993629453922
2.14933085086087 2.14933085086087 2.49993629453922
2.14933085086087 2.14933085086087 2.49993629453922
2.14907315625368 2.14907315625368 2.50055680035077
-0.0200599112570254 -0.0200599112570254 2.5013278270466
-0.0200599112570254 -0.0200599112570254 2.5013278270466
-0.0200599112570254 -0.0200599112570254 2.5013278270466
-0.0200599112570254 -0.0200599112570254 2.5013278270466
-0.0200599112570254 -0.0200599112570254 2.5013278270466
-0.0200599112570254 -0.0200599112570254 2.5013278270466
-0.0200599112570254 -0.0200599112570254 2.5013278270466
2.14856415438879 2.14856415438879 2.50178231051512
2.14856415438879 2.14856415438879 2.50178231051512
2.14856415438879 2.14856415438879 2.50178231051512
2.14856415438879 2.14856415438879 2.50178231051512
2.14856415438879 2.14856415438879 2.50178231051512
2.14856415438879 2.14856415438879 2.50178231051512
2.14856415438879 2.14856415438879 2.50178231051512
2.14856415438879 2.14856415438879 2.50178231051512
2.14856415438879 2.14856415438879 2.50178231051512
2.14856415438879 2.14856415438879 2.50178231051512
2.14856415438879 2.14856415438879 2.50178231051512
2.14856415438879 2.14856415438879 2.50178231051512
-0.019566888384269 -0.019566888384269 2.5027101118397
-0.019566888384269 -0.019566888384269 2.5027101118397
-0.019566888384269 -0.019566888384269 2.5027101118397
-0.019566888384269 -0.019566888384269 2.5027101118397
2.14783958949381 2.14783958949381 2.50352654694446
2.14783958949381 2.14783958949381 2.50352654694446
2.14783958949381 2.14783958949381 2.50352654694446
2.14783958949381 2.14783958949381 2.50352654694446
2.14783958949381 2.14783958949381 2.50352654694446
2.14783958949381 2.14783958949381 2.50352654694446
2.14783958949381 2.14783958949381 2.50352654694446
-0.0190755826775066 -0.0190755826775066 2.5040884802958
2.14704756207215 2.14704756207215 2.50543280767887
2.14704756207215 2.14704756207215 2.50543280767887
2.14704756207215 2.14704756207215 2.50543280767887
-0.0183590029501368 -0.0183590029501368 2.50610046516346
2.14663508205428 2.14663508205428 2.5064254122761
2.1460994659195 2.1460994659195 2.50771417397941
2.14585028329411 2.14585028329411 2.50831367720185
2.14585028329411 2.14585028329411 2.50831367720185
2.14585028329411 2.14585028329411 2.50831367720185
-0.0172612219601576 -0.0172612219601576 2.50918646037032
-0.0172229482648225 -0.0172229482648225 2.50929413276148
2.14530215481516 2.14530215481516 2.50963226788131
2.14530215481516 2.14530215481516 2.50963226788131
2.14530215481516 2.14530215481516 2.50963226788131
2.14530215481516 2.14530215481516 2.50963226788131
2.14530215481516 2.14530215481516 2.50963226788131
2.14530215481516 2.14530215481516 2.50963226788131
-0.0167645274495791 -0.0167645274495791 2.51058419267542
2.14484916887506 2.14484916887506 2.51072183551107
2.14484916887506 2.14484916887506 2.51072183551107
2.14484916887506 2.14484916887506 2.51072183551107
2.14484916887506 2.14484916887506 2.51072183551107
2.14484916887506 2.14484916887506 2.51072183551107
2.14484916887506 2.14484916887506 2.51072183551107
2.14484916887506 2.14484916887506 2.51072183551107
2.14459178609744 2.14459178609744 2.51134085953795
2.14459178609744 2.14459178609744 2.51134085953795
2.14459178609744 2.14459178609744 2.51134085953795
2.14459178609744 2.14459178609744 2.51134085953795
2.14459178609744 2.14459178609744 2.51134085953795
2.14459178609744 2.14459178609744 2.51134085953795
2.14459178609744 2.14459178609744 2.51134085953795
2.14459178609744 2.14459178609744 2.51134085953795
2.14459178609744 2.14459178609744 2.51134085953795
2.14459178609744 2.14459178609744 2.51134085953795
2.14459178609744 2.14459178609744 2.51134085953795
2.14459178609744 2.14459178609744 2.51134085953795
2.14459178609744 2.14459178609744 2.51134085953795
2.14449192494293 2.14449192494293 2.5115810212133
-0.015916378328841 -0.015916378328841 2.51297304665486
2.1436148086527 2.1436148086527 2.51369016846895
2.1436148086527 2.1436148086527 2.51369016846895
2.1436148086527 2.1436148086527 2.51369016846895
2.1436148086527 2.1436148086527 2.51369016846895
2.1436148086527 2.1436148086527 2.51369016846895
2.1436148086527 2.1436148086527 2.51369016846895
2.1436148086527 2.1436148086527 2.51369016846895
-0.0153546549864032 -0.0153546549864032 2.51455662708982
-0.0153546549864032 -0.0153546549864032 2.51455662708982
-0.0151295122020358 -0.0151295122020358 2.51519166348732
-0.0151295122020358 -0.0151295122020358 2.51519166348732
-0.0151295122020358 -0.0151295122020358 2.51519166348732
-0.0150886636341492 -0.0150886636341492 2.51530690068807
-0.0150886636341492 -0.0150886636341492 2.51530690068807
-0.0150886636341492 -0.0150886636341492 2.51530690068807
2.14285577144694 2.14285577144694 2.51551497192203
2.14285577144694 2.14285577144694 2.51551497192203
2.14285577144694 2.14285577144694 2.51551497192203
2.14285577144694 2.14285577144694 2.51551497192203
2.14285577144694 2.14285577144694 2.51551497192203
2.14285577144694 2.14285577144694 2.51551497192203
2.14273367156915 2.14273367156915 2.51580847716914
2.14273367156915 2.14273367156915 2.51580847716914
-0.014878536647803 -0.014878536647803 2.51589978326174
-0.014863260369983 -0.014863260369983 2.51594289228001
-0.014863260369983 -0.014863260369983 2.51594289228001
-0.014863260369983 -0.014863260369983 2.51594289228001
-0.014863260369983 -0.014863260369983 2.51594289228001
-0.014863260369983 -0.014863260369983 2.51594289228001
-0.0147627669076298 -0.0147627669076298 2.51622650200197
-0.0147627669076298 -0.0147627669076298 2.51622650200197
-0.0147627669076298 -0.0147627669076298 2.51622650200197
2.14253358108201 2.14253358108201 2.51628943594632
2.14253358108201 2.14253358108201 2.51628943594632
2.14190036383188 2.14190036383188 2.51781132942853
-0.0138248339139087 -0.0138248339139087 2.51887529625685
-0.0138248339139087 -0.0138248339139087 2.51887529625685
-0.0138248339139087 -0.0138248339139087 2.51887529625685
-0.0138248339139087 -0.0138248339139087 2.51887529625685
-0.0138248339139087 -0.0138248339139087 2.51887529625685
-0.0138248339139087 -0.0138248339139087 2.51887529625685
2.14137876636915 2.14137876636915 2.51906475202526
2.14137876636915 2.14137876636915 2.51906475202526
2.14137876636915 2.14137876636915 2.51906475202526
2.14137876636915 2.14137876636915 2.51906475202526
2.14137876636915 2.14137876636915 2.51906475202526
2.14137876636915 2.14137876636915 2.51906475202526
2.14137876636915 2.14137876636915 2.51906475202526
2.14137876636915 2.14137876636915 2.51906475202526
2.14137876636915 2.14137876636915 2.51906475202526
-0.0136934184455146 -0.0136934184455146 2.51924668113204
-0.0136934184455146 -0.0136934184455146 2.51924668113204
-0.0136934184455146 -0.0136934184455146 2.51924668113204
-0.0136934184455146 -0.0136934184455146 2.51924668113204
-0.0136934184455146 -0.0136934184455146 2.51924668113204
-0.0136934184455146 -0.0136934184455146 2.51924668113204
-0.0136934184455146 -0.0136934184455146 2.51924668113204
-0.0136934184455146 -0.0136934184455146 2.51924668113204
2.14089827686289 2.14089827686289 2.52021922914623
-0.0131716182865023 -0.0131716182865023 2.52072193112429
-0.0131716182865023 -0.0131716182865023 2.52072193112429
-0.0131716182865023 -0.0131716182865023 2.52072193112429
-0.0131716182865023 -0.0131716182865023 2.52072193112429
-0.0131716182865023 -0.0131716182865023 2.52072193112429
-0.0131716182865023 -0.0131716182865023 2.52072193112429
-0.0131716182865023 -0.0131716182865023 2.52072193112429
-0.0131701352001543 -0.0131701352001543 2.52072612557266
-0.0131701352001543 -0.0131701352001543 2.52072612557266
-0.0131701352001543 -0.0131701352001543 2.52072612557266
-0.0131701352001543 -0.0131701352001543 2.52072612557266
-0.0131701352001543 -0.0131701352001543 2.52072612557266
-0.0131701352001543 -0.0131701352001543 2.52072612557266
-0.0131701352001543 -0.0131701352001543 2.52072612557266
-0.0131288821683462 -0.0131288821683462 2.52084280016388
-0.0131288821683462 -0.0131288821683462 2.52084280016388
2.14061906489565 2.14061906489565 2.52089002332232
2.14061906489565 2.14061906489565 2.52089002332232
2.14061906489565 2.14061906489565 2.52089002332232
2.14061906489565 2.14061906489565 2.52089002332232
2.14049531106142 2.14049531106142 2.52118731951911
2.14049531106142 2.14049531106142 2.52118731951911
2.14049531106142 2.14049531106142 2.52118731951911
2.14049531106142 2.14049531106142 2.52118731951911
2.14049531106142 2.14049531106142 2.52118731951911
2.14049531106142 2.14049531106142 2.52118731951911
-0.0129038017478424 -0.0129038017478424 2.52147949726861
2.14034719449229 2.14034719449229 2.52154312917382
2.14034719449229 2.14034719449229 2.52154312917382
2.14021899215737 2.14021899215737 2.52185108832848
-0.0126879815852825 -0.0126879815852825 2.52209017321897
-0.0123427192731851 -0.0123427192731851 2.52306746704461
-0.0123427192731851 -0.0123427192731851 2.52306746704461
2.13965091188588 2.13965091188588 2.52321555891071
2.13965091188588 2.13965091188588 2.52321555891071
2.13965091188588 2.13965091188588 2.52321555891071
2.13965091188588 2.13965091188588 2.52321555891071
2.13965091188588 2.13965091188588 2.52321555891071
2.13965091188588 2.13965091188588 2.52321555891071
2.13957269281709 2.13957269281709 2.5234034158983
2.13957269281709 2.13957269281709 2.5234034158983
2.13957269281709 2.13957269281709 2.5234034158983
2.13957269281709 2.13957269281709 2.5234034158983
2.13957269281709 2.13957269281709 2.5234034158983
-0.0121713718337051 -0.0121713718337051 2.52355264176795
-0.0121713718337051 -0.0121713718337051 2.52355264176795
-0.0121713718337051 -0.0121713718337051 2.52355264176795
-0.0121713718337051 -0.0121713718337051 2.52355264176795
-0.0121713718337051 -0.0121713718337051 2.52355264176795
-0.0121713718337051 -0.0121713718337051 2.52355264176795
-0.0121713718337051 -0.0121713718337051 2.52355264176795
2.13943331127983 2.13943331127983 2.52373815507194
2.13890860934391 2.13890860934391 2.52499816185825
2.13890860934391 2.13890860934391 2.52499816185825
2.13890860934391 2.13890860934391 2.52499816185825
2.13890860934391 2.13890860934391 2.52499816185825
2.13890860934391 2.13890860934391 2.52499816185825
2.13890860934391 2.13890860934391 2.52499816185825
2.13890860934391 2.13890860934391 2.52499816185825
-0.0114871051834673 -0.0114871051834673 2.5254912273034
-0.0114871051834673 -0.0114871051834673 2.5254912273034
2.13838521229466 2.13838521229466 2.52625484674071
2.13838521229466 2.13838521229466 2.52625484674071
2.13838521229466 2.13838521229466 2.52625484674071
2.13838521229466 2.13838521229466 2.52625484674071
2.13838521229466 2.13838521229466 2.52625484674071
2.13838521229466 2.13838521229466 2.52625484674071
-0.0112136744207711 -0.0112136744207711 2.52626635646763
-0.0112136744207711 -0.0112136744207711 2.52626635646763
-0.0112136744207711 -0.0112136744207711 2.52626635646763
-0.0112136744207711 -0.0112136744207711 2.52626635646763
-0.0112136744207711 -0.0112136744207711 2.52626635646763
2.13727789846877 2.13727789846877 2.52891290062658
-0.0101560926772437 -0.0101560926772437 2.52926697539434
-0.0101560926772437 -0.0101560926772437 2.52926697539434
2.13684897131943 2.13684897131943 2.52994229012036
2.13684897131943 2.13684897131943 2.52994229012036
2.13684897131943 2.13684897131943 2.52994229012036
2.13684897131943 2.13684897131943 2.52994229012036
2.13684897131943 2.13684897131943 2.52994229012036
2.13684897131943 2.13684897131943 2.52994229012036
2.13684897131943 2.13684897131943 2.52994229012036
2.13632409996308 2.13632409996308 2.53120176202535
2.13632409996308 2.13632409996308 2.53120176202535
-0.00928071894400762 -0.00928071894400762 2.53175369156937
-0.00922636517125608 -0.00922636517125608 2.53190818831485
-0.00922636517125608 -0.00922636517125608 2.53190818831485
2.1359572268333 2.1359572268333 2.53208198885883
2.1359572268333 2.1359572268333 2.53208198885883
2.13583997657315 2.13583997657315 2.53236328352938
2.13565447839563 2.13565447839563 2.53280829161024
2.13565447839563 2.13565447839563 2.53280829161024
2.13565447839563 2.13565447839563 2.53280829161024
2.13565447839563 2.13565447839563 2.53280829161024
-0.00851032497485527 -0.00851032497485527 2.53394447744452
-0.00851032497485527 -0.00851032497485527 2.53394447744452
-0.00851032497485527 -0.00851032497485527 2.53394447744452
2.13487799717898 2.13487799717898 2.53467079553779
2.13411379894525 2.13411379894525 2.53650341518973
2.13411379894525 2.13411379894525 2.53650341518973
2.13391853419347 2.13391853419347 2.53697161101484
2.13391853419347 2.13391853419347 2.53697161101484
2.13391853419347 2.13391853419347 2.53697161101484
2.13391853419347 2.13391853419347 2.53697161101484
2.13391853419347 2.13391853419347 2.53697161101484
2.13381013645069 2.13381013645069 2.53723150966532
2.13381013645069 2.13381013645069 2.53723150966532
2.13381013645069 2.13381013645069 2.53723150966532
2.13381013645069 2.13381013645069 2.53723150966532
2.13381013645069 2.13381013645069 2.53723150966532
2.13381013645069 2.13381013645069 2.53723150966532
-0.007177025726125 -0.007177025726125 2.53774105982964
2.13309916581315 2.13309916581315 2.53893594906395
2.13309916581315 2.13309916581315 2.53893594906395
2.13309916581315 2.13309916581315 2.53893594906395
2.1329071841698 2.1329071841698 2.53939613145993
2.1329071841698 2.1329071841698 2.53939613145993
2.1329071841698 2.1329071841698 2.53939613145993
2.13259350063431 2.13259350063431 2.54014797676867
2.13259350063431 2.13259350063431 2.54014797676867
2.13259350063431 2.13259350063431 2.54014797676867
2.13259350063431 2.13259350063431 2.54014797676867
2.13259350063431 2.13259350063431 2.54014797676867
2.13255239520685 2.13255239520685 2.54024649403881
2.13218072607066 2.13218072607066 2.54113721609076
2.13218072607066 2.13218072607066 2.54113721609076
2.13218072607066 2.13218072607066 2.54113721609076
2.13218072607066 2.13218072607066 2.54113721609076
2.13217068837432 2.13217068837432 2.54116127047776
2.13217068837432 2.13217068837432 2.54116127047776
2.13217068837432 2.13217068837432 2.54116127047776
2.13217068837432 2.13217068837432 2.54116127047776
2.13217068837432 2.13217068837432 2.54116127047776
2.13216771972064 2.13216771972064 2.5411683845605
-0.00567491659931418 -0.00567491659931418 2.54202596684432
2.13164025443136 2.13164025443136 2.54243229922789
2.13164025443136 2.13164025443136 2.54243229922789
2.13164025443136 2.13164025443136 2.54243229922789
-0.00526234150213156 -0.00526234150213156 2.54320428680294
-0.00526234150213156 -0.00526234150213156 2.54320428680294
-0.00526234150213156 -0.00526234150213156 2.54320428680294
-0.00526234150213156 -0.00526234150213156 2.54320428680294
-0.00526234150213156 -0.00526234150213156 2.54320428680294
-0.00526234150213156 -0.00526234150213156 2.54320428680294
-0.00526234150213156 -0.00526234150213156 2.54320428680294
2.13126221131088 2.13126221131088 2.54333804099561
2.13126221131088 2.13126221131088 2.54333804099561
2.13126221131088 2.13126221131088 2.54333804099561
2.13126221131088 2.13126221131088 2.54333804099561
2.13126221131088 2.13126221131088 2.54333804099561
2.13126221131088 2.13126221131088 2.54333804099561
2.13126221131088 2.13126221131088 2.54333804099561
-0.00463015539736622 -0.00463015539736622 2.54501099453966
-0.00463015539736622 -0.00463015539736622 2.54501099453966
-0.00458136896464456 -0.00458136896464456 2.54515047903914
-0.00458136896464456 -0.00458136896464456 2.54515047903914
-0.00458136896464456 -0.00458136896464456 2.54515047903914
-0.00458136896464456 -0.00458136896464456 2.54515047903914
2.13037659757481 2.13037659757481 2.54545943814805
2.13037659757481 2.13037659757481 2.54545943814805
2.129966325333 2.129966325333 2.54644200393366
2.129966325333 2.129966325333 2.54644200393366
-0.00405828443858258 -0.00405828443858258 2.54664655247991
-0.00393698453666591 -0.00393698453666591 2.54699362079473
-0.00393698453666591 -0.00393698453666591 2.54699362079473
2.12937320431474 2.12937320431474 2.54786225166911
2.12937320431474 2.12937320431474 2.54786225166911
2.12927909837089 2.12927909837089 2.54808756692366
2.12927909837089 2.12927909837089 2.54808756692366
2.12927909837089 2.12927909837089 2.54808756692366
2.12927909837089 2.12927909837089 2.54808756692366
2.12927909837089 2.12927909837089 2.54808756692366
2.12927909837089 2.12927909837089 2.54808756692366
2.12927909837089 2.12927909837089 2.54808756692366
2.12927909837089 2.12927909837089 2.54808756692366
2.12927909837089 2.12927909837089 2.54808756692366
2.12927909837089 2.12927909837089 2.54808756692366
2.12927909837089 2.12927909837089 2.54808756692366
2.12927909837089 2.12927909837089 2.54808756692366
2.12927909837089 2.12927909837089 2.54808756692366
2.12927909837089 2.12927909837089 2.54808756692366
-0.00322699076388466 -0.00322699076388466 2.5490261291711
-0.00322699076388466 -0.00322699076388466 2.5490261291711
-0.00322699076388466 -0.00322699076388466 2.5490261291711
-0.00322699076388466 -0.00322699076388466 2.5490261291711
-0.00322699076388466 -0.00322699076388466 2.5490261291711
-0.00322699076388466 -0.00322699076388466 2.5490261291711
-0.00322699076388466 -0.00322699076388466 2.5490261291711
-0.00322699076388466 -0.00322699076388466 2.5490261291711
-0.003054240565036 -0.003054240565036 2.54952093296183
-0.003054240565036 -0.003054240565036 2.54952093296183
-0.003054240565036 -0.003054240565036 2.54952093296183
-0.003054240565036 -0.003054240565036 2.54952093296183
-0.003054240565036 -0.003054240565036 2.54952093296183
-0.003054240565036 -0.003054240565036 2.54952093296183
-0.00281707519665342 -0.00281707519665342 2.55020041098912
-0.00281707519665342 -0.00281707519665342 2.55020041098912
2.12827049200708 2.12827049200708 2.55050202107083
2.12827049200708 2.12827049200708 2.55050202107083
2.12812919687524 2.12812919687524 2.55084019844293
2.12812919687524 2.12812919687524 2.55084019844293
2.12812919687524 2.12812919687524 2.55084019844293
2.12812919687524 2.12812919687524 2.55084019844293
2.12812919687524 2.12812919687524 2.55084019844293
2.12812919687524 2.12812919687524 2.55084019844293
-0.00251362858185655 -0.00251362858185655 2.55107007382192
-0.00251362858185655 -0.00251362858185655 2.55107007382192
-0.00251362858185655 -0.00251362858185655 2.55107007382192
2.12762481436367 2.12762481436367 2.55204726780206
-0.00194230046907529 -0.00194230046907529 2.55270835147346
2.12709229214804 2.12709229214804 2.55332146642969
2.12709229214804 2.12709229214804 2.55332146642969
2.12709229214804 2.12709229214804 2.55332146642969
2.12689114505287 2.12689114505287 2.55380270610287
2.12689114505287 2.12689114505287 2.55380270610287
2.12689114505287 2.12689114505287 2.55380270610287
2.12689114505287 2.12689114505287 2.55380270610287
2.12689114505287 2.12689114505287 2.55380270610287
2.12689114505287 2.12689114505287 2.55380270610287
-0.00141232822449688 -0.00141232822449688 2.5542290670201
-0.00141232822449688 -0.00141232822449688 2.5542290670201
-0.00141232822449688 -0.00141232822449688 2.5542290670201
-0.00141232822449688 -0.00141232822449688 2.5542290670201
2.12618442072909 2.12618442072909 2.55549327677999
2.12618442072909 2.12618442072909 2.55549327677999
-0.000968085003917984 -0.000968085003917984 2.55550454824119
-0.000968085003917984 -0.000968085003917984 2.55550454824119
-0.000968085003917984 -0.000968085003917984 2.55550454824119
-0.000943718943748895 -0.000943718943748895 2.55557452641898
2.12585290606482 2.12585290606482 2.55628616523822
2.12585290606482 2.12585290606482 2.55628616523822
2.12585290606482 2.12585290606482 2.55628616523822
2.12585290606482 2.12585290606482 2.55628616523822
2.12576517270417 2.12576517270417 2.5564959839123
2.12548204265272 2.12548204265272 2.55717306199195
2.12498755237463 2.12498755237463 2.55835543531414
2.12498755237463 2.12498755237463 2.55835543531414
2.12498755237463 2.12498755237463 2.55835543531414
2.12498755237463 2.12498755237463 2.55835543531414
0.000275165263706967 0.000275165263706967 2.55907775034251
0.000275165263706967 0.000275165263706967 2.55907775034251
0.000275165263706967 0.000275165263706967 2.55907775034251
0.000275165263706967 0.000275165263706967 2.55907775034251
0.000397678492235709 0.000397678492235709 2.55943015485331
0.000876812669189375 0.000876812669189375 2.56080886645193
0.000876812669189375 0.000876812669189375 2.56080886645193
0.000876812669189375 0.000876812669189375 2.56080886645193
0.000876812669189375 0.000876812669189375 2.56080886645193
0.000876812669189375 0.000876812669189375 2.56080886645193
0.000876812669189375 0.000876812669189375 2.56080886645193
0.000876812669189375 0.000876812669189375 2.56080886645193
0.000876812669189375 0.000876812669189375 2.56080886645193
2.12384368837267 2.12384368837267 2.56108977596386
2.12384368837267 2.12384368837267 2.56108977596386
2.12384368837267 2.12384368837267 2.56108977596386
2.12384368837267 2.12384368837267 2.56108977596386
2.12384368837267 2.12384368837267 2.56108977596386
2.12384368837267 2.12384368837267 2.56108977596386
2.12384368837267 2.12384368837267 2.56108977596386
2.12384368837267 2.12384368837267 2.56108977596386
2.12384368837267 2.12384368837267 2.56108977596386
0.00143012165434042 0.00143012165434042 2.56240200730898
0.00143012165434042 0.00143012165434042 2.56240200730898
2.12286144400477 2.12286144400477 2.56343693410853
2.12286144400477 2.12286144400477 2.56343693410853
2.12286144400477 2.12286144400477 2.56343693410853
0.00190679950288108 0.00190679950288108 2.56377535386496
0.00190679950288108 0.00190679950288108 2.56377535386496
0.00190679950288108 0.00190679950288108 2.56377535386496
0.00190679950288108 0.00190679950288108 2.56377535386496
0.00190679950288108 0.00190679950288108 2.56377535386496
0.00190679950288108 0.00190679950288108 2.56377535386496
0.00265355159859171 0.00265355159859171 2.56592838187773
0.00265355159859171 0.00265355159859171 2.56592838187773
0.00265355159859171 0.00265355159859171 2.56592838187773
0.00265355159859171 0.00265355159859171 2.56592838187773
0.00265355159859171 0.00265355159859171 2.56592838187773
0.00265355159859171 0.00265355159859171 2.56592838187773
0.00265355159859171 0.00265355159859171 2.56592838187773
0.00265355159859171 0.00265355159859171 2.56592838187773
0.00265355159859171 0.00265355159859171 2.56592838187773
0.00265355159859171 0.00265355159859171 2.56592838187773
0.00265355159859171 0.00265355159859171 2.56592838187773
0.00265355159859171 0.00265355159859171 2.56592838187773
0.00265355159859171 0.00265355159859171 2.56592838187773
0.00265355159859171 0.00265355159859171 2.56592838187773
2.12134554065814 2.12134554065814 2.5670577738344
2.12134554065814 2.12134554065814 2.5670577738344
0.00320004362904458 0.00320004362904458 2.56750523790175
0.00320004362904458 0.00320004362904458 2.56750523790175
0.00323658078314759 0.00323658078314759 2.56761069929973
0.00323658078314759 0.00323658078314759 2.56761069929973
0.00334130399402799 0.00334130399402799 2.56791299933252
0.00334130399402799 0.00334130399402799 2.56791299933252
0.00334130399402799 0.00334130399402799 2.56791299933252
0.00334130399402799 0.00334130399402799 2.56791299933252
0.00336124253027759 0.00336124253027759 2.56797055931615
0.00336124253027759 0.00336124253027759 2.56797055931615
0.00336124253027759 0.00336124253027759 2.56797055931615
0.00336124253027759 0.00336124253027759 2.56797055931615
0.00336124253027759 0.00336124253027759 2.56797055931615
0.00336124253027759 0.00336124253027759 2.56797055931615
2.12090783115825 2.12090783115825 2.56810292123719
2.12070254192629 2.12070254192629 2.56859304893876
0.0036056556565911 0.0036056556565911 2.56867625917442
0.0036056556565911 0.0036056556565911 2.56867625917442
0.0036056556565911 0.0036056556565911 2.56867625917442
0.00360585514551692 0.00360585514551692 2.56867683524711
0.00360585514551692 0.00360585514551692 2.56867683524711
0.00360585514551692 0.00360585514551692 2.56867683524711
0.00360585514551692 0.00360585514551692 2.56867683524711
0.00360585514551692 0.00360585514551692 2.56867683524711
0.00360585514551692 0.00360585514551692 2.56867683524711
0.00360585514551692 0.00360585514551692 2.56867683524711
0.00360585514551692 0.00360585514551692 2.56867683524711
0.00360585514551692 0.00360585514551692 2.56867683524711
0.00360585514551692 0.00360585514551692 2.56867683524711
0.00360585514551692 0.00360585514551692 2.56867683524711
0.00360585514551692 0.00360585514551692 2.56867683524711
0.00360585514551692 0.00360585514551692 2.56867683524711
0.00360585514551692 0.00360585514551692 2.56867683524711
0.00360585514551692 0.00360585514551692 2.56867683524711
0.00360585514551692 0.00360585514551692 2.56867683524711
0.00360585514551692 0.00360585514551692 2.56867683524711
0.00360585514551692 0.00360585514551692 2.56867683524711
0.00360585514551692 0.00360585514551692 2.56867683524711
0.00360585514551692 0.00360585514551692 2.56867683524711
0.00360585514551692 0.00360585514551692 2.56867683524711
0.00360585514551692 0.00360585514551692 2.56867683524711
0.00360585514551692 0.00360585514551692 2.56867683524711
0.00360585514551692 0.00360585514551692 2.56867683524711
0.00372084988455756 0.00372084988455756 2.56900893313134
0.00372084988455756 0.00372084988455756 2.56900893313134
2.12037561953774 2.12037561953774 2.56937350321782
2.12037561953774 2.12037561953774 2.56937350321782
2.12037561953774 2.12037561953774 2.56937350321782
2.12037561953774 2.12037561953774 2.56937350321782
2.12037561953774 2.12037561953774 2.56937350321782
0.00405950745674066 0.00405950745674066 2.56998721848728
0.00405950745674066 0.00405950745674066 2.56998721848728
0.00405950745674066 0.00405950745674066 2.56998721848728
2.1199677902413 2.1199677902413 2.57034697963111
2.1199677902413 2.1199677902413 2.57034697963111
2.1199677902413 2.1199677902413 2.57034697963111
2.1199677902413 2.1199677902413 2.57034697963111
0.00425405439945203 0.00425405439945203 2.57054938640257
0.00425405439945203 0.00425405439945203 2.57054938640257
0.00425405439945203 0.00425405439945203 2.57054938640257
0.00425405439945203 0.00425405439945203 2.57054938640257
0.00425405439945203 0.00425405439945203 2.57054938640257
2.11979552446047 2.11979552446047 2.57075813109596
2.11979552446047 2.11979552446047 2.57075813109596
2.11979552446047 2.11979552446047 2.57075813109596
2.11979552446047 2.11979552446047 2.57075813109596
2.11979552446047 2.11979552446047 2.57075813109596
2.11979552446047 2.11979552446047 2.57075813109596
2.11979552446047 2.11979552446047 2.57075813109596
2.11979552446047 2.11979552446047 2.57075813109596
0.00441508754150155 0.00441508754150155 2.57101480963911
0.00441508754150155 0.00441508754150155 2.57101480963911
0.00441508754150155 0.00441508754150155 2.57101480963911
0.00441508754150155 0.00441508754150155 2.57101480963911
0.00441508754150155 0.00441508754150155 2.57101480963911
0.00441508754150155 0.00441508754150155 2.57101480963911
0.00441508754150155 0.00441508754150155 2.57101480963911
0.00442884538248078 0.00442884538248078 2.57105457709885
0.00442884538248078 0.00442884538248078 2.57105457709885
0.00442884538248078 0.00442884538248078 2.57105457709885
0.00442884538248078 0.00442884538248078 2.57105457709885
0.00442884538248078 0.00442884538248078 2.57105457709885
0.00442884538248078 0.00442884538248078 2.57105457709885
0.00442884538248078 0.00442884538248078 2.57105457709885
2.11964594921707 2.11964594921707 2.571115106229
2.11964594921707 2.11964594921707 2.571115106229
2.11964594921707 2.11964594921707 2.571115106229
2.11964594921707 2.11964594921707 2.571115106229
2.11964594921707 2.11964594921707 2.571115106229
2.11964594921707 2.11964594921707 2.571115106229
2.11964594921707 2.11964594921707 2.571115106229
2.11964594921707 2.11964594921707 2.571115106229
2.11964594921707 2.11964594921707 2.571115106229
2.11964594921707 2.11964594921707 2.571115106229
2.11964594921707 2.11964594921707 2.571115106229
2.11964594921707 2.11964594921707 2.571115106229
2.11964594921707 2.11964594921707 2.571115106229
2.11964594921707 2.11964594921707 2.571115106229
2.11964594921707 2.11964594921707 2.571115106229
2.11964594921707 2.11964594921707 2.571115106229
2.11964594921707 2.11964594921707 2.571115106229
2.11964594921707 2.11964594921707 2.571115106229
2.11962574708645 2.11962574708645 2.5711633190384
2.11962574708645 2.11962574708645 2.5711633190384
2.11962574708645 2.11962574708645 2.5711633190384
2.11962574708645 2.11962574708645 2.5711633190384
2.11962574708645 2.11962574708645 2.5711633190384
2.11962574708645 2.11962574708645 2.5711633190384
2.11962574708645 2.11962574708645 2.5711633190384
2.11962574708645 2.11962574708645 2.5711633190384
2.11962574708645 2.11962574708645 2.5711633190384
2.11962574708645 2.11962574708645 2.5711633190384
2.11962574708645 2.11962574708645 2.5711633190384
2.11962574708645 2.11962574708645 2.5711633190384
2.11962574708645 2.11962574708645 2.5711633190384
2.11962574708645 2.11962574708645 2.5711633190384
2.11962574708645 2.11962574708645 2.5711633190384
2.11962574708645 2.11962574708645 2.5711633190384
2.11962574708645 2.11962574708645 2.5711633190384
2.11962574708645 2.11962574708645 2.5711633190384
2.11962574708645 2.11962574708645 2.5711633190384
2.11962574708645 2.11962574708645 2.5711633190384
2.11962574708645 2.11962574708645 2.5711633190384
2.1195055146085 2.1195055146085 2.5714502492729
2.1195055146085 2.1195055146085 2.5714502492729
2.1195055146085 2.1195055146085 2.5714502492729
2.1195055146085 2.1195055146085 2.5714502492729
2.1195055146085 2.1195055146085 2.5714502492729
2.11927993826878 2.11927993826878 2.57198854577585
2.11927993826878 2.11927993826878 2.57198854577585
0.00486324203582211 0.00486324203582211 2.57231054540468
0.00486324203582211 0.00486324203582211 2.57231054540468
0.00486324203582211 0.00486324203582211 2.57231054540468
0.00486324203582211 0.00486324203582211 2.57231054540468
0.00486324203582211 0.00486324203582211 2.57231054540468
2.11891402216577 2.11891402216577 2.57286164598111
2.11891402216577 2.11891402216577 2.57286164598111
2.11891402216577 2.11891402216577 2.57286164598111
2.11891402216577 2.11891402216577 2.57286164598111
0.00540004863259491 0.00540004863259491 2.57386349716161
0.00540004863259491 0.00540004863259491 2.57386349716161
0.00540004863259491 0.00540004863259491 2.57386349716161
0.00540004863259491 0.00540004863259491 2.57386349716161
0.00554346839477882 0.00554346839477882 2.57427856809732
0.00554346839477882 0.00554346839477882 2.57427856809732
0.00554346839477882 0.00554346839477882 2.57427856809732
0.00554346839477882 0.00554346839477882 2.57427856809732
0.00554346839477882 0.00554346839477882 2.57427856809732
0.00554346839477882 0.00554346839477882 2.57427856809732
0.00561170366183439 0.00561170366183439 2.57447607215758
0.00561170366183439 0.00561170366183439 2.57447607215758
0.00572652647007144 0.00572652647007144 2.57480845745192
0.00573038863628272 0.00573038863628272 2.57481963829967
0.00584138039511339 0.00584138039511339 2.57514097746311
0.00584138039511339 0.00584138039511339 2.57514097746311
0.00584138039511339 0.00584138039511339 2.57514097746311
0.00584138039511339 0.00584138039511339 2.57514097746311
0.00584138039511339 0.00584138039511339 2.57514097746311
0.00584138039511339 0.00584138039511339 2.57514097746311
0.00609378140812922 0.00609378140812922 2.57587187445702
0.00609378140812922 0.00609378140812922 2.57587187445702
0.00609378140812922 0.00609378140812922 2.57587187445702
0.00609378140812922 0.00609378140812922 2.57587187445702
0.00609378140812922 0.00609378140812922 2.57587187445702
0.00609378140812922 0.00609378140812922 2.57587187445702
0.00609378140812922 0.00609378140812922 2.57587187445702
0.00609378140812922 0.00609378140812922 2.57587187445702
0.00609378140812922 0.00609378140812922 2.57587187445702
0.00609378140812922 0.00609378140812922 2.57587187445702
0.00611025090109063 0.00611025090109063 2.57591957391422
0.00612451114013401 0.00612451114013401 2.57596087560157
2.11755101839686 2.11755101839686 2.57611286240509
2.11755101839686 2.11755101839686 2.57611286240509
2.11755101839686 2.11755101839686 2.57611286240509
2.11755101839686 2.11755101839686 2.57611286240509
2.11749735837508 2.11749735837508 2.57624082687045
2.1174588840451 2.1174588840451 2.57633257609422
2.1174588840451 2.1174588840451 2.57633257609422
2.1174588840451 2.1174588840451 2.57633257609422
2.1174588840451 2.1174588840451 2.57633257609422
2.1174588840451 2.1174588840451 2.57633257609422
2.1174588840451 2.1174588840451 2.57633257609422
2.1174588840451 2.1174588840451 2.57633257609422
2.1174588840451 2.1174588840451 2.57633257609422
2.1174588840451 2.1174588840451 2.57633257609422
2.11719212952069 2.11719212952069 2.57696866704537
2.11719212952069 2.11719212952069 2.57696866704537
0.00651340572781978 0.00651340572781978 2.57708748892897
2.11688934720026 2.11688934720026 2.57769059394919
2.11688934720026 2.11688934720026 2.57769059394919
2.11665496004837 2.11665496004837 2.57824939115981
2.11649648165373 2.11649648165373 2.57862718901649
2.11649648165373 2.11649648165373 2.57862718901649
0.00729004469681271 0.00729004469681271 2.57933890755755
0.00729004469681271 0.00729004469681271 2.57933890755755
0.00729004469681271 0.00729004469681271 2.57933890755755
0.00729004469681271 0.00729004469681271 2.57933890755755
0.00729004469681271 0.00729004469681271 2.57933890755755
0.00729004469681271 0.00729004469681271 2.57933890755755
0.00729004469681271 0.00729004469681271 2.57933890755755
0.00729004469681271 0.00729004469681271 2.57933890755755
0.00729004469681271 0.00729004469681271 2.57933890755755
2.11606333730955 2.11606333730955 2.57965965382237
2.11606333730955 2.11606333730955 2.57965965382237
2.11606333730955 2.11606333730955 2.57965965382237
2.11606333730955 2.11606333730955 2.57965965382237
2.11606333730955 2.11606333730955 2.57965965382237
2.11606333730955 2.11606333730955 2.57965965382237
2.11606333730955 2.11606333730955 2.57965965382237
2.11606333730955 2.11606333730955 2.57965965382237
2.11606333730955 2.11606333730955 2.57965965382237
2.11606333730955 2.11606333730955 2.57965965382237
2.11592823972819 2.11592823972819 2.57998164583711
2.11592823972819 2.11592823972819 2.57998164583711
2.11579430143397 2.11579430143397 2.58030085907672
2.11579430143397 2.11579430143397 2.58030085907672
2.11569827184346 2.11569827184346 2.58052971539016
2.11569827184346 2.11569827184346 2.58052971539016
0.00773294143972736 0.00773294143972736 2.58062373894067
2.11492799929998 2.11492799929998 2.58236512509135
2.11490412476544 2.11490412476544 2.58242200512851
0.00847628480908447 0.00847628480908447 2.58278163238512
0.00847628480908447 0.00847628480908447 2.58278163238512
0.00847628480908447 0.00847628480908447 2.58278163238512
0.00847628480908447 0.00847628480908447 2.58278163238512
0.00847628480908447 0.00847628480908447 2.58278163238512
0.00859557288757529 0.00859557288757529 2.58312809212696
0.00859557288757529 0.00859557288757529 2.58312809212696
0.00859557288757529 0.00859557288757529 2.58312809212696
0.00859557288757529 0.00859557288757529 2.58312809212696
0.00859557288757529 0.00859557288757529 2.58312809212696
0.00859557288757529 0.00859557288757529 2.58312809212696
0.00859557288757529 0.00859557288757529 2.58312809212696
0.00859557288757529 0.00859557288757529 2.58312809212696
0.00859557288757529 0.00859557288757529 2.58312809212696
0.00859557288757529 0.00859557288757529 2.58312809212696
2.11430543231338 2.11430543231338 2.58384819914441
2.11409068674111 2.11409068674111 2.58435968467819
2.11376898361257 2.11376898361257 2.58512584725254
2.11376898361257 2.11376898361257 2.58512584725254
0.00937733800556906 0.00937733800556906 2.58539981826876
0.00937733800556906 0.00937733800556906 2.58539981826876
0.00937733800556906 0.00937733800556906 2.58539981826876
0.00937733800556906 0.00937733800556906 2.58539981826876
0.00937733800556906 0.00937733800556906 2.58539981826876
0.00937733800556906 0.00937733800556906 2.58539981826876
2.11358414249217 2.11358414249217 2.58556601992571
2.11358414249217 2.11358414249217 2.58556601992571
0.00945254003281248 0.00945254003281248 2.58561845428627
0.00945254003281248 0.00945254003281248 2.58561845428627
0.00945254003281248 0.00945254003281248 2.58561845428627
0.00945254003281248 0.00945254003281248 2.58561845428627
0.00945254003281248 0.00945254003281248 2.58561845428627
0.00945254003281248 0.00945254003281248 2.58561845428627
0.00945254003281248 0.00945254003281248 2.58561845428627
0.00945254003281248 0.00945254003281248 2.58561845428627
0.00945254003281248 0.00945254003281248 2.58561845428627
0.00945254003281248 0.00945254003281248 2.58561845428627
0.00945254003281248 0.00945254003281248 2.58561845428627
0.00945254003281248 0.00945254003281248 2.58561845428627
0.00945254003281248 0.00945254003281248 2.58561845428627
2.11330633516047 2.11330633516047 2.58622752090488
0.00970699669022279 0.00970699669022279 2.58635837894487
0.00970699669022279 0.00970699669022279 2.58635837894487
0.00970699669022279 0.00970699669022279 2.58635837894487
0.00970699669022279 0.00970699669022279 2.58635837894487
0.00970699669022279 0.00970699669022279 2.58635837894487
0.00970699669022279 0.00970699669022279 2.58635837894487
0.00970699669022279 0.00970699669022279 2.58635837894487
2.11316848883154 2.11316848883154 2.58655572806889
2.11316848883154 2.11316848883154 2.58655572806889
2.11316848883154 2.11316848883154 2.58655572806889
2.11316848883154 2.11316848883154 2.58655572806889
2.11316848883154 2.11316848883154 2.58655572806889
0.00983683255932011 0.00983683255932011 2.58673600617055
0.00983683255932011 0.00983683255932011 2.58673600617055
0.00983683255932011 0.00983683255932011 2.58673600617055
0.00983683255932011 0.00983683255932011 2.58673600617055
0.00983683255932011 0.00983683255932011 2.58673600617055
2.11193753613067 2.11193753613067 2.58948582403414
2.11193753613067 2.11193753613067 2.58948582403414
2.11193753613067 2.11193753613067 2.58948582403414
2.11193753613067 2.11193753613067 2.58948582403414
2.11193753613067 2.11193753613067 2.58948582403414
2.11193753613067 2.11193753613067 2.58948582403414
2.11193753613067 2.11193753613067 2.58948582403414
2.11193753613067 2.11193753613067 2.58948582403414
2.11193753613067 2.11193753613067 2.58948582403414
2.11193753613067 2.11193753613067 2.58948582403414
2.11193753613067 2.11193753613067 2.58948582403414
2.11193753613067 2.11193753613067 2.58948582403414
0.0108072691013988 0.0108072691013988 2.5895602790928
2.11186544312372 2.11186544312372 2.58965738801674
2.11186544312372 2.11186544312372 2.58965738801674
2.11186544312372 2.11186544312372 2.58965738801674
2.11186544312372 2.11186544312372 2.58965738801674
2.11186544312372 2.11186544312372 2.58965738801674
0.0108639707504963 0.0108639707504963 2.58972539440721
0.0108639707504963 0.0108639707504963 2.58972539440721
0.0108639707504963 0.0108639707504963 2.58972539440721
0.0108639707504963 0.0108639707504963 2.58972539440721
2.11157069042281 2.11157069042281 2.59035877927382
2.11150392228176 2.11150392228176 2.5905176492436
2.11150392228176 2.11150392228176 2.5905176492436
2.11150392228176 2.11150392228176 2.5905176492436
2.11123857296498 2.11123857296498 2.59114898859593
2.11123857296498 2.11123857296498 2.59114898859593
2.11123857296498 2.11123857296498 2.59114898859593
2.11123857296498 2.11123857296498 2.59114898859593
2.11123857296498 2.11123857296498 2.59114898859593
2.11123857296498 2.11123857296498 2.59114898859593
2.11123857296498 2.11123857296498 2.59114898859593
2.11123857296498 2.11123857296498 2.59114898859593
2.11123857296498 2.11123857296498 2.59114898859593
2.11088748141461 2.11088748141461 2.59198423351544
2.11088748141461 2.11088748141461 2.59198423351544
2.11088748141461 2.11088748141461 2.59198423351544
2.11088748141461 2.11088748141461 2.59198423351544
2.11088748141461 2.11088748141461 2.59198423351544
2.11082066031703 2.11082066031703 2.5921431877601
2.11082066031703 2.11082066031703 2.5921431877601
2.11082066031703 2.11082066031703 2.5921431877601
2.11082066031703 2.11082066031703 2.5921431877601
2.11082066031703 2.11082066031703 2.5921431877601
2.11082066031703 2.11082066031703 2.5921431877601
2.11065226049778 2.11065226049778 2.592543759625
2.11065226049778 2.11065226049778 2.592543759625
2.11065226049778 2.11065226049778 2.592543759625
2.11065226049778 2.11065226049778 2.592543759625
2.11065226049778 2.11065226049778 2.592543759625
2.11063011216929 2.11063011216929 2.59259644181275
2.11047028875877 2.11047028875877 2.59297658566046
2.11047028875877 2.11047028875877 2.59297658566046
2.11047028875877 2.11047028875877 2.59297658566046
2.11047028875877 2.11047028875877 2.59297658566046
2.11047028875877 2.11047028875877 2.59297658566046
2.11047028875877 2.11047028875877 2.59297658566046
2.11047028875877 2.11047028875877 2.59297658566046
2.11047028875877 2.11047028875877 2.59297658566046
2.11047028875877 2.11047028875877 2.59297658566046
2.11047028875877 2.11047028875877 2.59297658566046
2.11047028875877 2.11047028875877 2.59297658566046
2.11047028875877 2.11047028875877 2.59297658566046
2.11047028875877 2.11047028875877 2.59297658566046
2.11047028875877 2.11047028875877 2.59297658566046
2.11047028875877 2.11047028875877 2.59297658566046
2.11047028875877 2.11047028875877 2.59297658566046
2.11047028875877 2.11047028875877 2.59297658566046
2.11047028875877 2.11047028875877 2.59297658566046
2.11047028875877 2.11047028875877 2.59297658566046
2.11047028875877 2.11047028875877 2.59297658566046
2.11047028875877 2.11047028875877 2.59297658566046
2.1103879780459 2.1103879780459 2.59317235451241
2.1103879780459 2.1103879780459 2.59317235451241
2.1103879780459 2.1103879780459 2.59317235451241
2.1103879780459 2.1103879780459 2.59317235451241
2.1103879780459 2.1103879780459 2.59317235451241
2.1103879780459 2.1103879780459 2.59317235451241
2.1103879780459 2.1103879780459 2.59317235451241
0.012253722116224 0.012253722116224 2.59377564411196
0.012253722116224 0.012253722116224 2.59377564411196
0.012253722116224 0.012253722116224 2.59377564411196
0.012253722116224 0.012253722116224 2.59377564411196
2.1097498880804 2.1097498880804 2.5946897837674
2.1097498880804 2.1097498880804 2.5946897837674
2.1097498880804 2.1097498880804 2.5946897837674
2.1097498880804 2.1097498880804 2.5946897837674
0.0125958450972314 0.0125958450972314 2.59477368335784
0.0128510489229263 0.0128510489229263 2.59551841005548
0.0128510489229263 0.0128510489229263 2.59551841005548
0.0128510489229263 0.0128510489229263 2.59551841005548
2.10939554403549 2.10939554403549 2.59553227961206
0.0130201801403558 0.0130201801403558 2.59601207907521
0.0130201801403558 0.0130201801403558 2.59601207907521
0.0130453383004394 0.0130453383004394 2.59608551994065
2.10895649914052 2.10895649914052 2.59657600000332
2.10895649914052 2.10895649914052 2.59657600000332
2.10854119526332 2.10854119526332 2.59756311640153
2.10854119526332 2.10854119526332 2.59756311640153
2.10847981465289 2.10847981465289 2.59770899541352
2.10847981465289 2.10847981465289 2.59770899541352
0.0137400327546167 0.0137400327546167 2.59811425711387
0.0137400327546167 0.0137400327546167 2.59811425711387
0.0137400327546167 0.0137400327546167 2.59811425711387
0.0137400327546167 0.0137400327546167 2.59811425711387
0.0137400327546167 0.0137400327546167 2.59811425711387
0.0137400327546167 0.0137400327546167 2.59811425711387
0.0137400327546167 0.0137400327546167 2.59811425711387
0.0137400327546167 0.0137400327546167 2.59811425711387
0.0137400327546167 0.0137400327546167 2.59811425711387
0.0137400327546167 0.0137400327546167 2.59811425711387
0.0137400327546167 0.0137400327546167 2.59811425711387
0.0137400327546167 0.0137400327546167 2.59811425711387
0.0137400327546167 0.0137400327546167 2.59811425711387
2.10828922140033 2.10828922140033 2.59816194256659
2.10828922140033 2.10828922140033 2.59816194256659
2.10828922140033 2.10828922140033 2.59816194256659
2.10828922140033 2.10828922140033 2.59816194256659
2.10828922140033 2.10828922140033 2.59816194256659
2.10828922140033 2.10828922140033 2.59816194256659
2.10828922140033 2.10828922140033 2.59816194256659
2.10828922140033 2.10828922140033 2.59816194256659
2.10801281293518 2.10801281293518 2.59881876995846
2.10801281293518 2.10801281293518 2.59881876995846
2.10801281293518 2.10801281293518 2.59881876995846
2.10801281293518 2.10801281293518 2.59881876995846
2.10801281293518 2.10801281293518 2.59881876995846
2.10801281293518 2.10801281293518 2.59881876995846
2.10801281293518 2.10801281293518 2.59881876995846
2.10801281293518 2.10801281293518 2.59881876995846
2.10801281293518 2.10801281293518 2.59881876995846
2.10763649621612 2.10763649621612 2.599712892896
2.10763649621612 2.10763649621612 2.599712892896
2.10763649621612 2.10763649621612 2.599712892896
2.10763649621612 2.10763649621612 2.599712892896
2.10763649621612 2.10763649621612 2.599712892896
2.10757041265795 2.10757041265795 2.59986989264798
2.10757041265795 2.10757041265795 2.59986989264798
2.10757041265795 2.10757041265795 2.59986989264798
2.10757041265795 2.10757041265795 2.59986989264798
2.10757041265795 2.10757041265795 2.59986989264798
2.10757041265795 2.10757041265795 2.59986989264798
2.10757041265795 2.10757041265795 2.59986989264798
2.10723304989486 2.10723304989486 2.60067132670292
2.10581796026316 2.10581796026316 2.60403181299382
2.10581796026316 2.10581796026316 2.60403181299382
2.10581796026316 2.10581796026316 2.60403181299382
2.10581796026316 2.10581796026316 2.60403181299382
2.10581796026316 2.10581796026316 2.60403181299382
2.10532280923538 2.10532280923538 2.60520722053763
2.10532280923538 2.10532280923538 2.60520722053763
0.0162295953619233 0.0162295953619233 2.60539731959142
0.0162295953619233 0.0162295953619233 2.60539731959142
0.0162295953619233 0.0162295953619233 2.60539731959142
0.0162295953619233 0.0162295953619233 2.60539731959142
0.0162295953619233 0.0162295953619233 2.60539731959142
0.0163052137107771 0.0163052137107771 2.60561884523623
0.0163052137107771 0.0163052137107771 2.60561884523623
0.0163052137107771 0.0163052137107771 2.60561884523623
0.0163052137107771 0.0163052137107771 2.60561884523623
0.0163052137107771 0.0163052137107771 2.60561884523623
0.0163052137107771 0.0163052137107771 2.60561884523623
0.0163052137107771 0.0163052137107771 2.60561884523623
0.0163052137107771 0.0163052137107771 2.60561884523623
0.0163052137107771 0.0163052137107771 2.60561884523623
0.0163052137107771 0.0163052137107771 2.60561884523623
0.0163052137107771 0.0163052137107771 2.60561884523623
0.0163052137107771 0.0163052137107771 2.60561884523623
0.0163052137107771 0.0163052137107771 2.60561884523623
0.0163052137107771 0.0163052137107771 2.60561884523623
0.0163052137107771 0.0163052137107771 2.60561884523623
0.0163052137107771 0.0163052137107771 2.60561884523623
0.0163052137107771 0.0163052137107771 2.60561884523623
0.0163052137107771 0.0163052137107771 2.60561884523623
0.0163052137107771 0.0163052137107771 2.60561884523623
0.0163052137107771 0.0163052137107771 2.60561884523623
0.0163052137107771 0.0163052137107771 2.60561884523623
0.0163052137107771 0.0163052137107771 2.60561884523623
0.0163245315150521 0.0163245315150521 2.60567544007761
2.10506148321534 2.10506148321534 2.60582747043938
2.10506148321534 2.10506148321534 2.60582747043938
2.10506148321534 2.10506148321534 2.60582747043938
2.10506148321534 2.10506148321534 2.60582747043938
2.10506148321534 2.10506148321534 2.60582747043938
2.10506148321534 2.10506148321534 2.60582747043938
2.10506148321534 2.10506148321534 2.60582747043938
2.10506148321534 2.10506148321534 2.60582747043938
2.10506148321534 2.10506148321534 2.60582747043938
2.10506148321534 2.10506148321534 2.60582747043938
2.10506148321534 2.10506148321534 2.60582747043938
2.10506148321534 2.10506148321534 2.60582747043938
2.10506148321534 2.10506148321534 2.60582747043938
2.10506148321534 2.10506148321534 2.60582747043938
2.10506148321534 2.10506148321534 2.60582747043938
2.10494481569202 2.10494481569202 2.60610435617967
2.10494481569202 2.10494481569202 2.60610435617967
2.10494481569202 2.10494481569202 2.60610435617967
2.10462311007845 2.10462311007845 2.60686778822742
2.10462311007845 2.10462311007845 2.60686778822742
2.10443922570056 2.10443922570056 2.60730411481064
2.10443922570056 2.10443922570056 2.60730411481064
2.10443922570056 2.10443922570056 2.60730411481064
0.0170583022715147 0.0170583022715147 2.60782602064552
0.0170583022715147 0.0170583022715147 2.60782602064552
0.0170583022715147 0.0170583022715147 2.60782602064552
0.0170583022715147 0.0170583022715147 2.60782602064552
0.0170583022715147 0.0170583022715147 2.60782602064552
0.0171604417134539 0.0171604417134539 2.6081255117415
0.0171921977302913 0.0171921977302913 2.6082186327426
0.0171921977302913 0.0171921977302913 2.6082186327426
0.0171921977302913 0.0171921977302913 2.6082186327426
0.0171921977302913 0.0171921977302913 2.6082186327426
2.10401095565009 2.10401095565009 2.60832019974384
2.10401095565009 2.10401095565009 2.60832019974384
2.10401095565009 2.10401095565009 2.60832019974384
2.10401095565009 2.10401095565009 2.60832019974384
2.10401095565009 2.10401095565009 2.60832019974384
2.10401095565009 2.10401095565009 2.60832019974384
2.10401095565009 2.10401095565009 2.60832019974384
2.10401095565009 2.10401095565009 2.60832019974384
2.10401095565009 2.10401095565009 2.60832019974384
0.0174686116133891 0.0174686116133891 2.60902931961663
2.10335037991999 2.10335037991999 2.60988708626624
2.10335037991999 2.10335037991999 2.60988708626624
2.10335037991999 2.10335037991999 2.60988708626624
2.10321386276349 2.10321386276349 2.61021085179819
2.10321386276349 2.10321386276349 2.61021085179819
2.10321386276349 2.10321386276349 2.61021085179819
2.10321386276349 2.10321386276349 2.61021085179819
0.0180459271589751 0.0180459271589751 2.61072328528521
0.0180459271589751 0.0180459271589751 2.61072328528521
0.0183841785452102 0.0183841785452102 2.61171627009296
0.0183841785452102 0.0183841785452102 2.61171627009296
0.0183841785452102 0.0183841785452102 2.61171627009296
0.0183841785452102 0.0183841785452102 2.61171627009296
0.0183841785452102 0.0183841785452102 2.61171627009296
0.0183841785452102 0.0183841785452102 2.61171627009296
0.0184283962868248 0.0184283962868248 2.61184610388772
0.0184283962868248 0.0184283962868248 2.61184610388772
0.0184283962868248 0.0184283962868248 2.61184610388772
0.0185354448016073 0.0185354448016073 2.61216044896444
0.0185354448016073 0.0185354448016073 2.61216044896444
0.0185354448016073 0.0185354448016073 2.61216044896444
2.10212117163207 2.10212117163207 2.61280162755053
2.10212117163207 2.10212117163207 2.61280162755053
2.10212117163207 2.10212117163207 2.61280162755053
2.10212117163207 2.10212117163207 2.61280162755053
2.10212117163207 2.10212117163207 2.61280162755053
2.10212117163207 2.10212117163207 2.61280162755053
0.0190768196690423 0.0190768196690423 2.61375072708713
2.10126676006168 2.10126676006168 2.6148266163636
2.10126676006168 2.10126676006168 2.6148266163636
2.10126676006168 2.10126676006168 2.6148266163636
2.10126676006168 2.10126676006168 2.6148266163636
2.10126676006168 2.10126676006168 2.6148266163636
2.10126676006168 2.10126676006168 2.6148266163636
2.10126676006168 2.10126676006168 2.6148266163636
2.10126676006168 2.10126676006168 2.6148266163636
2.10126676006168 2.10126676006168 2.6148266163636
2.10126676006168 2.10126676006168 2.6148266163636
2.10126676006168 2.10126676006168 2.6148266163636
2.10126676006168 2.10126676006168 2.6148266163636
2.10126676006168 2.10126676006168 2.6148266163636
2.10126676006168 2.10126676006168 2.6148266163636
0.0196524317828293 0.0196524317828293 2.61544257223493
0.0196524317828293 0.0196524317828293 2.61544257223493
2.10097651450638 2.10097651450638 2.61551434386653
2.10097651450638 2.10097651450638 2.61551434386653
2.10090869382263 2.10090869382263 2.61567503063304
2.10090869382263 2.10090869382263 2.61567503063304
2.10090869382263 2.10090869382263 2.61567503063304
2.10086606879285 2.10086606879285 2.61577601926592
2.10086606879285 2.10086606879285 2.61577601926592
2.10086606879285 2.10086606879285 2.61577601926592
2.10041417228146 2.10041417228146 2.61684655524078
2.10041417228146 2.10041417228146 2.61684655524078
2.10041417228146 2.10041417228146 2.61684655524078
2.10041417228146 2.10041417228146 2.61684655524078
2.10041417228146 2.10041417228146 2.61684655524078
0.0202420489908459 0.0202420489908459 2.61717664056479
2.10016397643012 2.10016397643012 2.61743917702459
2.10016397643012 2.10016397643012 2.61743917702459
2.10016397643012 2.10016397643012 2.61743917702459
2.10016397643012 2.10016397643012 2.61743917702459
2.10016397643012 2.10016397643012 2.61743917702459
2.10016397643012 2.10016397643012 2.61743917702459
0.0203334116165186 0.0203334116165186 2.61744543428629
0.0204410743458034 0.0204410743458034 2.617762216638
0.0204410743458034 0.0204410743458034 2.617762216638
0.0204410743458034 0.0204410743458034 2.617762216638
0.0204410743458034 0.0204410743458034 2.617762216638
0.0206411796093069 0.0206411796093069 2.61835109239877
0.0206411796093069 0.0206411796093069 2.61835109239877
2.09945798025307 2.09945798025307 2.61911108081739
2.09945798025307 2.09945798025307 2.61911108081739
2.09945798025307 2.09945798025307 2.61911108081739
2.09945798025307 2.09945798025307 2.61911108081739
2.09945798025307 2.09945798025307 2.61911108081739
2.09945798025307 2.09945798025307 2.61911108081739
2.09945798025307 2.09945798025307 2.61911108081739
2.09945798025307 2.09945798025307 2.61911108081739
2.09945798025307 2.09945798025307 2.61911108081739
2.09945798025307 2.09945798025307 2.61911108081739
2.09945798025307 2.09945798025307 2.61911108081739
2.09945798025307 2.09945798025307 2.61911108081739
0.0211848527022034 0.0211848527022034 2.61995164777059
0.0211848527022034 0.0211848527022034 2.61995164777059
0.0214511826276791 0.0214511826276791 2.62073604288311
0.0214511826276791 0.0214511826276791 2.62073604288311
0.0214511826276791 0.0214511826276791 2.62073604288311
0.0214511826276791 0.0214511826276791 2.62073604288311
2.09857598476444 2.09857598476444 2.62119906599027
2.09857598476444 2.09857598476444 2.62119906599027
2.0984074925502 2.0984074925502 2.62159785442472
2.0984074925502 2.0984074925502 2.62159785442472
2.0984074925502 2.0984074925502 2.62159785442472
2.0984074925502 2.0984074925502 2.62159785442472
2.0984074925502 2.0984074925502 2.62159785442472
2.0984074925502 2.0984074925502 2.62159785442472
2.0984074925502 2.0984074925502 2.62159785442472
2.0984074925502 2.0984074925502 2.62159785442472
2.09833733300956 2.09833733300956 2.62176389989938
2.09833733300956 2.09833733300956 2.62176389989938
2.09833733300956 2.09833733300956 2.62176389989938
2.09833733300956 2.09833733300956 2.62176389989938
2.09833733300956 2.09833733300956 2.62176389989938
0.022324774004396 0.022324774004396 2.62331045527576
0.022324774004396 0.022324774004396 2.62331045527576
0.022324774004396 0.022324774004396 2.62331045527576
0.022324774004396 0.022324774004396 2.62331045527576
0.022324774004396 0.022324774004396 2.62331045527576
0.022324774004396 0.022324774004396 2.62331045527576
0.022324774004396 0.022324774004396 2.62331045527576
0.022324774004396 0.022324774004396 2.62331045527576
2.09738192010588 2.09738192010588 2.62402455745833
2.09738192010588 2.09738192010588 2.62402455745833
0.0230268753470458 0.0230268753470458 2.62538116776628
0.0230268753470458 0.0230268753470458 2.62538116776628
0.0230268753470458 0.0230268753470458 2.62538116776628
0.0230268753470458 0.0230268753470458 2.62538116776628
2.09623392601502 2.09623392601502 2.62673964555495
2.09623392601502 2.09623392601502 2.62673964555495
2.09623392601502 2.09623392601502 2.62673964555495
2.09623392601502 2.09623392601502 2.62673964555495
2.09618308846167 2.09618308846167 2.62685984835144
2.09618308846167 2.09618308846167 2.62685984835144
2.09618308846167 2.09618308846167 2.62685984835144
0.0235881508859919 0.0235881508859919 2.62703760504075
0.0236161441914191 0.0236161441914191 2.62712024357156
2.09594828816652 2.09594828816652 2.62741498668562
2.09594828816652 2.09594828816652 2.62741498668562
2.09594828816652 2.09594828816652 2.62741498668562
2.09594828816652 2.09594828816652 2.62741498668562
2.09594828816652 2.09594828816652 2.62741498668562
2.09594828816652 2.09594828816652 2.62741498668562
2.09594828816652 2.09594828816652 2.62741498668562
2.09594828816652 2.09594828816652 2.62741498668562
2.09594828816652 2.09594828816652 2.62741498668562
2.09594828816652 2.09594828816652 2.62741498668562
2.09564727573808 2.09564727573808 2.62812658615777
2.09564727573808 2.09564727573808 2.62812658615777
0.0242787820387831 0.0242787820387831 2.62907708592144
0.0242787820387831 0.0242787820387831 2.62907708592144
0.0242787820387831 0.0242787820387831 2.62907708592144
0.0246131469539097 0.0246131469539097 2.63006499690037
0.0246131469539097 0.0246131469539097 2.63006499690037
0.0246131469539097 0.0246131469539097 2.63006499690037
0.0246131469539097 0.0246131469539097 2.63006499690037
0.0246131469539097 0.0246131469539097 2.63006499690037
0.0250418779281349 0.0250418779281349 2.63133220419793
2.09425790493366 2.09425790493366 2.63140985453611
2.09424279529248 2.09424279529248 2.63144554944799
2.09424279529248 2.09424279529248 2.63144554944799
2.09424279529248 2.09424279529248 2.63144554944799
2.09424279529248 2.09424279529248 2.63144554944799
2.09424279529248 2.09424279529248 2.63144554944799
2.09424279529248 2.09424279529248 2.63144554944799
2.09424279529248 2.09424279529248 2.63144554944799
2.09424279529248 2.09424279529248 2.63144554944799
2.09424279529248 2.09424279529248 2.63144554944799
2.09413970709244 2.09413970709244 2.63168907785355
2.09413970709244 2.09413970709244 2.63168907785355
2.09413970709244 2.09413970709244 2.63168907785355
2.09413970709244 2.09413970709244 2.63168907785355
2.09413970709244 2.09413970709244 2.63168907785355
2.09413970709244 2.09413970709244 2.63168907785355
0.0251938470723765 0.0251938470723765 2.6317815119573
0.0251938470723765 0.0251938470723765 2.6317815119573
0.0252795078858039 0.0252795078858039 2.63203480427389
0.0252795078858039 0.0252795078858039 2.63203480427389
0.0256307840878742 0.0256307840878742 2.63307372576364
0.0256307840878742 0.0256307840878742 2.63307372576364
0.0256307840878742 0.0256307840878742 2.63307372576364
0.0256307840878742 0.0256307840878742 2.63307372576364
2.09292994404183 2.09292994404183 2.63454609501844
2.09292994404183 2.09292994404183 2.63454609501844
2.09261283818009 2.09261283818009 2.63529472484094
2.09261283818009 2.09261283818009 2.63529472484094
2.09261283818009 2.09261283818009 2.63529472484094
2.09261283818009 2.09261283818009 2.63529472484094
2.09261283818009 2.09261283818009 2.63529472484094
2.09261283818009 2.09261283818009 2.63529472484094
2.09258019190056 2.09258019190056 2.63537179071746
2.09228519002589 2.09228519002589 2.63606813000352
2.09228519002589 2.09228519002589 2.63606813000352
2.09228519002589 2.09228519002589 2.63606813000352
2.09228519002589 2.09228519002589 2.63606813000352
2.09228519002589 2.09228519002589 2.63606813000352
0.0267750771197001 0.0267750771197001 2.6364605439143
0.0267750771197001 0.0267750771197001 2.6364605439143
0.0267750771197001 0.0267750771197001 2.6364605439143
0.0267750771197001 0.0267750771197001 2.6364605439143
0.0267750771197001 0.0267750771197001 2.6364605439143
0.0268697886413694 0.0268697886413694 2.63674103660972
0.0268697886413694 0.0268697886413694 2.63674103660972
2.09162589335865 2.09162589335865 2.63762403355003
2.09162589335865 2.09162589335865 2.63762403355003
2.09162589335865 2.09162589335865 2.63762403355003
2.09162589335865 2.09162589335865 2.63762403355003
2.09162589335865 2.09162589335865 2.63762403355003
2.09162589335865 2.09162589335865 2.63762403355003
2.09162589335865 2.09162589335865 2.63762403355003
2.09162589335865 2.09162589335865 2.63762403355003
2.09158588026952 2.09158588026952 2.6377184471516
0.0273799878699101 0.0273799878699101 2.63825246199122
0.0273799878699101 0.0273799878699101 2.63825246199122
0.0273799878699101 0.0273799878699101 2.63825246199122
0.0273799878699101 0.0273799878699101 2.63825246199122
0.0273799878699101 0.0273799878699101 2.63825246199122
0.0273799878699101 0.0273799878699101 2.63825246199122
0.0273799878699101 0.0273799878699101 2.63825246199122
0.0273799878699101 0.0273799878699101 2.63825246199122
2.0901625724876 2.0901625724876 2.64107571119648
2.0901625724876 2.0901625724876 2.64107571119648
2.0901625724876 2.0901625724876 2.64107571119648
2.0901625724876 2.0901625724876 2.64107571119648
2.0901625724876 2.0901625724876 2.64107571119648
0.0286026995956471 0.0286026995956471 2.64187769385976
2.08966760185022 2.08966760185022 2.64224271965025
2.08966760185022 2.08966760185022 2.64224271965025
0.0289692310332815 0.0289692310332815 2.64296525810991
0.0289692310332815 0.0289692310332815 2.64296525810991
0.0289692310332815 0.0289692310332815 2.64296525810991
0.029053672143896 0.029053672143896 2.64321586399345
0.029053672143896 0.029053672143896 2.64321586399345
0.029053672143896 0.029053672143896 2.64321586399345
0.0291329243864702 0.0291329243864702 2.64345108863046
0.0291329243864702 0.0291329243864702 2.64345108863046
0.0291329243864702 0.0291329243864702 2.64345108863046
0.0291329243864702 0.0291329243864702 2.64345108863046
2.08804182197484 2.08804182197484 2.64607398339248
2.08792108254904 2.08792108254904 2.64635839804609
2.08792108254904 2.08792108254904 2.64635839804609
2.08792108254904 2.08792108254904 2.64635839804609
2.08792108254904 2.08792108254904 2.64635839804609
2.08792108254904 2.08792108254904 2.64635839804609
0.0301396496488926 0.0301396496488926 2.64644064185684
2.08744311251036 2.08744311251036 2.64748414915409
2.08744311251036 2.08744311251036 2.64748414915409
2.08744311251036 2.08744311251036 2.64748414915409
2.08744311251036 2.08744311251036 2.64748414915409
2.08744311251036 2.08744311251036 2.64748414915409
2.08744311251036 2.08744311251036 2.64748414915409
0.030658208389613 0.030658208389613 2.64798165404818
0.030658208389613 0.030658208389613 2.64798165404818
0.030658208389613 0.030658208389613 2.64798165404818
0.030658208389613 0.030658208389613 2.64798165404818
0.030658208389613 0.030658208389613 2.64798165404818
0.030658208389613 0.030658208389613 2.64798165404818
0.030658208389613 0.030658208389613 2.64798165404818
0.030658208389613 0.030658208389613 2.64798165404818
0.030658208389613 0.030658208389613 2.64798165404818
0.030658208389613 0.030658208389613 2.64798165404818
0.030658208389613 0.030658208389613 2.64798165404818
2.08721563787704 2.08721563787704 2.64801982551633
2.08721563787704 2.08721563787704 2.64801982551633
2.08721563787704 2.08721563787704 2.64801982551633
2.08718745868298 2.08718745868298 2.64808618024318
2.08718745868298 2.08718745868298 2.64808618024318
2.08718745868298 2.08718745868298 2.64808618024318
2.08684065685281 2.08684065685281 2.64890273662718
2.08684065685281 2.08684065685281 2.64890273662718
2.08684065685281 2.08684065685281 2.64890273662718
2.08684065685281 2.08684065685281 2.64890273662718
2.08684065685281 2.08684065685281 2.64890273662718
2.08684065685281 2.08684065685281 2.64890273662718
2.08684065685281 2.08684065685281 2.64890273662718
2.08684065685281 2.08684065685281 2.64890273662718
2.08684065685281 2.08684065685281 2.64890273662718
2.08684065685281 2.08684065685281 2.64890273662718
0.0311415539604272 0.0311415539604272 2.64941869704373
0.0311415539604272 0.0311415539604272 2.64941869704373
0.0311415539604272 0.0311415539604272 2.64941869704373
0.0311415539604272 0.0311415539604272 2.64941869704373
0.0311415539604272 0.0311415539604272 2.64941869704373
0.0314161574085241 0.0314161574085241 2.65023541386465
2.08622600978763 2.08622600978763 2.65034961379942
2.08622600978763 2.08622600978763 2.65034961379942
2.08622600978763 2.08622600978763 2.65034961379942
2.08622600978763 2.08622600978763 2.65034961379942
2.08622600978763 2.08622600978763 2.65034961379942
2.08622600978763 2.08622600978763 2.65034961379942
2.08622600978763 2.08622600978763 2.65034961379942
2.08622600978763 2.08622600978763 2.65034961379942
0.031626603332005 0.031626603332005 2.65086145647374
0.031626603332005 0.031626603332005 2.65086145647374
0.031626603332005 0.031626603332005 2.65086145647374
0.031626603332005 0.031626603332005 2.65086145647374
0.031626603332005 0.031626603332005 2.65086145647374
0.031626603332005 0.031626603332005 2.65086145647374
0.031626603332005 0.031626603332005 2.65086145647374
0.031626603332005 0.031626603332005 2.65086145647374
0.031626603332005 0.031626603332005 2.65086145647374
0.031626603332005 0.031626603332005 2.65086145647374
0.031626603332005 0.031626603332005 2.65086145647374
0.031626603332005 0.031626603332005 2.65086145647374
0.031626603332005 0.031626603332005 2.65086145647374
0.0317416509144631 0.0317416509144631 2.65120375607109
0.0317416509144631 0.0317416509144631 2.65120375607109
0.0317416509144631 0.0317416509144631 2.65120375607109
0.0317416509144631 0.0317416509144631 2.65120375607109
0.0317416509144631 0.0317416509144631 2.65120375607109
2.08583407111393 2.08583407111393 2.65127201540036
2.08581912970784 2.08581912970784 2.6513071755966
2.08563955338946 2.08563955338946 2.65172973593048
2.08563955338946 2.08563955338946 2.65172973593048
2.08535650799368 2.08535650799368 2.65239569534641
2.08535650799368 2.08535650799368 2.65239569534641
0.0322891062895048 0.0322891062895048 2.65283309154532
0.0323022134833568 0.0323022134833568 2.65287211122067
0.0323022134833568 0.0323022134833568 2.65287211122067
0.0323022134833568 0.0323022134833568 2.65287211122067
0.0323022134833568 0.0323022134833568 2.65287211122067
0.0323022134833568 0.0323022134833568 2.65287211122067
0.0323022134833568 0.0323022134833568 2.65287211122067
0.0323022134833568 0.0323022134833568 2.65287211122067
0.0323022134833568 0.0323022134833568 2.65287211122067
0.0323022134833568 0.0323022134833568 2.65287211122067
0.0323022134833568 0.0323022134833568 2.65287211122067
2.08499139945291 2.08499139945291 2.65325460263969
2.08499139945291 2.08499139945291 2.65325460263969
2.08483998804534 2.08483998804534 2.6536107494897
2.08483998804534 2.08483998804534 2.6536107494897
0.032743002496173 0.032743002496173 2.65418459860359
0.0327741450197077 0.0327741450197077 2.65427734820051
0.03329455285234 0.03329455285234 2.65582763236339
0.03329455285234 0.03329455285234 2.65582763236339
0.0333061932938221 0.0333061932938221 2.65586231739411
0.0333061932938221 0.0333061932938221 2.65586231739411
0.0333061932938221 0.0333061932938221 2.65586231739411
0.0333061932938221 0.0333061932938221 2.65586231739411
2.08385177699019 2.08385177699019 2.65593456230482
2.08373385708142 2.08373385708142 2.65621178108971
2.08373385708142 2.08373385708142 2.65621178108971
2.08373385708142 2.08373385708142 2.65621178108971
2.08373385708142 2.08373385708142 2.65621178108971
2.08373385708142 2.08373385708142 2.65621178108971
2.08373385708142 2.08373385708142 2.65621178108971
0.0337400272704209 0.0337400272704209 2.65715527382504
0.0337400272704209 0.0337400272704209 2.65715527382504
0.0337400272704209 0.0337400272704209 2.65715527382504
0.0337400272704209 0.0337400272704209 2.65715527382504
0.0342528078213351 0.0342528078213351 2.6586841682278
0.0342528078213351 0.0342528078213351 2.6586841682278
0.0344694851205112 0.0344694851205112 2.6593304199387
0.0344694851205112 0.0344694851205112 2.6593304199387
0.0344694851205112 0.0344694851205112 2.6593304199387
2.0817853684715 2.0817853684715 2.66079019866102
2.0817853684715 2.0817853684715 2.66079019866102
2.0817853684715 2.0817853684715 2.66079019866102
2.0817853684715 2.0817853684715 2.66079019866102
2.0817853684715 2.0817853684715 2.66079019866102
2.0817853684715 2.0817853684715 2.66079019866102
2.0817853684715 2.0817853684715 2.66079019866102
2.0817853684715 2.0817853684715 2.66079019866102
2.08171006779847 2.08171006779847 2.66096704735446
2.08171006779847 2.08171006779847 2.66096704735446
2.08171006779847 2.08171006779847 2.66096704735446
2.08171006779847 2.08171006779847 2.66096704735446
2.08171006779847 2.08171006779847 2.66096704735446
2.08171006779847 2.08171006779847 2.66096704735446
2.08171006779847 2.08171006779847 2.66096704735446
2.08144193664129 2.08144193664129 2.66159671836231
2.08136076085497 2.08136076085497 2.66178733274909
2.0809223261719 2.0809223261719 2.66281671952097
2.0809223261719 2.0809223261719 2.66281671952097
2.0809223261719 2.0809223261719 2.66281671952097
2.0809223261719 2.0809223261719 2.66281671952097
2.0809223261719 2.0809223261719 2.66281671952097
2.0809223261719 2.0809223261719 2.66281671952097
2.08050801745224 2.08050801745224 2.66378925735381
2.08050801745224 2.08050801745224 2.66378925735381
2.08038663183621 2.08038663183621 2.66407415720157
2.08038663183621 2.08038663183621 2.66407415720157
2.08038663183621 2.08038663183621 2.66407415720157
0.0361123411338934 0.0361123411338934 2.66423438218203
0.0361123411338934 0.0361123411338934 2.66423438218203
0.0363703707441994 0.0363703707441994 2.66500525210932
0.0363703707441994 0.0363703707441994 2.66500525210932
0.0363703707441994 0.0363703707441994 2.66500525210932
0.0363703707441994 0.0363703707441994 2.66500525210932
0.0363703707441994 0.0363703707441994 2.66500525210932
0.0363703707441994 0.0363703707441994 2.66500525210932
0.0363703707441994 0.0363703707441994 2.66500525210932
0.0363703707441994 0.0363703707441994 2.66500525210932
0.0363703707441994 0.0363703707441994 2.66500525210932
0.0364470312811901 0.0364470312811901 2.66523431089501
0.0364470312811901 0.0364470312811901 2.66523431089501
0.0364470312811901 0.0364470312811901 2.66523431089501
0.0364470312811901 0.0364470312811901 2.66523431089501
0.0364470312811901 0.0364470312811901 2.66523431089501
0.0364470312811901 0.0364470312811901 2.66523431089501
0.0364470312811901 0.0364470312811901 2.66523431089501
0.0364470312811901 0.0364470312811901 2.66523431089501
0.0364470312811901 0.0364470312811901 2.66523431089501
2.07883213423714 2.07883213423714 2.66772114727269
0.0372939697212611 0.0372939697212611 2.66776594764499
0.0372939697212611 0.0372939697212611 2.66776594764499
0.0372939697212611 0.0372939697212611 2.66776594764499
0.0372939697212611 0.0372939697212611 2.66776594764499
0.0372939697212611 0.0372939697212611 2.66776594764499
0.0373084761521045 0.0373084761521045 2.667809325906
0.0373084761521045 0.0373084761521045 2.667809325906
0.0373084761521045 0.0373084761521045 2.667809325906
0.0373084761521045 0.0373084761521045 2.667809325906
0.0373084761521045 0.0373084761521045 2.667809325906
0.0373084761521045 0.0373084761521045 2.667809325906
0.0373084761521045 0.0373084761521045 2.667809325906
0.0373084761521045 0.0373084761521045 2.667809325906
0.0373084761521045 0.0373084761521045 2.667809325906
0.0373084761521045 0.0373084761521045 2.667809325906
0.0373084761521045 0.0373084761521045 2.667809325906
0.0373084761521045 0.0373084761521045 2.667809325906
0.0373084761521045 0.0373084761521045 2.667809325906
0.0373084761521045 0.0373084761521045 2.667809325906
0.0373084761521045 0.0373084761521045 2.667809325906
0.0373084761521045 0.0373084761521045 2.667809325906
0.0373084761521045 0.0373084761521045 2.667809325906
0.0373084761521045 0.0373084761521045 2.667809325906
0.0373084761521045 0.0373084761521045 2.667809325906
0.0373084761521045 0.0373084761521045 2.667809325906
0.0373084761521045 0.0373084761521045 2.667809325906
2.0785610545988 2.0785610545988 2.66835683530258
2.0785610545988 2.0785610545988 2.66835683530258
0.0378898226575934 0.0378898226575934 2.66954815938273
0.0378898226575934 0.0378898226575934 2.66954815938273
0.0378898226575934 0.0378898226575934 2.66954815938273
0.0380887238153291 0.0380887238153291 2.67014328073282
2.07774538192736 2.07774538192736 2.67026908643947
2.07774538192736 2.07774538192736 2.67026908643947
2.07774538192736 2.07774538192736 2.67026908643947
2.07774538192736 2.07774538192736 2.67026908643947
2.07764993456063 2.07764993456063 2.67049280071602
2.07764993456063 2.07764993456063 2.67049280071602
2.07753691957712 2.07753691957712 2.67075767696494
0.0384496816102735 0.0384496816102735 2.67122354090871
0.0384496816102735 0.0384496816102735 2.67122354090871
0.0384496816102735 0.0384496816102735 2.67122354090871
0.0384496816102735 0.0384496816102735 2.67122354090871
0.0384496816102735 0.0384496816102735 2.67122354090871
0.0384496816102735 0.0384496816102735 2.67122354090871
0.0384496816102735 0.0384496816102735 2.67122354090871
0.0384496816102735 0.0384496816102735 2.67122354090871
0.0384496816102735 0.0384496816102735 2.67122354090871
0.0384496816102735 0.0384496816102735 2.67122354090871
0.0384496816102735 0.0384496816102735 2.67122354090871
0.0384501812039906 0.0384501812039906 2.67122503630286
0.0384501812039906 0.0384501812039906 2.67122503630286
0.0384501812039906 0.0384501812039906 2.67122503630286
0.0384501812039906 0.0384501812039906 2.67122503630286
2.07703181311453 2.07703181311453 2.67194132435746
2.07703181311453 2.07703181311453 2.67194132435746
2.07703181311453 2.07703181311453 2.67194132435746
2.07703181311453 2.07703181311453 2.67194132435746
2.07703181311453 2.07703181311453 2.67194132435746
2.07703181311453 2.07703181311453 2.67194132435746
2.07696902105457 2.07696902105457 2.67208844783671
2.07696902105457 2.07696902105457 2.67208844783671
2.07696902105457 2.07696902105457 2.67208844783671
2.07696902105457 2.07696902105457 2.67208844783671
2.07652924729735 2.07652924729735 2.67311871877139
2.07652924729735 2.07652924729735 2.67311871877139
2.07652924729735 2.07652924729735 2.67311871877139
2.07652924729735 2.07652924729735 2.67311871877139
2.07652924729735 2.07652924729735 2.67311871877139
0.0391737590473809 0.0391737590473809 2.67339152853811
0.0392545158614807 0.0392545158614807 2.67363340766589
0.0392545158614807 0.0392545158614807 2.67363340766589
0.0392545158614807 0.0392545158614807 2.67363340766589
2.07628985419421 2.07628985419421 2.67367945572612
2.07628985419421 2.07628985419421 2.67367945572612
2.07572311658737 2.07572311658737 2.67500666935015
2.07572311658737 2.07572311658737 2.67500666935015
2.07572311658737 2.07572311658737 2.67500666935015
2.07572311658737 2.07572311658737 2.67500666935015
0.0399568236358536 0.0399568236358536 2.67573761798124
0.0399568236358536 0.0399568236358536 2.67573761798124
0.0399568236358536 0.0399568236358536 2.67573761798124
0.0399773493451749 0.0399773493451749 2.67579913436988
2.07505697469731 2.07505697469731 2.67656618394463
2.07505697469731 2.07505697469731 2.67656618394463
0.0404114842728431 0.0404114842728431 2.67710050000158
0.0404114842728431 0.0404114842728431 2.67710050000158
0.0404114842728431 0.0404114842728431 2.67710050000158
0.0404114842728431 0.0404114842728431 2.67710050000158
0.0404114842728431 0.0404114842728431 2.67710050000158
0.0404114842728431 0.0404114842728431 2.67710050000158
2.07477946468348 2.07477946468348 2.67721571047023
2.07477946468348 2.07477946468348 2.67721571047023
2.07470887905625 2.07470887905625 2.67738090509208
2.07469083834846 2.07469083834846 2.67742312559105
2.07469083834846 2.07469083834846 2.67742312559105
2.07431900896478 2.07431900896478 2.67829322764278
0.0409565673973351 0.0409565673973351 2.67873510563341
0.0409565673973351 0.0409565673973351 2.67873510563341
0.0409565673973351 0.0409565673973351 2.67873510563341
2.07411993558551 2.07411993558551 2.67875900266382
2.07411993558551 2.07411993558551 2.67875900266382
2.07411993558551 2.07411993558551 2.67875900266382
2.07411993558551 2.07411993558551 2.67875900266382
2.07411993558551 2.07411993558551 2.67875900266382
0.0412212287274332 0.0412212287274332 2.67952904095336
0.0412212287274332 0.0412212287274332 2.67952904095336
0.0412212287274332 0.0412212287274332 2.67952904095336
0.0412212287274332 0.0412212287274332 2.67952904095336
0.0412212287274332 0.0412212287274332 2.67952904095336
0.0412212287274332 0.0412212287274332 2.67952904095336
0.0412212287274332 0.0412212287274332 2.67952904095336
0.0412905739729488 0.0412905739729488 2.6797370923438
0.0412905739729488 0.0412905739729488 2.6797370923438
0.0412905739729488 0.0412905739729488 2.6797370923438
0.0412905739729488 0.0412905739729488 2.6797370923438
0.0412905739729488 0.0412905739729488 2.6797370923438
0.0412905739729488 0.0412905739729488 2.6797370923438
0.0412905739729488 0.0412905739729488 2.6797370923438
0.0412905739729488 0.0412905739729488 2.6797370923438
0.0412905739729488 0.0412905739729488 2.6797370923438
2.07369747482716 2.07369747482716 2.67974728298455
2.07369747482716 2.07369747482716 2.67974728298455
2.07369747482716 2.07369747482716 2.67974728298455
2.07369747482716 2.07369747482716 2.67974728298455
0.0415570134954114 0.0415570134954114 2.68053658047738
0.0415570134954114 0.0415570134954114 2.68053658047738
0.0415570134954114 0.0415570134954114 2.68053658047738
0.0415570134954114 0.0415570134954114 2.68053658047738
0.0415570134954114 0.0415570134954114 2.68053658047738
0.0415570134954114 0.0415570134954114 2.68053658047738
2.0733448378935 2.0733448378935 2.6805720572117
2.0733448378935 2.0733448378935 2.6805720572117
2.0733448378935 2.0733448378935 2.6805720572117
2.0733448378935 2.0733448378935 2.6805720572117
2.0733448378935 2.0733448378935 2.6805720572117
2.0733448378935 2.0733448378935 2.6805720572117
2.07321494232547 2.07321494232547 2.6808758291758
2.07321494232547 2.07321494232547 2.6808758291758
2.07321494232547 2.07321494232547 2.6808758291758
2.07321494232547 2.07321494232547 2.6808758291758
2.07321494232547 2.07321494232547 2.6808758291758
2.07321494232547 2.07321494232547 2.6808758291758
2.07321494232547 2.07321494232547 2.6808758291758
0.041718720417065 0.041718720417065 2.68102188863607
0.041718720417065 0.041718720417065 2.68102188863607
0.041718720417065 0.041718720417065 2.68102188863607
0.041718720417065 0.041718720417065 2.68102188863607
0.041718720417065 0.041718720417065 2.68102188863607
0.041718720417065 0.041718720417065 2.68102188863607
0.041718720417065 0.041718720417065 2.68102188863607
0.041718720417065 0.041718720417065 2.68102188863607
0.0420454184399215 0.0420454184399215 2.68200255531365
0.0420454184399215 0.0420454184399215 2.68200255531365
0.0420977941039293 0.0420977941039293 2.68215979818577
0.0420977941039293 0.0420977941039293 2.68215979818577
0.0420977941039293 0.0420977941039293 2.68215979818577
0.0421339294502348 0.0421339294502348 2.68226828804498
0.0421339294502348 0.0421339294502348 2.68226828804498
0.0421339294502348 0.0421339294502348 2.68226828804498
0.0421339294502348 0.0421339294502348 2.68226828804498
0.0421339294502348 0.0421339294502348 2.68226828804498
0.0421339294502348 0.0421339294502348 2.68226828804498
0.0421339294502348 0.0421339294502348 2.68226828804498
0.0421339294502348 0.0421339294502348 2.68226828804498
2.07241374125885 2.07241374125885 2.68274905693054
0.0423566243664923 0.0423566243664923 2.68293695903215
0.0423566243664923 0.0423566243664923 2.68293695903215
0.0423566243664923 0.0423566243664923 2.68293695903215
0.0423853340033458 0.0423853340033458 2.68302317223236
0.0423853340033458 0.0423853340033458 2.68302317223236
2.07226708009494 2.07226708009494 2.68309187035468
2.07226708009494 2.07226708009494 2.68309187035468
2.07226708009494 2.07226708009494 2.68309187035468
2.07226708009494 2.07226708009494 2.68309187035468
2.07226708009494 2.07226708009494 2.68309187035468
2.07226708009494 2.07226708009494 2.68309187035468
2.07226708009494 2.07226708009494 2.68309187035468
2.07226708009494 2.07226708009494 2.68309187035468
0.0424100977534605 0.0424100977534605 2.68309753778384
0.0424100977534605 0.0424100977534605 2.68309753778384
2.07203935527932 2.07203935527932 2.68362411457431
0.0426558686837611 0.0426558686837611 2.6838356680239
0.0426558686837611 0.0426558686837611 2.6838356680239
0.0429079330415888 0.0429079330415888 2.68459285016048
0.0429079330415888 0.0429079330415888 2.68459285016048
0.0429079330415888 0.0429079330415888 2.68459285016048
2.07155102869038 2.07155102869038 2.68476523198657
2.07155102869038 2.07155102869038 2.68476523198657
2.07155102869038 2.07155102869038 2.68476523198657
2.07150324797414 2.07150324797414 2.68487687001704
2.07150324797414 2.07150324797414 2.68487687001704
2.07150324797414 2.07150324797414 2.68487687001704
2.07150324797414 2.07150324797414 2.68487687001704
0.0431622716419395 0.0431622716419395 2.68535701804876
2.0709919003531 2.0709919003531 2.68607144274811
0.0434908958293969 0.0434908958293969 2.68634460748093
2.07055065973464 2.07055065973464 2.68710198088179
2.07055065973464 2.07055065973464 2.68710198088179
2.07055065973464 2.07055065973464 2.68710198088179
2.07055065973464 2.07055065973464 2.68710198088179
2.07055065973464 2.07055065973464 2.68710198088179
2.0703601539286 2.0703601539286 2.6875468427581
2.0703601539286 2.0703601539286 2.6875468427581
0.0439664713639514 0.0439664713639514 2.68777427209471
0.0439664713639514 0.0439664713639514 2.68777427209471
0.0439664713639514 0.0439664713639514 2.68777427209471
0.0439664713639514 0.0439664713639514 2.68777427209471
0.0439664713639514 0.0439664713639514 2.68777427209471
0.0439981527791887 0.0439981527791887 2.68786953103562
0.0439981527791887 0.0439981527791887 2.68786953103562
0.0439981527791887 0.0439981527791887 2.68786953103562
0.0439981527791887 0.0439981527791887 2.68786953103562
2.07011014563685 2.07011014563685 2.68813058535031
2.07011014563685 2.07011014563685 2.68813058535031
2.07011014563685 2.07011014563685 2.68813058535031
2.07004594584191 2.07004594584191 2.68828047267737
2.07004594584191 2.07004594584191 2.68828047267737
2.07004594584191 2.07004594584191 2.68828047267737
0.0442304990869197 0.0442304990869197 2.68856821666152
0.0442304990869197 0.0442304990869197 2.68856821666152
0.0442304990869197 0.0442304990869197 2.68856821666152
0.0442304990869197 0.0442304990869197 2.68856821666152
0.0442304990869197 0.0442304990869197 2.68856821666152
0.0442304990869197 0.0442304990869197 2.68856821666152
0.0442304990869197 0.0442304990869197 2.68856821666152
0.0443575251740043 0.0443575251740043 2.68895024878716
0.0446559447206956 0.0446559447206956 2.68984789688984
0.0446559447206956 0.0446559447206956 2.68984789688984
0.0446559447206956 0.0446559447206956 2.68984789688984
0.0447459010342999 0.0447459010342999 2.6901185268939
2.06913380576144 2.06913380576144 2.6904095022082
2.06913380576144 2.06913380576144 2.6904095022082
2.06913380576144 2.06913380576144 2.6904095022082
2.06913380576144 2.06913380576144 2.6904095022082
2.06913380576144 2.06913380576144 2.6904095022082
2.06913380576144 2.06913380576144 2.6904095022082
2.06848964511985 2.06848964511985 2.69191242521309
2.06848964511985 2.06848964511985 2.69191242521309
2.06848964511985 2.06848964511985 2.69191242521309
0.0453771278187932 0.0453771278187932 2.69201807626068
2.06819991411353 2.06819991411353 2.69258824459713
2.06819991411353 2.06819991411353 2.69258824459713
2.06819991411353 2.06819991411353 2.69258824459713
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06806259387127 2.06806259387127 2.69290851829782
2.06791384457908 2.06791384457908 2.69325542189661
2.06791384457908 2.06791384457908 2.69325542189661
2.06791384457908 2.06791384457908 2.69325542189661
2.06789534347533 2.06789534347533 2.69329856708186
2.06789534347533 2.06789534347533 2.69329856708186
2.06789534347533 2.06789534347533 2.69329856708186
2.06789534347533 2.06789534347533 2.69329856708186
2.06789534347533 2.06789534347533 2.69329856708186
2.06789534347533 2.06789534347533 2.69329856708186
2.06789534347533 2.06789534347533 2.69329856708186
2.06789534347533 2.06789534347533 2.69329856708186
2.06789534347533 2.06789534347533 2.69329856708186
2.06789534347533 2.06789534347533 2.69329856708186
2.06789534347533 2.06789534347533 2.69329856708186
2.06786689173567 2.06786689173567 2.69336491665546
2.06786689173567 2.06786689173567 2.69336491665546
2.06727839452613 2.06727839452613 2.69473707053687
2.06727839452613 2.06727839452613 2.69473707053687
2.06727839452613 2.06727839452613 2.69473707053687
2.06727839452613 2.06727839452613 2.69473707053687
2.06727839452613 2.06727839452613 2.69473707053687
2.06727839452613 2.06727839452613 2.69473707053687
2.06727839452613 2.06727839452613 2.69473707053687
2.06727839452613 2.06727839452613 2.69473707053687
2.06727839452613 2.06727839452613 2.69473707053687
2.0671932726342 2.0671932726342 2.69493550732218
2.0671932726342 2.0671932726342 2.69493550732218
2.0671932726342 2.0671932726342 2.69493550732218
2.0671932726342 2.0671932726342 2.69493550732218
2.0671932726342 2.0671932726342 2.69493550732218
2.0671932726342 2.0671932726342 2.69493550732218
2.0671932726342 2.0671932726342 2.69493550732218
0.0464435959304118 0.0464435959304118 2.69522947960089
0.0464435959304118 0.0464435959304118 2.69522947960089
2.06674622543679 2.06674622543679 2.69597751992356
2.06674622543679 2.06674622543679 2.69597751992356
0.0467707908946582 0.0467707908946582 2.69621526499522
0.0467707908946582 0.0467707908946582 2.69621526499522
0.0468237667093452 0.0468237667093452 2.69637489529417
0.0468237667093452 0.0468237667093452 2.69637489529417
0.0468237667093452 0.0468237667093452 2.69637489529417
0.0468237667093452 0.0468237667093452 2.69637489529417
2.06646138714448 2.06646138714448 2.69664131424436
2.06646138714448 2.06646138714448 2.69664131424436
2.06646138714448 2.06646138714448 2.69664131424436
2.06646138714448 2.06646138714448 2.69664131424436
2.06646138714448 2.06646138714448 2.69664131424436
2.06646138714448 2.06646138714448 2.69664131424436
2.06646138714448 2.06646138714448 2.69664131424436
2.06646138714448 2.06646138714448 2.69664131424436
2.06646138714448 2.06646138714448 2.69664131424436
2.06646138714448 2.06646138714448 2.69664131424436
2.06637813186329 2.06637813186329 2.69683531545297
2.06637813186329 2.06637813186329 2.69683531545297
2.06637813186329 2.06637813186329 2.69683531545297
0.0469914621497174 0.0469914621497174 2.69688024819945
0.0469914621497174 0.0469914621497174 2.69688024819945
0.0469914621497174 0.0469914621497174 2.69688024819945
0.0469914621497174 0.0469914621497174 2.69688024819945
2.06621721788722 2.06621721788722 2.69721025235483
2.06621721788722 2.06621721788722 2.69721025235483
2.06621721788722 2.06621721788722 2.69721025235483
2.06621721788722 2.06621721788722 2.69721025235483
2.06621721788722 2.06621721788722 2.69721025235483
2.06621721788722 2.06621721788722 2.69721025235483
2.06606699790095 2.06606699790095 2.69756024277325
2.06606699790095 2.06606699790095 2.69756024277325
2.06606699790095 2.06606699790095 2.69756024277325
0.0476337031502893 0.0476337031502893 2.69881623509735
0.0476337031502893 0.0476337031502893 2.69881623509735
0.0476337031502893 0.0476337031502893 2.69881623509735
0.0476337031502893 0.0476337031502893 2.69881623509735
2.06549120582693 2.06549120582693 2.69890149374831
2.06549120582693 2.06549120582693 2.69890149374831
2.06549120582693 2.06549120582693 2.69890149374831
2.06549120582693 2.06549120582693 2.69890149374831
2.06549120582693 2.06549120582693 2.69890149374831
2.06534707431324 2.06534707431324 2.69923716940577
2.0650029870942 2.0650029870942 2.70003842810247
2.0650029870942 2.0650029870942 2.70003842810247
2.0650029870942 2.0650029870942 2.70003842810247
2.0650029870942 2.0650029870942 2.70003842810247
2.0650029870942 2.0650029870942 2.70003842810247
2.0650029870942 2.0650029870942 2.70003842810247
2.0650029870942 2.0650029870942 2.70003842810247
2.0650029870942 2.0650029870942 2.70003842810247
2.0650029870942 2.0650029870942 2.70003842810247
0.0480585252173303 0.0480585252173303 2.70009733402422
0.0480585252173303 0.0480585252173303 2.70009733402422
0.0480585252173303 0.0480585252173303 2.70009733402422
0.0480585252173303 0.0480585252173303 2.70009733402422
0.0482041292063401 0.0482041292063401 2.70053651120505
0.0482041292063401 0.0482041292063401 2.70053651120505
0.0482041292063401 0.0482041292063401 2.70053651120505
0.0482041292063401 0.0482041292063401 2.70053651120505
2.06475952042313 2.06475952042313 2.70060528762258
0.0485145764834789 0.0485145764834789 2.70147305189503
0.0485145764834789 0.0485145764834789 2.70147305189503
0.0485145764834789 0.0485145764834789 2.70147305189503
0.0485145764834789 0.0485145764834789 2.70147305189503
0.0485145764834789 0.0485145764834789 2.70147305189503
0.0485145764834789 0.0485145764834789 2.70147305189503
0.0485145764834789 0.0485145764834789 2.70147305189503
2.06435140856963 2.06435140856963 2.70155532196806
2.06435140856963 2.06435140856963 2.70155532196806
2.0642006828573 2.0642006828573 2.70190614034445
2.0642006828573 2.0642006828573 2.70190614034445
2.0642006828573 2.0642006828573 2.70190614034445
2.0642006828573 2.0642006828573 2.70190614034445
2.0642006828573 2.0642006828573 2.70190614034445
0.0486751768293454 0.0486751768293454 2.70195762542134
0.0486751768293454 0.0486751768293454 2.70195762542134
0.0486751768293454 0.0486751768293454 2.70195762542134
0.0486751768293454 0.0486751768293454 2.70195762542134
0.0486751768293454 0.0486751768293454 2.70195762542134
2.06415563744594 2.06415563744594 2.70201097930832
2.06415563744594 2.06415563744594 2.70201097930832
2.06415563744594 2.06415563744594 2.70201097930832
2.06415563744594 2.06415563744594 2.70201097930832
2.06415563744594 2.06415563744594 2.70201097930832
2.06415563744594 2.06415563744594 2.70201097930832
2.06415563744594 2.06415563744594 2.70201097930832
2.06414807710468 2.06414807710468 2.70202857504387
2.06414807710468 2.06414807710468 2.70202857504387
2.06414807710468 2.06414807710468 2.70202857504387
2.06414807710468 2.06414807710468 2.70202857504387
2.06414807710468 2.06414807710468 2.70202857504387
2.06414807710468 2.06414807710468 2.70202857504387
2.06414807710468 2.06414807710468 2.70202857504387
2.06407601783143 2.06407601783143 2.70219628027814
2.06363118260153 2.06363118260153 2.70323141190929
2.06356857214015 2.06356857214015 2.70337708657496
2.06356857214015 2.06356857214015 2.70337708657496
2.06356857214015 2.06356857214015 2.70337708657496
2.06356857214015 2.06356857214015 2.70337708657496
2.06356857214015 2.06356857214015 2.70337708657496
2.06351218723679 2.06351218723679 2.70350827214166
2.06351218723679 2.06351218723679 2.70350827214166
2.06351218723679 2.06351218723679 2.70350827214166
2.06351218723679 2.06351218723679 2.70350827214166
2.06351218723679 2.06351218723679 2.70350827214166
2.06351218723679 2.06351218723679 2.70350827214166
2.06351218723679 2.06351218723679 2.70350827214166
2.06351218723679 2.06351218723679 2.70350827214166
2.06351218723679 2.06351218723679 2.70350827214166
2.06351218723679 2.06351218723679 2.70350827214166
2.0633916494289 2.0633916494289 2.70378870300914
2.0633916494289 2.0633916494289 2.70378870300914
2.06310271655163 2.06310271655163 2.70446083037502
0.0495136418695757 0.0495136418695757 2.70448840774254
0.0495136418695757 0.0495136418695757 2.70448840774254
0.0495136418695757 0.0495136418695757 2.70448840774254
0.0495136418695757 0.0495136418695757 2.70448840774254
0.0495136418695757 0.0495136418695757 2.70448840774254
0.0495136418695757 0.0495136418695757 2.70448840774254
0.0495136418695757 0.0495136418695757 2.70448840774254
0.0495136418695757 0.0495136418695757 2.70448840774254
0.0495136418695757 0.0495136418695757 2.70448840774254
0.0495136418695757 0.0495136418695757 2.70448840774254
0.0495136418695757 0.0495136418695757 2.70448840774254
2.0628816708031 2.0628816708031 2.70497496524884
2.06276049170786 2.06276049170786 2.70525679218259
2.06276049170786 2.06276049170786 2.70525679218259
2.06276049170786 2.06276049170786 2.70525679218259
0.0497893451156821 0.0497893451156821 2.70532090930313
0.0497893451156821 0.0497893451156821 2.70532090930313
0.0497893451156821 0.0497893451156821 2.70532090930313
0.0497893451156821 0.0497893451156821 2.70532090930313
0.0497893451156821 0.0497893451156821 2.70532090930313
0.0499303067084226 0.0499303067084226 2.70574661387803
0.0499303067084226 0.0499303067084226 2.70574661387803
0.0499303067084226 0.0499303067084226 2.70574661387803
0.0499303067084226 0.0499303067084226 2.70574661387803
0.0499303067084226 0.0499303067084226 2.70574661387803
0.0499303067084226 0.0499303067084226 2.70574661387803
0.0499303067084226 0.0499303067084226 2.70574661387803
0.0499303067084226 0.0499303067084226 2.70574661387803
0.0499303067084226 0.0499303067084226 2.70574661387803
0.0499303067084226 0.0499303067084226 2.70574661387803
0.0500584138978052 0.0500584138978052 2.70613353499837
0.0500584138978052 0.0500584138978052 2.70613353499837
0.0500584138978052 0.0500584138978052 2.70613353499837
0.0500584138978052 0.0500584138978052 2.70613353499837
0.0500584138978052 0.0500584138978052 2.70613353499837
0.0500584138978052 0.0500584138978052 2.70613353499837
0.0500584138978052 0.0500584138978052 2.70613353499837
0.0500584138978052 0.0500584138978052 2.70613353499837
0.0500584138978052 0.0500584138978052 2.70613353499837
0.0500584138978052 0.0500584138978052 2.70613353499837
0.0500584138978052 0.0500584138978052 2.70613353499837
0.0500584138978052 0.0500584138978052 2.70613353499837
2.06238110749552 2.06238110749552 2.70613900899311
2.06233532478591 2.06233532478591 2.70624545948202
2.06233532478591 2.06233532478591 2.70624545948202
2.06219761995191 2.06219761995191 2.70656562444381
2.06219761995191 2.06219761995191 2.70656562444381
2.06219761995191 2.06219761995191 2.70656562444381
2.06219761995191 2.06219761995191 2.70656562444381
2.06216435649047 2.06216435649047 2.70664295870997
2.06201866534421 2.06201866534421 2.70698165984721
2.06199902756366 2.06199902756366 2.70702731149525
2.06199902756366 2.06199902756366 2.70702731149525
2.06199902756366 2.06199902756366 2.70702731149525
2.06199902756366 2.06199902756366 2.70702731149525
2.06199902756366 2.06199902756366 2.70702731149525
0.0506839689589083 0.0506839689589083 2.70802339595484
0.0506839689589083 0.0506839689589083 2.70802339595484
2.06149624266035 2.06149624266035 2.70819596245372
2.06149624266035 2.06149624266035 2.70819596245372
2.06149624266035 2.06149624266035 2.70819596245372
2.06149624266035 2.06149624266035 2.70819596245372
2.06139724608938 2.06139724608938 2.70842602815752
2.06139724608938 2.06139724608938 2.70842602815752
2.06139724608938 2.06139724608938 2.70842602815752
2.06139724608938 2.06139724608938 2.70842602815752
2.06139724608938 2.06139724608938 2.70842602815752
2.06139724608938 2.06139724608938 2.70842602815752
2.06139724608938 2.06139724608938 2.70842602815752
2.06139724608938 2.06139724608938 2.70842602815752
2.06139724608938 2.06139724608938 2.70842602815752
2.06139724608938 2.06139724608938 2.70842602815752
0.0510890440649684 0.0510890440649684 2.70924760764181
0.0510890440649684 0.0510890440649684 2.70924760764181
0.0510890440649684 0.0510890440649684 2.70924760764181
0.0510890440649684 0.0510890440649684 2.70924760764181
0.0510890440649684 0.0510890440649684 2.70924760764181
0.0510890440649684 0.0510890440649684 2.70924760764181
0.0510890440649684 0.0510890440649684 2.70924760764181
2.06090920438213 2.06090920438213 2.70956004487754
0.0512811760672185 0.0512811760672185 2.70982838645861
0.0512811760672185 0.0512811760672185 2.70982838645861
0.0515082720632692 0.0515082720632692 2.71051495429748
2.06048957829908 2.06048957829908 2.71053485011802
2.06048957829908 2.06048957829908 2.71053485011802
2.06048957829908 2.06048957829908 2.71053485011802
2.06048957829908 2.06048957829908 2.71053485011802
2.06028136253865 2.06028136253865 2.71101845956278
2.06028136253865 2.06028136253865 2.71101845956278
2.06028136253865 2.06028136253865 2.71101845956278
2.06028136253865 2.06028136253865 2.71101845956278
2.060108075588 2.060108075588 2.71142090026959
2.060108075588 2.060108075588 2.71142090026959
2.060108075588 2.060108075588 2.71142090026959
2.060108075588 2.060108075588 2.71142090026959
2.060108075588 2.060108075588 2.71142090026959
2.060108075588 2.060108075588 2.71142090026959
2.060108075588 2.060108075588 2.71142090026959
2.060108075588 2.060108075588 2.71142090026959
2.060108075588 2.060108075588 2.71142090026959
2.060108075588 2.060108075588 2.71142090026959
2.060108075588 2.060108075588 2.71142090026959
2.060108075588 2.060108075588 2.71142090026959
2.060108075588 2.060108075588 2.71142090026959
2.060108075588 2.060108075588 2.71142090026959
2.060108075588 2.060108075588 2.71142090026959
0.0518693292339212 0.0518693292339212 2.71160674098491
0.0518693292339212 0.0518693292339212 2.71160674098491
0.0518693292339212 0.0518693292339212 2.71160674098491
0.0518693292339212 0.0518693292339212 2.71160674098491
0.0518693292339212 0.0518693292339212 2.71160674098491
2.05992531034732 2.05992531034732 2.71184531211758
2.05992531034732 2.05992531034732 2.71184531211758
2.05992531034732 2.05992531034732 2.71184531211758
2.05992531034732 2.05992531034732 2.71184531211758
0.0520345392107936 0.0520345392107936 2.71210640297563
2.05963955908114 2.05963955908114 2.71250879016972
0.0523335827079741 0.0523335827079741 2.71301097479103
2.05890084214193 2.05890084214193 2.71422351699061
2.05890084214193 2.05890084214193 2.71422351699061
2.05890084214193 2.05890084214193 2.71422351699061
2.05890084214193 2.05890084214193 2.71422351699061
2.05890084214193 2.05890084214193 2.71422351699061
2.05890084214193 2.05890084214193 2.71422351699061
2.05890084214193 2.05890084214193 2.71422351699061
2.05890084214193 2.05890084214193 2.71422351699061
0.0528996762965535 0.0528996762965535 2.71472384321436
2.0586357539495 2.0586357539495 2.71483867691176
2.0586357539495 2.0586357539495 2.71483867691176
2.0586357539495 2.0586357539495 2.71483867691176
2.0586357539495 2.0586357539495 2.71483867691176
2.0586357539495 2.0586357539495 2.71483867691176
2.0586357539495 2.0586357539495 2.71483867691176
2.0586357539495 2.0586357539495 2.71483867691176
2.0586357539495 2.0586357539495 2.71483867691176
0.0529721632214499 0.0529721632214499 2.71494321899084
0.0529721632214499 0.0529721632214499 2.71494321899084
0.0529721632214499 0.0529721632214499 2.71494321899084
0.0530893233712386 0.0530893233712386 2.71529781714025
0.0530893233712386 0.0530893233712386 2.71529781714025
2.05835287113349 2.05835287113349 2.71549503227564
2.05835287113349 2.05835287113349 2.71549503227564
2.05835287113349 2.05835287113349 2.71549503227564
2.05835287113349 2.05835287113349 2.71549503227564
2.05835287113349 2.05835287113349 2.71549503227564
2.05835287113349 2.05835287113349 2.71549503227564
2.05835287113349 2.05835287113349 2.71549503227564
2.05835287113349 2.05835287113349 2.71549503227564
2.05835287113349 2.05835287113349 2.71549503227564
2.05835287113349 2.05835287113349 2.71549503227564
2.05835287113349 2.05835287113349 2.71549503227564
2.05835287113349 2.05835287113349 2.71549503227564
2.05835287113349 2.05835287113349 2.71549503227564
2.05823106178346 2.05823106178346 2.71577762757209
0.0534625358555967 0.0534625358555967 2.716427570621
0.0534625358555967 0.0534625358555967 2.716427570621
0.0534625358555967 0.0534625358555967 2.716427570621
0.053474901536208 0.053474901536208 2.71646500763262
0.053474901536208 0.053474901536208 2.71646500763262
0.053474901536208 0.053474901536208 2.71646500763262
2.05780994068534 2.05780994068534 2.71675447475194
2.05780994068534 2.05780994068534 2.71675447475194
2.05780994068534 2.05780994068534 2.71675447475194
2.05780994068534 2.05780994068534 2.71675447475194
2.05780994068534 2.05780994068534 2.71675447475194
2.05780994068534 2.05780994068534 2.71675447475194
2.05780994068534 2.05780994068534 2.71675447475194
2.05780994068534 2.05780994068534 2.71675447475194
2.05776912511202 2.05776912511202 2.71684913997565
2.05776912511202 2.05776912511202 2.71684913997565
2.05776912511202 2.05776912511202 2.71684913997565
2.05776912511202 2.05776912511202 2.71684913997565
2.05776912511202 2.05776912511202 2.71684913997565
2.05776912511202 2.05776912511202 2.71684913997565
2.05776912511202 2.05776912511202 2.71684913997565
2.05776912511202 2.05776912511202 2.71684913997565
2.05776912511202 2.05776912511202 2.71684913997565
2.05776912511202 2.05776912511202 2.71684913997565
2.05776912511202 2.05776912511202 2.71684913997565
2.05776912511202 2.05776912511202 2.71684913997565
2.05776912511202 2.05776912511202 2.71684913997565
2.05776912511202 2.05776912511202 2.71684913997565
2.05748605982328 2.05748605982328 2.71750560644279
2.05715042958643 2.05715042958643 2.71828384574426
2.05715042958643 2.05715042958643 2.71828384574426
2.05715042958643 2.05715042958643 2.71828384574426
2.05715042958643 2.05715042958643 2.71828384574426
0.0541052610108494 0.0541052610108494 2.71837382129333
0.0541052610108494 0.0541052610108494 2.71837382129333
0.0541052610108494 0.0541052610108494 2.71837382129333
0.0541052610108494 0.0541052610108494 2.71837382129333
0.0541052610108494 0.0541052610108494 2.71837382129333
0.0541052610108494 0.0541052610108494 2.71837382129333
0.0541052610108494 0.0541052610108494 2.71837382129333
0.0541052610108494 0.0541052610108494 2.71837382129333
0.0541052610108494 0.0541052610108494 2.71837382129333
0.0541052610108494 0.0541052610108494 2.71837382129333
0.0541052610108494 0.0541052610108494 2.71837382129333
0.0541052610108494 0.0541052610108494 2.71837382129333
0.0541052610108494 0.0541052610108494 2.71837382129333
0.0541118684006745 0.0541118684006745 2.71839383354948
2.05704936152095 2.05704936152095 2.71851816817764
2.05686124329675 2.05686124329675 2.71895427835512
2.0566474537297 2.0566474537297 2.7194498469755
0.0545465589209478 0.0545465589209478 2.71971060014637
0.0545465589209478 0.0545465589209478 2.71971060014637
0.0545465589209478 0.0545465589209478 2.71971060014637
0.0545465589209478 0.0545465589209478 2.71971060014637
2.05637487122189 2.05637487122189 2.72008161417747
2.05637487122189 2.05637487122189 2.72008161417747
2.05637487122189 2.05637487122189 2.72008161417747
2.05590970683878 2.05590970683878 2.721159511
2.05590970683878 2.05590970683878 2.721159511
2.05590970683878 2.05590970683878 2.721159511
0.0551758151308012 0.0551758151308012 2.72161740280873
0.0551758151308012 0.0551758151308012 2.72161740280873
0.0551758151308012 0.0551758151308012 2.72161740280873
0.0551758151308012 0.0551758151308012 2.72161740280873
0.0551758151308012 0.0551758151308012 2.72161740280873
0.0552487237600132 0.0552487237600132 2.72183838391072
0.0552487237600132 0.0552487237600132 2.72183838391072
0.0552487237600132 0.0552487237600132 2.72183838391072
0.0552487237600132 0.0552487237600132 2.72183838391072
0.0552487237600132 0.0552487237600132 2.72183838391072
2.05500070619879 2.05500070619879 2.7232650830351
0.0561022740195907 0.0561022740195907 2.72442619858271
0.0562386467465121 0.0562386467465121 2.72483978588353
0.0563826707782328 0.0563826707782328 2.72527661616424
0.0563826707782328 0.0563826707782328 2.72527661616424
0.0563826707782328 0.0563826707782328 2.72527661616424
0.0566770554854159 0.0566770554854159 2.7261696179839
2.0533975680837 2.0533975680837 2.72697594459744
2.0533975680837 2.0533975680837 2.72697594459744
2.0533975680837 2.0533975680837 2.72697594459744
2.0533975680837 2.0533975680837 2.72697594459744
2.0533975680837 2.0533975680837 2.72697594459744
2.0533975680837 2.0533975680837 2.72697594459744
2.0533975680837 2.0533975680837 2.72697594459744
2.0533975680837 2.0533975680837 2.72697594459744
2.0533975680837 2.0533975680837 2.72697594459744
2.0533975680837 2.0533975680837 2.72697594459744
2.0533975680837 2.0533975680837 2.72697594459744
2.0533975680837 2.0533975680837 2.72697594459744
2.05331531808071 2.05331531808071 2.72716624363536
0.0572841878250916 0.0572841878250916 2.72801183819402
0.0572841878250916 0.0572841878250916 2.72801183819402
0.0572841878250916 0.0572841878250916 2.72801183819402
0.0572841878250916 0.0572841878250916 2.72801183819402
0.0573084000814454 0.0573084000814454 2.72808531963359
0.0573084000814454 0.0573084000814454 2.72808531963359
2.0525732663591 2.0525732663591 2.72888271004599
2.05253325711142 2.05253325711142 2.72897523673272
2.05253325711142 2.05253325711142 2.72897523673272
0.057725507285486 0.057725507285486 2.72935136276496
2.05230002408918 2.05230002408918 2.72951457796484
2.05230002408918 2.05230002408918 2.72951457796484
2.05230002408918 2.05230002408918 2.72951457796484
2.05230002408918 2.05230002408918 2.72951457796484
2.05230002408918 2.05230002408918 2.72951457796484
2.05230002408918 2.05230002408918 2.72951457796484
2.05221730605232 2.05221730605232 2.72970584299943
2.05221730605232 2.05221730605232 2.72970584299943
2.05221730605232 2.05221730605232 2.72970584299943
2.05221730605232 2.05221730605232 2.72970584299943
2.05221730605232 2.05221730605232 2.72970584299943
2.05221730605232 2.05221730605232 2.72970584299943
2.05221730605232 2.05221730605232 2.72970584299943
2.05221730605232 2.05221730605232 2.72970584299943
2.05221730605232 2.05221730605232 2.72970584299943
2.05221730605232 2.05221730605232 2.72970584299943
0.057931047841955 0.057931047841955 2.72997535668984
0.057931047841955 0.057931047841955 2.72997535668984
0.057931047841955 0.057931047841955 2.72997535668984
0.057931047841955 0.057931047841955 2.72997535668984
0.058031905485541 0.058031905485541 2.73028157545129
0.058056651959086 0.058056651959086 2.7303567122545
0.058056651959086 0.058056651959086 2.7303567122545
2.05102291875788 2.05102291875788 2.73246658546408
2.05102291875788 2.05102291875788 2.73246658546408
0.0588812330926529 0.0588812330926529 2.73286099292031
0.0588812330926529 0.0588812330926529 2.73286099292031
0.0588812330926529 0.0588812330926529 2.73286099292031
0.0588812330926529 0.0588812330926529 2.73286099292031
0.0588812330926529 0.0588812330926529 2.73286099292031
0.0588812330926529 0.0588812330926529 2.73286099292031
2.05017697116132 2.05017697116132 2.73442082023974
2.05017697116132 2.05017697116132 2.73442082023974
2.05017697116132 2.05017697116132 2.73442082023974
2.05017697116132 2.05017697116132 2.73442082023974
2.05017697116132 2.05017697116132 2.73442082023974
2.05017697116132 2.05017697116132 2.73442082023974
2.05017697116132 2.05017697116132 2.73442082023974
2.05017697116132 2.05017697116132 2.73442082023974
2.05017697116132 2.05017697116132 2.73442082023974
2.05017697116132 2.05017697116132 2.73442082023974
2.05011090982679 2.05011090982679 2.73457339048913
2.05011090982679 2.05011090982679 2.73457339048913
2.05011090982679 2.05011090982679 2.73457339048913
2.05011090982679 2.05011090982679 2.73457339048913
2.05011090982679 2.05011090982679 2.73457339048913
0.0598567763754778 0.0598567763754778 2.73582532247009
2.04952705863828 2.04952705863828 2.73592156366023
2.04948940522301 2.04948940522301 2.73600849418504
2.04948940522301 2.04948940522301 2.73600849418504
2.04948940522301 2.04948940522301 2.73600849418504
2.04925498837372 2.04925498837372 2.73654965164312
2.04908694009157 2.04908694009157 2.73693755176692
2.04908694009157 2.04908694009157 2.73693755176692
2.04908694009157 2.04908694009157 2.73693755176692
2.04908694009157 2.04908694009157 2.73693755176692
2.04908694009157 2.04908694009157 2.73693755176692
2.04908694009157 2.04908694009157 2.73693755176692
2.04908694009157 2.04908694009157 2.73693755176692
2.04908694009157 2.04908694009157 2.73693755176692
2.0489652573927 2.0489652573927 2.73721840498316
2.0489652573927 2.0489652573927 2.73721840498316
2.04882016002556 2.04882016002556 2.73755327604017
2.04882016002556 2.04882016002556 2.73755327604017
2.04882016002556 2.04882016002556 2.73755327604017
2.04882016002556 2.04882016002556 2.73755327604017
2.04882016002556 2.04882016002556 2.73755327604017
2.04882016002556 2.04882016002556 2.73755327604017
2.04882016002556 2.04882016002556 2.73755327604017
2.04882016002556 2.04882016002556 2.73755327604017
2.04882016002556 2.04882016002556 2.73755327604017
2.04882016002556 2.04882016002556 2.73755327604017
2.04882016002556 2.04882016002556 2.73755327604017
2.04882016002556 2.04882016002556 2.73755327604017
2.04882016002556 2.04882016002556 2.73755327604017
2.04882016002556 2.04882016002556 2.73755327604017
2.04882016002556 2.04882016002556 2.73755327604017
2.04877902963624 2.04877902963624 2.73764819614722
2.04877902963624 2.04877902963624 2.73764819614722
2.04877902963624 2.04877902963624 2.73764819614722
2.04877902963624 2.04877902963624 2.73764819614722
2.04877902963624 2.04877902963624 2.73764819614722
2.04877902963624 2.04877902963624 2.73764819614722
2.04859150031791 2.04859150031791 2.73808094579057
2.04859150031791 2.04859150031791 2.73808094579057
2.04859150031791 2.04859150031791 2.73808094579057
2.04859150031791 2.04859150031791 2.73808094579057
2.04859150031791 2.04859150031791 2.73808094579057
2.04824889590137 2.04824889590137 2.73887143491497
0.0609117291904246 0.0609117291904246 2.73903282511016
0.0609117291904246 0.0609117291904246 2.73903282511016
0.0609117291904246 0.0609117291904246 2.73903282511016
0.0609117291904246 0.0609117291904246 2.73903282511016
0.0609117291904246 0.0609117291904246 2.73903282511016
0.0609117291904246 0.0609117291904246 2.73903282511016
0.0609154802938237 0.0609154802938237 2.73904423347292
0.060949910214653 0.060949910214653 2.7391489475265
2.0481114105258 2.0481114105258 2.73918861135536
2.0481114105258 2.0481114105258 2.73918861135536
2.0481114105258 2.0481114105258 2.73918861135536
2.04811126845846 2.04811126845846 2.73918893908963
0.0612300130578107 0.0612300130578107 2.74000091837356
0.0612300130578107 0.0612300130578107 2.74000091837356
0.0612300130578107 0.0612300130578107 2.74000091837356
0.0612300130578107 0.0612300130578107 2.74000091837356
0.0612300130578107 0.0612300130578107 2.74000091837356
0.0612300130578107 0.0612300130578107 2.74000091837356
0.0612482636230707 0.0612482636230707 2.74005643457425
0.0612482636230707 0.0612482636230707 2.74005643457425
2.04760638517455 2.04760638517455 2.74035348610418
2.04760638517455 2.04760638517455 2.74035348610418
2.04760638517455 2.04760638517455 2.74035348610418
2.04760638517455 2.04760638517455 2.74035348610418
2.04760638517455 2.04760638517455 2.74035348610418
2.04760638517455 2.04760638517455 2.74035348610418
2.04760638517455 2.04760638517455 2.74035348610418
2.04760638517455 2.04760638517455 2.74035348610418
2.04760638517455 2.04760638517455 2.74035348610418
2.04760638517455 2.04760638517455 2.74035348610418
2.04760638517455 2.04760638517455 2.74035348610418
2.04760638517455 2.04760638517455 2.74035348610418
2.04760638517455 2.04760638517455 2.74035348610418
2.04760638517455 2.04760638517455 2.74035348610418
2.04753385070265 2.04753385070265 2.74052076456866
2.04753385070265 2.04753385070265 2.74052076456866
0.061522607326548 0.061522607326548 2.74089102567235
0.061522607326548 0.061522607326548 2.74089102567235
2.04726900602791 2.04726900602791 2.74113148949108
2.04726900602791 2.04726900602791 2.74113148949108
2.04726900602791 2.04726900602791 2.74113148949108
2.04726900602791 2.04726900602791 2.74113148949108
0.0617309096674834 0.0617309096674834 2.74152479459889
0.0617309096674834 0.0617309096674834 2.74152479459889
0.0617309096674834 0.0617309096674834 2.74152479459889
0.0617309096674834 0.0617309096674834 2.74152479459889
2.04676600653244 2.04676600653244 2.7422911428289
2.04676600653244 2.04676600653244 2.7422911428289
2.04676600653244 2.04676600653244 2.7422911428289
2.04632787965754 2.04632787965754 2.74330096647046
2.04632787965754 2.04632787965754 2.74330096647046
2.04632787965754 2.04632787965754 2.74330096647046
2.04632787965754 2.04632787965754 2.74330096647046
2.04632787965754 2.04632787965754 2.74330096647046
2.04632787965754 2.04632787965754 2.74330096647046
2.04632787965754 2.04632787965754 2.74330096647046
0.0625295799496927 0.0625295799496927 2.74395545402333
0.0625295799496927 0.0625295799496927 2.74395545402333
0.0625295799496927 0.0625295799496927 2.74395545402333
0.0625295799496927 0.0625295799496927 2.74395545402333
0.0625295799496927 0.0625295799496927 2.74395545402333
0.0625295799496927 0.0625295799496927 2.74395545402333
0.0625295799496927 0.0625295799496927 2.74395545402333
0.0625295799496927 0.0625295799496927 2.74395545402333
0.0625295799496927 0.0625295799496927 2.74395545402333
0.0625295799496927 0.0625295799496927 2.74395545402333
0.0625961886977342 0.0625961886977342 2.74415821755638
0.0625961886977342 0.0625961886977342 2.74415821755638
0.0625961886977342 0.0625961886977342 2.74415821755638
0.0625961886977342 0.0625961886977342 2.74415821755638
0.0625961886977342 0.0625961886977342 2.74415821755638
0.0625961886977342 0.0625961886977342 2.74415821755638
0.0625961886977342 0.0625961886977342 2.74415821755638
0.0625961886977342 0.0625961886977342 2.74415821755638
2.04582842142231 2.04582842142231 2.74445184684525
2.04582842142231 2.04582842142231 2.74445184684525
2.04582842142231 2.04582842142231 2.74445184684525
2.04582842142231 2.04582842142231 2.74445184684525
0.062730537812124 0.062730537812124 2.74456721149545
0.062730537812124 0.062730537812124 2.74456721149545
2.04574238060719 2.04574238060719 2.74465007434471
2.04574238060719 2.04574238060719 2.74465007434471
2.04574238060719 2.04574238060719 2.74465007434471
2.04574238060719 2.04574238060719 2.74465007434471
2.04574238060719 2.04574238060719 2.74465007434471
2.04574238060719 2.04574238060719 2.74465007434471
2.04574238060719 2.04574238060719 2.74465007434471
2.04574238060719 2.04574238060719 2.74465007434471
2.04574238060719 2.04574238060719 2.74465007434471
2.04574238060719 2.04574238060719 2.74465007434471
2.04574238060719 2.04574238060719 2.74465007434471
2.04574238060719 2.04574238060719 2.74465007434471
0.0629676369352512 0.0629676369352512 2.74528907528387
2.04538140314873 2.04538140314873 2.7454816174543
2.04538140314873 2.04538140314873 2.7454816174543
0.0631323534983453 0.0631323534983453 2.74579061940133
0.0631323534983453 0.0631323534983453 2.74579061940133
0.0631323534983453 0.0631323534983453 2.74579061940133
0.0631323534983453 0.0631323534983453 2.74579061940133
0.0631323534983453 0.0631323534983453 2.74579061940133
0.0631323534983453 0.0631323534983453 2.74579061940133
0.0631323534983453 0.0631323534983453 2.74579061940133
0.0631323534983453 0.0631323534983453 2.74579061940133
0.0631323534983453 0.0631323534983453 2.74579061940133
0.0631323534983453 0.0631323534983453 2.74579061940133
2.04514992376716 2.04514992376716 2.7460147613998
0.0633233118249865 0.0633233118249865 2.7463721217448
2.04489893321428 2.04489893321428 2.74659276490092
2.04489893321428 2.04489893321428 2.74659276490092
2.04489893321428 2.04489893321428 2.74659276490092
2.04485269275319 2.04485269275319 2.74669924264681
2.04470935840555 2.04470935840555 2.74702928049484
2.04470935840555 2.04470935840555 2.74702928049484
2.04470935840555 2.04470935840555 2.74702928049484
2.04470935840555 2.04470935840555 2.74702928049484
2.04470935840555 2.04470935840555 2.74702928049484
2.04470935840555 2.04470935840555 2.74702928049484
2.04470935840555 2.04470935840555 2.74702928049484
0.0635542238603254 0.0635542238603254 2.74707536862921
0.0635542238603254 0.0635542238603254 2.74707536862921
0.0635542238603254 0.0635542238603254 2.74707536862921
0.0635542238603254 0.0635542238603254 2.74707536862921
0.0636161110607257 0.0636161110607257 2.74726386175528
0.0636161110607257 0.0636161110607257 2.74726386175528
0.0636161110607257 0.0636161110607257 2.74726386175528
0.0636993810311104 0.0636993810311104 2.74751749116391
2.04442435387068 2.04442435387068 2.7476854450524
2.04442435387068 2.04442435387068 2.7476854450524
2.04442435387068 2.04442435387068 2.7476854450524
2.04434598985847 2.04434598985847 2.74786584364203
2.04434598985847 2.04434598985847 2.74786584364203
2.04434598985847 2.04434598985847 2.74786584364203
2.04410265833932 2.04410265833932 2.74842595633776
2.04375001492153 2.04375001492153 2.74923755210867
2.04375001492153 2.04375001492153 2.74923755210867
2.04375001492153 2.04375001492153 2.74923755210867
2.04375001492153 2.04375001492153 2.74923755210867
2.04375001492153 2.04375001492153 2.74923755210867
2.04375001492153 2.04375001492153 2.74923755210867
2.04375001492153 2.04375001492153 2.74923755210867
0.064785098974436 0.064785098974436 2.75082544758902
0.064785098974436 0.064785098974436 2.75082544758902
0.0648545668457907 0.0648545668457907 2.7510371643751
0.0648545668457907 0.0648545668457907 2.7510371643751
0.0648545668457907 0.0648545668457907 2.7510371643751
0.0648545668457907 0.0648545668457907 2.7510371643751
0.0649652459537804 0.0649652459537804 2.75137449577092
0.0649652459537804 0.0649652459537804 2.75137449577092
0.0649652459537804 0.0649652459537804 2.75137449577092
0.0649652459537804 0.0649652459537804 2.75137449577092
0.0649652459537804 0.0649652459537804 2.75137449577092
0.0649652459537804 0.0649652459537804 2.75137449577092
0.0649652459537804 0.0649652459537804 2.75137449577092
0.065017972529533 0.065017972529533 2.75153520418388
0.0652764500778823 0.0652764500778823 2.75232309472342
0.0652764500778823 0.0652764500778823 2.75232309472342
0.0652764500778823 0.0652764500778823 2.75232309472342
0.0653515873181161 0.0653515873181161 2.7525521470099
0.0653515873181161 0.0653515873181161 2.7525521470099
0.0653515873181161 0.0653515873181161 2.7525521470099
0.0653515873181161 0.0653515873181161 2.7525521470099
0.0653515873181161 0.0653515873181161 2.7525521470099
0.0653515873181161 0.0653515873181161 2.7525521470099
0.0653515873181161 0.0653515873181161 2.7525521470099
0.0653515873181161 0.0653515873181161 2.7525521470099
0.0653515873181161 0.0653515873181161 2.7525521470099
0.0653515873181161 0.0653515873181161 2.7525521470099
0.0653515873181161 0.0653515873181161 2.7525521470099
0.0653515873181161 0.0653515873181161 2.7525521470099
0.0653515873181161 0.0653515873181161 2.7525521470099
0.0653515873181161 0.0653515873181161 2.7525521470099
0.0653515873181161 0.0653515873181161 2.7525521470099
0.0653515873181161 0.0653515873181161 2.7525521470099
2.04173058265129 2.04173058265129 2.75388208780307
2.04173058265129 2.04173058265129 2.75388208780307
2.04173058265129 2.04173058265129 2.75388208780307
2.04173058265129 2.04173058265129 2.75388208780307
2.04173058265129 2.04173058265129 2.75388208780307
2.04173058265129 2.04173058265129 2.75388208780307
2.04173058265129 2.04173058265129 2.75388208780307
2.04173058265129 2.04173058265129 2.75388208780307
2.04149943946043 2.04149943946043 2.75441336087819
2.04049010889524 2.04049010889524 2.75673245160925
2.04049010889524 2.04049010889524 2.75673245160925
2.04049010889524 2.04049010889524 2.75673245160925
2.04049010889524 2.04049010889524 2.75673245160925
2.04049010889524 2.04049010889524 2.75673245160925
2.04049010889524 2.04049010889524 2.75673245160925
2.04049010889524 2.04049010889524 2.75673245160925
2.04049010889524 2.04049010889524 2.75673245160925
2.04049010889524 2.04049010889524 2.75673245160925
2.04049010889524 2.04049010889524 2.75673245160925
2.04049010889524 2.04049010889524 2.75673245160925
2.04049010889524 2.04049010889524 2.75673245160925
2.04030074698762 2.04030074698762 2.75716739189226
2.04030074698762 2.04030074698762 2.75716739189226
2.04030074698762 2.04030074698762 2.75716739189226
0.066884433983021 0.066884433983021 2.75722680814625
0.066884433983021 0.066884433983021 2.75722680814625
0.066884433983021 0.066884433983021 2.75722680814625
2.03950147417646 2.03950147417646 2.75900270656118
0.0676442644366435 0.0676442644366435 2.7595453116267
0.0676442644366435 0.0676442644366435 2.7595453116267
0.0676442644366435 0.0676442644366435 2.7595453116267
0.0676442644366435 0.0676442644366435 2.7595453116267
2.03906348730619 2.03906348730619 2.76000807322186
2.03906348730619 2.03906348730619 2.76000807322186
2.03906348730619 2.03906348730619 2.76000807322186
2.03906348730619 2.03906348730619 2.76000807322186
2.03906348730619 2.03906348730619 2.76000807322186
2.03906348730619 2.03906348730619 2.76000807322186
2.03906348730619 2.03906348730619 2.76000807322186
2.03906348730619 2.03906348730619 2.76000807322186
0.0678566568399663 0.0678566568399663 2.76019354162225
0.0678566568399663 0.0678566568399663 2.76019354162225
0.0678566568399663 0.0678566568399663 2.76019354162225
0.0678566568399663 0.0678566568399663 2.76019354162225
0.0678566568399663 0.0678566568399663 2.76019354162225
0.0678566568399663 0.0678566568399663 2.76019354162225
2.03868520035182 2.03868520035182 2.76087620246545
2.03868520035182 2.03868520035182 2.76087620246545
2.03812754897643 2.03812754897643 2.76215561532213
2.03812754897643 2.03812754897643 2.76215561532213
0.0688726561087973 0.0688726561087973 2.76329528733525
0.0688726561087973 0.0688726561087973 2.76329528733525
0.0688726561087973 0.0688726561087973 2.76329528733525
0.0688726561087973 0.0688726561087973 2.76329528733525
0.0688726561087973 0.0688726561087973 2.76329528733525
2.0371398421974 2.0371398421974 2.76442070775875
2.0371398421974 2.0371398421974 2.76442070775875
2.0371398421974 2.0371398421974 2.76442070775875
2.0371398421974 2.0371398421974 2.76442070775875
2.0371398421974 2.0371398421974 2.76442070775875
2.0371398421974 2.0371398421974 2.76442070775875
2.0371398421974 2.0371398421974 2.76442070775875
2.0371398421974 2.0371398421974 2.76442070775875
2.0371398421974 2.0371398421974 2.76442070775875
2.0371398421974 2.0371398421974 2.76442070775875
2.0371398421974 2.0371398421974 2.76442070775875
0.0692500580535333 0.0692500580535333 2.76444782122205
0.0692500580535333 0.0692500580535333 2.76444782122205
2.03703258142732 2.03703258142732 2.76466661093814
2.03703258142732 2.03703258142732 2.76466661093814
2.03703258142732 2.03703258142732 2.76466661093814
2.03703258142732 2.03703258142732 2.76466661093814
2.03703258142732 2.03703258142732 2.76466661093814
2.03703258142732 2.03703258142732 2.76466661093814
2.03703258142732 2.03703258142732 2.76466661093814
2.03703258142732 2.03703258142732 2.76466661093814
2.03702100323026 2.03702100323026 2.7646931539106
2.03702100323026 2.03702100323026 2.7646931539106
2.03702100323026 2.03702100323026 2.7646931539106
2.03702100323026 2.03702100323026 2.7646931539106
2.03702100323026 2.03702100323026 2.7646931539106
2.03702100323026 2.03702100323026 2.7646931539106
2.03697553772538 2.03697553772538 2.76479738172278
2.03697553772538 2.03697553772538 2.76479738172278
2.03697553772538 2.03697553772538 2.76479738172278
2.03697553772538 2.03697553772538 2.76479738172278
2.03697553772538 2.03697553772538 2.76479738172278
2.03697553772538 2.03697553772538 2.76479738172278
0.0695206327582272 0.0695206327582272 2.76527423820952
0.0695206327582272 0.0695206327582272 2.76527423820952
0.0695206327582272 0.0695206327582272 2.76527423820952
0.0695206327582272 0.0695206327582272 2.76527423820952
0.0695206327582272 0.0695206327582272 2.76527423820952
0.0695206327582272 0.0695206327582272 2.76527423820952
2.03666923336345 2.03666923336345 2.76549950201894
2.03666923336345 2.03666923336345 2.76549950201894
2.03666923336345 2.03666923336345 2.76549950201894
2.03666923336345 2.03666923336345 2.76549950201894
2.03666923336345 2.03666923336345 2.76549950201894
2.03666923336345 2.03666923336345 2.76549950201894
0.0697654768046749 0.0697654768046749 2.76602215072224
0.0697654768046749 0.0697654768046749 2.76602215072224
0.0697654768046749 0.0697654768046749 2.76602215072224
0.0697654768046749 0.0697654768046749 2.76602215072224
0.0697654768046749 0.0697654768046749 2.76602215072224
0.0697654768046749 0.0697654768046749 2.76602215072224
0.0698649392397337 0.0698649392397337 2.76632599634669
0.0698649392397337 0.0698649392397337 2.76632599634669
0.0698649392397337 0.0698649392397337 2.76632599634669
0.0698649392397337 0.0698649392397337 2.76632599634669
2.03626076465441 2.03626076465441 2.7664356171029
2.03626076465441 2.03626076465441 2.7664356171029
0.0700645941778939 0.0700645941778939 2.76693595745837
0.0700645941778939 0.0700645941778939 2.76693595745837
0.0700645941778939 0.0700645941778939 2.76693595745837
0.0700645941778939 0.0700645941778939 2.76693595745837
0.0700645941778939 0.0700645941778939 2.76693595745837
0.0700645941778939 0.0700645941778939 2.76693595745837
0.0700645941778939 0.0700645941778939 2.76693595745837
0.0700645941778939 0.0700645941778939 2.76693595745837
0.0700645941778939 0.0700645941778939 2.76693595745837
0.0700645941778939 0.0700645941778939 2.76693595745837
0.0700645941778939 0.0700645941778939 2.76693595745837
0.0700645941778939 0.0700645941778939 2.76693595745837
0.0700645941778939 0.0700645941778939 2.76693595745837
0.0700645941778939 0.0700645941778939 2.76693595745837
0.0700645941778939 0.0700645941778939 2.76693595745837
0.0700645941778939 0.0700645941778939 2.76693595745837
2.03602322630582 2.03602322630582 2.76697990007442
2.03602322630582 2.03602322630582 2.76697990007442
2.03602322630582 2.03602322630582 2.76697990007442
2.03602322630582 2.03602322630582 2.76697990007442
0.0700948598973947 0.0700948598973947 2.76702842614377
0.0700948598973947 0.0700948598973947 2.76702842614377
0.0700948598973947 0.0700948598973947 2.76702842614377
0.0700948598973947 0.0700948598973947 2.76702842614377
2.0359349337001 2.0359349337001 2.76718219047981
2.0359349337001 2.0359349337001 2.76718219047981
2.0359349337001 2.0359349337001 2.76718219047981
2.0359349337001 2.0359349337001 2.76718219047981
2.0359349337001 2.0359349337001 2.76718219047981
2.0359349337001 2.0359349337001 2.76718219047981
2.0359349337001 2.0359349337001 2.76718219047981
2.0359349337001 2.0359349337001 2.76718219047981
2.0359349337001 2.0359349337001 2.76718219047981
2.0359349337001 2.0359349337001 2.76718219047981
2.0359349337001 2.0359349337001 2.76718219047981
2.0359349337001 2.0359349337001 2.76718219047981
2.0359349337001 2.0359349337001 2.76718219047981
0.0702781011112811 0.0702781011112811 2.76758829562731
0.0702781011112811 0.0702781011112811 2.76758829562731
0.0702781011112811 0.0702781011112811 2.76758829562731
0.0702781011112811 0.0702781011112811 2.76758829562731
0.0702781011112811 0.0702781011112811 2.76758829562731
0.0703342658240278 0.0703342658240278 2.76775990835174
0.0703342658240278 0.0703342658240278 2.76775990835174
0.0703342658240278 0.0703342658240278 2.76775990835174
0.0703342658240278 0.0703342658240278 2.76775990835174
0.0703342658240278 0.0703342658240278 2.76775990835174
0.0703342658240278 0.0703342658240278 2.76775990835174
0.0703342658240278 0.0703342658240278 2.76775990835174
2.03518295462444 2.03518295462444 2.76890466736181
2.03518295462444 2.03518295462444 2.76890466736181
2.03518295462444 2.03518295462444 2.76890466736181
2.03518295462444 2.03518295462444 2.76890466736181
2.03518295462444 2.03518295462444 2.76890466736181
2.03518295462444 2.03518295462444 2.76890466736181
2.03507359736055 2.03507359736055 2.76915509911281
2.03507359736055 2.03507359736055 2.76915509911281
2.03507359736055 2.03507359736055 2.76915509911281
2.03507359736055 2.03507359736055 2.76915509911281
2.03507359736055 2.03507359736055 2.76915509911281
2.03507359736055 2.03507359736055 2.76915509911281
2.03507359736055 2.03507359736055 2.76915509911281
2.03507359736055 2.03507359736055 2.76915509911281
2.03452105092169 2.03452105092169 2.77042021172029
2.03452105092169 2.03452105092169 2.77042021172029
2.03417879363915 2.03417879363915 2.77120364700683
2.03417879363915 2.03417879363915 2.77120364700683
2.03388320901243 2.03388320901243 2.77188012535436
2.03372839812529 2.03372839812529 2.77223438217708
2.03372839812529 2.03372839812529 2.77223438217708
2.03372839812529 2.03372839812529 2.77223438217708
2.03372839812529 2.03372839812529 2.77223438217708
2.03348761533368 2.03348761533368 2.77278530856599
2.03348761533368 2.03348761533368 2.77278530856599
2.03348761533368 2.03348761533368 2.77278530856599
2.03348761533368 2.03348761533368 2.77278530856599
2.03348761533368 2.03348761533368 2.77278530856599
2.03348761533368 2.03348761533368 2.77278530856599
2.03334505013364 2.03334505013364 2.7731114714756
2.03334505013364 2.03334505013364 2.7731114714756
2.03334505013364 2.03334505013364 2.7731114714756
2.03334505013364 2.03334505013364 2.7731114714756
0.0721057046400422 0.0721057046400422 2.77317465956744
0.0721057046400422 0.0721057046400422 2.77317465956744
0.0724860906632154 0.0724860906632154 2.77433789535174
0.0724860906632154 0.0724860906632154 2.77433789535174
0.0724860906632154 0.0724860906632154 2.77433789535174
0.0724860906632154 0.0724860906632154 2.77433789535174
2.03272331723841 2.03272331723841 2.77453357442804
2.03272331723841 2.03272331723841 2.77453357442804
0.0726685011125248 0.0726685011125248 2.77489577617412
0.0726685011125248 0.0726685011125248 2.77489577617412
0.0726685011125248 0.0726685011125248 2.77489577617412
0.0726685011125248 0.0726685011125248 2.77489577617412
2.03229281047067 2.03229281047067 2.77551798891547
2.03229281047067 2.03229281047067 2.77551798891547
2.03229281047067 2.03229281047067 2.77551798891547
2.03229281047067 2.03229281047067 2.77551798891547
2.03229281047067 2.03229281047067 2.77551798891547
2.03229281047067 2.03229281047067 2.77551798891547
2.03224743953397 2.03224743953397 2.77562172201459
2.03224743953397 2.03224743953397 2.77562172201459
2.03224743953397 2.03224743953397 2.77562172201459
2.03224743953397 2.03224743953397 2.77562172201459
2.03224743953397 2.03224743953397 2.77562172201459
2.03224743953397 2.03224743953397 2.77562172201459
2.0322107626755 2.0322107626755 2.77570557560617
2.03209917369979 2.03209917369979 2.77596068863381
2.03209917369979 2.03209917369979 2.77596068863381
2.03209917369979 2.03209917369979 2.77596068863381
2.03209917369979 2.03209917369979 2.77596068863381
2.03209917369979 2.03209917369979 2.77596068863381
2.03209917369979 2.03209917369979 2.77596068863381
2.03209917369979 2.03209917369979 2.77596068863381
2.03209917369979 2.03209917369979 2.77596068863381
2.03206239633845 2.03206239633845 2.77604476495635
2.03206239633845 2.03206239633845 2.77604476495635
2.03206239633845 2.03206239633845 2.77604476495635
2.03115380194671 2.03115380194671 2.77812133810993
2.03115380194671 2.03115380194671 2.77812133810993
2.03115380194671 2.03115380194671 2.77812133810993
2.03115380194671 2.03115380194671 2.77812133810993
2.03115380194671 2.03115380194671 2.77812133810993
2.03115380194671 2.03115380194671 2.77812133810993
2.03115380194671 2.03115380194671 2.77812133810993
2.03115380194671 2.03115380194671 2.77812133810993
2.03115380194671 2.03115380194671 2.77812133810993
2.03115380194671 2.03115380194671 2.77812133810993
2.03115380194671 2.03115380194671 2.77812133810993
2.03115380194671 2.03115380194671 2.77812133810993
2.03115380194671 2.03115380194671 2.77812133810993
2.03115380194671 2.03115380194671 2.77812133810993
2.03115380194671 2.03115380194671 2.77812133810993
2.03115380194671 2.03115380194671 2.77812133810993
2.03115380194671 2.03115380194671 2.77812133810993
2.03115380194671 2.03115380194671 2.77812133810993
2.03115380194671 2.03115380194671 2.77812133810993
2.03115380194671 2.03115380194671 2.77812133810993
0.073925403127029 0.073925403127029 2.77874093618294
0.073925403127029 0.073925403127029 2.77874093618294
0.073925403127029 0.073925403127029 2.77874093618294
0.073925403127029 0.073925403127029 2.77874093618294
0.073925403127029 0.073925403127029 2.77874093618294
0.073925403127029 0.073925403127029 2.77874093618294
2.03066052045381 2.03066052045381 2.77924827635877
2.03034301691802 2.03034301691802 2.77997347087325
2.03034301691802 2.03034301691802 2.77997347087325
2.03034301691802 2.03034301691802 2.77997347087325
0.0743652000096083 0.0743652000096083 2.78008681100371
0.0743652000096083 0.0743652000096083 2.78008681100371
0.0743652000096083 0.0743652000096083 2.78008681100371
0.0743652000096083 0.0743652000096083 2.78008681100371
0.0743652000096083 0.0743652000096083 2.78008681100371
0.0743974931679219 0.0743974931679219 2.78018564377812
0.0743974931679219 0.0743974931679219 2.78018564377812
0.0743974931679219 0.0743974931679219 2.78018564377812
0.0743974931679219 0.0743974931679219 2.78018564377812
0.0743974931679219 0.0743974931679219 2.78018564377812
0.0746014603713554 0.0746014603713554 2.78080990969336
0.0746014603713554 0.0746014603713554 2.78080990969336
0.0746014603713554 0.0746014603713554 2.78080990969336
0.0746014603713554 0.0746014603713554 2.78080990969336
0.0746014603713554 0.0746014603713554 2.78080990969336
2.02992183317472 2.02992183317472 2.78093527595472
2.02992183317472 2.02992183317472 2.78093527595472
2.02992183317472 2.02992183317472 2.78093527595472
0.0746869669897232 0.0746869669897232 2.78107162671364
0.0746869669897232 0.0746869669897232 2.78107162671364
0.0746869669897232 0.0746869669897232 2.78107162671364
2.02974574266969 2.02974574266969 2.78133732429542
2.02974574266969 2.02974574266969 2.78133732429542
2.02974574266969 2.02974574266969 2.78133732429542
2.02974574266969 2.02974574266969 2.78133732429542
2.02974574266969 2.02974574266969 2.78133732429542
2.02974574266969 2.02974574266969 2.78133732429542
2.02947586078519 2.02947586078519 2.78195343886981
2.02947586078519 2.02947586078519 2.78195343886981
0.0751721396378923 0.0751721396378923 2.78255678697607
0.0751721396378923 0.0751721396378923 2.78255678697607
0.0751721396378923 0.0751721396378923 2.78255678697607
0.0751721396378923 0.0751721396378923 2.78255678697607
0.0751721396378923 0.0751721396378923 2.78255678697607
0.0751721396378923 0.0751721396378923 2.78255678697607
0.0751721396378923 0.0751721396378923 2.78255678697607
0.0751721396378923 0.0751721396378923 2.78255678697607
0.0751721396378923 0.0751721396378923 2.78255678697607
0.0751721396378923 0.0751721396378923 2.78255678697607
0.0751721396378923 0.0751721396378923 2.78255678697607
0.0751721396378923 0.0751721396378923 2.78255678697607
0.0751721396378923 0.0751721396378923 2.78255678697607
0.0751721396378923 0.0751721396378923 2.78255678697607
2.0291796964117 2.0291796964117 2.78262944603646
2.0291796964117 2.0291796964117 2.78262944603646
2.0291796964117 2.0291796964117 2.78262944603646
0.0755253302361945 0.0755253302361945 2.78363809912674
0.0755332744948377 0.0755332744948377 2.783662422453
0.0755332744948377 0.0755332744948377 2.783662422453
0.0755332744948377 0.0755332744948377 2.783662422453
0.0755332744948377 0.0755332744948377 2.783662422453
0.0755332744948377 0.0755332744948377 2.783662422453
0.0755332744948377 0.0755332744948377 2.783662422453
0.0755332744948377 0.0755332744948377 2.783662422453
0.0755332744948377 0.0755332744948377 2.783662422453
0.0755332744948377 0.0755332744948377 2.783662422453
0.0755332744948377 0.0755332744948377 2.783662422453
0.0755332744948377 0.0755332744948377 2.783662422453
0.0755332744948377 0.0755332744948377 2.783662422453
0.0755332744948377 0.0755332744948377 2.783662422453
0.0755332744948377 0.0755332744948377 2.783662422453
0.0755332744948377 0.0755332744948377 2.783662422453
0.0755332744948377 0.0755332744948377 2.783662422453
0.0755332744948377 0.0755332744948377 2.783662422453
0.0755332744948377 0.0755332744948377 2.783662422453
0.0755332744948377 0.0755332744948377 2.783662422453
2.02810761932159 2.02810761932159 2.78507556291172
2.02810761932159 2.02810761932159 2.78507556291172
2.02810761932159 2.02810761932159 2.78507556291172
0.0762190590266425 0.0762190590266425 2.78576237550419
0.0762190590266425 0.0762190590266425 2.78576237550419
0.0762190590266425 0.0762190590266425 2.78576237550419
0.0762190590266425 0.0762190590266425 2.78576237550419
0.0764138739481672 0.0764138739481672 2.78635901179478
0.0764138739481672 0.0764138739481672 2.78635901179478
0.0764138739481672 0.0764138739481672 2.78635901179478
0.0764138739481672 0.0764138739481672 2.78635901179478
0.0764138739481672 0.0764138739481672 2.78635901179478
0.0764138739481672 0.0764138739481672 2.78635901179478
0.0764138739481672 0.0764138739481672 2.78635901179478
0.0764138739481672 0.0764138739481672 2.78635901179478
0.0764138739481672 0.0764138739481672 2.78635901179478
2.02728935355728 2.02728935355728 2.78694157587979
0.0766481749640442 0.0766481749640442 2.78707662932714
0.0766481749640442 0.0766481749640442 2.78707662932714
0.0766481749640442 0.0766481749640442 2.78707662932714
0.0766481749640442 0.0766481749640442 2.78707662932714
0.0766481749640442 0.0766481749640442 2.78707662932714
0.0766481749640442 0.0766481749640442 2.78707662932714
0.0766481749640442 0.0766481749640442 2.78707662932714
0.0766481749640442 0.0766481749640442 2.78707662932714
0.0766481749640442 0.0766481749640442 2.78707662932714
0.0766481749640442 0.0766481749640442 2.78707662932714
0.0766481749640442 0.0766481749640442 2.78707662932714
0.0766481749640442 0.0766481749640442 2.78707662932714
0.0766481749640442 0.0766481749640442 2.78707662932714
0.0767929814317254 0.0767929814317254 2.78752017091871
0.0767929814317254 0.0767929814317254 2.78752017091871
0.0767929814317254 0.0767929814317254 2.78752017091871
2.02696730785411 2.02696730785411 2.78767574927821
2.02696730785411 2.02696730785411 2.78767574927821
2.02696730785411 2.02696730785411 2.78767574927821
2.02696730785411 2.02696730785411 2.78767574927821
2.02696730785411 2.02696730785411 2.78767574927821
2.02682951079044 2.02682951079044 2.78798984717411
0.0771804891181871 0.0771804891181871 2.78870720970845
0.0771804891181871 0.0771804891181871 2.78870720970845
2.02633369590485 2.02633369590485 2.78911981845967
2.02631230422706 2.02631230422706 2.78916856341587
2.02631230422706 2.02631230422706 2.78916856341587
2.02631230422706 2.02631230422706 2.78916856341587
0.0773734614500687 0.0773734614500687 2.78929839120013
0.0773734614500687 0.0773734614500687 2.78929839120013
2.02619876795007 2.02619876795007 2.78942726736182
2.02619876795007 2.02619876795007 2.78942726736182
2.02619876795007 2.02619876795007 2.78942726736182
2.02619876795007 2.02619876795007 2.78942726736182
2.02619876795007 2.02619876795007 2.78942726736182
2.02619876795007 2.02619876795007 2.78942726736182
2.02619876795007 2.02619876795007 2.78942726736182
2.02618345924488 2.02618345924488 2.78946214854226
2.02618345924488 2.02618345924488 2.78946214854226
2.02618345924488 2.02618345924488 2.78946214854226
2.02618345924488 2.02618345924488 2.78946214854226
2.02618345924488 2.02618345924488 2.78946214854226
2.02618345924488 2.02618345924488 2.78946214854226
2.02618345924488 2.02618345924488 2.78946214854226
2.02618345924488 2.02618345924488 2.78946214854226
2.02564496872693 2.02564496872693 2.79068891916105
2.02564496872693 2.02564496872693 2.79068891916105
2.02564496872693 2.02564496872693 2.79068891916105
2.02564496872693 2.02564496872693 2.79068891916105
0.078298193529756 0.078298193529756 2.79213186490804
2.02428484142533 2.02428484142533 2.79378586806462
2.02428484142533 2.02428484142533 2.79378586806462
2.02414813459085 2.02414813459085 2.7940970131554
2.02414813459085 2.02414813459085 2.7940970131554
2.02414813459085 2.02414813459085 2.7940970131554
2.02414813459085 2.02414813459085 2.7940970131554
2.02388555603927 2.02388555603927 2.79469457595188
2.02388555603927 2.02388555603927 2.79469457595188
0.0791419947557667 0.0791419947557667 2.79471806545366
0.0791419947557667 0.0791419947557667 2.79471806545366
0.0791419947557667 0.0791419947557667 2.79471806545366
0.0791419947557667 0.0791419947557667 2.79471806545366
0.0791419947557667 0.0791419947557667 2.79471806545366
0.0791419947557667 0.0791419947557667 2.79471806545366
0.0791419947557667 0.0791419947557667 2.79471806545366
0.0791419947557667 0.0791419947557667 2.79471806545366
0.0791419947557667 0.0791419947557667 2.79471806545366
2.02346286077185 2.02346286077185 2.79565634020166
2.02346286077185 2.02346286077185 2.79565634020166
2.02346286077185 2.02346286077185 2.79565634020166
2.02346286077185 2.02346286077185 2.79565634020166
2.02346286077185 2.02346286077185 2.79565634020166
2.0234402156695 2.0234402156695 2.79570785850845
2.0234402156695 2.0234402156695 2.79570785850845
2.0234402156695 2.0234402156695 2.79570785850845
2.0234402156695 2.0234402156695 2.79570785850845
2.0234402156695 2.0234402156695 2.79570785850845
2.02310939705714 2.02310939705714 2.79646040690224
2.02310939705714 2.02310939705714 2.79646040690224
2.02310939705714 2.02310939705714 2.79646040690224
2.02310939705714 2.02310939705714 2.79646040690224
2.02310939705714 2.02310939705714 2.79646040690224
2.02310939705714 2.02310939705714 2.79646040690224
2.02310939705714 2.02310939705714 2.79646040690224
0.0797856585764765 0.0797856585764765 2.79669129269053
0.0797856585764765 0.0797856585764765 2.79669129269053
0.0797856585764765 0.0797856585764765 2.79669129269053
2.02288703337592 2.02288703337592 2.79696616332177
2.02288703337592 2.02288703337592 2.79696616332177
2.02288703337592 2.02288703337592 2.79696616332177
2.02288703337592 2.02288703337592 2.79696616332177
2.02288703337592 2.02288703337592 2.79696616332177
2.02288703337592 2.02288703337592 2.79696616332177
2.02288703337592 2.02288703337592 2.79696616332177
2.02288703337592 2.02288703337592 2.79696616332177
2.02288703337592 2.02288703337592 2.79696616332177
0.0802178686668318 0.0802178686668318 2.79801648842143
0.0802178686668318 0.0802178686668318 2.79801648842143
0.0802178686668318 0.0802178686668318 2.79801648842143
0.0802178686668318 0.0802178686668318 2.79801648842143
0.0802178686668318 0.0802178686668318 2.79801648842143
0.0802178686668318 0.0802178686668318 2.79801648842143
0.0802178686668318 0.0802178686668318 2.79801648842143
0.0802178686668318 0.0802178686668318 2.79801648842143
0.0802178686668318 0.0802178686668318 2.79801648842143
0.08057773238852 0.08057773238852 2.79911998591904
0.080630251516203 0.080630251516203 2.79928104138806
0.0807426829170285 0.0807426829170285 2.79962583195328
0.0807426829170285 0.0807426829170285 2.79962583195328
0.0807426829170285 0.0807426829170285 2.79962583195328
2.0216558601885 2.0216558601885 2.79976528020035
2.0216558601885 2.0216558601885 2.79976528020035
2.0216558601885 2.0216558601885 2.79976528020035
2.0216558601885 2.0216558601885 2.79976528020035
2.0216558601885 2.0216558601885 2.79976528020035
2.0216558601885 2.0216558601885 2.79976528020035
2.0216558601885 2.0216558601885 2.79976528020035
2.0216558601885 2.0216558601885 2.79976528020035
2.02102137817638 2.02102137817638 2.80120705053818
2.02102137817638 2.02102137817638 2.80120705053818
2.02102137817638 2.02102137817638 2.80120705053818
2.02102137817638 2.02102137817638 2.80120705053818
2.02069680920247 2.02069680920247 2.80194439133884
2.02039302406839 2.02039302406839 2.80263439625564
2.02039302406839 2.02039302406839 2.80263439625564
2.02039302406839 2.02039302406839 2.80263439625564
2.0201773309187 2.0201773309187 2.80312424225944
2.0201773309187 2.0201773309187 2.80312424225944
2.0201773309187 2.0201773309187 2.80312424225944
2.0201773309187 2.0201773309187 2.80312424225944
2.02011952368612 2.02011952368612 2.80325551438965
2.02011952368612 2.02011952368612 2.80325551438965
2.02011952368612 2.02011952368612 2.80325551438965
2.02011952368612 2.02011952368612 2.80325551438965
2.02011952368612 2.02011952368612 2.80325551438965
2.01998389591434 2.01998389591434 2.80356348959054
2.01998389591434 2.01998389591434 2.80356348959054
2.01998389591434 2.01998389591434 2.80356348959054
0.0821692116894961 0.0821692116894961 2.80400142376615
0.0821692116894961 0.0821692116894961 2.80400142376615
0.0821692116894961 0.0821692116894961 2.80400142376615
2.01975878300297 2.01975878300297 2.80407461116476
2.01975878300297 2.01975878300297 2.80407461116476
2.0194870860302 2.0194870860302 2.80469141773727
2.0194870860302 2.0194870860302 2.80469141773727
2.0194870860302 2.0194870860302 2.80469141773727
0.082545820357274 0.082545820357274 2.80515686119637
2.01879894433842 2.01879894433842 2.80625322348852
2.01879894433842 2.01879894433842 2.80625322348852
2.01879894433842 2.01879894433842 2.80625322348852
2.01879894433842 2.01879894433842 2.80625322348852
2.01879894433842 2.01879894433842 2.80625322348852
2.01879894433842 2.01879894433842 2.80625322348852
2.01879894433842 2.01879894433842 2.80625322348852
2.01877439507294 2.01877439507294 2.80630892953048
2.01877439507294 2.01877439507294 2.80630892953048
2.01877439507294 2.01877439507294 2.80630892953048
2.01877439507294 2.01877439507294 2.80630892953048
2.01877439507294 2.01877439507294 2.80630892953048
2.01877439507294 2.01877439507294 2.80630892953048
2.01877439507294 2.01877439507294 2.80630892953048
2.01864471913635 2.01864471913635 2.80660317158216
2.01864471913635 2.01864471913635 2.80660317158216
2.01864471913635 2.01864471913635 2.80660317158216
2.01864471913635 2.01864471913635 2.80660317158216
2.01864471913635 2.01864471913635 2.80660317158216
2.01840358136385 2.01840358136385 2.80715027098469
2.01840358136385 2.01840358136385 2.80715027098469
2.01840358136385 2.01840358136385 2.80715027098469
2.01840358136385 2.01840358136385 2.80715027098469
0.0832598053631931 0.0832598053631931 2.80734766024978
0.0832598053631931 0.0832598053631931 2.80734766024978
0.0833506574439762 0.0833506574439762 2.80762645819981
0.0833506574439762 0.0833506574439762 2.80762645819981
0.0833506574439762 0.0833506574439762 2.80762645819981
0.0833506574439762 0.0833506574439762 2.80762645819981
0.0833506574439762 0.0833506574439762 2.80762645819981
0.0833506574439762 0.0833506574439762 2.80762645819981
0.0833506574439762 0.0833506574439762 2.80762645819981
0.0833506574439762 0.0833506574439762 2.80762645819981
0.0833506574439762 0.0833506574439762 2.80762645819981
0.0833506574439762 0.0833506574439762 2.80762645819981
0.0833506574439762 0.0833506574439762 2.80762645819981
0.0835057755341684 0.0835057755341684 2.80810248289922
0.0835057755341684 0.0835057755341684 2.80810248289922
2.01784823632398 2.01784823632398 2.8084099755952
2.01784823632398 2.01784823632398 2.8084099755952
2.01784823632398 2.01784823632398 2.8084099755952
2.01784823632398 2.01784823632398 2.8084099755952
2.01784823632398 2.01784823632398 2.8084099755952
0.0836720613791245 0.0836720613791245 2.80861279785479
0.0836720613791245 0.0836720613791245 2.80861279785479
0.0836720613791245 0.0836720613791245 2.80861279785479
2.01772365424729 2.01772365424729 2.80869251577292
2.01772365424729 2.01772365424729 2.80869251577292
2.01772365424729 2.01772365424729 2.80869251577292
2.01772365424729 2.01772365424729 2.80869251577292
2.01772365424729 2.01772365424729 2.80869251577292
2.01772365424729 2.01772365424729 2.80869251577292
2.01772365424729 2.01772365424729 2.80869251577292
2.01772365424729 2.01772365424729 2.80869251577292
2.01772365424729 2.01772365424729 2.80869251577292
2.01772365424729 2.01772365424729 2.80869251577292
2.01772365424729 2.01772365424729 2.80869251577292
2.0175943563759 2.0175943563759 2.80898573047282
2.0175943563759 2.0175943563759 2.80898573047282
2.01712716053427 2.01712716053427 2.81004503843072
2.01712716053427 2.01712716053427 2.81004503843072
2.01712716053427 2.01712716053427 2.81004503843072
2.01712716053427 2.01712716053427 2.81004503843072
2.01660032032026 2.01660032032026 2.81123925705834
0.0847501550016051 0.0847501550016051 2.8119218178489
0.0847501550016051 0.0847501550016051 2.8119218178489
0.0847501550016051 0.0847501550016051 2.8119218178489
0.0847501550016051 0.0847501550016051 2.8119218178489
2.0162438129086 2.0162438129086 2.81204717727192
2.0162438129086 2.0162438129086 2.81204717727192
2.0162438129086 2.0162438129086 2.81204717727192
2.01623667346078 2.01623667346078 2.81206335514208
2.01623667346078 2.01623667346078 2.81206335514208
2.01623667346078 2.01623667346078 2.81206335514208
2.01589719038688 2.01589719038688 2.81283254529351
2.01578227324638 2.01578227324638 2.81309288865226
0.08544199584372 0.08544199584372 2.81404570016348
0.08544199584372 0.08544199584372 2.81404570016348
0.08544199584372 0.08544199584372 2.81404570016348
2.01523379235721 2.01523379235721 2.81433524046832
0.085905930299325 0.085905930299325 2.81547009726438
0.085905930299325 0.085905930299325 2.81547009726438
0.085905930299325 0.085905930299325 2.81547009726438
0.085905930299325 0.085905930299325 2.81547009726438
0.085905930299325 0.085905930299325 2.81547009726438
0.085905930299325 0.085905930299325 2.81547009726438
0.085905930299325 0.085905930299325 2.81547009726438
0.085905930299325 0.085905930299325 2.81547009726438
0.085905930299325 0.085905930299325 2.81547009726438
0.085905930299325 0.085905930299325 2.81547009726438
2.0144723456075 2.0144723456075 2.81605936131603
2.0144723456075 2.0144723456075 2.81605936131603
2.0144723456075 2.0144723456075 2.81605936131603
2.0144723456075 2.0144723456075 2.81605936131603
2.0144723456075 2.0144723456075 2.81605936131603
2.0144723456075 2.0144723456075 2.81605936131603
2.0144723456075 2.0144723456075 2.81605936131603
2.0144723456075 2.0144723456075 2.81605936131603
2.0144723456075 2.0144723456075 2.81605936131603
2.0144723456075 2.0144723456075 2.81605936131603
2.0144723456075 2.0144723456075 2.81605936131603
2.0144723456075 2.0144723456075 2.81605936131603
2.0144723456075 2.0144723456075 2.81605936131603
2.0144723456075 2.0144723456075 2.81605936131603
2.0144723456075 2.0144723456075 2.81605936131603
2.01441398314683 2.01441398314683 2.81619148021597
2.01441398314683 2.01441398314683 2.81619148021597
2.01441398314683 2.01441398314683 2.81619148021597
2.01441398314683 2.01441398314683 2.81619148021597
2.01441398314683 2.01441398314683 2.81619148021597
2.01441398314683 2.01441398314683 2.81619148021597
2.01441398314683 2.01441398314683 2.81619148021597
2.01441398314683 2.01441398314683 2.81619148021597
2.01441398314683 2.01441398314683 2.81619148021597
2.01441398314683 2.01441398314683 2.81619148021597
2.01441056121579 2.01441056121579 2.816199226534
2.01441056121579 2.01441056121579 2.816199226534
2.01441056121579 2.01441056121579 2.816199226534
2.01441056121579 2.01441056121579 2.816199226534
2.01441056121579 2.01441056121579 2.816199226534
2.01441056121579 2.01441056121579 2.816199226534
2.01441056121579 2.01441056121579 2.816199226534
2.01441056121579 2.01441056121579 2.816199226534
2.01441056121579 2.01441056121579 2.816199226534
0.0864610131657307 0.0864610131657307 2.81717450919165
0.0864610131657307 0.0864610131657307 2.81717450919165
2.01393826177353 2.01393826177353 2.81726824551483
2.01388990861812 2.01388990861812 2.81737767427057
2.01388990861812 2.01388990861812 2.81737767427057
2.01388990861812 2.01388990861812 2.81737767427057
2.01388990861812 2.01388990861812 2.81737767427057
2.01388990861812 2.01388990861812 2.81737767427057
2.01388990861812 2.01388990861812 2.81737767427057
2.01388990861812 2.01388990861812 2.81737767427057
2.01388990861812 2.01388990861812 2.81737767427057
2.01388990861812 2.01388990861812 2.81737767427057
2.01388990861812 2.01388990861812 2.81737767427057
2.01388990861812 2.01388990861812 2.81737767427057
2.01388990861812 2.01388990861812 2.81737767427057
2.01388990861812 2.01388990861812 2.81737767427057
2.01388990861812 2.01388990861812 2.81737767427057
2.01388990861812 2.01388990861812 2.81737767427057
2.01388990861812 2.01388990861812 2.81737767427057
2.01388990861812 2.01388990861812 2.81737767427057
2.01388990861812 2.01388990861812 2.81737767427057
2.01388990861812 2.01388990861812 2.81737767427057
2.01388990861812 2.01388990861812 2.81737767427057
2.01362558909147 2.01362558909147 2.81797580909267
0.0867285603184309 0.0867285603184309 2.81799608948898
0.0867285603184309 0.0867285603184309 2.81799608948898
0.0867285603184309 0.0867285603184309 2.81799608948898
0.0867285603184309 0.0867285603184309 2.81799608948898
0.0867285603184309 0.0867285603184309 2.81799608948898
0.0867285603184309 0.0867285603184309 2.81799608948898
0.0867285603184309 0.0867285603184309 2.81799608948898
0.0867285603184309 0.0867285603184309 2.81799608948898
2.01352303387652 2.01352303387652 2.81820786061845
0.0870478297560734 0.0870478297560734 2.81897654923256
0.0870478297560734 0.0870478297560734 2.81897654923256
0.0870478297560734 0.0870478297560734 2.81897654923256
0.0870478297560734 0.0870478297560734 2.81897654923256
0.0870478297560734 0.0870478297560734 2.81897654923256
0.0870478297560734 0.0870478297560734 2.81897654923256
0.0870478297560734 0.0870478297560734 2.81897654923256
0.0870478297560734 0.0870478297560734 2.81897654923256
0.0870478297560734 0.0870478297560734 2.81897654923256
0.0870478297560734 0.0870478297560734 2.81897654923256
0.0870478297560734 0.0870478297560734 2.81897654923256
0.0870478297560734 0.0870478297560734 2.81897654923256
0.0870478297560734 0.0870478297560734 2.81897654923256
0.0870478297560734 0.0870478297560734 2.81897654923256
2.01314348672175 2.01314348672175 2.81906654933904
2.01314348672175 2.01314348672175 2.81906654933904
2.01314348672175 2.01314348672175 2.81906654933904
2.01314348672175 2.01314348672175 2.81906654933904
2.01314348672175 2.01314348672175 2.81906654933904
2.01314348672175 2.01314348672175 2.81906654933904
2.01314348672175 2.01314348672175 2.81906654933904
2.01314348672175 2.01314348672175 2.81906654933904
2.01312683074686 2.01312683074686 2.81910422783323
2.01312683074686 2.01312683074686 2.81910422783323
2.01308518699858 2.01308518699858 2.81919843120548
2.01308518699858 2.01308518699858 2.81919843120548
2.01308518699858 2.01308518699858 2.81919843120548
2.01308518699858 2.01308518699858 2.81919843120548
2.01308518699858 2.01308518699858 2.81919843120548
0.0876760113657542 0.0876760113657542 2.8209058193621
2.01230216772869 2.01230216772869 2.82096932447855
2.01230216772869 2.01230216772869 2.82096932447855
2.01205766069698 2.01205766069698 2.82152215366932
2.01205766069698 2.01205766069698 2.82152215366932
2.01205766069698 2.01205766069698 2.82152215366932
2.01205766069698 2.01205766069698 2.82152215366932
2.01205766069698 2.01205766069698 2.82152215366932
2.01205766069698 2.01205766069698 2.82152215366932
2.01172354485041 2.01172354485041 2.82227747031269
2.01172354485041 2.01172354485041 2.82227747031269
2.01172354485041 2.01172354485041 2.82227747031269
2.01172354485041 2.01172354485041 2.82227747031269
2.01172354485041 2.01172354485041 2.82227747031269
2.01172354485041 2.01172354485041 2.82227747031269
2.01172354485041 2.01172354485041 2.82227747031269
2.01172354485041 2.01172354485041 2.82227747031269
2.01172354485041 2.01172354485041 2.82227747031269
2.01172354485041 2.01172354485041 2.82227747031269
2.01171666625663 2.01171666625663 2.82229301893155
2.01171666625663 2.01171666625663 2.82229301893155
0.0884512799167727 0.0884512799167727 2.82328709505541
0.0884512799167727 0.0884512799167727 2.82328709505541
0.0885118235489514 0.0885118235489514 2.82347306988988
0.0885118235489514 0.0885118235489514 2.82347306988988
0.0885722963778197 0.0885722963778197 2.82365882892769
0.0885722963778197 0.0885722963778197 2.82365882892769
0.0885722963778197 0.0885722963778197 2.82365882892769
0.0885722963778197 0.0885722963778197 2.82365882892769
0.0885722963778197 0.0885722963778197 2.82365882892769
0.0886348647791878 0.0886348647791878 2.82385102686656
2.0104550295463 2.0104550295463 2.82514389703992
2.0104550295463 2.0104550295463 2.82514389703992
2.0104550295463 2.0104550295463 2.82514389703992
2.0104550295463 2.0104550295463 2.82514389703992
2.0104550295463 2.0104550295463 2.82514389703992
2.0104550295463 2.0104550295463 2.82514389703992
2.0104550295463 2.0104550295463 2.82514389703992
2.0104550295463 2.0104550295463 2.82514389703992
2.01038974826696 2.01038974826696 2.82529135853459
2.01038974826696 2.01038974826696 2.82529135853459
2.01038974826696 2.01038974826696 2.82529135853459
2.01038974826696 2.01038974826696 2.82529135853459
2.01038974826696 2.01038974826696 2.82529135853459
2.01038974826696 2.01038974826696 2.82529135853459
2.01038974826696 2.01038974826696 2.82529135853459
2.01038974826696 2.01038974826696 2.82529135853459
2.01038974826696 2.01038974826696 2.82529135853459
2.0098529914525 2.0098529914525 2.82650362390337
2.0098529914525 2.0098529914525 2.82650362390337
2.00871546271025 2.00871546271025 2.82907158695045
0.090380375420597 0.090380375420597 2.82921357340235
2.0085914678922 2.0085914678922 2.82935141054352
2.0085914678922 2.0085914678922 2.82935141054352
2.0085914678922 2.0085914678922 2.82935141054352
2.0085914678922 2.0085914678922 2.82935141054352
2.0085914678922 2.0085914678922 2.82935141054352
2.0085914678922 2.0085914678922 2.82935141054352
2.0085481020218 2.0085481020218 2.82944927152881
0.0909804536175451 0.0909804536175451 2.83105740465928
0.0909804536175451 0.0909804536175451 2.83105740465928
0.0909804536175451 0.0909804536175451 2.83105740465928
0.0909804536175451 0.0909804536175451 2.83105740465928
0.0909804536175451 0.0909804536175451 2.83105740465928
0.0909973694949249 0.0909973694949249 2.83110938309597
0.0909973694949249 0.0909973694949249 2.83110938309597
0.0909973694949249 0.0909973694949249 2.83110938309597
0.0909973694949249 0.0909973694949249 2.83110938309597
0.0909973694949249 0.0909973694949249 2.83110938309597
0.0911285106036572 0.0911285106036572 2.83151235159136
0.0911285106036572 0.0911285106036572 2.83151235159136
0.091192380965976 0.091192380965976 2.8317086136101
2.0072398444672 2.0072398444672 2.83240047701685
2.0072398444672 2.0072398444672 2.83240047701685
2.0072398444672 2.0072398444672 2.83240047701685
2.0072398444672 2.0072398444672 2.83240047701685
2.0072398444672 2.0072398444672 2.83240047701685
2.0072398444672 2.0072398444672 2.83240047701685
2.0072398444672 2.0072398444672 2.83240047701685
2.0072398444672 2.0072398444672 2.83240047701685
2.0072398444672 2.0072398444672 2.83240047701685
2.00696577827848 2.00696577827848 2.83301846535174
2.00696577827848 2.00696577827848 2.83301846535174
0.0916456955925617 0.0916456955925617 2.83310160531765
0.0916456955925617 0.0916456955925617 2.83310160531765
2.00692659129317 2.00692659129317 2.83310682029592
2.00692659129317 2.00692659129317 2.83310682029592
2.00692659129317 2.00692659129317 2.83310682029592
2.00692659129317 2.00692659129317 2.83310682029592
2.00692659129317 2.00692659129317 2.83310682029592
2.00692659129317 2.00692659129317 2.83310682029592
0.0916906880182607 0.0916906880182607 2.8332398662134
0.0916906880182607 0.0916906880182607 2.8332398662134
0.0916906880182607 0.0916906880182607 2.8332398662134
2.00681050408608 2.00681050408608 2.83336855157417
2.00681050408608 2.00681050408608 2.83336855157417
2.00681050408608 2.00681050408608 2.83336855157417
2.00681050408608 2.00681050408608 2.83336855157417
2.00681050408608 2.00681050408608 2.83336855157417
0.0919197845397068 0.0919197845397068 2.83394388518318
0.0919197845397068 0.0919197845397068 2.83394388518318
0.0919197845397068 0.0919197845397068 2.83394388518318
2.00650918325059 2.00650918325059 2.83404783774657
2.00650918325059 2.00650918325059 2.83404783774657
2.00634391897469 2.00634391897469 2.83442035756281
2.00634391897469 2.00634391897469 2.83442035756281
2.00634391897469 2.00634391897469 2.83442035756281
2.00634391897469 2.00634391897469 2.83442035756281
2.00634391897469 2.00634391897469 2.83442035756281
0.0921641511030398 0.0921641511030398 2.83469484650643
0.0921641511030398 0.0921641511030398 2.83469484650643
0.0921641511030398 0.0921641511030398 2.83469484650643
0.0922040873031396 0.0922040873031396 2.83481757582378
2.00612032130691 2.00612032130691 2.83492431442545
0.0924014853740482 0.0924014853740482 2.83542421322745
0.0924014853740482 0.0924014853740482 2.83542421322745
0.0924014853740482 0.0924014853740482 2.83542421322745
0.0924014853740482 0.0924014853740482 2.83542421322745
0.0924832520380159 0.0924832520380159 2.83567549904985
0.0924832520380159 0.0924832520380159 2.83567549904985
0.0925671955434286 0.0925671955434286 2.83593347662705
0.0925671955434286 0.0925671955434286 2.83593347662705
0.0925671955434286 0.0925671955434286 2.83593347662705
0.0925671955434286 0.0925671955434286 2.83593347662705
0.0925671955434286 0.0925671955434286 2.83593347662705
0.0925671955434286 0.0925671955434286 2.83593347662705
0.0925671955434286 0.0925671955434286 2.83593347662705
0.0925671955434286 0.0925671955434286 2.83593347662705
0.0925671955434286 0.0925671955434286 2.83593347662705
2.00562108931023 2.00562108931023 2.8360492982593
0.0927143102537036 0.0927143102537036 2.83638559824289
2.00540756768715 2.00540756768715 2.8365303643866
2.00536349081039 2.00536349081039 2.83662966330309
2.00536349081039 2.00536349081039 2.83662966330309
2.00515995781276 2.00515995781276 2.83708816448707
0.0930370066729371 0.0930370066729371 2.83737734726696
0.0930370066729371 0.0930370066729371 2.83737734726696
0.0930370066729371 0.0930370066729371 2.83737734726696
0.0930370066729371 0.0930370066729371 2.83737734726696
0.0930370066729371 0.0930370066729371 2.83737734726696
0.0930370066729371 0.0930370066729371 2.83737734726696
0.0930370066729371 0.0930370066729371 2.83737734726696
0.0930370066729371 0.0930370066729371 2.83737734726696
0.0930370066729371 0.0930370066729371 2.83737734726696
2.00458581202185 2.00458581202185 2.83838128738283
2.00458581202185 2.00458581202185 2.83838128738283
2.00439437389808 2.00439437389808 2.83881236903682
2.00439437389808 2.00439437389808 2.83881236903682
2.00439437389808 2.00439437389808 2.83881236903682
0.0935462529401152 0.0935462529401152 2.83894247410033
0.0935462529401152 0.0935462529401152 2.83894247410033
0.0935462529401152 0.0935462529401152 2.83894247410033
0.0936005320394393 0.0936005320394393 2.83910929991423
0.0936005320394393 0.0936005320394393 2.83910929991423
0.0936005320394393 0.0936005320394393 2.83910929991423
0.0936005320394393 0.0936005320394393 2.83910929991423
0.0936005320394393 0.0936005320394393 2.83910929991423
0.0936005320394393 0.0936005320394393 2.83910929991423
0.0936005320394393 0.0936005320394393 2.83910929991423
0.0936005320394393 0.0936005320394393 2.83910929991423
0.0936005320394393 0.0936005320394393 2.83910929991423
0.0940979698677482 0.0940979698677482 2.84063819434776
0.0940979698677482 0.0940979698677482 2.84063819434776
0.0940979698677482 0.0940979698677482 2.84063819434776
0.094102708280311 0.094102708280311 2.8406527582778
0.094102708280311 0.094102708280311 2.8406527582778
0.094102708280311 0.094102708280311 2.8406527582778
0.0945128413220711 0.0945128413220711 2.8419133540136
0.0945128413220711 0.0945128413220711 2.8419133540136
0.0945128413220711 0.0945128413220711 2.8419133540136
0.0946523992397588 0.0946523992397588 2.8423423095779
2.00278912252064 2.00278912252064 2.84242540279923
0.0949493448108947 0.0949493448108947 2.84325503386697
0.0949493448108947 0.0949493448108947 2.84325503386697
0.0949493448108947 0.0949493448108947 2.84325503386697
0.0949493448108947 0.0949493448108947 2.84325503386697
0.0950094884323678 0.0950094884323678 2.84343989948987
0.0950543438469733 0.0950543438469733 2.84357777354042
0.0950543438469733 0.0950543438469733 2.84357777354042
0.0950543438469733 0.0950543438469733 2.84357777354042
2.00201862291425 2.00201862291425 2.84415854947183
2.00201862291425 2.00201862291425 2.84415854947183
0.0953529244292963 0.0953529244292963 2.84449554083951
0.0953529244292963 0.0953529244292963 2.84449554083951
0.0953529244292963 0.0953529244292963 2.84449554083951
0.0953529244292963 0.0953529244292963 2.84449554083951
2.00181204375364 2.00181204375364 2.84462310807049
0.0954274289881836 0.0954274289881836 2.844724552362
0.0954274289881836 0.0954274289881836 2.844724552362
0.095498884549249 0.095498884549249 2.84494419254711
0.095498884549249 0.095498884549249 2.84494419254711
2.00161261851417 2.00161261851417 2.84507153219267
2.00161261851417 2.00161261851417 2.84507153219267
2.00125526534922 2.00125526534922 2.84587495591685
2.00125526534922 2.00125526534922 2.84587495591685
2.00125526534922 2.00125526534922 2.84587495591685
2.00125526534922 2.00125526534922 2.84587495591685
2.00125526534922 2.00125526534922 2.84587495591685
2.00125526534922 2.00125526534922 2.84587495591685
2.00125526534922 2.00125526534922 2.84587495591685
2.00125526534922 2.00125526534922 2.84587495591685
2.00125526534922 2.00125526534922 2.84587495591685
2.00125526534922 2.00125526534922 2.84587495591685
2.00125526534922 2.00125526534922 2.84587495591685
2.00125526534922 2.00125526534922 2.84587495591685
2.00112888048605 2.00112888048605 2.8461590671705
2.00103440714663 2.00103440714663 2.84637142983992
2.00103440714663 2.00103440714663 2.84637142983992
2.00103440714663 2.00103440714663 2.84637142983992
2.00103440714663 2.00103440714663 2.84637142983992
2.00103440714663 2.00103440714663 2.84637142983992
2.00103440714663 2.00103440714663 2.84637142983992
2.00071042436621 2.00071042436621 2.84709961954401
2.00065259145482 2.00065259145482 2.84722959323491
2.00065259145482 2.00065259145482 2.84722959323491
2.00065259145482 2.00065259145482 2.84722959323491
2.00065259145482 2.00065259145482 2.84722959323491
2.00032438343223 2.00032438343223 2.84796713560069
2.00032438343223 2.00032438343223 2.84796713560069
2.00032438343223 2.00032438343223 2.84796713560069
2.00024462895145 2.00024462895145 2.84814633967352
2.00024462895145 2.00024462895145 2.84814633967352
2.00022487616064 2.00022487616064 2.84819072202236
2.00022487616064 2.00022487616064 2.84819072202236
2.00022487616064 2.00022487616064 2.84819072202236
2.00022487616064 2.00022487616064 2.84819072202236
2.00022487616064 2.00022487616064 2.84819072202236
2.00022487616064 2.00022487616064 2.84819072202236
2.00022487616064 2.00022487616064 2.84819072202236
2.00022487616064 2.00022487616064 2.84819072202236
2.00022487616064 2.00022487616064 2.84819072202236
2.00022487616064 2.00022487616064 2.84819072202236
1.99947187029788 1.99947187029788 2.84988231225014
1.99947187029788 1.99947187029788 2.84988231225014
1.99947187029788 1.99947187029788 2.84988231225014
1.99947187029788 1.99947187029788 2.84988231225014
1.99925723452243 1.99925723452243 2.85036436291091
1.99925723452243 1.99925723452243 2.85036436291091
1.99925723452243 1.99925723452243 2.85036436291091
1.99925723452243 1.99925723452243 2.85036436291091
1.99925723452243 1.99925723452243 2.85036436291091
1.99925723452243 1.99925723452243 2.85036436291091
1.99924821021397 1.99924821021397 2.85038462946886
1.99924821021397 1.99924821021397 2.85038462946886
1.99924821021397 1.99924821021397 2.85038462946886
1.99924821021397 1.99924821021397 2.85038462946886
1.99924821021397 1.99924821021397 2.85038462946886
1.99924821021397 1.99924821021397 2.85038462946886
1.99924821021397 1.99924821021397 2.85038462946886
0.0973936860672979 0.0973936860672979 2.85076860428451
0.0973936860672979 0.0973936860672979 2.85076860428451
0.0975861617650666 0.0975861617650666 2.85136026445696
0.0975861617650666 0.0975861617650666 2.85136026445696
0.0975861617650666 0.0975861617650666 2.85136026445696
0.0975861617650666 0.0975861617650666 2.85136026445696
0.0975861617650666 0.0975861617650666 2.85136026445696
0.0975861617650666 0.0975861617650666 2.85136026445696
0.0975861617650666 0.0975861617650666 2.85136026445696
1.99877992699883 1.99877992699883 2.85143616131954
1.99877992699883 1.99877992699883 2.85143616131954
1.99877992699883 1.99877992699883 2.85143616131954
1.99877992699883 1.99877992699883 2.85143616131954
0.0976596072457717 0.0976596072457717 2.85158603218841
1.99868856953209 1.99868856953209 2.85164127599172
1.99868856953209 1.99868856953209 2.85164127599172
1.99868856953209 1.99868856953209 2.85164127599172
1.99868856953209 1.99868856953209 2.85164127599172
1.9985187935986 1.9985187935986 2.85202242984198
1.99848811017253 1.99848811017253 2.8520913119095
1.99848811017253 1.99848811017253 2.8520913119095
1.99848811017253 1.99848811017253 2.8520913119095
1.99848811017253 1.99848811017253 2.8520913119095
1.99848811017253 1.99848811017253 2.8520913119095
1.99848811017253 1.99848811017253 2.8520913119095
1.99848811017253 1.99848811017253 2.8520913119095
1.99848811017253 1.99848811017253 2.8520913119095
1.99848811017253 1.99848811017253 2.8520913119095
1.99848811017253 1.99848811017253 2.8520913119095
1.99804087633147 1.99804087633147 2.8530951991518
1.99804087633147 1.99804087633147 2.8530951991518
1.99804087633147 1.99804087633147 2.8530951991518
1.99804087633147 1.99804087633147 2.8530951991518
1.99798180526867 1.99798180526867 2.8532277767004
1.99798180526867 1.99798180526867 2.8532277767004
1.99798180526867 1.99798180526867 2.8532277767004
0.0982794117599479 0.0982794117599479 2.85349128118631
0.0982794117599479 0.0982794117599479 2.85349128118631
0.0982794117599479 0.0982794117599479 2.85349128118631
0.0982794117599479 0.0982794117599479 2.85349128118631
0.0982794117599479 0.0982794117599479 2.85349128118631
0.0982794117599479 0.0982794117599479 2.85349128118631
0.0982794117599479 0.0982794117599479 2.85349128118631
0.0982794117599479 0.0982794117599479 2.85349128118631
0.0982794117599479 0.0982794117599479 2.85349128118631
0.0982794117599479 0.0982794117599479 2.85349128118631
0.0982794117599479 0.0982794117599479 2.85349128118631
1.9973811006739 1.9973811006739 2.85457576013071
1.9973811006739 1.9973811006739 2.85457576013071
1.9973811006739 1.9973811006739 2.85457576013071
1.9973811006739 1.9973811006739 2.85457576013071
1.9973811006739 1.9973811006739 2.85457576013071
1.9973811006739 1.9973811006739 2.85457576013071
1.99691608010006 1.99691608010006 2.8556189909055
1.99691608010006 1.99691608010006 2.8556189909055
1.99691608010006 1.99691608010006 2.8556189909055
1.99691608010006 1.99691608010006 2.8556189909055
1.99691608010006 1.99691608010006 2.8556189909055
1.99691608010006 1.99691608010006 2.8556189909055
1.99691608010006 1.99691608010006 2.8556189909055
0.0991601786167474 0.0991601786167474 2.85619870140304
1.99665253595134 1.99665253595134 2.85621012083974
1.99665253595134 1.99665253595134 2.85621012083974
1.99665253595134 1.99665253595134 2.85621012083974
0.0993169587522045 0.0993169587522045 2.85668062936834
0.0993169587522045 0.0993169587522045 2.85668062936834
0.0993169587522045 0.0993169587522045 2.85668062936834
1.99488634004307 1.99488634004307 2.86016971397382
1.99488634004307 1.99488634004307 2.86016971397382
1.99488634004307 1.99488634004307 2.86016971397382
1.99488634004307 1.99488634004307 2.86016971397382
1.99488634004307 1.99488634004307 2.86016971397382
1.99486048792221 1.99486048792221 2.86022764568545
1.99462274099741 1.99462274099741 2.86076037556319
1.99462274099741 1.99462274099741 2.86076037556319
1.99457554988028 1.99457554988028 2.860866111379
1.99457554988028 1.99457554988028 2.860866111379
1.99457554988028 1.99457554988028 2.860866111379
0.10073043704655 0.10073043704655 2.86102543394813
0.10073043704655 0.10073043704655 2.86102543394813
0.100916885376044 0.100916885376044 2.86159852828071
1.99419669770515 1.99419669770515 2.86171487437282
1.99419669770515 1.99419669770515 2.86171487437282
1.99419669770515 1.99419669770515 2.86171487437282
1.99419669770515 1.99419669770515 2.86171487437282
0.10104333062095 0.10104333062095 2.86198718559462
0.101239043947844 0.101239043947844 2.86258874868014
1.99345857892808 1.99345857892808 2.86336807171153
1.99345857892808 1.99345857892808 2.86336807171153
1.99345857892808 1.99345857892808 2.86336807171153
1.99345857892808 1.99345857892808 2.86336807171153
1.99345857892808 1.99345857892808 2.86336807171153
1.99345857892808 1.99345857892808 2.86336807171153
1.99345857892808 1.99345857892808 2.86336807171153
1.99288083921585 1.99288083921585 2.86466164776209
0.101927890400113 0.101927890400113 2.86470599975923
0.101927890400113 0.101927890400113 2.86470599975923
1.99264822895123 1.99264822895123 2.86518236687983
1.99264822895123 1.99264822895123 2.86518236687983
1.99264822895123 1.99264822895123 2.86518236687983
1.99264822895123 1.99264822895123 2.86518236687983
1.99264822895123 1.99264822895123 2.86518236687983
1.99264822895123 1.99264822895123 2.86518236687983
1.99243749425795 1.99243749425795 2.86565406510847
1.99243749425795 1.99243749425795 2.86565406510847
1.99243749425795 1.99243749425795 2.86565406510847
1.99243749425795 1.99243749425795 2.86565406510847
1.99243749425795 1.99243749425795 2.86565406510847
0.102543903036538 0.102543903036538 2.86659930768032
0.102543903036538 0.102543903036538 2.86659930768032
1.99193761394497 1.99193761394497 2.86677278142703
1.99193761394497 1.99193761394497 2.86677278142703
1.99193761394497 1.99193761394497 2.86677278142703
1.99193761394497 1.99193761394497 2.86677278142703
1.99193761394497 1.99193761394497 2.86677278142703
1.99193761394497 1.99193761394497 2.86677278142703
1.99193761394497 1.99193761394497 2.86677278142703
1.99193761394497 1.99193761394497 2.86677278142703
1.99193761394497 1.99193761394497 2.86677278142703
1.99193761394497 1.99193761394497 2.86677278142703
1.99193761394497 1.99193761394497 2.86677278142703
1.99179160924395 1.99179160924395 2.86709948465027
1.99179160924395 1.99179160924395 2.86709948465027
1.99179160924395 1.99179160924395 2.86709948465027
1.99179160924395 1.99179160924395 2.86709948465027
1.9917698273116 1.9917698273116 2.86714822240471
1.9917698273116 1.9917698273116 2.86714822240471
1.9917698273116 1.9917698273116 2.86714822240471
0.103510534129057 0.103510534129057 2.86957005652931
0.103510534129057 0.103510534129057 2.86957005652931
0.103532557982331 0.103532557982331 2.86963773960399
0.103532557982331 0.103532557982331 2.86963773960399
1.99027288368586 1.99027288368586 2.87049646640601
1.99027288368586 1.99027288368586 2.87049646640601
1.99022410991595 1.99022410991595 2.87060551958809
1.99022410991595 1.99022410991595 2.87060551958809
0.103976376821235 0.103976376821235 2.87100164122286
0.103976376821235 0.103976376821235 2.87100164122286
0.103976376821235 0.103976376821235 2.87100164122286
0.103976376821235 0.103976376821235 2.87100164122286
0.103976376821235 0.103976376821235 2.87100164122286
0.103976376821235 0.103976376821235 2.87100164122286
0.103976376821235 0.103976376821235 2.87100164122286
1.98990983061842 1.98990983061842 2.87130815571721
1.98990983061842 1.98990983061842 2.87130815571721
1.98990983061842 1.98990983061842 2.87130815571721
1.98990983061842 1.98990983061842 2.87130815571721
1.98990983061842 1.98990983061842 2.87130815571721
1.98990983061842 1.98990983061842 2.87130815571721
1.98857691560835 1.98857691560835 2.87428700561867
1.98837759393524 1.98837759393524 2.87473229737658
1.98837759393524 1.98837759393524 2.87473229737658
1.98831555685993 1.98831555685993 2.87487088196854
1.98831555685993 1.98831555685993 2.87487088196854
1.98831555685993 1.98831555685993 2.87487088196854
1.98829011305143 1.98829011305143 2.87492771971987
1.98829011305143 1.98829011305143 2.87492771971987
1.98829011305143 1.98829011305143 2.87492771971987
0.105277459559952 0.105277459559952 2.87499964435085
0.105277459559952 0.105277459559952 2.87499964435085
0.105277459559952 0.105277459559952 2.87499964435085
0.105277459559952 0.105277459559952 2.87499964435085
0.105277459559952 0.105277459559952 2.87499964435085
0.105277459559952 0.105277459559952 2.87499964435085
0.105277459559952 0.105277459559952 2.87499964435085
0.105277459559952 0.105277459559952 2.87499964435085
0.105277459559952 0.105277459559952 2.87499964435085
0.105277459559952 0.105277459559952 2.87499964435085
0.105277459559952 0.105277459559952 2.87499964435085
1.98824361721745 1.98824361721745 2.87503158287831
0.10532581480164 0.10532581480164 2.87514822035132
0.10532581480164 0.10532581480164 2.87514822035132
0.10532581480164 0.10532581480164 2.87514822035132
0.10532581480164 0.10532581480164 2.87514822035132
0.10532581480164 0.10532581480164 2.87514822035132
1.98804998109933 1.98804998109933 2.87546410621859
1.98793520499764 1.98793520499764 2.87572046220748
1.98793520499764 1.98793520499764 2.87572046220748
1.98781418779248 1.98781418779248 2.8759907430745
1.98781418779248 1.98781418779248 2.8759907430745
1.98781418779248 1.98781418779248 2.8759907430745
1.98781418779248 1.98781418779248 2.8759907430745
1.98781418779248 1.98781418779248 2.8759907430745
1.98781418779248 1.98781418779248 2.8759907430745
1.98781418779248 1.98781418779248 2.8759907430745
1.98781418779248 1.98781418779248 2.8759907430745
1.98781418779248 1.98781418779248 2.8759907430745
1.98766934467663 1.98766934467663 2.87631421695749
0.105780727839755 0.105780727839755 2.87654593997537
0.105780727839755 0.105780727839755 2.87654593997537
0.105780727839755 0.105780727839755 2.87654593997537
0.105780727839755 0.105780727839755 2.87654593997537
1.98718084583908 1.98718084583908 2.87740500692564
1.98718084583908 1.98718084583908 2.87740500692564
1.98718084583908 1.98718084583908 2.87740500692564
0.106103583333495 0.106103583333495 2.87753786385468
0.106253265331555 0.106253265331555 2.87799772439401
0.106253265331555 0.106253265331555 2.87799772439401
0.106253265331555 0.106253265331555 2.87799772439401
0.106253265331555 0.106253265331555 2.87799772439401
0.106253265331555 0.106253265331555 2.87799772439401
0.106253265331555 0.106253265331555 2.87799772439401
0.106253265331555 0.106253265331555 2.87799772439401
0.106253265331555 0.106253265331555 2.87799772439401
0.106253265331555 0.106253265331555 2.87799772439401
0.106253265331555 0.106253265331555 2.87799772439401
0.106253265331555 0.106253265331555 2.87799772439401
0.106253265331555 0.106253265331555 2.87799772439401
0.106253265331555 0.106253265331555 2.87799772439401
0.106253265331555 0.106253265331555 2.87799772439401
0.106253265331555 0.106253265331555 2.87799772439401
0.106253265331555 0.106253265331555 2.87799772439401
0.106253265331555 0.106253265331555 2.87799772439401
0.106253265331555 0.106253265331555 2.87799772439401
0.106253265331555 0.106253265331555 2.87799772439401
0.106253265331555 0.106253265331555 2.87799772439401
0.106253265331555 0.106253265331555 2.87799772439401
0.106253265331555 0.106253265331555 2.87799772439401
0.106253265331555 0.106253265331555 2.87799772439401
0.106253265331555 0.106253265331555 2.87799772439401
1.98659365924806 1.98659365924806 2.87871583518918
1.98659365924806 1.98659365924806 2.87871583518918
1.98659365924806 1.98659365924806 2.87871583518918
1.98659365924806 1.98659365924806 2.87871583518918
1.98659365924806 1.98659365924806 2.87871583518918
1.98659365924806 1.98659365924806 2.87871583518918
1.98659365924806 1.98659365924806 2.87871583518918
1.98628716614833 1.98628716614833 2.87939990597044
1.98628716614833 1.98628716614833 2.87939990597044
0.106752651179912 0.106752651179912 2.87953189403085
0.106752651179912 0.106752651179912 2.87953189403085
1.98606445631106 1.98606445631106 2.87989691812469
1.98606445631106 1.98606445631106 2.87989691812469
1.98606445631106 1.98606445631106 2.87989691812469
1.98606445631106 1.98606445631106 2.87989691812469
1.98606445631106 1.98606445631106 2.87989691812469
1.98606445631106 1.98606445631106 2.87989691812469
1.98606445631106 1.98606445631106 2.87989691812469
1.98606445631106 1.98606445631106 2.87989691812469
1.98606445631106 1.98606445631106 2.87989691812469
1.98585072030164 1.98585072030164 2.88037385610508
1.98585072030164 1.98585072030164 2.88037385610508
1.98533557557582 1.98533557557582 2.88152317670777
1.98533557557582 1.98533557557582 2.88152317670777
1.98533557557582 1.98533557557582 2.88152317670777
1.98533557557582 1.98533557557582 2.88152317670777
1.98533557557582 1.98533557557582 2.88152317670777
1.98533557557582 1.98533557557582 2.88152317670777
0.107418503160926 0.107418503160926 2.8815772935976
1.98523380718529 1.98523380718529 2.88175019654568
1.98523380718529 1.98523380718529 2.88175019654568
1.98518135923968 1.98518135923968 2.88186719069862
1.98518135923968 1.98518135923968 2.88186719069862
1.98498179995062 1.98498179995062 2.88231231649835
1.98490070442926 1.98490070442926 2.88249319211832
1.98490070442926 1.98490070442926 2.88249319211832
1.98490070442926 1.98490070442926 2.88249319211832
1.98490070442926 1.98490070442926 2.88249319211832
1.98490070442926 1.98490070442926 2.88249319211832
1.98490070442926 1.98490070442926 2.88249319211832
1.98490070442926 1.98490070442926 2.88249319211832
1.98490070442926 1.98490070442926 2.88249319211832
1.98490070442926 1.98490070442926 2.88249319211832
1.98490070442926 1.98490070442926 2.88249319211832
1.98490070442926 1.98490070442926 2.88249319211832
1.98489412005212 1.98489412005212 2.88250787763497
1.98489412005212 1.98489412005212 2.88250787763497
1.98489412005212 1.98489412005212 2.88250787763497
1.98489412005212 1.98489412005212 2.88250787763497
1.98478391123332 1.98478391123332 2.88275367622323
1.98478391123332 1.98478391123332 2.88275367622323
1.98478391123332 1.98478391123332 2.88275367622323
1.98478391123332 1.98478391123332 2.88275367622323
1.98478391123332 1.98478391123332 2.88275367622323
0.107839947671201 0.107839947671201 2.88287180110808
0.107839947671201 0.107839947671201 2.88287180110808
0.107839947671201 0.107839947671201 2.88287180110808
1.98465566261986 1.98465566261986 2.88303969349971
1.98465566261986 1.98465566261986 2.88303969349971
1.98465566261986 1.98465566261986 2.88303969349971
1.98438823840216 1.98438823840216 2.88363604384092
1.98438823840216 1.98438823840216 2.88363604384092
1.98438823840216 1.98438823840216 2.88363604384092
0.108139944885667 0.108139944885667 2.88379321790162
0.108139944885667 0.108139944885667 2.88379321790162
1.98401461827681 1.98401461827681 2.8844690883358
1.98401461827681 1.98401461827681 2.8844690883358
1.98401461827681 1.98401461827681 2.8844690883358
1.98401461827681 1.98401461827681 2.8844690883358
1.98401461827681 1.98401461827681 2.8844690883358
1.98401461827681 1.98401461827681 2.8844690883358
1.98401461827681 1.98401461827681 2.8844690883358
1.98396536505309 1.98396536505309 2.88457889564615
1.98396536505309 1.98396536505309 2.88457889564615
1.98396536505309 1.98396536505309 2.88457889564615
0.108507881838376 0.108507881838376 2.88492324287839
0.108507881838376 0.108507881838376 2.88492324287839
0.108507881838376 0.108507881838376 2.88492324287839
0.108507881838376 0.108507881838376 2.88492324287839
0.108507881838376 0.108507881838376 2.88492324287839
0.108656135555507 0.108656135555507 2.8853785463598
0.108656135555507 0.108656135555507 2.8853785463598
0.108656135555507 0.108656135555507 2.8853785463598
0.108656135555507 0.108656135555507 2.8853785463598
0.108656135555507 0.108656135555507 2.8853785463598
0.108656135555507 0.108656135555507 2.8853785463598
0.108656135555507 0.108656135555507 2.8853785463598
0.108656135555507 0.108656135555507 2.8853785463598
0.108656135555507 0.108656135555507 2.8853785463598
0.108656135555507 0.108656135555507 2.8853785463598
0.108656135555507 0.108656135555507 2.8853785463598
0.108656135555507 0.108656135555507 2.8853785463598
1.98356246477563 1.98356246477563 2.8854770481016
1.98356246477563 1.98356246477563 2.8854770481016
1.98356246477563 1.98356246477563 2.8854770481016
1.98356246477563 1.98356246477563 2.8854770481016
1.98350666723656 1.98350666723656 2.88560142017385
1.98350666723656 1.98350666723656 2.88560142017385
1.98350666723656 1.98350666723656 2.88560142017385
1.98350666723656 1.98350666723656 2.88560142017385
1.98350666723656 1.98350666723656 2.88560142017385
0.108827585092515 0.108827585092515 2.8859050719799
0.108827585092515 0.108827585092515 2.8859050719799
0.108827585092515 0.108827585092515 2.8859050719799
1.98317553477663 1.98317553477663 2.88633944673101
1.98317553477663 1.98317553477663 2.88633944673101
1.98317553477663 1.98317553477663 2.88633944673101
1.98317553477663 1.98317553477663 2.88633944673101
1.98317553477663 1.98317553477663 2.88633944673101
1.98317553477663 1.98317553477663 2.88633944673101
1.98280486302614 1.98280486302614 2.88716546888658
1.98263755235482 1.98263755235482 2.88753826711274
0.109429230435357 0.109429230435357 2.8877526101823
0.109429230435357 0.109429230435357 2.8877526101823
1.98251661638118 1.98251661638118 2.88780771692761
1.98251661638118 1.98251661638118 2.88780771692761
1.98251661638118 1.98251661638118 2.88780771692761
1.98251661638118 1.98251661638118 2.88780771692761
1.98251661638118 1.98251661638118 2.88780771692761
1.98251661638118 1.98251661638118 2.88780771692761
1.98251661638118 1.98251661638118 2.88780771692761
1.98251661638118 1.98251661638118 2.88780771692761
1.98251661638118 1.98251661638118 2.88780771692761
1.98251661638118 1.98251661638118 2.88780771692761
1.98251661638118 1.98251661638118 2.88780771692761
1.98251661638118 1.98251661638118 2.88780771692761
1.98245432574263 1.98245432574263 2.88794649712698
1.98245432574263 1.98245432574263 2.88794649712698
1.98245432574263 1.98245432574263 2.88794649712698
1.98245432574263 1.98245432574263 2.88794649712698
0.109654753109768 0.109654753109768 2.88844509403256
0.109654753109768 0.109654753109768 2.88844509403256
0.109654753109768 0.109654753109768 2.88844509403256
1.98222657074555 1.98222657074555 2.88845389041576
1.98222657074555 1.98222657074555 2.88845389041576
1.98222657074555 1.98222657074555 2.88845389041576
1.98222657074555 1.98222657074555 2.88845389041576
1.98222657074555 1.98222657074555 2.88845389041576
1.98222657074555 1.98222657074555 2.88845389041576
1.98217594826444 1.98217594826444 2.88856666038502
1.98217594826444 1.98217594826444 2.88856666038502
0.109703260915262 0.109703260915262 2.88859403689698
0.109703260915262 0.109703260915262 2.88859403689698
0.109703260915262 0.109703260915262 2.88859403689698
0.109703260915262 0.109703260915262 2.88859403689698
0.109703260915262 0.109703260915262 2.88859403689698
0.109703260915262 0.109703260915262 2.88859403689698
1.98199287192701 1.98199287192701 2.88897447220546
1.98199287192701 1.98199287192701 2.88897447220546
1.98199287192701 1.98199287192701 2.88897447220546
0.109969860951502 0.109969860951502 2.88941260536192
0.109969860951502 0.109969860951502 2.88941260536192
0.109969860951502 0.109969860951502 2.88941260536192
0.109969860951502 0.109969860951502 2.88941260536192
0.109969860951502 0.109969860951502 2.88941260536192
0.109969860951502 0.109969860951502 2.88941260536192
0.110376947871645 0.110376947871645 2.89066244128853
1.9810746713663 1.9810746713663 2.89101931429582
0.110554809375826 0.110554809375826 2.8912084783042
0.110554809375826 0.110554809375826 2.8912084783042
0.110554809375826 0.110554809375826 2.8912084783042
0.110554809375826 0.110554809375826 2.8912084783042
0.110554809375826 0.110554809375826 2.8912084783042
0.110554809375826 0.110554809375826 2.8912084783042
0.110554809375826 0.110554809375826 2.8912084783042
0.110670351215231 0.110670351215231 2.89156318243658
0.110670351215231 0.110670351215231 2.89156318243658
0.110670351215231 0.110670351215231 2.89156318243658
0.110670351215231 0.110670351215231 2.89156318243658
0.110670351215231 0.110670351215231 2.89156318243658
0.110670351215231 0.110670351215231 2.89156318243658
0.110834050764104 0.110834050764104 2.89206571219309
0.110834050764104 0.110834050764104 2.89206571219309
0.110834050764104 0.110834050764104 2.89206571219309
0.110834050764104 0.110834050764104 2.89206571219309
0.110834050764104 0.110834050764104 2.89206571219309
0.110834050764104 0.110834050764104 2.89206571219309
0.110834050764104 0.110834050764104 2.89206571219309
0.110979296235241 0.110979296235241 2.89251157651843
0.110979296235241 0.110979296235241 2.89251157651843
0.11099893015591 0.11099893015591 2.89257184628749
0.11099893015591 0.11099893015591 2.89257184628749
0.11099893015591 0.11099893015591 2.89257184628749
1.98030387545331 1.98030387545331 2.89273524977917
1.98030387545331 1.98030387545331 2.89273524977917
1.9802616083244 1.9802616083244 2.89282932762711
1.9802616083244 1.9802616083244 2.89282932762711
1.9802616083244 1.9802616083244 2.89282932762711
0.11165963922897 0.11165963922897 2.89459985870888
0.11165963922897 0.11165963922897 2.89459985870888
0.11165963922897 0.11165963922897 2.89459985870888
0.11165963922897 0.11165963922897 2.89459985870888
0.11165963922897 0.11165963922897 2.89459985870888
1.97937288174636 1.97937288174636 2.89480704938884
1.97937288174636 1.97937288174636 2.89480704938884
1.97937288174636 1.97937288174636 2.89480704938884
1.97937288174636 1.97937288174636 2.89480704938884
0.11180037784634 0.11180037784634 2.89503181017522
0.11180037784634 0.11180037784634 2.89503181017522
0.11180037784634 0.11180037784634 2.89503181017522
1.97863884454127 1.97863884454127 2.89643996302158
1.97863884454127 1.97863884454127 2.89643996302158
1.97863884454127 1.97863884454127 2.89643996302158
1.97863884454127 1.97863884454127 2.89643996302158
1.97863884454127 1.97863884454127 2.89643996302158
1.97863884454127 1.97863884454127 2.89643996302158
1.97863884454127 1.97863884454127 2.89643996302158
1.97863884454127 1.97863884454127 2.89643996302158
1.97863884454127 1.97863884454127 2.89643996302158
1.97863884454127 1.97863884454127 2.89643996302158
1.97863884454127 1.97863884454127 2.89643996302158
1.97863884454127 1.97863884454127 2.89643996302158
1.97863884454127 1.97863884454127 2.89643996302158
1.9785864691633 1.9785864691633 2.89655645582773
1.9785864691633 1.9785864691633 2.89655645582773
1.9785864691633 1.9785864691633 2.89655645582773
1.9785864691633 1.9785864691633 2.89655645582773
1.97838955552878 1.97838955552878 2.89699440589231
1.97829420579261 1.97829420579261 2.89720645732705
1.97829420579261 1.97829420579261 2.89720645732705
1.97829420579261 1.97829420579261 2.89720645732705
1.97829420579261 1.97829420579261 2.89720645732705
1.97829420579261 1.97829420579261 2.89720645732705
1.97829420579261 1.97829420579261 2.89720645732705
1.97813946623179 1.97813946623179 2.89755056942028
1.97807941901085 1.97807941901085 2.89768409720108
1.97807941901085 1.97807941901085 2.89768409720108
1.97807941901085 1.97807941901085 2.89768409720108
0.112675492967001 0.112675492967001 2.89771737605217
0.112675492967001 0.112675492967001 2.89771737605217
0.112675492967001 0.112675492967001 2.89771737605217
0.112675492967001 0.112675492967001 2.89771737605217
0.112675492967001 0.112675492967001 2.89771737605217
0.112675492967001 0.112675492967001 2.89771737605217
1.97770423215011 1.97770423215011 2.89851832792881
1.9773857092235 1.9773857092235 2.89922646187393
1.9773857092235 1.9773857092235 2.89922646187393
1.97705290644313 1.97705290644313 2.89996624074499
1.97705290644313 1.97705290644313 2.89996624074499
1.97705290644313 1.97705290644313 2.89996624074499
1.97705290644313 1.97705290644313 2.89996624074499
0.113977544488906 0.113977544488906 2.90171206837281
0.113977544488906 0.113977544488906 2.90171206837281
0.113977544488906 0.113977544488906 2.90171206837281
0.113977544488906 0.113977544488906 2.90171206837281
0.114185393898512 0.114185393898512 2.90234962618198
0.114185393898512 0.114185393898512 2.90234962618198
1.97595026644546 1.97595026644546 2.90241653276652
1.97595026644546 1.97595026644546 2.90241653276652
1.97595026644546 1.97595026644546 2.90241653276652
1.97586758084708 1.97586758084708 2.90260023162608
1.97586758084708 1.97586758084708 2.90260023162608
1.97586758084708 1.97586758084708 2.90260023162608
1.97579147390764 1.97579147390764 2.90276930939304
1.97579147390764 1.97579147390764 2.90276930939304
1.97579147390764 1.97579147390764 2.90276930939304
0.114345611111664 0.114345611111664 2.90284105275787
0.114345611111664 0.114345611111664 2.90284105275787
0.114345611111664 0.114345611111664 2.90284105275787
0.114345611111664 0.114345611111664 2.90284105275787
0.114345611111664 0.114345611111664 2.90284105275787
1.97555092598901 1.97555092598901 2.90330367105511
1.97555092598901 1.97555092598901 2.90330367105511
0.114511080778698 0.114511080778698 2.90334856765564
0.114511080778698 0.114511080778698 2.90334856765564
1.97535645595984 1.97535645595984 2.90373563470788
1.97535645595984 1.97535645595984 2.90373563470788
1.97535645595984 1.97535645595984 2.90373563470788
1.97535645595984 1.97535645595984 2.90373563470788
1.97535645595984 1.97535645595984 2.90373563470788
1.97535645595984 1.97535645595984 2.90373563470788
1.97535645595984 1.97535645595984 2.90373563470788
1.97535645595984 1.97535645595984 2.90373563470788
1.97523376452716 1.97523376452716 2.90400814334156
0.114980795321904 0.114980795321904 2.90478911197417
0.114980795321904 0.114980795321904 2.90478911197417
1.97463221947937 1.97463221947937 2.90534402910358
1.97463221947937 1.97463221947937 2.90534402910358
1.97463221947937 1.97463221947937 2.90534402910358
0.115251651736856 0.115251651736856 2.90561970232753
1.97450067153278 1.97450067153278 2.90563612118121
1.97450067153278 1.97450067153278 2.90563612118121
1.97436662485296 1.97436662485296 2.90593374530008
1.97436662485296 1.97436662485296 2.90593374530008
1.97436662485296 1.97436662485296 2.90593374530008
1.97436662485296 1.97436662485296 2.90593374530008
1.97436662485296 1.97436662485296 2.90593374530008
1.97436662485296 1.97436662485296 2.90593374530008
1.97436662485296 1.97436662485296 2.90593374530008
1.97436662485296 1.97436662485296 2.90593374530008
1.97436662485296 1.97436662485296 2.90593374530008
1.97436662485296 1.97436662485296 2.90593374530008
1.97436662485296 1.97436662485296 2.90593374530008
1.974362725911 1.974362725911 2.90594240188446
1.974362725911 1.974362725911 2.90594240188446
1.974362725911 1.974362725911 2.90594240188446
1.974362725911 1.974362725911 2.90594240188446
1.974362725911 1.974362725911 2.90594240188446
1.974362725911 1.974362725911 2.90594240188446
1.9743586023864 1.9743586023864 2.90595155708089
1.9743586023864 1.9743586023864 2.90595155708089
1.9743586023864 1.9743586023864 2.90595155708089
1.9743586023864 1.9743586023864 2.90595155708089
1.9743586023864 1.9743586023864 2.90595155708089
1.9743586023864 1.9743586023864 2.90595155708089
1.97434126308014 1.97434126308014 2.90599005425837
1.97434126308014 1.97434126308014 2.90599005425837
1.97422271660467 1.97422271660467 2.90625324690246
1.97422271660467 1.97422271660467 2.90625324690246
1.97422271660467 1.97422271660467 2.90625324690246
1.97422271660467 1.97422271660467 2.90625324690246
1.97422271660467 1.97422271660467 2.90625324690246
1.97422271660467 1.97422271660467 2.90625324690246
1.97422271660467 1.97422271660467 2.90625324690246
1.97422271660467 1.97422271660467 2.90625324690246
1.97407584803685 1.97407584803685 2.90657930155791
1.97395557508597 1.97395557508597 2.90684629822277
1.97389544848315 1.97389544848315 2.90697976973081
1.97368665962938 1.97368665962938 2.90744322245465
1.97368665962938 1.97368665962938 2.90744322245465
1.97342314377464 1.97342314377464 2.90802809765613
1.97342314377464 1.97342314377464 2.90802809765613
1.97342314377464 1.97342314377464 2.90802809765613
1.97342314377464 1.97342314377464 2.90802809765613
1.97342314377464 1.97342314377464 2.90802809765613
1.97342314377464 1.97342314377464 2.90802809765613
1.97342314377464 1.97342314377464 2.90802809765613
1.97342314377464 1.97342314377464 2.90802809765613
1.9734031971891 1.9734031971891 2.90807236669122
1.9734031971891 1.9734031971891 2.90807236669122
1.9734031971891 1.9734031971891 2.90807236669122
1.9734031971891 1.9734031971891 2.90807236669122
0.11607101933895 0.11607101933895 2.90813192693197
0.11607101933895 0.11607101933895 2.90813192693197
0.11607101933895 0.11607101933895 2.90813192693197
0.11607101933895 0.11607101933895 2.90813192693197
0.11607101933895 0.11607101933895 2.90813192693197
0.11607101933895 0.11607101933895 2.90813192693197
0.116287061548171 0.116287061548171 2.90879422273644
0.116287061548171 0.116287061548171 2.90879422273644
0.116287061548171 0.116287061548171 2.90879422273644
0.116287061548171 0.116287061548171 2.90879422273644
1.97271749852382 1.97271749852382 2.90959397498324
1.97271749852382 1.97271749852382 2.90959397498324
1.97271749852382 1.97271749852382 2.90959397498324
1.97271749852382 1.97271749852382 2.90959397498324
1.97271749852382 1.97271749852382 2.90959397498324
1.97271749852382 1.97271749852382 2.90959397498324
1.97245437987965 1.97245437987965 2.91017774018564
1.97245437987965 1.97245437987965 2.91017774018564
1.97245437987965 1.97245437987965 2.91017774018564
1.97217353763761 1.97217353763761 2.91080075970491
1.9717155894247 1.9717155894247 2.91181652063987
1.9717155894247 1.9717155894247 2.91181652063987
1.97167492021532 1.97167492021532 2.91190671881269
1.9716347125431 1.9716347125431 2.91199589193229
1.9716347125431 1.9716347125431 2.91199589193229
1.9716347125431 1.9716347125431 2.91199589193229
1.9716347125431 1.9716347125431 2.91199589193229
1.9716347125431 1.9716347125431 2.91199589193229
1.9716347125431 1.9716347125431 2.91199589193229
1.9716347125431 1.9716347125431 2.91199589193229
1.9716347125431 1.9716347125431 2.91199589193229
1.9716347125431 1.9716347125431 2.91199589193229
1.9716347125431 1.9716347125431 2.91199589193229
1.9716347125431 1.9716347125431 2.91199589193229
1.9716347125431 1.9716347125431 2.91199589193229
1.9716347125431 1.9716347125431 2.91199589193229
1.9716347125431 1.9716347125431 2.91199589193229
1.9716347125431 1.9716347125431 2.91199589193229
1.9716347125431 1.9716347125431 2.91199589193229
1.9716347125431 1.9716347125431 2.91199589193229
1.97158927569903 1.97158927569903 2.91209666066543
1.97158927569903 1.97158927569903 2.91209666066543
1.97158927569903 1.97158927569903 2.91209666066543
1.97158927569903 1.97158927569903 2.91209666066543
1.97158927569903 1.97158927569903 2.91209666066543
1.97158927569903 1.97158927569903 2.91209666066543
0.117534540013313 0.117534540013313 2.91261761410431
0.117534540013313 0.117534540013313 2.91261761410431
0.117673557124125 0.117673557124125 2.91304359363261
0.117673557124125 0.117673557124125 2.91304359363261
0.117673557124125 0.117673557124125 2.91304359363261
0.117673557124125 0.117673557124125 2.91304359363261
0.117673557124125 0.117673557124125 2.91304359363261
0.117673557124125 0.117673557124125 2.91304359363261
0.117936565361439 0.117936565361439 2.9138494569973
0.117936565361439 0.117936565361439 2.9138494569973
0.117936565361439 0.117936565361439 2.9138494569973
1.97068374795045 1.97068374795045 2.91410454023481
1.97068374795045 1.97068374795045 2.91410454023481
1.97068374795045 1.97068374795045 2.91410454023481
1.97068374795045 1.97068374795045 2.91410454023481
1.97068374795045 1.97068374795045 2.91410454023481
1.97068374795045 1.97068374795045 2.91410454023481
1.97068374795045 1.97068374795045 2.91410454023481
1.97068374795045 1.97068374795045 2.91410454023481
1.97068374795045 1.97068374795045 2.91410454023481
1.97068374795045 1.97068374795045 2.91410454023481
1.97068374795045 1.97068374795045 2.91410454023481
0.1180806999998 0.1180806999998 2.91429105935994
0.1180806999998 0.1180806999998 2.91429105935994
0.1180806999998 0.1180806999998 2.91429105935994
0.1180806999998 0.1180806999998 2.91429105935994
0.1180806999998 0.1180806999998 2.91429105935994
0.1180806999998 0.1180806999998 2.91429105935994
1.97031341270376 1.97031341270376 2.91492549988902
1.96993357861882 1.96993357861882 2.91576739296439
1.96993357861882 1.96993357861882 2.91576739296439
1.96993357861882 1.96993357861882 2.91576739296439
1.96973171075971 1.96973171075971 2.91621477744613
0.119616061154432 0.119616061154432 2.91899378758711
0.119616061154432 0.119616061154432 2.91899378758711
0.119616061154432 0.119616061154432 2.91899378758711
0.119616061154432 0.119616061154432 2.91899378758711
0.119616061154432 0.119616061154432 2.91899378758711
0.119616061154432 0.119616061154432 2.91899378758711
0.119616061154432 0.119616061154432 2.91899378758711
0.119616061154432 0.119616061154432 2.91899378758711
0.119671254226133 0.119671254226133 2.91916279409607
0.119671254226133 0.119671254226133 2.91916279409607
0.119671254226133 0.119671254226133 2.91916279409607
0.119671254226133 0.119671254226133 2.91916279409607
0.119671254226133 0.119671254226133 2.91916279409607
0.119671254226133 0.119671254226133 2.91916279409607
0.119671254226133 0.119671254226133 2.91916279409607
0.119733535666341 0.119733535666341 2.91935350186361
0.119733535666341 0.119733535666341 2.91935350186361
0.119733535666341 0.119733535666341 2.91935350186361
0.119776133501411 0.119776133501411 2.91948393534675
0.119776133501411 0.119776133501411 2.91948393534675
0.119776133501411 0.119776133501411 2.91948393534675
1.96760873082442 1.96760873082442 2.92091766716104
1.96760873082442 1.96760873082442 2.92091766716104
1.96760873082442 1.96760873082442 2.92091766716104
1.96760873082442 1.96760873082442 2.92091766716104
1.96760873082442 1.96760873082442 2.92091766716104
1.96760873082442 1.96760873082442 2.92091766716104
1.96760873082442 1.96760873082442 2.92091766716104
1.96760873082442 1.96760873082442 2.92091766716104
1.96760873082442 1.96760873082442 2.92091766716104
0.120293849864708 0.120293849864708 2.92106900875826
1.96703139796118 1.96703139796118 2.92219593369307
1.96703139796118 1.96703139796118 2.92219593369307
1.96703139796118 1.96703139796118 2.92219593369307
1.96703139796118 1.96703139796118 2.92219593369307
1.96703139796118 1.96703139796118 2.92219593369307
1.96703139796118 1.96703139796118 2.92219593369307
1.96703139796118 1.96703139796118 2.92219593369307
1.96703139796118 1.96703139796118 2.92219593369307
1.96703139796118 1.96703139796118 2.92219593369307
1.96703139796118 1.96703139796118 2.92219593369307
1.96703139796118 1.96703139796118 2.92219593369307
1.96703139796118 1.96703139796118 2.92219593369307
1.96703139796118 1.96703139796118 2.92219593369307
1.96703139796118 1.96703139796118 2.92219593369307
1.96703139796118 1.96703139796118 2.92219593369307
1.96703139796118 1.96703139796118 2.92219593369307
1.96703139796118 1.96703139796118 2.92219593369307
0.120687045207723 0.120687045207723 2.92227263918192
0.120687045207723 0.120687045207723 2.92227263918192
0.120687045207723 0.120687045207723 2.92227263918192
0.121374982177256 0.121374982177256 2.92437808990566
1.96573514594908 1.96573514594908 2.92506494190541
0.121697552588381 0.121697552588381 2.92536513425806
0.121697552588381 0.121697552588381 2.92536513425806
0.121697552588381 0.121697552588381 2.92536513425806
0.121697552588381 0.121697552588381 2.92536513425806
0.121697552588381 0.121697552588381 2.92536513425806
0.121870156011845 0.121870156011845 2.92589323835496
0.121870156011845 0.121870156011845 2.92589323835496
0.121870156011845 0.121870156011845 2.92589323835496
0.121870156011845 0.121870156011845 2.92589323835496
0.121870156011845 0.121870156011845 2.92589323835496
0.121870156011845 0.121870156011845 2.92589323835496
0.121870156011845 0.121870156011845 2.92589323835496
0.121870156011845 0.121870156011845 2.92589323835496
0.121870156011845 0.121870156011845 2.92589323835496
0.121870156011845 0.121870156011845 2.92589323835496
0.121870156011845 0.121870156011845 2.92589323835496
0.121870156011845 0.121870156011845 2.92589323835496
0.122104325452673 0.122104325452673 2.92660965469835
0.122104325452673 0.122104325452673 2.92660965469835
0.122104325452673 0.122104325452673 2.92660965469835
1.96454106571429 1.96454106571429 2.92770659194599
1.96454106571429 1.96454106571429 2.92770659194599
1.96454106571429 1.96454106571429 2.92770659194599
1.96449187721057 1.96449187721057 2.9278153862831
1.96449187721057 1.96449187721057 2.9278153862831
1.96449187721057 1.96449187721057 2.9278153862831
1.96449187721057 1.96449187721057 2.9278153862831
1.96449187721057 1.96449187721057 2.9278153862831
1.96449187721057 1.96449187721057 2.9278153862831
1.96449187721057 1.96449187721057 2.9278153862831
1.96449187721057 1.96449187721057 2.9278153862831
1.96449187721057 1.96449187721057 2.9278153862831
1.96449187721057 1.96449187721057 2.9278153862831
0.122510413320548 0.122510413320548 2.92785187830426
1.96446805028953 1.96446805028953 2.92786808557933
1.96446805028953 1.96446805028953 2.92786808557933
1.96446805028953 1.96446805028953 2.92786808557933
1.96446805028953 1.96446805028953 2.92786808557933
1.96446805028953 1.96446805028953 2.92786808557933
1.96446805028953 1.96446805028953 2.92786808557933
1.96446805028953 1.96446805028953 2.92786808557933
1.96446805028953 1.96446805028953 2.92786808557933
1.96446805028953 1.96446805028953 2.92786808557933
1.9641513171115 1.9641513171115 2.92856857808269
1.9641513171115 1.9641513171115 2.92856857808269
1.9641513171115 1.9641513171115 2.92856857808269
1.9641513171115 1.9641513171115 2.92856857808269
1.9641513171115 1.9641513171115 2.92856857808269
1.96404144172233 1.96404144172233 2.92881156151123
1.96404144172233 1.96404144172233 2.92881156151123
1.96404144172233 1.96404144172233 2.92881156151123
1.96404144172233 1.96404144172233 2.92881156151123
1.96404144172233 1.96404144172233 2.92881156151123
1.96404144172233 1.96404144172233 2.92881156151123
1.96303905522944 1.96303905522944 2.93102783877748
1.96261529385345 1.96261529385345 2.93196453546867
1.96261529385345 1.96261529385345 2.93196453546867
1.96261529385345 1.96261529385345 2.93196453546867
1.96261529385345 1.96261529385345 2.93196453546867
1.96252559504983 1.96252559504983 2.93216279061271
1.96158799451182 1.96158799451182 2.93423472752788
1.96158799451182 1.96158799451182 2.93423472752788
1.96158799451182 1.96158799451182 2.93423472752788
1.96158799451182 1.96158799451182 2.93423472752788
1.96158799451182 1.96158799451182 2.93423472752788
1.96158799451182 1.96158799451182 2.93423472752788
1.96158799451182 1.96158799451182 2.93423472752788
1.96158799451182 1.96158799451182 2.93423472752788
1.96157782302333 1.96157782302333 2.93425720101719
0.124608536985892 0.124608536985892 2.93426671399213
0.124608536985892 0.124608536985892 2.93426671399213
0.124608536985892 0.124608536985892 2.93426671399213
0.124608536985892 0.124608536985892 2.93426671399213
0.124608536985892 0.124608536985892 2.93426671399213
0.124608536985892 0.124608536985892 2.93426671399213
0.124608536985892 0.124608536985892 2.93426671399213
0.124641061378629 0.124641061378629 2.93436610919794
0.124641061378629 0.124641061378629 2.93436610919794
0.124641061378629 0.124641061378629 2.93436610919794
0.124641061378629 0.124641061378629 2.93436610919794
0.124641061378629 0.124641061378629 2.93436610919794
0.124641061378629 0.124641061378629 2.93436610919794
0.124641061378629 0.124641061378629 2.93436610919794
0.124641061378629 0.124641061378629 2.93436610919794
0.124641061378629 0.124641061378629 2.93436610919794
0.124641061378629 0.124641061378629 2.93436610919794
0.124641061378629 0.124641061378629 2.93436610919794
0.124641061378629 0.124641061378629 2.93436610919794
0.124641061378629 0.124641061378629 2.93436610919794
0.124641061378629 0.124641061378629 2.93436610919794
0.124641061378629 0.124641061378629 2.93436610919794
1.96140150877672 1.96140150877672 2.9346467473952
1.96140150877672 1.96140150877672 2.9346467473952
1.96140150877672 1.96140150877672 2.9346467473952
1.96140150877672 1.96140150877672 2.9346467473952
0.124738674393836 0.124738674393836 2.93466440800404
0.124738674393836 0.124738674393836 2.93466440800404
0.124738674393836 0.124738674393836 2.93466440800404
0.124738674393836 0.124738674393836 2.93466440800404
0.124738674393836 0.124738674393836 2.93466440800404
0.124738674393836 0.124738674393836 2.93466440800404
0.124991338908923 0.124991338908923 2.9354364738813
0.124991338908923 0.124991338908923 2.9354364738813
0.124991338908923 0.124991338908923 2.9354364738813
0.124991338908923 0.124991338908923 2.9354364738813
0.124991338908923 0.124991338908923 2.9354364738813
0.124991338908923 0.124991338908923 2.9354364738813
0.124991338908923 0.124991338908923 2.9354364738813
0.124991338908923 0.124991338908923 2.9354364738813
1.96087326696111 1.96087326696111 2.93581369388988
1.96066144889205 1.96066144889205 2.93628156378055
1.96066144889205 1.96066144889205 2.93628156378055
1.96057633967741 1.96057633967741 2.9364695457779
1.96035544863734 1.96035544863734 2.9369574052355
1.96035544863734 1.96035544863734 2.9369574052355
1.96035544863734 1.96035544863734 2.9369574052355
1.96035544863734 1.96035544863734 2.9369574052355
1.96035544863734 1.96035544863734 2.9369574052355
1.96035544863734 1.96035544863734 2.9369574052355
1.96035544863734 1.96035544863734 2.9369574052355
1.96035544863734 1.96035544863734 2.9369574052355
1.96035544863734 1.96035544863734 2.9369574052355
1.96035544863734 1.96035544863734 2.9369574052355
1.96035544863734 1.96035544863734 2.9369574052355
1.96035544863734 1.96035544863734 2.9369574052355
1.95994959968233 1.95994959968233 2.93785366521285
1.95994959968233 1.95994959968233 2.93785366521285
1.95994959968233 1.95994959968233 2.93785366521285
0.125821236820655 0.125821236820655 2.93797177268461
0.125821236820655 0.125821236820655 2.93797177268461
0.125867282484942 0.125867282484942 2.93811241194255
0.125867282484942 0.125867282484942 2.93811241194255
0.125867282484942 0.125867282484942 2.93811241194255
0.125867282484942 0.125867282484942 2.93811241194255
0.125867282484942 0.125867282484942 2.93811241194255
0.125867282484942 0.125867282484942 2.93811241194255
1.95927878775233 1.95927878775233 2.93933478429419
1.95927878775233 1.95927878775233 2.93933478429419
1.95927878775233 1.95927878775233 2.93933478429419
1.95927878775233 1.95927878775233 2.93933478429419
1.95927878775233 1.95927878775233 2.93933478429419
1.95927878775233 1.95927878775233 2.93933478429419
1.95927878775233 1.95927878775233 2.93933478429419
1.95927878775233 1.95927878775233 2.93933478429419
1.959251775366 1.959251775366 2.93939441916957
0.126438496438327 0.126438496438327 2.93985684576224
0.126438496438327 0.126438496438327 2.93985684576224
0.126438496438327 0.126438496438327 2.93985684576224
0.126438496438327 0.126438496438327 2.93985684576224
0.126438496438327 0.126438496438327 2.93985684576224
1.95872819966421 1.95872819966421 2.94055020182741
1.95872819966421 1.95872819966421 2.94055020182741
1.95872819966421 1.95872819966421 2.94055020182741
1.95872819966421 1.95872819966421 2.94055020182741
1.95853735296955 1.95853735296955 2.94097144098227
1.95853735296955 1.95853735296955 2.94097144098227
1.95803883607831 1.95803883607831 2.94207164567615
1.95803883607831 1.95803883607831 2.94207164567615
1.95803883607831 1.95803883607831 2.94207164567615
1.95803883607831 1.95803883607831 2.94207164567615
0.127294801271483 0.127294801271483 2.9424710400985
0.127294801271483 0.127294801271483 2.9424710400985
0.127294801271483 0.127294801271483 2.9424710400985
0.127294801271483 0.127294801271483 2.9424710400985
0.12734922101089 0.12734922101089 2.94263714063229
0.12734922101089 0.12734922101089 2.94263714063229
1.95743700211497 1.95743700211497 2.94339962164335
1.95712765045775 1.95712765045775 2.94408211758743
1.95712765045775 1.95712765045775 2.94408211758743
1.95712765045775 1.95712765045775 2.94408211758743
1.95712765045775 1.95712765045775 2.94408211758743
1.95712765045775 1.95712765045775 2.94408211758743
1.95708555132331 1.95708555132331 2.94417499187387
1.95679221627394 1.95679221627394 2.94482207817142
0.128082047548922 0.128082047548922 2.94487345151332
1.95674094743997 1.95674094743997 2.94493516889773
1.956706019248 1.956706019248 2.94501221372619
1.956706019248 1.956706019248 2.94501221372619
1.956706019248 1.956706019248 2.94501221372619
1.956706019248 1.956706019248 2.94501221372619
1.956706019248 1.956706019248 2.94501221372619
1.95608483811946 1.95608483811946 2.94638227145528
1.95608483811946 1.95608483811946 2.94638227145528
1.95608483811946 1.95608483811946 2.94638227145528
1.95608483811946 1.95608483811946 2.94638227145528
0.128915046984142 0.128915046984142 2.9474144617344
0.129030039353124 0.129030039353124 2.94776515411236
0.129076067689424 0.129076067689424 2.94790552099652
0.129076067689424 0.129076067689424 2.94790552099652
0.129076067689424 0.129076067689424 2.94790552099652
0.129076067689424 0.129076067689424 2.94790552099652
0.129076067689424 0.129076067689424 2.94790552099652
0.129076067689424 0.129076067689424 2.94790552099652
0.129076067689424 0.129076067689424 2.94790552099652
0.129076067689424 0.129076067689424 2.94790552099652
0.129076067689424 0.129076067689424 2.94790552099652
0.129076067689424 0.129076067689424 2.94790552099652
0.129076067689424 0.129076067689424 2.94790552099652
0.129234672859337 0.129234672859337 2.94838917397363
0.129234672859337 0.129234672859337 2.94838917397363
0.129234672859337 0.129234672859337 2.94838917397363
0.129234672859337 0.129234672859337 2.94838917397363
0.129234672859337 0.129234672859337 2.94838917397363
0.129234672859337 0.129234672859337 2.94838917397363
0.129234672859337 0.129234672859337 2.94838917397363
0.129234672859337 0.129234672859337 2.94838917397363
0.129234672859337 0.129234672859337 2.94838917397363
0.129234672859337 0.129234672859337 2.94838917397363
0.129234672859337 0.129234672859337 2.94838917397363
0.129234672859337 0.129234672859337 2.94838917397363
0.129234672859337 0.129234672859337 2.94838917397363
0.129234672859337 0.129234672859337 2.94838917397363
1.95506721927397 1.95506721927397 2.94862610088941
1.95506721927397 1.95506721927397 2.94862610088941
1.95506721927397 1.95506721927397 2.94862610088941
1.95506721927397 1.95506721927397 2.94862610088941
1.95506721927397 1.95506721927397 2.94862610088941
1.95506721927397 1.95506721927397 2.94862610088941
1.95483530207831 1.95483530207831 2.94913737057945
1.95483530207831 1.95483530207831 2.94913737057945
1.95483530207831 1.95483530207831 2.94913737057945
1.95483530207831 1.95483530207831 2.94913737057945
1.95483530207831 1.95483530207831 2.94913737057945
0.129482710306988 0.129482710306988 2.94914546359385
1.95462491011743 1.95462491011743 2.9496011542396
1.95462491011743 1.95462491011743 2.9496011542396
0.129900442958869 0.129900442958869 2.95041894887699
0.129900442958869 0.129900442958869 2.95041894887699
1.95403244925353 1.95403244925353 2.95090699539745
1.95403244925353 1.95403244925353 2.95090699539745
1.95403244925353 1.95403244925353 2.95090699539745
1.95403244925353 1.95403244925353 2.95090699539745
1.95403244925353 1.95403244925353 2.95090699539745
1.95403244925353 1.95403244925353 2.95090699539745
1.95402294763421 1.95402294763421 2.95092793588422
1.95402294763421 1.95402294763421 2.95092793588422
1.95402294763421 1.95402294763421 2.95092793588422
1.95402294763421 1.95402294763421 2.95092793588422
1.95402294763421 1.95402294763421 2.95092793588422
1.95402294763421 1.95402294763421 2.95092793588422
1.95402294763421 1.95402294763421 2.95092793588422
1.95402294763421 1.95402294763421 2.95092793588422
1.95402294763421 1.95402294763421 2.95092793588422
1.95402294763421 1.95402294763421 2.95092793588422
1.95394370753362 1.95394370753362 2.95110256958652
1.95344939094849 1.95344939094849 2.95219187306162
1.95327950970288 1.95327950970288 2.95256619368459
1.95327950970288 1.95327950970288 2.95256619368459
1.95327950970288 1.95327950970288 2.95256619368459
1.95327950970288 1.95327950970288 2.95256619368459
1.95321884464955 1.95321884464955 2.95269985976191
1.95321884464955 1.95321884464955 2.95269985976191
1.95321884464955 1.95321884464955 2.95269985976191
1.95302565712459 1.95302565712459 2.95312550173497
1.95302565712459 1.95302565712459 2.95312550173497
0.130922604895271 0.130922604895271 2.95353388601201
0.130922604895271 0.130922604895271 2.95353388601201
0.130922604895271 0.130922604895271 2.95353388601201
0.130922604895271 0.130922604895271 2.95353388601201
0.130991255750557 0.130991255750557 2.95374303119228
0.130991255750557 0.130991255750557 2.95374303119228
0.130991255750557 0.130991255750557 2.95374303119228
1.95231944956511 1.95231944956511 2.95468124131935
1.95231944956511 1.95231944956511 2.95468124131935
1.95231944956511 1.95231944956511 2.95468124131935
1.95199299749362 1.95199299749362 2.95540028379386
1.95199299749362 1.95199299749362 2.95540028379386
1.95199299749362 1.95199299749362 2.95540028379386
1.95199299749362 1.95199299749362 2.95540028379386
1.95199299749362 1.95199299749362 2.95540028379386
1.95199299749362 1.95199299749362 2.95540028379386
1.95177697998194 1.95177697998194 2.95587604369117
1.95177697998194 1.95177697998194 2.95587604369117
1.95177697998194 1.95177697998194 2.95587604369117
1.95177697998194 1.95177697998194 2.95587604369117
0.131770408190976 0.131770408190976 2.9561161704788
0.131770408190976 0.131770408190976 2.9561161704788
0.131770408190976 0.131770408190976 2.9561161704788
0.131770408190976 0.131770408190976 2.9561161704788
0.131770408190976 0.131770408190976 2.9561161704788
0.131990341183655 0.131990341183655 2.95678585573984
0.131990341183655 0.131990341183655 2.95678585573984
0.131990341183655 0.131990341183655 2.95678585573984
0.131990341183655 0.131990341183655 2.95678585573984
0.131990341183655 0.131990341183655 2.95678585573984
0.131990341183655 0.131990341183655 2.95678585573984
0.131990341183655 0.131990341183655 2.95678585573984
0.131990341183655 0.131990341183655 2.95678585573984
1.95117952168587 1.95117952168587 2.95719173021458
1.95117952168587 1.95117952168587 2.95719173021458
1.95117952168587 1.95117952168587 2.95719173021458
1.95117952168587 1.95117952168587 2.95719173021458
1.95117952168587 1.95117952168587 2.95719173021458
1.95117952168587 1.95117952168587 2.95719173021458
1.95117952168587 1.95117952168587 2.95719173021458
1.95117952168587 1.95117952168587 2.95719173021458
1.95117952168587 1.95117952168587 2.95719173021458
0.132200144194546 0.132200144194546 2.957424618593
0.132200144194546 0.132200144194546 2.957424618593
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95077104214766 1.95077104214766 2.95809112158129
1.95074865727746 1.95074865727746 2.95814040543783
1.95074865727746 1.95074865727746 2.95814040543783
1.95074865727746 1.95074865727746 2.95814040543783
1.95068294326794 1.95068294326794 2.95828508337173
1.95068294326794 1.95068294326794 2.95828508337173
1.95068294326794 1.95068294326794 2.95828508337173
1.95068294326794 1.95068294326794 2.95828508337173
1.95065661156308 1.95065661156308 2.95834305523806
0.132618432448477 0.132618432448477 2.95869790573463
0.132618432448477 0.132618432448477 2.95869790573463
1.9502401009857 1.9502401009857 2.95925998361369
1.9502401009857 1.9502401009857 2.95925998361369
1.9502401009857 1.9502401009857 2.95925998361369
1.9502401009857 1.9502401009857 2.95925998361369
1.9502401009857 1.9502401009857 2.95925998361369
1.9502401009857 1.9502401009857 2.95925998361369
1.94995927901022 1.94995927901022 2.95987813533802
1.94995927901022 1.94995927901022 2.95987813533802
1.94995927901022 1.94995927901022 2.95987813533802
1.94995927901022 1.94995927901022 2.95987813533802
1.94995927901022 1.94995927901022 2.95987813533802
1.94995927901022 1.94995927901022 2.95987813533802
1.94979596413066 1.94979596413066 2.96023760394709
1.94979596413066 1.94979596413066 2.96023760394709
1.94979596413066 1.94979596413066 2.96023760394709
1.94979596413066 1.94979596413066 2.96023760394709
1.94979596413066 1.94979596413066 2.96023760394709
1.94979596413066 1.94979596413066 2.96023760394709
1.94979596413066 1.94979596413066 2.96023760394709
1.9494952876238 1.9494952876238 2.96089937042108
1.94901888732424 1.94901888732424 2.96194777128666
1.94901888732424 1.94901888732424 2.96194777128666
1.94876618178269 1.94876618178269 2.96250383367219
1.94876618178269 1.94876618178269 2.96250383367219
1.94876618178269 1.94876618178269 2.96250383367219
1.94876618178269 1.94876618178269 2.96250383367219
1.94876618178269 1.94876618178269 2.96250383367219
1.94876618178269 1.94876618178269 2.96250383367219
1.94876618178269 1.94876618178269 2.96250383367219
1.94876618178269 1.94876618178269 2.96250383367219
1.94876618178269 1.94876618178269 2.96250383367219
1.94876618178269 1.94876618178269 2.96250383367219
1.94876618178269 1.94876618178269 2.96250383367219
1.94876618178269 1.94876618178269 2.96250383367219
1.94876618178269 1.94876618178269 2.96250383367219
1.94876618178269 1.94876618178269 2.96250383367219
1.94876618178269 1.94876618178269 2.96250383367219
1.94876618178269 1.94876618178269 2.96250383367219
1.94862155125655 1.94862155125655 2.96282206537456
0.133977723774528 0.133977723774528 2.96283352358323
0.133977723774528 0.133977723774528 2.96283352358323
0.133977723774528 0.133977723774528 2.96283352358323
0.133977723774528 0.133977723774528 2.96283352358323
0.133977723774528 0.133977723774528 2.96283352358323
0.133977723774528 0.133977723774528 2.96283352358323
0.133977723774528 0.133977723774528 2.96283352358323
0.133977723774528 0.133977723774528 2.96283352358323
0.133977723774528 0.133977723774528 2.96283352358323
0.133977723774528 0.133977723774528 2.96283352358323
0.133977723774528 0.133977723774528 2.96283352358323
0.133977723774528 0.133977723774528 2.96283352358323
0.133977723774528 0.133977723774528 2.96283352358323
0.133977723774528 0.133977723774528 2.96283352358323
0.133977723774528 0.133977723774528 2.96283352358323
0.133977723774528 0.133977723774528 2.96283352358323
0.133977723774528 0.133977723774528 2.96283352358323
0.133977723774528 0.133977723774528 2.96283352358323
0.133977723774528 0.133977723774528 2.96283352358323
0.133977723774528 0.133977723774528 2.96283352358323
1.94828081142215 1.94828081142215 2.96357174485632
1.94828081142215 1.94828081142215 2.96357174485632
1.94828081142215 1.94828081142215 2.96357174485632
1.94828081142215 1.94828081142215 2.96357174485632
1.94828081142215 1.94828081142215 2.96357174485632
1.94828081142215 1.94828081142215 2.96357174485632
1.94828081142215 1.94828081142215 2.96357174485632
1.94828081142215 1.94828081142215 2.96357174485632
1.94828081142215 1.94828081142215 2.96357174485632
1.94828081142215 1.94828081142215 2.96357174485632
1.94828081142215 1.94828081142215 2.96357174485632
1.94823206632128 1.94823206632128 2.96367898541683
0.134274582144045 0.134274582144045 2.96373626930654
1.94811110582247 1.94811110582247 2.9639450952814
1.94811110582247 1.94811110582247 2.9639450952814
1.94811110582247 1.94811110582247 2.9639450952814
1.94811110582247 1.94811110582247 2.9639450952814
1.94811110582247 1.94811110582247 2.9639450952814
1.94811110582247 1.94811110582247 2.9639450952814
1.94811110582247 1.94811110582247 2.9639450952814
1.94811110582247 1.94811110582247 2.9639450952814
1.94783424089506 1.94783424089506 2.96455415563717
0.134699698700263 0.134699698700263 2.96502876792391
0.134699698700263 0.134699698700263 2.96502876792391
0.134699698700263 0.134699698700263 2.96502876792391
1.94755349777412 1.94755349777412 2.96517169773711
1.94755349777412 1.94755349777412 2.96517169773711
1.94755349777412 1.94755349777412 2.96517169773711
1.94755349777412 1.94755349777412 2.96517169773711
1.94755349777412 1.94755349777412 2.96517169773711
1.94755349777412 1.94755349777412 2.96517169773711
0.134870397537498 0.134870397537498 2.96554765680325
0.134870397537498 0.134870397537498 2.96554765680325
0.134882938636574 0.134882938636574 2.96558577700551
0.134882938636574 0.134882938636574 2.96558577700551
0.135020261918774 0.135020261918774 2.96600316881348
0.135122944272515 0.135122944272515 2.96631524720378
0.135122944272515 0.135122944272515 2.96631524720378
0.135122944272515 0.135122944272515 2.96631524720378
0.135122944272515 0.135122944272515 2.96631524720378
0.135122944272515 0.135122944272515 2.96631524720378
0.135122944272515 0.135122944272515 2.96631524720378
0.135289617564747 0.135289617564747 2.96682176884558
0.135289617564747 0.135289617564747 2.96682176884558
0.135289617564747 0.135289617564747 2.96682176884558
0.135289617564747 0.135289617564747 2.96682176884558
0.135289617564747 0.135289617564747 2.96682176884558
0.135289617564747 0.135289617564747 2.96682176884558
0.135289617564747 0.135289617564747 2.96682176884558
1.94665558158458 1.94665558158458 2.96714648333919
1.94665558158458 1.94665558158458 2.96714648333919
1.94665558158458 1.94665558158458 2.96714648333919
1.94665558158458 1.94665558158458 2.96714648333919
1.94665558158458 1.94665558158458 2.96714648333919
1.94665558158458 1.94665558158458 2.96714648333919
1.94665558158458 1.94665558158458 2.96714648333919
1.94665558158458 1.94665558158458 2.96714648333919
1.94665558158458 1.94665558158458 2.96714648333919
0.135443254780092 0.135443254780092 2.96728862767689
0.135443254780092 0.135443254780092 2.96728862767689
0.135443254780092 0.135443254780092 2.96728862767689
0.135443254780092 0.135443254780092 2.96728862767689
1.94658107255139 1.94658107255139 2.9673103282671
1.94658107255139 1.94658107255139 2.9673103282671
1.94658107255139 1.94658107255139 2.9673103282671
1.94658107255139 1.94658107255139 2.9673103282671
1.94658107255139 1.94658107255139 2.9673103282671
1.94658107255139 1.94658107255139 2.9673103282671
1.94658107255139 1.94658107255139 2.9673103282671
1.94658107255139 1.94658107255139 2.9673103282671
1.94658107255139 1.94658107255139 2.9673103282671
1.94658107255139 1.94658107255139 2.9673103282671
1.94658107255139 1.94658107255139 2.9673103282671
1.94658107255139 1.94658107255139 2.9673103282671
1.94658107255139 1.94658107255139 2.9673103282671
1.94658107255139 1.94658107255139 2.9673103282671
1.9464730361786 1.9464730361786 2.96754789348498
1.9464730361786 1.9464730361786 2.96754789348498
1.9464730361786 1.9464730361786 2.96754789348498
1.9464730361786 1.9464730361786 2.96754789348498
1.9464730361786 1.9464730361786 2.96754789348498
1.9464730361786 1.9464730361786 2.96754789348498
1.9464730361786 1.9464730361786 2.96754789348498
1.94643932856688 1.94643932856688 2.96762201292785
1.94643932856688 1.94643932856688 2.96762201292785
1.94643932856688 1.94643932856688 2.96762201292785
1.94643932856688 1.94643932856688 2.96762201292785
1.94643932856688 1.94643932856688 2.96762201292785
0.135599917862621 0.135599917862621 2.96776463555663
1.94600254295857 1.94600254295857 2.96858239424917
1.94600254295857 1.94600254295857 2.96858239424917
1.94600254295857 1.94600254295857 2.96858239424917
1.94600254295857 1.94600254295857 2.96858239424917
1.94581082136723 1.94581082136723 2.96900390445977
1.94581082136723 1.94581082136723 2.96900390445977
0.136119360487613 0.136119360487613 2.96934258682622
0.136119360487613 0.136119360487613 2.96934258682622
0.136119360487613 0.136119360487613 2.96934258682622
0.136119360487613 0.136119360487613 2.96934258682622
0.136119360487613 0.136119360487613 2.96934258682622
0.136208469448977 0.136208469448977 2.96961322839178
0.136208469448977 0.136208469448977 2.96961322839178
0.136208469448977 0.136208469448977 2.96961322839178
0.136208469448977 0.136208469448977 2.96961322839178
0.136208469448977 0.136208469448977 2.96961322839178
0.136208469448977 0.136208469448977 2.96961322839178
0.136208469448977 0.136208469448977 2.96961322839178
0.136208469448977 0.136208469448977 2.96961322839178
0.136208469448977 0.136208469448977 2.96961322839178
0.136208469448977 0.136208469448977 2.96961322839178
0.136208469448977 0.136208469448977 2.96961322839178
0.136312054730815 0.136312054730815 2.9699278182806
0.137194653033577 0.137194653033577 2.97260743942764
0.137194653033577 0.137194653033577 2.97260743942764
1.94415683055669 1.94415683055669 2.97263936161044
1.94415683055669 1.94415683055669 2.97263936161044
1.94410620989323 1.94410620989323 2.97275059935278
0.137267983543858 0.137267983543858 2.97283000684801
0.137267983543858 0.137267983543858 2.97283000684801
0.137267983543858 0.137267983543858 2.97283000684801
0.137267983543858 0.137267983543858 2.97283000684801
0.137382644881746 0.137382644881746 2.97317799736923
0.137382644881746 0.137382644881746 2.97317799736923
0.137382644881746 0.137382644881746 2.97317799736923
0.137382644881746 0.137382644881746 2.97317799736923
0.137382644881746 0.137382644881746 2.97317799736923
1.94381323985246 1.94381323985246 2.97339436424092
1.94381323985246 1.94381323985246 2.97339436424092
1.94381323985246 1.94381323985246 2.97339436424092
1.94381323985246 1.94381323985246 2.97339436424092
1.94381323985246 1.94381323985246 2.97339436424092
1.94381323985246 1.94381323985246 2.97339436424092
1.94359169887346 1.94359169887346 2.97388113883328
1.94359169887346 1.94359169887346 2.97388113883328
1.94359169887346 1.94359169887346 2.97388113883328
1.94359169887346 1.94359169887346 2.97388113883328
0.137620004600464 0.137620004600464 2.97389828785048
0.137620004600464 0.137620004600464 2.97389828785048
0.137620004600464 0.137620004600464 2.97389828785048
0.137620004600464 0.137620004600464 2.97389828785048
0.137620004600464 0.137620004600464 2.97389828785048
0.137620004600464 0.137620004600464 2.97389828785048
0.137620004600464 0.137620004600464 2.97389828785048
0.137620004600464 0.137620004600464 2.97389828785048
0.137620004600464 0.137620004600464 2.97389828785048
0.137620004600464 0.137620004600464 2.97389828785048
0.137620004600464 0.137620004600464 2.97389828785048
0.137916625406857 0.137916625406857 2.97479825444427
0.137916625406857 0.137916625406857 2.97479825444427
0.137916625406857 0.137916625406857 2.97479825444427
0.137916625406857 0.137916625406857 2.97479825444427
0.137916625406857 0.137916625406857 2.97479825444427
0.137916625406857 0.137916625406857 2.97479825444427
0.137916625406857 0.137916625406857 2.97479825444427
0.137964790012235 0.137964790012235 2.97494437238804
0.137964790012235 0.137964790012235 2.97494437238804
0.137964790012235 0.137964790012235 2.97494437238804
1.94288956944496 1.94288956944496 2.9754236811031
1.94288956944496 1.94288956944496 2.9754236811031
1.94197453496637 1.94197453496637 2.9774335321682
1.94197453496637 1.94197453496637 2.9774335321682
1.94197453496637 1.94197453496637 2.9774335321682
1.94197453496637 1.94197453496637 2.9774335321682
1.94197453496637 1.94197453496637 2.9774335321682
1.94197453496637 1.94197453496637 2.9774335321682
1.94197453496637 1.94197453496637 2.9774335321682
1.94197453496637 1.94197453496637 2.9774335321682
0.13888195637791 0.13888195637791 2.97772590655087
0.13888195637791 0.13888195637791 2.97772590655087
0.13888195637791 0.13888195637791 2.97772590655087
0.139305873974766 0.139305873974766 2.97901096250086
0.139305873974766 0.139305873974766 2.97901096250086
0.139312198658225 0.139312198658225 2.97903013222773
0.139312198658225 0.139312198658225 2.97903013222773
0.139312198658225 0.139312198658225 2.97903013222773
0.139312198658225 0.139312198658225 2.97903013222773
0.139312198658225 0.139312198658225 2.97903013222773
1.94117291077614 1.94117291077614 2.97919388335655
1.94117291077614 1.94117291077614 2.97919388335655
1.94117291077614 1.94117291077614 2.97919388335655
1.94117291077614 1.94117291077614 2.97919388335655
1.94052010503185 1.94052010503185 2.98062716190665
1.94052010503185 1.94052010503185 2.98062716190665
1.94052010503185 1.94052010503185 2.98062716190665
1.94052010503185 1.94052010503185 2.98062716190665
1.94052010503185 1.94052010503185 2.98062716190665
1.94052010503185 1.94052010503185 2.98062716190665
1.94052010503185 1.94052010503185 2.98062716190665
1.94052010503185 1.94052010503185 2.98062716190665
1.94052010503185 1.94052010503185 2.98062716190665
1.94052010503185 1.94052010503185 2.98062716190665
0.139934369054518 0.139934369054518 2.98091548662108
0.139934369054518 0.139934369054518 2.98091548662108
0.139934369054518 0.139934369054518 2.98091548662108
0.139934369054518 0.139934369054518 2.98091548662108
0.139934369054518 0.139934369054518 2.98091548662108
0.139934369054518 0.139934369054518 2.98091548662108
0.139934369054518 0.139934369054518 2.98091548662108
0.139934369054518 0.139934369054518 2.98091548662108
0.139934369054518 0.139934369054518 2.98091548662108
0.139934369054518 0.139934369054518 2.98091548662108
0.139934369054518 0.139934369054518 2.98091548662108
0.139934369054518 0.139934369054518 2.98091548662108
0.139934369054518 0.139934369054518 2.98091548662108
0.139934369054518 0.139934369054518 2.98091548662108
0.139934369054518 0.139934369054518 2.98091548662108
0.139934369054518 0.139934369054518 2.98091548662108
0.139934369054518 0.139934369054518 2.98091548662108
0.139934369054518 0.139934369054518 2.98091548662108
0.139934369054518 0.139934369054518 2.98091548662108
1.94032999743095 1.94032999743095 2.98104451064332
1.94011993799054 1.94011993799054 2.98150563667484
1.94011993799054 1.94011993799054 2.98150563667484
1.93996989979199 1.93996989979199 2.98183498796847
1.93973414996549 1.93973414996549 2.9823524609309
0.140414953996382 0.140414953996382 2.98237124184168
0.140414953996382 0.140414953996382 2.98237124184168
0.140414953996382 0.140414953996382 2.98237124184168
0.140414953996382 0.140414953996382 2.98237124184168
0.140594798993502 0.140594798993502 2.9829158905432
1.93905422630735 1.93905422630735 2.98384472711616
1.93905422630735 1.93905422630735 2.98384472711616
1.93901634360285 1.93901634360285 2.98392786290668
1.93901634360285 1.93901634360285 2.98392786290668
1.93901634360285 1.93901634360285 2.98392786290668
1.93901634360285 1.93901634360285 2.98392786290668
1.93901634360285 1.93901634360285 2.98392786290668
1.93901634360285 1.93901634360285 2.98392786290668
1.93901634360285 1.93901634360285 2.98392786290668
1.93901634360285 1.93901634360285 2.98392786290668
1.93901634360285 1.93901634360285 2.98392786290668
1.93901634360285 1.93901634360285 2.98392786290668
1.93901634360285 1.93901634360285 2.98392786290668
1.93901634360285 1.93901634360285 2.98392786290668
1.93901634360285 1.93901634360285 2.98392786290668
1.93901634360285 1.93901634360285 2.98392786290668
1.93901634360285 1.93901634360285 2.98392786290668
1.93901634360285 1.93901634360285 2.98392786290668
1.93901634360285 1.93901634360285 2.98392786290668
1.93901634360285 1.93901634360285 2.98392786290668
1.93901634360285 1.93901634360285 2.98392786290668
1.93901634360285 1.93901634360285 2.98392786290668
1.93901634360285 1.93901634360285 2.98392786290668
1.93901634360285 1.93901634360285 2.98392786290668
1.93901634360285 1.93901634360285 2.98392786290668
1.93901634360285 1.93901634360285 2.98392786290668
1.93901634360285 1.93901634360285 2.98392786290668
1.93901634360285 1.93901634360285 2.98392786290668
1.93901634360285 1.93901634360285 2.98392786290668
1.93894357344615 1.93894357344615 2.98408755902707
1.93894357344615 1.93894357344615 2.98408755902707
1.93894357344615 1.93894357344615 2.98408755902707
0.141357570671381 0.141357570671381 2.98522512619981
0.141361151112959 0.141361151112959 2.98523596277421
0.141361151112959 0.141361151112959 2.98523596277421
1.93819175309127 1.93819175309127 2.98573728059416
0.142142461495488 0.142142461495488 2.98760001181367
0.142142461495488 0.142142461495488 2.98760001181367
1.93702538340693 1.93702538340693 2.98829604611702
1.93702538340693 1.93702538340693 2.98829604611702
1.93702538340693 1.93702538340693 2.98829604611702
1.93702538340693 1.93702538340693 2.98829604611702
1.93702538340693 1.93702538340693 2.98829604611702
1.93702538340693 1.93702538340693 2.98829604611702
1.93702538340693 1.93702538340693 2.98829604611702
1.93702538340693 1.93702538340693 2.98829604611702
1.93702538340693 1.93702538340693 2.98829604611702
1.93702538340693 1.93702538340693 2.98829604611702
1.93684745234905 1.93684745234905 2.98868632512353
1.93684745234905 1.93684745234905 2.98868632512353
1.93681050428724 1.93681050428724 2.98876736594957
1.93681050428724 1.93681050428724 2.98876736594957
1.93665597391582 1.93665597391582 2.98910630066836
1.93665597391582 1.93665597391582 2.98910630066836
1.93665597391582 1.93665597391582 2.98910630066836
1.93665597391582 1.93665597391582 2.98910630066836
1.93665597391582 1.93665597391582 2.98910630066836
1.9366412841231 1.9366412841231 2.98913851944617
1.9366412841231 1.9366412841231 2.98913851944617
1.9366412841231 1.9366412841231 2.98913851944617
1.9366412841231 1.9366412841231 2.98913851944617
0.14271694473643 0.14271694473643 2.98933739818793
0.14271694473643 0.14271694473643 2.98933739818793
0.14271694473643 0.14271694473643 2.98933739818793
0.14271694473643 0.14271694473643 2.98933739818793
0.142887535314927 0.142887535314927 2.98985316719997
0.142887535314927 0.142887535314927 2.98985316719997
0.143078741793081 0.143078741793081 2.99043118964674
0.143078741793081 0.143078741793081 2.99043118964674
1.9359821925824 1.9359821925824 2.99058397318746
1.9356717104529 1.9356717104529 2.99126481322228
1.9356717104529 1.9356717104529 2.99126481322228
1.9356717104529 1.9356717104529 2.99126481322228
1.9356717104529 1.9356717104529 2.99126481322228
1.935667574069 1.935667574069 2.99127388334551
1.93556799432211 1.93556799432211 2.99149223579322
1.93556799432211 1.93556799432211 2.99149223579322
1.93556799432211 1.93556799432211 2.99149223579322
1.93555711282903 1.93555711282903 2.99151609576316
1.93555711282903 1.93555711282903 2.99151609576316
1.93555711282903 1.93555711282903 2.99151609576316
1.93555711282903 1.93555711282903 2.99151609576316
1.93539570080213 1.93539570080213 2.99187001853218
1.93497574108467 1.93497574108467 2.99279078753238
1.93471153401305 1.93471153401305 2.99337001997771
0.144145039830155 0.144145039830155 2.99365312397944
1.93406195050271 1.93406195050271 2.99479397925575
1.93406195050271 1.93406195050271 2.99479397925575
1.93381001112913 1.93381001112913 2.99534620122936
1.93381001112913 1.93381001112913 2.99534620122936
1.93381001112913 1.93381001112913 2.99534620122936
1.93381001112913 1.93381001112913 2.99534620122936
1.93381001112913 1.93381001112913 2.99534620122936
1.93348302791789 1.93348302791789 2.99606286334095
1.93348302791789 1.93348302791789 2.99606286334095
1.93348302791789 1.93348302791789 2.99606286334095
1.93339368164281 1.93339368164281 2.99625867787357
1.93339368164281 1.93339368164281 2.99625867787357
0.145057080459103 0.145057080459103 2.99640688514209
0.145057080459103 0.145057080459103 2.99640688514209
0.145057080459103 0.145057080459103 2.99640688514209
1.93320544035656 1.93320544035656 2.99667122134432
1.93304816893596 1.93304816893596 2.99701587883437
1.93304816893596 1.93304816893596 2.99701587883437
1.93304816893596 1.93304816893596 2.99701587883437
1.93304816893596 1.93304816893596 2.99701587883437
1.93303362928661 1.93303362928661 2.99704774159841
1.93303362928661 1.93303362928661 2.99704774159841
1.93303362928661 1.93303362928661 2.99704774159841
0.145442916437434 0.145442916437434 2.99757127222305
1.9327030360576 1.9327030360576 2.99777218864751
1.9327030360576 1.9327030360576 2.99777218864751
1.9327030360576 1.9327030360576 2.99777218864751
1.9327030360576 1.9327030360576 2.99777218864751
1.9327030360576 1.9327030360576 2.99777218864751
1.9327030360576 1.9327030360576 2.99777218864751
1.93260176005423 1.93260176005423 2.99799410957411
1.93252787631961 1.93252787631961 2.99815600405918
1.93252787631961 1.93252787631961 2.99815600405918
1.93237112606328 1.93237112606328 2.99849946734531
1.93237112606328 1.93237112606328 2.99849946734531
1.93237112606328 1.93237112606328 2.99849946734531
1.93237112606328 1.93237112606328 2.99849946734531
1.93237112606328 1.93237112606328 2.99849946734531
1.93237112606328 1.93237112606328 2.99849946734531
1.93237112606328 1.93237112606328 2.99849946734531
1.93237112606328 1.93237112606328 2.99849946734531
1.93237112606328 1.93237112606328 2.99849946734531
1.93237112606328 1.93237112606328 2.99849946734531
1.93237112606328 1.93237112606328 2.99849946734531
1.93237112606328 1.93237112606328 2.99849946734531
1.93237112606328 1.93237112606328 2.99849946734531
1.93237112606328 1.93237112606328 2.99849946734531
1.93237112606328 1.93237112606328 2.99849946734531
1.93237112606328 1.93237112606328 2.99849946734531
1.93237112606328 1.93237112606328 2.99849946734531
1.93237112606328 1.93237112606328 2.99849946734531
0.14597827465882 0.14597827465882 2.99918631064694
1.93142945755547 1.93142945755547 3.00056255347457
1.93142945755547 1.93142945755547 3.00056255347457
1.93142945755547 1.93142945755547 3.00056255347457
1.93142945755547 1.93142945755547 3.00056255347457
1.93142945755547 1.93142945755547 3.00056255347457
1.93142945755547 1.93142945755547 3.00056255347457
1.93142945755547 1.93142945755547 3.00056255347457
1.93142945755547 1.93142945755547 3.00056255347457
1.93142945755547 1.93142945755547 3.00056255347457
1.93140303868987 1.93140303868987 3.00062042798095
0.146519882116748 0.146519882116748 3.00081950736256
0.146519882116748 0.146519882116748 3.00081950736256
0.146519882116748 0.146519882116748 3.00081950736256
0.146519882116748 0.146519882116748 3.00081950736256
0.146519882116748 0.146519882116748 3.00081950736256
1.93093599626507 1.93093599626507 3.00164349982388
1.93093599626507 1.93093599626507 3.00164349982388
0.146973669943764 0.146973669943764 3.00218734452588
0.146973669943764 0.146973669943764 3.00218734452588
0.146973669943764 0.146973669943764 3.00218734452588
0.146973669943764 0.146973669943764 3.00218734452588
1.93067050869016 1.93067050869016 3.0022250129442
1.93055913037637 1.93055913037637 3.00246896153095
1.93055913037637 1.93055913037637 3.00246896153095
1.93055913037637 1.93055913037637 3.00246896153095
1.93055913037637 1.93055913037637 3.00246896153095
1.93015203557722 1.93015203557722 3.00336055946834
1.93015203557722 1.93015203557722 3.00336055946834
1.93015203557722 1.93015203557722 3.00336055946834
1.93000727744753 1.93000727744753 3.00367758252191
1.93000727744753 1.93000727744753 3.00367758252191
1.93000727744753 1.93000727744753 3.00367758252191
1.93000727744753 1.93000727744753 3.00367758252191
1.93000727744753 1.93000727744753 3.00367758252191
1.93000727744753 1.93000727744753 3.00367758252191
1.93000727744753 1.93000727744753 3.00367758252191
1.92992838491 1.92992838491 3.00385035456266
1.92992838491 1.92992838491 3.00385035456266
1.92992838491 1.92992838491 3.00385035456266
1.92992838491 1.92992838491 3.00385035456266
1.92992838491 1.92992838491 3.00385035456266
1.92992838491 1.92992838491 3.00385035456266
1.92992838491 1.92992838491 3.00385035456266
1.92970823524534 1.92970823524534 3.0043324597162
1.92970823524534 1.92970823524534 3.0043324597162
1.92888441134666 1.92888441134666 3.00613635078791
1.92888441134666 1.92888441134666 3.00613635078791
1.92883508236562 1.92883508236562 3.00624435441316
1.92883508236562 1.92883508236562 3.00624435441316
0.148329854234916 0.148329854234916 3.00627225064307
0.148329854234916 0.148329854234916 3.00627225064307
1.92814299729935 1.92814299729935 3.00775952750893
0.149068108051423 0.149068108051423 3.00849399818692
0.149068108051423 0.149068108051423 3.00849399818692
0.149068108051423 0.149068108051423 3.00849399818692
1.92759123275472 1.92759123275472 3.00896734395681
1.92759123275472 1.92759123275472 3.00896734395681
1.92759123275472 1.92759123275472 3.00896734395681
1.92759123275472 1.92759123275472 3.00896734395681
1.92759123275472 1.92759123275472 3.00896734395681
1.92744169904825 1.92744169904825 3.00929465085134
1.92744169904825 1.92744169904825 3.00929465085134
1.92744169904825 1.92744169904825 3.00929465085134
1.92669607927761 1.92669607927761 3.01092655306739
0.150015481455565 0.150015481455565 3.01134306774932
0.150015481455565 0.150015481455565 3.01134306774932
0.150015481455565 0.150015481455565 3.01134306774932
0.150015481455565 0.150015481455565 3.01134306774932
0.150015481455565 0.150015481455565 3.01134306774932
0.150015481455565 0.150015481455565 3.01134306774932
1.92638769385321 1.92638769385321 3.01160142999608
1.92638769385321 1.92638769385321 3.01160142999608
1.92638769385321 1.92638769385321 3.01160142999608
1.92638769385321 1.92638769385321 3.01160142999608
0.150583137684694 0.150583137684694 3.01304910027585
0.150724005252636 0.150724005252636 3.01347233437402
0.150811582881966 0.150811582881966 3.01373543384006
0.150811582881966 0.150811582881966 3.01373543384006
0.150811582881966 0.150811582881966 3.01373543384006
0.151439621444178 0.151439621444178 3.01562159226743
0.151439621444178 0.151439621444178 3.01562159226743
0.151439621444178 0.151439621444178 3.01562159226743
0.151439621444178 0.151439621444178 3.01562159226743
0.151439621444178 0.151439621444178 3.01562159226743
1.92445683007445 1.92445683007445 3.01582603851349
0.151769742278366 0.151769742278366 3.01661261357168
0.151777737368316 0.151777737368316 3.01663661123117
0.151777737368316 0.151777737368316 3.01663661123117
1.92381462393421 1.92381462393421 3.01723079492534
1.92381462393421 1.92381462393421 3.01723079492534
1.92381462393421 1.92381462393421 3.01723079492534
1.92381462393421 1.92381462393421 3.01723079492534
1.92381462393421 1.92381462393421 3.01723079492534
1.92381462393421 1.92381462393421 3.01723079492534
1.92371434645905 1.92371434645905 3.01745012552836
1.92371434645905 1.92371434645905 3.01745012552836
1.92371434645905 1.92371434645905 3.01745012552836
1.92371434645905 1.92371434645905 3.01745012552836
1.92371434645905 1.92371434645905 3.01745012552836
1.92371434645905 1.92371434645905 3.01745012552836
1.92371434645905 1.92371434645905 3.01745012552836
1.92371434645905 1.92371434645905 3.01745012552836
1.92363501922426 1.92363501922426 3.01762363003617
1.92363501922426 1.92363501922426 3.01762363003617
1.92363501922426 1.92363501922426 3.01762363003617
1.92363501922426 1.92363501922426 3.01762363003617
1.92363501922426 1.92363501922426 3.01762363003617
1.92363501922426 1.92363501922426 3.01762363003617
1.92363501922426 1.92363501922426 3.01762363003617
1.92363501922426 1.92363501922426 3.01762363003617
1.92363290703614 1.92363290703614 3.01762824977788
1.92363290703614 1.92363290703614 3.01762824977788
1.92321734210259 1.92321734210259 3.01853713044513
1.92321734210259 1.92321734210259 3.01853713044513
1.92321734210259 1.92321734210259 3.01853713044513
1.92321734210259 1.92321734210259 3.01853713044513
1.92321734210259 1.92321734210259 3.01853713044513
1.92321734210259 1.92321734210259 3.01853713044513
0.1526710338134 0.1526710338134 3.01931681554282
0.1526710338134 0.1526710338134 3.01931681554282
0.1526710338134 0.1526710338134 3.01931681554282
0.1526710338134 0.1526710338134 3.01931681554282
1.92191096102878 1.92191096102878 3.02139385256609
1.92190930076999 1.92190930076999 3.02139748268966
1.92188012201329 1.92188012201329 3.021461281293
1.92188012201329 1.92188012201329 3.021461281293
1.92188012201329 1.92188012201329 3.021461281293
1.92175796414569 1.92175796414569 3.02172837263674
0.153622267416801 0.153622267416801 3.02216849736315
0.153622267416801 0.153622267416801 3.02216849736315
0.153666173270314 0.153666173270314 3.02230006249665
1.92148992559948 1.92148992559948 3.02231440303863
1.92148992559948 1.92148992559948 3.02231440303863
1.92148992559948 1.92148992559948 3.02231440303863
1.92148992559948 1.92148992559948 3.02231440303863
1.92148992559948 1.92148992559948 3.02231440303863
1.92148992559948 1.92148992559948 3.02231440303863
1.92103593221277 1.92103593221277 3.0233069336946
1.92103593221277 1.92103593221277 3.0233069336946
1.92103593221277 1.92103593221277 3.0233069336946
1.92103593221277 1.92103593221277 3.0233069336946
1.92103593221277 1.92103593221277 3.0233069336946
1.92103593221277 1.92103593221277 3.0233069336946
0.154063164390217 0.154063164390217 3.02348941853653
0.154063164390217 0.154063164390217 3.02348941853653
0.154063164390217 0.154063164390217 3.02348941853653
0.154063164390217 0.154063164390217 3.02348941853653
0.154063164390217 0.154063164390217 3.02348941853653
0.154063164390217 0.154063164390217 3.02348941853653
0.154063164390217 0.154063164390217 3.02348941853653
0.15427717096542 0.15427717096542 3.02413038717057
0.15427717096542 0.15427717096542 3.02413038717057
0.15427717096542 0.15427717096542 3.02413038717057
0.15427717096542 0.15427717096542 3.02413038717057
0.15427717096542 0.15427717096542 3.02413038717057
1.92031015416824 1.92031015416824 3.02489347758944
1.92031015416824 1.92031015416824 3.02489347758944
1.91991060288341 1.91991060288341 3.02576680525238
1.91991060288341 1.91991060288341 3.02576680525238
0.154926883854555 0.154926883854555 3.02607556037016
0.154926883854555 0.154926883854555 3.02607556037016
0.154926883854555 0.154926883854555 3.02607556037016
0.154926883854555 0.154926883854555 3.02607556037016
0.154926883854555 0.154926883854555 3.02607556037016
1.91971157002455 1.91971157002455 3.02620182249752
1.91971157002455 1.91971157002455 3.02620182249752
1.91971157002455 1.91971157002455 3.02620182249752
1.91971157002455 1.91971157002455 3.02620182249752
1.91971157002455 1.91971157002455 3.02620182249752
1.91971157002455 1.91971157002455 3.02620182249752
1.91971157002455 1.91971157002455 3.02620182249752
1.91971157002455 1.91971157002455 3.02620182249752
1.91971157002455 1.91971157002455 3.02620182249752
1.91971157002455 1.91971157002455 3.02620182249752
0.154998765332099 0.154998765332099 3.02629069414777
0.154998765332099 0.154998765332099 3.02629069414777
1.91930718107871 1.91930718107871 3.02708563050684
1.91930718107871 1.91930718107871 3.02708563050684
1.91930718107871 1.91930718107871 3.02708563050684
1.91930718107871 1.91930718107871 3.02708563050684
1.91930718107871 1.91930718107871 3.02708563050684
1.91930718107871 1.91930718107871 3.02708563050684
1.91930718107871 1.91930718107871 3.02708563050684
1.91930718107871 1.91930718107871 3.02708563050684
1.91930718107871 1.91930718107871 3.02708563050684
1.91930718107871 1.91930718107871 3.02708563050684
1.91930718107871 1.91930718107871 3.02708563050684
1.91930718107871 1.91930718107871 3.02708563050684
1.91930718107871 1.91930718107871 3.02708563050684
0.155301114772245 0.155301114772245 3.02719543678348
0.155301114772245 0.155301114772245 3.02719543678348
0.155301114772245 0.155301114772245 3.02719543678348
0.155351379615134 0.155351379615134 3.02734582323159
0.155516781903923 0.155516781903923 3.02784063728266
0.155516781903923 0.155516781903923 3.02784063728266
0.155516781903923 0.155516781903923 3.02784063728266
0.155516781903923 0.155516781903923 3.02784063728266
1.91884124237611 1.91884124237611 3.02810388055126
1.91884124237611 1.91884124237611 3.02810388055126
1.91884124237611 1.91884124237611 3.02810388055126
0.155827521567404 0.155827521567404 3.02877003174425
0.155827521567404 0.155827521567404 3.02877003174425
1.91851868869644 1.91851868869644 3.02880873260372
1.91851868869644 1.91851868869644 3.02880873260372
1.91826067231979 1.91826067231979 3.02937252799859
1.91826067231979 1.91826067231979 3.02937252799859
1.91826067231979 1.91826067231979 3.02937252799859
1.91826067231979 1.91826067231979 3.02937252799859
1.91826067231979 1.91826067231979 3.02937252799859
1.91826067231979 1.91826067231979 3.02937252799859
1.91826067231979 1.91826067231979 3.02937252799859
0.156049867230587 0.156049867230587 3.02943488056264
1.91808950106559 1.91808950106559 3.02974654307213
1.91808950106559 1.91808950106559 3.02974654307213
1.91808950106559 1.91808950106559 3.02974654307213
1.91808950106559 1.91808950106559 3.02974654307213
1.91808950106559 1.91808950106559 3.02974654307213
1.91808950106559 1.91808950106559 3.02974654307213
1.91808950106559 1.91808950106559 3.02974654307213
1.91808950106559 1.91808950106559 3.02974654307213
1.91808950106559 1.91808950106559 3.02974654307213
1.91808950106559 1.91808950106559 3.02974654307213
1.91799435223804 1.91799435223804 3.02995444179919
1.91799435223804 1.91799435223804 3.02995444179919
1.91798396428009 1.91798396428009 3.02997713912332
1.91798396428009 1.91798396428009 3.02997713912332
0.156247398086678 0.156247398086678 3.03002541179629
0.156247398086678 0.156247398086678 3.03002541179629
0.156247398086678 0.156247398086678 3.03002541179629
0.156247398086678 0.156247398086678 3.03002541179629
0.156247398086678 0.156247398086678 3.03002541179629
0.156247398086678 0.156247398086678 3.03002541179629
0.156247398086678 0.156247398086678 3.03002541179629
0.156247398086678 0.156247398086678 3.03002541179629
1.91795038706266 1.91795038706266 3.03005050389232
1.91795038706266 1.91795038706266 3.03005050389232
1.91795038706266 1.91795038706266 3.03005050389232
1.91795038706266 1.91795038706266 3.03005050389232
1.91795038706266 1.91795038706266 3.03005050389232
1.91795038706266 1.91795038706266 3.03005050389232
1.91795038706266 1.91795038706266 3.03005050389232
1.91795038706266 1.91795038706266 3.03005050389232
1.91795038706266 1.91795038706266 3.03005050389232
1.91795038706266 1.91795038706266 3.03005050389232
1.91795038706266 1.91795038706266 3.03005050389232
1.91795038706266 1.91795038706266 3.03005050389232
1.91795038706266 1.91795038706266 3.03005050389232
1.91795038706266 1.91795038706266 3.03005050389232
0.156259279857487 0.156259279857487 3.03006092958734
0.156259279857487 0.156259279857487 3.03006092958734
0.156259279857487 0.156259279857487 3.03006092958734
0.15640904469722 0.15640904469722 3.03050858235511
0.15640904469722 0.15640904469722 3.03050858235511
0.15640904469722 0.15640904469722 3.03050858235511
0.15640904469722 0.15640904469722 3.03050858235511
0.15640904469722 0.15640904469722 3.03050858235511
0.15640904469722 0.15640904469722 3.03050858235511
0.15640904469722 0.15640904469722 3.03050858235511
0.15640904469722 0.15640904469722 3.03050858235511
0.15640904469722 0.15640904469722 3.03050858235511
0.15640904469722 0.15640904469722 3.03050858235511
0.15640904469722 0.15640904469722 3.03050858235511
0.15640904469722 0.15640904469722 3.03050858235511
0.15640904469722 0.15640904469722 3.03050858235511
0.15640904469722 0.15640904469722 3.03050858235511
0.15640904469722 0.15640904469722 3.03050858235511
1.9176702071697 1.9176702071697 3.0306626685109
0.156512196342496 0.156512196342496 3.03081686940391
0.156512196342496 0.156512196342496 3.03081686940391
0.156512196342496 0.156512196342496 3.03081686940391
0.156512196342496 0.156512196342496 3.03081686940391
0.156512196342496 0.156512196342496 3.03081686940391
0.156512196342496 0.156512196342496 3.03081686940391
0.156512196342496 0.156512196342496 3.03081686940391
1.91741609288061 1.91741609288061 3.03121785728485
1.91739143693791 1.91739143693791 3.03127172430769
1.91739143693791 1.91739143693791 3.03127172430769
1.91739143693791 1.91739143693791 3.03127172430769
1.91739143693791 1.91739143693791 3.03127172430769
1.91739143693791 1.91739143693791 3.03127172430769
1.91739143693791 1.91739143693791 3.03127172430769
1.91739143693791 1.91739143693791 3.03127172430769
1.91739143693791 1.91739143693791 3.03127172430769
1.91739143693791 1.91739143693791 3.03127172430769
0.156670491525904 0.156670491525904 3.03128990372492
0.156670491525904 0.156670491525904 3.03128990372492
0.156670491525904 0.156670491525904 3.03128990372492
0.156670491525904 0.156670491525904 3.03128990372492
0.156670491525904 0.156670491525904 3.03128990372492
0.156670491525904 0.156670491525904 3.03128990372492
0.156756335257452 0.156756335257452 3.03154640106268
0.156756335257452 0.156756335257452 3.03154640106268
0.156756335257452 0.156756335257452 3.03154640106268
1.9169698426115 1.9169698426115 3.0321927671169
1.91666253299008 1.91666253299008 3.03286409503641
1.91666253299008 1.91666253299008 3.03286409503641
1.91666253299008 1.91666253299008 3.03286409503641
0.157252871035528 0.157252871035528 3.03302961384629
0.157312888351368 0.157312888351368 3.03320884483422
0.157312888351368 0.157312888351368 3.03320884483422
0.157312888351368 0.157312888351368 3.03320884483422
0.157312888351368 0.157312888351368 3.03320884483422
0.157312888351368 0.157312888351368 3.03320884483422
0.157312888351368 0.157312888351368 3.03320884483422
1.91648748358171 1.91648748358171 3.03324648083469
1.91648748358171 1.91648748358171 3.03324648083469
1.91648748358171 1.91648748358171 3.03324648083469
1.91648748358171 1.91648748358171 3.03324648083469
1.91648748358171 1.91648748358171 3.03324648083469
1.91635660999961 1.91635660999961 3.03353235971599
1.91635660999961 1.91635660999961 3.03353235971599
1.91620279014847 1.91620279014847 3.03386835427318
1.91620279014847 1.91620279014847 3.03386835427318
1.91620279014847 1.91620279014847 3.03386835427318
1.91620279014847 1.91620279014847 3.03386835427318
1.91620279014847 1.91620279014847 3.03386835427318
1.91620279014847 1.91620279014847 3.03386835427318
1.91620279014847 1.91620279014847 3.03386835427318
0.157903237177808 0.157903237177808 3.03497126081144
1.91549454964499 1.91549454964499 3.03541528130456
1.91549454964499 1.91549454964499 3.03541528130456
1.91549454964499 1.91549454964499 3.03541528130456
1.91549454964499 1.91549454964499 3.03541528130456
1.91549454964499 1.91549454964499 3.03541528130456
1.91549454964499 1.91549454964499 3.03541528130456
1.91549454964499 1.91549454964499 3.03541528130456
1.91549454964499 1.91549454964499 3.03541528130456
1.91549454964499 1.91549454964499 3.03541528130456
1.91549454964499 1.91549454964499 3.03541528130456
1.91549454964499 1.91549454964499 3.03541528130456
1.91549454964499 1.91549454964499 3.03541528130456
1.91549454964499 1.91549454964499 3.03541528130456
1.91549454964499 1.91549454964499 3.03541528130456
1.9152434405723 1.9152434405723 3.03596370655378
1.9152434405723 1.9152434405723 3.03596370655378
1.9152434405723 1.9152434405723 3.03596370655378
1.9152434405723 1.9152434405723 3.03596370655378
1.9152434405723 1.9152434405723 3.03596370655378
1.9152434405723 1.9152434405723 3.03596370655378
1.91522101305096 1.91522101305096 3.03601268744366
1.91522101305096 1.91522101305096 3.03601268744366
1.91500585346095 1.91500585346095 3.03648257911355
1.91500585346095 1.91500585346095 3.03648257911355
1.91500585346095 1.91500585346095 3.03648257911355
1.91500585346095 1.91500585346095 3.03648257911355
1.91500585346095 1.91500585346095 3.03648257911355
1.91500585346095 1.91500585346095 3.03648257911355
1.91500585346095 1.91500585346095 3.03648257911355
1.91500585346095 1.91500585346095 3.03648257911355
1.91500585346095 1.91500585346095 3.03648257911355
1.91500585346095 1.91500585346095 3.03648257911355
1.91500585346095 1.91500585346095 3.03648257911355
1.91500585346095 1.91500585346095 3.03648257911355
1.91500585346095 1.91500585346095 3.03648257911355
1.91500585346095 1.91500585346095 3.03648257911355
0.1585192317366 0.1585192317366 3.03680915764495
0.1585192317366 0.1585192317366 3.03680915764495
1.91476816465143 1.91476816465143 3.03700165385628
1.91476816465143 1.91476816465143 3.03700165385628
1.91476816465143 1.91476816465143 3.03700165385628
1.91476816465143 1.91476816465143 3.03700165385628
1.91476816465143 1.91476816465143 3.03700165385628
1.91476816465143 1.91476816465143 3.03700165385628
1.91476816465143 1.91476816465143 3.03700165385628
1.91476816465143 1.91476816465143 3.03700165385628
1.91476816465143 1.91476816465143 3.03700165385628
1.91470366841509 1.91470366841509 3.03714250000404
1.91470366841509 1.91470366841509 3.03714250000404
1.91470366841509 1.91470366841509 3.03714250000404
1.91470366841509 1.91470366841509 3.03714250000404
1.91469432774756 1.91469432774756 3.0371628979266
1.91469432774756 1.91469432774756 3.0371628979266
1.9146893606189 1.9146893606189 3.037173745009
1.9146893606189 1.9146893606189 3.037173745009
1.91464628671799 1.91464628671799 3.0372678082755
1.91464628671799 1.91464628671799 3.0372678082755
1.91464628671799 1.91464628671799 3.0372678082755
1.91464628671799 1.91464628671799 3.0372678082755
1.91464628671799 1.91464628671799 3.0372678082755
1.91464628671799 1.91464628671799 3.0372678082755
1.91464628671799 1.91464628671799 3.0372678082755
1.91464628671799 1.91464628671799 3.0372678082755
1.91464628671799 1.91464628671799 3.0372678082755
1.91464628671799 1.91464628671799 3.0372678082755
0.158783545644431 0.158783545644431 3.03759743022433
0.158783545644431 0.158783545644431 3.03759743022433
0.158783545644431 0.158783545644431 3.03759743022433
0.158783545644431 0.158783545644431 3.03759743022433
1.91434606694677 1.91434606694677 3.03792339960481
1.91422873642474 1.91422873642474 3.03817960627436
1.91418529050586 1.91418529050586 3.03827447495353
0.159168199969089 0.159168199969089 3.03874423011942
0.159168199969089 0.159168199969089 3.03874423011942
0.159168656953661 0.159168656953661 3.03874559230272
0.159168656953661 0.159168656953661 3.03874559230272
0.159168656953661 0.159168656953661 3.03874559230272
1.91354970089693 1.91354970089693 3.03966227621904
1.91354970089693 1.91354970089693 3.03966227621904
1.91345863605719 1.91345863605719 3.03986110365765
0.159636248492902 0.159636248492902 3.04013906797813
0.159636248492902 0.159636248492902 3.04013906797813
0.159636248492902 0.159636248492902 3.04013906797813
1.91324345332229 1.91324345332229 3.04033091400438
1.91324345332229 1.91324345332229 3.04033091400438
0.159711276149476 0.159711276149476 3.04036259826332
0.15982586184383 0.15982586184383 3.04070395156454
0.15982586184383 0.15982586184383 3.04070395156454
0.15982586184383 0.15982586184383 3.04070395156454
0.15982586184383 0.15982586184383 3.04070395156454
0.15985205835198 0.15985205835198 3.04078198602422
0.159999795409679 0.159999795409679 3.0412220284005
0.159999795409679 0.159999795409679 3.0412220284005
0.159999795409679 0.159999795409679 3.0412220284005
0.159999795409679 0.159999795409679 3.0412220284005
0.159999795409679 0.159999795409679 3.0412220284005
0.159999795409679 0.159999795409679 3.0412220284005
0.159999795409679 0.159999795409679 3.0412220284005
0.160197272396781 0.160197272396781 3.0418101214639
0.160197272396781 0.160197272396781 3.0418101214639
0.160197272396781 0.160197272396781 3.0418101214639
0.160197272396781 0.160197272396781 3.0418101214639
0.160197272396781 0.160197272396781 3.0418101214639
0.160236899181597 0.160236899181597 3.04192811723715
0.160236899181597 0.160236899181597 3.04192811723715
0.160236899181597 0.160236899181597 3.04192811723715
0.160319846992042 0.160319846992042 3.0421750937429
0.160319846992042 0.160319846992042 3.0421750937429
0.160319846992042 0.160319846992042 3.0421750937429
0.160319846992042 0.160319846992042 3.0421750937429
0.160319846992042 0.160319846992042 3.0421750937429
0.160319846992042 0.160319846992042 3.0421750937429
0.160319846992042 0.160319846992042 3.0421750937429
0.160322816220771 0.160322816220771 3.04218393421592
0.16033186456712 0.16033186456712 3.0422108742676
0.16033186456712 0.16033186456712 3.0422108742676
0.16033186456712 0.16033186456712 3.0422108742676
0.16033186456712 0.16033186456712 3.0422108742676
0.16033186456712 0.16033186456712 3.0422108742676
0.16033186456712 0.16033186456712 3.0422108742676
0.16033186456712 0.16033186456712 3.0422108742676
0.16033186456712 0.16033186456712 3.0422108742676
0.16033186456712 0.16033186456712 3.0422108742676
1.91220210222757 1.91220210222757 3.04260428259618
1.91220210222757 1.91220210222757 3.04260428259618
1.91220210222757 1.91220210222757 3.04260428259618
1.91220210222757 1.91220210222757 3.04260428259618
1.91220210222757 1.91220210222757 3.04260428259618
1.91220210222757 1.91220210222757 3.04260428259618
1.91220210222757 1.91220210222757 3.04260428259618
1.91220210222757 1.91220210222757 3.04260428259618
1.91220210222757 1.91220210222757 3.04260428259618
1.91220210222757 1.91220210222757 3.04260428259618
1.91220210222757 1.91220210222757 3.04260428259618
1.9121353402596 1.9121353402596 3.0427500178561
0.160557496252728 0.160557496252728 3.04288257787499
0.160611651451402 0.160611651451402 3.04304377456494
0.160611651451402 0.160611651451402 3.04304377456494
0.160611651451402 0.160611651451402 3.04304377456494
0.160611651451402 0.160611651451402 3.04304377456494
0.160611651451402 0.160611651451402 3.04304377456494
0.160611651451402 0.160611651451402 3.04304377456494
0.160611651451402 0.160611651451402 3.04304377456494
0.160611651451402 0.160611651451402 3.04304377456494
1.91166027748551 1.91166027748551 3.04378699337892
1.91166027748551 1.91166027748551 3.04378699337892
1.91166027748551 1.91166027748551 3.04378699337892
1.91166027748551 1.91166027748551 3.04378699337892
1.91166027748551 1.91166027748551 3.04378699337892
1.91166027748551 1.91166027748551 3.04378699337892
1.91166027748551 1.91166027748551 3.04378699337892
1.91166027748551 1.91166027748551 3.04378699337892
1.91162413635716 1.91162413635716 3.04386587980526
1.91162413635716 1.91162413635716 3.04386587980526
0.160965922937804 0.160965922937804 3.04409806902952
0.160965922937804 0.160965922937804 3.04409806902952
1.91111557176547 1.91111557176547 3.04497589458665
1.91083650768579 1.91083650768579 3.04558495556436
1.91083650768579 1.91083650768579 3.04558495556436
1.91083650768579 1.91083650768579 3.04558495556436
1.91083650768579 1.91083650768579 3.04558495556436
1.91083650768579 1.91083650768579 3.04558495556436
1.91083650768579 1.91083650768579 3.04558495556436
1.91083650768579 1.91083650768579 3.04558495556436
1.91062721864216 1.91062721864216 3.04604171488849
1.91062721864216 1.91062721864216 3.04604171488849
1.91062721864216 1.91062721864216 3.04604171488849
1.91062721864216 1.91062721864216 3.04604171488849
1.91062721864216 1.91062721864216 3.04604171488849
1.91062721864216 1.91062721864216 3.04604171488849
1.91062721864216 1.91062721864216 3.04604171488849
0.161679953249195 0.161679953249195 3.04622182710484
0.161679953249195 0.161679953249195 3.04622182710484
0.161679953249195 0.161679953249195 3.04622182710484
0.161679953249195 0.161679953249195 3.04622182710484
0.161679953249195 0.161679953249195 3.04622182710484
1.90971645017993 1.90971645017993 3.04802924042958
1.90971645017993 1.90971645017993 3.04802924042958
0.162362458551658 0.162362458551658 3.04825035749995
0.162584544760147 0.162584544760147 3.04891012787706
0.162584544760147 0.162584544760147 3.04891012787706
0.162584544760147 0.162584544760147 3.04891012787706
1.90930854725502 1.90930854725502 3.04891930048877
1.90930854725502 1.90930854725502 3.04891930048877
1.90930854725502 1.90930854725502 3.04891930048877
1.90930854725502 1.90930854725502 3.04891930048877
1.90930854725502 1.90930854725502 3.04891930048877
1.90930854725502 1.90930854725502 3.04891930048877
1.90930854725502 1.90930854725502 3.04891930048877
1.90930854725502 1.90930854725502 3.04891930048877
1.90930854725502 1.90930854725502 3.04891930048877
1.90930854725502 1.90930854725502 3.04891930048877
1.90930854725502 1.90930854725502 3.04891930048877
1.90930854725502 1.90930854725502 3.04891930048877
1.90930854725502 1.90930854725502 3.04891930048877
1.90930854725502 1.90930854725502 3.04891930048877
1.90930854725502 1.90930854725502 3.04891930048877
0.162880446617724 0.162880446617724 3.0497889506118
0.162880446617724 0.162880446617724 3.0497889506118
1.90883551075229 1.90883551075229 3.04995141816318
1.90883551075229 1.90883551075229 3.04995141816318
1.90883551075229 1.90883551075229 3.04995141816318
1.90883551075229 1.90883551075229 3.04995141816318
1.90883551075229 1.90883551075229 3.04995141816318
0.163140411178609 0.163140411178609 3.05056081506704
0.163140411178609 0.163140411178609 3.05056081506704
0.163140411178609 0.163140411178609 3.05056081506704
0.163140411178609 0.163140411178609 3.05056081506704
0.163140411178609 0.163140411178609 3.05056081506704
0.163140411178609 0.163140411178609 3.05056081506704
0.163140411178609 0.163140411178609 3.05056081506704
0.163140411178609 0.163140411178609 3.05056081506704
0.163140411178609 0.163140411178609 3.05056081506704
0.163140411178609 0.163140411178609 3.05056081506704
0.163262105495633 0.163262105495633 3.05092206678668
0.163262105495633 0.163262105495633 3.05092206678668
0.163262105495633 0.163262105495633 3.05092206678668
0.163262105495633 0.163262105495633 3.05092206678668
0.163262105495633 0.163262105495633 3.05092206678668
1.90815952068892 1.90815952068892 3.05142623727004
1.90815952068892 1.90815952068892 3.05142623727004
1.90815952068892 1.90815952068892 3.05142623727004
1.90815952068892 1.90815952068892 3.05142623727004
0.163586443156848 0.163586443156848 3.0518846420222
0.163586443156848 0.163586443156848 3.0518846420222
1.90791885916024 1.90791885916024 3.05195125808771
1.90791885916024 1.90791885916024 3.05195125808771
1.90791885916024 1.90791885916024 3.05195125808771
1.90781019432883 1.90781019432883 3.05218831249285
1.90781019432883 1.90781019432883 3.05218831249285
1.90781019432883 1.90781019432883 3.05218831249285
1.90781019432883 1.90781019432883 3.05218831249285
1.90781019432883 1.90781019432883 3.05218831249285
1.90781019432883 1.90781019432883 3.05218831249285
1.90781019432883 1.90781019432883 3.05218831249285
1.90781019432883 1.90781019432883 3.05218831249285
1.90781019432883 1.90781019432883 3.05218831249285
1.90750682928517 1.90750682928517 3.05285008972764
1.90741976485133 1.90741976485133 3.05304001162284
1.90741976485133 1.90741976485133 3.05304001162284
1.90741976485133 1.90741976485133 3.05304001162284
1.90709521989503 1.90709521989503 3.05374795167631
1.90709521989503 1.90709521989503 3.05374795167631
1.90709521989503 1.90709521989503 3.05374795167631
1.90709521989503 1.90709521989503 3.05374795167631
1.90709521989503 1.90709521989503 3.05374795167631
1.90709521989503 1.90709521989503 3.05374795167631
1.90709521989503 1.90709521989503 3.05374795167631
1.90709521989503 1.90709521989503 3.05374795167631
0.164219583705487 0.164219583705487 3.05376273323414
0.164219583705487 0.164219583705487 3.05376273323414
0.164219583705487 0.164219583705487 3.05376273323414
0.164219583705487 0.164219583705487 3.05376273323414
0.164219583705487 0.164219583705487 3.05376273323414
0.164219583705487 0.164219583705487 3.05376273323414
0.164275845084427 0.164275845084427 3.05392956057295
0.164275845084427 0.164275845084427 3.05392956057295
0.164275845084427 0.164275845084427 3.05392956057295
0.164294840686666 0.164294840686666 3.05398588443516
0.164294840686666 0.164294840686666 3.05398588443516
0.164294840686666 0.164294840686666 3.05398588443516
0.164294840686666 0.164294840686666 3.05398588443516
0.164294840686666 0.164294840686666 3.05398588443516
1.90696155188269 1.90696155188269 3.05403951647281
1.90696155188269 1.90696155188269 3.05403951647281
1.90696155188269 1.90696155188269 3.05403951647281
1.90696155188269 1.90696155188269 3.05403951647281
0.164544754131213 0.164544754131213 3.0547267960377
0.164544754131213 0.164544754131213 3.0547267960377
0.164544754131213 0.164544754131213 3.0547267960377
0.164544754131213 0.164544754131213 3.0547267960377
0.164544754131213 0.164544754131213 3.0547267960377
0.164544754131213 0.164544754131213 3.0547267960377
0.164544754131213 0.164544754131213 3.0547267960377
0.164544754131213 0.164544754131213 3.0547267960377
0.164544754131213 0.164544754131213 3.0547267960377
0.164633175156178 0.164633175156178 3.05498888784538
0.164633175156178 0.164633175156178 3.05498888784538
0.164633175156178 0.164633175156178 3.05498888784538
0.164633175156178 0.164633175156178 3.05498888784538
0.164633175156178 0.164633175156178 3.05498888784538
0.164670652503177 0.164670652503177 3.05509996822144
0.164670652503177 0.164670652503177 3.05509996822144
0.164670652503177 0.164670652503177 3.05509996822144
0.164670652503177 0.164670652503177 3.05509996822144
0.164670652503177 0.164670652503177 3.05509996822144
0.164670652503177 0.164670652503177 3.05509996822144
0.164670652503177 0.164670652503177 3.05509996822144
0.164670652503177 0.164670652503177 3.05509996822144
0.164670652503177 0.164670652503177 3.05509996822144
0.164670652503177 0.164670652503177 3.05509996822144
0.164707431400387 0.164707431400387 3.05520897408292
0.164707431400387 0.164707431400387 3.05520897408292
0.164707431400387 0.164707431400387 3.05520897408292
0.164707431400387 0.164707431400387 3.05520897408292
1.90633519677789 1.90633519677789 3.0554056875675
1.90633519677789 1.90633519677789 3.0554056875675
0.165350060974462 0.165350060974462 3.05711291109495
0.165350060974462 0.165350060974462 3.05711291109495
0.165350060974462 0.165350060974462 3.05711291109495
0.165350060974462 0.165350060974462 3.05711291109495
0.165350060974462 0.165350060974462 3.05711291109495
0.165350060974462 0.165350060974462 3.05711291109495
1.90553769335921 1.90553769335921 3.05714498581986
1.90553769335921 1.90553769335921 3.05714498581986
1.90553769335921 1.90553769335921 3.05714498581986
0.165373699444117 0.165373699444117 3.05718292019787
0.165373699444117 0.165373699444117 3.05718292019787
0.165373699444117 0.165373699444117 3.05718292019787
0.165373699444117 0.165373699444117 3.05718292019787
0.165373699444117 0.165373699444117 3.05718292019787
0.165373699444117 0.165373699444117 3.05718292019787
0.165382194805908 0.165382194805908 3.05720808012933
0.165382194805908 0.165382194805908 3.05720808012933
0.165382194805908 0.165382194805908 3.05720808012933
0.165382194805908 0.165382194805908 3.05720808012933
0.165382194805908 0.165382194805908 3.05720808012933
1.90532775111626 1.90532775111626 3.05760282315279
1.90532775111626 1.90532775111626 3.05760282315279
1.90532775111626 1.90532775111626 3.05760282315279
1.90532775111626 1.90532775111626 3.05760282315279
1.90499796328782 1.90499796328782 3.05832199050026
1.90499796328782 1.90499796328782 3.05832199050026
1.90499796328782 1.90499796328782 3.05832199050026
0.166175413988651 0.166175413988651 3.05955625787301
0.166175413988651 0.166175413988651 3.05955625787301
0.166175413988651 0.166175413988651 3.05955625787301
0.166175413988651 0.166175413988651 3.05955625787301
0.166192992180396 0.166192992180396 3.05960827175446
0.166192992180396 0.166192992180396 3.05960827175446
0.166192992180396 0.166192992180396 3.05960827175446
0.166192992180396 0.166192992180396 3.05960827175446
0.166192992180396 0.166192992180396 3.05960827175446
0.166192992180396 0.166192992180396 3.05960827175446
0.166192992180396 0.166192992180396 3.05960827175446
1.90419653353083 1.90419653353083 3.06006953173178
1.90419653353083 1.90419653353083 3.06006953173178
1.90419653353083 1.90419653353083 3.06006953173178
1.90419653353083 1.90419653353083 3.06006953173178
0.166353914226193 0.166353914226193 3.06008439349131
0.166532467728772 0.166532467728772 3.06061258290183
0.166532467728772 0.166532467728772 3.06061258290183
0.166532467728772 0.166532467728772 3.06061258290183
1.90353971217317 1.90353971217317 3.06150160951368
1.90353971217317 1.90353971217317 3.06150160951368
1.90353971217317 1.90353971217317 3.06150160951368
1.90353971217317 1.90353971217317 3.06150160951368
1.90353971217317 1.90353971217317 3.06150160951368
1.90353971217317 1.90353971217317 3.06150160951368
1.90353971217317 1.90353971217317 3.06150160951368
1.90353971217317 1.90353971217317 3.06150160951368
1.90353971217317 1.90353971217317 3.06150160951368
1.90353971217317 1.90353971217317 3.06150160951368
1.90315796215102 1.90315796215102 3.06233388735589
1.90295531591402 1.90295531591402 3.062775672374
1.90295531591402 1.90295531591402 3.062775672374
1.90295531591402 1.90295531591402 3.062775672374
1.90295531591402 1.90295531591402 3.062775672374
1.90295531591402 1.90295531591402 3.062775672374
1.90295531591402 1.90295531591402 3.062775672374
1.90295531591402 1.90295531591402 3.062775672374
1.90295531591402 1.90295531591402 3.062775672374
0.167269835080047 0.167269835080047 3.06279272728661
0.167269835080047 0.167269835080047 3.06279272728661
0.167269835080047 0.167269835080047 3.06279272728661
0.167269835080047 0.167269835080047 3.06279272728661
0.167269835080047 0.167269835080047 3.06279272728661
0.167269835080047 0.167269835080047 3.06279272728661
0.167269835080047 0.167269835080047 3.06279272728661
0.167269835080047 0.167269835080047 3.06279272728661
0.167269835080047 0.167269835080047 3.06279272728661
0.167269835080047 0.167269835080047 3.06279272728661
0.167269835080047 0.167269835080047 3.06279272728661
0.167269835080047 0.167269835080047 3.06279272728661
0.167269835080047 0.167269835080047 3.06279272728661
0.167269835080047 0.167269835080047 3.06279272728661
0.167273208371399 0.167273208371399 3.06280269686005
0.167273208371399 0.167273208371399 3.06280269686005
0.167273208371399 0.167273208371399 3.06280269686005
1.90284895438018 1.90284895438018 3.06300754429878
0.167445814142809 0.167445814142809 3.06331277350373
0.167445814142809 0.167445814142809 3.06331277350373
0.167445814142809 0.167445814142809 3.06331277350373
0.167445814142809 0.167445814142809 3.06331277350373
1.90260885138795 1.90260885138795 3.06353096541092
0.167618487067448 0.167618487067448 3.06382295024768
0.167618487067448 0.167618487067448 3.06382295024768
0.167618487067448 0.167618487067448 3.06382295024768
0.167618487067448 0.167618487067448 3.06382295024768
0.167618487067448 0.167618487067448 3.06382295024768
0.167618487067448 0.167618487067448 3.06382295024768
0.167618487067448 0.167618487067448 3.06382295024768
0.167618487067448 0.167618487067448 3.06382295024768
0.167618487067448 0.167618487067448 3.06382295024768
0.167618487067448 0.167618487067448 3.06382295024768
1.90170175009825 1.90170175009825 3.06550828479529
0.168709449995496 0.168709449995496 3.06704400554404
0.168709449995496 0.168709449995496 3.06704400554404
1.90045777971884 1.90045777971884 3.06821954120788
1.90045777971884 1.90045777971884 3.06821954120788
1.90045777971884 1.90045777971884 3.06821954120788
1.90045777971884 1.90045777971884 3.06821954120788
1.90045777971884 1.90045777971884 3.06821954120788
1.90045777971884 1.90045777971884 3.06821954120788
1.90045777971884 1.90045777971884 3.06821954120788
1.90041509545914 1.90041509545914 3.06831256466823
1.9002470621707 1.9002470621707 3.06867876120856
1.9002470621707 1.9002470621707 3.06867876120856
0.169267998226014 0.169267998226014 3.06869157354989
1.89999260636804 1.89999260636804 3.06923328426721
1.89999260636804 1.89999260636804 3.06923328426721
1.89999260636804 1.89999260636804 3.06923328426721
0.169565434414331 0.169565434414331 3.06956850233157
0.169565434414331 0.169565434414331 3.06956850233157
1.89981120800677 1.89981120800677 3.06962858590558
1.89956911062069 1.89956911062069 3.07015614818266
1.89956911062069 1.89956911062069 3.07015614818266
1.89956911062069 1.89956911062069 3.07015614818266
1.89954690115067 1.89954690115067 3.07020454475346
1.89954690115067 1.89954690115067 3.07020454475346
1.89954690115067 1.89954690115067 3.07020454475346
1.89954690115067 1.89954690115067 3.07020454475346
1.89954690115067 1.89954690115067 3.07020454475346
0.169795109056483 0.169795109056483 3.07024544569866
0.169795109056483 0.169795109056483 3.07024544569866
0.169795109056483 0.169795109056483 3.07024544569866
0.169795109056483 0.169795109056483 3.07024544569866
1.8992961730698 1.8992961730698 3.07075089596739
1.8992961730698 1.8992961730698 3.07075089596739
1.8992961730698 1.8992961730698 3.07075089596739
1.8992961730698 1.8992961730698 3.07075089596739
1.8992961730698 1.8992961730698 3.07075089596739
1.8992961730698 1.8992961730698 3.07075089596739
1.8992961730698 1.8992961730698 3.07075089596739
1.8992961730698 1.8992961730698 3.07075089596739
1.8992961730698 1.8992961730698 3.07075089596739
1.89889469430848 1.89889469430848 3.07162570596807
1.89889469430848 1.89889469430848 3.07162570596807
1.89889469430848 1.89889469430848 3.07162570596807
1.89889469430848 1.89889469430848 3.07162570596807
0.170282561390521 0.170282561390521 3.07168157045138
0.170282561390521 0.170282561390521 3.07168157045138
0.170282561390521 0.170282561390521 3.07168157045138
1.89817789960225 1.89817789960225 3.07318747085799
1.89817789960225 1.89817789960225 3.07318747085799
0.170809899126035 0.170809899126035 3.07323429306296
0.170809899126035 0.170809899126035 3.07323429306296
0.170809899126035 0.170809899126035 3.07323429306296
0.170809899126035 0.170809899126035 3.07323429306296
0.170809899126035 0.170809899126035 3.07323429306296
1.89796898236228 1.89796898236228 3.07364263726453
1.89796898236228 1.89796898236228 3.07364263726453
1.89780334337336 1.89780334337336 3.07400350532444
1.89780334337336 1.89780334337336 3.07400350532444
1.89728410676819 1.89728410676819 3.07513468831883
0.171537252099045 0.171537252099045 3.07537438660629
0.172062199909661 0.172062199909661 3.0769178079713
1.89574181060583 1.89574181060583 3.0784942351846
1.89574181060583 1.89574181060583 3.0784942351846
0.17264241587335 0.17264241587335 3.07862261156417
0.17264241587335 0.17264241587335 3.07862261156417
0.17264241587335 0.17264241587335 3.07862261156417
0.17264241587335 0.17264241587335 3.07862261156417
0.17264241587335 0.17264241587335 3.07862261156417
0.17264241587335 0.17264241587335 3.07862261156417
0.17264241587335 0.17264241587335 3.07862261156417
0.17264241587335 0.17264241587335 3.07862261156417
0.17271221636974 0.17271221636974 3.07882762180169
0.172750890445778 0.172750890445778 3.07894120365075
0.172750890445778 0.172750890445778 3.07894120365075
0.172750890445778 0.172750890445778 3.07894120365075
0.172750890445778 0.172750890445778 3.07894120365075
0.172750890445778 0.172750890445778 3.07894120365075
0.172750890445778 0.172750890445778 3.07894120365075
0.172750890445778 0.172750890445778 3.07894120365075
0.172750890445778 0.172750890445778 3.07894120365075
1.89550402298639 1.89550402298639 3.07901214648153
0.172929185340809 0.172929185340809 3.07946477000618
0.172929185340809 0.172929185340809 3.07946477000618
1.89477002902906 1.89477002902906 3.0806107225898
1.89477002902906 1.89477002902906 3.0806107225898
1.89462910260883 1.89462910260883 3.08091763224425
1.89462910260883 1.89462910260883 3.08091763224425
1.89462910260883 1.89462910260883 3.08091763224425
1.89462910260883 1.89462910260883 3.08091763224425
1.89462910260883 1.89462910260883 3.08091763224425
0.17352202169038 0.17352202169038 3.08120484276254
0.17352202169038 0.17352202169038 3.08120484276254
0.17352202169038 0.17352202169038 3.08120484276254
0.17352202169038 0.17352202169038 3.08120484276254
0.17352202169038 0.17352202169038 3.08120484276254
0.173770226708645 0.173770226708645 3.08193299782762
0.173770226708645 0.173770226708645 3.08193299782762
0.173770226708645 0.173770226708645 3.08193299782762
0.173770226708645 0.173770226708645 3.08193299782762
0.173770226708645 0.173770226708645 3.08193299782762
0.173770226708645 0.173770226708645 3.08193299782762
0.173770226708645 0.173770226708645 3.08193299782762
0.173770226708645 0.173770226708645 3.08193299782762
0.173804290014758 0.173804290014758 3.08203291181237
0.173804290014758 0.173804290014758 3.08203291181237
0.173804290014758 0.173804290014758 3.08203291181237
0.173852337728884 0.173852337728884 3.08217383767676
0.173852337728884 0.173852337728884 3.08217383767676
0.173852337728884 0.173852337728884 3.08217383767676
0.173900732028732 0.173900732028732 3.08231577183207
0.173900732028732 0.173900732028732 3.08231577183207
1.89388774576839 1.89388774576839 3.08253207502026
1.89388774576839 1.89388774576839 3.08253207502026
1.89388774576839 1.89388774576839 3.08253207502026
1.89388774576839 1.89388774576839 3.08253207502026
1.89388774576839 1.89388774576839 3.08253207502026
1.89388774576839 1.89388774576839 3.08253207502026
1.89388774576839 1.89388774576839 3.08253207502026
1.89388774576839 1.89388774576839 3.08253207502026
1.89388774576839 1.89388774576839 3.08253207502026
0.174119536517119 0.174119536517119 3.08295739322544
0.174119536517119 0.174119536517119 3.08295739322544
0.174119536517119 0.174119536517119 3.08295739322544
0.174119536517119 0.174119536517119 3.08295739322544
0.174119536517119 0.174119536517119 3.08295739322544
0.174119536517119 0.174119536517119 3.08295739322544
0.174119536517119 0.174119536517119 3.08295739322544
0.174119536517119 0.174119536517119 3.08295739322544
0.174335614891169 0.174335614891169 3.08359085383608
1.89332067287232 1.89332067287232 3.08376688641412
1.89332067287232 1.89332067287232 3.08376688641412
1.89332067287232 1.89332067287232 3.08376688641412
1.89332067287232 1.89332067287232 3.08376688641412
1.89332067287232 1.89332067287232 3.08376688641412
1.89332067287232 1.89332067287232 3.08376688641412
1.89332067287232 1.89332067287232 3.08376688641412
1.89332067287232 1.89332067287232 3.08376688641412
0.174504949380502 0.174504949380502 3.08408716290054
1.89236912586646 1.89236912586646 3.08583871217954
1.89236912586646 1.89236912586646 3.08583871217954
1.89236912586646 1.89236912586646 3.08583871217954
1.89236912586646 1.89236912586646 3.08583871217954
1.89236912586646 1.89236912586646 3.08583871217954
1.89236912586646 1.89236912586646 3.08583871217954
1.89236912586646 1.89236912586646 3.08583871217954
1.89236912586646 1.89236912586646 3.08583871217954
1.89236912586646 1.89236912586646 3.08583871217954
1.89236912586646 1.89236912586646 3.08583871217954
0.1753984122387 0.1753984122387 3.08670415251742
0.1753984122387 0.1753984122387 3.08670415251742
0.1753984122387 0.1753984122387 3.08670415251742
0.1753984122387 0.1753984122387 3.08670415251742
1.89082088217542 1.89082088217542 3.08920924876629
1.89082088217542 1.89082088217542 3.08920924876629
1.89082088217542 1.89082088217542 3.08920924876629
1.89082088217542 1.89082088217542 3.08920924876629
1.89082088217542 1.89082088217542 3.08920924876629
1.89082088217542 1.89082088217542 3.08920924876629
1.89082088217542 1.89082088217542 3.08920924876629
1.89082088217542 1.89082088217542 3.08920924876629
1.89082088217542 1.89082088217542 3.08920924876629
1.89082088217542 1.89082088217542 3.08920924876629
0.176315412880536 0.176315412880536 3.08938710142159
0.176315412880536 0.176315412880536 3.08938710142159
0.176315412880536 0.176315412880536 3.08938710142159
0.176315412880536 0.176315412880536 3.08938710142159
0.176315412880536 0.176315412880536 3.08938710142159
1.89006425925138 1.89006425925138 3.09085620240808
0.176884688300792 0.176884688300792 3.09105114778283
0.176884688300792 0.176884688300792 3.09105114778283
0.176884688300792 0.176884688300792 3.09105114778283
0.17690554602902 0.17690554602902 3.09111209451032
0.17690554602902 0.17690554602902 3.09111209451032
0.17690554602902 0.17690554602902 3.09111209451032
0.17690554602902 0.17690554602902 3.09111209451032
0.17690554602902 0.17690554602902 3.09111209451032
0.17690554602902 0.17690554602902 3.09111209451032
0.17690554602902 0.17690554602902 3.09111209451032
0.17690554602902 0.17690554602902 3.09111209451032
1.88944195273466 1.88944195273466 3.09221068007746
1.88944195273466 1.88944195273466 3.09221068007746
1.88944195273466 1.88944195273466 3.09221068007746
1.88944195273466 1.88944195273466 3.09221068007746
1.88944195273466 1.88944195273466 3.09221068007746
1.88944195273466 1.88944195273466 3.09221068007746
1.88944195273466 1.88944195273466 3.09221068007746
1.88944195273466 1.88944195273466 3.09221068007746
1.88944195273466 1.88944195273466 3.09221068007746
1.88944195273466 1.88944195273466 3.09221068007746
0.177355146655963 0.177355146655963 3.09242545092139
0.177355146655963 0.177355146655963 3.09242545092139
0.177355146655963 0.177355146655963 3.09242545092139
0.177490587440589 0.177490587440589 3.09282095047451
0.177490587440589 0.177490587440589 3.09282095047451
0.177490587440589 0.177490587440589 3.09282095047451
0.177490587440589 0.177490587440589 3.09282095047451
0.177490587440589 0.177490587440589 3.09282095047451
0.177490587440589 0.177490587440589 3.09282095047451
0.177490587440589 0.177490587440589 3.09282095047451
0.177490587440589 0.177490587440589 3.09282095047451
0.177490587440589 0.177490587440589 3.09282095047451
0.177490587440589 0.177490587440589 3.09282095047451
0.177490587440589 0.177490587440589 3.09282095047451
0.177490587440589 0.177490587440589 3.09282095047451
0.177490587440589 0.177490587440589 3.09282095047451
0.177490587440589 0.177490587440589 3.09282095047451
0.177490587440589 0.177490587440589 3.09282095047451
0.177490587440589 0.177490587440589 3.09282095047451
0.177607724119043 0.177607724119043 3.09316294610785
0.177607724119043 0.177607724119043 3.09316294610785
1.88883937917405 1.88883937917405 3.09352211624479
1.88883937917405 1.88883937917405 3.09352211624479
1.88868442618654 1.88868442618654 3.09385934009027
1.88865785031293 1.88865785031293 3.0939171765075
1.88865785031293 1.88865785031293 3.0939171765075
1.88865785031293 1.88865785031293 3.0939171765075
1.88865785031293 1.88865785031293 3.0939171765075
1.88865785031293 1.88865785031293 3.0939171765075
1.88865785031293 1.88865785031293 3.0939171765075
1.88854742847532 1.88854742847532 3.09415748295124
1.88852987807556 1.88852987807556 3.09419567687689
1.88852987807556 1.88852987807556 3.09419567687689
1.88812480168658 1.88812480168658 3.09507720014029
1.88812480168658 1.88812480168658 3.09507720014029
1.88812480168658 1.88812480168658 3.09507720014029
1.88812480168658 1.88812480168658 3.09507720014029
1.88795448255734 1.88795448255734 3.0954478348446
1.88795448255734 1.88795448255734 3.0954478348446
1.88795448255734 1.88795448255734 3.0954478348446
1.88795448255734 1.88795448255734 3.0954478348446
1.88795448255734 1.88795448255734 3.0954478348446
1.88788124765026 1.88788124765026 3.09560720051963
1.88788124765026 1.88788124765026 3.09560720051963
1.88788124765026 1.88788124765026 3.09560720051963
1.88788124765026 1.88788124765026 3.09560720051963
1.88788124765026 1.88788124765026 3.09560720051963
1.88788124765026 1.88788124765026 3.09560720051963
1.88788124765026 1.88788124765026 3.09560720051963
1.88784667714536 1.88784667714536 3.09568242855473
1.88784667714536 1.88784667714536 3.09568242855473
1.88782661586314 1.88782661586314 3.09572608328794
1.88782661586314 1.88782661586314 3.09572608328794
1.88771705160707 1.88771705160707 3.0959645009106
1.88763729704392 1.88763729704392 3.09613804920081
1.88717974122421 1.88717974122421 3.09713367391521
1.88715516379071 1.88715516379071 3.09718715205189
1.88715516379071 1.88715516379071 3.09718715205189
1.88715516379071 1.88715516379071 3.09718715205189
1.88715516379071 1.88715516379071 3.09718715205189
1.88673259297176 1.88673259297176 3.09810660236456
1.88673259297176 1.88673259297176 3.09810660236456
1.88667111041378 1.88667111041378 3.09824037547198
1.88667111041378 1.88667111041378 3.09824037547198
1.88667111041378 1.88667111041378 3.09824037547198
1.88667111041378 1.88667111041378 3.09824037547198
1.88667111041378 1.88667111041378 3.09824037547198
1.88667111041378 1.88667111041378 3.09824037547198
1.88667111041378 1.88667111041378 3.09824037547198
1.88667111041378 1.88667111041378 3.09824037547198
1.88667111041378 1.88667111041378 3.09824037547198
1.88667111041378 1.88667111041378 3.09824037547198
1.88667111041378 1.88667111041378 3.09824037547198
1.88667111041378 1.88667111041378 3.09824037547198
1.88655177388339 1.88655177388339 3.09850002399875
1.88655177388339 1.88655177388339 3.09850002399875
1.88655177388339 1.88655177388339 3.09850002399875
1.88655177388339 1.88655177388339 3.09850002399875
1.88655177388339 1.88655177388339 3.09850002399875
1.88655177388339 1.88655177388339 3.09850002399875
1.88655177388339 1.88655177388339 3.09850002399875
1.88655177388339 1.88655177388339 3.09850002399875
1.88655177388339 1.88655177388339 3.09850002399875
0.179608733799259 0.179608733799259 3.09899732650414
1.88623401956486 1.88623401956486 3.09919136642403
1.88623401956486 1.88623401956486 3.09919136642403
1.88623401956486 1.88623401956486 3.09919136642403
1.88623401956486 1.88623401956486 3.09919136642403
1.88623401956486 1.88623401956486 3.09919136642403
0.179792477568871 0.179792477568871 3.0995323252016
0.179792477568871 0.179792477568871 3.0995323252016
0.179792477568871 0.179792477568871 3.0995323252016
0.179792477568871 0.179792477568871 3.0995323252016
0.179792477568871 0.179792477568871 3.0995323252016
0.179974841902463 0.179974841902463 3.10006318244224
0.179974841902463 0.179974841902463 3.10006318244224
0.179974841902463 0.179974841902463 3.10006318244224
0.179974841902463 0.179974841902463 3.10006318244224
1.88531603971569 1.88531603971569 3.1011884887285
1.88531603971569 1.88531603971569 3.1011884887285
1.88524834379388 1.88524834379388 3.10133575725208
1.88498162120215 1.88498162120215 3.10191598576281
1.88498162120215 1.88498162120215 3.10191598576281
1.88498162120215 1.88498162120215 3.10191598576281
1.88498162120215 1.88498162120215 3.10191598576281
0.180923620304972 0.180923620304972 3.10282303134311
0.180923620304972 0.180923620304972 3.10282303134311
0.180923620304972 0.180923620304972 3.10282303134311
0.180923620304972 0.180923620304972 3.10282303134311
0.180923620304972 0.180923620304972 3.10282303134311
0.181629932101115 0.181629932101115 3.10487537347133
0.181629932101115 0.181629932101115 3.10487537347133
0.181629932101115 0.181629932101115 3.10487537347133
0.181629932101115 0.181629932101115 3.10487537347133
0.181629932101115 0.181629932101115 3.10487537347133
0.181629932101115 0.181629932101115 3.10487537347133
0.181629932101115 0.181629932101115 3.10487537347133
0.181629932101115 0.181629932101115 3.10487537347133
0.181629932101115 0.181629932101115 3.10487537347133
0.181629932101115 0.181629932101115 3.10487537347133
0.181629932101115 0.181629932101115 3.10487537347133
0.181629932101115 0.181629932101115 3.10487537347133
0.181629932101115 0.181629932101115 3.10487537347133
0.181629932101115 0.181629932101115 3.10487537347133
0.181629932101115 0.181629932101115 3.10487537347133
0.181629932101115 0.181629932101115 3.10487537347133
0.181629932101115 0.181629932101115 3.10487537347133
1.88349384142734 1.88349384142734 3.1051521840628
1.88349384142734 1.88349384142734 3.1051521840628
1.88349384142734 1.88349384142734 3.1051521840628
1.88314142353779 1.88314142353779 3.10591867951409
1.88314142353779 1.88314142353779 3.10591867951409
1.88314142353779 1.88314142353779 3.10591867951409
0.182067533341717 0.182067533341717 3.10614596716611
0.182067533341717 0.182067533341717 3.10614596716611
0.182067533341717 0.182067533341717 3.10614596716611
0.182067533341717 0.182067533341717 3.10614596716611
0.182067533341717 0.182067533341717 3.10614596716611
0.182067533341717 0.182067533341717 3.10614596716611
0.182067533341717 0.182067533341717 3.10614596716611
0.182067533341717 0.182067533341717 3.10614596716611
0.182067533341717 0.182067533341717 3.10614596716611
0.182067533341717 0.182067533341717 3.10614596716611
0.182067533341717 0.182067533341717 3.10614596716611
1.88302477987475 1.88302477987475 3.1061723683536
1.88302477987475 1.88302477987475 3.1061723683536
1.88302477987475 1.88302477987475 3.1061723683536
1.88302477987475 1.88302477987475 3.1061723683536
1.88302477987475 1.88302477987475 3.1061723683536
1.88302477987475 1.88302477987475 3.1061723683536
1.88302477987475 1.88302477987475 3.1061723683536
0.182180930769254 0.182180930769254 3.10647510218519
0.182180930769254 0.182180930769254 3.10647510218519
0.182218333563231 0.182218333563231 3.10658365268173
0.182218333563231 0.182218333563231 3.10658365268173
0.182218333563231 0.182218333563231 3.10658365268173
0.182218333563231 0.182218333563231 3.10658365268173
0.182218333563231 0.182218333563231 3.10658365268173
0.182218333563231 0.182218333563231 3.10658365268173
1.88279880462175 1.88279880462175 3.10666383352899
1.88279880462175 1.88279880462175 3.10666383352899
0.182838196090549 0.182838196090549 3.10838183927205
0.182838196090549 0.182838196090549 3.10838183927205
1.88199945908269 1.88199945908269 3.10840220046892
1.88199945908269 1.88199945908269 3.10840220046892
1.88199945908269 1.88199945908269 3.10840220046892
1.88199945908269 1.88199945908269 3.10840220046892
1.88199945908269 1.88199945908269 3.10840220046892
1.88199945908269 1.88199945908269 3.10840220046892
1.88199945908269 1.88199945908269 3.10840220046892
1.88199945908269 1.88199945908269 3.10840220046892
0.182855505727299 0.182855505727299 3.10843203240088
0.182855505727299 0.182855505727299 3.10843203240088
0.182855505727299 0.182855505727299 3.10843203240088
0.182855505727299 0.182855505727299 3.10843203240088
0.182855505727299 0.182855505727299 3.10843203240088
0.182855505727299 0.182855505727299 3.10843203240088
0.182855505727299 0.182855505727299 3.10843203240088
0.182855505727299 0.182855505727299 3.10843203240088
0.182855505727299 0.182855505727299 3.10843203240088
0.182855505727299 0.182855505727299 3.10843203240088
0.182855505727299 0.182855505727299 3.10843203240088
0.182855505727299 0.182855505727299 3.10843203240088
0.182855505727299 0.182855505727299 3.10843203240088
0.182855505727299 0.182855505727299 3.10843203240088
0.182855505727299 0.182855505727299 3.10843203240088
0.182855505727299 0.182855505727299 3.10843203240088
0.182855505727299 0.182855505727299 3.10843203240088
0.182855505727299 0.182855505727299 3.10843203240088
0.182855505727299 0.182855505727299 3.10843203240088
0.182902612490782 0.182902612490782 3.10856862307107
0.182902612490782 0.182902612490782 3.10856862307107
0.182902612490782 0.182902612490782 3.10856862307107
0.182902612490782 0.182902612490782 3.10856862307107
1.88167227682111 1.88167227682111 3.10911369113712
0.183094810790208 0.183094810790208 3.10912583237265
0.183094810790208 0.183094810790208 3.10912583237265
0.183094810790208 0.183094810790208 3.10912583237265
0.183094810790208 0.183094810790208 3.10912583237265
0.183094810790208 0.183094810790208 3.10912583237265
0.183094810790208 0.183094810790208 3.10912583237265
0.183094810790208 0.183094810790208 3.10912583237265
0.183094810790208 0.183094810790208 3.10912583237265
0.183094810790208 0.183094810790208 3.10912583237265
0.183094810790208 0.183094810790208 3.10912583237265
0.183094810790208 0.183094810790208 3.10912583237265
0.183094810790208 0.183094810790208 3.10912583237265
0.183094810790208 0.183094810790208 3.10912583237265
0.183094810790208 0.183094810790208 3.10912583237265
0.183094810790208 0.183094810790208 3.10912583237265
0.183094810790208 0.183094810790208 3.10912583237265
0.183094810790208 0.183094810790208 3.10912583237265
0.183608958762695 0.183608958762695 3.11061571802443
0.183608958762695 0.183608958762695 3.11061571802443
0.183608958762695 0.183608958762695 3.11061571802443
1.88054695019398 1.88054695019398 3.1115606273457
1.88054695019398 1.88054695019398 3.1115606273457
1.88054695019398 1.88054695019398 3.1115606273457
1.88054695019398 1.88054695019398 3.1115606273457
1.88054695019398 1.88054695019398 3.1115606273457
1.88054695019398 1.88054695019398 3.1115606273457
0.184030599427416 0.184030599427416 3.11183677534127
0.184030599427416 0.184030599427416 3.11183677534127
0.184030599427416 0.184030599427416 3.11183677534127
0.184030599427416 0.184030599427416 3.11183677534127
0.184030599427416 0.184030599427416 3.11183677534127
0.184030599427416 0.184030599427416 3.11183677534127
0.184030599427416 0.184030599427416 3.11183677534127
0.184030599427416 0.184030599427416 3.11183677534127
0.184030599427416 0.184030599427416 3.11183677534127
0.184030599427416 0.184030599427416 3.11183677534127
0.184030599427416 0.184030599427416 3.11183677534127
0.184030599427416 0.184030599427416 3.11183677534127
1.87988460197644 1.87988460197644 3.11300070793882
1.87988460197644 1.87988460197644 3.11300070793882
1.87981990657231 1.87981990657231 3.11314136323512
1.87981990657231 1.87981990657231 3.11314136323512
1.87981990657231 1.87981990657231 3.11314136323512
1.87927442706067 1.87927442706067 3.11432725806525
1.87927442706067 1.87927442706067 3.11432725806525
1.87922327722218 1.87922327722218 3.11443845617223
1.87922327722218 1.87922327722218 3.11443845617223
1.87922327722218 1.87922327722218 3.11443845617223
1.87922327722218 1.87922327722218 3.11443845617223
0.184998563713945 0.184998563713945 3.11463735371911
0.185209445903837 0.185209445903837 3.11524700688651
0.185209445903837 0.185209445903837 3.11524700688651
0.185209445903837 0.185209445903837 3.11524700688651
1.87884824258629 1.87884824258629 3.11525374982675
1.878815581402 1.878815581402 3.11532475085138
1.878815581402 1.878815581402 3.11532475085138
1.878815581402 1.878815581402 3.11532475085138
1.878815581402 1.878815581402 3.11532475085138
1.878815581402 1.878815581402 3.11532475085138
1.878815581402 1.878815581402 3.11532475085138
1.878815581402 1.878815581402 3.11532475085138
1.878815581402 1.878815581402 3.11532475085138
1.878815581402 1.878815581402 3.11532475085138
1.878815581402 1.878815581402 3.11532475085138
0.185615048653075 0.185615048653075 3.11641910050447
0.185615048653075 0.185615048653075 3.11641910050447
0.185615048653075 0.185615048653075 3.11641910050447
0.185615048653075 0.185615048653075 3.11641910050447
0.185615048653075 0.185615048653075 3.11641910050447
0.185615048653075 0.185615048653075 3.11641910050447
0.185615048653075 0.185615048653075 3.11641910050447
0.185615048653075 0.185615048653075 3.11641910050447
0.185615048653075 0.185615048653075 3.11641910050447
0.185615048653075 0.185615048653075 3.11641910050447
0.185615048653075 0.185615048653075 3.11641910050447
0.185615048653075 0.185615048653075 3.11641910050447
0.185615048653075 0.185615048653075 3.11641910050447
0.185615048653075 0.185615048653075 3.11641910050447
1.87820006063922 1.87820006063922 3.11666276123402
1.87820006063922 1.87820006063922 3.11666276123402
1.87820006063922 1.87820006063922 3.11666276123402
1.87820006063922 1.87820006063922 3.11666276123402
1.87820006063922 1.87820006063922 3.11666276123402
1.87820006063922 1.87820006063922 3.11666276123402
1.87820006063922 1.87820006063922 3.11666276123402
1.87820006063922 1.87820006063922 3.11666276123402
1.87820006063922 1.87820006063922 3.11666276123402
1.87820006063922 1.87820006063922 3.11666276123402
1.87820006063922 1.87820006063922 3.11666276123402
1.87812013840355 1.87812013840355 3.11683648823074
1.87803139322366 1.87803139322366 3.11702939182219
1.87803139322366 1.87803139322366 3.11702939182219
1.87803139322366 1.87803139322366 3.11702939182219
1.87803139322366 1.87803139322366 3.11702939182219
1.87803139322366 1.87803139322366 3.11702939182219
1.87803139322366 1.87803139322366 3.11702939182219
1.87803139322366 1.87803139322366 3.11702939182219
1.87803139322366 1.87803139322366 3.11702939182219
0.18612823863869 0.18612823863869 3.11790116847686
0.18612823863869 0.18612823863869 3.11790116847686
0.18612823863869 0.18612823863869 3.11790116847686
0.18612823863869 0.18612823863869 3.11790116847686
1.87735818958252 1.87735818958252 3.11849265764827
1.87735818958252 1.87735818958252 3.11849265764827
1.87713199927657 1.87713199927657 3.11898427655544
1.87713199927657 1.87713199927657 3.11898427655544
1.87713199927657 1.87713199927657 3.11898427655544
1.87713199927657 1.87713199927657 3.11898427655544
1.87713199927657 1.87713199927657 3.11898427655544
1.87713199927657 1.87713199927657 3.11898427655544
1.87713199927657 1.87713199927657 3.11898427655544
1.87713199927657 1.87713199927657 3.11898427655544
1.87713199927657 1.87713199927657 3.11898427655544
0.186532123052982 0.186532123052982 3.11906683682772
0.186532123052982 0.186532123052982 3.11906683682772
0.186532123052982 0.186532123052982 3.11906683682772
0.186532123052982 0.186532123052982 3.11906683682772
0.186532123052982 0.186532123052982 3.11906683682772
1.87686212573672 1.87686212573672 3.11957082330875
1.87686212573672 1.87686212573672 3.11957082330875
1.87686212573672 1.87686212573672 3.11957082330875
1.87686212573672 1.87686212573672 3.11957082330875
1.87684289500553 1.87684289500553 3.11961261894836
1.87684289500553 1.87684289500553 3.11961261894836
1.87651632269344 1.87651632269344 3.12032236988862
1.87651632269344 1.87651632269344 3.12032236988862
1.87651632269344 1.87651632269344 3.12032236988862
1.87651632269344 1.87651632269344 3.12032236988862
1.87651632269344 1.87651632269344 3.12032236988862
1.87651632269344 1.87651632269344 3.12032236988862
1.87651632269344 1.87651632269344 3.12032236988862
1.87651632269344 1.87651632269344 3.12032236988862
0.187171501709111 0.187171501709111 3.12091085481039
0.187171501709111 0.187171501709111 3.12091085481039
0.187171501709111 0.187171501709111 3.12091085481039
0.187171501709111 0.187171501709111 3.12091085481039
0.187171501709111 0.187171501709111 3.12091085481039
0.187171501709111 0.187171501709111 3.12091085481039
0.187171501709111 0.187171501709111 3.12091085481039
0.187171501709111 0.187171501709111 3.12091085481039
0.187171501709111 0.187171501709111 3.12091085481039
0.187171501709111 0.187171501709111 3.12091085481039
0.187171501709111 0.187171501709111 3.12091085481039
0.188175550311561 0.188175550311561 3.12380332616568
0.188175550311561 0.188175550311561 3.12380332616568
0.188175550311561 0.188175550311561 3.12380332616568
1.87409215959642 1.87409215959642 3.1255900568249
1.87409215959642 1.87409215959642 3.1255900568249
1.87409215959642 1.87409215959642 3.1255900568249
0.188865478470674 0.188865478470674 3.1257885381137
0.188865478470674 0.188865478470674 3.1257885381137
0.188865478470674 0.188865478470674 3.1257885381137
0.188865478470674 0.188865478470674 3.1257885381137
0.188865478470674 0.188865478470674 3.1257885381137
0.188865478470674 0.188865478470674 3.1257885381137
1.8737872884699 1.8737872884699 3.12625243497126
1.8737872884699 1.8737872884699 3.12625243497126
1.87377698189648 1.87377698189648 3.12627482713421
1.87377698189648 1.87377698189648 3.12627482713421
1.87377698189648 1.87377698189648 3.12627482713421
1.87377698189648 1.87377698189648 3.12627482713421
0.189047531770559 0.189047531770559 3.12631206252895
0.189047531770559 0.189047531770559 3.12631206252895
0.189047531770559 0.189047531770559 3.12631206252895
0.189047531770559 0.189047531770559 3.12631206252895
0.189047531770559 0.189047531770559 3.12631206252895
0.189047531770559 0.189047531770559 3.12631206252895
1.87372895865877 1.87372895865877 3.12637916253973
1.87372895865877 1.87372895865877 3.12637916253973
0.189352126872748 0.189352126872748 3.12718767741163
0.189352126872748 0.189352126872748 3.12718767741163
0.189352126872748 0.189352126872748 3.12718767741163
0.189352126872748 0.189352126872748 3.12718767741163
1.87335152829058 1.87335152829058 3.12719914837729
1.87314863741551 1.87314863741551 3.12763992375155
1.87314863741551 1.87314863741551 3.12763992375155
1.87314863741551 1.87314863741551 3.12763992375155
1.87314863741551 1.87314863741551 3.12763992375155
1.87314863741551 1.87314863741551 3.12763992375155
1.87314863741551 1.87314863741551 3.12763992375155
1.87314863741551 1.87314863741551 3.12763992375155
1.87314863741551 1.87314863741551 3.12763992375155
1.87314863741551 1.87314863741551 3.12763992375155
1.87314863741551 1.87314863741551 3.12763992375155
1.87314863741551 1.87314863741551 3.12763992375155
1.87278516832707 1.87278516832707 3.12842952513795
1.87276755598762 1.87276755598762 3.12846778538511
1.87276755598762 1.87276755598762 3.12846778538511
1.87276755598762 1.87276755598762 3.12846778538511
0.190007378574215 0.190007378574215 3.12907004835724
0.190007378574215 0.190007378574215 3.12907004835724
1.87221430312335 1.87221430312335 3.12966960649719
1.87221430312335 1.87221430312335 3.12966960649719
1.87221430312335 1.87221430312335 3.12966960649719
1.87196879049639 1.87196879049639 3.13020290401224
0.190524972089644 0.190524972089644 3.13055573139997
0.190524972089644 0.190524972089644 3.13055573139997
0.190524972089644 0.190524972089644 3.13055573139997
0.190524972089644 0.190524972089644 3.13055573139997
0.190524972089644 0.190524972089644 3.13055573139997
0.190524972089644 0.190524972089644 3.13055573139997
1.87139918399482 1.87139918399482 3.13144013197367
1.87139918399482 1.87139918399482 3.13144013197367
1.87139918399482 1.87139918399482 3.13144013197367
1.87139918399482 1.87139918399482 3.13144013197367
1.87139918399482 1.87139918399482 3.13144013197367
1.87139918399482 1.87139918399482 3.13144013197367
1.87139918399482 1.87139918399482 3.13144013197367
1.87139918399482 1.87139918399482 3.13144013197367
1.87139918399482 1.87139918399482 3.13144013197367
1.87137986055197 1.87137986055197 3.13148210247224
1.87137986055197 1.87137986055197 3.13148210247224
1.87133564949731 1.87133564949731 3.13157812847611
1.87126902432558 1.87126902432558 3.13172283678231
1.87126902432558 1.87126902432558 3.13172283678231
1.87126902432558 1.87126902432558 3.13172283678231
1.87126902432558 1.87126902432558 3.13172283678231
1.87126902432558 1.87126902432558 3.13172283678231
0.190940225153404 0.190940225153404 3.13174687145556
0.190940225153404 0.190940225153404 3.13174687145556
1.87116762163082 1.87116762163082 3.13194307884921
1.87116762163082 1.87116762163082 3.13194307884921
0.191093446887171 0.191093446887171 3.13218620536012
0.191093446887171 0.191093446887171 3.13218620536012
0.191093446887171 0.191093446887171 3.13218620536012
0.191093446887171 0.191093446887171 3.13218620536012
0.191093446887171 0.191093446887171 3.13218620536012
1.87049876637148 1.87049876637148 3.13339573546329
1.87049876637148 1.87049876637148 3.13339573546329
1.87049876637148 1.87049876637148 3.13339573546329
1.87049876637148 1.87049876637148 3.13339573546329
0.191517046211411 0.191517046211411 3.13340029547954
0.191517046211411 0.191517046211411 3.13340029547954
0.191517046211411 0.191517046211411 3.13340029547954
0.191517046211411 0.191517046211411 3.13340029547954
0.191666510014647 0.191666510014647 3.13382850253548
0.191666510014647 0.191666510014647 3.13382850253548
0.191666510014647 0.191666510014647 3.13382850253548
0.191666510014647 0.191666510014647 3.13382850253548
0.191666510014647 0.191666510014647 3.13382850253548
0.191666510014647 0.191666510014647 3.13382850253548
0.191666510014647 0.191666510014647 3.13382850253548
0.191666510014647 0.191666510014647 3.13382850253548
0.191666510014647 0.191666510014647 3.13382850253548
0.19167062715996 0.19167062715996 3.13384029667445
0.19167062715996 0.19167062715996 3.13384029667445
0.19167062715996 0.19167062715996 3.13384029667445
0.19167062715996 0.19167062715996 3.13384029667445
1.86925500178585 1.86925500178585 3.1360967013451
1.86925500178585 1.86925500178585 3.1360967013451
1.86925500178585 1.86925500178585 3.1360967013451
1.86925500178585 1.86925500178585 3.1360967013451
1.86925500178585 1.86925500178585 3.1360967013451
1.86925500178585 1.86925500178585 3.1360967013451
1.86925500178585 1.86925500178585 3.1360967013451
1.86925500178585 1.86925500178585 3.1360967013451
1.86925500178585 1.86925500178585 3.1360967013451
0.192736527990958 0.192736527990958 3.13689137376144
0.192736527990958 0.192736527990958 3.13689137376144
0.192736527990958 0.192736527990958 3.13689137376144
0.192736527990958 0.192736527990958 3.13689137376144
0.19274070269044 0.19274070269044 3.13690331438155
0.19274070269044 0.19274070269044 3.13690331438155
0.19274070269044 0.19274070269044 3.13690331438155
0.19274070269044 0.19274070269044 3.13690331438155
0.19274070269044 0.19274070269044 3.13690331438155
0.19274070269044 0.19274070269044 3.13690331438155
0.19274070269044 0.19274070269044 3.13690331438155
1.8686528089944 1.8686528089944 3.13740428008264
1.8686528089944 1.8686528089944 3.13740428008264
1.8686528089944 1.8686528089944 3.13740428008264
1.8686528089944 1.8686528089944 3.13740428008264
1.8686528089944 1.8686528089944 3.13740428008264
1.86864867952 1.86864867952 3.1374132463358
1.86864867952 1.86864867952 3.1374132463358
1.86864867952 1.86864867952 3.1374132463358
0.193138615717197 0.193138615717197 3.13804110824488
0.193138615717197 0.193138615717197 3.13804110824488
0.193138615717197 0.193138615717197 3.13804110824488
0.193138615717197 0.193138615717197 3.13804110824488
0.193138615717197 0.193138615717197 3.13804110824488
0.193138615717197 0.193138615717197 3.13804110824488
0.193138615717197 0.193138615717197 3.13804110824488
0.193138615717197 0.193138615717197 3.13804110824488
0.193138615717197 0.193138615717197 3.13804110824488
1.868349937721 1.868349937721 3.13806188696409
0.193171441060066 0.193171441060066 3.13813493988511
0.193171441060066 0.193171441060066 3.13813493988511
0.193171441060066 0.193171441060066 3.13813493988511
0.193171441060066 0.193171441060066 3.13813493988511
0.193171441060066 0.193171441060066 3.13813493988511
0.193171441060066 0.193171441060066 3.13813493988511
0.193171441060066 0.193171441060066 3.13813493988511
0.193190716929598 0.193190716929598 3.13819003811142
0.193190716929598 0.193190716929598 3.13819003811142
0.193190716929598 0.193190716929598 3.13819003811142
0.193190716929598 0.193190716929598 3.13819003811142
0.193193204901588 0.193193204901588 3.13819714962888
0.193193204901588 0.193193204901588 3.13819714962888
0.193193204901588 0.193193204901588 3.13819714962888
0.193193204901588 0.193193204901588 3.13819714962888
0.193193204901588 0.193193204901588 3.13819714962888
0.193193204901588 0.193193204901588 3.13819714962888
0.193193204901588 0.193193204901588 3.13819714962888
0.193193204901588 0.193193204901588 3.13819714962888
0.193193204901588 0.193193204901588 3.13819714962888
0.193193204901588 0.193193204901588 3.13819714962888
0.193193204901588 0.193193204901588 3.13819714962888
0.193193204901588 0.193193204901588 3.13819714962888
0.193193204901588 0.193193204901588 3.13819714962888
0.193193204901588 0.193193204901588 3.13819714962888
0.193193204901588 0.193193204901588 3.13819714962888
0.193193204901588 0.193193204901588 3.13819714962888
0.193193204901588 0.193193204901588 3.13819714962888
0.193193204901588 0.193193204901588 3.13819714962888
0.193193204901588 0.193193204901588 3.13819714962888
0.193193204901588 0.193193204901588 3.13819714962888
0.193193204901588 0.193193204901588 3.13819714962888
0.193193204901588 0.193193204901588 3.13819714962888
0.193193204901588 0.193193204901588 3.13819714962888
1.8679746901765 1.8679746901765 3.13887660630673
0.193595860187039 0.193595860187039 3.13934774481756
0.193595860187039 0.193595860187039 3.13934774481756
0.193595860187039 0.193595860187039 3.13934774481756
0.193595860187039 0.193595860187039 3.13934774481756
0.193595860187039 0.193595860187039 3.13934774481756
0.193595860187039 0.193595860187039 3.13934774481756
0.193595860187039 0.193595860187039 3.13934774481756
0.193595860187039 0.193595860187039 3.13934774481756
0.193881179055919 0.193881179055919 3.14016264139817
0.193881179055919 0.193881179055919 3.14016264139817
0.193881179055919 0.193881179055919 3.14016264139817
0.193881179055919 0.193881179055919 3.14016264139817
0.193881179055919 0.193881179055919 3.14016264139817
0.193881179055919 0.193881179055919 3.14016264139817
0.193881179055919 0.193881179055919 3.14016264139817
0.193881179055919 0.193881179055919 3.14016264139817
0.193881179055919 0.193881179055919 3.14016264139817
0.19396683411366 0.19396683411366 3.14040721393556
0.19396683411366 0.19396683411366 3.14040721393556
0.19396683411366 0.19396683411366 3.14040721393556
0.19396683411366 0.19396683411366 3.14040721393556
0.194139250281141 0.194139250281141 3.14089942450627
0.194139250281141 0.194139250281141 3.14089942450627
0.194139250281141 0.194139250281141 3.14089942450627
0.194139250281141 0.194139250281141 3.14089942450627
0.194139250281141 0.194139250281141 3.14089942450627
0.194139250281141 0.194139250281141 3.14089942450627
0.194139250281141 0.194139250281141 3.14089942450627
0.194139250281141 0.194139250281141 3.14089942450627
0.194139250281141 0.194139250281141 3.14089942450627
0.194139250281141 0.194139250281141 3.14089942450627
0.194199469912956 0.194199469912956 3.14107130924201
0.194199469912956 0.194199469912956 3.14107130924201
0.194199469912956 0.194199469912956 3.14107130924201
0.194199469912956 0.194199469912956 3.14107130924201
0.194199469912956 0.194199469912956 3.14107130924201
0.19426188257813 0.19426188257813 3.14124943759259
0.194402121763833 0.194402121763833 3.14164962680694
0.194402121763833 0.194402121763833 3.14164962680694
0.194758186130272 0.194758186130272 3.14266532988894
0.194758186130272 0.194758186130272 3.14266532988894
0.194758186130272 0.194758186130272 3.14266532988894
0.194758186130272 0.194758186130272 3.14266532988894
0.195061413190949 0.195061413190949 3.14352989208588
0.195061413190949 0.195061413190949 3.14352989208588
0.195061413190949 0.195061413190949 3.14352989208588
0.195120563293399 0.195120563293399 3.14369849620001
0.195766589326516 0.195766589326516 3.14553900184706
0.195766589326516 0.195766589326516 3.14553900184706
0.195766589326516 0.195766589326516 3.14553900184706
1.86486802073278 1.86486802073278 3.14562019061239
1.86486802073278 1.86486802073278 3.14562019061239
0.195915267114805 0.195915267114805 3.14596233130879
1.86455627212904 1.86455627212904 3.14629675008902
1.86455627212904 1.86455627212904 3.14629675008902
1.86455627212904 1.86455627212904 3.14629675008902
0.196106092659412 0.196106092659412 3.14650553139952
0.196106092659412 0.196106092659412 3.14650553139952
0.196106092659412 0.196106092659412 3.14650553139952
1.86437041836286 1.86437041836286 3.14670007855674
1.86437041836286 1.86437041836286 3.14670007855674
1.86437041836286 1.86437041836286 3.14670007855674
0.196229319175734 0.196229319175734 3.14685622389919
0.196229319175734 0.196229319175734 3.14685622389919
0.196229319175734 0.196229319175734 3.14685622389919
0.196229319175734 0.196229319175734 3.14685622389919
0.196229319175734 0.196229319175734 3.14685622389919
0.196372772345321 0.196372772345321 3.1472643990687
0.196372772345321 0.196372772345321 3.1472643990687
0.196372772345321 0.196372772345321 3.1472643990687
0.196372772345321 0.196372772345321 3.1472643990687
1.86405714656347 1.86405714656347 3.14737989984412
1.86405714656347 1.86405714656347 3.14737989984412
1.86405714656347 1.86405714656347 3.14737989984412
1.86405714656347 1.86405714656347 3.14737989984412
1.86405714656347 1.86405714656347 3.14737989984412
1.86405714656347 1.86405714656347 3.14737989984412
1.86405714656347 1.86405714656347 3.14737989984412
1.86405714656347 1.86405714656347 3.14737989984412
1.86399635200662 1.86399635200662 3.14751182499355
1.86399635200662 1.86399635200662 3.14751182499355
1.86399635200662 1.86399635200662 3.14751182499355
1.86381040541661 1.86381040541661 3.14791532554393
1.86381040541661 1.86381040541661 3.14791532554393
1.86381040541661 1.86381040541661 3.14791532554393
0.196644171157223 0.196644171157223 3.14803638718959
0.196676042027736 0.196676042027736 3.14812702276802
0.196676042027736 0.196676042027736 3.14812702276802
0.196676042027736 0.196676042027736 3.14812702276802
0.196676042027736 0.196676042027736 3.14812702276802
0.196676042027736 0.196676042027736 3.14812702276802
0.196676042027736 0.196676042027736 3.14812702276802
0.196676042027736 0.196676042027736 3.14812702276802
0.196676042027736 0.196676042027736 3.14812702276802
0.196761912584627 0.196761912584627 3.14837120329401
0.196761912584627 0.196761912584627 3.14837120329401
0.196761912584627 0.196761912584627 3.14837120329401
0.196761912584627 0.196761912584627 3.14837120329401
0.196761912584627 0.196761912584627 3.14837120329401
0.196761912584627 0.196761912584627 3.14837120329401
1.86356777005413 1.86356777005413 3.14844182490405
1.86356777005413 1.86356777005413 3.14844182490405
0.19691590430773 0.19691590430773 3.14880901420481
0.197104683437552 0.197104683437552 3.14934559145541
0.197104683437552 0.197104683437552 3.14934559145541
0.197104683437552 0.197104683437552 3.14934559145541
0.197104683437552 0.197104683437552 3.14934559145541
0.197266365856819 0.197266365856819 3.149805030101
0.197459833501457 0.197459833501457 3.15035464418128
0.197459833501457 0.197459833501457 3.15035464418128
0.197556696244436 0.197556696244436 3.1506297577291
0.197556696244436 0.197556696244436 3.1506297577291
0.197556696244436 0.197556696244436 3.1506297577291
0.197855046602107 0.197855046602107 3.15147689394625
0.19813670449028 0.19813670449028 3.15227628572254
0.198205428350173 0.198205428350173 3.1524712840984
0.198205428350173 0.198205428350173 3.1524712840984
0.198205428350173 0.198205428350173 3.1524712840984
0.198205428350173 0.198205428350173 3.1524712840984
0.198205428350173 0.198205428350173 3.1524712840984
0.198205428350173 0.198205428350173 3.1524712840984
0.19823188332678 0.19823188332678 3.15254634257668
0.19823188332678 0.19823188332678 3.15254634257668
0.19823188332678 0.19823188332678 3.15254634257668
0.19823188332678 0.19823188332678 3.15254634257668
0.19823188332678 0.19823188332678 3.15254634257668
0.19823188332678 0.19823188332678 3.15254634257668
0.19823188332678 0.19823188332678 3.15254634257668
0.198251558096662 0.198251558096662 3.15260216220863
0.198304461309382 0.198304461309382 3.15275224664025
0.198304461309382 0.198304461309382 3.15275224664025
0.198304461309382 0.198304461309382 3.15275224664025
1.86114060990665 1.86114060990665 3.15370763646635
0.198717830527865 0.198717830527865 3.15392454794618
0.198717830527865 0.198717830527865 3.15392454794618
0.198717830527865 0.198717830527865 3.15392454794618
0.198717830527865 0.198717830527865 3.15392454794618
0.198717830527865 0.198717830527865 3.15392454794618
0.198717830527865 0.198717830527865 3.15392454794618
0.198717830527865 0.198717830527865 3.15392454794618
0.198717830527865 0.198717830527865 3.15392454794618
0.198717830527865 0.198717830527865 3.15392454794618
0.198717830527865 0.198717830527865 3.15392454794618
0.198717830527865 0.198717830527865 3.15392454794618
1.86082551980369 1.86082551980369 3.15439110959356
1.86082551980369 1.86082551980369 3.15439110959356
1.86082551980369 1.86082551980369 3.15439110959356
1.86082551980369 1.86082551980369 3.15439110959356
1.86082551980369 1.86082551980369 3.15439110959356
1.86082551980369 1.86082551980369 3.15439110959356
1.86082551980369 1.86082551980369 3.15439110959356
1.86082551980369 1.86082551980369 3.15439110959356
1.86082551980369 1.86082551980369 3.15439110959356
1.86082551980369 1.86082551980369 3.15439110959356
1.86082551980369 1.86082551980369 3.15439110959356
0.198905973580372 0.198905973580372 3.15445787336154
0.198905973580372 0.198905973580372 3.15445787336154
0.198905973580372 0.198905973580372 3.15445787336154
0.198905973580372 0.198905973580372 3.15445787336154
0.198905973580372 0.198905973580372 3.15445787336154
0.198905973580372 0.198905973580372 3.15445787336154
0.198905973580372 0.198905973580372 3.15445787336154
0.198905973580372 0.198905973580372 3.15445787336154
0.198905973580372 0.198905973580372 3.15445787336154
0.198905973580372 0.198905973580372 3.15445787336154
0.198905973580372 0.198905973580372 3.15445787336154
0.198905973580372 0.198905973580372 3.15445787336154
0.198905973580372 0.198905973580372 3.15445787336154
0.198905973580372 0.198905973580372 3.15445787336154
1.86078130528284 1.86078130528284 3.15448701452499
1.86078130528284 1.86078130528284 3.15448701452499
1.86078130528284 1.86078130528284 3.15448701452499
1.86078130528284 1.86078130528284 3.15448701452499
1.86078130528284 1.86078130528284 3.15448701452499
1.86078130528284 1.86078130528284 3.15448701452499
1.86078130528284 1.86078130528284 3.15448701452499
1.86078130528284 1.86078130528284 3.15448701452499
1.86078130528284 1.86078130528284 3.15448701452499
1.86051060898962 1.86051060898962 3.15507416436319
1.86040317443442 1.86040317443442 3.15530718765783
1.86040317443442 1.86040317443442 3.15530718765783
1.86040317443442 1.86040317443442 3.15530718765783
0.199341216393509 0.199341216393509 3.15569106634867
0.199538363102656 0.199538363102656 3.15624938348453
0.199655257933485 0.199655257933485 3.15658034939352
0.199655257933485 0.199655257933485 3.15658034939352
0.199819053311898 0.199819053311898 3.15704400660503
0.199819053311898 0.199819053311898 3.15704400660503
0.199819053311898 0.199819053311898 3.15704400660503
0.199819053311898 0.199819053311898 3.15704400660503
0.199819053311898 0.199819053311898 3.15704400660503
0.199819053311898 0.199819053311898 3.15704400660503
0.199819053311898 0.199819053311898 3.15704400660503
0.199819053311898 0.199819053311898 3.15704400660503
0.199819053311898 0.199819053311898 3.15704400660503
0.199819053311898 0.199819053311898 3.15704400660503
0.199819053311898 0.199819053311898 3.15704400660503
0.199819053311898 0.199819053311898 3.15704400660503
1.85956388125896 1.85956388125896 3.15712747766419
1.85956388125896 1.85956388125896 3.15712747766419
1.85956388125896 1.85956388125896 3.15712747766419
1.85956388125896 1.85956388125896 3.15712747766419
0.200024933804977 0.200024933804977 3.15762663079549
0.200198066032509 0.200198066032509 3.15811643886031
0.200198066032509 0.200198066032509 3.15811643886031
0.200198066032509 0.200198066032509 3.15811643886031
0.200198066032509 0.200198066032509 3.15811643886031
0.200198066032509 0.200198066032509 3.15811643886031
0.200198066032509 0.200198066032509 3.15811643886031
0.200198066032509 0.200198066032509 3.15811643886031
0.200198066032509 0.200198066032509 3.15811643886031
0.200198066032509 0.200198066032509 3.15811643886031
0.200198066032509 0.200198066032509 3.15811643886031
0.200198066032509 0.200198066032509 3.15811643886031
0.200198066032509 0.200198066032509 3.15811643886031
0.200198066032509 0.200198066032509 3.15811643886031
0.200198066032509 0.200198066032509 3.15811643886031
0.200198066032509 0.200198066032509 3.15811643886031
0.200198066032509 0.200198066032509 3.15811643886031
0.200198066032509 0.200198066032509 3.15811643886031
0.200198066032509 0.200198066032509 3.15811643886031
0.200198066032509 0.200198066032509 3.15811643886031
0.200198066032509 0.200198066032509 3.15811643886031
0.200198066032509 0.200198066032509 3.15811643886031
0.200426805584308 0.200426805584308 3.15876336730675
0.200426805584308 0.200426805584308 3.15876336730675
1.85873398511607 1.85873398511607 3.15892717703899
1.85873398511607 1.85873398511607 3.15892717703899
1.85873398511607 1.85873398511607 3.15892717703899
1.8587101906579 1.8587101906579 3.15897877420789
1.8587101906579 1.8587101906579 3.15897877420789
1.8587101906579 1.8587101906579 3.15897877420789
1.8587101906579 1.8587101906579 3.15897877420789
1.8587101906579 1.8587101906579 3.15897877420789
1.8587101906579 1.8587101906579 3.15897877420789
1.8587101906579 1.8587101906579 3.15897877420789
1.8587101906579 1.8587101906579 3.15897877420789
0.20063296122368 0.20063296122368 3.15934622970983
0.20063296122368 0.20063296122368 3.15934622970983
0.200750835726788 0.200750835726788 3.15967941295743
0.200750835726788 0.200750835726788 3.15967941295743
0.200750835726788 0.200750835726788 3.15967941295743
0.200750835726788 0.200750835726788 3.15967941295743
0.200750835726788 0.200750835726788 3.15967941295743
0.200750835726788 0.200750835726788 3.15967941295743
0.200750835726788 0.200750835726788 3.15967941295743
0.200750835726788 0.200750835726788 3.15967941295743
0.200750835726788 0.200750835726788 3.15967941295743
0.200805011963354 0.200805011963354 3.15983252698021
0.200805011963354 0.200805011963354 3.15983252698021
0.200805011963354 0.200805011963354 3.15983252698021
1.85828766497387 1.85828766497387 3.15989497230524
1.85828766497387 1.85828766497387 3.15989497230524
1.85828766497387 1.85828766497387 3.15989497230524
1.85828766497387 1.85828766497387 3.15989497230524
0.200985483876465 0.200985483876465 3.16034248891129
0.200985483876465 0.200985483876465 3.16034248891129
0.200985483876465 0.200985483876465 3.16034248891129
0.200985483876465 0.200985483876465 3.16034248891129
1.85770407021349 1.85770407021349 3.16116033901297
0.201278037810843 0.201278037810843 3.16116886294037
1.85765055849285 1.85765055849285 3.16127635932312
1.85765055849285 1.85765055849285 3.16127635932312
1.85765055849285 1.85765055849285 3.16127635932312
1.85765055849285 1.85765055849285 3.16127635932312
1.85765055849285 1.85765055849285 3.16127635932312
1.85765055849285 1.85765055849285 3.16127635932312
1.85765055849285 1.85765055849285 3.16127635932312
1.85765055849285 1.85765055849285 3.16127635932312
1.85738402766145 1.85738402766145 3.16185421915174
1.85738402766145 1.85738402766145 3.16185421915174
1.85738402766145 1.85738402766145 3.16185421915174
1.85738402766145 1.85738402766145 3.16185421915174
1.85738402766145 1.85738402766145 3.16185421915174
1.85738402766145 1.85738402766145 3.16185421915174
1.85738402766145 1.85738402766145 3.16185421915174
0.201553791211805 0.201553791211805 3.16194744099366
0.201553791211805 0.201553791211805 3.16194744099366
0.201566562221886 0.201566562221886 3.16198349140541
0.201566562221886 0.201566562221886 3.16198349140541
1.85732312882373 1.85732312882373 3.16198624949203
1.85720787702054 1.85720787702054 3.1622361153431
1.85720787702054 1.85720787702054 3.1622361153431
1.85720787702054 1.85720787702054 3.1622361153431
1.85720787702054 1.85720787702054 3.1622361153431
1.85720787702054 1.85720787702054 3.1622361153431
1.85720787702054 1.85720787702054 3.1622361153431
1.85720787702054 1.85720787702054 3.1622361153431
1.85720787702054 1.85720787702054 3.1622361153431
1.85720787702054 1.85720787702054 3.1622361153431
1.85720787702054 1.85720787702054 3.1622361153431
1.85720787702054 1.85720787702054 3.1622361153431
1.85720787702054 1.85720787702054 3.1622361153431
1.85720787702054 1.85720787702054 3.1622361153431
1.85720787702054 1.85720787702054 3.1622361153431
1.85720787702054 1.85720787702054 3.1622361153431
1.85720787702054 1.85720787702054 3.1622361153431
1.85720787702054 1.85720787702054 3.1622361153431
1.85720787702054 1.85720787702054 3.1622361153431
1.85720787702054 1.85720787702054 3.1622361153431
1.85720787702054 1.85720787702054 3.1622361153431
1.85696331909797 1.85696331909797 3.16276630289077
1.85696331909797 1.85696331909797 3.16276630289077
1.85696331909797 1.85696331909797 3.16276630289077
1.85696331909797 1.85696331909797 3.16276630289077
1.85696331909797 1.85696331909797 3.16276630289077
1.85696331909797 1.85696331909797 3.16276630289077
1.85696331909797 1.85696331909797 3.16276630289077
1.85696331909797 1.85696331909797 3.16276630289077
1.85696331909797 1.85696331909797 3.16276630289077
1.85679704537812 1.85679704537812 3.16312676394953
1.85679704537812 1.85679704537812 3.16312676394953
1.85679704537812 1.85679704537812 3.16312676394953
1.85679704537812 1.85679704537812 3.16312676394953
1.85679704537812 1.85679704537812 3.16312676394953
1.85679704537812 1.85679704537812 3.16312676394953
1.85679704537812 1.85679704537812 3.16312676394953
1.85679704537812 1.85679704537812 3.16312676394953
1.85679704537812 1.85679704537812 3.16312676394953
1.85679704537812 1.85679704537812 3.16312676394953
1.85679704537812 1.85679704537812 3.16312676394953
1.85673300665155 1.85673300665155 3.16326558972056
1.85673137176872 1.85673137176872 3.16326913386934
1.85673137176872 1.85673137176872 3.16326913386934
1.85673137176872 1.85673137176872 3.16326913386934
0.202497008322092 0.202497008322092 3.16460807625162
1.85581751007814 1.85581751007814 3.16525009711128
0.202851181658829 0.202851181658829 3.16560613058253
0.202851181658829 0.202851181658829 3.16560613058253
0.202851181658829 0.202851181658829 3.16560613058253
0.2029409137523 0.2029409137523 3.16585890710562
0.2029409137523 0.2029409137523 3.16585890710562
0.2029409137523 0.2029409137523 3.16585890710562
0.2029409137523 0.2029409137523 3.16585890710562
0.2029409137523 0.2029409137523 3.16585890710562
0.2029409137523 0.2029409137523 3.16585890710562
0.2029409137523 0.2029409137523 3.16585890710562
0.2029409137523 0.2029409137523 3.16585890710562
0.2029409137523 0.2029409137523 3.16585890710562
0.2029409137523 0.2029409137523 3.16585890710562
1.85553607269309 1.85553607269309 3.16586011013676
1.85553607269309 1.85553607269309 3.16586011013676
1.85553607269309 1.85553607269309 3.16586011013676
1.85553607269309 1.85553607269309 3.16586011013676
1.85553607269309 1.85553607269309 3.16586011013676
1.85433145702321 1.85433145702321 3.16847081092294
1.85433145702321 1.85433145702321 3.16847081092294
1.85425813012951 1.85425813012951 3.16862971299709
1.85425813012951 1.85425813012951 3.16862971299709
1.85425813012951 1.85425813012951 3.16862971299709
1.85425813012951 1.85425813012951 3.16862971299709
1.85425813012951 1.85425813012951 3.16862971299709
1.85425813012951 1.85425813012951 3.16862971299709
1.85425813012951 1.85425813012951 3.16862971299709
1.85425813012951 1.85425813012951 3.16862971299709
1.85425813012951 1.85425813012951 3.16862971299709
1.85425813012951 1.85425813012951 3.16862971299709
1.85425813012951 1.85425813012951 3.16862971299709
1.85425813012951 1.85425813012951 3.16862971299709
1.85425813012951 1.85425813012951 3.16862971299709
1.85425813012951 1.85425813012951 3.16862971299709
1.85425813012951 1.85425813012951 3.16862971299709
1.85425813012951 1.85425813012951 3.16862971299709
1.85425813012951 1.85425813012951 3.16862971299709
1.85425813012951 1.85425813012951 3.16862971299709
1.85425813012951 1.85425813012951 3.16862971299709
1.85425813012951 1.85425813012951 3.16862971299709
1.85425813012951 1.85425813012951 3.16862971299709
1.85425813012951 1.85425813012951 3.16862971299709
1.85425813012951 1.85425813012951 3.16862971299709
1.85425813012951 1.85425813012951 3.16862971299709
1.85425813012951 1.85425813012951 3.16862971299709
1.85419429027647 1.85419429027647 3.16876805484644
0.204153206262495 0.204153206262495 3.16927049663016
1.85386995451197 1.85386995451197 3.16947087392409
1.85386995451197 1.85386995451197 3.16947087392409
1.85386995451197 1.85386995451197 3.16947087392409
1.85386995451197 1.85386995451197 3.16947087392409
1.85386995451197 1.85386995451197 3.16947087392409
1.85386995451197 1.85386995451197 3.16947087392409
1.85386995451197 1.85386995451197 3.16947087392409
1.85386995451197 1.85386995451197 3.16947087392409
1.85386995451197 1.85386995451197 3.16947087392409
1.85339887627134 1.85339887627134 3.17049161353046
1.85339887627134 1.85339887627134 3.17049161353046
1.85339887627134 1.85339887627134 3.17049161353046
1.85339887627134 1.85339887627134 3.17049161353046
1.85339887627134 1.85339887627134 3.17049161353046
1.85339887627134 1.85339887627134 3.17049161353046
1.85339887627134 1.85339887627134 3.17049161353046
0.205003203631671 0.205003203631671 3.17165867892443
0.205003203631671 0.205003203631671 3.17165867892443
0.205003203631671 0.205003203631671 3.17165867892443
0.205003203631671 0.205003203631671 3.17165867892443
0.205003203631671 0.205003203631671 3.17165867892443
1.8522585567675 1.8522585567675 3.17296216300136
1.8522585567675 1.8522585567675 3.17296216300136
1.8522585567675 1.8522585567675 3.17296216300136
0.205482259978166 0.205482259978166 3.17300324893392
0.205482259978166 0.205482259978166 3.17300324893392
0.205482259978166 0.205482259978166 3.17300324893392
0.205482259978166 0.205482259978166 3.17300324893392
0.205563036202426 0.205563036202426 3.17322986411181
0.205727804844662 0.205727804844662 3.1736920279439
0.205727804844662 0.205727804844662 3.1736920279439
0.205727804844662 0.205727804844662 3.1736920279439
0.205727804844662 0.205727804844662 3.1736920279439
0.205727804844662 0.205727804844662 3.1736920279439
0.205727804844662 0.205727804844662 3.1736920279439
0.205727804844662 0.205727804844662 3.1736920279439
0.205812399322145 0.205812399322145 3.17392926252153
1.85163451246944 1.85163451246944 3.17431399095327
1.85163451246944 1.85163451246944 3.17431399095327
1.85163451246944 1.85163451246944 3.17431399095327
1.85163451246944 1.85163451246944 3.17431399095327
1.85163451246944 1.85163451246944 3.17431399095327
1.85163451246944 1.85163451246944 3.17431399095327
1.85142556937859 1.85142556937859 3.17476658084612
1.85135932255222 1.85135932255222 3.17491007434395
1.85135932255222 1.85135932255222 3.17491007434395
1.85135932255222 1.85135932255222 3.17491007434395
0.20642638024529 0.20642638024529 3.17565014489612
0.206501652829373 0.206501652829373 3.17586100590499
0.206501652829373 0.206501652829373 3.17586100590499
0.206501652829373 0.206501652829373 3.17586100590499
0.206501652829373 0.206501652829373 3.17586100590499
0.206501652829373 0.206501652829373 3.17586100590499
0.206501652829373 0.206501652829373 3.17586100590499
0.206501652829373 0.206501652829373 3.17586100590499
0.206501652829373 0.206501652829373 3.17586100590499
0.206501652829373 0.206501652829373 3.17586100590499
0.206522702204463 0.206522702204463 3.17591996699706
0.206522702204463 0.206522702204463 3.17591996699706
0.206522702204463 0.206522702204463 3.17591996699706
0.206522702204463 0.206522702204463 3.17591996699706
1.85069068765977 1.85069068765977 3.17635827967016
1.85069068765977 1.85069068765977 3.17635827967016
1.85062703918083 1.85062703918083 3.17649612848902
1.85062703918083 1.85062703918083 3.17649612848902
1.85062703918083 1.85062703918083 3.17649612848902
1.85062703918083 1.85062703918083 3.17649612848902
1.85062703918083 1.85062703918083 3.17649612848902
1.85062703918083 1.85062703918083 3.17649612848902
1.85027081760357 1.85027081760357 3.17726760050898
1.8501613563889 1.8501613563889 3.17750465241749
1.8501613563889 1.8501613563889 3.17750465241749
1.8501613563889 1.8501613563889 3.17750465241749
1.8501613563889 1.8501613563889 3.17750465241749
1.84993311865206 1.84993311865206 3.17799891579574
1.84993311865206 1.84993311865206 3.17799891579574
1.84982654822889 1.84982654822889 3.17822969439223
1.84982654822889 1.84982654822889 3.17822969439223
1.84982654822889 1.84982654822889 3.17822969439223
1.84982654822889 1.84982654822889 3.17822969439223
1.84982654822889 1.84982654822889 3.17822969439223
1.8497330726896 1.8497330726896 3.17843211258411
1.8497330726896 1.8497330726896 3.17843211258411
1.8497330726896 1.8497330726896 3.17843211258411
1.8497330726896 1.8497330726896 3.17843211258411
1.8497330726896 1.8497330726896 3.17843211258411
1.84968378612843 1.84968378612843 3.17853883972565
1.84968378612843 1.84968378612843 3.17853883972565
1.84968378612843 1.84968378612843 3.17853883972565
1.84950909310517 1.84950909310517 3.17891712004284
1.84950909310517 1.84950909310517 3.17891712004284
1.84950909310517 1.84950909310517 3.17891712004284
1.84950909310517 1.84950909310517 3.17891712004284
1.84950909310517 1.84950909310517 3.17891712004284
0.20759487683347 0.20759487683347 3.17892061395388
0.20759487683347 0.20759487683347 3.17892061395388
1.84941287546523 1.84941287546523 3.17912546499008
1.84941287546523 1.84941287546523 3.17912546499008
1.84941287546523 1.84941287546523 3.17912546499008
1.84939880785695 1.84939880785695 3.17915592601398
1.84939880785695 1.84939880785695 3.17915592601398
1.84939880785695 1.84939880785695 3.17915592601398
1.84921110582687 1.84921110582687 3.17956235604409
1.84921110582687 1.84921110582687 3.17956235604409
1.84921110582687 1.84921110582687 3.17956235604409
1.84921110582687 1.84921110582687 3.17956235604409
0.207837420341979 0.207837420341979 3.17959869948205
0.207837420341979 0.207837420341979 3.17959869948205
0.207837420341979 0.207837420341979 3.17959869948205
0.207837420341979 0.207837420341979 3.17959869948205
0.207837420341979 0.207837420341979 3.17959869948205
0.207837420341979 0.207837420341979 3.17959869948205
0.207837420341979 0.207837420341979 3.17959869948205
0.207837420341979 0.207837420341979 3.17959869948205
0.207837420341979 0.207837420341979 3.17959869948205
0.207837420341979 0.207837420341979 3.17959869948205
0.207837420341979 0.207837420341979 3.17959869948205
0.207837420341979 0.207837420341979 3.17959869948205
1.84913304400717 1.84913304400717 3.17973137900755
0.207979585605778 0.207979585605778 3.17999603277639
0.207979585605778 0.207979585605778 3.17999603277639
0.207979585605778 0.207979585605778 3.17999603277639
0.207979585605778 0.207979585605778 3.17999603277639
1.8489783116246 1.8489783116246 3.18006640589648
1.84865622745379 1.84865622745379 3.18076375488459
1.84865622745379 1.84865622745379 3.18076375488459
1.84865622745379 1.84865622745379 3.18076375488459
1.84865622745379 1.84865622745379 3.18076375488459
1.84865622745379 1.84865622745379 3.18076375488459
1.84865622745379 1.84865622745379 3.18076375488459
1.84856663809774 1.84856663809774 3.1809577192302
0.208388845212701 0.208388845212701 3.18113935574519
0.208388845212701 0.208388845212701 3.18113935574519
0.208388845212701 0.208388845212701 3.18113935574519
0.208388845212701 0.208388845212701 3.18113935574519
0.208388845212701 0.208388845212701 3.18113935574519
0.208388845212701 0.208388845212701 3.18113935574519
0.208388845212701 0.208388845212701 3.18113935574519
0.208388845212701 0.208388845212701 3.18113935574519
0.208388845212701 0.208388845212701 3.18113935574519
1.84841971126513 1.84841971126513 3.18127581491828
0.208738947162608 0.208738947162608 3.18211681920725
0.208738947162608 0.208738947162608 3.18211681920725
0.208738947162608 0.208738947162608 3.18211681920725
0.208738947162608 0.208738947162608 3.18211681920725
0.208738947162608 0.208738947162608 3.18211681920725
0.208738947162608 0.208738947162608 3.18211681920725
0.208738947162608 0.208738947162608 3.18211681920725
0.208815133174301 0.208815133174301 3.18232945324493
0.208888264539463 0.208888264539463 3.18253353735052
0.208888264539463 0.208888264539463 3.18253353735052
1.84780209978872 1.84780209978872 3.18261285163842
1.84780209978872 1.84780209978872 3.18261285163842
1.84780209978872 1.84780209978872 3.18261285163842
1.84773891062098 1.84773891062098 3.18274963866982
1.84773891062098 1.84773891062098 3.18274963866982
1.84773891062098 1.84773891062098 3.18274963866982
1.84773891062098 1.84773891062098 3.18274963866982
1.84773891062098 1.84773891062098 3.18274963866982
1.84773891062098 1.84773891062098 3.18274963866982
1.84773891062098 1.84773891062098 3.18274963866982
1.84773891062098 1.84773891062098 3.18274963866982
1.84763973215405 1.84763973215405 3.18296432951291
1.84763973215405 1.84763973215405 3.18296432951291
1.84763973215405 1.84763973215405 3.18296432951291
0.209067955437917 0.209067955437917 3.18303489011054
0.209196692552722 0.209196692552722 3.18339398850315
1.84742973298157 1.84742973298157 3.18341890075573
1.84742973298157 1.84742973298157 3.18341890075573
1.84742973298157 1.84742973298157 3.18341890075573
1.84742973298157 1.84742973298157 3.18341890075573
1.84726199326551 1.84726199326551 3.18378198371714
1.84726199326551 1.84726199326551 3.18378198371714
1.84726199326551 1.84726199326551 3.18378198371714
1.84726199326551 1.84726199326551 3.18378198371714
1.84685550400721 1.84685550400721 3.18466181017811
1.84684229804986 1.84684229804986 3.18469039277462
1.84684229804986 1.84684229804986 3.18469039277462
1.84684229804986 1.84684229804986 3.18469039277462
1.84684229804986 1.84684229804986 3.18469039277462
1.84684229804986 1.84684229804986 3.18469039277462
1.84681601561293 1.84681601561293 3.1847472775298
1.84681601561293 1.84681601561293 3.1847472775298
1.84681601561293 1.84681601561293 3.1847472775298
1.84681601561293 1.84681601561293 3.1847472775298
1.84681601561293 1.84681601561293 3.1847472775298
1.84681601561293 1.84681601561293 3.1847472775298
1.84681601561293 1.84681601561293 3.1847472775298
0.209748705231243 0.209748705231243 3.18493292541184
0.209748705231243 0.209748705231243 3.18493292541184
0.209748705231243 0.209748705231243 3.18493292541184
0.209748705231243 0.209748705231243 3.18493292541184
1.84655068002236 1.84655068002236 3.18532154535865
1.84655068002236 1.84655068002236 3.18532154535865
1.84652862206536 1.84652862206536 3.1853692843371
1.84636459492426 1.84636459492426 3.18572427449621
1.84636459492426 1.84636459492426 3.18572427449621
1.84636459492426 1.84636459492426 3.18572427449621
1.84636459492426 1.84636459492426 3.18572427449621
1.8459537130672 1.8459537130672 3.18661346560863
0.210419532752751 0.210419532752751 3.18680125809969
1.84580461700768 1.84580461700768 3.18693610867729
0.210545295143855 0.210545295143855 3.1871512954291
0.210545295143855 0.210545295143855 3.1871512954291
0.210545295143855 0.210545295143855 3.1871512954291
0.210545295143855 0.210545295143855 3.1871512954291
0.210639456992256 0.210639456992256 3.1874133315732
0.210639456992256 0.210639456992256 3.1874133315732
0.210639456992256 0.210639456992256 3.1874133315732
0.210639456992256 0.210639456992256 3.1874133315732
0.210639456992256 0.210639456992256 3.1874133315732
0.210639456992256 0.210639456992256 3.1874133315732
1.84546757161417 1.84546757161417 3.18766544085888
1.84546757161417 1.84546757161417 3.18766544085888
1.84546757161417 1.84546757161417 3.18766544085888
1.84546757161417 1.84546757161417 3.18766544085888
1.84546757161417 1.84546757161417 3.18766544085888
1.84542886074009 1.84542886074009 3.18774920440824
0.210817850597378 0.210817850597378 3.18790966049302
0.210817850597378 0.210817850597378 3.18790966049302
0.210817850597378 0.210817850597378 3.18790966049302
0.210817850597378 0.210817850597378 3.18790966049302
0.210817850597378 0.210817850597378 3.18790966049302
0.210817850597378 0.210817850597378 3.18790966049302
0.210817850597378 0.210817850597378 3.18790966049302
1.84513173352819 1.84513173352819 3.18839211584968
1.84513173352819 1.84513173352819 3.18839211584968
1.84513173352819 1.84513173352819 3.18839211584968
1.84513173352819 1.84513173352819 3.18839211584968
1.84513173352819 1.84513173352819 3.18839211584968
1.84503078677692 1.84503078677692 3.18861053221871
1.84503078677692 1.84503078677692 3.18861053221871
1.84503078677692 1.84503078677692 3.18861053221871
0.211163996358211 0.211163996358211 3.18887230184268
0.211163996358211 0.211163996358211 3.18887230184268
0.211163996358211 0.211163996358211 3.18887230184268
0.211163996358211 0.211163996358211 3.18887230184268
0.211163996358211 0.211163996358211 3.18887230184268
0.211163996358211 0.211163996358211 3.18887230184268
0.211163996358211 0.211163996358211 3.18887230184268
0.211163996358211 0.211163996358211 3.18887230184268
1.84477702465854 1.84477702465854 3.18915957401281
1.84477702465854 1.84477702465854 3.18915957401281
1.84477702465854 1.84477702465854 3.18915957401281
1.84477702465854 1.84477702465854 3.18915957401281
1.84477702465854 1.84477702465854 3.18915957401281
1.84477702465854 1.84477702465854 3.18915957401281
1.84477702465854 1.84477702465854 3.18915957401281
1.84477702465854 1.84477702465854 3.18915957401281
1.84477702465854 1.84477702465854 3.18915957401281
1.84477702465854 1.84477702465854 3.18915957401281
1.84477702465854 1.84477702465854 3.18915957401281
1.84477702465854 1.84477702465854 3.18915957401281
1.84477702465854 1.84477702465854 3.18915957401281
1.84477702465854 1.84477702465854 3.18915957401281
1.84477702465854 1.84477702465854 3.18915957401281
1.84477702465854 1.84477702465854 3.18915957401281
1.84477702465854 1.84477702465854 3.18915957401281
1.84477702465854 1.84477702465854 3.18915957401281
0.211389416207736 0.211389416207736 3.18949890995965
0.211389416207736 0.211389416207736 3.18949890995965
0.211389416207736 0.211389416207736 3.18949890995965
0.211389416207736 0.211389416207736 3.18949890995965
0.211389416207736 0.211389416207736 3.18949890995965
0.211389416207736 0.211389416207736 3.18949890995965
0.211439963727335 0.211439963727335 3.18963938729246
0.211439963727335 0.211439963727335 3.18963938729246
0.211439963727335 0.211439963727335 3.18963938729246
0.211439963727335 0.211439963727335 3.18963938729246
0.211439963727335 0.211439963727335 3.18963938729246
0.211439963727335 0.211439963727335 3.18963938729246
0.211688519256072 0.211688519256072 3.19032998338541
1.84395213479612 1.84395213479612 3.19094413330964
1.84395213479612 1.84395213479612 3.19094413330964
1.84395213479612 1.84395213479612 3.19094413330964
1.84395213479612 1.84395213479612 3.19094413330964
1.84395213479612 1.84395213479612 3.19094413330964
1.84395213479612 1.84395213479612 3.19094413330964
0.21200570133378 0.21200570133378 3.19121084800667
0.21200570133378 0.21200570133378 3.19121084800667
0.21200570133378 0.21200570133378 3.19121084800667
0.21200570133378 0.21200570133378 3.19121084800667
0.21200570133378 0.21200570133378 3.19121084800667
0.21200570133378 0.21200570133378 3.19121084800667
0.21200570133378 0.21200570133378 3.19121084800667
1.84382600440434 1.84382600440434 3.19121697831391
1.84382600440434 1.84382600440434 3.19121697831391
1.84382600440434 1.84382600440434 3.19121697831391
1.84382600440434 1.84382600440434 3.19121697831391
1.84382600440434 1.84382600440434 3.19121697831391
1.84382600440434 1.84382600440434 3.19121697831391
1.84382600440434 1.84382600440434 3.19121697831391
1.84382600440434 1.84382600440434 3.19121697831391
1.84382600440434 1.84382600440434 3.19121697831391
1.84382600440434 1.84382600440434 3.19121697831391
1.84382600440434 1.84382600440434 3.19121697831391
1.84382600440434 1.84382600440434 3.19121697831391
1.84382600440434 1.84382600440434 3.19121697831391
1.84382600440434 1.84382600440434 3.19121697831391
1.84382600440434 1.84382600440434 3.19121697831391
1.84382600440434 1.84382600440434 3.19121697831391
1.84382600440434 1.84382600440434 3.19121697831391
0.21215565325028 0.21215565325028 3.19162712947073
0.212191761764808 0.212191761764808 3.19172735508152
0.212191761764808 0.212191761764808 3.19172735508152
0.212191761764808 0.212191761764808 3.19172735508152
0.212191761764808 0.212191761764808 3.19172735508152
0.212191761764808 0.212191761764808 3.19172735508152
1.84274683898225 1.84274683898225 3.19355115906814
1.84274683898225 1.84274683898225 3.19355115906814
1.84274683898225 1.84274683898225 3.19355115906814
1.84274683898225 1.84274683898225 3.19355115906814
1.84274683898225 1.84274683898225 3.19355115906814
1.84234613151577 1.84234613151577 3.19441774588553
1.84234613151577 1.84234613151577 3.19441774588553
1.84234613151577 1.84234613151577 3.19441774588553
0.213425777155856 0.213425777155856 3.19514902741174
0.213452318809132 0.213452318809132 3.19522254595345
0.213452318809132 0.213452318809132 3.19522254595345
0.213452318809132 0.213452318809132 3.19522254595345
0.213452318809132 0.213452318809132 3.19522254595345
0.213474258359069 0.213474258359069 3.1952833145671
0.213474258359069 0.213474258359069 3.1952833145671
0.213474258359069 0.213474258359069 3.1952833145671
0.213474258359069 0.213474258359069 3.1952833145671
0.213474258359069 0.213474258359069 3.1952833145671
0.213474258359069 0.213474258359069 3.1952833145671
0.213474258359069 0.213474258359069 3.1952833145671
0.213474258359069 0.213474258359069 3.1952833145671
0.213474258359069 0.213474258359069 3.1952833145671
0.213474258359069 0.213474258359069 3.1952833145671
0.213474258359069 0.213474258359069 3.1952833145671
0.213722257017067 0.213722257017067 3.19597007392948
0.213722257017067 0.213722257017067 3.19597007392948
0.213722257017067 0.213722257017067 3.19597007392948
0.213722257017067 0.213722257017067 3.19597007392948
0.213722257017067 0.213722257017067 3.19597007392948
0.213722257017067 0.213722257017067 3.19597007392948
0.213722257017067 0.213722257017067 3.19597007392948
0.213722257017067 0.213722257017067 3.19597007392948
0.213722257017067 0.213722257017067 3.19597007392948
0.213722257017067 0.213722257017067 3.19597007392948
0.213915400390787 0.213915400390787 3.1965047336682
0.213915400390787 0.213915400390787 3.1965047336682
0.213927648255564 0.213927648255564 3.19653863249178
0.213927648255564 0.213927648255564 3.19653863249178
0.213927648255564 0.213927648255564 3.19653863249178
0.213927648255564 0.213927648255564 3.19653863249178
0.213927648255564 0.213927648255564 3.19653863249178
0.214059481310054 0.214059481310054 3.19690346793757
0.214059481310054 0.214059481310054 3.19690346793757
0.214236243917593 0.214236243917593 3.19739251728324
0.214236243917593 0.214236243917593 3.19739251728324
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
0.214703103422864 0.214703103422864 3.19868349250146
1.83995024784617 1.83995024784617 3.19959775369646
1.83995024784617 1.83995024784617 3.19959775369646
1.83995024784617 1.83995024784617 3.19959775369646
1.83995024784617 1.83995024784617 3.19959775369646
1.83995024784617 1.83995024784617 3.19959775369646
1.83995024784617 1.83995024784617 3.19959775369646
1.83995024784617 1.83995024784617 3.19959775369646
1.83995024784617 1.83995024784617 3.19959775369646
1.83995024784617 1.83995024784617 3.19959775369646
1.83995024784617 1.83995024784617 3.19959775369646
1.83995024784617 1.83995024784617 3.19959775369646
1.83995024784617 1.83995024784617 3.19959775369646
1.83995024784617 1.83995024784617 3.19959775369646
1.83966684083454 1.83966684083454 3.20021032676779
0.215406360784583 0.215406360784583 3.20062628277598
0.215406360784583 0.215406360784583 3.20062628277598
0.215406360784583 0.215406360784583 3.20062628277598
0.215508129084615 0.215508129084615 3.20090723635336
0.215508129084615 0.215508129084615 3.20090723635336
0.215508129084615 0.215508129084615 3.20090723635336
0.215508129084615 0.215508129084615 3.20090723635336
0.215508129084615 0.215508129084615 3.20090723635336
0.215508129084615 0.215508129084615 3.20090723635336
0.215834686044355 0.215834686044355 3.20180844773868
0.215834686044355 0.215834686044355 3.20180844773868
0.215834686044355 0.215834686044355 3.20180844773868
0.215834686044355 0.215834686044355 3.20180844773868
1.83876944038007 1.83876944038007 3.20214978571569
1.83876944038007 1.83876944038007 3.20214978571569
1.83875454602927 1.83875454602927 3.20218197227807
0.215996467760017 0.215996467760017 3.202254741748
0.215996467760017 0.215996467760017 3.202254741748
0.215996467760017 0.215996467760017 3.202254741748
0.216012617858372 0.216012617858372 3.20229928711881
0.216012617858372 0.216012617858372 3.20229928711881
1.83869476571302 1.83869476571302 3.20231115600948
0.216254404713185 0.216254404713185 3.20296604315342
0.216254404713185 0.216254404713185 3.20296604315342
0.216254404713185 0.216254404713185 3.20296604315342
1.83835151255403 1.83835151255403 3.20305288583886
1.83835151255403 1.83835151255403 3.20305288583886
1.83835151255403 1.83835151255403 3.20305288583886
1.83835151255403 1.83835151255403 3.20305288583886
1.83835151255403 1.83835151255403 3.20305288583886
1.83835151255403 1.83835151255403 3.20305288583886
1.83835151255403 1.83835151255403 3.20305288583886
0.216286988190662 0.216286988190662 3.20305587546638
0.216286988190662 0.216286988190662 3.20305587546638
0.216286988190662 0.216286988190662 3.20305587546638
1.83830190139966 1.83830190139966 3.20316008528209
1.83830190139966 1.83830190139966 3.20316008528209
0.216335299829194 0.216335299829194 3.20318906119148
1.83771343375468 1.83771343375468 3.20443155595488
1.83771343375468 1.83771343375468 3.20443155595488
1.83771343375468 1.83771343375468 3.20443155595488
1.83771343375468 1.83771343375468 3.20443155595488
1.83771343375468 1.83771343375468 3.20443155595488
1.83771343375468 1.83771343375468 3.20443155595488
0.216994828350795 0.216994828350795 3.20500618038254
0.216994828350795 0.216994828350795 3.20500618038254
0.216994828350795 0.216994828350795 3.20500618038254
0.216994828350795 0.216994828350795 3.20500618038254
1.83735770556194 1.83735770556194 3.20520008128052
1.83735770556194 1.83735770556194 3.20520008128052
1.83735770556194 1.83735770556194 3.20520008128052
1.83735770556194 1.83735770556194 3.20520008128052
1.83735770556194 1.83735770556194 3.20520008128052
1.83721388312837 1.83721388312837 3.20551078263952
1.83721388312837 1.83721388312837 3.20551078263952
1.83721388312837 1.83721388312837 3.20551078263952
1.83721388312837 1.83721388312837 3.20551078263952
1.83721388312837 1.83721388312837 3.20551078263952
1.83721388312837 1.83721388312837 3.20551078263952
1.83721388312837 1.83721388312837 3.20551078263952
1.83721388312837 1.83721388312837 3.20551078263952
1.83721388312837 1.83721388312837 3.20551078263952
1.83714819501748 1.83714819501748 3.20565268625134
1.83714819501748 1.83714819501748 3.20565268625134
1.83714819501748 1.83714819501748 3.20565268625134
1.83714819501748 1.83714819501748 3.20565268625134
1.83714819501748 1.83714819501748 3.20565268625134
1.83714819501748 1.83714819501748 3.20565268625134
1.83714819501748 1.83714819501748 3.20565268625134
1.83714819501748 1.83714819501748 3.20565268625134
1.83714819501748 1.83714819501748 3.20565268625134
0.217277942019442 0.217277942019442 3.2057855960264
0.217277942019442 0.217277942019442 3.2057855960264
0.217277942019442 0.217277942019442 3.2057855960264
0.217277942019442 0.217277942019442 3.2057855960264
0.217277942019442 0.217277942019442 3.2057855960264
0.217277942019442 0.217277942019442 3.2057855960264
0.217277942019442 0.217277942019442 3.2057855960264
0.217277942019442 0.217277942019442 3.2057855960264
0.217277942019442 0.217277942019442 3.2057855960264
0.217277942019442 0.217277942019442 3.2057855960264
0.217277942019442 0.217277942019442 3.2057855960264
0.217277942019442 0.217277942019442 3.2057855960264
0.217277942019442 0.217277942019442 3.2057855960264
0.217277942019442 0.217277942019442 3.2057855960264
0.217277942019442 0.217277942019442 3.2057855960264
0.217277942019442 0.217277942019442 3.2057855960264
0.217277942019442 0.217277942019442 3.2057855960264
0.217277942019442 0.217277942019442 3.2057855960264
0.217277942019442 0.217277942019442 3.2057855960264
0.217277942019442 0.217277942019442 3.2057855960264
0.217277942019442 0.217277942019442 3.2057855960264
0.217277942019442 0.217277942019442 3.2057855960264
0.217452440376872 0.217452440376872 3.2062658086361
0.217452440376872 0.217452440376872 3.2062658086361
0.217452440376872 0.217452440376872 3.2062658086361
0.217452440376872 0.217452440376872 3.2062658086361
1.83648973053738 1.83648973053738 3.20707503078617
1.83648973053738 1.83648973053738 3.20707503078617
1.83648973053738 1.83648973053738 3.20707503078617
1.8363741330508 1.8363741330508 3.20732471095923
1.8363741330508 1.8363741330508 3.20732471095923
1.8363741330508 1.8363741330508 3.20732471095923
1.83628145655068 1.83628145655068 3.20752487927378
1.83628145655068 1.83628145655068 3.20752487927378
1.83628145655068 1.83628145655068 3.20752487927378
1.83596671148204 1.83596671148204 3.20820465412598
1.83596671148204 1.83596671148204 3.20820465412598
1.83596671148204 1.83596671148204 3.20820465412598
1.83596671148204 1.83596671148204 3.20820465412598
0.218208881759762 0.218208881759762 3.20834588426931
1.83559469837996 1.83559469837996 3.20900805309399
1.83559469837996 1.83559469837996 3.20900805309399
1.83559469837996 1.83559469837996 3.20900805309399
1.83559469837996 1.83559469837996 3.20900805309399
1.83559469837996 1.83559469837996 3.20900805309399
1.83557263189129 1.83557263189129 3.20905570575588
0.218516642636674 0.218516642636674 3.20919141566155
0.218516642636674 0.218516642636674 3.20919141566155
0.218680166801349 0.218680166801349 3.20964049840942
0.218680166801349 0.218680166801349 3.20964049840942
0.218680166801349 0.218680166801349 3.20964049840942
0.218680166801349 0.218680166801349 3.20964049840942
0.218680166801349 0.218680166801349 3.20964049840942
0.218680166801349 0.218680166801349 3.20964049840942
0.218680166801349 0.218680166801349 3.20964049840942
0.218680166801349 0.218680166801349 3.20964049840942
0.21880479598816 0.21880479598816 3.20998268186794
0.21880479598816 0.21880479598816 3.20998268186794
0.21880479598816 0.21880479598816 3.20998268186794
0.21880479598816 0.21880479598816 3.20998268186794
0.21880479598816 0.21880479598816 3.20998268186794
0.21880479598816 0.21880479598816 3.20998268186794
0.21880479598816 0.21880479598816 3.20998268186794
0.21880479598816 0.21880479598816 3.20998268186794
0.21880479598816 0.21880479598816 3.20998268186794
0.21880479598816 0.21880479598816 3.20998268186794
0.218950085795292 0.218950085795292 3.21038150084533
0.218950085795292 0.218950085795292 3.21038150084533
0.218950085795292 0.218950085795292 3.21038150084533
0.218950085795292 0.218950085795292 3.21038150084533
0.218950085795292 0.218950085795292 3.21038150084533
0.218950085795292 0.218950085795292 3.21038150084533
0.218950085795292 0.218950085795292 3.21038150084533
1.83477769451688 1.83477769451688 3.21077221809666
0.219186903355514 0.219186903355514 3.2110313535371
0.219186903355514 0.219186903355514 3.2110313535371
1.83440717225003 1.83440717225003 3.21157218297342
0.219501300127387 0.219501300127387 3.21189369141024
0.219501300127387 0.219501300127387 3.21189369141024
0.219501300127387 0.219501300127387 3.21189369141024
1.83423873206165 1.83423873206165 3.21193582622882
1.83423873206165 1.83423873206165 3.21193582622882
1.83404241457457 1.83404241457457 3.21235963562846
1.83404241457457 1.83404241457457 3.21235963562846
1.83404241457457 1.83404241457457 3.21235963562846
1.83404241457457 1.83404241457457 3.21235963562846
1.83404241457457 1.83404241457457 3.21235963562846
1.83404241457457 1.83404241457457 3.21235963562846
1.83404241457457 1.83404241457457 3.21235963562846
1.83404241457457 1.83404241457457 3.21235963562846
1.83404241457457 1.83404241457457 3.21235963562846
1.83404241457457 1.83404241457457 3.21235963562846
1.83404241457457 1.83404241457457 3.21235963562846
1.83404241457457 1.83404241457457 3.21235963562846
1.83404241457457 1.83404241457457 3.21235963562846
1.83404241457457 1.83404241457457 3.21235963562846
0.219686026841094 0.219686026841094 3.21240015277755
0.219686026841094 0.219686026841094 3.21240015277755
0.219686026841094 0.219686026841094 3.21240015277755
0.219686026841094 0.219686026841094 3.21240015277755
0.219686026841094 0.219686026841094 3.21240015277755
0.219686026841094 0.219686026841094 3.21240015277755
0.219686026841094 0.219686026841094 3.21240015277755
0.219686026841094 0.219686026841094 3.21240015277755
0.219964341900773 0.219964341900773 3.21316290522328
0.219964341900773 0.219964341900773 3.21316290522328
0.219964341900773 0.219964341900773 3.21316290522328
0.219964341900773 0.219964341900773 3.21316290522328
0.219964341900773 0.219964341900773 3.21316290522328
0.219964341900773 0.219964341900773 3.21316290522328
0.220059570784412 0.220059570784412 3.21342380792614
0.220059570784412 0.220059570784412 3.21342380792614
0.220059570784412 0.220059570784412 3.21342380792614
0.220059570784412 0.220059570784412 3.21342380792614
0.220059570784412 0.220059570784412 3.21342380792614
0.220059570784412 0.220059570784412 3.21342380792614
0.220059570784412 0.220059570784412 3.21342380792614
0.220059570784412 0.220059570784412 3.21342380792614
0.220059570784412 0.220059570784412 3.21342380792614
0.220059570784412 0.220059570784412 3.21342380792614
0.220059570784412 0.220059570784412 3.21342380792614
0.220193778606004 0.220193778606004 3.21379143162642
0.220193778606004 0.220193778606004 3.21379143162642
0.220193778606004 0.220193778606004 3.21379143162642
0.220193778606004 0.220193778606004 3.21379143162642
0.220193778606004 0.220193778606004 3.21379143162642
0.220193778606004 0.220193778606004 3.21379143162642
1.83324139498317 1.83324139498317 3.21408867357337
1.83324139498317 1.83324139498317 3.21408867357337
1.83324139498317 1.83324139498317 3.21408867357337
1.83324139498317 1.83324139498317 3.21408867357337
1.83324139498317 1.83324139498317 3.21408867357337
1.83324139498317 1.83324139498317 3.21408867357337
1.83324139498317 1.83324139498317 3.21408867357337
1.83324139498317 1.83324139498317 3.21408867357337
1.83324139498317 1.83324139498317 3.21408867357337
1.83324139498317 1.83324139498317 3.21408867357337
1.83324139498317 1.83324139498317 3.21408867357337
1.83324139498317 1.83324139498317 3.21408867357337
1.83324139498317 1.83324139498317 3.21408867357337
1.83324139498317 1.83324139498317 3.21408867357337
1.83324139498317 1.83324139498317 3.21408867357337
0.220663559649386 0.220663559649386 3.2150776043469
1.83271204659457 1.83271204659457 3.21523111858823
1.83215203899587 1.83215203899587 3.21643957643918
1.83215203899587 1.83215203899587 3.21643957643918
1.83215203899587 1.83215203899587 3.21643957643918
1.83215203899587 1.83215203899587 3.21643957643918
1.83215203899587 1.83215203899587 3.21643957643918
1.83215203899587 1.83215203899587 3.21643957643918
1.83215203899587 1.83215203899587 3.21643957643918
0.221294850072273 0.221294850072273 3.21680434814006
0.221294850072273 0.221294850072273 3.21680434814006
0.221294850072273 0.221294850072273 3.21680434814006
0.221457114647564 0.221457114647564 3.21724788526315
0.221457114647564 0.221457114647564 3.21724788526315
0.221635581451746 0.221635581451746 3.21773556868902
1.83141745928051 1.83141745928051 3.21802450247269
1.83141745928051 1.83141745928051 3.21802450247269
1.83141745928051 1.83141745928051 3.21802450247269
1.83141745928051 1.83141745928051 3.21802450247269
1.83141745928051 1.83141745928051 3.21802450247269
1.83141745928051 1.83141745928051 3.21802450247269
1.83141745928051 1.83141745928051 3.21802450247269
1.83141745928051 1.83141745928051 3.21802450247269
1.83141745928051 1.83141745928051 3.21802450247269
1.83141745928051 1.83141745928051 3.21802450247269
0.22194747447215 0.22194747447215 3.21858750112613
0.22194747447215 0.22194747447215 3.21858750112613
0.22194747447215 0.22194747447215 3.21858750112613
0.22194747447215 0.22194747447215 3.21858750112613
0.22194747447215 0.22194747447215 3.21858750112613
0.22194747447215 0.22194747447215 3.21858750112613
0.22194747447215 0.22194747447215 3.21858750112613
0.22194747447215 0.22194747447215 3.21858750112613
0.22194747447215 0.22194747447215 3.21858750112613
0.222377167339113 0.222377167339113 3.21976046201536
0.222377167339113 0.222377167339113 3.21976046201536
0.222377167339113 0.222377167339113 3.21976046201536
0.222377167339113 0.222377167339113 3.21976046201536
0.222377167339113 0.222377167339113 3.21976046201536
0.222377167339113 0.222377167339113 3.21976046201536
0.222377167339113 0.222377167339113 3.21976046201536
0.222377167339113 0.222377167339113 3.21976046201536
0.222377167339113 0.222377167339113 3.21976046201536
0.222377167339113 0.222377167339113 3.21976046201536
0.222377167339113 0.222377167339113 3.21976046201536
0.222377167339113 0.222377167339113 3.21976046201536
0.222377167339113 0.222377167339113 3.21976046201536
0.222377167339113 0.222377167339113 3.21976046201536
0.222377167339113 0.222377167339113 3.21976046201536
0.222377167339113 0.222377167339113 3.21976046201536
1.83049791525166 1.83049791525166 3.2200081067407
1.83049791525166 1.83049791525166 3.2200081067407
1.83049791525166 1.83049791525166 3.2200081067407
0.222618684514033 0.222618684514033 3.22041937036359
1.83020872774693 1.83020872774693 3.22063183756623
1.83020872774693 1.83020872774693 3.22063183756623
1.83020872774693 1.83020872774693 3.22063183756623
1.83020872774693 1.83020872774693 3.22063183756623
1.83020872774693 1.83020872774693 3.22063183756623
1.83020872774693 1.83020872774693 3.22063183756623
1.83020872774693 1.83020872774693 3.22063183756623
1.83020872774693 1.83020872774693 3.22063183756623
1.83020872774693 1.83020872774693 3.22063183756623
1.83020872774693 1.83020872774693 3.22063183756623
1.83020872774693 1.83020872774693 3.22063183756623
1.83020872774693 1.83020872774693 3.22063183756623
1.83020872774693 1.83020872774693 3.22063183756623
1.83020872774693 1.83020872774693 3.22063183756623
1.83020872774693 1.83020872774693 3.22063183756623
1.83020872774693 1.83020872774693 3.22063183756623
1.83020872774693 1.83020872774693 3.22063183756623
1.83020872774693 1.83020872774693 3.22063183756623
1.83020872774693 1.83020872774693 3.22063183756623
1.83017637162628 1.83017637162628 3.22070162170828
1.83017637162628 1.83017637162628 3.22070162170828
1.83017637162628 1.83017637162628 3.22070162170828
1.82999169642798 1.82999169642798 3.22109990959352
1.82999169642798 1.82999169642798 3.22109990959352
1.82999169642798 1.82999169642798 3.22109990959352
1.82999169642798 1.82999169642798 3.22109990959352
1.82985030279851 1.82985030279851 3.2214048399296
1.82985030279851 1.82985030279851 3.2214048399296
1.82985030279851 1.82985030279851 3.2214048399296
1.82985030279851 1.82985030279851 3.2214048399296
1.82985030279851 1.82985030279851 3.2214048399296
1.82985030279851 1.82985030279851 3.2214048399296
1.82985030279851 1.82985030279851 3.2214048399296
1.82985030279851 1.82985030279851 3.2214048399296
1.82985030279851 1.82985030279851 3.2214048399296
1.82985030279851 1.82985030279851 3.2214048399296
1.82985030279851 1.82985030279851 3.2214048399296
1.82985030279851 1.82985030279851 3.2214048399296
1.82985030279851 1.82985030279851 3.2214048399296
1.82962206298692 1.82962206298692 3.22189704038774
1.82962206298692 1.82962206298692 3.22189704038774
1.82962206298692 1.82962206298692 3.22189704038774
1.82962206298692 1.82962206298692 3.22189704038774
1.82962206298692 1.82962206298692 3.22189704038774
1.82920678601047 1.82920678601047 3.22279251475362
1.82920678601047 1.82920678601047 3.22279251475362
1.82920678601047 1.82920678601047 3.22279251475362
1.82920678601047 1.82920678601047 3.22279251475362
0.223510101530751 0.223510101530751 3.2228489879954
0.223510101530751 0.223510101530751 3.2228489879954
0.223510101530751 0.223510101530751 3.2228489879954
0.223510101530751 0.223510101530751 3.2228489879954
1.82871966772887 1.82871966772887 3.22384278206039
1.82871966772887 1.82871966772887 3.22384278206039
1.82871966772887 1.82871966772887 3.22384278206039
0.223939184622377 0.223939184622377 3.22401716311508
0.223939184622377 0.223939184622377 3.22401716311508
0.223939184622377 0.223939184622377 3.22401716311508
1.82830176125616 1.82830176125616 3.22474371827617
1.82776477720568 1.82776477720568 3.22590122247119
1.82776477720568 1.82776477720568 3.22590122247119
1.82776477720568 1.82776477720568 3.22590122247119
1.82757038939213 1.82757038939213 3.22632019807276
0.224935363768679 0.224935363768679 3.22672594067155
0.224935363768679 0.224935363768679 3.22672594067155
0.224935363768679 0.224935363768679 3.22672594067155
0.224935363768679 0.224935363768679 3.22672594067155
0.224935363768679 0.224935363768679 3.22672594067155
1.82722769134496 1.82722769134496 3.22705878334812
1.8271703045568 1.8271703045568 3.22718245722888
0.225429060441654 0.225429060441654 3.22806666703927
0.225429060441654 0.225429060441654 3.22806666703927
0.225429060441654 0.225429060441654 3.22806666703927
0.225429060441654 0.225429060441654 3.22806666703927
0.225429060441654 0.225429060441654 3.22806666703927
0.225429060441654 0.225429060441654 3.22806666703927
0.225429060441654 0.225429060441654 3.22806666703927
0.225429060441654 0.225429060441654 3.22806666703927
0.225429060441654 0.225429060441654 3.22806666703927
0.225481614623245 0.225481614623245 3.22820932074676
0.225481614623245 0.225481614623245 3.22820932074676
0.225481614623245 0.225481614623245 3.22820932074676
0.225481614623245 0.225481614623245 3.22820932074676
1.82640662889676 1.82640662889676 3.22882806970181
1.82633196806549 1.82633196806549 3.22898893512666
1.82633196806549 1.82633196806549 3.22898893512666
0.225847290576086 0.225847290576086 3.22920155848648
0.225847290576086 0.225847290576086 3.22920155848648
0.225847290576086 0.225847290576086 3.22920155848648
0.225847290576086 0.225847290576086 3.22920155848648
1.82586379780266 1.82586379780266 3.22999758837199
1.82586379780266 1.82586379780266 3.22999758837199
1.82586379780266 1.82586379780266 3.22999758837199
1.82586379780266 1.82586379780266 3.22999758837199
1.82586379780266 1.82586379780266 3.22999758837199
1.82586379780266 1.82586379780266 3.22999758837199
1.82585362524793 1.82585362524793 3.23001950329544
1.82585362524793 1.82585362524793 3.23001950329544
1.82584114701049 1.82584114701049 3.23004638531101
1.82569440039161 1.82569440039161 3.23036251645225
1.82569440039161 1.82569440039161 3.23036251645225
1.82554025832201 1.82554025832201 3.23069456573417
1.82554025832201 1.82554025832201 3.23069456573417
0.22642357530027 0.22642357530027 3.23076399984933
0.22642357530027 0.22642357530027 3.23076399984933
0.22642357530027 0.22642357530027 3.23076399984933
0.22642357530027 0.22642357530027 3.23076399984933
0.22642357530027 0.22642357530027 3.23076399984933
0.22642357530027 0.22642357530027 3.23076399984933
0.22642357530027 0.22642357530027 3.23076399984933
0.22642357530027 0.22642357530027 3.23076399984933
0.22642357530027 0.22642357530027 3.23076399984933
0.22642357530027 0.22642357530027 3.23076399984933
0.22642357530027 0.22642357530027 3.23076399984933
0.22642357530027 0.22642357530027 3.23076399984933
1.82547873461131 1.82547873461131 3.23082709478324
1.82547873461131 1.82547873461131 3.23082709478324
1.82547873461131 1.82547873461131 3.23082709478324
0.226599154069708 0.226599154069708 3.23123972568937
0.226599154069708 0.226599154069708 3.23123972568937
0.226599154069708 0.226599154069708 3.23123972568937
1.82524824955887 1.82524824955887 3.23132356585131
1.82524824955887 1.82524824955887 3.23132356585131
1.82524824955887 1.82524824955887 3.23132356585131
1.82524824955887 1.82524824955887 3.23132356585131
1.82524824955887 1.82524824955887 3.23132356585131
1.82524824955887 1.82524824955887 3.23132356585131
0.226721159200962 0.226721159200962 3.23157021025335
0.226721159200962 0.226721159200962 3.23157021025335
0.226721159200962 0.226721159200962 3.23157021025335
0.226721159200962 0.226721159200962 3.23157021025335
0.226721159200962 0.226721159200962 3.23157021025335
0.226721159200962 0.226721159200962 3.23157021025335
0.226721159200962 0.226721159200962 3.23157021025335
0.226721159200962 0.226721159200962 3.23157021025335
1.82513336056682 1.82513336056682 3.23157102811846
1.82513336056682 1.82513336056682 3.23157102811846
1.82513336056682 1.82513336056682 3.23157102811846
1.82513336056682 1.82513336056682 3.23157102811846
0.226791739321061 0.226791739321061 3.23176136416485
0.226791739321061 0.226791739321061 3.23176136416485
0.226791739321061 0.226791739321061 3.23176136416485
0.226791739321061 0.226791739321061 3.23176136416485
0.226791739321061 0.226791739321061 3.23176136416485
0.226791739321061 0.226791739321061 3.23176136416485
0.226935320781131 0.226935320781131 3.23215015744594
1.82464083636957 1.82464083636957 3.23263179925539
1.82464083636957 1.82464083636957 3.23263179925539
0.22712983823492 0.22712983823492 3.23267672241863
0.22712983823492 0.22712983823492 3.23267672241863
0.22712983823492 0.22712983823492 3.23267672241863
0.22712983823492 0.22712983823492 3.23267672241863
0.22712983823492 0.22712983823492 3.23267672241863
0.22712983823492 0.22712983823492 3.23267672241863
0.227143381229168 0.227143381229168 3.23271337713846
0.227295893401866 0.227295893401866 3.23312609883784
0.227295893401866 0.227295893401866 3.23312609883784
0.22731283514681 0.22731283514681 3.23317193911422
1.82421996356488 1.82421996356488 3.23353813647617
0.227624129692889 0.227624129692889 3.2340139877006
0.227624129692889 0.227624129692889 3.2340139877006
1.82390574979489 1.82390574979489 3.23421471687624
1.82390574979489 1.82390574979489 3.23421471687624
1.82390574979489 1.82390574979489 3.23421471687624
1.82390574979489 1.82390574979489 3.23421471687624
1.82365987544359 1.82365987544359 3.23474410368131
1.82365987544359 1.82365987544359 3.23474410368131
1.82365987544359 1.82365987544359 3.23474410368131
1.82365987544359 1.82365987544359 3.23474410368131
1.82365987544359 1.82365987544359 3.23474410368131
1.82365987544359 1.82365987544359 3.23474410368131
1.82365987544359 1.82365987544359 3.23474410368131
1.82365987544359 1.82365987544359 3.23474410368131
1.82365987544359 1.82365987544359 3.23474410368131
1.82365987544359 1.82365987544359 3.23474410368131
1.82365987544359 1.82365987544359 3.23474410368131
1.82365987544359 1.82365987544359 3.23474410368131
1.82365987544359 1.82365987544359 3.23474410368131
1.82357423950003 1.82357423950003 3.23492847594089
1.82357423950003 1.82357423950003 3.23492847594089
1.82357423950003 1.82357423950003 3.23492847594089
1.82357423950003 1.82357423950003 3.23492847594089
1.82356551770866 1.82356551770866 3.23494725350995
1.82356551770866 1.82356551770866 3.23494725350995
1.82356551770866 1.82356551770866 3.23494725350995
1.8229957918629 1.8229957918629 3.2361737428587
1.8221622534784 1.8221622534784 3.23796779802682
1.8221622534784 1.8221622534784 3.23796779802682
1.82204845378453 1.82204845378453 3.23821269957117
0.229186640234624 0.229186640234624 3.23823369878568
0.229186640234624 0.229186640234624 3.23823369878568
0.229186640234624 0.229186640234624 3.23823369878568
0.229186640234624 0.229186640234624 3.23823369878568
0.229186640234624 0.229186640234624 3.23823369878568
0.229186640234624 0.229186640234624 3.23823369878568
1.82179329957152 1.82179329957152 3.2387617721081
1.82179329957152 1.82179329957152 3.2387617721081
1.82179329957152 1.82179329957152 3.2387617721081
1.82179329957152 1.82179329957152 3.2387617721081
0.229602370159706 0.229602370159706 3.23935448820913
0.229602370159706 0.229602370159706 3.23935448820913
0.229602370159706 0.229602370159706 3.23935448820913
1.82075194367192 1.82075194367192 3.24100226213156
1.82075194367192 1.82075194367192 3.24100226213156
1.82075194367192 1.82075194367192 3.24100226213156
1.82075194367192 1.82075194367192 3.24100226213156
1.82075194367192 1.82075194367192 3.24100226213156
1.82075194367192 1.82075194367192 3.24100226213156
1.82075194367192 1.82075194367192 3.24100226213156
1.82075194367192 1.82075194367192 3.24100226213156
1.82075194367192 1.82075194367192 3.24100226213156
1.82075194367192 1.82075194367192 3.24100226213156
1.82046627476903 1.82046627476903 3.24161676065315
1.82037707768985 1.82037707768985 3.24180862046356
1.82037707768985 1.82037707768985 3.24180862046356
1.82037707768985 1.82037707768985 3.24180862046356
1.82037707768985 1.82037707768985 3.24180862046356
1.82037707768985 1.82037707768985 3.24180862046356
1.82037707768985 1.82037707768985 3.24180862046356
1.82037707768985 1.82037707768985 3.24180862046356
0.230865021815311 0.230865021815311 3.24275356442381
0.230865021815311 0.230865021815311 3.24275356442381
0.230865021815311 0.230865021815311 3.24275356442381
0.230865021815311 0.230865021815311 3.24275356442381
0.230865021815311 0.230865021815311 3.24275356442381
0.230865021815311 0.230865021815311 3.24275356442381
0.230865021815311 0.230865021815311 3.24275356442381
0.230865021815311 0.230865021815311 3.24275356442381
0.230865021815311 0.230865021815311 3.24275356442381
0.230865021815311 0.230865021815311 3.24275356442381
0.230865021815311 0.230865021815311 3.24275356442381
0.230865021815311 0.230865021815311 3.24275356442381
0.230865021815311 0.230865021815311 3.24275356442381
0.230865021815311 0.230865021815311 3.24275356442381
0.230865021815311 0.230865021815311 3.24275356442381
1.81981422280605 1.81981422280605 3.24301918223429
1.81981422280605 1.81981422280605 3.24301918223429
1.81981422280605 1.81981422280605 3.24301918223429
1.81981422280605 1.81981422280605 3.24301918223429
1.81981422280605 1.81981422280605 3.24301918223429
1.81981422280605 1.81981422280605 3.24301918223429
1.81981422280605 1.81981422280605 3.24301918223429
1.81981422280605 1.81981422280605 3.24301918223429
1.81981422280605 1.81981422280605 3.24301918223429
1.81981422280605 1.81981422280605 3.24301918223429
1.81981422280605 1.81981422280605 3.24301918223429
1.81981422280605 1.81981422280605 3.24301918223429
0.231338281976556 0.231338281976556 3.24402565726043
0.231338281976556 0.231338281976556 3.24402565726043
0.231338281976556 0.231338281976556 3.24402565726043
1.81897588590745 1.81897588590745 3.24482185182439
1.81897588590745 1.81897588590745 3.24482185182439
1.81897588590745 1.81897588590745 3.24482185182439
1.81897588590745 1.81897588590745 3.24482185182439
1.81897588590745 1.81897588590745 3.24482185182439
1.81897588590745 1.81897588590745 3.24482185182439
0.231718295871989 0.231718295871989 3.24504634793651
0.231718295871989 0.231718295871989 3.24504634793651
0.231718295871989 0.231718295871989 3.24504634793651
0.231718295871989 0.231718295871989 3.24504634793651
0.231718295871989 0.231718295871989 3.24504634793651
0.231718295871989 0.231718295871989 3.24504634793651
0.231718295871989 0.231718295871989 3.24504634793651
0.23179105042332 0.23179105042332 3.24524168411425
0.23179105042332 0.23179105042332 3.24524168411425
0.23179105042332 0.23179105042332 3.24524168411425
0.23179105042332 0.23179105042332 3.24524168411425
0.23179105042332 0.23179105042332 3.24524168411425
0.231982913125553 0.231982913125553 3.24575669026954
1.81832519394461 1.81832519394461 3.24622070758026
1.81830413988626 1.81830413988626 3.24626596478763
1.81830413988626 1.81830413988626 3.24626596478763
1.81830413988626 1.81830413988626 3.24626596478763
1.81830413988626 1.81830413988626 3.24626596478763
1.81830413988626 1.81830413988626 3.24626596478763
1.81830413988626 1.81830413988626 3.24626596478763
1.81830413988626 1.81830413988626 3.24626596478763
1.81820064424285 1.81820064424285 3.24648843174224
1.81820064424285 1.81820064424285 3.24648843174224
1.81820064424285 1.81820064424285 3.24648843174224
1.81820064424285 1.81820064424285 3.24648843174224
1.81820064424285 1.81820064424285 3.24648843174224
1.81820064424285 1.81820064424285 3.24648843174224
1.81820064424285 1.81820064424285 3.24648843174224
1.81820064424285 1.81820064424285 3.24648843174224
1.81818700867843 1.81818700867843 3.24651774125316
1.81818700867843 1.81818700867843 3.24651774125316
1.81818700867843 1.81818700867843 3.24651774125316
1.81802589603087 1.81802589603087 3.24686404177543
1.81802589603087 1.81802589603087 3.24686404177543
1.81802589603087 1.81802589603087 3.24686404177543
1.81802589603087 1.81802589603087 3.24686404177543
1.81802589603087 1.81802589603087 3.24686404177543
1.81802589603087 1.81802589603087 3.24686404177543
1.81802589603087 1.81802589603087 3.24686404177543
1.81788816764674 1.81788816764674 3.247160065492
1.81788816764674 1.81788816764674 3.247160065492
1.81788816764674 1.81788816764674 3.247160065492
1.81788816764674 1.81788816764674 3.247160065492
1.81788816764674 1.81788816764674 3.247160065492
1.81788816764674 1.81788816764674 3.247160065492
1.81788816764674 1.81788816764674 3.247160065492
1.81788816764674 1.81788816764674 3.247160065492
1.81788816764674 1.81788816764674 3.247160065492
1.81788816764674 1.81788816764674 3.247160065492
1.81788816764674 1.81788816764674 3.247160065492
1.81788816764674 1.81788816764674 3.247160065492
1.81788816764674 1.81788816764674 3.247160065492
1.81788816764674 1.81788816764674 3.247160065492
1.81788816764674 1.81788816764674 3.247160065492
1.81788816764674 1.81788816764674 3.247160065492
0.232834417937412 0.232834417937412 3.2480402469272
0.232834417937412 0.232834417937412 3.2480402469272
0.232834417937412 0.232834417937412 3.2480402469272
0.232834417937412 0.232834417937412 3.2480402469272
0.232834417937412 0.232834417937412 3.2480402469272
0.232834417937412 0.232834417937412 3.2480402469272
0.232834417937412 0.232834417937412 3.2480402469272
0.232834417937412 0.232834417937412 3.2480402469272
1.81718665825848 1.81718665825848 3.24866763983972
0.233492021504262 0.233492021504262 3.24980146686227
0.233492021504262 0.233492021504262 3.24980146686227
0.233492021504262 0.233492021504262 3.24980146686227
0.233492021504262 0.233492021504262 3.24980146686227
0.233492021504262 0.233492021504262 3.24980146686227
0.233492021504262 0.233492021504262 3.24980146686227
0.233492021504262 0.233492021504262 3.24980146686227
0.233492021504262 0.233492021504262 3.24980146686227
0.233492021504262 0.233492021504262 3.24980146686227
1.81659900588502 1.81659900588502 3.24993027004681
1.81659900588502 1.81659900588502 3.24993027004681
0.233582245110807 0.233582245110807 3.25004294855744
0.23365944333417 0.23365944333417 3.25024953766168
0.23365944333417 0.23365944333417 3.25024953766168
0.23365944333417 0.23365944333417 3.25024953766168
0.23365944333417 0.23365944333417 3.25024953766168
0.23365944333417 0.23365944333417 3.25024953766168
1.81640960380386 1.81640960380386 3.25033716841646
0.234290006987425 0.234290006987425 3.25193593022043
0.234290006987425 0.234290006987425 3.25193593022043
0.234290006987425 0.234290006987425 3.25193593022043
0.234290006987425 0.234290006987425 3.25193593022043
0.234290006987425 0.234290006987425 3.25193593022043
0.234290006987425 0.234290006987425 3.25193593022043
0.234290006987425 0.234290006987425 3.25193593022043
0.234290006987425 0.234290006987425 3.25193593022043
1.81556335087661 1.81556335087661 3.25215489293044
0.23442774751215 0.23442774751215 3.25230405730965
0.23442774751215 0.23442774751215 3.25230405730965
0.23442774751215 0.23442774751215 3.25230405730965
0.23442774751215 0.23442774751215 3.25230405730965
0.23442774751215 0.23442774751215 3.25230405730965
0.23442774751215 0.23442774751215 3.25230405730965
0.23442774751215 0.23442774751215 3.25230405730965
0.23442774751215 0.23442774751215 3.25230405730965
1.81548878915743 1.81548878915743 3.25231502494244
0.234517490762674 0.234517490762674 3.25254385822489
0.234517490762674 0.234517490762674 3.25254385822489
0.234517490762674 0.234517490762674 3.25254385822489
0.234517490762674 0.234517490762674 3.25254385822489
1.81495032145052 1.81495032145052 3.25347134439586
1.81495032145052 1.81495032145052 3.25347134439586
1.81495032145052 1.81495032145052 3.25347134439586
1.81484396360213 1.81484396360213 3.25369971549731
1.81484396360213 1.81484396360213 3.25369971549731
1.81484396360213 1.81484396360213 3.25369971549731
1.81484396360213 1.81484396360213 3.25369971549731
1.81478062059494 1.81478062059494 3.25383572146792
1.81478062059494 1.81478062059494 3.25383572146792
1.81475582520069 1.81475582520069 3.25388895973566
1.81475582520069 1.81475582520069 3.25388895973566
1.81475582520069 1.81475582520069 3.25388895973566
1.81475582520069 1.81475582520069 3.25388895973566
0.235055505277611 0.235055505277611 3.25398067980389
0.23528705271442 0.23528705271442 3.25459863101543
0.23528705271442 0.23528705271442 3.25459863101543
0.23528705271442 0.23528705271442 3.25459863101543
0.23528705271442 0.23528705271442 3.25459863101543
0.23528705271442 0.23528705271442 3.25459863101543
0.23541475780807 0.23541475780807 3.25493934096221
0.23541475780807 0.23541475780807 3.25493934096221
0.23541475780807 0.23541475780807 3.25493934096221
0.23541475780807 0.23541475780807 3.25493934096221
0.23541475780807 0.23541475780807 3.25493934096221
0.23541475780807 0.23541475780807 3.25493934096221
0.23541475780807 0.23541475780807 3.25493934096221
0.23541475780807 0.23541475780807 3.25493934096221
0.23541475780807 0.23541475780807 3.25493934096221
0.23541475780807 0.23541475780807 3.25493934096221
0.23541475780807 0.23541475780807 3.25493934096221
0.23541475780807 0.23541475780807 3.25493934096221
0.23541475780807 0.23541475780807 3.25493934096221
0.23541475780807 0.23541475780807 3.25493934096221
0.23541475780807 0.23541475780807 3.25493934096221
0.235483951679724 0.235483951679724 3.255123914221
0.235588190162013 0.235588190162013 3.25540192572289
0.235588190162013 0.235588190162013 3.25540192572289
0.235588190162013 0.235588190162013 3.25540192572289
1.81403202193848 1.81403202193848 3.25544284453873
1.81402686639416 1.81402686639416 3.25545391127055
1.81402686639416 1.81402686639416 3.25545391127055
1.81402686639416 1.81402686639416 3.25545391127055
1.81399729027171 1.81399729027171 3.25551739808547
0.235748075592525 0.235748075592525 3.25582825223015
0.235748075592525 0.235748075592525 3.25582825223015
0.235748075592525 0.235748075592525 3.25582825223015
0.235748075592525 0.235748075592525 3.25582825223015
0.235748075592525 0.235748075592525 3.25582825223015
0.235748075592525 0.235748075592525 3.25582825223015
0.235748075592525 0.235748075592525 3.25582825223015
1.8137519267674 1.8137519267674 3.25604406010019
1.8137519267674 1.8137519267674 3.25604406010019
1.8137519267674 1.8137519267674 3.25604406010019
0.236008279904266 0.236008279904266 3.25652181674473
0.236008279904266 0.236008279904266 3.25652181674473
0.236322990378003 0.236322990378003 3.25736023947805
1.81235776550565 1.81235776550565 3.25903572503729
1.81235776550565 1.81235776550565 3.25903572503729
1.81235776550565 1.81235776550565 3.25903572503729
1.81235776550565 1.81235776550565 3.25903572503729
1.81235776550565 1.81235776550565 3.25903572503729
1.81235776550565 1.81235776550565 3.25903572503729
1.81235776550565 1.81235776550565 3.25903572503729
1.81235776550565 1.81235776550565 3.25903572503729
1.81235776550565 1.81235776550565 3.25903572503729
1.81235776550565 1.81235776550565 3.25903572503729
1.81235776550565 1.81235776550565 3.25903572503729
1.81205463187718 1.81205463187718 3.25968601373511
1.81205463187718 1.81205463187718 3.25968601373511
1.81205463187718 1.81205463187718 3.25968601373511
1.81205463187718 1.81205463187718 3.25968601373511
1.81158613176567 1.81158613176567 3.26069091391537
1.81158613176567 1.81158613176567 3.26069091391537
1.81158613176567 1.81158613176567 3.26069091391537
1.81158613176567 1.81158613176567 3.26069091391537
1.81158613176567 1.81158613176567 3.26069091391537
1.81158613176567 1.81158613176567 3.26069091391537
1.81158613176567 1.81158613176567 3.26069091391537
1.81118343844974 1.81118343844974 3.26155453002245
1.81118343844974 1.81118343844974 3.26155453002245
1.81118343844974 1.81118343844974 3.26155453002245
1.81115129563527 1.81115129563527 3.26162345817529
1.81108066778008 1.81108066778008 3.26177491219314
1.81108066778008 1.81108066778008 3.26177491219314
1.81108066778008 1.81108066778008 3.26177491219314
1.81108066778008 1.81108066778008 3.26177491219314
1.81108066778008 1.81108066778008 3.26177491219314
1.81108066778008 1.81108066778008 3.26177491219314
0.238010694541756 0.238010694541756 3.26184851251301
0.238010694541756 0.238010694541756 3.26184851251301
0.238010694541756 0.238010694541756 3.26184851251301
0.238010694541756 0.238010694541756 3.26184851251301
0.238123428139234 0.238123428139234 3.26214783813669
0.238123428139234 0.238123428139234 3.26214783813669
0.238123428139234 0.238123428139234 3.26214783813669
0.238123428139234 0.238123428139234 3.26214783813669
0.238123428139234 0.238123428139234 3.26214783813669
0.238123428139234 0.238123428139234 3.26214783813669
0.238123428139234 0.238123428139234 3.26214783813669
0.238123428139234 0.238123428139234 3.26214783813669
0.238123428139234 0.238123428139234 3.26214783813669
0.238123428139234 0.238123428139234 3.26214783813669
0.238123428139234 0.238123428139234 3.26214783813669
0.238123428139234 0.238123428139234 3.26214783813669
0.238123428139234 0.238123428139234 3.26214783813669
1.81088619197226 1.81088619197226 3.26219192539259
1.81088619197226 1.81088619197226 3.26219192539259
1.81088619197226 1.81088619197226 3.26219192539259
1.81088619197226 1.81088619197226 3.26219192539259
1.81088619197226 1.81088619197226 3.26219192539259
1.81088619197226 1.81088619197226 3.26219192539259
0.238362014819468 0.238362014819468 3.26278112650053
0.238362014819468 0.238362014819468 3.26278112650053
0.238362014819468 0.238362014819468 3.26278112650053
0.238362014819468 0.238362014819468 3.26278112650053
0.238362014819468 0.238362014819468 3.26278112650053
1.81055430513729 1.81055430513729 3.26290352102446
1.81055430513729 1.81055430513729 3.26290352102446
1.81055430513729 1.81055430513729 3.26290352102446
1.81055430513729 1.81055430513729 3.26290352102446
1.81055430513729 1.81055430513729 3.26290352102446
1.81055430513729 1.81055430513729 3.26290352102446
1.81055430513729 1.81055430513729 3.26290352102446
1.81055430513729 1.81055430513729 3.26290352102446
1.81055430513729 1.81055430513729 3.26290352102446
1.81055430513729 1.81055430513729 3.26290352102446
1.81055430513729 1.81055430513729 3.26290352102446
1.81055430513729 1.81055430513729 3.26290352102446
1.80980129476592 1.80980129476592 3.26451772770258
1.80980129476592 1.80980129476592 3.26451772770258
1.80980129476592 1.80980129476592 3.26451772770258
1.80980129476592 1.80980129476592 3.26451772770258
1.80980129476592 1.80980129476592 3.26451772770258
1.80980129476592 1.80980129476592 3.26451772770258
1.80980129476592 1.80980129476592 3.26451772770258
1.80980129476592 1.80980129476592 3.26451772770258
1.80980129476592 1.80980129476592 3.26451772770258
1.80980129476592 1.80980129476592 3.26451772770258
1.80980129476592 1.80980129476592 3.26451772770258
1.80980129476592 1.80980129476592 3.26451772770258
1.80980129476592 1.80980129476592 3.26451772770258
1.80980129476592 1.80980129476592 3.26451772770258
1.80980129476592 1.80980129476592 3.26451772770258
1.80980129476592 1.80980129476592 3.26451772770258
1.80980129476592 1.80980129476592 3.26451772770258
1.80980129476592 1.80980129476592 3.26451772770258
0.239082054779465 0.239082054779465 3.26469072819388
1.80963017270145 1.80963017270145 3.26488449550802
1.80963017270145 1.80963017270145 3.26488449550802
0.239289161153874 0.239289161153874 3.26523953869742
0.239289161153874 0.239289161153874 3.26523953869742
0.239289161153874 0.239289161153874 3.26523953869742
0.239289161153874 0.239289161153874 3.26523953869742
0.239289161153874 0.239289161153874 3.26523953869742
1.80929847995161 1.80929847995161 3.26559535076351
1.80929154317218 1.80929154317218 3.26561021614538
1.80929154317218 1.80929154317218 3.26561021614538
1.80929154317218 1.80929154317218 3.26561021614538
1.80929154317218 1.80929154317218 3.26561021614538
1.80929154317218 1.80929154317218 3.26561021614538
1.80929154317218 1.80929154317218 3.26561021614538
1.80929154317218 1.80929154317218 3.26561021614538
1.80929154317218 1.80929154317218 3.26561021614538
1.80929154317218 1.80929154317218 3.26561021614538
1.80929154317218 1.80929154317218 3.26561021614538
1.80929154317218 1.80929154317218 3.26561021614538
1.80929154317218 1.80929154317218 3.26561021614538
1.80929154317218 1.80929154317218 3.26561021614538
1.80929154317218 1.80929154317218 3.26561021614538
1.80929154317218 1.80929154317218 3.26561021614538
1.80929154317218 1.80929154317218 3.26561021614538
1.80929154317218 1.80929154317218 3.26561021614538
1.80929154317218 1.80929154317218 3.26561021614538
1.80929154317218 1.80929154317218 3.26561021614538
1.80929154317218 1.80929154317218 3.26561021614538
1.80929154317218 1.80929154317218 3.26561021614538
0.239701616673084 0.239701616673084 3.26633190231301
0.239701616673084 0.239701616673084 3.26633190231301
0.239701616673084 0.239701616673084 3.26633190231301
0.239701616673084 0.239701616673084 3.26633190231301
0.239701616673084 0.239701616673084 3.26633190231301
0.240204364196972 0.240204364196972 3.26766231709889
0.240204364196972 0.240204364196972 3.26766231709889
0.240204364196972 0.240204364196972 3.26766231709889
0.240204364196972 0.240204364196972 3.26766231709889
0.240204364196972 0.240204364196972 3.26766231709889
0.240218421132159 0.240218421132159 3.26769949872209
1.80830366009248 1.80830366009248 3.26772684041995
0.240396413649333 0.240396413649333 3.26817022162548
0.240396413649333 0.240396413649333 3.26817022162548
0.240552433365721 0.240552433365721 3.26858271230491
1.8075187042257 1.8075187042257 3.26940811840654
1.8075187042257 1.8075187042257 3.26940811840654
1.8075187042257 1.8075187042257 3.26940811840654
1.8075187042257 1.8075187042257 3.26940811840654
1.807465370343 1.807465370343 3.26952233487415
1.807465370343 1.807465370343 3.26952233487415
1.807465370343 1.807465370343 3.26952233487415
1.8074623534 1.8074623534 3.26952879569922
1.8074623534 1.8074623534 3.26952879569922
1.8074623534 1.8074623534 3.26952879569922
1.8074623534 1.8074623534 3.26952879569922
1.8074623534 1.8074623534 3.26952879569922
0.240943360440097 0.240943360440097 3.26961575728998
0.240943360440097 0.240943360440097 3.26961575728998
0.240956373125029 0.240956373125029 3.26965013163198
0.240956373125029 0.240956373125029 3.26965013163198
0.240956373125029 0.240956373125029 3.26965013163198
0.240956373125029 0.240956373125029 3.26965013163198
0.240956373125029 0.240956373125029 3.26965013163198
0.240956373125029 0.240956373125029 3.26965013163198
0.240956373125029 0.240956373125029 3.26965013163198
1.80709564092337 1.80709564092337 3.27031406030527
1.80692984439019 1.80692984439019 3.27066905483482
1.80692984439019 1.80692984439019 3.27066905483482
1.80690435649786 1.80690435649786 3.27072362612756
1.80690435649786 1.80690435649786 3.27072362612756
1.80690435649786 1.80690435649786 3.27072362612756
1.80690435649786 1.80690435649786 3.27072362612756
1.80690435649786 1.80690435649786 3.27072362612756
1.80690435649786 1.80690435649786 3.27072362612756
1.80690435649786 1.80690435649786 3.27072362612756
1.80690435649786 1.80690435649786 3.27072362612756
1.80690435649786 1.80690435649786 3.27072362612756
1.80690435649786 1.80690435649786 3.27072362612756
0.241382731835648 0.241382731835648 3.27077596185016
0.241382731835648 0.241382731835648 3.27077596185016
0.241382731835648 0.241382731835648 3.27077596185016
0.241382731835648 0.241382731835648 3.27077596185016
0.241382731835648 0.241382731835648 3.27077596185016
0.241382731835648 0.241382731835648 3.27077596185016
0.241382731835648 0.241382731835648 3.27077596185016
0.241382731835648 0.241382731835648 3.27077596185016
0.241382731835648 0.241382731835648 3.27077596185016
1.80669690916669 1.80669690916669 3.27116776498094
0.242025645096332 0.242025645096332 3.27247200518307
0.242025645096332 0.242025645096332 3.27247200518307
0.24237824890789 0.24237824890789 3.27340137091514
0.24237824890789 0.24237824890789 3.27340137091514
0.242483221905112 0.242483221905112 3.27367793785991
0.242483221905112 0.242483221905112 3.27367793785991
0.242483221905112 0.242483221905112 3.27367793785991
0.242619077033721 0.242619077033721 3.27403579159501
1.80520815935948 1.80520815935948 3.27435408945049
1.80520815935948 1.80520815935948 3.27435408945049
1.80520815935948 1.80520815935948 3.27435408945049
1.80520815935948 1.80520815935948 3.27435408945049
1.80520815935948 1.80520815935948 3.27435408945049
1.80520815935948 1.80520815935948 3.27435408945049
1.80520815935948 1.80520815935948 3.27435408945049
0.242871206439433 0.242871206439433 3.27469969197232
1.80494825056621 1.80494825056621 3.27491017371358
1.80494825056621 1.80494825056621 3.27491017371358
1.80494825056621 1.80494825056621 3.27491017371358
1.80494825056621 1.80494825056621 3.27491017371358
1.80494825056621 1.80494825056621 3.27491017371358
1.80494825056621 1.80494825056621 3.27491017371358
1.80494825056621 1.80494825056621 3.27491017371358
1.80494825056621 1.80494825056621 3.27491017371358
0.243558046601541 0.243558046601541 3.27650674852197
0.243558046601541 0.243558046601541 3.27650674852197
1.80413887551602 1.80413887551602 3.27664149343263
1.80413887551602 1.80413887551602 3.27664149343263
1.80404224642588 1.80404224642588 3.27684815359161
1.80404224642588 1.80404224642588 3.27684815359161
1.80397890048027 1.80397890048027 3.27698362690188
1.80397890048027 1.80397890048027 3.27698362690188
1.80397890048027 1.80397890048027 3.27698362690188
1.80397890048027 1.80397890048027 3.27698362690188
1.80350671991167 1.80350671991167 3.27799333577421
1.80326487117507 1.80326487117507 3.27851042935388
1.80326487117507 1.80326487117507 3.27851042935388
1.80326487117507 1.80326487117507 3.27851042935388
1.80326487117507 1.80326487117507 3.27851042935388
1.80326487117507 1.80326487117507 3.27851042935388
1.80326487117507 1.80326487117507 3.27851042935388
1.80326487117507 1.80326487117507 3.27851042935388
1.80323254324618 1.80323254324618 3.27857954542091
1.80323254324618 1.80323254324618 3.27857954542091
1.80323254324618 1.80323254324618 3.27857954542091
1.80323254324618 1.80323254324618 3.27857954542091
0.244436131887245 0.244436131887245 3.27881374471528
0.244436131887245 0.244436131887245 3.27881374471528
0.244436131887245 0.244436131887245 3.27881374471528
0.244436131887245 0.244436131887245 3.27881374471528
0.244436131887245 0.244436131887245 3.27881374471528
0.244436131887245 0.244436131887245 3.27881374471528
1.80307900975092 1.80307900975092 3.27890778265016
1.80307900975092 1.80307900975092 3.27890778265016
1.80307900975092 1.80307900975092 3.27890778265016
0.244482206795128 0.244482206795128 3.2789346977202
0.244482206795128 0.244482206795128 3.2789346977202
0.244482206795128 0.244482206795128 3.2789346977202
0.244482206795128 0.244482206795128 3.2789346977202
0.244482206795128 0.244482206795128 3.2789346977202
0.244482206795128 0.244482206795128 3.2789346977202
0.244482206795128 0.244482206795128 3.2789346977202
0.244482206795128 0.244482206795128 3.2789346977202
0.244651792357856 0.244651792357856 3.27937979763936
0.244651792357856 0.244651792357856 3.27937979763936
0.244693927559102 0.244693927559102 3.27949036620653
0.244693927559102 0.244693927559102 3.27949036620653
0.244693927559102 0.244693927559102 3.27949036620653
0.244693927559102 0.244693927559102 3.27949036620653
0.244693927559102 0.244693927559102 3.27949036620653
0.244693927559102 0.244693927559102 3.27949036620653
0.244693927559102 0.244693927559102 3.27949036620653
0.244693927559102 0.244693927559102 3.27949036620653
0.244693927559102 0.244693927559102 3.27949036620653
0.244693927559102 0.244693927559102 3.27949036620653
0.244693927559102 0.244693927559102 3.27949036620653
0.244693927559102 0.244693927559102 3.27949036620653
0.244693927559102 0.244693927559102 3.27949036620653
0.244693927559102 0.244693927559102 3.27949036620653
0.244693927559102 0.244693927559102 3.27949036620653
0.244693927559102 0.244693927559102 3.27949036620653
0.244693927559102 0.244693927559102 3.27949036620653
0.244693927559102 0.244693927559102 3.27949036620653
0.244693927559102 0.244693927559102 3.27949036620653
0.244831520423933 0.244831520423933 3.27985137093153
0.244831520423933 0.244831520423933 3.27985137093153
0.244831520423933 0.244831520423933 3.27985137093153
0.244831520423933 0.244831520423933 3.27985137093153
0.245032993018168 0.245032993018168 3.28037981809204
0.245032993018168 0.245032993018168 3.28037981809204
0.245032993018168 0.245032993018168 3.28037981809204
0.245032993018168 0.245032993018168 3.28037981809204
0.245032993018168 0.245032993018168 3.28037981809204
0.245032993018168 0.245032993018168 3.28037981809204
0.245032993018168 0.245032993018168 3.28037981809204
0.245032993018168 0.245032993018168 3.28037981809204
0.245032993018168 0.245032993018168 3.28037981809204
0.245032993018168 0.245032993018168 3.28037981809204
0.245032993018168 0.245032993018168 3.28037981809204
0.245032993018168 0.245032993018168 3.28037981809204
0.245032993018168 0.245032993018168 3.28037981809204
0.245032993018168 0.245032993018168 3.28037981809204
1.80229318449884 1.80229318449884 3.28058746513057
1.80229318449884 1.80229318449884 3.28058746513057
1.80229318449884 1.80229318449884 3.28058746513057
1.80229318449884 1.80229318449884 3.28058746513057
1.80220039157569 1.80220039157569 3.28078577190177
1.80220039157569 1.80220039157569 3.28078577190177
0.24532185340539 0.24532185340539 3.2811371453023
1.80135312323634 1.80135312323634 3.28259610662668
1.80135312323634 1.80135312323634 3.28259610662668
1.80135312323634 1.80135312323634 3.28259610662668
1.80135312323634 1.80135312323634 3.28259610662668
1.80135312323634 1.80135312323634 3.28259610662668
1.8011483262271 1.8011483262271 3.28303359453054
1.8011483262271 1.8011483262271 3.28303359453054
1.80105591519529 1.80105591519529 3.28323099088515
1.80105591519529 1.80105591519529 3.28323099088515
1.80105591519529 1.80105591519529 3.28323099088515
1.80105591519529 1.80105591519529 3.28323099088515
1.80105591519529 1.80105591519529 3.28323099088515
1.80105591519529 1.80105591519529 3.28323099088515
1.80069548540955 1.80069548540955 3.28400082030243
1.80069548540955 1.80069548540955 3.28400082030243
1.80069548540955 1.80069548540955 3.28400082030243
1.80069548540955 1.80069548540955 3.28400082030243
1.80069548540955 1.80069548540955 3.28400082030243
1.80069548540955 1.80069548540955 3.28400082030243
1.80069548540955 1.80069548540955 3.28400082030243
1.80069548540955 1.80069548540955 3.28400082030243
1.80069548540955 1.80069548540955 3.28400082030243
1.80061591858224 1.80061591858224 3.28417074850118
1.80061591858224 1.80061591858224 3.28417074850118
1.80061591858224 1.80061591858224 3.28417074850118
1.80061591858224 1.80061591858224 3.28417074850118
1.80060236357359 1.80060236357359 3.28419969690601
1.80060236357359 1.80060236357359 3.28419969690601
1.80060236357359 1.80060236357359 3.28419969690601
1.80060236357359 1.80060236357359 3.28419969690601
1.80060236357359 1.80060236357359 3.28419969690601
1.80060236357359 1.80060236357359 3.28419969690601
1.80060236357359 1.80060236357359 3.28419969690601
1.80060236357359 1.80060236357359 3.28419969690601
1.80060236357359 1.80060236357359 3.28419969690601
1.80060236357359 1.80060236357359 3.28419969690601
1.80060236357359 1.80060236357359 3.28419969690601
1.80060236357359 1.80060236357359 3.28419969690601
1.80060236357359 1.80060236357359 3.28419969690601
1.80060236357359 1.80060236357359 3.28419969690601
1.80060236357359 1.80060236357359 3.28419969690601
1.80060236357359 1.80060236357359 3.28419969690601
1.80060236357359 1.80060236357359 3.28419969690601
1.80060236357359 1.80060236357359 3.28419969690601
1.80060236357359 1.80060236357359 3.28419969690601
1.80060236357359 1.80060236357359 3.28419969690601
1.80060236357359 1.80060236357359 3.28419969690601
1.80060236357359 1.80060236357359 3.28419969690601
1.80060236357359 1.80060236357359 3.28419969690601
1.80060236357359 1.80060236357359 3.28419969690601
1.80060236357359 1.80060236357359 3.28419969690601
1.80060236357359 1.80060236357359 3.28419969690601
1.80034101326333 1.80034101326333 3.28475781037143
1.79979984044714 1.79979984044714 3.28591328686013
1.79979984044714 1.79979984044714 3.28591328686013
1.79968375263024 1.79968375263024 3.28616111499393
1.79968375263024 1.79968375263024 3.28616111499393
1.79968375263024 1.79968375263024 3.28616111499393
1.79968375263024 1.79968375263024 3.28616111499393
1.79968375263024 1.79968375263024 3.28616111499393
1.79968375263024 1.79968375263024 3.28616111499393
1.79968375263024 1.79968375263024 3.28616111499393
1.79968375263024 1.79968375263024 3.28616111499393
1.79968375263024 1.79968375263024 3.28616111499393
1.79968375263024 1.79968375263024 3.28616111499393
1.79954397292061 1.79954397292061 3.28645950493774
1.79951040672279 1.79951040672279 3.28653115655117
1.79951040672279 1.79951040672279 3.28653115655117
1.7990775479235 1.7990775479235 3.28745505934387
1.7990775479235 1.7990775479235 3.28745505934387
1.7990775479235 1.7990775479235 3.28745505934387
1.7990775479235 1.7990775479235 3.28745505934387
1.7990775479235 1.7990775479235 3.28745505934387
1.7990775479235 1.7990775479235 3.28745505934387
1.79845065638313 1.79845065638313 3.28879280138193
0.248283820007627 0.248283820007627 3.28888026172221
1.7983188125897 1.7983188125897 3.28907409998432
1.7983188125897 1.7983188125897 3.28907409998432
1.7982307574357 1.7982307574357 3.28926196317081
1.7982307574357 1.7982307574357 3.28926196317081
1.7982307574357 1.7982307574357 3.28926196317081
0.248520459162086 0.248520459162086 3.28949711386929
0.248520459162086 0.248520459162086 3.28949711386929
0.248520459162086 0.248520459162086 3.28949711386929
0.248520459162086 0.248520459162086 3.28949711386929
0.248520459162086 0.248520459162086 3.28949711386929
0.248520459162086 0.248520459162086 3.28949711386929
0.248520459162086 0.248520459162086 3.28949711386929
0.248520459162086 0.248520459162086 3.28949711386929
0.248520459162086 0.248520459162086 3.28949711386929
0.248520459162086 0.248520459162086 3.28949711386929
0.248708952651302 0.248708952651302 3.28998827715299
0.248974220713416 0.248974220713416 3.29067921417358
0.248974220713416 0.248974220713416 3.29067921417358
0.248974220713416 0.248974220713416 3.29067921417358
0.249214301378777 0.249214301378777 3.29130426397714
0.249214301378777 0.249214301378777 3.29130426397714
0.249214301378777 0.249214301378777 3.29130426397714
0.249214301378777 0.249214301378777 3.29130426397714
0.249214301378777 0.249214301378777 3.29130426397714
0.249214301378777 0.249214301378777 3.29130426397714
0.249214301378777 0.249214301378777 3.29130426397714
1.79710543985692 1.79710543985692 3.29166215221111
1.79710543985692 1.79710543985692 3.29166215221111
1.79710543985692 1.79710543985692 3.29166215221111
1.79710543985692 1.79710543985692 3.29166215221111
1.79710543985692 1.79710543985692 3.29166215221111
1.79710543985692 1.79710543985692 3.29166215221111
1.79710543985692 1.79710543985692 3.29166215221111
1.79710543985692 1.79710543985692 3.29166215221111
1.79710543985692 1.79710543985692 3.29166215221111
1.79710543985692 1.79710543985692 3.29166215221111
1.79710543985692 1.79710543985692 3.29166215221111
0.249483696388551 0.249483696388551 3.29200531450736
0.249483696388551 0.249483696388551 3.29200531450736
0.249483696388551 0.249483696388551 3.29200531450736
0.249483696388551 0.249483696388551 3.29200531450736
0.249617305294781 0.249617305294781 3.29235288174099
1.79668314211969 1.79668314211969 3.29256255989042
1.79650164005158 1.79650164005158 3.29294949934774
1.79650164005158 1.79650164005158 3.29294949934774
1.79650164005158 1.79650164005158 3.29294949934774
1.79625822360454 1.79625822360454 3.29346838261496
1.79596274935129 1.79596274935129 3.29409815893075
1.79596274935129 1.79596274935129 3.29409815893075
1.79596274935129 1.79596274935129 3.29409815893075
0.250443830773881 0.250443830773881 3.2945011435525
0.250443830773881 0.250443830773881 3.2945011435525
0.250443830773881 0.250443830773881 3.2945011435525
0.250443830773881 0.250443830773881 3.2945011435525
0.250443830773881 0.250443830773881 3.2945011435525
0.250443830773881 0.250443830773881 3.2945011435525
0.250443830773881 0.250443830773881 3.2945011435525
0.250443830773881 0.250443830773881 3.2945011435525
0.250493156430685 0.250493156430685 3.29462924794342
0.250493156430685 0.250493156430685 3.29462924794342
0.250493156430685 0.250493156430685 3.29462924794342
0.250493156430685 0.250493156430685 3.29462924794342
0.250493156430685 0.250493156430685 3.29462924794342
0.250493156430685 0.250493156430685 3.29462924794342
1.79530723694274 1.79530723694274 3.29549502057899
1.79530723694274 1.79530723694274 3.29549502057899
1.79530723694274 1.79530723694274 3.29549502057899
1.79530723694274 1.79530723694274 3.29549502057899
0.250921694533019 0.250921694533019 3.29574173564342
0.250921694533019 0.250921694533019 3.29574173564342
0.250921694533019 0.250921694533019 3.29574173564342
0.250921694533019 0.250921694533019 3.29574173564342
0.250921694533019 0.250921694533019 3.29574173564342
0.250921694533019 0.250921694533019 3.29574173564342
0.250921694533019 0.250921694533019 3.29574173564342
0.250921694533019 0.250921694533019 3.29574173564342
0.250921694533019 0.250921694533019 3.29574173564342
0.250921694533019 0.250921694533019 3.29574173564342
0.250921694533019 0.250921694533019 3.29574173564342
0.250921694533019 0.250921694533019 3.29574173564342
0.251041703245404 0.251041703245404 3.29605312642919
0.251041703245404 0.251041703245404 3.29605312642919
0.251041703245404 0.251041703245404 3.29605312642919
0.251041703245404 0.251041703245404 3.29605312642919
1.79497836804996 1.79497836804996 3.29619566414675
1.79497836804996 1.79497836804996 3.29619566414675
0.251125614957593 0.251125614957593 3.29627081541988
0.251191065816335 0.251191065816335 3.29644058946526
0.251191065816335 0.251191065816335 3.29644058946526
0.251191065816335 0.251191065816335 3.29644058946526
0.251191065816335 0.251191065816335 3.29644058946526
0.251191065816335 0.251191065816335 3.29644058946526
1.79454798420475 1.79454798420475 3.29711242083441
1.79454798420475 1.79454798420475 3.29711242083441
1.79454798420475 1.79454798420475 3.29711242083441
0.251648440123753 0.251648440123753 3.29762642631705
0.251648440123753 0.251648440123753 3.29762642631705
0.251648440123753 0.251648440123753 3.29762642631705
0.251648440123753 0.251648440123753 3.29762642631705
0.251655303527267 0.251655303527267 3.29764421372427
1.79429701386339 1.79429701386339 3.29764692585477
1.79429701386339 1.79429701386339 3.29764692585477
1.79429701386339 1.79429701386339 3.29764692585477
1.79429701386339 1.79429701386339 3.29764692585477
1.79429701386339 1.79429701386339 3.29764692585477
1.79429701386339 1.79429701386339 3.29764692585477
1.79429701386339 1.79429701386339 3.29764692585477
1.79429701386339 1.79429701386339 3.29764692585477
1.79429701386339 1.79429701386339 3.29764692585477
1.79429701386339 1.79429701386339 3.29764692585477
1.79429701386339 1.79429701386339 3.29764692585477
1.79429701386339 1.79429701386339 3.29764692585477
1.79429701386339 1.79429701386339 3.29764692585477
1.79429701386339 1.79429701386339 3.29764692585477
1.79429701386339 1.79429701386339 3.29764692585477
1.79429701386339 1.79429701386339 3.29764692585477
1.79411266196609 1.79411266196609 3.29803951012594
1.79411266196609 1.79411266196609 3.29803951012594
1.79411266196609 1.79411266196609 3.29803951012594
1.79411266196609 1.79411266196609 3.29803951012594
1.79411266196609 1.79411266196609 3.29803951012594
1.79411266196609 1.79411266196609 3.29803951012594
1.79411266196609 1.79411266196609 3.29803951012594
1.79411266196609 1.79411266196609 3.29803951012594
1.79411266196609 1.79411266196609 3.29803951012594
1.79411266196609 1.79411266196609 3.29803951012594
1.79411266196609 1.79411266196609 3.29803951012594
1.79411266196609 1.79411266196609 3.29803951012594
1.79406424185341 1.79406424185341 3.29814261695762
1.79406424185341 1.79406424185341 3.29814261695762
1.79379047350814 1.79379047350814 3.29872554114786
1.79379047350814 1.79379047350814 3.29872554114786
1.79371881356707 1.79371881356707 3.29887811146934
1.79371881356707 1.79371881356707 3.29887811146934
1.79371881356707 1.79371881356707 3.29887811146934
1.79371881356707 1.79371881356707 3.29887811146934
1.79371881356707 1.79371881356707 3.29887811146934
1.79371881356707 1.79371881356707 3.29887811146934
1.79371881356707 1.79371881356707 3.29887811146934
1.79371881356707 1.79371881356707 3.29887811146934
1.79371881356707 1.79371881356707 3.29887811146934
1.79371881356707 1.79371881356707 3.29887811146934
1.79371881356707 1.79371881356707 3.29887811146934
1.79368388446365 1.79368388446365 3.29895247673968
1.79368388446365 1.79368388446365 3.29895247673968
1.79368388446365 1.79368388446365 3.29895247673968
1.79368388446365 1.79368388446365 3.29895247673968
0.252316685148739 0.252316685148739 3.29935724828584
0.252316685148739 0.252316685148739 3.29935724828584
0.252316685148739 0.252316685148739 3.29935724828584
0.252316685148739 0.252316685148739 3.29935724828584
0.252316685148739 0.252316685148739 3.29935724828584
0.252316685148739 0.252316685148739 3.29935724828584
0.252316685148739 0.252316685148739 3.29935724828584
0.252316685148739 0.252316685148739 3.29935724828584
0.252316685148739 0.252316685148739 3.29935724828584
0.252316685148739 0.252316685148739 3.29935724828584
0.252316685148739 0.252316685148739 3.29935724828584
0.252316685148739 0.252316685148739 3.29935724828584
0.252316685148739 0.252316685148739 3.29935724828584
0.252316685148739 0.252316685148739 3.29935724828584
0.25259076945361 0.25259076945361 3.30006655721441
0.25259076945361 0.25259076945361 3.30006655721441
0.25259076945361 0.25259076945361 3.30006655721441
0.25259076945361 0.25259076945361 3.30006655721441
0.25259076945361 0.25259076945361 3.30006655721441
0.25259076945361 0.25259076945361 3.30006655721441
0.25259076945361 0.25259076945361 3.30006655721441
0.25259076945361 0.25259076945361 3.30006655721441
0.25259076945361 0.25259076945361 3.30006655721441
0.25259076945361 0.25259076945361 3.30006655721441
0.25259076945361 0.25259076945361 3.30006655721441
0.25259076945361 0.25259076945361 3.30006655721441
0.252776864552476 0.252776864552476 3.30054795910124
0.253008425802929 0.253008425802929 3.30114675227132
0.253008425802929 0.253008425802929 3.30114675227132
0.253008425802929 0.253008425802929 3.30114675227132
0.253008425802929 0.253008425802929 3.30114675227132
0.253026964573407 0.253026964573407 3.30119468089227
1.79251676823303 1.79251676823303 3.30143660061338
1.79251676823303 1.79251676823303 3.30143660061338
1.79251676823303 1.79251676823303 3.30143660061338
1.79251676823303 1.79251676823303 3.30143660061338
1.79251676823303 1.79251676823303 3.30143660061338
1.79251676823303 1.79251676823303 3.30143660061338
1.79251676823303 1.79251676823303 3.30143660061338
1.79223512334159 1.79223512334159 3.30203585468211
1.79223512334159 1.79223512334159 3.30203585468211
1.79223512334159 1.79223512334159 3.30203585468211
1.79223512334159 1.79223512334159 3.30203585468211
1.7919212090346 1.7919212090346 3.30270367254262
1.7919212090346 1.7919212090346 3.30270367254262
1.7919212090346 1.7919212090346 3.30270367254262
1.7919212090346 1.7919212090346 3.30270367254262
1.79181554524609 1.79181554524609 3.30292843777604
1.79181554524609 1.79181554524609 3.30292843777604
1.79181554524609 1.79181554524609 3.30292843777604
0.253783086386469 0.253783086386469 3.30314814567771
0.253783086386469 0.253783086386469 3.30314814567771
0.253783086386469 0.253783086386469 3.30314814567771
0.253783086386469 0.253783086386469 3.30314814567771
0.253783086386469 0.253783086386469 3.30314814567771
0.253783086386469 0.253783086386469 3.30314814567771
0.253783086386469 0.253783086386469 3.30314814567771
0.253783086386469 0.253783086386469 3.30314814567771
0.253783086386469 0.253783086386469 3.30314814567771
0.253783086386469 0.253783086386469 3.30314814567771
0.253783086386469 0.253783086386469 3.30314814567771
0.253783086386469 0.253783086386469 3.30314814567771
0.253783086386469 0.253783086386469 3.30314814567771
0.253783086386469 0.253783086386469 3.30314814567771
0.253783086386469 0.253783086386469 3.30314814567771
0.253902601318112 0.253902601318112 3.30345667515195
0.253902601318112 0.253902601318112 3.30345667515195
0.253902601318112 0.253902601318112 3.30345667515195
0.253902601318112 0.253902601318112 3.30345667515195
0.253902601318112 0.253902601318112 3.30345667515195
0.253902601318112 0.253902601318112 3.30345667515195
0.253902601318112 0.253902601318112 3.30345667515195
0.253902601318112 0.253902601318112 3.30345667515195
0.253902601318112 0.253902601318112 3.30345667515195
0.253932528952563 0.253932528952563 3.30353392346165
0.254043573813773 0.254043573813773 3.30382051307643
0.254043573813773 0.254043573813773 3.30382051307643
0.254043573813773 0.254043573813773 3.30382051307643
0.254043573813773 0.254043573813773 3.30382051307643
0.254043573813773 0.254043573813773 3.30382051307643
0.254043573813773 0.254043573813773 3.30382051307643
0.254043573813773 0.254043573813773 3.30382051307643
0.254043573813773 0.254043573813773 3.30382051307643
0.254043573813773 0.254043573813773 3.30382051307643
0.254171414862756 0.254171414862756 3.30415038076018
0.254171414862756 0.254171414862756 3.30415038076018
0.254171414862756 0.254171414862756 3.30415038076018
0.254171414862756 0.254171414862756 3.30415038076018
0.254171414862756 0.254171414862756 3.30415038076018
0.254171414862756 0.254171414862756 3.30415038076018
0.254171414862756 0.254171414862756 3.30415038076018
0.254171414862756 0.254171414862756 3.30415038076018
1.79123083599149 1.79123083599149 3.3041720078036
1.79091086229165 1.79091086229165 3.3048523836092
1.79091086229165 1.79091086229165 3.3048523836092
1.79091086229165 1.79091086229165 3.3048523836092
1.79091086229165 1.79091086229165 3.3048523836092
0.254533403651047 0.254533403651047 3.30508401087112
0.254533403651047 0.254533403651047 3.30508401087112
0.254533403651047 0.254533403651047 3.30508401087112
0.254533403651047 0.254533403651047 3.30508401087112
0.254533403651047 0.254533403651047 3.30508401087112
1.79066311751159 1.79066311751159 3.30537910227602
1.79066311751159 1.79066311751159 3.30537910227602
1.79052876174852 1.79052876174852 3.30566472300535
0.25488194013754 0.25488194013754 3.30598237588347
0.254934103465269 0.254934103465269 3.30611678066563
0.254934103465269 0.254934103465269 3.30611678066563
0.254934103465269 0.254934103465269 3.30611678066563
0.254934103465269 0.254934103465269 3.30611678066563
0.254934103465269 0.254934103465269 3.30611678066563
0.254934103465269 0.254934103465269 3.30611678066563
0.254934103465269 0.254934103465269 3.30611678066563
0.254934103465269 0.254934103465269 3.30611678066563
0.254934103465269 0.254934103465269 3.30611678066563
1.79026500837839 1.79026500837839 3.30622536913905
1.79026500837839 1.79026500837839 3.30622536913905
1.79026500837839 1.79026500837839 3.30622536913905
1.79026500837839 1.79026500837839 3.30622536913905
1.79026500837839 1.79026500837839 3.30622536913905
1.79026500837839 1.79026500837839 3.30622536913905
0.255300962450137 0.255300962450137 3.30706168185495
1.78964251865325 1.78964251865325 3.30754827120285
1.78964251865325 1.78964251865325 3.30754827120285
1.78964251865325 1.78964251865325 3.30754827120285
1.78964251865325 1.78964251865325 3.30754827120285
0.255745600773008 0.255745600773008 3.30820608770865
1.78931835144058 1.78931835144058 3.30823702215489
1.78931835144058 1.78931835144058 3.30823702215489
1.78931835144058 1.78931835144058 3.30823702215489
1.78931835144058 1.78931835144058 3.30823702215489
1.78931835144058 1.78931835144058 3.30823702215489
1.78931835144058 1.78931835144058 3.30823702215489
1.78931835144058 1.78931835144058 3.30823702215489
0.25584820779132 0.25584820779132 3.30847004793871
0.25584820779132 0.25584820779132 3.30847004793871
0.25584820779132 0.25584820779132 3.30847004793871
0.25584820779132 0.25584820779132 3.30847004793871
0.25584820779132 0.25584820779132 3.30847004793871
0.25584820779132 0.25584820779132 3.30847004793871
0.25584820779132 0.25584820779132 3.30847004793871
0.255890131179404 0.255890131179404 3.30857788347249
1.7890328754228 1.7890328754228 3.30884347417325
1.7890328754228 1.7890328754228 3.30884347417325
1.7890328754228 1.7890328754228 3.30884347417325
1.7890328754228 1.7890328754228 3.30884347417325
1.7890328754228 1.7890328754228 3.30884347417325
1.7890328754228 1.7890328754228 3.30884347417325
1.7890328754228 1.7890328754228 3.30884347417325
1.7890328754228 1.7890328754228 3.30884347417325
1.7890328754228 1.7890328754228 3.30884347417325
0.256171073014693 0.256171073014693 3.309300315604
1.78879418120409 1.78879418120409 3.30935047828362
1.78879418120409 1.78879418120409 3.30935047828362
1.78871194747109 1.78871194747109 3.30952513465943
1.78871194747109 1.78871194747109 3.30952513465943
1.78871194747109 1.78871194747109 3.30952513465943
1.78871194747109 1.78871194747109 3.30952513465943
1.78871194747109 1.78871194747109 3.30952513465943
1.78871194747109 1.78871194747109 3.30952513465943
1.78871194747109 1.78871194747109 3.30952513465943
1.78871194747109 1.78871194747109 3.30952513465943
1.78871194747109 1.78871194747109 3.30952513465943
1.78836401725809 1.78836401725809 3.31026402388766
1.78836401725809 1.78836401725809 3.31026402388766
1.78836401725809 1.78836401725809 3.31026402388766
1.78836401725809 1.78836401725809 3.31026402388766
0.256547713114552 0.256547713114552 3.310268265549
0.256547713114552 0.256547713114552 3.310268265549
0.256547713114552 0.256547713114552 3.310268265549
0.256547713114552 0.256547713114552 3.310268265549
0.256547713114552 0.256547713114552 3.310268265549
0.256547713114552 0.256547713114552 3.310268265549
0.256547713114552 0.256547713114552 3.310268265549
0.256547713114552 0.256547713114552 3.310268265549
0.256780640888838 0.256780640888838 3.31086655583317
0.256780640888838 0.256780640888838 3.31086655583317
1.78793771536392 1.78793771536392 3.31116917081998
0.256966247169848 0.256966247169848 3.31134312020822
0.257028286910592 0.257028286910592 3.31150237891182
0.257028286910592 0.257028286910592 3.31150237891182
0.257028286910592 0.257028286910592 3.31150237891182
0.257080689039969 0.257080689039969 3.31163688375273
0.257080689039969 0.257080689039969 3.31163688375273
0.257080689039969 0.257080689039969 3.31163688375273
0.257080689039969 0.257080689039969 3.31163688375273
0.257141171317262 0.257141171317262 3.31179211298126
0.257141171317262 0.257141171317262 3.31179211298126
0.257141171317262 0.257141171317262 3.31179211298126
1.78722644328625 1.78722644328625 3.31267894257641
1.78722644328625 1.78722644328625 3.31267894257641
1.78722644328625 1.78722644328625 3.31267894257641
1.78722644328625 1.78722644328625 3.31267894257641
1.78722644328625 1.78722644328625 3.31267894257641
1.786757429207 1.786757429207 3.31367418626256
1.786757429207 1.786757429207 3.31367418626256
1.786757429207 1.786757429207 3.31367418626256
1.786757429207 1.786757429207 3.31367418626256
1.786757429207 1.786757429207 3.31367418626256
1.786757429207 1.786757429207 3.31367418626256
1.786757429207 1.786757429207 3.31367418626256
1.786757429207 1.786757429207 3.31367418626256
1.786757429207 1.786757429207 3.31367418626256
1.786757429207 1.786757429207 3.31367418626256
1.786757429207 1.786757429207 3.31367418626256
1.786757429207 1.786757429207 3.31367418626256
1.786757429207 1.786757429207 3.31367418626256
1.78658541229079 1.78658541229079 3.31403914401028
1.78658541229079 1.78658541229079 3.31403914401028
1.78658541229079 1.78658541229079 3.31403914401028
1.78658541229079 1.78658541229079 3.31403914401028
1.78658541229079 1.78658541229079 3.31403914401028
1.78616303103491 1.78616303103491 3.31493514579536
1.78616303103491 1.78616303103491 3.31493514579536
1.78616303103491 1.78616303103491 3.31493514579536
1.78616303103491 1.78616303103491 3.31493514579536
1.78616303103491 1.78616303103491 3.31493514579536
1.78616303103491 1.78616303103491 3.31493514579536
1.78616303103491 1.78616303103491 3.31493514579536
1.78616303103491 1.78616303103491 3.31493514579536
1.78616303103491 1.78616303103491 3.31493514579536
1.78616303103491 1.78616303103491 3.31493514579536
1.78616303103491 1.78616303103491 3.31493514579536
1.78616303103491 1.78616303103491 3.31493514579536
1.78616303103491 1.78616303103491 3.31493514579536
1.78611769840785 1.78611769840785 3.31503129863181
1.78611769840785 1.78611769840785 3.31503129863181
1.78611769840785 1.78611769840785 3.31503129863181
1.78593023179968 1.78593023179968 3.31542890072909
0.258739036746919 0.258739036746919 3.31588703236631
0.258739036746919 0.258739036746919 3.31588703236631
0.258739036746919 0.258739036746919 3.31588703236631
0.258739036746919 0.258739036746919 3.31588703236631
0.258739036746919 0.258739036746919 3.31588703236631
0.258739036746919 0.258739036746919 3.31588703236631
0.258739036746919 0.258739036746919 3.31588703236631
0.258790881924654 0.258790881924654 3.31601970360381
0.258790881924654 0.258790881924654 3.31601970360381
0.258790881924654 0.258790881924654 3.31601970360381
0.258790881924654 0.258790881924654 3.31601970360381
0.258790881924654 0.258790881924654 3.31601970360381
1.78550920799064 1.78550920799064 3.3163217168337
1.78550920799064 1.78550920799064 3.3163217168337
1.78550920799064 1.78550920799064 3.3163217168337
1.78550920799064 1.78550920799064 3.3163217168337
1.78550920799064 1.78550920799064 3.3163217168337
0.259095176500053 0.259095176500053 3.31679814390061
0.259095176500053 0.259095176500053 3.31679814390061
0.259095176500053 0.259095176500053 3.31679814390061
0.259095176500053 0.259095176500053 3.31679814390061
0.259260679053871 0.259260679053871 3.31722135270503
0.259260679053871 0.259260679053871 3.31722135270503
0.259260679053871 0.259260679053871 3.31722135270503
1.78491881076347 1.78491881076347 3.31757336919666
1.78491881076347 1.78491881076347 3.31757336919666
1.78491881076347 1.78491881076347 3.31757336919666
1.78491881076347 1.78491881076347 3.31757336919666
0.259407830987393 0.259407830987393 3.31759753250865
0.259407830987393 0.259407830987393 3.31759753250865
1.78488870695834 1.78488870695834 3.3176371792852
1.78488870695834 1.78488870695834 3.3176371792852
1.78488870695834 1.78488870695834 3.3176371792852
1.78488870695834 1.78488870695834 3.3176371792852
1.78488870695834 1.78488870695834 3.3176371792852
1.78488870695834 1.78488870695834 3.3176371792852
1.78488870695834 1.78488870695834 3.3176371792852
0.259945697684532 0.259945697684532 3.31897170193091
0.259945697684532 0.259945697684532 3.31897170193091
0.259945697684532 0.259945697684532 3.31897170193091
0.259945697684532 0.259945697684532 3.31897170193091
0.259945697684532 0.259945697684532 3.31897170193091
0.259945697684532 0.259945697684532 3.31897170193091
0.259945697684532 0.259945697684532 3.31897170193091
0.259945697684532 0.259945697684532 3.31897170193091
0.260303654328566 0.260303654328566 3.31988550184098
0.260303654328566 0.260303654328566 3.31988550184098
0.260303654328566 0.260303654328566 3.31988550184098
0.260303654328566 0.260303654328566 3.31988550184098
0.260303654328566 0.260303654328566 3.31988550184098
0.260303654328566 0.260303654328566 3.31988550184098
0.260303654328566 0.260303654328566 3.31988550184098
0.260303654328566 0.260303654328566 3.31988550184098
0.260303654328566 0.260303654328566 3.31988550184098
0.260303654328566 0.260303654328566 3.31988550184098
0.260303654328566 0.260303654328566 3.31988550184098
1.78379123188212 1.78379123188212 3.31996276197657
1.78379123188212 1.78379123188212 3.31996276197657
1.78379123188212 1.78379123188212 3.31996276197657
1.78379123188212 1.78379123188212 3.31996276197657
1.78379123188212 1.78379123188212 3.31996276197657
1.78379123188212 1.78379123188212 3.31996276197657
1.78379123188212 1.78379123188212 3.31996276197657
1.78360311702081 1.78360311702081 3.32036124533461
1.78360311702081 1.78360311702081 3.32036124533461
1.78360311702081 1.78360311702081 3.32036124533461
1.78360311702081 1.78360311702081 3.32036124533461
1.78360311702081 1.78360311702081 3.32036124533461
1.78360311702081 1.78360311702081 3.32036124533461
1.78360311702081 1.78360311702081 3.32036124533461
1.78360311702081 1.78360311702081 3.32036124533461
1.7835769959346 1.7835769959346 3.32041657437892
1.7835769959346 1.7835769959346 3.32041657437892
1.7835769959346 1.7835769959346 3.32041657437892
1.7835769959346 1.7835769959346 3.32041657437892
1.7835769959346 1.7835769959346 3.32041657437892
1.78356873141398 1.78356873141398 3.32043407992106
1.78356873141398 1.78356873141398 3.32043407992106
1.78356873141398 1.78356873141398 3.32043407992106
1.78356873141398 1.78356873141398 3.32043407992106
1.78356873141398 1.78356873141398 3.32043407992106
1.78356873141398 1.78356873141398 3.32043407992106
1.78356873141398 1.78356873141398 3.32043407992106
1.78346754893685 1.78346754893685 3.32064839382091
1.78346754893685 1.78346754893685 3.32064839382091
1.78346754893685 1.78346754893685 3.32064839382091
1.78346754893685 1.78346754893685 3.32064839382091
1.78346754893685 1.78346754893685 3.32064839382091
1.78335829997367 1.78335829997367 3.32087978009654
0.260778920568696 0.260778920568696 3.32109787702749
0.260778920568696 0.260778920568696 3.32109787702749
0.260778920568696 0.260778920568696 3.32109787702749
0.260778920568696 0.260778920568696 3.32109787702749
0.260778920568696 0.260778920568696 3.32109787702749
0.260778920568696 0.260778920568696 3.32109787702749
0.260778920568696 0.260778920568696 3.32109787702749
1.78306403444894 1.78306403444894 3.32150295804143
1.78302889926511 1.78302889926511 3.32157735856715
1.78302889926511 1.78302889926511 3.32157735856715
1.78302889926511 1.78302889926511 3.32157735856715
1.78302889926511 1.78302889926511 3.32157735856715
1.78302889926511 1.78302889926511 3.32157735856715
1.78302889926511 1.78302889926511 3.32157735856715
1.78302889926511 1.78302889926511 3.32157735856715
1.78302889926511 1.78302889926511 3.32157735856715
1.78302889926511 1.78302889926511 3.32157735856715
1.78302889926511 1.78302889926511 3.32157735856715
1.78302889926511 1.78302889926511 3.32157735856715
0.261050435539271 0.261050435539271 3.32179003727211
0.261050435539271 0.261050435539271 3.32179003727211
1.78230963593161 1.78230963593161 3.32310012105521
0.261600782109474 0.261600782109474 3.32319198975721
0.261600782109474 0.261600782109474 3.32319198975721
0.261751012013862 0.261751012013862 3.32357444824596
0.261751012013862 0.261751012013862 3.32357444824596
0.261751012013862 0.261751012013862 3.32357444824596
0.261751012013862 0.261751012013862 3.32357444824596
0.261751012013862 0.261751012013862 3.32357444824596
0.261751012013862 0.261751012013862 3.32357444824596
0.261751012013862 0.261751012013862 3.32357444824596
0.261751012013862 0.261751012013862 3.32357444824596
0.261751012013862 0.261751012013862 3.32357444824596
0.261811678218334 0.261811678218334 3.32372886476691
0.261811678218334 0.261811678218334 3.32372886476691
0.261811678218334 0.261811678218334 3.32372886476691
0.261811678218334 0.261811678218334 3.32372886476691
0.261811678218334 0.261811678218334 3.32372886476691
0.261811678218334 0.261811678218334 3.32372886476691
0.261811678218334 0.261811678218334 3.32372886476691
0.261811678218334 0.261811678218334 3.32372886476691
0.261811678218334 0.261811678218334 3.32372886476691
0.262120329839933 0.262120329839933 3.32451423375476
1.781557486528 1.781557486528 3.32469186283682
1.781557486528 1.781557486528 3.32469186283682
1.781557486528 1.781557486528 3.32469186283682
0.262274266836668 0.262274266836668 3.32490576883856
0.262363525838204 0.262363525838204 3.32513274821946
1.78123594169677 1.78123594169677 3.32537213203513
1.78123594169677 1.78123594169677 3.32537213203513
1.78123594169677 1.78123594169677 3.32537213203513
1.78121769889024 1.78121769889024 3.32541072337364
1.78121769889024 1.78121769889024 3.32541072337364
0.262482285522627 0.262482285522627 3.32543469029647
0.262660542258958 0.262660542258958 3.3258877825833
0.262660542258958 0.262660542258958 3.3258877825833
0.262660542258958 0.262660542258958 3.3258877825833
0.262660542258958 0.262660542258958 3.3258877825833
0.262773420235478 0.262773420235478 3.32617462166864
0.262773420235478 0.262773420235478 3.32617462166864
0.262773420235478 0.262773420235478 3.32617462166864
0.262773420235478 0.262773420235478 3.32617462166864
0.262773420235478 0.262773420235478 3.32617462166864
0.262773420235478 0.262773420235478 3.32617462166864
0.262773420235478 0.262773420235478 3.32617462166864
0.262773420235478 0.262773420235478 3.32617462166864
0.262773420235478 0.262773420235478 3.32617462166864
0.262773420235478 0.262773420235478 3.32617462166864
0.262773420235478 0.262773420235478 3.32617462166864
0.262773420235478 0.262773420235478 3.32617462166864
0.262773420235478 0.262773420235478 3.32617462166864
0.262773420235478 0.262773420235478 3.32617462166864
0.262773420235478 0.262773420235478 3.32617462166864
1.78027591288255 1.78027591288255 3.32740246832109
0.263375927445127 0.263375927445127 3.32770471278914
0.263375927445127 0.263375927445127 3.32770471278914
0.263648158771749 0.263648158771749 3.32839552212188
0.263648158771749 0.263648158771749 3.32839552212188
0.263648158771749 0.263648158771749 3.32839552212188
0.263648158771749 0.263648158771749 3.32839552212188
1.77916967496171 1.77916967496171 3.32974065354285
1.77916967496171 1.77916967496171 3.32974065354285
1.77916967496171 1.77916967496171 3.32974065354285
1.77916967496171 1.77916967496171 3.32974065354285
1.77916967496171 1.77916967496171 3.32974065354285
1.77916967496171 1.77916967496171 3.32974065354285
1.77916967496171 1.77916967496171 3.32974065354285
1.77916967496171 1.77916967496171 3.32974065354285
1.77916967496171 1.77916967496171 3.32974065354285
1.77916967496171 1.77916967496171 3.32974065354285
1.77916967496171 1.77916967496171 3.32974065354285
1.77916967496171 1.77916967496171 3.32974065354285
1.77916967496171 1.77916967496171 3.32974065354285
1.77916967496171 1.77916967496171 3.32974065354285
1.77916967496171 1.77916967496171 3.32974065354285
1.77916967496171 1.77916967496171 3.32974065354285
1.77916967496171 1.77916967496171 3.32974065354285
1.77916967496171 1.77916967496171 3.32974065354285
1.77896076353583 1.77896076353583 3.33018205095463
1.77896076353583 1.77896076353583 3.33018205095463
1.77896076353583 1.77896076353583 3.33018205095463
0.264459175882357 0.264459175882357 3.3304515823124
0.264459175882357 0.264459175882357 3.3304515823124
0.264459175882357 0.264459175882357 3.3304515823124
0.264459175882357 0.264459175882357 3.3304515823124
1.7787939021426 1.7787939021426 3.33053456519142
1.7787939021426 1.7787939021426 3.33053456519142
1.77865508694655 1.77865508694655 3.33082780279533
1.77845990226626 1.77845990226626 3.33124007742927
1.77845990226626 1.77845990226626 3.33124007742927
1.77845990226626 1.77845990226626 3.33124007742927
1.77845990226626 1.77845990226626 3.33124007742927
1.77845990226626 1.77845990226626 3.33124007742927
1.77845990226626 1.77845990226626 3.33124007742927
1.77838651595299 1.77838651595299 3.33139507408174
1.77838651595299 1.77838651595299 3.33139507408174
1.77838651595299 1.77838651595299 3.33139507408174
0.264872231178566 0.264872231178566 3.33149761741295
0.264872231178566 0.264872231178566 3.33149761741295
0.264872231178566 0.264872231178566 3.33149761741295
0.264872231178566 0.264872231178566 3.33149761741295
0.264872231178566 0.264872231178566 3.33149761741295
0.264872231178566 0.264872231178566 3.33149761741295
0.264872231178566 0.264872231178566 3.33149761741295
1.77816669850703 1.77816669850703 3.33185930344722
1.77816669850703 1.77816669850703 3.33185930344722
1.77816669850703 1.77816669850703 3.33185930344722
0.26507446958401 0.26507446958401 3.33200949582588
0.26507446958401 0.26507446958401 3.33200949582588
0.26507446958401 0.26507446958401 3.33200949582588
0.26507446958401 0.26507446958401 3.33200949582588
0.26507446958401 0.26507446958401 3.33200949582588
1.77770237998695 1.77770237998695 3.33283969674825
1.77761548013301 1.77761548013301 3.33302315352794
1.77761548013301 1.77761548013301 3.33302315352794
1.77761548013301 1.77761548013301 3.33302315352794
1.77761548013301 1.77761548013301 3.33302315352794
1.77761548013301 1.77761548013301 3.33302315352794
1.77761548013301 1.77761548013301 3.33302315352794
1.77761548013301 1.77761548013301 3.33302315352794
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
0.265510218818045 0.265510218818045 3.33311178735098
1.77734589214586 1.77734589214586 3.33359222929025
1.77678870039383 1.77678870039383 3.33476812578233
1.77678870039383 1.77678870039383 3.33476812578233
0.266175390383047 0.266175390383047 3.33479281163544
0.266175390383047 0.266175390383047 3.33479281163544
0.266175390383047 0.266175390383047 3.33479281163544
0.266333196545628 0.266333196545628 3.3351913323698
0.266333196545628 0.266333196545628 3.3351913323698
0.266333196545628 0.266333196545628 3.3351913323698
0.266333196545628 0.266333196545628 3.3351913323698
0.266333196545628 0.266333196545628 3.3351913323698
0.266333196545628 0.266333196545628 3.3351913323698
1.77657343404015 1.77657343404015 3.33522232034098
1.77657343404015 1.77657343404015 3.33522232034098
1.77657343404015 1.77657343404015 3.33522232034098
1.77657343404015 1.77657343404015 3.33522232034098
1.77657343404015 1.77657343404015 3.33522232034098
1.77605825459496 1.77605825459496 3.33630907258055
1.77605825459496 1.77605825459496 3.33630907258055
1.77605825459496 1.77605825459496 3.33630907258055
1.77601631587076 1.77601631587076 3.33639752617802
1.77601631587076 1.77601631587076 3.33639752617802
1.77601631587076 1.77601631587076 3.33639752617802
1.77601631587076 1.77601631587076 3.33639752617802
1.77601631587076 1.77601631587076 3.33639752617802
1.77601631587076 1.77601631587076 3.33639752617802
1.77601631587076 1.77601631587076 3.33639752617802
1.77601631587076 1.77601631587076 3.33639752617802
1.77601631587076 1.77601631587076 3.33639752617802
1.77601631587076 1.77601631587076 3.33639752617802
1.77601631587076 1.77601631587076 3.33639752617802
1.77601631587076 1.77601631587076 3.33639752617802
1.77601631587076 1.77601631587076 3.33639752617802
1.77601631587076 1.77601631587076 3.33639752617802
1.77601631587076 1.77601631587076 3.33639752617802
1.77601631587076 1.77601631587076 3.33639752617802
1.77601631587076 1.77601631587076 3.33639752617802
0.266995329912888 0.266995329912888 3.33686227156487
0.266995329912888 0.266995329912888 3.33686227156487
0.266995329912888 0.266995329912888 3.33686227156487
1.77578315269799 1.77578315269799 3.33688925392156
0.267384367495031 0.267384367495031 3.33784313229407
0.267384367495031 0.267384367495031 3.33784313229407
1.77513704038534 1.77513704038534 3.33825151014234
1.77513704038534 1.77513704038534 3.33825151014234
1.77513704038534 1.77513704038534 3.33825151014234
1.77513704038534 1.77513704038534 3.33825151014234
1.77513704038534 1.77513704038534 3.33825151014234
1.77513704038534 1.77513704038534 3.33825151014234
1.77513704038534 1.77513704038534 3.33825151014234
1.77513704038534 1.77513704038534 3.33825151014234
1.77513704038534 1.77513704038534 3.33825151014234
1.77513704038534 1.77513704038534 3.33825151014234
1.77513704038534 1.77513704038534 3.33825151014234
1.77509008882324 1.77509008882324 3.33835048175803
1.77509008882324 1.77509008882324 3.33835048175803
0.267670600861404 0.267670600861404 3.33856437223299
1.77488965195435 1.77488965195435 3.33877296153643
1.77488965195435 1.77488965195435 3.33877296153643
1.77488965195435 1.77488965195435 3.33877296153643
1.77488965195435 1.77488965195435 3.33877296153643
1.77452962175514 1.77452962175514 3.33953170314946
1.77443400199538 1.77443400199538 3.33973318820483
1.77436497190047 1.77436497190047 3.33987863763222
1.77436497190047 1.77436497190047 3.33987863763222
1.77416536780437 1.77416536780437 3.34029917794012
1.77416536780437 1.77416536780437 3.34029917794012
1.77416536780437 1.77416536780437 3.34029917794012
1.77416536780437 1.77416536780437 3.34029917794012
1.77416536780437 1.77416536780437 3.34029917794012
1.77416536780437 1.77416536780437 3.34029917794012
1.77416536780437 1.77416536780437 3.34029917794012
1.77416536780437 1.77416536780437 3.34029917794012
1.77392932147671 1.77392932147671 3.34079643156841
1.77392932147671 1.77392932147671 3.34079643156841
1.77392932147671 1.77392932147671 3.34079643156841
1.77392932147671 1.77392932147671 3.34079643156841
1.77392932147671 1.77392932147671 3.34079643156841
1.77392932147671 1.77392932147671 3.34079643156841
1.77392932147671 1.77392932147671 3.34079643156841
1.77392932147671 1.77392932147671 3.34079643156841
1.77392932147671 1.77392932147671 3.34079643156841
1.77392932147671 1.77392932147671 3.34079643156841
0.268743183838899 0.268743183838899 3.34126382372621
0.268743183838899 0.268743183838899 3.34126382372621
0.268743183838899 0.268743183838899 3.34126382372621
0.268743183838899 0.268743183838899 3.34126382372621
0.268743183838899 0.268743183838899 3.34126382372621
0.268743183838899 0.268743183838899 3.34126382372621
0.268743183838899 0.268743183838899 3.34126382372621
0.268743183838899 0.268743183838899 3.34126382372621
0.268743183838899 0.268743183838899 3.34126382372621
0.268743183838899 0.268743183838899 3.34126382372621
0.268743183838899 0.268743183838899 3.34126382372621
0.268743183838899 0.268743183838899 3.34126382372621
0.268743183838899 0.268743183838899 3.34126382372621
0.268743183838899 0.268743183838899 3.34126382372621
0.268743183838899 0.268743183838899 3.34126382372621
0.268743183838899 0.268743183838899 3.34126382372621
0.268743183838899 0.268743183838899 3.34126382372621
0.268743183838899 0.268743183838899 3.34126382372621
0.268743183838899 0.268743183838899 3.34126382372621
1.77362324655743 1.77362324655743 3.34144110049875
1.77362324655743 1.77362324655743 3.34144110049875
1.77362324655743 1.77362324655743 3.34144110049875
1.77362324655743 1.77362324655743 3.34144110049875
1.77362324655743 1.77362324655743 3.34144110049875
1.77362324655743 1.77362324655743 3.34144110049875
1.77362324655743 1.77362324655743 3.34144110049875
1.77362324655743 1.77362324655743 3.34144110049875
1.77362324655743 1.77362324655743 3.34144110049875
1.77362324655743 1.77362324655743 3.34144110049875
1.7735902693999 1.7735902693999 3.34151055130031
1.7735902693999 1.7735902693999 3.34151055130031
1.7735902693999 1.7735902693999 3.34151055130031
1.7735902693999 1.7735902693999 3.34151055130031
1.7735902693999 1.7735902693999 3.34151055130031
1.7735902693999 1.7735902693999 3.34151055130031
1.7735902693999 1.7735902693999 3.34151055130031
1.7735902693999 1.7735902693999 3.34151055130031
1.7735902693999 1.7735902693999 3.34151055130031
1.7735902693999 1.7735902693999 3.34151055130031
1.7735902693999 1.7735902693999 3.34151055130031
1.7735902693999 1.7735902693999 3.34151055130031
1.7735902693999 1.7735902693999 3.34151055130031
1.7735902693999 1.7735902693999 3.34151055130031
1.7735902693999 1.7735902693999 3.34151055130031
1.7735902693999 1.7735902693999 3.34151055130031
1.7735902693999 1.7735902693999 3.34151055130031
1.7735902693999 1.7735902693999 3.34151055130031
1.7735902693999 1.7735902693999 3.34151055130031
1.7735902693999 1.7735902693999 3.34151055130031
1.7735902693999 1.7735902693999 3.34151055130031
1.7735902693999 1.7735902693999 3.34151055130031
1.7735902693999 1.7735902693999 3.34151055130031
1.7735902693999 1.7735902693999 3.34151055130031
1.77309732285278 1.77309732285278 3.34254854310021
1.77309732285278 1.77309732285278 3.34254854310021
1.77309732285278 1.77309732285278 3.34254854310021
1.77309732285278 1.77309732285278 3.34254854310021
1.77309732285278 1.77309732285278 3.34254854310021
1.77309732285278 1.77309732285278 3.34254854310021
1.77309732285278 1.77309732285278 3.34254854310021
1.77309732285278 1.77309732285278 3.34254854310021
1.77309732285278 1.77309732285278 3.34254854310021
1.77309732285278 1.77309732285278 3.34254854310021
1.77309732285278 1.77309732285278 3.34254854310021
1.77309732285278 1.77309732285278 3.34254854310021
1.77309732285278 1.77309732285278 3.34254854310021
0.26937376792 0.26937376792 3.34284850986621
0.26937376792 0.26937376792 3.34284850986621
0.26937376792 0.26937376792 3.34284850986621
0.26937376792 0.26937376792 3.34284850986621
0.269539825051158 0.269539825051158 3.3432655298696
0.269539825051158 0.269539825051158 3.3432655298696
0.269750662987135 0.269750662987135 3.34379483474833
1.77208964290838 1.77208964290838 3.34466942236853
1.77208964290838 1.77208964290838 3.34466942236853
1.77208964290838 1.77208964290838 3.34466942236853
1.77208964290838 1.77208964290838 3.34466942236853
0.270323980529579 0.270323980529579 3.34523315884796
0.270366116838528 0.270366116838528 3.34533881289823
0.270366116838528 0.270366116838528 3.34533881289823
0.270366116838528 0.270366116838528 3.34533881289823
0.270366116838528 0.270366116838528 3.34533881289823
1.77148800235936 1.77148800235936 3.34593507169368
1.77148800235936 1.77148800235936 3.34593507169368
1.77148800235936 1.77148800235936 3.34593507169368
1.77148800235936 1.77148800235936 3.34593507169368
1.77148800235936 1.77148800235936 3.34593507169368
1.77148800235936 1.77148800235936 3.34593507169368
1.77142301051821 1.77142301051821 3.34607176418508
1.77142301051821 1.77142301051821 3.34607176418508
1.77142301051821 1.77142301051821 3.34607176418508
1.77142301051821 1.77142301051821 3.34607176418508
1.77134940461838 1.77134940461838 3.34622656726008
1.77134940461838 1.77134940461838 3.34622656726008
1.77134940461838 1.77134940461838 3.34622656726008
1.77134940461838 1.77134940461838 3.34622656726008
1.77134940461838 1.77134940461838 3.34622656726008
1.77134940461838 1.77134940461838 3.34622656726008
1.77134940461838 1.77134940461838 3.34622656726008
1.77134940461838 1.77134940461838 3.34622656726008
1.77134940461838 1.77134940461838 3.34622656726008
1.77101756920345 1.77101756920345 3.34692437280723
1.77072103174888 1.77072103174888 3.34754782814476
1.77071570813689 1.77071570813689 3.34755901970989
1.77071570813689 1.77071570813689 3.34755901970989
1.77071570813689 1.77071570813689 3.34755901970989
1.77071570813689 1.77071570813689 3.34755901970989
1.77071570813689 1.77071570813689 3.34755901970989
1.77071570813689 1.77071570813689 3.34755901970989
1.77071570813689 1.77071570813689 3.34755901970989
1.77071570813689 1.77071570813689 3.34755901970989
1.77071570813689 1.77071570813689 3.34755901970989
1.77071570813689 1.77071570813689 3.34755901970989
1.77071570813689 1.77071570813689 3.34755901970989
1.77071570813689 1.77071570813689 3.34755901970989
1.77071570813689 1.77071570813689 3.34755901970989
1.77071570813689 1.77071570813689 3.34755901970989
1.77071570813689 1.77071570813689 3.34755901970989
1.77071570813689 1.77071570813689 3.34755901970989
1.77071570813689 1.77071570813689 3.34755901970989
1.77071570813689 1.77071570813689 3.34755901970989
1.77071570813689 1.77071570813689 3.34755901970989
1.77071570813689 1.77071570813689 3.34755901970989
1.77071570813689 1.77071570813689 3.34755901970989
1.77071570813689 1.77071570813689 3.34755901970989
1.77071570813689 1.77071570813689 3.34755901970989
1.77071570813689 1.77071570813689 3.34755901970989
1.77056005703853 1.77056005703853 3.34788622064045
1.77056005703853 1.77056005703853 3.34788622064045
1.77056005703853 1.77056005703853 3.34788622064045
1.77056005703853 1.77056005703853 3.34788622064045
1.77055809545427 1.77055809545427 3.3478903439663
1.77055809545427 1.77055809545427 3.3478903439663
1.77055809545427 1.77055809545427 3.3478903439663
1.77055809545427 1.77055809545427 3.3478903439663
1.77055809545427 1.77055809545427 3.3478903439663
0.271544258750823 0.271544258750823 3.34828980772006
0.271544258750823 0.271544258750823 3.34828980772006
0.271566047234036 0.271566047234036 3.34834432661888
0.271566047234036 0.271566047234036 3.34834432661888
0.271566047234036 0.271566047234036 3.34834432661888
0.271566047234036 0.271566047234036 3.34834432661888
0.271566047234036 0.271566047234036 3.34834432661888
0.271566047234036 0.271566047234036 3.34834432661888
1.77033103251452 1.77033103251452 3.34836760442735
1.77033103251452 1.77033103251452 3.34836760442735
1.77004793929661 1.77004793929661 3.34896253785916
1.77004793929661 1.77004793929661 3.34896253785916
0.272045997246496 0.272045997246496 3.34954473208536
0.272045997246496 0.272045997246496 3.34954473208536
1.76948624613036 1.76948624613036 3.35014264433421
1.76945285978425 1.76945285978425 3.35021277506425
1.76940873045569 1.76940873045569 3.35030546999963
1.76940873045569 1.76940873045569 3.35030546999963
1.76940873045569 1.76940873045569 3.35030546999963
1.76940873045569 1.76940873045569 3.35030546999963
1.76940873045569 1.76940873045569 3.35030546999963
1.76940873045569 1.76940873045569 3.35030546999963
1.76940873045569 1.76940873045569 3.35030546999963
1.76940873045569 1.76940873045569 3.35030546999963
1.76940873045569 1.76940873045569 3.35030546999963
1.76940873045569 1.76940873045569 3.35030546999963
1.76940873045569 1.76940873045569 3.35030546999963
0.272390200066827 0.272390200066827 3.35040500771734
1.76931390215352 1.76931390215352 3.35050465072978
1.76931390215352 1.76931390215352 3.35050465072978
1.76931390215352 1.76931390215352 3.35050465072978
1.76931390215352 1.76931390215352 3.35050465072978
1.76931390215352 1.76931390215352 3.35050465072978
1.76931390215352 1.76931390215352 3.35050465072978
1.76931390215352 1.76931390215352 3.35050465072978
1.76931390215352 1.76931390215352 3.35050465072978
1.76931390215352 1.76931390215352 3.35050465072978
1.76931390215352 1.76931390215352 3.35050465072978
1.76931390215352 1.76931390215352 3.35050465072978
1.76931390215352 1.76931390215352 3.35050465072978
1.76931390215352 1.76931390215352 3.35050465072978
1.76931390215352 1.76931390215352 3.35050465072978
0.272479220767692 0.272479220767692 3.35062741656256
0.272479220767692 0.272479220767692 3.35062741656256
0.272599570344443 0.272599570344443 3.35092804308793
0.272599570344443 0.272599570344443 3.35092804308793
0.272599570344443 0.272599570344443 3.35092804308793
0.272599570344443 0.272599570344443 3.35092804308793
0.272599570344443 0.272599570344443 3.35092804308793
0.272599570344443 0.272599570344443 3.35092804308793
0.272599570344443 0.272599570344443 3.35092804308793
0.272599570344443 0.272599570344443 3.35092804308793
0.272599570344443 0.272599570344443 3.35092804308793
0.272599570344443 0.272599570344443 3.35092804308793
0.272599570344443 0.272599570344443 3.35092804308793
1.76904704497408 1.76904704497408 3.35106510195174
0.272829288573545 0.272829288573545 3.35150169349755
0.272829288573545 0.272829288573545 3.35150169349755
0.272829288573545 0.272829288573545 3.35150169349755
0.272829288573545 0.272829288573545 3.35150169349755
0.272829288573545 0.272829288573545 3.35150169349755
0.272829288573545 0.272829288573545 3.35150169349755
0.272829288573545 0.272829288573545 3.35150169349755
0.272829288573545 0.272829288573545 3.35150169349755
0.272829288573545 0.272829288573545 3.35150169349755
1.76879594297085 1.76879594297085 3.35159237642301
1.76879594297085 1.76879594297085 3.35159237642301
1.76879594297085 1.76879594297085 3.35159237642301
0.273086396422183 0.273086396422183 3.35214347217955
1.76844789609535 1.76844789609535 3.35232307849665
1.76844789609535 1.76844789609535 3.35232307849665
1.76844789609535 1.76844789609535 3.35232307849665
1.76844789609535 1.76844789609535 3.35232307849665
1.76844789609535 1.76844789609535 3.35232307849665
1.76844789609535 1.76844789609535 3.35232307849665
1.76844789609535 1.76844789609535 3.35232307849665
1.76844789609535 1.76844789609535 3.35232307849665
1.76844789609535 1.76844789609535 3.35232307849665
0.273194355250599 0.273194355250599 3.35241286858582
0.273194355250599 0.273194355250599 3.35241286858582
0.273194355250599 0.273194355250599 3.35241286858582
0.273194355250599 0.273194355250599 3.35241286858582
0.273194355250599 0.273194355250599 3.35241286858582
0.273194355250599 0.273194355250599 3.35241286858582
0.273194355250599 0.273194355250599 3.35241286858582
0.273194355250599 0.273194355250599 3.35241286858582
0.273194355250599 0.273194355250599 3.35241286858582
0.273194355250599 0.273194355250599 3.35241286858582
0.273352425753162 0.273352425753162 3.35280722162493
0.273352425753162 0.273352425753162 3.35280722162493
0.273352425753162 0.273352425753162 3.35280722162493
0.273352425753162 0.273352425753162 3.35280722162493
0.273369220077141 0.273369220077141 3.35284911367821
0.273460042477927 0.273460042477927 3.35307564171554
0.273460042477927 0.273460042477927 3.35307564171554
0.273460042477927 0.273460042477927 3.35307564171554
0.273460042477927 0.273460042477927 3.35307564171554
0.273460042477927 0.273460042477927 3.35307564171554
0.273460042477927 0.273460042477927 3.35307564171554
0.273460042477927 0.273460042477927 3.35307564171554
0.273460042477927 0.273460042477927 3.35307564171554
0.273460042477927 0.273460042477927 3.35307564171554
0.273460042477927 0.273460042477927 3.35307564171554
0.273460042477927 0.273460042477927 3.35307564171554
0.273460042477927 0.273460042477927 3.35307564171554
0.273465814386271 0.273465814386271 3.35309003673938
0.273465814386271 0.273465814386271 3.35309003673938
0.273465814386271 0.273465814386271 3.35309003673938
0.273465814386271 0.273465814386271 3.35309003673938
0.273465814386271 0.273465814386271 3.35309003673938
0.273465814386271 0.273465814386271 3.35309003673938
0.273465814386271 0.273465814386271 3.35309003673938
0.273465814386271 0.273465814386271 3.35309003673938
0.273465814386271 0.273465814386271 3.35309003673938
0.273465814386271 0.273465814386271 3.35309003673938
0.273465814386271 0.273465814386271 3.35309003673938
0.273465814386271 0.273465814386271 3.35309003673938
0.273465814386271 0.273465814386271 3.35309003673938
1.76800142696215 1.76800142696215 3.35326017058542
1.76800142696215 1.76800142696215 3.35326017058542
1.76800142696215 1.76800142696215 3.35326017058542
1.76800142696215 1.76800142696215 3.35326017058542
0.273566461944436 0.273566461944436 3.35334102680351
0.273566461944436 0.273566461944436 3.35334102680351
1.76766005888468 1.76766005888468 3.35397648296147
1.76766005888468 1.76766005888468 3.35397648296147
1.76766005888468 1.76766005888468 3.35397648296147
1.76766005888468 1.76766005888468 3.35397648296147
1.76740308266478 1.76740308266478 3.35451560570127
1.76740308266478 1.76740308266478 3.35451560570127
1.76740308266478 1.76740308266478 3.35451560570127
1.76719140414827 1.76719140414827 3.35495962807927
1.76719140414827 1.76719140414827 3.35495962807927
1.76655454322445 1.76655454322445 3.35629515162855
1.76655454322445 1.76655454322445 3.35629515162855
1.76655454322445 1.76655454322445 3.35629515162855
0.275001959701086 0.275001959701086 3.35691609383337
0.275001959701086 0.275001959701086 3.35691609383337
1.76621060947193 1.76621060947193 3.35701616138619
1.76621060947193 1.76621060947193 3.35701616138619
0.275175066838622 0.275175066838622 3.35734661947272
0.275175066838622 0.275175066838622 3.35734661947272
0.275175066838622 0.275175066838622 3.35734661947272
0.275175066838622 0.275175066838622 3.35734661947272
0.275175066838622 0.275175066838622 3.35734661947272
0.275175066838622 0.275175066838622 3.35734661947272
0.275175066838622 0.275175066838622 3.35734661947272
0.275175066838622 0.275175066838622 3.35734661947272
0.275175066838622 0.275175066838622 3.35734661947272
0.275262552726686 0.275262552726686 3.35756415262021
1.76584543071905 1.76584543071905 3.35778152834205
1.76584543071905 1.76584543071905 3.35778152834205
1.76584543071905 1.76584543071905 3.35778152834205
1.76584543071905 1.76584543071905 3.35778152834205
1.76584543071905 1.76584543071905 3.35778152834205
1.76584543071905 1.76584543071905 3.35778152834205
1.76584543071905 1.76584543071905 3.35778152834205
1.76584543071905 1.76584543071905 3.35778152834205
1.76584543071905 1.76584543071905 3.35778152834205
1.76584543071905 1.76584543071905 3.35778152834205
1.76584543071905 1.76584543071905 3.35778152834205
1.76584543071905 1.76584543071905 3.35778152834205
1.76584543071905 1.76584543071905 3.35778152834205
1.76584543071905 1.76584543071905 3.35778152834205
1.76523924083106 1.76523924083106 3.35905161203337
1.76523924083106 1.76523924083106 3.35905161203337
0.275895151591675 0.275895151591675 3.35913614055634
1.76517299493208 1.76517299493208 3.35919037864805
1.76490198996547 1.76490198996547 3.35975799396847
1.76490198996547 1.76490198996547 3.35975799396847
1.76490198996547 1.76490198996547 3.35975799396847
1.76490198996547 1.76490198996547 3.35975799396847
1.76470697855792 1.76470697855792 3.36016637809407
1.76470697855792 1.76470697855792 3.36016637809407
1.76470697855792 1.76470697855792 3.36016637809407
1.76470697855792 1.76470697855792 3.36016637809407
1.76470697855792 1.76470697855792 3.36016637809407
1.76470697855792 1.76470697855792 3.36016637809407
1.76470697855792 1.76470697855792 3.36016637809407
1.76470697855792 1.76470697855792 3.36016637809407
1.76470697855792 1.76470697855792 3.36016637809407
1.76470697855792 1.76470697855792 3.36016637809407
1.76470697855792 1.76470697855792 3.36016637809407
1.76470697855792 1.76470697855792 3.36016637809407
0.276414870628502 0.276414870628502 3.36042635927926
0.276594387938678 0.276594387938678 3.36087175179143
0.276594387938678 0.276594387938678 3.36087175179143
0.276594387938678 0.276594387938678 3.36087175179143
0.277462795132345 0.277462795132345 3.36302440440979
0.277462795132345 0.277462795132345 3.36302440440979
1.76329497390179 1.76329497390179 3.36312172786807
1.76329497390179 1.76329497390179 3.36312172786807
1.76329497390179 1.76329497390179 3.36312172786807
1.76329497390179 1.76329497390179 3.36312172786807
1.76329497390179 1.76329497390179 3.36312172786807
1.76303327027173 1.76303327027173 3.36366916597749
1.76303327027173 1.76303327027173 3.36366916597749
1.76303327027173 1.76303327027173 3.36366916597749
1.76303327027173 1.76303327027173 3.36366916597749
1.76303327027173 1.76303327027173 3.36366916597749
1.76303327027173 1.76303327027173 3.36366916597749
1.76303327027173 1.76303327027173 3.36366916597749
1.76303327027173 1.76303327027173 3.36366916597749
1.76303327027173 1.76303327027173 3.36366916597749
1.76303327027173 1.76303327027173 3.36366916597749
1.76303327027173 1.76303327027173 3.36366916597749
1.76303327027173 1.76303327027173 3.36366916597749
1.76303327027173 1.76303327027173 3.36366916597749
1.76303327027173 1.76303327027173 3.36366916597749
1.76303327027173 1.76303327027173 3.36366916597749
1.76303327027173 1.76303327027173 3.36366916597749
1.76303327027173 1.76303327027173 3.36366916597749
1.76303327027173 1.76303327027173 3.36366916597749
1.76303327027173 1.76303327027173 3.36366916597749
1.76303327027173 1.76303327027173 3.36366916597749
1.76303327027173 1.76303327027173 3.36366916597749
1.76303327027173 1.76303327027173 3.36366916597749
1.76303327027173 1.76303327027173 3.36366916597749
1.76303327027173 1.76303327027173 3.36366916597749
1.76303327027173 1.76303327027173 3.36366916597749
1.76303327027173 1.76303327027173 3.36366916597749
1.76303327027173 1.76303327027173 3.36366916597749
1.76303327027173 1.76303327027173 3.36366916597749
1.76249218483762 1.76249218483762 3.36480071021629
0.278248676332355 0.278248676332355 3.36496976179262
0.278248676332355 0.278248676332355 3.36496976179262
0.278248676332355 0.278248676332355 3.36496976179262
0.278262896032824 0.278262896032824 3.36500493722806
1.76236012497894 1.76236012497894 3.36507681627081
1.76236012497894 1.76236012497894 3.36507681627081
1.76236012497894 1.76236012497894 3.36507681627081
1.76236012497894 1.76236012497894 3.36507681627081
1.76236012497894 1.76236012497894 3.36507681627081
1.76236012497894 1.76236012497894 3.36507681627081
1.76223782304478 1.76223782304478 3.36533249836529
1.76223782304478 1.76223782304478 3.36533249836529
1.76223782304478 1.76223782304478 3.36533249836529
1.76223782304478 1.76223782304478 3.36533249836529
1.76223782304478 1.76223782304478 3.36533249836529
1.76223782304478 1.76223782304478 3.36533249836529
0.278458419865466 0.278458419865466 3.36548852122006
0.278458419865466 0.278458419865466 3.36548852122006
0.278458419865466 0.278458419865466 3.36548852122006
0.278458419865466 0.278458419865466 3.36548852122006
0.278458419865466 0.278458419865466 3.36548852122006
0.278458419865466 0.278458419865466 3.36548852122006
0.278481355391551 0.278481355391551 3.36554523661108
0.278481355391551 0.278481355391551 3.36554523661108
0.278481355391551 0.278481355391551 3.36554523661108
0.278481355391551 0.278481355391551 3.36554523661108
0.278481355391551 0.278481355391551 3.36554523661108
0.278634022236995 0.278634022236995 3.36592269814026
0.278634022236995 0.278634022236995 3.36592269814026
0.278634022236995 0.278634022236995 3.36592269814026
0.278634022236995 0.278634022236995 3.36592269814026
0.278634022236995 0.278634022236995 3.36592269814026
0.278634022236995 0.278634022236995 3.36592269814026
0.278634022236995 0.278634022236995 3.36592269814026
0.278634022236995 0.278634022236995 3.36592269814026
0.278634022236995 0.278634022236995 3.36592269814026
0.278712066000295 0.278712066000295 3.36611562014396
0.278712066000295 0.278712066000295 3.36611562014396
0.278712066000295 0.278712066000295 3.36611562014396
0.279516878751027 0.279516878751027 3.36810361805161
0.279516878751027 0.279516878751027 3.36810361805161
0.279516878751027 0.279516878751027 3.36810361805161
1.76090756679129 1.76090756679129 3.36811210617333
1.76090756679129 1.76090756679129 3.36811210617333
1.76090756679129 1.76090756679129 3.36811210617333
1.76090756679129 1.76090756679129 3.36811210617333
1.76090756679129 1.76090756679129 3.36811210617333
1.76090756679129 1.76090756679129 3.36811210617333
1.76090756679129 1.76090756679129 3.36811210617333
1.76090756679129 1.76090756679129 3.36811210617333
1.76090756679129 1.76090756679129 3.36811210617333
1.76090756679129 1.76090756679129 3.36811210617333
0.280043865890403 0.280043865890403 3.3694038939196
0.280043865890403 0.280043865890403 3.3694038939196
0.280043865890403 0.280043865890403 3.3694038939196
0.280043865890403 0.280043865890403 3.3694038939196
1.76025738073185 1.76025738073185 3.36946974881939
1.76025738073185 1.76025738073185 3.36946974881939
1.76025738073185 1.76025738073185 3.36946974881939
1.76025738073185 1.76025738073185 3.36946974881939
1.76019821272552 1.76019821272552 3.36959326573477
1.76019821272552 1.76019821272552 3.36959326573477
1.76014126680072 1.76014126680072 3.36971213905075
1.76014126680072 1.76014126680072 3.36971213905075
1.76014126680072 1.76014126680072 3.36971213905075
0.280172476239782 0.280172476239782 3.36972104986283
0.280172476239782 0.280172476239782 3.36972104986283
0.280172476239782 0.280172476239782 3.36972104986283
0.280172476239782 0.280172476239782 3.36972104986283
0.280172476239782 0.280172476239782 3.36972104986283
0.280172476239782 0.280172476239782 3.36972104986283
0.280172476239782 0.280172476239782 3.36972104986283
0.280276787247881 0.280276787247881 3.36997823296068
0.280276787247881 0.280276787247881 3.36997823296068
0.280276787247881 0.280276787247881 3.36997823296068
0.280276787247881 0.280276787247881 3.36997823296068
1.75982183195892 1.75982183195892 3.37037886340104
1.75982183195892 1.75982183195892 3.37037886340104
1.75982183195892 1.75982183195892 3.37037886340104
1.75982183195892 1.75982183195892 3.37037886340104
0.280517237424667 0.280517237424667 3.37057090189782
0.280517237424667 0.280517237424667 3.37057090189782
0.280517237424667 0.280517237424667 3.37057090189782
0.280517237424667 0.280517237424667 3.37057090189782
0.280517237424667 0.280517237424667 3.37057090189782
0.280517237424667 0.280517237424667 3.37057090189782
0.280517237424667 0.280517237424667 3.37057090189782
0.280517237424667 0.280517237424667 3.37057090189782
0.280517237424667 0.280517237424667 3.37057090189782
0.280517237424667 0.280517237424667 3.37057090189782
0.280517237424667 0.280517237424667 3.37057090189782
0.280517237424667 0.280517237424667 3.37057090189782
0.280517237424667 0.280517237424667 3.37057090189782
0.280517237424667 0.280517237424667 3.37057090189782
0.280517237424667 0.280517237424667 3.37057090189782
0.280517237424667 0.280517237424667 3.37057090189782
1.7597013080117 1.7597013080117 3.37063038183974
1.7597013080117 1.7597013080117 3.37063038183974
1.7597013080117 1.7597013080117 3.37063038183974
0.281448735281182 0.281448735281182 3.37286464145752
0.281448735281182 0.281448735281182 3.37286464145752
0.281448735281182 0.281448735281182 3.37286464145752
0.281448735281182 0.281448735281182 3.37286464145752
0.281448735281182 0.281448735281182 3.37286464145752
0.281448735281182 0.281448735281182 3.37286464145752
0.281448735281182 0.281448735281182 3.37286464145752
1.7586229203868 1.7586229203868 3.37287988395482
1.75856432261993 1.75856432261993 3.37300206854291
1.75856432261993 1.75856432261993 3.37300206854291
1.75856432261993 1.75856432261993 3.37300206854291
1.75802449392547 1.75802449392547 3.37412744578899
1.75802449392547 1.75802449392547 3.37412744578899
1.75802449392547 1.75802449392547 3.37412744578899
1.75802449392547 1.75802449392547 3.37412744578899
1.75770135839197 1.75770135839197 3.37480087520774
1.75770135839197 1.75770135839197 3.37480087520774
1.75770135839197 1.75770135839197 3.37480087520774
1.75770135839197 1.75770135839197 3.37480087520774
1.75770135839197 1.75770135839197 3.37480087520774
1.75770135839197 1.75770135839197 3.37480087520774
1.75770135839197 1.75770135839197 3.37480087520774
1.75770135839197 1.75770135839197 3.37480087520774
1.75745679840994 1.75745679840994 3.37531044511818
1.7573175608233 1.7573175608233 3.37560052297308
1.7573175608233 1.7573175608233 3.37560052297308
1.7573175608233 1.7573175608233 3.37560052297308
0.28284886625117 0.28284886625117 3.37630567519035
0.28284886625117 0.28284886625117 3.37630567519035
0.282891395466944 0.282891395466944 3.37641007229124
0.282891395466944 0.282891395466944 3.37641007229124
0.282891395466944 0.282891395466944 3.37641007229124
0.282891395466944 0.282891395466944 3.37641007229124
0.282891395466944 0.282891395466944 3.37641007229124
0.282891395466944 0.282891395466944 3.37641007229124
0.282891395466944 0.282891395466944 3.37641007229124
0.282891395466944 0.282891395466944 3.37641007229124
0.282891395466944 0.282891395466944 3.37641007229124
0.282891395466944 0.282891395466944 3.37641007229124
0.283036280114759 0.283036280114759 3.37676566771682
0.283036280114759 0.283036280114759 3.37676566771682
0.283036280114759 0.283036280114759 3.37676566771682
0.283036280114759 0.283036280114759 3.37676566771682
0.283036280114759 0.283036280114759 3.37676566771682
0.283036280114759 0.283036280114759 3.37676566771682
0.283036280114759 0.283036280114759 3.37676566771682
0.283036280114759 0.283036280114759 3.37676566771682
0.283036280114759 0.283036280114759 3.37676566771682
0.283036280114759 0.283036280114759 3.37676566771682
0.283036280114759 0.283036280114759 3.37676566771682
0.283036280114759 0.283036280114759 3.37676566771682
0.283377696933778 0.283377696933778 3.37760328245121
0.283377696933778 0.283377696933778 3.37760328245121
0.283377696933778 0.283377696933778 3.37760328245121
0.283377696933778 0.283377696933778 3.37760328245121
0.283377696933778 0.283377696933778 3.37760328245121
1.75609815024405 1.75609815024405 3.37813970333058
1.75585290996806 1.75585290996806 3.37865009428888
1.75558794348692 1.75558794348692 3.37920143584164
1.75558794348692 1.75558794348692 3.37920143584164
0.284045986260272 0.284045986260272 3.37924146574008
0.284045986260272 0.284045986260272 3.37924146574008
0.284045986260272 0.284045986260272 3.37924146574008
1.75547168468074 1.75547168468074 3.37944331292034
1.75547168468074 1.75547168468074 3.37944331292034
1.75547168468074 1.75547168468074 3.37944331292034
1.75547168468074 1.75547168468074 3.37944331292034
1.75547168468074 1.75547168468074 3.37944331292034
1.75547168468074 1.75547168468074 3.37944331292034
1.75547168468074 1.75547168468074 3.37944331292034
1.75547168468074 1.75547168468074 3.37944331292034
1.75547168468074 1.75547168468074 3.37944331292034
1.75547168468074 1.75547168468074 3.37944331292034
0.284218157339752 0.284218157339752 3.37966321843094
0.284218157339752 0.284218157339752 3.37966321843094
0.284218157339752 0.284218157339752 3.37966321843094
0.284218157339752 0.284218157339752 3.37966321843094
0.284218157339752 0.284218157339752 3.37966321843094
1.75484378037654 1.75484378037654 3.38074931242821
1.75478478993564 1.75478478993564 3.38087197746615
1.75478478993564 1.75478478993564 3.38087197746615
1.75478478993564 1.75478478993564 3.38087197746615
1.75478478993564 1.75478478993564 3.38087197746615
1.75478478993564 1.75478478993564 3.38087197746615
1.75478478993564 1.75478478993564 3.38087197746615
0.284874118216501 0.284874118216501 3.38126897778741
0.284874118216501 0.284874118216501 3.38126897778741
0.284874118216501 0.284874118216501 3.38126897778741
0.284983519299498 0.284983519299498 3.38153661824609
0.284983519299498 0.284983519299498 3.38153661824609
0.284983519299498 0.284983519299498 3.38153661824609
0.284983519299498 0.284983519299498 3.38153661824609
0.284983519299498 0.284983519299498 3.38153661824609
0.284983519299498 0.284983519299498 3.38153661824609
0.284983519299498 0.284983519299498 3.38153661824609
0.285072961271616 0.285072961271616 3.38175539483782
0.285072961271616 0.285072961271616 3.38175539483782
0.285072961271616 0.285072961271616 3.38175539483782
0.285072961271616 0.285072961271616 3.38175539483782
1.75435641581839 1.75435641581839 3.38176257971567
1.75435641581839 1.75435641581839 3.38176257971567
1.75435641581839 1.75435641581839 3.38176257971567
1.75435641581839 1.75435641581839 3.38176257971567
0.285209533079989 0.285209533079989 3.38208939007882
0.285209533079989 0.285209533079989 3.38208939007882
0.285209533079989 0.285209533079989 3.38208939007882
0.285209533079989 0.285209533079989 3.38208939007882
0.285209533079989 0.285209533079989 3.38208939007882
0.285217828261185 0.285217828261185 3.38210967408176
0.285217828261185 0.285217828261185 3.38210967408176
0.285217828261185 0.285217828261185 3.38210967408176
0.285217828261185 0.285217828261185 3.38210967408176
0.285217828261185 0.285217828261185 3.38210967408176
0.285217828261185 0.285217828261185 3.38210967408176
0.285217828261185 0.285217828261185 3.38210967408176
1.75407522840568 1.75407522840568 3.38234702216357
1.75407522840568 1.75407522840568 3.38234702216357
1.75407522840568 1.75407522840568 3.38234702216357
0.285331732084302 0.285331732084302 3.38238817249751
0.285331732084302 0.285331732084302 3.38238817249751
0.285331732084302 0.285331732084302 3.38238817249751
0.285331732084302 0.285331732084302 3.38238817249751
0.285331732084302 0.285331732084302 3.38238817249751
1.75394937541221 1.75394937541221 3.38260856538463
1.75394937541221 1.75394937541221 3.38260856538463
1.75394937541221 1.75394937541221 3.38260856538463
1.75394937541221 1.75394937541221 3.38260856538463
1.75394937541221 1.75394937541221 3.38260856538463
1.75394937541221 1.75394937541221 3.38260856538463
0.285554788863439 0.285554788863439 3.38293340326678
1.75371428199088 1.75371428199088 3.38309706226495
1.75371428199088 1.75371428199088 3.38309706226495
1.75371428199088 1.75371428199088 3.38309706226495
1.75371428199088 1.75371428199088 3.38309706226495
1.75371428199088 1.75371428199088 3.38309706226495
1.75371428199088 1.75371428199088 3.38309706226495
1.75371428199088 1.75371428199088 3.38309706226495
1.75371428199088 1.75371428199088 3.38309706226495
1.75371428199088 1.75371428199088 3.38309706226495
1.75371428199088 1.75371428199088 3.38309706226495
1.75369035142696 1.75369035142696 3.38314678238274
1.75369035142696 1.75369035142696 3.38314678238274
1.75369035142696 1.75369035142696 3.38314678238274
0.28577665313902 0.28577665313902 3.38347552232084
0.28577665313902 0.28577665313902 3.38347552232084
0.28577665313902 0.28577665313902 3.38347552232084
0.285833348927506 0.285833348927506 3.38361402541698
0.285833348927506 0.285833348927506 3.38361402541698
0.285833348927506 0.285833348927506 3.38361402541698
0.285833348927506 0.285833348927506 3.38361402541698
0.285833348927506 0.285833348927506 3.38361402541698
0.285833348927506 0.285833348927506 3.38361402541698
0.285833348927506 0.285833348927506 3.38361402541698
0.285833348927506 0.285833348927506 3.38361402541698
0.285833348927506 0.285833348927506 3.38361402541698
0.285833348927506 0.285833348927506 3.38361402541698
0.285833348927506 0.285833348927506 3.38361402541698
0.285833348927506 0.285833348927506 3.38361402541698
0.285991230558545 0.285991230558545 3.38399964971036
1.75311512610569 1.75311512610569 3.38434164943592
1.75311512610569 1.75311512610569 3.38434164943592
1.75311512610569 1.75311512610569 3.38434164943592
1.75311512610569 1.75311512610569 3.38434164943592
1.75311512610569 1.75311512610569 3.38434164943592
1.75311512610569 1.75311512610569 3.38434164943592
1.75311512610569 1.75311512610569 3.38434164943592
1.75311512610569 1.75311512610569 3.38434164943592
1.75311512610569 1.75311512610569 3.38434164943592
1.75311512610569 1.75311512610569 3.38434164943592
1.75311512610569 1.75311512610569 3.38434164943592
1.75311512610569 1.75311512610569 3.38434164943592
1.75311512610569 1.75311512610569 3.38434164943592
1.75311512610569 1.75311512610569 3.38434164943592
1.75311512610569 1.75311512610569 3.38434164943592
0.286187700001802 0.286187700001802 3.38447938596654
0.286187700001802 0.286187700001802 3.38447938596654
0.286187700001802 0.286187700001802 3.38447938596654
0.286187700001802 0.286187700001802 3.38447938596654
0.286187700001802 0.286187700001802 3.38447938596654
0.286187700001802 0.286187700001802 3.38447938596654
0.286187700001802 0.286187700001802 3.38447938596654
0.286187700001802 0.286187700001802 3.38447938596654
0.286187700001802 0.286187700001802 3.38447938596654
0.286187700001802 0.286187700001802 3.38447938596654
0.286187700001802 0.286187700001802 3.38447938596654
0.286243323484077 0.286243323484077 3.38461517873862
1.75290064368844 1.75290064368844 3.3847870433661
1.75290064368844 1.75290064368844 3.3847870433661
1.75290064368844 1.75290064368844 3.3847870433661
1.75290064368844 1.75290064368844 3.3847870433661
1.75290064368844 1.75290064368844 3.3847870433661
1.75290064368844 1.75290064368844 3.3847870433661
1.75290064368844 1.75290064368844 3.3847870433661
1.75290064368844 1.75290064368844 3.3847870433661
1.75290064368844 1.75290064368844 3.3847870433661
1.75290064368844 1.75290064368844 3.3847870433661
1.75290064368844 1.75290064368844 3.3847870433661
1.75290064368844 1.75290064368844 3.3847870433661
1.75290064368844 1.75290064368844 3.3847870433661
1.75290064368844 1.75290064368844 3.3847870433661
1.75290064368844 1.75290064368844 3.3847870433661
1.75290064368844 1.75290064368844 3.3847870433661
1.75290064368844 1.75290064368844 3.3847870433661
1.75290064368844 1.75290064368844 3.3847870433661
1.75290064368844 1.75290064368844 3.3847870433661
1.75290064368844 1.75290064368844 3.3847870433661
1.75290064368844 1.75290064368844 3.3847870433661
1.7528677645504 1.7528677645504 3.3848553137774
1.7528677645504 1.7528677645504 3.3848553137774
1.7528677645504 1.7528677645504 3.3848553137774
1.7528677645504 1.7528677645504 3.3848553137774
1.7528677645504 1.7528677645504 3.3848553137774
1.7528677645504 1.7528677645504 3.3848553137774
1.7528677645504 1.7528677645504 3.3848553137774
1.7528677645504 1.7528677645504 3.3848553137774
1.7528677645504 1.7528677645504 3.3848553137774
1.7528677645504 1.7528677645504 3.3848553137774
1.7528677645504 1.7528677645504 3.3848553137774
1.7528677645504 1.7528677645504 3.3848553137774
1.7528677645504 1.7528677645504 3.3848553137774
1.7528677645504 1.7528677645504 3.3848553137774
1.75285518253805 1.75285518253805 3.38488143868438
1.75285518253805 1.75285518253805 3.38488143868438
1.75285518253805 1.75285518253805 3.38488143868438
1.75285518253805 1.75285518253805 3.38488143868438
1.75285518253805 1.75285518253805 3.38488143868438
1.75285518253805 1.75285518253805 3.38488143868438
1.75285518253805 1.75285518253805 3.38488143868438
1.75285518253805 1.75285518253805 3.38488143868438
1.75285518253805 1.75285518253805 3.38488143868438
0.286435409790133 0.286435409790133 3.38508402176179
0.286435409790133 0.286435409790133 3.38508402176179
0.286435409790133 0.286435409790133 3.38508402176179
1.75235799448468 1.75235799448468 3.38591358595484
1.75235799448468 1.75235799448468 3.38591358595484
1.75235799448468 1.75235799448468 3.38591358595484
1.75235799448468 1.75235799448468 3.38591358595484
1.75235799448468 1.75235799448468 3.38591358595484
1.75229752534655 1.75229752534655 3.3860390915482
0.286977039551639 0.286977039551639 3.38640524127801
0.286977039551639 0.286977039551639 3.38640524127801
0.286977039551639 0.286977039551639 3.38640524127801
0.286977039551639 0.286977039551639 3.38640524127801
0.286977039551639 0.286977039551639 3.38640524127801
0.286977039551639 0.286977039551639 3.38640524127801
0.286977039551639 0.286977039551639 3.38640524127801
0.286977039551639 0.286977039551639 3.38640524127801
0.286977039551639 0.286977039551639 3.38640524127801
0.286977039551639 0.286977039551639 3.38640524127801
1.75211733229773 1.75211733229773 3.38641305373067
1.75211733229773 1.75211733229773 3.38641305373067
1.75211733229773 1.75211733229773 3.38641305373067
1.75211733229773 1.75211733229773 3.38641305373067
0.287089200799922 0.287089200799922 3.38667869585218
0.287089200799922 0.287089200799922 3.38667869585218
0.287174120056556 0.287174120056556 3.38688570010821
0.287276444805183 0.287276444805183 3.38713509525809
0.287276444805183 0.287276444805183 3.38713509525809
0.287276444805183 0.287276444805183 3.38713509525809
0.287276444805183 0.287276444805183 3.38713509525809
0.287276444805183 0.287276444805183 3.38713509525809
0.287276444805183 0.287276444805183 3.38713509525809
0.287276444805183 0.287276444805183 3.38713509525809
0.287276444805183 0.287276444805183 3.38713509525809
0.287276444805183 0.287276444805183 3.38713509525809
0.287276444805183 0.287276444805183 3.38713509525809
0.287276444805183 0.287276444805183 3.38713509525809
0.287276444805183 0.287276444805183 3.38713509525809
0.287276444805183 0.287276444805183 3.38713509525809
0.287276444805183 0.287276444805183 3.38713509525809
1.75137075133844 1.75137075133844 3.38796191826378
1.75137075133844 1.75137075133844 3.38796191826378
1.75137075133844 1.75137075133844 3.38796191826378
1.75137075133844 1.75137075133844 3.38796191826378
1.75137075133844 1.75137075133844 3.38796191826378
1.75137075133844 1.75137075133844 3.38796191826378
1.75137075133844 1.75137075133844 3.38796191826378
1.75137075133844 1.75137075133844 3.38796191826378
1.75137075133844 1.75137075133844 3.38796191826378
1.75100327259466 1.75100327259466 3.38872396915121
1.75100327259466 1.75100327259466 3.38872396915121
1.75100327259466 1.75100327259466 3.38872396915121
1.75094509690347 1.75094509690347 3.38884459002343
1.75094509690347 1.75094509690347 3.38884459002343
1.75094509690347 1.75094509690347 3.38884459002343
1.75060459042093 1.75060459042093 3.38955048453377
1.75060459042093 1.75060459042093 3.38955048453377
1.75060459042093 1.75060459042093 3.38955048453377
0.288384529324984 0.288384529324984 3.38983318302457
0.288384529324984 0.288384529324984 3.38983318302457
0.288384529324984 0.288384529324984 3.38983318302457
0.288384529324984 0.288384529324984 3.38983318302457
0.288410081392735 0.288410081392735 3.38989534328047
0.288410081392735 0.288410081392735 3.38989534328047
0.288410081392735 0.288410081392735 3.38989534328047
0.288410081392735 0.288410081392735 3.38989534328047
0.288410081392735 0.288410081392735 3.38989534328047
0.288410081392735 0.288410081392735 3.38989534328047
0.288410081392735 0.288410081392735 3.38989534328047
0.288410081392735 0.288410081392735 3.38989534328047
0.288410081392735 0.288410081392735 3.38989534328047
0.288410081392735 0.288410081392735 3.38989534328047
0.288410081392735 0.288410081392735 3.38989534328047
0.288410081392735 0.288410081392735 3.38989534328047
0.288410081392735 0.288410081392735 3.38989534328047
0.288410081392735 0.288410081392735 3.38989534328047
0.288410081392735 0.288410081392735 3.38989534328047
0.288410081392735 0.288410081392735 3.38989534328047
0.288410081392735 0.288410081392735 3.38989534328047
0.288410081392735 0.288410081392735 3.38989534328047
0.288410081392735 0.288410081392735 3.38989534328047
1.75039110430507 1.75039110430507 3.3899929623436
1.75039110430507 1.75039110430507 3.3899929623436
1.75039110430507 1.75039110430507 3.3899929623436
0.288479717805078 0.288479717805078 3.39006473412084
0.288479717805078 0.288479717805078 3.39006473412084
0.288479717805078 0.288479717805078 3.39006473412084
0.288479717805078 0.288479717805078 3.39006473412084
1.75021088561646 1.75021088561646 3.39036643238326
1.75021088561646 1.75021088561646 3.39036643238326
1.75021088561646 1.75021088561646 3.39036643238326
1.75021088561646 1.75021088561646 3.39036643238326
1.75021088561646 1.75021088561646 3.39036643238326
1.75021088561646 1.75021088561646 3.39036643238326
1.74991609758198 1.74991609758198 3.3909772142134
0.289030598185499 0.289030598185499 3.39140408581291
1.74969252060906 1.74969252060906 3.39144035837856
1.74969252060906 1.74969252060906 3.39144035837856
0.289064756914196 0.289064756914196 3.39148709676626
0.289064756914196 0.289064756914196 3.39148709676626
0.289064756914196 0.289064756914196 3.39148709676626
0.289064756914196 0.289064756914196 3.39148709676626
0.289064756914196 0.289064756914196 3.39148709676626
0.289064756914196 0.289064756914196 3.39148709676626
0.289064756914196 0.289064756914196 3.39148709676626
0.289064756914196 0.289064756914196 3.39148709676626
0.289064756914196 0.289064756914196 3.39148709676626
0.289064756914196 0.289064756914196 3.39148709676626
0.289064756914196 0.289064756914196 3.39148709676626
0.289064756914196 0.289064756914196 3.39148709676626
0.289064756914196 0.289064756914196 3.39148709676626
0.289064756914196 0.289064756914196 3.39148709676626
0.289064756914196 0.289064756914196 3.39148709676626
0.289064756914196 0.289064756914196 3.39148709676626
0.289064756914196 0.289064756914196 3.39148709676626
0.289064756914196 0.289064756914196 3.39148709676626
0.289184618691949 0.289184618691949 3.39177834338087
0.289184618691949 0.289184618691949 3.39177834338087
0.289184618691949 0.289184618691949 3.39177834338087
0.289184618691949 0.289184618691949 3.39177834338087
0.289184618691949 0.289184618691949 3.39177834338087
0.289184618691949 0.289184618691949 3.39177834338087
0.289184618691949 0.289184618691949 3.39177834338087
0.289184618691949 0.289184618691949 3.39177834338087
0.289184618691949 0.289184618691949 3.39177834338087
1.74944916514291 1.74944916514291 3.3919443827941
1.74944916514291 1.74944916514291 3.3919443827941
1.74944916514291 1.74944916514291 3.3919443827941
1.74944916514291 1.74944916514291 3.3919443827941
1.74944916514291 1.74944916514291 3.3919443827941
1.74944916514291 1.74944916514291 3.3919443827941
1.74944916514291 1.74944916514291 3.3919443827941
1.74944916514291 1.74944916514291 3.3919443827941
1.74940056975229 1.74940056975229 3.39204501947258
1.74940056975229 1.74940056975229 3.39204501947258
1.74940056975229 1.74940056975229 3.39204501947258
1.74940056975229 1.74940056975229 3.39204501947258
1.74940056975229 1.74940056975229 3.39204501947258
1.74940056975229 1.74940056975229 3.39204501947258
1.74940056975229 1.74940056975229 3.39204501947258
1.74940056975229 1.74940056975229 3.39204501947258
1.74940056975229 1.74940056975229 3.39204501947258
0.289569037170566 0.289569037170566 3.39271204765023
0.289569037170566 0.289569037170566 3.39271204765023
0.289569037170566 0.289569037170566 3.39271204765023
0.289569037170566 0.289569037170566 3.39271204765023
0.289569037170566 0.289569037170566 3.39271204765023
0.289569037170566 0.289569037170566 3.39271204765023
0.289569037170566 0.289569037170566 3.39271204765023
1.74907388856541 1.74907388856541 3.39272144801357
1.74907388856541 1.74907388856541 3.39272144801357
1.74907388856541 1.74907388856541 3.39272144801357
1.74907388856541 1.74907388856541 3.39272144801357
1.74907388856541 1.74907388856541 3.39272144801357
1.74907388856541 1.74907388856541 3.39272144801357
1.74907244343197 1.74907244343197 3.39272443993535
1.74907244343197 1.74907244343197 3.39272443993535
1.74907244343197 1.74907244343197 3.39272443993535
1.74907244343197 1.74907244343197 3.39272443993535
1.74907244343197 1.74907244343197 3.39272443993535
1.74907244343197 1.74907244343197 3.39272443993535
0.289587871785134 0.289587871785134 3.39275777983491
0.289587871785134 0.289587871785134 3.39275777983491
0.289587871785134 0.289587871785134 3.39275777983491
0.289587871785134 0.289587871785134 3.39275777983491
0.289587871785134 0.289587871785134 3.39275777983491
1.74898682604506 1.74898682604506 3.39290169126904
1.74898682604506 1.74898682604506 3.39290169126904
1.74898682604506 1.74898682604506 3.39290169126904
1.74898682604506 1.74898682604506 3.39290169126904
1.74898682604506 1.74898682604506 3.39290169126904
1.74898682604506 1.74898682604506 3.39290169126904
1.74898682604506 1.74898682604506 3.39290169126904
1.74898682604506 1.74898682604506 3.39290169126904
1.74893870834984 1.74893870834984 3.39300130281977
1.74893870834984 1.74893870834984 3.39300130281977
1.74893870834984 1.74893870834984 3.39300130281977
1.74893870834984 1.74893870834984 3.39300130281977
1.74881146348862 1.74881146348862 3.39326470259643
1.74881146348862 1.74881146348862 3.39326470259643
1.74881146348862 1.74881146348862 3.39326470259643
1.74881146348862 1.74881146348862 3.39326470259643
0.28991271512737 0.28991271512737 3.39354631333109
0.28991271512737 0.28991271512737 3.39354631333109
0.28991271512737 0.28991271512737 3.39354631333109
0.28991271512737 0.28991271512737 3.39354631333109
0.290084832078318 0.290084832078318 3.39396394926307
0.290084832078318 0.290084832078318 3.39396394926307
0.290084832078318 0.290084832078318 3.39396394926307
0.290084832078318 0.290084832078318 3.39396394926307
0.290084832078318 0.290084832078318 3.39396394926307
0.290315734423449 0.290315734423449 3.39452404633394
0.290315734423449 0.290315734423449 3.39452404633394
0.290315734423449 0.290315734423449 3.39452404633394
0.290315734423449 0.290315734423449 3.39452404633394
0.290315734423449 0.290315734423449 3.39452404633394
0.290315734423449 0.290315734423449 3.39452404633394
0.290315734423449 0.290315734423449 3.39452404633394
0.290315734423449 0.290315734423449 3.39452404633394
0.290315734423449 0.290315734423449 3.39452404633394
0.290315734423449 0.290315734423449 3.39452404633394
0.290315734423449 0.290315734423449 3.39452404633394
0.290315734423449 0.290315734423449 3.39452404633394
0.290315734423449 0.290315734423449 3.39452404633394
0.290315734423449 0.290315734423449 3.39452404633394
0.290315734423449 0.290315734423449 3.39452404633394
0.290315734423449 0.290315734423449 3.39452404633394
0.290315734423449 0.290315734423449 3.39452404633394
0.290315734423449 0.290315734423449 3.39452404633394
0.290315734423449 0.290315734423449 3.39452404633394
0.290315734423449 0.290315734423449 3.39452404633394
0.290315734423449 0.290315734423449 3.39452404633394
0.290315734423449 0.290315734423449 3.39452404633394
0.290315734423449 0.290315734423449 3.39452404633394
0.290315734423449 0.290315734423449 3.39452404633394
1.7480686668633 1.7480686668633 3.39480178510022
1.7480686668633 1.7480686668633 3.39480178510022
1.7480686668633 1.7480686668633 3.39480178510022
1.7475945028344 1.7475945028344 3.39578251228263
1.7475945028344 1.7475945028344 3.39578251228263
1.7475945028344 1.7475945028344 3.39578251228263
1.7475945028344 1.7475945028344 3.39578251228263
1.7475945028344 1.7475945028344 3.39578251228263
1.7475945028344 1.7475945028344 3.39578251228263
1.7475945028344 1.7475945028344 3.39578251228263
1.7475945028344 1.7475945028344 3.39578251228263
1.7475945028344 1.7475945028344 3.39578251228263
1.7475945028344 1.7475945028344 3.39578251228263
1.7475945028344 1.7475945028344 3.39578251228263
1.7475945028344 1.7475945028344 3.39578251228263
0.290983484674688 0.290983484674688 3.39614264499148
0.290983484674688 0.290983484674688 3.39614264499148
0.290983484674688 0.290983484674688 3.39614264499148
0.290983484674688 0.290983484674688 3.39614264499148
0.290983484674688 0.290983484674688 3.39614264499148
1.74722536829573 1.74722536829573 3.39654574990551
1.74722536829573 1.74722536829573 3.39654574990551
0.291264104457692 0.291264104457692 3.39682234479832
0.291264104457692 0.291264104457692 3.39682234479832
1.74660534848888 1.74660534848888 3.39782722584906
1.74660534848888 1.74660534848888 3.39782722584906
1.74660534848888 1.74660534848888 3.39782722584906
0.291773675806354 0.291773675806354 3.39805582687541
0.291773675806354 0.291773675806354 3.39805582687541
0.291773675806354 0.291773675806354 3.39805582687541
0.291773675806354 0.291773675806354 3.39805582687541
0.291773675806354 0.291773675806354 3.39805582687541
0.291773675806354 0.291773675806354 3.39805582687541
0.291773675806354 0.291773675806354 3.39805582687541
0.291773675806354 0.291773675806354 3.39805582687541
0.291773675806354 0.291773675806354 3.39805582687541
0.291773675806354 0.291773675806354 3.39805582687541
1.74637063401694 1.74637063401694 3.3983121761136
1.74637063401694 1.74637063401694 3.3983121761136
1.74637063401694 1.74637063401694 3.3983121761136
1.74637063401694 1.74637063401694 3.3983121761136
1.74637063401694 1.74637063401694 3.3983121761136
1.74637063401694 1.74637063401694 3.3983121761136
1.74637063401694 1.74637063401694 3.3983121761136
1.74637063401694 1.74637063401694 3.3983121761136
1.74637063401694 1.74637063401694 3.3983121761136
1.74613111313739 1.74613111313739 3.39880696347427
1.74613111313739 1.74613111313739 3.39880696347427
1.74613111313739 1.74613111313739 3.39880696347427
1.74613111313739 1.74613111313739 3.39880696347427
0.29220851786742 0.29220851786742 3.39910763438405
0.29220851786742 0.29220851786742 3.39910763438405
1.74598232408925 1.74598232408925 3.39911427499096
1.74598232408925 1.74598232408925 3.39911427499096
1.74598232408925 1.74598232408925 3.39911427499096
1.74598232408925 1.74598232408925 3.39911427499096
1.74598232408925 1.74598232408925 3.39911427499096
1.74598232408925 1.74598232408925 3.39911427499096
1.74598232408925 1.74598232408925 3.39911427499096
1.74598232408925 1.74598232408925 3.39911427499096
1.74598232408925 1.74598232408925 3.39911427499096
1.74598232408925 1.74598232408925 3.39911427499096
1.74598232408925 1.74598232408925 3.39911427499096
1.74598232408925 1.74598232408925 3.39911427499096
1.74598232408925 1.74598232408925 3.39911427499096
1.74598232408925 1.74598232408925 3.39911427499096
1.74595600095182 1.74595600095182 3.39916863945573
1.74595600095182 1.74595600095182 3.39916863945573
1.74595600095182 1.74595600095182 3.39916863945573
1.74595600095182 1.74595600095182 3.39916863945573
1.74595600095182 1.74595600095182 3.39916863945573
0.292262266351034 0.292262266351034 3.39923759270967
0.292262266351034 0.292262266351034 3.39923759270967
1.74590236272618 1.74590236272618 3.39927941349082
1.74590236272618 1.74590236272618 3.39927941349082
1.74590236272618 1.74590236272618 3.39927941349082
1.74590236272618 1.74590236272618 3.39927941349082
1.74555263133374 1.74555263133374 3.40000156451072
1.74555263133374 1.74555263133374 3.40000156451072
1.74555263133374 1.74555263133374 3.40000156451072
1.74555263133374 1.74555263133374 3.40000156451072
1.74555263133374 1.74555263133374 3.40000156451072
1.74555263133374 1.74555263133374 3.40000156451072
1.74555263133374 1.74555263133374 3.40000156451072
1.74555263133374 1.74555263133374 3.40000156451072
1.74555263133374 1.74555263133374 3.40000156451072
1.74555263133374 1.74555263133374 3.40000156451072
1.74555263133374 1.74555263133374 3.40000156451072
1.74555263133374 1.74555263133374 3.40000156451072
1.74555263133374 1.74555263133374 3.40000156451072
0.292939215178371 0.292939215178371 3.40087344794856
1.74474255300972 1.74474255300972 3.40167349430729
1.74474255300972 1.74474255300972 3.40167349430729
1.74474255300972 1.74474255300972 3.40167349430729
1.74474255300972 1.74474255300972 3.40167349430729
1.74474255300972 1.74474255300972 3.40167349430729
1.74474255300972 1.74474255300972 3.40167349430729
1.74474255300972 1.74474255300972 3.40167349430729
1.74474255300972 1.74474255300972 3.40167349430729
1.74474255300972 1.74474255300972 3.40167349430729
1.74474255300972 1.74474255300972 3.40167349430729
0.293311918371455 0.293311918371455 3.40177335039729
0.293311918371455 0.293311918371455 3.40177335039729
0.293311918371455 0.293311918371455 3.40177335039729
0.293311918371455 0.293311918371455 3.40177335039729
0.293311918371455 0.293311918371455 3.40177335039729
0.29360589066155 0.29360589066155 3.40248278571689
0.29360589066155 0.29360589066155 3.40248278571689
0.29360589066155 0.29360589066155 3.40248278571689
0.29360589066155 0.29360589066155 3.40248278571689
0.29360589066155 0.29360589066155 3.40248278571689
0.29360589066155 0.29360589066155 3.40248278571689
0.29360589066155 0.29360589066155 3.40248278571689
0.29360589066155 0.29360589066155 3.40248278571689
0.29360589066155 0.29360589066155 3.40248278571689
0.29360589066155 0.29360589066155 3.40248278571689
0.29360589066155 0.29360589066155 3.40248278571689
0.29360589066155 0.29360589066155 3.40248278571689
1.74422871907627 1.74422871907627 3.40273343544117
1.74422871907627 1.74422871907627 3.40273343544117
1.74422871907627 1.74422871907627 3.40273343544117
1.74422871907627 1.74422871907627 3.40273343544117
1.74422871907627 1.74422871907627 3.40273343544117
1.74422871907627 1.74422871907627 3.40273343544117
1.74422871907627 1.74422871907627 3.40273343544117
1.74422871907627 1.74422871907627 3.40273343544117
1.74422871907627 1.74422871907627 3.40273343544117
1.74422871907627 1.74422871907627 3.40273343544117
0.293760502129771 0.293760502129771 3.40285577501711
0.293760502129771 0.293760502129771 3.40285577501711
0.293760502129771 0.293760502129771 3.40285577501711
0.293760502129771 0.293760502129771 3.40285577501711
0.293760502129771 0.293760502129771 3.40285577501711
0.293760502129771 0.293760502129771 3.40285577501711
0.293760502129771 0.293760502129771 3.40285577501711
0.293760502129771 0.293760502129771 3.40285577501711
1.74408155211588 1.74408155211588 3.40303693144094
1.74408155211588 1.74408155211588 3.40303693144094
0.293894902323186 0.293894902323186 3.40317993315127
0.293894902323186 0.293894902323186 3.40317993315127
0.294038497420373 0.294038497420373 3.40352619354038
0.294038497420373 0.294038497420373 3.40352619354038
0.294038497420373 0.294038497420373 3.40352619354038
0.294038497420373 0.294038497420373 3.40352619354038
0.294038497420373 0.294038497420373 3.40352619354038
1.74332991164418 1.74332991164418 3.40458644033368
1.74297006077253 1.74297006077253 3.40532793754721
1.74280596655413 1.74280596655413 3.40566599233987
1.74280596655413 1.74280596655413 3.40566599233987
1.74280596655413 1.74280596655413 3.40566599233987
1.74280596655413 1.74280596655413 3.40566599233987
1.74280596655413 1.74280596655413 3.40566599233987
1.74280596655413 1.74280596655413 3.40566599233987
1.74280596655413 1.74280596655413 3.40566599233987
1.74280596655413 1.74280596655413 3.40566599233987
1.74280596655413 1.74280596655413 3.40566599233987
1.74280596655413 1.74280596655413 3.40566599233987
1.74280596655413 1.74280596655413 3.40566599233987
1.74280596655413 1.74280596655413 3.40566599233987
1.74280596655413 1.74280596655413 3.40566599233987
1.74280596655413 1.74280596655413 3.40566599233987
1.74280596655413 1.74280596655413 3.40566599233987
1.74280596655413 1.74280596655413 3.40566599233987
0.294942950609946 0.294942950609946 3.40570539058786
0.294942950609946 0.294942950609946 3.40570539058786
0.294942950609946 0.294942950609946 3.40570539058786
0.294942950609946 0.294942950609946 3.40570539058786
0.294942950609946 0.294942950609946 3.40570539058786
0.294942950609946 0.294942950609946 3.40570539058786
0.294942950609946 0.294942950609946 3.40570539058786
0.294942950609946 0.294942950609946 3.40570539058786
0.294942950609946 0.294942950609946 3.40570539058786
0.294942950609946 0.294942950609946 3.40570539058786
0.294942950609946 0.294942950609946 3.40570539058786
0.294942950609946 0.294942950609946 3.40570539058786
0.294942950609946 0.294942950609946 3.40570539058786
0.294942950609946 0.294942950609946 3.40570539058786
0.294942950609946 0.294942950609946 3.40570539058786
0.294942950609946 0.294942950609946 3.40570539058786
0.294942950609946 0.294942950609946 3.40570539058786
1.74271412578634 1.74271412578634 3.40585517605595
1.74271412578634 1.74271412578634 3.40585517605595
1.74271412578634 1.74271412578634 3.40585517605595
1.74271412578634 1.74271412578634 3.40585517605595
1.74271412578634 1.74271412578634 3.40585517605595
1.74271412578634 1.74271412578634 3.40585517605595
1.74265028424516 1.74265028424516 3.40598667548437
1.74254420015846 1.74254420015846 3.40620516995096
1.74254420015846 1.74254420015846 3.40620516995096
1.74254420015846 1.74254420015846 3.40620516995096
1.74254420015846 1.74254420015846 3.40620516995096
1.74254420015846 1.74254420015846 3.40620516995096
1.74254420015846 1.74254420015846 3.40620516995096
0.295429229154008 0.295429229154008 3.40687577593563
0.295429229154008 0.295429229154008 3.40687577593563
0.295502611613734 0.295502611613734 3.40705231826778
0.295502611613734 0.295502611613734 3.40705231826778
0.295502611613734 0.295502611613734 3.40705231826778
0.295555665227907 0.295555665227907 3.40717994138375
0.295555665227907 0.295555665227907 3.40717994138375
0.295555665227907 0.295555665227907 3.40717994138375
0.295555665227907 0.295555665227907 3.40717994138375
0.295555665227907 0.295555665227907 3.40717994138375
0.295555665227907 0.295555665227907 3.40717994138375
0.295595353022229 0.295595353022229 3.40727540554735
1.74194136489861 1.74194136489861 3.40744642830317
1.74194136489861 1.74194136489861 3.40744642830317
1.74194136489861 1.74194136489861 3.40744642830317
1.74194136489861 1.74194136489861 3.40744642830317
1.74194136489861 1.74194136489861 3.40744642830317
1.74184524348544 1.74184524348544 3.4076442885454
1.74184524348544 1.74184524348544 3.4076442885454
1.74184524348544 1.74184524348544 3.4076442885454
1.74184524348544 1.74184524348544 3.4076442885454
1.74163046403945 1.74163046403945 3.40808634253391
1.74163046403945 1.74163046403945 3.40808634253391
1.74163046403945 1.74163046403945 3.40808634253391
1.74163046403945 1.74163046403945 3.40808634253391
1.74163046403945 1.74163046403945 3.40808634253391
1.74163046403945 1.74163046403945 3.40808634253391
1.74163046403945 1.74163046403945 3.40808634253391
1.74163046403945 1.74163046403945 3.40808634253391
0.296741202994748 0.296741202994748 3.41002910512676
0.296741202994748 0.296741202994748 3.41002910512676
0.296741202994748 0.296741202994748 3.41002910512676
0.296741202994748 0.296741202994748 3.41002910512676
0.296741202994748 0.296741202994748 3.41002910512676
1.74066185145771 1.74066185145771 3.41007894037501
1.74066185145771 1.74066185145771 3.41007894037501
1.74066185145771 1.74066185145771 3.41007894037501
1.74066185145771 1.74066185145771 3.41007894037501
1.74066185145771 1.74066185145771 3.41007894037501
0.296780317016721 0.296780317016721 3.41012301858911
0.296780317016721 0.296780317016721 3.41012301858911
1.74038819016905 1.74038819016905 3.41064161642432
0.297036583295248 0.297036583295248 3.41073818003988
0.297036583295248 0.297036583295248 3.41073818003988
0.297116236704616 0.297116236704616 3.41092933737716
0.297116236704616 0.297116236704616 3.41092933737716
0.297116906225965 0.297116906225965 3.41093094403913
1.74015176334666 1.74015176334666 3.41112763100075
1.74015176334666 1.74015176334666 3.41112763100075
1.74015176334666 1.74015176334666 3.41112763100075
1.74015176334666 1.74015176334666 3.41112763100075
1.73984842629531 1.73984842629531 3.41175104983566
0.297495179544282 0.297495179544282 3.41183843175179
0.297495179544282 0.297495179544282 3.41183843175179
0.297501826447515 0.297501826447515 3.41185437319014
0.297501826447515 0.297501826447515 3.41185437319014
0.297501826447515 0.297501826447515 3.41185437319014
0.297501826447515 0.297501826447515 3.41185437319014
1.73964847045858 1.73964847045858 3.41216191272179
1.73964847045858 1.73964847045858 3.41216191272179
1.73964847045858 1.73964847045858 3.41216191272179
1.73961391851384 1.73961391851384 3.41223290196918
1.73961391851384 1.73961391851384 3.41223290196918
1.73961391851384 1.73961391851384 3.41223290196918
1.73961391851384 1.73961391851384 3.41223290196918
1.73961391851384 1.73961391851384 3.41223290196918
1.73961391851384 1.73961391851384 3.41223290196918
1.73961391851384 1.73961391851384 3.41223290196918
1.73961391851384 1.73961391851384 3.41223290196918
1.73961391851384 1.73961391851384 3.41223290196918
1.73961391851384 1.73961391851384 3.41223290196918
1.73961391851384 1.73961391851384 3.41223290196918
1.73961391851384 1.73961391851384 3.41223290196918
1.73961391851384 1.73961391851384 3.41223290196918
0.297908426017378 0.297908426017378 3.41282922611171
0.297908426017378 0.297908426017378 3.41282922611171
0.297908426017378 0.297908426017378 3.41282922611171
0.297908426017378 0.297908426017378 3.41282922611171
0.297908426017378 0.297908426017378 3.41282922611171
0.297908426017378 0.297908426017378 3.41282922611171
0.297926880332904 0.297926880332904 3.41287345748301
0.297926880332904 0.297926880332904 3.41287345748301
0.297926880332904 0.297926880332904 3.41287345748301
0.297926880332904 0.297926880332904 3.41287345748301
0.298137393542835 0.298137393542835 3.41337792902348
0.298137393542835 0.298137393542835 3.41337792902348
1.73888141022304 1.73888141022304 3.41373740288691
1.73888141022304 1.73888141022304 3.41373740288691
1.7387895618085 1.7387895618085 3.4139259850505
1.7387895618085 1.7387895618085 3.4139259850505
1.7387895618085 1.7387895618085 3.4139259850505
1.7387895618085 1.7387895618085 3.4139259850505
1.7387895618085 1.7387895618085 3.4139259850505
1.73874726832439 1.73874726832439 3.41401281664952
1.73874726832439 1.73874726832439 3.41401281664952
1.73874726832439 1.73874726832439 3.41401281664952
1.73874726832439 1.73874726832439 3.41401281664952
1.73874726832439 1.73874726832439 3.41401281664952
0.298455616255244 0.298455616255244 3.41414021019271
0.298886006643238 0.298886006643238 3.41517060054602
0.298886006643238 0.298886006643238 3.41517060054602
0.298886006643238 0.298886006643238 3.41517060054602
1.73768952611558 1.73768952611558 3.41618342635422
0.299361621559387 0.299361621559387 3.41630848798392
0.299361621559387 0.299361621559387 3.41630848798392
0.299361621559387 0.299361621559387 3.41630848798392
0.299361621559387 0.299361621559387 3.41630848798392
0.299361621559387 0.299361621559387 3.41630848798392
0.299361621559387 0.299361621559387 3.41630848798392
0.299828420585756 0.299828420585756 3.41742449663083
0.299828420585756 0.299828420585756 3.41742449663083
1.7368410047835 1.7368410047835 3.41792327795033
1.7368410047835 1.7368410047835 3.41792327795033
1.7368410047835 1.7368410047835 3.41792327795033
1.73681993568848 1.73681993568848 3.41796646303668
1.73681993568848 1.73681993568848 3.41796646303668
1.73681993568848 1.73681993568848 3.41796646303668
1.73681993568848 1.73681993568848 3.41796646303668
1.73681993568848 1.73681993568848 3.41796646303668
1.73629459327048 1.73629459327048 3.41904299903038
1.73629459327048 1.73629459327048 3.41904299903038
1.73629459327048 1.73629459327048 3.41904299903038
0.300548938583292 0.300548938583292 3.41914556556891
0.300548938583292 0.300548938583292 3.41914556556891
0.300548938583292 0.300548938583292 3.41914556556891
0.300703348953958 0.300703348953958 3.41951415911152
0.300703348953958 0.300703348953958 3.41951415911152
0.300703348953958 0.300703348953958 3.41951415911152
1.73578382523656 1.73578382523656 3.42008920268214
1.73578382523656 1.73578382523656 3.42008920268214
1.73575305477373 1.73575305477373 3.42015221495244
1.73575305477373 1.73575305477373 3.42015221495244
1.73575305477373 1.73575305477373 3.42015221495244
1.73575305477373 1.73575305477373 3.42015221495244
1.73575305477373 1.73575305477373 3.42015221495244
1.73575305477373 1.73575305477373 3.42015221495244
1.73575305477373 1.73575305477373 3.42015221495244
1.73575305477373 1.73575305477373 3.42015221495244
1.73575305477373 1.73575305477373 3.42015221495244
1.73575305477373 1.73575305477373 3.42015221495244
1.73575305477373 1.73575305477373 3.42015221495244
1.73575305477373 1.73575305477373 3.42015221495244
1.73575305477373 1.73575305477373 3.42015221495244
1.73575305477373 1.73575305477373 3.42015221495244
1.73570669050484 1.73570669050484 3.4202471573179
1.73570669050484 1.73570669050484 3.4202471573179
1.73553856400364 1.73553856400364 3.42059140621647
1.73536070703135 1.73536070703135 3.42095552434187
1.73536070703135 1.73536070703135 3.42095552434187
1.73536070703135 1.73536070703135 3.42095552434187
1.73536070703135 1.73536070703135 3.42095552434187
1.73536070703135 1.73536070703135 3.42095552434187
1.73536070703135 1.73536070703135 3.42095552434187
1.73536070703135 1.73536070703135 3.42095552434187
1.73536070703135 1.73536070703135 3.42095552434187
1.73524238769638 1.73524238769638 3.42119772283511
1.73524238769638 1.73524238769638 3.42119772283511
1.73524238769638 1.73524238769638 3.42119772283511
1.73524238769638 1.73524238769638 3.42119772283511
1.73524238769638 1.73524238769638 3.42119772283511
1.73524238769638 1.73524238769638 3.42119772283511
0.301437831877118 0.301437831877118 3.42126629383274
0.301512134315014 0.301512134315014 3.42144343916921
1.7351147374264 1.7351147374264 3.42145899380836
1.7351147374264 1.7351147374264 3.42145899380836
1.7351147374264 1.7351147374264 3.42145899380836
0.301625546655156 0.301625546655156 3.42171378954479
0.301625546655156 0.301625546655156 3.42171378954479
1.73483524084332 1.73483524084332 3.42203095848921
1.73483524084332 1.73483524084332 3.42203095848921
1.73476747892058 1.73476747892058 3.42216960627047
1.73476747892058 1.73476747892058 3.42216960627047
1.73476747892058 1.73476747892058 3.42216960627047
0.302014676987132 0.302014676987132 3.42264104923746
0.302014676987132 0.302014676987132 3.42264104923746
0.302014676987132 0.302014676987132 3.42264104923746
0.302095108152651 0.302095108152651 3.42283264285337
0.302095108152651 0.302095108152651 3.42283264285337
0.302095108152651 0.302095108152651 3.42283264285337
0.302095108152651 0.302095108152651 3.42283264285337
0.302095108152651 0.302095108152651 3.42283264285337
0.302095108152651 0.302095108152651 3.42283264285337
0.302121917211351 0.302121917211351 3.42289649920641
0.302121917211351 0.302121917211351 3.42289649920641
1.73386344049079 1.73386344049079 3.42401857799731
1.73386344049079 1.73386344049079 3.42401857799731
1.73386344049079 1.73386344049079 3.42401857799731
1.73386344049079 1.73386344049079 3.42401857799731
1.73386344049079 1.73386344049079 3.42401857799731
1.73352713626598 1.73352713626598 3.42470602679702
1.73351474568255 1.73351474568255 3.42473135086341
1.73351474568255 1.73351474568255 3.42473135086341
1.73351474568255 1.73351474568255 3.42473135086341
0.303135196982745 0.303135196982745 3.42530819187244
0.303135196982745 0.303135196982745 3.42530819187244
0.303135196982745 0.303135196982745 3.42530819187244
0.303135196982745 0.303135196982745 3.42530819187244
0.303135196982745 0.303135196982745 3.42530819187244
0.303135196982745 0.303135196982745 3.42530819187244
0.303135196982745 0.303135196982745 3.42530819187244
1.7331227807184 1.7331227807184 3.42553231279406
1.7331227807184 1.7331227807184 3.42553231279406
0.303372721969293 0.303372721969293 3.42587300705026
0.303456903541712 0.303456903541712 3.42607313729794
0.303456903541712 0.303456903541712 3.42607313729794
0.303456903541712 0.303456903541712 3.42607313729794
0.303722264554396 0.303722264554396 3.42670383735067
0.303776288706167 0.303776288706167 3.42683221025079
0.303776288706167 0.303776288706167 3.42683221025079
0.303776288706167 0.303776288706167 3.42683221025079
0.303776288706167 0.303776288706167 3.42683221025079
0.303776288706167 0.303776288706167 3.42683221025079
0.303991517110125 0.303991517110125 3.42734353934589
0.303991517110125 0.303991517110125 3.42734353934589
0.304191940753639 0.304191940753639 3.42781955324254
0.30425449123517 0.30425449123517 3.42796808490516
1.73154150615256 1.73154150615256 3.42876076388498
1.73154150615256 1.73154150615256 3.42876076388498
1.73154150615256 1.73154150615256 3.42876076388498
1.73154150615256 1.73154150615256 3.42876076388498
1.73154150615256 1.73154150615256 3.42876076388498
1.73154150615256 1.73154150615256 3.42876076388498
1.73154150615256 1.73154150615256 3.42876076388498
1.73154150615256 1.73154150615256 3.42876076388498
1.73154150615256 1.73154150615256 3.42876076388498
1.73154150615256 1.73154150615256 3.42876076388498
1.73154150615256 1.73154150615256 3.42876076388498
1.73154150615256 1.73154150615256 3.42876076388498
1.73154150615256 1.73154150615256 3.42876076388498
1.73154150615256 1.73154150615256 3.42876076388498
1.73154150615256 1.73154150615256 3.42876076388498
1.73154150615256 1.73154150615256 3.42876076388498
0.304840300995386 0.304840300995386 3.42935849396019
0.305015078035982 0.305015078035982 3.42977309792333
0.305015078035982 0.305015078035982 3.42977309792333
0.305015078035982 0.305015078035982 3.42977309792333
0.305091739545355 0.305091739545355 3.42995492070571
0.305091739545355 0.305091739545355 3.42995492070571
0.30533322264048 0.30533322264048 3.43052753072702
0.30533322264048 0.30533322264048 3.43052753072702
0.30533322264048 0.30533322264048 3.43052753072702
0.30533322264048 0.30533322264048 3.43052753072702
0.305382355615958 0.305382355615958 3.43064401175272
0.305382355615958 0.305382355615958 3.43064401175272
0.305382355615958 0.305382355615958 3.43064401175272
0.305382355615958 0.305382355615958 3.43064401175272
0.305382355615958 0.305382355615958 3.43064401175272
1.73012530903595 1.73012530903595 3.43164833404518
1.73012530903595 1.73012530903595 3.43164833404518
1.73012530903595 1.73012530903595 3.43164833404518
1.73012530903595 1.73012530903595 3.43164833404518
0.305885241500053 0.305885241500053 3.4318357498952
0.305885241500053 0.305885241500053 3.4318357498952
1.72998937129651 1.72998937129651 3.43192531345313
1.72998937129651 1.72998937129651 3.43192531345313
1.72998937129651 1.72998937129651 3.43192531345313
1.72998937129651 1.72998937129651 3.43192531345313
1.72998937129651 1.72998937129651 3.43192531345313
1.72996260770622 1.72996260770622 3.4319798415216
1.72996260770622 1.72996260770622 3.4319798415216
1.72996260770622 1.72996260770622 3.4319798415216
1.72996260770622 1.72996260770622 3.4319798415216
1.72996260770622 1.72996260770622 3.4319798415216
1.72996260770622 1.72996260770622 3.4319798415216
1.72996260770622 1.72996260770622 3.4319798415216
1.72996260770622 1.72996260770622 3.4319798415216
1.72996260770622 1.72996260770622 3.4319798415216
1.72996260770622 1.72996260770622 3.4319798415216
1.72996260770622 1.72996260770622 3.4319798415216
1.72996260770622 1.72996260770622 3.4319798415216
1.72996260770622 1.72996260770622 3.4319798415216
1.72996260770622 1.72996260770622 3.4319798415216
1.72996260770622 1.72996260770622 3.4319798415216
1.72996260770622 1.72996260770622 3.4319798415216
1.72969608516229 1.72969608516229 3.43252278235016
1.72969608516229 1.72969608516229 3.43252278235016
1.72969608516229 1.72969608516229 3.43252278235016
1.72969608516229 1.72969608516229 3.43252278235016
1.7296823763367 1.7296823763367 3.43255070548161
1.7296823763367 1.7296823763367 3.43255070548161
1.7296823763367 1.7296823763367 3.43255070548161
1.7296823763367 1.7296823763367 3.43255070548161
1.7296823763367 1.7296823763367 3.43255070548161
1.7296823763367 1.7296823763367 3.43255070548161
1.7296823763367 1.7296823763367 3.43255070548161
1.7296823763367 1.7296823763367 3.43255070548161
1.7296823763367 1.7296823763367 3.43255070548161
1.729610492893 1.729610492893 3.4326971172651
1.729610492893 1.729610492893 3.4326971172651
1.729610492893 1.729610492893 3.4326971172651
0.306388922198444 0.306388922198444 3.4330285188279
0.306388922198444 0.306388922198444 3.4330285188279
0.306388922198444 0.306388922198444 3.4330285188279
0.306388922198444 0.306388922198444 3.4330285188279
0.306388922198444 0.306388922198444 3.4330285188279
0.306388922198444 0.306388922198444 3.4330285188279
0.306388922198444 0.306388922198444 3.4330285188279
0.306388922198444 0.306388922198444 3.4330285188279
0.306397028424306 0.306397028424306 3.43304770827003
0.306397028424306 0.306397028424306 3.43304770827003
0.306397028424306 0.306397028424306 3.43304770827003
0.306498850370045 0.306498850370045 3.4332887272818
0.306498850370045 0.306498850370045 3.4332887272818
0.306498850370045 0.306498850370045 3.4332887272818
0.306498850370045 0.306498850370045 3.4332887272818
0.306498850370045 0.306498850370045 3.4332887272818
0.306555034642026 0.306555034642026 3.43342170417961
0.306555034642026 0.306555034642026 3.43342170417961
1.72889096428711 1.72889096428711 3.43416212671631
1.72889096428711 1.72889096428711 3.43416212671631
0.306909829216749 0.306909829216749 3.43426118838274
0.306909829216749 0.306909829216749 3.43426118838274
0.306909829216749 0.306909829216749 3.43426118838274
0.306909829216749 0.306909829216749 3.43426118838274
0.306909829216749 0.306909829216749 3.43426118838274
0.306909829216749 0.306909829216749 3.43426118838274
0.306909829216749 0.306909829216749 3.43426118838274
0.306909829216749 0.306909829216749 3.43426118838274
0.306909829216749 0.306909829216749 3.43426118838274
0.306909829216749 0.306909829216749 3.43426118838274
0.306909829216749 0.306909829216749 3.43426118838274
0.306909829216749 0.306909829216749 3.43426118838274
0.306909829216749 0.306909829216749 3.43426118838274
0.306909829216749 0.306909829216749 3.43426118838274
0.306909829216749 0.306909829216749 3.43426118838274
0.306909829216749 0.306909829216749 3.43426118838274
0.306909829216749 0.306909829216749 3.43426118838274
0.307272861093686 0.307272861093686 3.43511972919114
0.307272861093686 0.307272861093686 3.43511972919114
0.307272861093686 0.307272861093686 3.43511972919114
0.307272861093686 0.307272861093686 3.43511972919114
0.307272861093686 0.307272861093686 3.43511972919114
0.307272861093686 0.307272861093686 3.43511972919114
0.307272861093686 0.307272861093686 3.43511972919114
1.72826306018401 1.72826306018401 3.43543980447638
1.72826306018401 1.72826306018401 3.43543980447638
1.72826306018401 1.72826306018401 3.43543980447638
1.72826306018401 1.72826306018401 3.43543980447638
1.72826306018401 1.72826306018401 3.43543980447638
1.72826306018401 1.72826306018401 3.43543980447638
1.72826306018401 1.72826306018401 3.43543980447638
1.72826306018401 1.72826306018401 3.43543980447638
1.72826306018401 1.72826306018401 3.43543980447638
1.72826306018401 1.72826306018401 3.43543980447638
1.72821963366504 1.72821963366504 3.43552814316351
1.72821963366504 1.72821963366504 3.43552814316351
1.72821963366504 1.72821963366504 3.43552814316351
1.72821963366504 1.72821963366504 3.43552814316351
1.72821963366504 1.72821963366504 3.43552814316351
1.72821963366504 1.72821963366504 3.43552814316351
1.72821963366504 1.72821963366504 3.43552814316351
1.72821963366504 1.72821963366504 3.43552814316351
1.72821963366504 1.72821963366504 3.43552814316351
1.72821963366504 1.72821963366504 3.43552814316351
1.72821963366504 1.72821963366504 3.43552814316351
1.72821963366504 1.72821963366504 3.43552814316351
1.72821963366504 1.72821963366504 3.43552814316351
1.72821963366504 1.72821963366504 3.43552814316351
1.72821963366504 1.72821963366504 3.43552814316351
1.72821963366504 1.72821963366504 3.43552814316351
1.72790007844116 1.72790007844116 3.43617807869559
1.72790007844116 1.72790007844116 3.43617807869559
1.72790007844116 1.72790007844116 3.43617807869559
1.72790007844116 1.72790007844116 3.43617807869559
1.72790007844116 1.72790007844116 3.43617807869559
1.72790007844116 1.72790007844116 3.43617807869559
1.72790007844116 1.72790007844116 3.43617807869559
1.72790007844116 1.72790007844116 3.43617807869559
1.72790007844116 1.72790007844116 3.43617807869559
1.72790007844116 1.72790007844116 3.43617807869559
1.72790007844116 1.72790007844116 3.43617807869559
1.72790007844116 1.72790007844116 3.43617807869559
1.72790007844116 1.72790007844116 3.43617807869559
0.307816105309455 0.307816105309455 3.43640364148835
0.307816105309455 0.307816105309455 3.43640364148835
0.307816105309455 0.307816105309455 3.43640364148835
0.307816105309455 0.307816105309455 3.43640364148835
0.307816105309455 0.307816105309455 3.43640364148835
0.308112523335346 0.308112523335346 3.43710378989823
0.308112523335346 0.308112523335346 3.43710378989823
0.308112523335346 0.308112523335346 3.43710378989823
1.72742022144072 1.72742022144072 3.43715369334503
1.72698104438914 1.72698104438914 3.43804622606768
1.72670187772614 1.72670187772614 3.43861338592341
0.308822302798446 0.308822302798446 3.43877913812101
0.30882275024322 0.30882275024322 3.4387801937402
0.30882275024322 0.30882275024322 3.4387801937402
0.30882275024322 0.30882275024322 3.4387801937402
0.30882275024322 0.30882275024322 3.4387801937402
0.30882275024322 0.30882275024322 3.4387801937402
0.30882275024322 0.30882275024322 3.4387801937402
0.30882275024322 0.30882275024322 3.4387801937402
1.72659185303119 1.72659185303119 3.43883687418778
1.72659185303119 1.72659185303119 3.43883687418778
1.72659185303119 1.72659185303119 3.43883687418778
1.72659185303119 1.72659185303119 3.43883687418778
1.72659185303119 1.72659185303119 3.43883687418778
1.72659185303119 1.72659185303119 3.43883687418778
1.72659185303119 1.72659185303119 3.43883687418778
1.72659185303119 1.72659185303119 3.43883687418778
1.72659185303119 1.72659185303119 3.43883687418778
1.72659185303119 1.72659185303119 3.43883687418778
1.72659185303119 1.72659185303119 3.43883687418778
0.309311938751825 0.309311938751825 3.43993390520208
0.309311938751825 0.309311938751825 3.43993390520208
0.309311938751825 0.309311938751825 3.43993390520208
0.309311938751825 0.309311938751825 3.43993390520208
0.309311938751825 0.309311938751825 3.43993390520208
0.309311938751825 0.309311938751825 3.43993390520208
0.309311938751825 0.309311938751825 3.43993390520208
0.309311938751825 0.309311938751825 3.43993390520208
0.309316377843811 0.309316377843811 3.4399443708773
1.72575701529626 1.72575701529626 3.44053190780181
1.72575701529626 1.72575701529626 3.44053190780181
1.72575701529626 1.72575701529626 3.44053190780181
1.72575701529626 1.72575701529626 3.44053190780181
1.72575701529626 1.72575701529626 3.44053190780181
1.72575701529626 1.72575701529626 3.44053190780181
1.72575701529626 1.72575701529626 3.44053190780181
1.72575701529626 1.72575701529626 3.44053190780181
1.72575701529626 1.72575701529626 3.44053190780181
1.72575701529626 1.72575701529626 3.44053190780181
0.309647622575508 0.309647622575508 3.44072513852819
0.309647622575508 0.309647622575508 3.44072513852819
1.72565686033322 1.72565686033322 3.44073517250492
1.72565686033322 1.72565686033322 3.44073517250492
1.72565686033322 1.72565686033322 3.44073517250492
0.309805492977101 0.309805492977101 3.44109712542981
0.309805492977101 0.309805492977101 3.44109712542981
0.309805492977101 0.309805492977101 3.44109712542981
0.309805492977101 0.309805492977101 3.44109712542981
0.309805492977101 0.309805492977101 3.44109712542981
0.309805492977101 0.309805492977101 3.44109712542981
0.310124018695313 0.310124018695313 3.44184741635996
0.310124018695313 0.310124018695313 3.44184741635996
0.310124018695313 0.310124018695313 3.44184741635996
0.310124018695313 0.310124018695313 3.44184741635996
0.310124018695313 0.310124018695313 3.44184741635996
0.310124018695313 0.310124018695313 3.44184741635996
0.310124018695313 0.310124018695313 3.44184741635996
0.310124018695313 0.310124018695313 3.44184741635996
0.310124018695313 0.310124018695313 3.44184741635996
1.72497784789215 1.72497784789215 3.44211273438639
1.72497784789215 1.72497784789215 3.44211273438639
1.72497784789215 1.72497784789215 3.44211273438639
1.72497784789215 1.72497784789215 3.44211273438639
1.72497784789215 1.72497784789215 3.44211273438639
1.72497784789215 1.72497784789215 3.44211273438639
1.72497784789215 1.72497784789215 3.44211273438639
1.72497784789215 1.72497784789215 3.44211273438639
1.72497784789215 1.72497784789215 3.44211273438639
1.72497784789215 1.72497784789215 3.44211273438639
1.72497784789215 1.72497784789215 3.44211273438639
1.72497784789215 1.72497784789215 3.44211273438639
1.72497784789215 1.72497784789215 3.44211273438639
1.72497784789215 1.72497784789215 3.44211273438639
1.72497784789215 1.72497784789215 3.44211273438639
1.72497784789215 1.72497784789215 3.44211273438639
0.310257282789369 0.310257282789369 3.44216122447878
1.72448942592943 1.72448942592943 3.4431030966211
1.72448942592943 1.72448942592943 3.4431030966211
0.310667122770378 0.310667122770378 3.44312595163989
0.310667122770378 0.310667122770378 3.44312595163989
0.310667122770378 0.310667122770378 3.44312595163989
0.310667122770378 0.310667122770378 3.44312595163989
0.310667122770378 0.310667122770378 3.44312595163989
0.310667122770378 0.310667122770378 3.44312595163989
0.310667122770378 0.310667122770378 3.44312595163989
1.72365743996445 1.72365743996445 3.44478906193149
1.72365743996445 1.72365743996445 3.44478906193149
1.72365743996445 1.72365743996445 3.44478906193149
1.72365743996445 1.72365743996445 3.44478906193149
1.72365743996445 1.72365743996445 3.44478906193149
1.72365743996445 1.72365743996445 3.44478906193149
1.72365743996445 1.72365743996445 3.44478906193149
1.72365743996445 1.72365743996445 3.44478906193149
1.72365743996445 1.72365743996445 3.44478906193149
1.72365743996445 1.72365743996445 3.44478906193149
1.72365743996445 1.72365743996445 3.44478906193149
1.72365743996445 1.72365743996445 3.44478906193149
1.72365743996445 1.72365743996445 3.44478906193149
1.72365743996445 1.72365743996445 3.44478906193149
1.72365743996445 1.72365743996445 3.44478906193149
0.311662526247987 0.311662526247987 3.44546681042713
0.311662526247987 0.311662526247987 3.44546681042713
0.311800588950311 0.311800588950311 3.44579123967366
0.311800588950311 0.311800588950311 3.44579123967366
0.311800588950311 0.311800588950311 3.44579123967366
0.311800588950311 0.311800588950311 3.44579123967366
0.311800588950311 0.311800588950311 3.44579123967366
0.311800588950311 0.311800588950311 3.44579123967366
0.311800588950311 0.311800588950311 3.44579123967366
0.311800588950311 0.311800588950311 3.44579123967366
0.311800588950311 0.311800588950311 3.44579123967366
0.311800588950311 0.311800588950311 3.44579123967366
0.311800588950311 0.311800588950311 3.44579123967366
0.311800588950311 0.311800588950311 3.44579123967366
0.311800588950311 0.311800588950311 3.44579123967366
0.311800588950311 0.311800588950311 3.44579123967366
0.311800588950311 0.311800588950311 3.44579123967366
0.311800588950311 0.311800588950311 3.44579123967366
0.311800588950311 0.311800588950311 3.44579123967366
0.311800588950311 0.311800588950311 3.44579123967366
0.311800588950311 0.311800588950311 3.44579123967366
0.311800588950311 0.311800588950311 3.44579123967366
0.311800588950311 0.311800588950311 3.44579123967366
0.311833086664992 0.311833086664992 3.44586759628006
0.311833086664992 0.311833086664992 3.44586759628006
0.311833086664992 0.311833086664992 3.44586759628006
1.72288892763614 1.72288892763614 3.44634524049363
0.3121817380317 0.3121817380317 3.44668657761843
0.3121817380317 0.3121817380317 3.44668657761843
0.3121817380317 0.3121817380317 3.44668657761843
0.3121817380317 0.3121817380317 3.44668657761843
1.72268375529099 1.72268375529099 3.44676050956387
1.72268375529099 1.72268375529099 3.44676050956387
1.72260352924199 1.72260352924199 3.44692286546103
1.72260352924199 1.72260352924199 3.44692286546103
1.72260352924199 1.72260352924199 3.44692286546103
0.312366105432899 0.312366105432899 3.4471195015465
0.312366105432899 0.312366105432899 3.4471195015465
1.7225020328955 1.7225020328955 3.44712824919851
1.7225020328955 1.7225020328955 3.44712824919851
1.7225020328955 1.7225020328955 3.44712824919851
1.7225020328955 1.7225020328955 3.44712824919851
1.7225020328955 1.7225020328955 3.44712824919851
1.7225020328955 1.7225020328955 3.44712824919851
1.7225020328955 1.7225020328955 3.44712824919851
1.72240359717672 1.72240359717672 3.44732742088854
0.31246687602954 0.31246687602954 3.44735608177521
0.31246687602954 0.31246687602954 3.44735608177521
0.31246687602954 0.31246687602954 3.44735608177521
0.31246687602954 0.31246687602954 3.44735608177521
0.31246687602954 0.31246687602954 3.44735608177521
0.31246687602954 0.31246687602954 3.44735608177521
0.31246687602954 0.31246687602954 3.44735608177521
0.312568839433305 0.312568839433305 3.44759542994949
0.312616517612151 0.312616517612151 3.44770733819046
0.312616517612151 0.312616517612151 3.44770733819046
0.312616517612151 0.312616517612151 3.44770733819046
0.312616517612151 0.312616517612151 3.44770733819046
0.312616517612151 0.312616517612151 3.44770733819046
0.312616517612151 0.312616517612151 3.44770733819046
0.312616517612151 0.312616517612151 3.44770733819046
0.312616517612151 0.312616517612151 3.44770733819046
0.312616517612151 0.312616517612151 3.44770733819046
0.312616517612151 0.312616517612151 3.44770733819046
1.7220107665423 1.7220107665423 3.44812207840795
1.7218891408949 1.7218891408949 3.44836805552885
1.72180761817199 1.72180761817199 3.44853291225765
1.72180761817199 1.72180761817199 3.44853291225765
1.72180761817199 1.72180761817199 3.44853291225765
0.313295537070497 0.313295537070497 3.44930033368395
0.313295537070497 0.313295537070497 3.44930033368395
0.313618686576629 0.313618686576629 3.45005794610035
0.313618686576629 0.313618686576629 3.45005794610035
0.313618686576629 0.313618686576629 3.45005794610035
0.313618686576629 0.313618686576629 3.45005794610035
0.313752018463087 0.313752018463087 3.45037044363425
0.313752018463087 0.313752018463087 3.45037044363425
0.31384909289822 0.31384909289822 3.45059792793899
0.31384909289822 0.31384909289822 3.45059792793899
0.31384909289822 0.31384909289822 3.45059792793899
0.31384909289822 0.31384909289822 3.45059792793899
0.31384909289822 0.31384909289822 3.45059792793899
0.31384909289822 0.31384909289822 3.45059792793899
0.314056495746654 0.314056495746654 3.45108385847186
0.314072219872179 0.314072219872179 3.45112069360262
0.314072219872179 0.314072219872179 3.45112069360262
0.314296212666944 0.314296212666944 3.4516453335717
0.314296212666944 0.314296212666944 3.4516453335717
0.314296212666944 0.314296212666944 3.4516453335717
1.7198923009839 1.7198923009839 3.45240244722301
1.7198923009839 1.7198923009839 3.45240244722301
1.7198923009839 1.7198923009839 3.45240244722301
1.71976643316689 1.71976643316689 3.45265649300007
1.71976643316689 1.71976643316689 3.45265649300007
1.71976643316689 1.71976643316689 3.45265649300007
1.71976643316689 1.71976643316689 3.45265649300007
1.71976643316689 1.71976643316689 3.45265649300007
1.71976643316689 1.71976643316689 3.45265649300007
1.71976643316689 1.71976643316689 3.45265649300007
0.314929685768154 0.314929685768154 3.45312823269546
0.314929685768154 0.314929685768154 3.45312823269546
0.314929685768154 0.314929685768154 3.45312823269546
0.314929685768154 0.314929685768154 3.45312823269546
0.314929685768154 0.314929685768154 3.45312823269546
0.314929685768154 0.314929685768154 3.45312823269546
0.314929685768154 0.314929685768154 3.45312823269546
0.315087298284668 0.315087298284668 3.45349699785512
0.315087298284668 0.315087298284668 3.45349699785512
0.315087298284668 0.315087298284668 3.45349699785512
0.315087298284668 0.315087298284668 3.45349699785512
0.315087298284668 0.315087298284668 3.45349699785512
0.315087298284668 0.315087298284668 3.45349699785512
0.315087298284668 0.315087298284668 3.45349699785512
0.315087298284668 0.315087298284668 3.45349699785512
1.7193111816565 1.7193111816565 3.45357509704774
1.7193111816565 1.7193111816565 3.45357509704774
1.7193111816565 1.7193111816565 3.45357509704774
1.7193111816565 1.7193111816565 3.45357509704774
1.7193111816565 1.7193111816565 3.45357509704774
1.7193111816565 1.7193111816565 3.45357509704774
1.7193111816565 1.7193111816565 3.45357509704774
1.7193111816565 1.7193111816565 3.45357509704774
1.7193111816565 1.7193111816565 3.45357509704774
1.7193111816565 1.7193111816565 3.45357509704774
1.7193111816565 1.7193111816565 3.45357509704774
0.315128845475116 0.315128845475116 3.45359419299496
0.315128845475116 0.315128845475116 3.45359419299496
0.315257184753629 0.315257184753629 3.45389439564374
0.315257184753629 0.315257184753629 3.45389439564374
0.315257184753629 0.315257184753629 3.45389439564374
0.315257184753629 0.315257184753629 3.45389439564374
0.315257184753629 0.315257184753629 3.45389439564374
0.315257184753629 0.315257184753629 3.45389439564374
0.315257184753629 0.315257184753629 3.45389439564374
0.315257184753629 0.315257184753629 3.45389439564374
0.315257184753629 0.315257184753629 3.45389439564374
1.71871688325256 1.71871688325256 3.45477366801534
1.71870429376811 1.71870429376811 3.45479905089951
1.71870429376811 1.71870429376811 3.45479905089951
1.71870429376811 1.71870429376811 3.45479905089951
1.71870429376811 1.71870429376811 3.45479905089951
1.71870429376811 1.71870429376811 3.45479905089951
1.71870429376811 1.71870429376811 3.45479905089951
1.71870429376811 1.71870429376811 3.45479905089951
1.71870429376811 1.71870429376811 3.45479905089951
1.71870429376811 1.71870429376811 3.45479905089951
1.71870429376811 1.71870429376811 3.45479905089951
1.71870429376811 1.71870429376811 3.45479905089951
1.71870429376811 1.71870429376811 3.45479905089951
1.71870429376811 1.71870429376811 3.45479905089951
1.71870429376811 1.71870429376811 3.45479905089951
1.71868736915472 1.71868736915472 3.45483317377623
1.71868736915472 1.71868736915472 3.45483317377623
1.71868736915472 1.71868736915472 3.45483317377623
1.71868736915472 1.71868736915472 3.45483317377623
1.71868736915472 1.71868736915472 3.45483317377623
1.71868736915472 1.71868736915472 3.45483317377623
1.71868736915472 1.71868736915472 3.45483317377623
1.71868736915472 1.71868736915472 3.45483317377623
1.71868736915472 1.71868736915472 3.45483317377623
1.71868736915472 1.71868736915472 3.45483317377623
1.71868736915472 1.71868736915472 3.45483317377623
1.71868736915472 1.71868736915472 3.45483317377623
1.71868736915472 1.71868736915472 3.45483317377623
1.71868736915472 1.71868736915472 3.45483317377623
1.71868736915472 1.71868736915472 3.45483317377623
1.71868736915472 1.71868736915472 3.45483317377623
1.71861990400667 1.71861990400667 3.45496918939826
1.71861990400667 1.71861990400667 3.45496918939826
1.71861990400667 1.71861990400667 3.45496918939826
1.71861990400667 1.71861990400667 3.45496918939826
1.71861990400667 1.71861990400667 3.45496918939826
1.7184861812577 1.7184861812577 3.45523876011712
1.7184861812577 1.7184861812577 3.45523876011712
1.7184861812577 1.7184861812577 3.45523876011712
1.7184861812577 1.7184861812577 3.45523876011712
1.7184861812577 1.7184861812577 3.45523876011712
1.71845519416909 1.71845519416909 3.45530122182912
1.71845519416909 1.71845519416909 3.45530122182912
1.71845519416909 1.71845519416909 3.45530122182912
1.71833979654896 1.71833979654896 3.45553381633532
0.315978943738136 0.315978943738136 3.45558175617898
1.71825235544707 1.71825235544707 3.45571004474797
1.71825235544707 1.71825235544707 3.45571004474797
1.71825235544707 1.71825235544707 3.45571004474797
1.71825235544707 1.71825235544707 3.45571004474797
1.71825235544707 1.71825235544707 3.45571004474797
0.316121049314717 0.316121049314717 3.45591379167453
0.316121049314717 0.316121049314717 3.45591379167453
0.316121049314717 0.316121049314717 3.45591379167453
0.316121049314717 0.316121049314717 3.45591379167453
0.316417574002733 0.316417574002733 3.45660643832247
0.316417574002733 0.316417574002733 3.45660643832247
0.316417574002733 0.316417574002733 3.45660643832247
1.71749575031333 1.71749575031333 3.45723428462198
1.71749575031333 1.71749575031333 3.45723428462198
1.71749575031333 1.71749575031333 3.45723428462198
0.316949691439144 0.316949691439144 3.45784874186552
0.316949691439144 0.316949691439144 3.45784874186552
0.316949691439144 0.316949691439144 3.45784874186552
0.316949691439144 0.316949691439144 3.45784874186552
0.316949691439144 0.316949691439144 3.45784874186552
0.316949691439144 0.316949691439144 3.45784874186552
0.316949691439144 0.316949691439144 3.45784874186552
0.316949691439144 0.316949691439144 3.45784874186552
0.316949691439144 0.316949691439144 3.45784874186552
1.71693649927952 1.71693649927952 3.45836022484059
1.71693649927952 1.71693649927952 3.45836022484059
1.71693649927952 1.71693649927952 3.45836022484059
1.71693649927952 1.71693649927952 3.45836022484059
1.71693649927952 1.71693649927952 3.45836022484059
1.71693649927952 1.71693649927952 3.45836022484059
1.71693649927952 1.71693649927952 3.45836022484059
1.71693649927952 1.71693649927952 3.45836022484059
1.71693649927952 1.71693649927952 3.45836022484059
1.71693649927952 1.71693649927952 3.45836022484059
1.71693649927952 1.71693649927952 3.45836022484059
1.71685877493659 1.71685877493659 3.45851665911393
1.71685877493659 1.71685877493659 3.45851665911393
1.71685877493659 1.71685877493659 3.45851665911393
1.71685877493659 1.71685877493659 3.45851665911393
1.71685877493659 1.71685877493659 3.45851665911393
1.71685877493659 1.71685877493659 3.45851665911393
1.71685877493659 1.71685877493659 3.45851665911393
1.71685877493659 1.71685877493659 3.45851665911393
1.71685877493659 1.71685877493659 3.45851665911393
1.71679783925548 1.71679783925548 3.45863929494674
1.71679783925548 1.71679783925548 3.45863929494674
1.71679783925548 1.71679783925548 3.45863929494674
1.71679783925548 1.71679783925548 3.45863929494674
0.317316643906019 0.317316643906019 3.45870495297323
0.317316643906019 0.317316643906019 3.45870495297323
0.317316643906019 0.317316643906019 3.45870495297323
0.317323721233502 0.317323721233502 3.45872146259053
0.317323721233502 0.317323721233502 3.45872146259053
0.317323721233502 0.317323721233502 3.45872146259053
0.317323721233502 0.317323721233502 3.45872146259053
0.317323721233502 0.317323721233502 3.45872146259053
0.317323721233502 0.317323721233502 3.45872146259053
0.31746938428934 0.31746938428934 3.45906122475788
1.71654525364627 1.71654525364627 3.45914755783193
1.71654525364627 1.71654525364627 3.45914755783193
1.71654525364627 1.71654525364627 3.45914755783193
1.71654525364627 1.71654525364627 3.45914755783193
0.31758047050677 0.31758047050677 3.45932029352272
0.31758047050677 0.31758047050677 3.45932029352272
0.31758047050677 0.31758047050677 3.45932029352272
0.31758047050677 0.31758047050677 3.45932029352272
0.31758866892135 0.31758866892135 3.45933941193941
0.31758866892135 0.31758866892135 3.45933941193941
0.31758866892135 0.31758866892135 3.45933941193941
0.31758866892135 0.31758866892135 3.45933941193941
0.31758866892135 0.31758866892135 3.45933941193941
0.31758866892135 0.31758866892135 3.45933941193941
0.31758866892135 0.31758866892135 3.45933941193941
0.31758866892135 0.31758866892135 3.45933941193941
1.71630440557199 1.71630440557199 3.45963208610455
1.71630440557199 1.71630440557199 3.45963208610455
1.71630440557199 1.71630440557199 3.45963208610455
1.71630440557199 1.71630440557199 3.45963208610455
1.71630440557199 1.71630440557199 3.45963208610455
1.71630440557199 1.71630440557199 3.45963208610455
1.71630440557199 1.71630440557199 3.45963208610455
0.318261998557009 0.318261998557009 3.46090891720776
0.318261998557009 0.318261998557009 3.46090891720776
1.71566440726771 1.71566440726771 3.46091905791336
1.71566440726771 1.71566440726771 3.46091905791336
1.71566440726771 1.71566440726771 3.46091905791336
0.318538042825329 0.318538042825329 3.46155198117692
1.71516769519832 1.71516769519832 3.4619173431977
1.71516769519832 1.71516769519832 3.4619173431977
0.318730002289366 0.318730002289366 3.46199903266043
0.318730002289366 0.318730002289366 3.46199903266043
0.318730002289366 0.318730002289366 3.46199903266043
0.318730002289366 0.318730002289366 3.46199903266043
0.318730002289366 0.318730002289366 3.46199903266043
0.318822434400335 0.318822434400335 3.46221425810241
0.318822434400335 0.318822434400335 3.46221425810241
0.318822434400335 0.318822434400335 3.46221425810241
0.318822434400335 0.318822434400335 3.46221425810241
0.318822434400335 0.318822434400335 3.46221425810241
0.318822434400335 0.318822434400335 3.46221425810241
0.318822434400335 0.318822434400335 3.46221425810241
0.318822434400335 0.318822434400335 3.46221425810241
0.318822434400335 0.318822434400335 3.46221425810241
0.318822434400335 0.318822434400335 3.46221425810241
0.318822434400335 0.318822434400335 3.46221425810241
0.318822434400335 0.318822434400335 3.46221425810241
0.318822434400335 0.318822434400335 3.46221425810241
1.71490416685666 1.71490416685666 3.46244678255618
0.319002433410453 0.319002433410453 3.46263330917717
0.319002433410453 0.319002433410453 3.46263330917717
0.319002433410453 0.319002433410453 3.46263330917717
0.319002433410453 0.319002433410453 3.46263330917717
0.319002433410453 0.319002433410453 3.46263330917717
0.319002433410453 0.319002433410453 3.46263330917717
0.319002433410453 0.319002433410453 3.46263330917717
0.319002433410453 0.319002433410453 3.46263330917717
0.319002433410453 0.319002433410453 3.46263330917717
0.319002433410453 0.319002433410453 3.46263330917717
0.319002433410453 0.319002433410453 3.46263330917717
0.319002433410453 0.319002433410453 3.46263330917717
0.319002433410453 0.319002433410453 3.46263330917717
0.319002433410453 0.319002433410453 3.46263330917717
0.319002433410453 0.319002433410453 3.46263330917717
0.319002433410453 0.319002433410453 3.46263330917717
1.71459218244718 1.71459218244718 3.46307339590961
1.71459218244718 1.71459218244718 3.46307339590961
1.71446645792482 1.71446645792482 3.46332585658729
1.71446645792482 1.71446645792482 3.46332585658729
0.319504279602602 0.319504279602602 3.46380114843553
0.319504279602602 0.319504279602602 3.46380114843553
0.319504279602602 0.319504279602602 3.46380114843553
0.319537591502224 0.319537591502224 3.46387864232902
0.319537591502224 0.319537591502224 3.46387864232902
0.31969341610837 0.31969341610837 3.4642410966137
0.31969341610837 0.31969341610837 3.4642410966137
0.31969341610837 0.31969341610837 3.4642410966137
0.31969341610837 0.31969341610837 3.4642410966137
0.31969341610837 0.31969341610837 3.4642410966137
0.31969341610837 0.31969341610837 3.4642410966137
0.31969341610837 0.31969341610837 3.4642410966137
0.31969341610837 0.31969341610837 3.4642410966137
1.71348552064643 1.71348552064643 3.46529455557381
1.71348552064643 1.71348552064643 3.46529455557381
0.320852088053987 0.320852088053987 3.4669340318459
0.320852088053987 0.320852088053987 3.4669340318459
0.320852088053987 0.320852088053987 3.4669340318459
1.7126212150906 1.7126212150906 3.46702760574111
1.7126212150906 1.7126212150906 3.46702760574111
1.7126212150906 1.7126212150906 3.46702760574111
0.320986786702082 0.320986786702082 3.46724684454544
0.320986786702082 0.320986786702082 3.46724684454544
0.321147608254462 0.321147608254462 3.46762025560514
0.321147608254462 0.321147608254462 3.46762025560514
0.321147608254462 0.321147608254462 3.46762025560514
0.321147608254462 0.321147608254462 3.46762025560514
0.321147608254462 0.321147608254462 3.46762025560514
0.321147608254462 0.321147608254462 3.46762025560514
0.321147608254462 0.321147608254462 3.46762025560514
1.71210065298708 1.71210065298708 3.46807068992472
1.71194186430252 1.71194186430252 3.46838875816152
0.321510505849969 0.321510505849969 3.46846259821209
0.321838270144716 0.321838270144716 3.46922307262455
0.322043086089637 0.322043086089637 3.46969813113117
0.322043086089637 0.322043086089637 3.46969813113117
0.322043086089637 0.322043086089637 3.46969813113117
1.71079669908799 1.71079669908799 3.47068114429961
1.71079669908799 1.71079669908799 3.47068114429961
1.71079669908799 1.71079669908799 3.47068114429961
1.71078394668054 1.71078394668054 3.4707066573045
1.71078394668054 1.71078394668054 3.4707066573045
1.71078394668054 1.71078394668054 3.4707066573045
1.71073813392944 1.71073813392944 3.4707983095534
1.71073813392944 1.71073813392944 3.4707983095534
1.71073813392944 1.71073813392944 3.4707983095534
1.71073813392944 1.71073813392944 3.4707983095534
1.71073813392944 1.71073813392944 3.4707983095534
1.71073813392944 1.71073813392944 3.4707983095534
1.71073813392944 1.71073813392944 3.4707983095534
1.71073813392944 1.71073813392944 3.4707983095534
1.71062985507054 1.71062985507054 3.47101491384721
1.71062985507054 1.71062985507054 3.47101491384721
1.71062985507054 1.71062985507054 3.47101491384721
1.71062985507054 1.71062985507054 3.47101491384721
1.71062985507054 1.71062985507054 3.47101491384721
1.71025435855897 1.71025435855897 3.47176588710486
1.7100826082301 1.7100826082301 3.47210928485048
1.7100826082301 1.7100826082301 3.47210928485048
0.32313689739642 0.32313689739642 3.47223318685145
1.70993333180007 1.70993333180007 3.47240770036368
1.70993333180007 1.70993333180007 3.47240770036368
1.70993333180007 1.70993333180007 3.47240770036368
1.70993333180007 1.70993333180007 3.47240770036368
0.323237696235737 0.323237696235737 3.472466635399
0.323237696235737 0.323237696235737 3.472466635399
0.323237696235737 0.323237696235737 3.472466635399
0.323310594688019 0.323310594688019 3.47263544968361
0.323310594688019 0.323310594688019 3.47263544968361
0.323310594688019 0.323310594688019 3.47263544968361
0.323310594688019 0.323310594688019 3.47263544968361
0.323310594688019 0.323310594688019 3.47263544968361
0.323310594688019 0.323310594688019 3.47263544968361
0.323310594688019 0.323310594688019 3.47263544968361
1.70972168379374 1.70972168379374 3.47283072523846
1.70972168379374 1.70972168379374 3.47283072523846
1.70972168379374 1.70972168379374 3.47283072523846
1.70972168379374 1.70972168379374 3.47283072523846
1.70972168379374 1.70972168379374 3.47283072523846
1.70972168379374 1.70972168379374 3.47283072523846
1.70972168379374 1.70972168379374 3.47283072523846
1.70972168379374 1.70972168379374 3.47283072523846
1.70972168379374 1.70972168379374 3.47283072523846
1.70972168379374 1.70972168379374 3.47283072523846
1.70972168379374 1.70972168379374 3.47283072523846
1.70972168379374 1.70972168379374 3.47283072523846
1.70972168379374 1.70972168379374 3.47283072523846
1.70972168379374 1.70972168379374 3.47283072523846
1.70972168379374 1.70972168379374 3.47283072523846
1.70940146746225 1.70940146746225 3.47347057719643
1.70940146746225 1.70940146746225 3.47347057719643
1.70940146746225 1.70940146746225 3.47347057719643
1.70940146746225 1.70940146746225 3.47347057719643
1.70940146746225 1.70940146746225 3.47347057719643
1.70940146746225 1.70940146746225 3.47347057719643
1.70940146746225 1.70940146746225 3.47347057719643
1.70940146746225 1.70940146746225 3.47347057719643
1.70940146746225 1.70940146746225 3.47347057719643
1.70940146746225 1.70940146746225 3.47347057719643
1.70940146746225 1.70940146746225 3.47347057719643
1.70940146746225 1.70940146746225 3.47347057719643
1.70940146746225 1.70940146746225 3.47347057719643
1.70940146746225 1.70940146746225 3.47347057719643
1.70940146746225 1.70940146746225 3.47347057719643
1.70928288437492 1.70928288437492 3.47370747619733
1.70928288437492 1.70928288437492 3.47370747619733
1.70928288437492 1.70928288437492 3.47370747619733
0.323911099015387 0.323911099015387 3.47402551130176
0.323911099015387 0.323911099015387 3.47402551130176
0.323927730131559 0.323927730131559 3.47406399539138
0.323939344834798 0.323939344834798 3.47409087114927
0.323960849058006 0.323960849058006 3.47414062972062
0.323960849058006 0.323960849058006 3.47414062972062
0.323960849058006 0.323960849058006 3.47414062972062
0.323960849058006 0.323960849058006 3.47414062972062
0.323960849058006 0.323960849058006 3.47414062972062
0.323960849058006 0.323960849058006 3.47414062972062
0.323960849058006 0.323960849058006 3.47414062972062
0.323967801022825 0.323967801022825 3.47415671558642
0.323967801022825 0.323967801022825 3.47415671558642
0.323967801022825 0.323967801022825 3.47415671558642
0.323967801022825 0.323967801022825 3.47415671558642
0.324092686955761 0.324092686955761 3.47444566162769
1.70864371219212 1.70864371219212 3.47498389467594
1.70864371219212 1.70864371219212 3.47498389467594
1.70864371219212 1.70864371219212 3.47498389467594
1.70864371219212 1.70864371219212 3.47498389467594
1.70864371219212 1.70864371219212 3.47498389467594
1.70864371219212 1.70864371219212 3.47498389467594
1.70864371219212 1.70864371219212 3.47498389467594
1.70864371219212 1.70864371219212 3.47498389467594
1.70864371219212 1.70864371219212 3.47498389467594
1.70864371219212 1.70864371219212 3.47498389467594
0.324661340082582 0.324661340082582 3.47576080821292
0.324661340082582 0.324661340082582 3.47576080821292
0.324661340082582 0.324661340082582 3.47576080821292
1.70824767031278 1.70824767031278 3.4757743733486
1.70824767031278 1.70824767031278 3.4757743733486
1.70818184760803 1.70818184760803 3.47590572141862
1.70818184760803 1.70818184760803 3.47590572141862
1.70818184760803 1.70818184760803 3.47590572141862
0.324823694006602 0.324823694006602 3.47613613030988
0.324823694006602 0.324823694006602 3.47613613030988
1.70768602098596 1.70768602098596 3.47689485452561
1.70768602098596 1.70768602098596 3.47689485452561
0.32529072074535 0.32529072074535 3.4772153858493
0.32529072074535 0.32529072074535 3.4772153858493
0.32529072074535 0.32529072074535 3.4772153858493
0.32529072074535 0.32529072074535 3.4772153858493
0.325363316523755 0.325363316523755 3.47738309553419
0.325363316523755 0.325363316523755 3.47738309553419
0.325363316523755 0.325363316523755 3.47738309553419
0.325363316523755 0.325363316523755 3.47738309553419
0.325363316523755 0.325363316523755 3.47738309553419
1.70719153167235 1.70719153167235 3.47788082624132
1.70719153167235 1.70719153167235 3.47788082624132
1.70719153167235 1.70719153167235 3.47788082624132
0.325611617289894 0.325611617289894 3.47795660999726
0.325611617289894 0.325611617289894 3.47795660999726
0.325611617289894 0.325611617289894 3.47795660999726
0.325705140350741 0.325705140350741 3.47817258299995
0.325705140350741 0.325705140350741 3.47817258299995
0.325705140350741 0.325705140350741 3.47817258299995
0.325705140350741 0.325705140350741 3.47817258299995
0.325705140350741 0.325705140350741 3.47817258299995
0.325705140350741 0.325705140350741 3.47817258299995
0.325705140350741 0.325705140350741 3.47817258299995
0.325705140350741 0.325705140350741 3.47817258299995
0.325705140350741 0.325705140350741 3.47817258299995
1.7069541295797 1.7069541295797 3.47835401145672
1.7069541295797 1.7069541295797 3.47835401145672
1.7069541295797 1.7069541295797 3.47835401145672
0.325899910633062 0.325899910633062 3.47862229186859
0.326030201905573 0.326030201905573 3.47892306777929
0.326030201905573 0.326030201905573 3.47892306777929
0.326030201905573 0.326030201905573 3.47892306777929
0.326030201905573 0.326030201905573 3.47892306777929
0.326030201905573 0.326030201905573 3.47892306777929
0.326030201905573 0.326030201905573 3.47892306777929
0.326030201905573 0.326030201905573 3.47892306777929
0.326030201905573 0.326030201905573 3.47892306777929
0.326030201905573 0.326030201905573 3.47892306777929
0.326030201905573 0.326030201905573 3.47892306777929
0.326030201905573 0.326030201905573 3.47892306777929
0.326030201905573 0.326030201905573 3.47892306777929
0.326030201905573 0.326030201905573 3.47892306777929
0.326030201905573 0.326030201905573 3.47892306777929
0.326030201905573 0.326030201905573 3.47892306777929
0.326030201905573 0.326030201905573 3.47892306777929
0.326030201905573 0.326030201905573 3.47892306777929
0.326030201905573 0.326030201905573 3.47892306777929
0.326030201905573 0.326030201905573 3.47892306777929
0.326030201905573 0.326030201905573 3.47892306777929
0.326030201905573 0.326030201905573 3.47892306777929
0.326030201905573 0.326030201905573 3.47892306777929
1.70656802591192 1.70656802591192 3.47912334247654
1.70656802591192 1.70656802591192 3.47912334247654
0.326191111212063 0.326191111212063 3.47929446311614
0.326191111212063 0.326191111212063 3.47929446311614
0.326191111212063 0.326191111212063 3.47929446311614
0.326191111212063 0.326191111212063 3.47929446311614
0.326191111212063 0.326191111212063 3.47929446311614
0.326191111212063 0.326191111212063 3.47929446311614
0.326191111212063 0.326191111212063 3.47929446311614
0.326191111212063 0.326191111212063 3.47929446311614
0.326191111212063 0.326191111212063 3.47929446311614
0.326191111212063 0.326191111212063 3.47929446311614
0.326191111212063 0.326191111212063 3.47929446311614
0.326350652592318 0.326350652592318 3.47966263368177
0.32662639395784 0.32662639395784 3.48029879878903
1.70582789442548 1.70582789442548 3.4805972481847
1.70582789442548 1.70582789442548 3.4805972481847
1.70582789442548 1.70582789442548 3.4805972481847
1.70582789442548 1.70582789442548 3.4805972481847
1.70582789442548 1.70582789442548 3.4805972481847
1.70582789442548 1.70582789442548 3.4805972481847
1.70582789442548 1.70582789442548 3.4805972481847
1.70582789442548 1.70582789442548 3.4805972481847
1.70582789442548 1.70582789442548 3.4805972481847
1.70582789442548 1.70582789442548 3.4805972481847
1.70582789442548 1.70582789442548 3.4805972481847
1.70582789442548 1.70582789442548 3.4805972481847
1.70582789442548 1.70582789442548 3.4805972481847
1.70582789442548 1.70582789442548 3.4805972481847
0.32681484707529 0.32681484707529 3.48073346571916
0.32681484707529 0.32681484707529 3.48073346571916
0.32681484707529 0.32681484707529 3.48073346571916
0.32681484707529 0.32681484707529 3.48073346571916
0.32681484707529 0.32681484707529 3.48073346571916
0.32681484707529 0.32681484707529 3.48073346571916
0.32681484707529 0.32681484707529 3.48073346571916
0.32681484707529 0.32681484707529 3.48073346571916
0.32681484707529 0.32681484707529 3.48073346571916
0.32681484707529 0.32681484707529 3.48073346571916
0.32681484707529 0.32681484707529 3.48073346571916
0.32681484707529 0.32681484707529 3.48073346571916
0.32681484707529 0.32681484707529 3.48073346571916
0.32681484707529 0.32681484707529 3.48073346571916
0.32681484707529 0.32681484707529 3.48073346571916
0.327100213634001 0.327100213634001 3.48139148664941
0.327100213634001 0.327100213634001 3.48139148664941
0.327100213634001 0.327100213634001 3.48139148664941
1.7052258089698 1.7052258089698 3.48179542819435
1.7052258089698 1.7052258089698 3.48179542819435
1.7052258089698 1.7052258089698 3.48179542819435
1.7052258089698 1.7052258089698 3.48179542819435
1.7052258089698 1.7052258089698 3.48179542819435
1.7052258089698 1.7052258089698 3.48179542819435
1.7052258089698 1.7052258089698 3.48179542819435
1.7052258089698 1.7052258089698 3.48179542819435
1.7052258089698 1.7052258089698 3.48179542819435
1.7052258089698 1.7052258089698 3.48179542819435
1.7052258089698 1.7052258089698 3.48179542819435
1.70466424429113 1.70466424429113 3.48291230595551
1.70466424429113 1.70466424429113 3.48291230595551
1.70466424429113 1.70466424429113 3.48291230595551
1.70466424429113 1.70466424429113 3.48291230595551
1.70452117327838 1.70452117327838 3.4831967526882
1.70452117327838 1.70452117327838 3.4831967526882
1.70452117327838 1.70452117327838 3.4831967526882
1.70452117327838 1.70452117327838 3.4831967526882
0.327946200176814 0.327946200176814 3.48334098640171
0.327946200176814 0.327946200176814 3.48334098640171
0.327946200176814 0.327946200176814 3.48334098640171
0.327946200176814 0.327946200176814 3.48334098640171
0.327946200176814 0.327946200176814 3.48334098640171
1.7042861379275 1.7042861379275 3.48366394788679
1.7042861379275 1.7042861379275 3.48366394788679
1.7042861379275 1.7042861379275 3.48366394788679
1.7042861379275 1.7042861379275 3.48366394788679
1.7042861379275 1.7042861379275 3.48366394788679
1.7042861379275 1.7042861379275 3.48366394788679
1.7042861379275 1.7042861379275 3.48366394788679
1.7042861379275 1.7042861379275 3.48366394788679
1.7042861379275 1.7042861379275 3.48366394788679
1.7042861379275 1.7042861379275 3.48366394788679
1.7042861379275 1.7042861379275 3.48366394788679
1.70423544523076 1.70423544523076 3.48376469833224
1.70423544523076 1.70423544523076 3.48376469833224
1.70423544523076 1.70423544523076 3.48376469833224
0.328246515689409 0.328246515689409 3.48403259227458
0.328246515689409 0.328246515689409 3.48403259227458
0.328246515689409 0.328246515689409 3.48403259227458
0.328246515689409 0.328246515689409 3.48403259227458
0.328246515689409 0.328246515689409 3.48403259227458
0.328246515689409 0.328246515689409 3.48403259227458
0.328246515689409 0.328246515689409 3.48403259227458
0.328246515689409 0.328246515689409 3.48403259227458
0.328246515689409 0.328246515689409 3.48403259227458
0.328246515689409 0.328246515689409 3.48403259227458
0.328246515689409 0.328246515689409 3.48403259227458
0.328246515689409 0.328246515689409 3.48403259227458
0.328246515689409 0.328246515689409 3.48403259227458
0.328246515689409 0.328246515689409 3.48403259227458
0.328246515689409 0.328246515689409 3.48403259227458
0.328246515689409 0.328246515689409 3.48403259227458
0.328246515689409 0.328246515689409 3.48403259227458
0.328246515689409 0.328246515689409 3.48403259227458
1.70396747679996 1.70396747679996 3.48429719172966
1.70396747679996 1.70396747679996 3.48429719172966
1.70396747679996 1.70396747679996 3.48429719172966
0.328574639216186 0.328574639216186 3.48478797391482
0.328574639216186 0.328574639216186 3.48478797391482
1.70352126477507 1.70352126477507 3.4851835567455
1.70352126477507 1.70352126477507 3.4851835567455
1.70334147824178 1.70334147824178 3.48554057360667
1.70334147824178 1.70334147824178 3.48554057360667
1.70329797018027 1.70329797018027 3.48562696120562
0.328943009717255 0.328943009717255 3.48563568205228
0.328943009717255 0.328943009717255 3.48563568205228
0.328943009717255 0.328943009717255 3.48563568205228
0.328943009717255 0.328943009717255 3.48563568205228
0.328943009717255 0.328943009717255 3.48563568205228
1.70320295250852 1.70320295250852 3.48581561045668
0.329090283546466 0.329090283546466 3.4859744977409
1.70266885593794 1.70266885593794 3.48687566868835
1.70256528635616 1.70256528635616 3.48708116277338
1.70256528635616 1.70256528635616 3.48708116277338
1.70256528635616 1.70256528635616 3.48708116277338
1.70256528635616 1.70256528635616 3.48708116277338
1.70256528635616 1.70256528635616 3.48708116277338
1.70256528635616 1.70256528635616 3.48708116277338
1.70256528635616 1.70256528635616 3.48708116277338
1.70256528635616 1.70256528635616 3.48708116277338
1.70256528635616 1.70256528635616 3.48708116277338
1.70256528635616 1.70256528635616 3.48708116277338
1.70256528635616 1.70256528635616 3.48708116277338
1.70256528635616 1.70256528635616 3.48708116277338
1.70256528635616 1.70256528635616 3.48708116277338
0.329592823631369 0.329592823631369 3.4871302204292
0.329592823631369 0.329592823631369 3.4871302204292
0.329592823631369 0.329592823631369 3.4871302204292
0.329592823631369 0.329592823631369 3.4871302204292
0.329592823631369 0.329592823631369 3.4871302204292
0.329592823631369 0.329592823631369 3.4871302204292
0.32961798260514 0.32961798260514 3.48718806336868
1.70216906807625 1.70216906807625 3.4878671030008
1.70216906807625 1.70216906807625 3.4878671030008
1.70216906807625 1.70216906807625 3.4878671030008
1.70216906807625 1.70216906807625 3.4878671030008
1.70216906807625 1.70216906807625 3.4878671030008
1.70216906807625 1.70216906807625 3.4878671030008
1.70216906807625 1.70216906807625 3.4878671030008
1.70216906807625 1.70216906807625 3.4878671030008
1.70216906807625 1.70216906807625 3.4878671030008
1.70216906807625 1.70216906807625 3.4878671030008
1.70216906807625 1.70216906807625 3.4878671030008
1.70216906807625 1.70216906807625 3.4878671030008
0.330119343842031 0.330119343842031 3.48834041114619
0.330119343842031 0.330119343842031 3.48834041114619
0.330119343842031 0.330119343842031 3.48834041114619
0.330119343842031 0.330119343842031 3.48834041114619
0.330119343842031 0.330119343842031 3.48834041114619
0.330119343842031 0.330119343842031 3.48834041114619
0.330119343842031 0.330119343842031 3.48834041114619
1.70177855732551 1.70177855732551 3.48864140671908
1.70177855732551 1.70177855732551 3.48864140671908
1.70177855732551 1.70177855732551 3.48864140671908
1.70177855732551 1.70177855732551 3.48864140671908
0.330549122033781 0.330549122033781 3.4893277307599
0.330549122033781 0.330549122033781 3.4893277307599
0.330549122033781 0.330549122033781 3.4893277307599
0.330549122033781 0.330549122033781 3.4893277307599
0.330708544651463 0.330708544651463 3.48969385221292
0.330708544651463 0.330708544651463 3.48969385221292
0.330708544651463 0.330708544651463 3.48969385221292
0.330708544651463 0.330708544651463 3.48969385221292
0.330708544651463 0.330708544651463 3.48969385221292
0.330862749020539 0.330862749020539 3.49004792996622
0.330862749020539 0.330862749020539 3.49004792996622
0.330862749020539 0.330862749020539 3.49004792996622
0.330862749020539 0.330862749020539 3.49004792996622
0.330862749020539 0.330862749020539 3.49004792996622
0.330862749020539 0.330862749020539 3.49004792996622
0.330862749020539 0.330862749020539 3.49004792996622
0.330862749020539 0.330862749020539 3.49004792996622
0.330862749020539 0.330862749020539 3.49004792996622
0.330862749020539 0.330862749020539 3.49004792996622
0.330862749020539 0.330862749020539 3.49004792996622
0.330862749020539 0.330862749020539 3.49004792996622
0.330862749020539 0.330862749020539 3.49004792996622
0.330862749020539 0.330862749020539 3.49004792996622
0.330862749020539 0.330862749020539 3.49004792996622
0.330862749020539 0.330862749020539 3.49004792996622
0.330897319220674 0.330897319220674 3.49012730059483
0.330897319220674 0.330897319220674 3.49012730059483
0.331093156938825 0.331093156938825 3.49057687400415
0.331093156938825 0.331093156938825 3.49057687400415
0.331093156938825 0.331093156938825 3.49057687400415
0.331093156938825 0.331093156938825 3.49057687400415
0.331093156938825 0.331093156938825 3.49057687400415
0.331093156938825 0.331093156938825 3.49057687400415
1.70074954007615 1.70074954007615 3.49068023906682
1.70074954007615 1.70074954007615 3.49068023906682
1.70074954007615 1.70074954007615 3.49068023906682
1.70047328383565 1.70047328383565 3.49122722543847
1.70047328383565 1.70047328383565 3.49122722543847
1.70047328383565 1.70047328383565 3.49122722543847
1.70047328383565 1.70047328383565 3.49122722543847
1.70047328383565 1.70047328383565 3.49122722543847
0.331753745549187 0.331753745549187 3.4920926561275
0.331753745549187 0.331753745549187 3.4920926561275
0.331753745549187 0.331753745549187 3.4920926561275
0.331753745549187 0.331753745549187 3.4920926561275
0.331824444969139 0.331824444969139 3.49225481948042
0.331824444969139 0.331824444969139 3.49225481948042
0.331824444969139 0.331824444969139 3.49225481948042
0.331824444969139 0.331824444969139 3.49225481948042
0.331824444969139 0.331824444969139 3.49225481948042
0.331824444969139 0.331824444969139 3.49225481948042
0.331946827209675 0.331946827209675 3.49253549909431
0.331946827209675 0.331946827209675 3.49253549909431
0.331946827209675 0.331946827209675 3.49253549909431
0.331946827209675 0.331946827209675 3.49253549909431
0.331946827209675 0.331946827209675 3.49253549909431
0.331946827209675 0.331946827209675 3.49253549909431
0.331946827209675 0.331946827209675 3.49253549909431
0.331946827209675 0.331946827209675 3.49253549909431
1.69976728846097 1.69976728846097 3.49262437898442
1.69976728846097 1.69976728846097 3.49262437898442
1.69976728846097 1.69976728846097 3.49262437898442
1.69976728846097 1.69976728846097 3.49262437898442
1.69976728846097 1.69976728846097 3.49262437898442
1.69976728846097 1.69976728846097 3.49262437898442
1.69976728846097 1.69976728846097 3.49262437898442
0.332074073881624 0.332074073881624 3.49282729661293
0.332074073881624 0.332074073881624 3.49282729661293
0.332074073881624 0.332074073881624 3.49282729661293
0.332074073881624 0.332074073881624 3.49282729661293
0.332074073881624 0.332074073881624 3.49282729661293
0.332217478747952 0.332217478747952 3.49315610056854
0.332217478747952 0.332217478747952 3.49315610056854
0.332217478747952 0.332217478747952 3.49315610056854
0.332217478747952 0.332217478747952 3.49315610056854
0.332217478747952 0.332217478747952 3.49315610056854
0.332217478747952 0.332217478747952 3.49315610056854
0.332217478747952 0.332217478747952 3.49315610056854
0.332217478747952 0.332217478747952 3.49315610056854
0.332217478747952 0.332217478747952 3.49315610056854
1.69904094775956 1.69904094775956 3.4940607216022
1.69904094775956 1.69904094775956 3.4940607216022
1.69904094775956 1.69904094775956 3.4940607216022
1.69904094775956 1.69904094775956 3.4940607216022
1.69903903017086 1.69903903017086 3.49406451220049
1.69903903017086 1.69903903017086 3.49406451220049
1.69903903017086 1.69903903017086 3.49406451220049
1.69903903017086 1.69903903017086 3.49406451220049
1.69903903017086 1.69903903017086 3.49406451220049
1.69903903017086 1.69903903017086 3.49406451220049
1.69903903017086 1.69903903017086 3.49406451220049
1.69903903017086 1.69903903017086 3.49406451220049
1.69877193317388 1.69877193317388 3.49459242253887
1.69877193317388 1.69877193317388 3.49459242253887
1.69877193317388 1.69877193317388 3.49459242253887
1.69877193317388 1.69877193317388 3.49459242253887
0.332947490964401 0.332947490964401 3.49482913202129
0.333076336931301 0.333076336931301 3.49512428684595
0.333088306879582 0.333088306879582 3.49515170508196
0.333088306879582 0.333088306879582 3.49515170508196
0.333088306879582 0.333088306879582 3.49515170508196
0.333088306879582 0.333088306879582 3.49515170508196
0.333088306879582 0.333088306879582 3.49515170508196
0.333088306879582 0.333088306879582 3.49515170508196
0.333088306879582 0.333088306879582 3.49515170508196
1.69828989687101 1.69828989687101 3.49554478104283
1.69828989687101 1.69828989687101 3.49554478104283
1.69828989687101 1.69828989687101 3.49554478104283
0.333401416036756 0.333401416036756 3.49586878854485
0.333401416036756 0.333401416036756 3.49586878854485
0.333401416036756 0.333401416036756 3.49586878854485
0.333450398258645 0.333450398258645 3.49598094671675
0.333450398258645 0.333450398258645 3.49598094671675
0.333450398258645 0.333450398258645 3.49598094671675
0.333450398258645 0.333450398258645 3.49598094671675
0.333578324039089 0.333578324039089 3.49627384093238
0.333578324039089 0.333578324039089 3.49627384093238
0.333578324039089 0.333578324039089 3.49627384093238
0.333578324039089 0.333578324039089 3.49627384093238
0.333578324039089 0.333578324039089 3.49627384093238
0.333578324039089 0.333578324039089 3.49627384093238
0.333578324039089 0.333578324039089 3.49627384093238
0.33389372901949 0.33389372901949 3.49699581561512
0.33389372901949 0.33389372901949 3.49699581561512
0.33389372901949 0.33389372901949 3.49699581561512
0.33389372901949 0.33389372901949 3.49699581561512
1.69744214300674 1.69744214300674 3.49721851857637
1.69744214300674 1.69744214300674 3.49721851857637
0.334063427083728 0.334063427083728 3.4973841644273
0.334063427083728 0.334063427083728 3.4973841644273
0.334063427083728 0.334063427083728 3.4973841644273
1.69734917014302 1.69734917014302 3.49740198599392
1.6971858536051 1.6971858536051 3.49772422217521
1.6971858536051 1.6971858536051 3.49772422217521
1.6971858536051 1.6971858536051 3.49772422217521
1.69715422469083 1.69715422469083 3.49778662206574
1.69715422469083 1.69715422469083 3.49778662206574
1.69715422469083 1.69715422469083 3.49778662206574
1.69715422469083 1.69715422469083 3.49778662206574
1.69715422469083 1.69715422469083 3.49778662206574
0.33443969676941 0.33443969676941 3.4982450053935
0.33443969676941 0.33443969676941 3.4982450053935
0.33443969676941 0.33443969676941 3.4982450053935
0.33443969676941 0.33443969676941 3.4982450053935
0.33443969676941 0.33443969676941 3.4982450053935
1.69643554216861 1.69643554216861 3.49920393199229
1.69643554216861 1.69643554216861 3.49920393199229
1.69643554216861 1.69643554216861 3.49920393199229
1.69643554216861 1.69643554216861 3.49920393199229
1.69643554216861 1.69643554216861 3.49920393199229
1.69643554216861 1.69643554216861 3.49920393199229
1.69643554216861 1.69643554216861 3.49920393199229
1.69643554216861 1.69643554216861 3.49920393199229
1.69643554216861 1.69643554216861 3.49920393199229
0.334931762582942 0.334931762582942 3.49937027038653
0.334931762582942 0.334931762582942 3.49937027038653
0.334931762582942 0.334931762582942 3.49937027038653
0.334931762582942 0.334931762582942 3.49937027038653
0.334931762582942 0.334931762582942 3.49937027038653
0.334931762582942 0.334931762582942 3.49937027038653
0.334931762582942 0.334931762582942 3.49937027038653
0.334931762582942 0.334931762582942 3.49937027038653
0.334931762582942 0.334931762582942 3.49937027038653
0.334931762582942 0.334931762582942 3.49937027038653
0.334931762582942 0.334931762582942 3.49937027038653
0.334931762582942 0.334931762582942 3.49937027038653
1.69601290524762 1.69601290524762 3.50003690987061
1.69601290524762 1.69601290524762 3.50003690987061
1.69601290524762 1.69601290524762 3.50003690987061
1.69601290524762 1.69601290524762 3.50003690987061
1.69601290524762 1.69601290524762 3.50003690987061
1.69601290524762 1.69601290524762 3.50003690987061
1.69601290524762 1.69601290524762 3.50003690987061
0.335407632087049 0.335407632087049 3.50045796459266
0.335407632087049 0.335407632087049 3.50045796459266
0.335407632087049 0.335407632087049 3.50045796459266
0.335407632087049 0.335407632087049 3.50045796459266
0.335407632087049 0.335407632087049 3.50045796459266
0.335407632087049 0.335407632087049 3.50045796459266
0.335407632087049 0.335407632087049 3.50045796459266
0.335407632087049 0.335407632087049 3.50045796459266
0.335407632087049 0.335407632087049 3.50045796459266
0.335407632087049 0.335407632087049 3.50045796459266
0.335407632087049 0.335407632087049 3.50045796459266
0.335407632087049 0.335407632087049 3.50045796459266
0.335407632087049 0.335407632087049 3.50045796459266
0.335534625118329 0.335534625118329 3.50074814434051
0.335534625118329 0.335534625118329 3.50074814434051
1.6955301609664 1.6955301609664 3.50098789817665
1.6955301609664 1.6955301609664 3.50098789817665
1.6955301609664 1.6955301609664 3.50098789817665
1.6955301609664 1.6955301609664 3.50098789817665
1.6955301609664 1.6955301609664 3.50098789817665
1.6955301609664 1.6955301609664 3.50098789817665
1.6955301609664 1.6955301609664 3.50098789817665
1.6955301609664 1.6955301609664 3.50098789817665
1.6955301609664 1.6955301609664 3.50098789817665
0.335689876437231 0.335689876437231 3.50110284424659
0.335689876437231 0.335689876437231 3.50110284424659
0.335689876437231 0.335689876437231 3.50110284424659
0.335689876437231 0.335689876437231 3.50110284424659
0.335689876437231 0.335689876437231 3.50110284424659
0.335689876437231 0.335689876437231 3.50110284424659
0.335689876437231 0.335689876437231 3.50110284424659
0.335689876437231 0.335689876437231 3.50110284424659
0.335689876437231 0.335689876437231 3.50110284424659
0.335689876437231 0.335689876437231 3.50110284424659
0.335689876437231 0.335689876437231 3.50110284424659
1.69525874660522 1.69525874660522 3.50152236083675
1.69525874660522 1.69525874660522 3.50152236083675
1.69525874660522 1.69525874660522 3.50152236083675
1.69525874660522 1.69525874660522 3.50152236083675
1.69525874660522 1.69525874660522 3.50152236083675
1.69522246401005 1.69522246401005 3.50159379599955
1.69514068587946 1.69514068587946 3.50175479518496
1.69514068587946 1.69514068587946 3.50175479518496
1.69514068587946 1.69514068587946 3.50175479518496
1.69514068587946 1.69514068587946 3.50175479518496
1.69514068587946 1.69514068587946 3.50175479518496
1.69514068587946 1.69514068587946 3.50175479518496
1.69479549879217 1.69479549879217 3.50243422193
1.69479549879217 1.69479549879217 3.50243422193
1.69479549879217 1.69479549879217 3.50243422193
1.69479549879217 1.69479549879217 3.50243422193
1.69479549879217 1.69479549879217 3.50243422193
1.69479549879217 1.69479549879217 3.50243422193
1.69479549879217 1.69479549879217 3.50243422193
1.69479549879217 1.69479549879217 3.50243422193
1.69479549879217 1.69479549879217 3.50243422193
1.69479549879217 1.69479549879217 3.50243422193
1.69479549879217 1.69479549879217 3.50243422193
1.69479549879217 1.69479549879217 3.50243422193
1.6945566557711 1.6945566557711 3.50290418739503
1.6945566557711 1.6945566557711 3.50290418739503
1.69438335765161 1.69438335765161 3.50324510709527
1.69438335765161 1.69438335765161 3.50324510709527
0.336971931546592 0.336971931546592 3.50402984037835
0.336971931546592 0.336971931546592 3.50402984037835
0.336971931546592 0.336971931546592 3.50402984037835
0.336971931546592 0.336971931546592 3.50402984037835
0.336971931546592 0.336971931546592 3.50402984037835
0.336971931546592 0.336971931546592 3.50402984037835
0.336971931546592 0.336971931546592 3.50402984037835
0.336971931546592 0.336971931546592 3.50402984037835
0.336971931546592 0.336971931546592 3.50402984037835
0.336971931546592 0.336971931546592 3.50402984037835
0.336971931546592 0.336971931546592 3.50402984037835
0.336971931546592 0.336971931546592 3.50402984037835
0.336971931546592 0.336971931546592 3.50402984037835
0.337099603767968 0.337099603767968 3.50432111986542
0.337209250431233 0.337209250431233 3.50457124565843
1.69369996668718 1.69369996668718 3.50458889115095
1.69369996668718 1.69369996668718 3.50458889115095
1.69369996668718 1.69369996668718 3.50458889115095
1.69369996668718 1.69369996668718 3.50458889115095
1.69369996668718 1.69369996668718 3.50458889115095
0.337258093557843 0.337258093557843 3.50468265789371
0.337258093557843 0.337258093557843 3.50468265789371
0.337258093557843 0.337258093557843 3.50468265789371
0.337258093557843 0.337258093557843 3.50468265789371
0.337735216411609 0.337735216411609 3.50577070683948
0.337735216411609 0.337735216411609 3.50577070683948
0.337735216411609 0.337735216411609 3.50577070683948
0.33799541220969 0.33799541220969 3.50636385504506
0.33799541220969 0.33799541220969 3.50636385504506
0.33799541220969 0.33799541220969 3.50636385504506
0.33799541220969 0.33799541220969 3.50636385504506
0.33799541220969 0.33799541220969 3.50636385504506
0.33799541220969 0.33799541220969 3.50636385504506
0.33799541220969 0.33799541220969 3.50636385504506
0.33799541220969 0.33799541220969 3.50636385504506
0.33799541220969 0.33799541220969 3.50636385504506
0.33799541220969 0.33799541220969 3.50636385504506
0.33799541220969 0.33799541220969 3.50636385504506
0.33799541220969 0.33799541220969 3.50636385504506
0.33799541220969 0.33799541220969 3.50636385504506
0.33799541220969 0.33799541220969 3.50636385504506
0.338083337740158 0.338083337740158 3.50656425838259
0.338083337740158 0.338083337740158 3.50656425838259
0.33818185182729 0.33818185182729 3.50678877541508
0.33818185182729 0.33818185182729 3.50678877541508
1.69249387458325 1.69249387458325 3.50695809831452
1.69249387458325 1.69249387458325 3.50695809831452
1.69249387458325 1.69249387458325 3.50695809831452
1.6922723420497 1.6922723420497 3.50739293739617
0.338461645820674 0.338461645820674 3.50742631978147
0.338461645820674 0.338461645820674 3.50742631978147
0.338461645820674 0.338461645820674 3.50742631978147
0.338461645820674 0.338461645820674 3.50742631978147
0.338474740408215 0.338474740408215 3.50745615318942
0.338474740408215 0.338474740408215 3.50745615318942
1.69221745320662 1.69221745320662 3.50750066099328
1.69221745320662 1.69221745320662 3.50750066099328
1.69221745320662 1.69221745320662 3.50750066099328
1.69221745320662 1.69221745320662 3.50750066099328
1.69221745320662 1.69221745320662 3.50750066099328
1.69221745320662 1.69221745320662 3.50750066099328
1.69221745320662 1.69221745320662 3.50750066099328
1.69221745320662 1.69221745320662 3.50750066099328
1.69221745320662 1.69221745320662 3.50750066099328
1.69221745320662 1.69221745320662 3.50750066099328
1.69214212860211 1.69214212860211 3.50764848104044
1.69214212860211 1.69214212860211 3.50764848104044
1.69214212860211 1.69214212860211 3.50764848104044
1.69214212860211 1.69214212860211 3.50764848104044
0.338750583211212 0.338750583211212 3.50808451926
0.338750583211212 0.338750583211212 3.50808451926
0.338750583211212 0.338750583211212 3.50808451926
1.69179550742144 1.69179550742144 3.50832855064026
1.69179550742144 1.69179550742144 3.50832855064026
1.69179550742144 1.69179550742144 3.50832855064026
1.69179550742144 1.69179550742144 3.50832855064026
1.69173231340371 1.69173231340371 3.50845250984746
1.69173231340371 1.69173231340371 3.50845250984746
1.69173231340371 1.69173231340371 3.50845250984746
1.69173231340371 1.69173231340371 3.50845250984746
1.69173231340371 1.69173231340371 3.50845250984746
1.69173231340371 1.69173231340371 3.50845250984746
1.69173231340371 1.69173231340371 3.50845250984746
1.69173231340371 1.69173231340371 3.50845250984746
1.69173231340371 1.69173231340371 3.50845250984746
1.69173231340371 1.69173231340371 3.50845250984746
1.69173231340371 1.69173231340371 3.50845250984746
1.69173231340371 1.69173231340371 3.50845250984746
1.69173231340371 1.69173231340371 3.50845250984746
0.339053212060186 0.339053212060186 3.50877371360428
0.339053212060186 0.339053212060186 3.50877371360428
0.339053212060186 0.339053212060186 3.50877371360428
1.69137070994208 1.69137070994208 3.50916165705075
1.69137070994208 1.69137070994208 3.50916165705075
1.69137070994208 1.69137070994208 3.50916165705075
1.69137070994208 1.69137070994208 3.50916165705075
1.69137070994208 1.69137070994208 3.50916165705075
1.69137070994208 1.69137070994208 3.50916165705075
1.69137070994208 1.69137070994208 3.50916165705075
1.69137070994208 1.69137070994208 3.50916165705075
1.69137070994208 1.69137070994208 3.50916165705075
1.69137070994208 1.69137070994208 3.50916165705075
1.69137070994208 1.69137070994208 3.50916165705075
1.69117215419032 1.69117215419032 3.50955093126876
1.69117215419032 1.69117215419032 3.50955093126876
0.339503975026188 0.339503975026188 3.5097998960774
0.339503975026188 0.339503975026188 3.5097998960774
0.339503975026188 0.339503975026188 3.5097998960774
0.339503975026188 0.339503975026188 3.5097998960774
0.339503975026188 0.339503975026188 3.5097998960774
0.339503975026188 0.339503975026188 3.5097998960774
0.339503975026188 0.339503975026188 3.5097998960774
0.339503975026188 0.339503975026188 3.5097998960774
0.339503975026188 0.339503975026188 3.5097998960774
0.339503975026188 0.339503975026188 3.5097998960774
0.339503975026188 0.339503975026188 3.5097998960774
0.339503975026188 0.339503975026188 3.5097998960774
0.339503975026188 0.339503975026188 3.5097998960774
0.339503975026188 0.339503975026188 3.5097998960774
0.339503975026188 0.339503975026188 3.5097998960774
0.339665756061565 0.339665756061565 3.51016809165247
0.339665756061565 0.339665756061565 3.51016809165247
0.339665756061565 0.339665756061565 3.51016809165247
0.339665756061565 0.339665756061565 3.51016809165247
0.33993669211269 0.33993669211269 3.51078458669509
0.33993669211269 0.33993669211269 3.51078458669509
0.33993669211269 0.33993669211269 3.51078458669509
0.33993669211269 0.33993669211269 3.51078458669509
1.69005740588842 1.69005740588842 3.5117348837289
1.69005740588842 1.69005740588842 3.5117348837289
1.69005740588842 1.69005740588842 3.5117348837289
1.69005740588842 1.69005740588842 3.5117348837289
0.340659574483821 0.340659574483821 3.5124286905079
0.340659574483821 0.340659574483821 3.5124286905079
0.340659574483821 0.340659574483821 3.5124286905079
0.340659574483821 0.340659574483821 3.5124286905079
1.68918773930253 1.68918773930253 3.51343686378826
1.68918773930253 1.68918773930253 3.51343686378826
0.341287484064565 0.341287484064565 3.51385589992357
1.68881113137138 1.68881113137138 3.51417340764046
1.68881113137138 1.68881113137138 3.51417340764046
1.68881113137138 1.68881113137138 3.51417340764046
1.68881113137138 1.68881113137138 3.51417340764046
1.68881113137138 1.68881113137138 3.51417340764046
1.68881113137138 1.68881113137138 3.51417340764046
1.68881113137138 1.68881113137138 3.51417340764046
1.68881113137138 1.68881113137138 3.51417340764046
0.341737493263237 0.341737493263237 3.51487824591219
0.341737493263237 0.341737493263237 3.51487824591219
0.341737493263237 0.341737493263237 3.51487824591219
0.341737493263237 0.341737493263237 3.51487824591219
0.341737493263237 0.341737493263237 3.51487824591219
0.341737493263237 0.341737493263237 3.51487824591219
1.68820555642772 1.68820555642772 3.51535711974261
1.688184510423 1.688184510423 3.51539824421596
1.688184510423 1.688184510423 3.51539824421596
1.688184510423 1.688184510423 3.51539824421596
1.688184510423 1.688184510423 3.51539824421596
1.688184510423 1.688184510423 3.51539824421596
1.688184510423 1.688184510423 3.51539824421596
1.688184510423 1.688184510423 3.51539824421596
1.6881825010043 1.6881825010043 3.51540217062637
1.6881825010043 1.6881825010043 3.51540217062637
1.6881825010043 1.6881825010043 3.51540217062637
1.6881825010043 1.6881825010043 3.51540217062637
1.6881825010043 1.6881825010043 3.51540217062637
1.6881825010043 1.6881825010043 3.51540217062637
1.68736616952799 1.68736616952799 3.51699657660004
1.68736616952799 1.68736616952799 3.51699657660004
1.68736616952799 1.68736616952799 3.51699657660004
1.68736616952799 1.68736616952799 3.51699657660004
0.342858834543832 0.342858834543832 3.51742393950543
0.342858834543832 0.342858834543832 3.51742393950543
0.342858834543832 0.342858834543832 3.51742393950543
0.342858834543832 0.342858834543832 3.51742393950543
1.68706767377056 1.68706767377056 3.51757922619593
1.68706767377056 1.68706767377056 3.51757922619593
0.342973077302955 0.342973077302955 3.51768315262536
0.342974903286059 0.342974903286059 3.51768729550812
0.342974903286059 0.342974903286059 3.51768729550812
0.343061812667768 0.343061812667768 3.51788447215601
0.343061812667768 0.343061812667768 3.51788447215601
0.343252310154609 0.343252310154609 3.51831661240826
0.343264795584721 0.343264795584721 3.51834493284902
0.343264795584721 0.343264795584721 3.51834493284902
0.343264795584721 0.343264795584721 3.51834493284902
0.343264795584721 0.343264795584721 3.51834493284902
0.343264795584721 0.343264795584721 3.51834493284902
0.343264795584721 0.343264795584721 3.51834493284902
0.343264795584721 0.343264795584721 3.51834493284902
0.343264795584721 0.343264795584721 3.51834493284902
0.343264795584721 0.343264795584721 3.51834493284902
0.343264795584721 0.343264795584721 3.51834493284902
0.343462767237198 0.343462767237198 3.5187939461426
0.343462767237198 0.343462767237198 3.5187939461426
0.343462767237198 0.343462767237198 3.5187939461426
1.68619760862541 1.68619760862541 3.51927647221459
1.68619760862541 1.68619760862541 3.51927647221459
1.68619760862541 1.68619760862541 3.51927647221459
1.68619760862541 1.68619760862541 3.51927647221459
1.68608110402865 1.68608110402865 3.51950361688064
1.68608110402865 1.68608110402865 3.51950361688064
1.68608110402865 1.68608110402865 3.51950361688064
0.344096887539497 0.344096887539497 3.52023164944237
0.344096887539497 0.344096887539497 3.52023164944237
0.344096887539497 0.344096887539497 3.52023164944237
0.344096887539497 0.344096887539497 3.52023164944237
0.344096887539497 0.344096887539497 3.52023164944237
1.68557833196272 1.68557833196272 3.52048352156783
0.344227118306782 0.344227118306782 3.52052681546198
0.344227118306782 0.344227118306782 3.52052681546198
0.344382112033416 0.344382112033416 3.52087806286666
0.344382112033416 0.344382112033416 3.52087806286666
0.344382112033416 0.344382112033416 3.52087806286666
0.344382112033416 0.344382112033416 3.52087806286666
0.344382112033416 0.344382112033416 3.52087806286666
0.344382112033416 0.344382112033416 3.52087806286666
0.344382112033416 0.344382112033416 3.52087806286666
0.344382112033416 0.344382112033416 3.52087806286666
0.344382112033416 0.344382112033416 3.52087806286666
0.344382112033416 0.344382112033416 3.52087806286666
1.68464552287536 1.68464552287536 3.5223001441262
1.68438338477642 1.68438338477642 3.52281031771434
1.68430986786138 1.68430986786138 3.5229533701338
1.68430986786138 1.68430986786138 3.5229533701338
0.345323769075209 0.345323769075209 3.52301104197643
0.345323769075209 0.345323769075209 3.52301104197643
0.345323769075209 0.345323769075209 3.52301104197643
0.345323769075209 0.345323769075209 3.52301104197643
0.345323769075209 0.345323769075209 3.52301104197643
0.345323769075209 0.345323769075209 3.52301104197643
0.345323769075209 0.345323769075209 3.52301104197643
0.345389798209984 0.345389798209984 3.52316054233312
0.345389798209984 0.345389798209984 3.52316054233312
0.345562021591958 0.345562021591958 3.52355044372839
1.68398072772472 1.68398072772472 3.5235936839677
1.68398072772472 1.68398072772472 3.5235936839677
1.68398072772472 1.68398072772472 3.5235936839677
1.68398072772472 1.68398072772472 3.5235936839677
1.68398072772472 1.68398072772472 3.5235936839677
1.68398072772472 1.68398072772472 3.5235936839677
1.68398072772472 1.68398072772472 3.5235936839677
1.68398072772472 1.68398072772472 3.5235936839677
1.68398072772472 1.68398072772472 3.5235936839677
1.68398072772472 1.68398072772472 3.5235936839677
1.6838435887202 1.6838435887202 3.52386040786566
1.6838435887202 1.6838435887202 3.52386040786566
1.6838435887202 1.6838435887202 3.52386040786566
0.345719648137164 0.345719648137164 3.5239072490619
0.345719648137164 0.345719648137164 3.5239072490619
0.345719648137164 0.345719648137164 3.5239072490619
0.345719648137164 0.345719648137164 3.5239072490619
0.345719648137164 0.345719648137164 3.5239072490619
0.345719648137164 0.345719648137164 3.5239072490619
0.345719648137164 0.345719648137164 3.5239072490619
1.68365268239821 1.68365268239821 3.52423163784272
1.68365268239821 1.68365268239821 3.52423163784272
1.68365268239821 1.68365268239821 3.52423163784272
1.68365268239821 1.68365268239821 3.52423163784272
1.68365268239821 1.68365268239821 3.52423163784272
1.68365268239821 1.68365268239821 3.52423163784272
1.68317391661005 1.68317391661005 3.52516228717722
1.68317391661005 1.68317391661005 3.52516228717722
1.68317391661005 1.68317391661005 3.52516228717722
1.68317391661005 1.68317391661005 3.52516228717722
1.68317391661005 1.68317391661005 3.52516228717722
1.68317391661005 1.68317391661005 3.52516228717722
1.68317391661005 1.68317391661005 3.52516228717722
0.346274556747432 0.346274556747432 3.52516296973402
1.68309924213665 1.68309924213665 3.52530739906813
1.683043349078 1.683043349078 3.52541600599389
1.683043349078 1.683043349078 3.52541600599389
1.68301510062859 1.68301510062859 3.52547089358334
1.68301510062859 1.68301510062859 3.52547089358334
1.68301510062859 1.68301510062859 3.52547089358334
1.68301510062859 1.68301510062859 3.52547089358334
1.68301510062859 1.68301510062859 3.52547089358334
1.68301510062859 1.68301510062859 3.52547089358334
1.68301510062859 1.68301510062859 3.52547089358334
1.68301510062859 1.68301510062859 3.52547089358334
1.68301510062859 1.68301510062859 3.52547089358334
1.68301510062859 1.68301510062859 3.52547089358334
1.68301510062859 1.68301510062859 3.52547089358334
1.68301510062859 1.68301510062859 3.52547089358334
1.68301510062859 1.68301510062859 3.52547089358334
1.68301510062859 1.68301510062859 3.52547089358334
1.68301510062859 1.68301510062859 3.52547089358334
1.68301510062859 1.68301510062859 3.52547089358334
1.68301510062859 1.68301510062859 3.52547089358334
0.346451690087508 0.346451690087508 3.52556368754558
0.346451690087508 0.346451690087508 3.52556368754558
0.346451690087508 0.346451690087508 3.52556368754558
0.346451690087508 0.346451690087508 3.52556368754558
0.346775599257171 0.346775599257171 3.5262962943987
0.346781129611845 0.346781129611845 3.52630880105848
0.34704566257917 0.34704566257917 3.52690696420616
0.34704566257917 0.34704566257917 3.52690696420616
0.34704566257917 0.34704566257917 3.52690696420616
0.34704566257917 0.34704566257917 3.52690696420616
0.34704566257917 0.34704566257917 3.52690696420616
0.347225260074849 0.347225260074849 3.5273129965116
0.347225260074849 0.347225260074849 3.5273129965116
1.68181622590497 1.68181622590497 3.52779876990841
1.68114919876289 1.68114919876289 3.52909261600714
0.348090898927856 0.348090898927856 3.52926918822718
0.348090898927856 0.348090898927856 3.52926918822718
0.348090898927856 0.348090898927856 3.52926918822718
0.348090898927856 0.348090898927856 3.52926918822718
0.348090898927856 0.348090898927856 3.52926918822718
0.348090898927856 0.348090898927856 3.52926918822718
0.348090898927856 0.348090898927856 3.52926918822718
0.348090898927856 0.348090898927856 3.52926918822718
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.6809535082136 1.6809535082136 3.52947202003933
1.68061034999997 1.68061034999997 3.5301371355262
1.68061034999997 1.68061034999997 3.5301371355262
1.68061034999997 1.68061034999997 3.5301371355262
1.68061034999997 1.68061034999997 3.5301371355262
1.68061034999997 1.68061034999997 3.5301371355262
1.68061034999997 1.68061034999997 3.5301371355262
1.68029117213241 1.68029117213241 3.5307555451328
1.68029117213241 1.68029117213241 3.5307555451328
1.68029117213241 1.68029117213241 3.5307555451328
1.67971952533508 1.67971952533508 3.53186256878499
1.67971952533508 1.67971952533508 3.53186256878499
1.67971952533508 1.67971952533508 3.53186256878499
1.67971952533508 1.67971952533508 3.53186256878499
1.67971952533508 1.67971952533508 3.53186256878499
1.67971952533508 1.67971952533508 3.53186256878499
1.67963650005224 1.67963650005224 3.53202329319478
1.67963650005224 1.67963650005224 3.53202329319478
1.67963650005224 1.67963650005224 3.53202329319478
1.6794943350874 1.6794943350874 3.53229846871656
1.67946911489601 1.67946911489601 3.53234728056519
1.67946911489601 1.67946911489601 3.53234728056519
0.349510866405211 0.349510866405211 3.53247511399883
0.349510866405211 0.349510866405211 3.53247511399883
0.349510866405211 0.349510866405211 3.53247511399883
0.349510866405211 0.349510866405211 3.53247511399883
0.349510866405211 0.349510866405211 3.53247511399883
0.349510866405211 0.349510866405211 3.53247511399883
1.6793409395832 1.6793409395832 3.53259533345278
1.6793409395832 1.6793409395832 3.53259533345278
1.6793409395832 1.6793409395832 3.53259533345278
1.6793409395832 1.6793409395832 3.53259533345278
0.349586922105828 0.349586922105828 3.53264672661377
0.349586922105828 0.349586922105828 3.53264672661377
0.34979793260791 0.34979793260791 3.53312279860051
0.34979793260791 0.34979793260791 3.53312279860051
0.34979793260791 0.34979793260791 3.53312279860051
0.34979793260791 0.34979793260791 3.53312279860051
0.34979793260791 0.34979793260791 3.53312279860051
0.34979793260791 0.34979793260791 3.53312279860051
1.67904189241986 1.67904189241986 3.53317393097461
1.67904189241986 1.67904189241986 3.53317393097461
1.67904189241986 1.67904189241986 3.53317393097461
0.349975396559784 0.349975396559784 3.53352312364283
0.349975396559784 0.349975396559784 3.53352312364283
0.349975396559784 0.349975396559784 3.53352312364283
0.349975396559784 0.349975396559784 3.53352312364283
0.349975396559784 0.349975396559784 3.53352312364283
0.350045378748836 0.350045378748836 3.53368097497569
0.350045378748836 0.350045378748836 3.53368097497569
0.350045378748836 0.350045378748836 3.53368097497569
0.350045378748836 0.350045378748836 3.53368097497569
0.350045378748836 0.350045378748836 3.53368097497569
0.350045378748836 0.350045378748836 3.53368097497569
0.350045378748836 0.350045378748836 3.53368097497569
1.67844619609587 1.67844619609587 3.53432591345958
1.67844619609587 1.67844619609587 3.53432591345958
1.67844619609587 1.67844619609587 3.53432591345958
1.67844619609587 1.67844619609587 3.53432591345958
1.67844619609587 1.67844619609587 3.53432591345958
1.67842240798782 1.67842240798782 3.53437190005329
1.67842240798782 1.67842240798782 3.53437190005329
1.67842240798782 1.67842240798782 3.53437190005329
1.67842240798782 1.67842240798782 3.53437190005329
1.67842240798782 1.67842240798782 3.53437190005329
1.67842240798782 1.67842240798782 3.53437190005329
1.67842240798782 1.67842240798782 3.53437190005329
1.67842240798782 1.67842240798782 3.53437190005329
1.67842240798782 1.67842240798782 3.53437190005329
1.67842240798782 1.67842240798782 3.53437190005329
1.67842240798782 1.67842240798782 3.53437190005329
1.67842240798782 1.67842240798782 3.53437190005329
1.67842240798782 1.67842240798782 3.53437190005329
0.350381825256157 0.350381825256157 3.53443974162887
0.350381825256157 0.350381825256157 3.53443974162887
1.67830013335035 1.67830013335035 3.53460825920723
1.67830013335035 1.67830013335035 3.53460825920723
1.67830013335035 1.67830013335035 3.53460825920723
1.67830013335035 1.67830013335035 3.53460825920723
1.67830013335035 1.67830013335035 3.53460825920723
0.350584827298843 0.350584827298843 3.53489746389692
0.350584827298843 0.350584827298843 3.53489746389692
0.350584827298843 0.350584827298843 3.53489746389692
0.350584827298843 0.350584827298843 3.53489746389692
0.350584827298843 0.350584827298843 3.53489746389692
1.67812974360676 1.67812974360676 3.53493757211528
1.67812974360676 1.67812974360676 3.53493757211528
1.67812974360676 1.67812974360676 3.53493757211528
1.67812974360676 1.67812974360676 3.53493757211528
1.67812974360676 1.67812974360676 3.53493757211528
1.67812974360676 1.67812974360676 3.53493757211528
1.67812974360676 1.67812974360676 3.53493757211528
1.67812974360676 1.67812974360676 3.53493757211528
1.67812974360676 1.67812974360676 3.53493757211528
1.67797816142751 1.67797816142751 3.53523048306174
1.67777513352071 1.67777513352071 3.53562272806368
1.67777513352071 1.67777513352071 3.53562272806368
1.67777513352071 1.67777513352071 3.53562272806368
1.67777513352071 1.67777513352071 3.53562272806368
1.67777513352071 1.67777513352071 3.53562272806368
1.67777513352071 1.67777513352071 3.53562272806368
1.67777513352071 1.67777513352071 3.53562272806368
1.67777513352071 1.67777513352071 3.53562272806368
1.67777513352071 1.67777513352071 3.53562272806368
0.350974238460596 0.350974238460596 3.53577529542539
0.350974238460596 0.350974238460596 3.53577529542539
0.350974238460596 0.350974238460596 3.53577529542539
0.350974238460596 0.350974238460596 3.53577529542539
0.350974238460596 0.350974238460596 3.53577529542539
0.350974238460596 0.350974238460596 3.53577529542539
0.351225167869131 0.351225167869131 3.53634081558752
0.351225167869131 0.351225167869131 3.53634081558752
0.351225167869131 0.351225167869131 3.53634081558752
0.351225167869131 0.351225167869131 3.53634081558752
0.351225167869131 0.351225167869131 3.53634081558752
1.67732799195156 1.67732799195156 3.53648628180298
0.351337851490848 0.351337851490848 3.53659473581626
0.351337851490848 0.351337851490848 3.53659473581626
1.677261450642 1.677261450642 3.53661475462575
1.677261450642 1.677261450642 3.53661475462575
1.677261450642 1.677261450642 3.53661475462575
1.677261450642 1.677261450642 3.53661475462575
1.677261450642 1.677261450642 3.53661475462575
1.677261450642 1.677261450642 3.53661475462575
1.677261450642 1.677261450642 3.53661475462575
1.677261450642 1.677261450642 3.53661475462575
1.677261450642 1.677261450642 3.53661475462575
1.677261450642 1.677261450642 3.53661475462575
0.351472953142357 0.351472953142357 3.53689914404944
0.351472953142357 0.351472953142357 3.53689914404944
0.351472953142357 0.351472953142357 3.53689914404944
0.351472953142357 0.351472953142357 3.53689914404944
1.67589030882327 1.67589030882327 3.53925992527759
1.67589030882327 1.67589030882327 3.53925992527759
1.67589030882327 1.67589030882327 3.53925992527759
1.67589030882327 1.67589030882327 3.53925992527759
1.67583840249363 1.67583840249363 3.53935998196501
0.352683520932999 0.352683520932999 3.53962539393908
0.352683520932999 0.352683520932999 3.53962539393908
0.352683520932999 0.352683520932999 3.53962539393908
0.352683520932999 0.352683520932999 3.53962539393908
0.352683520932999 0.352683520932999 3.53962539393908
1.67560744486861 1.67560744486861 3.53980511451365
1.67560744486861 1.67560744486861 3.53980511451365
1.67560744486861 1.67560744486861 3.53980511451365
1.67560744486861 1.67560744486861 3.53980511451365
1.67560744486861 1.67560744486861 3.53980511451365
0.352897785673242 0.352897785673242 3.54010767212743
0.352897785673242 0.352897785673242 3.54010767212743
0.352897785673242 0.352897785673242 3.54010767212743
1.67514362144885 1.67514362144885 3.54069870956669
1.67514362144885 1.67514362144885 3.54069870956669
1.67514362144885 1.67514362144885 3.54069870956669
1.67514362144885 1.67514362144885 3.54069870956669
1.6750548792597 1.6750548792597 3.5408696259752
1.6750548792597 1.6750548792597 3.5408696259752
1.6750548792597 1.6750548792597 3.5408696259752
1.6750548792597 1.6750548792597 3.5408696259752
1.6750548792597 1.6750548792597 3.5408696259752
1.67476743111433 1.67476743111433 3.54142313096299
1.67476743111433 1.67476743111433 3.54142313096299
1.67476743111433 1.67476743111433 3.54142313096299
1.67476743111433 1.67476743111433 3.54142313096299
1.67476743111433 1.67476743111433 3.54142313096299
1.67476743111433 1.67476743111433 3.54142313096299
1.67476743111433 1.67476743111433 3.54142313096299
1.67476743111433 1.67476743111433 3.54142313096299
1.67476743111433 1.67476743111433 3.54142313096299
1.67476743111433 1.67476743111433 3.54142313096299
1.67476743111433 1.67476743111433 3.54142313096299
1.67476743111433 1.67476743111433 3.54142313096299
1.67476743111433 1.67476743111433 3.54142313096299
1.67472826239588 1.67472826239588 3.54149853973013
1.67472826239588 1.67472826239588 3.54149853973013
1.67472826239588 1.67472826239588 3.54149853973013
1.67472826239588 1.67472826239588 3.54149853973013
1.67472826239588 1.67472826239588 3.54149853973013
1.67472826239588 1.67472826239588 3.54149853973013
1.67472826239588 1.67472826239588 3.54149853973013
1.67358885564604 1.67358885564604 3.54369070836623
1.67358885564604 1.67358885564604 3.54369070836623
1.67358885564604 1.67358885564604 3.54369070836623
1.67358885564604 1.67358885564604 3.54369070836623
1.67358885564604 1.67358885564604 3.54369070836623
1.67358885564604 1.67358885564604 3.54369070836623
1.67358885564604 1.67358885564604 3.54369070836623
1.67358885564604 1.67358885564604 3.54369070836623
1.67358885564604 1.67358885564604 3.54369070836623
1.67358885564604 1.67358885564604 3.54369070836623
1.67358885564604 1.67358885564604 3.54369070836623
1.67358885564604 1.67358885564604 3.54369070836623
1.67358885564604 1.67358885564604 3.54369070836623
1.67358885564604 1.67358885564604 3.54369070836623
1.67358885564604 1.67358885564604 3.54369070836623
1.67358885564604 1.67358885564604 3.54369070836623
1.67358885564604 1.67358885564604 3.54369070836623
1.67358885564604 1.67358885564604 3.54369070836623
1.67358885564604 1.67358885564604 3.54369070836623
1.67358885564604 1.67358885564604 3.54369070836623
1.67337634031125 1.67337634031125 3.54409926804313
1.67337634031125 1.67337634031125 3.54409926804313
1.67337634031125 1.67337634031125 3.54409926804313
1.67337634031125 1.67337634031125 3.54409926804313
1.67337634031125 1.67337634031125 3.54409926804313
1.67337634031125 1.67337634031125 3.54409926804313
1.67337634031125 1.67337634031125 3.54409926804313
1.67337634031125 1.67337634031125 3.54409926804313
1.67331916928716 1.67331916928716 3.5442091623823
1.67331916928716 1.67331916928716 3.5442091623823
1.67327185948233 1.67327185948233 3.54430009610687
1.67327185948233 1.67327185948233 3.54430009610687
1.67327185948233 1.67327185948233 3.54430009610687
1.67327185948233 1.67327185948233 3.54430009610687
1.67327185948233 1.67327185948233 3.54430009610687
1.67327185948233 1.67327185948233 3.54430009610687
1.67327185948233 1.67327185948233 3.54430009610687
1.67327185948233 1.67327185948233 3.54430009610687
1.67327185948233 1.67327185948233 3.54430009610687
1.67327185948233 1.67327185948233 3.54430009610687
1.67327185948233 1.67327185948233 3.54430009610687
0.355033695612325 0.355033695612325 3.5449112016485
0.355033695612325 0.355033695612325 3.5449112016485
0.355171414998886 0.355171414998886 3.54522067371379
1.67260114350547 1.67260114350547 3.54558875199739
1.67260114350547 1.67260114350547 3.54558875199739
1.67260114350547 1.67260114350547 3.54558875199739
1.67260114350547 1.67260114350547 3.54558875199739
1.67260114350547 1.67260114350547 3.54558875199739
1.67260114350547 1.67260114350547 3.54558875199739
1.67260114350547 1.67260114350547 3.54558875199739
1.67260114350547 1.67260114350547 3.54558875199739
1.67260114350547 1.67260114350547 3.54558875199739
1.67260114350547 1.67260114350547 3.54558875199739
1.67260114350547 1.67260114350547 3.54558875199739
1.67260114350547 1.67260114350547 3.54558875199739
0.355416811804888 0.355416811804888 3.5457720361643
0.355416811804888 0.355416811804888 3.5457720361643
0.355416811804888 0.355416811804888 3.5457720361643
1.67224518194874 1.67224518194874 3.54627227045851
1.67224518194874 1.67224518194874 3.54627227045851
1.67224518194874 1.67224518194874 3.54627227045851
1.67224518194874 1.67224518194874 3.54627227045851
1.67224518194874 1.67224518194874 3.54627227045851
1.67224518194874 1.67224518194874 3.54627227045851
1.67224518194874 1.67224518194874 3.54627227045851
1.67224518194874 1.67224518194874 3.54627227045851
1.67224518194874 1.67224518194874 3.54627227045851
1.67224518194874 1.67224518194874 3.54627227045851
1.67224518194874 1.67224518194874 3.54627227045851
1.67224518194874 1.67224518194874 3.54627227045851
0.355857321803741 0.355857321803741 3.54676154726162
0.355857631294805 0.355857631294805 3.54676224236111
0.355857631294805 0.355857631294805 3.54676224236111
1.67157588758512 1.67157588758512 3.54755670873765
1.67148399368207 1.67148399368207 3.54773298596374
1.67148399368207 1.67148399368207 3.54773298596374
1.67148399368207 1.67148399368207 3.54773298596374
1.67148399368207 1.67148399368207 3.54773298596374
1.67148399368207 1.67148399368207 3.54773298596374
1.67148399368207 1.67148399368207 3.54773298596374
1.67148399368207 1.67148399368207 3.54773298596374
1.67148399368207 1.67148399368207 3.54773298596374
1.67148399368207 1.67148399368207 3.54773298596374
1.67148399368207 1.67148399368207 3.54773298596374
1.67148399368207 1.67148399368207 3.54773298596374
1.67148399368207 1.67148399368207 3.54773298596374
1.67135495846137 1.67135495846137 3.54798047935261
1.67135495846137 1.67135495846137 3.54798047935261
1.67135495846137 1.67135495846137 3.54798047935261
1.67135495846137 1.67135495846137 3.54798047935261
1.67135495846137 1.67135495846137 3.54798047935261
0.356544627440578 0.356544627440578 3.54830483366004
0.356544627440578 0.356544627440578 3.54830483366004
0.356544627440578 0.356544627440578 3.54830483366004
1.6710588438725 1.6710588438725 3.54854829956669
1.6710588438725 1.6710588438725 3.54854829956669
1.6710588438725 1.6710588438725 3.54854829956669
1.6710588438725 1.6710588438725 3.54854829956669
0.356673291755976 0.356673291755976 3.54859365821665
0.356673291755976 0.356673291755976 3.54859365821665
0.356673291755976 0.356673291755976 3.54859365821665
0.356673291755976 0.356673291755976 3.54859365821665
0.356673291755976 0.356673291755976 3.54859365821665
0.356673291755976 0.356673291755976 3.54859365821665
0.356673291755976 0.356673291755976 3.54859365821665
0.356673291755976 0.356673291755976 3.54859365821665
0.356673291755976 0.356673291755976 3.54859365821665
0.356673291755976 0.356673291755976 3.54859365821665
0.356673291755976 0.356673291755976 3.54859365821665
0.356673291755976 0.356673291755976 3.54859365821665
0.356673291755976 0.356673291755976 3.54859365821665
0.356673291755976 0.356673291755976 3.54859365821665
0.356673291755976 0.356673291755976 3.54859365821665
0.356673291755976 0.356673291755976 3.54859365821665
0.356673291755976 0.356673291755976 3.54859365821665
0.356673291755976 0.356673291755976 3.54859365821665
0.356673291755976 0.356673291755976 3.54859365821665
0.356673291755976 0.356673291755976 3.54859365821665
0.356673291755976 0.356673291755976 3.54859365821665
0.356673291755976 0.356673291755976 3.54859365821665
0.356673291755976 0.356673291755976 3.54859365821665
1.67087857291969 1.67087857291969 3.54889388855264
1.67087857291969 1.67087857291969 3.54889388855264
1.67087857291969 1.67087857291969 3.54889388855264
1.67087857291969 1.67087857291969 3.54889388855264
1.67087857291969 1.67087857291969 3.54889388855264
1.67087857291969 1.67087857291969 3.54889388855264
1.67087857291969 1.67087857291969 3.54889388855264
1.67060045252827 1.67060045252827 3.54942692196055
1.67060045252827 1.67060045252827 3.54942692196055
1.67060045252827 1.67060045252827 3.54942692196055
1.67060045252827 1.67060045252827 3.54942692196055
1.67060045252827 1.67060045252827 3.54942692196055
1.67060045252827 1.67060045252827 3.54942692196055
1.67060045252827 1.67060045252827 3.54942692196055
1.67060045252827 1.67060045252827 3.54942692196055
0.357273162521391 0.357273162521391 3.54993991264712
0.357273162521391 0.357273162521391 3.54993991264712
0.357273162521391 0.357273162521391 3.54993991264712
0.357273162521391 0.357273162521391 3.54993991264712
0.357273162521391 0.357273162521391 3.54993991264712
0.357273162521391 0.357273162521391 3.54993991264712
0.35729702857482 0.35729702857482 3.54999346263069
0.35729702857482 0.35729702857482 3.54999346263069
0.35729702857482 0.35729702857482 3.54999346263069
0.35729702857482 0.35729702857482 3.54999346263069
0.35729702857482 0.35729702857482 3.54999346263069
0.357350146176065 0.357350146176065 3.55011264336282
0.357350146176065 0.357350146176065 3.55011264336282
0.357350146176065 0.357350146176065 3.55011264336282
0.357350146176065 0.357350146176065 3.55011264336282
0.357350146176065 0.357350146176065 3.55011264336282
0.357350146176065 0.357350146176065 3.55011264336282
0.357350146176065 0.357350146176065 3.55011264336282
0.357350146176065 0.357350146176065 3.55011264336282
0.357350146176065 0.357350146176065 3.55011264336282
0.357350146176065 0.357350146176065 3.55011264336282
0.357350146176065 0.357350146176065 3.55011264336282
0.357350146176065 0.357350146176065 3.55011264336282
0.357350146176065 0.357350146176065 3.55011264336282
0.357350146176065 0.357350146176065 3.55011264336282
0.357350146176065 0.357350146176065 3.55011264336282
0.357350146176065 0.357350146176065 3.55011264336282
0.357350146176065 0.357350146176065 3.55011264336282
0.357350146176065 0.357350146176065 3.55011264336282
0.357672440096644 0.357672440096644 3.55083568874306
0.357672440096644 0.357672440096644 3.55083568874306
0.357672440096644 0.357672440096644 3.55083568874306
1.66960411783162 1.66960411783162 3.55133507712525
1.66960411783162 1.66960411783162 3.55133507712525
1.66960411783162 1.66960411783162 3.55133507712525
0.357898290262275 0.357898290262275 3.55134227703313
0.357898290262275 0.357898290262275 3.55134227703313
0.357898290262275 0.357898290262275 3.55134227703313
0.357898290262275 0.357898290262275 3.55134227703313
0.357898290262275 0.357898290262275 3.55134227703313
0.357898290262275 0.357898290262275 3.55134227703313
0.357898290262275 0.357898290262275 3.55134227703313
0.357898290262275 0.357898290262275 3.55134227703313
0.357898290262275 0.357898290262275 3.55134227703313
0.357898290262275 0.357898290262275 3.55134227703313
0.357898290262275 0.357898290262275 3.55134227703313
0.357898290262275 0.357898290262275 3.55134227703313
1.6693845888615 1.6693845888615 3.55175522404655
1.6693845888615 1.6693845888615 3.55175522404655
1.6693845888615 1.6693845888615 3.55175522404655
1.6693845888615 1.6693845888615 3.55175522404655
1.6693845888615 1.6693845888615 3.55175522404655
1.66906081724921 1.66906081724921 3.55237468559381
1.66906081724921 1.66906081724921 3.55237468559381
1.66906081724921 1.66906081724921 3.55237468559381
1.66906081724921 1.66906081724921 3.55237468559381
1.66906081724921 1.66906081724921 3.55237468559381
1.66906081724921 1.66906081724921 3.55237468559381
1.66906081724921 1.66906081724921 3.55237468559381
0.358397616986389 0.358397616986389 3.55246201460133
0.358397616986389 0.358397616986389 3.55246201460133
0.358397616986389 0.358397616986389 3.55246201460133
1.66897189238517 1.66897189238517 3.5525447827869
1.66897189238517 1.66897189238517 3.5525447827869
1.66897189238517 1.66897189238517 3.5525447827869
1.66864731531966 1.66864731531966 3.55316549441236
1.66864731531966 1.66864731531966 3.55316549441236
1.66864731531966 1.66864731531966 3.55316549441236
1.66864731531966 1.66864731531966 3.55316549441236
1.66822348336695 1.66822348336695 3.55397567389754
0.359251416018419 0.359251416018419 3.55437581524785
0.359251416018419 0.359251416018419 3.55437581524785
0.359251416018419 0.359251416018419 3.55437581524785
1.66795606300272 1.66795606300272 3.55448666284151
1.66795606300272 1.66795606300272 3.55448666284151
1.66795606300272 1.66795606300272 3.55448666284151
1.66795606300272 1.66795606300272 3.55448666284151
1.66795606300272 1.66795606300272 3.55448666284151
1.66795606300272 1.66795606300272 3.55448666284151
1.66795606300272 1.66795606300272 3.55448666284151
1.66795606300272 1.66795606300272 3.55448666284151
1.66795606300272 1.66795606300272 3.55448666284151
1.66795606300272 1.66795606300272 3.55448666284151
1.66795606300272 1.66795606300272 3.55448666284151
1.66795606300272 1.66795606300272 3.55448666284151
1.66795606300272 1.66795606300272 3.55448666284151
1.66795606300272 1.66795606300272 3.55448666284151
1.66795606300272 1.66795606300272 3.55448666284151
1.66795606300272 1.66795606300272 3.55448666284151
1.66778475180386 1.66778475180386 3.55481392402801
0.359498469650698 0.359498469650698 3.55492939385168
0.359498469650698 0.359498469650698 3.55492939385168
0.359498469650698 0.359498469650698 3.55492939385168
0.359498469650698 0.359498469650698 3.55492939385168
0.359498469650698 0.359498469650698 3.55492939385168
0.359498469650698 0.359498469650698 3.55492939385168
0.359498469650698 0.359498469650698 3.55492939385168
0.359740745608008 0.359740745608008 3.55547218291305
0.359740745608008 0.359740745608008 3.55547218291305
0.359740745608008 0.359740745608008 3.55547218291305
0.359740745608008 0.359740745608008 3.55547218291305
0.359740745608008 0.359740745608008 3.55547218291305
0.359740745608008 0.359740745608008 3.55547218291305
0.359740745608008 0.359740745608008 3.55547218291305
0.359740745608008 0.359740745608008 3.55547218291305
0.359740745608008 0.359740745608008 3.55547218291305
1.66712618962109 1.66712618962109 3.55607140261208
1.66712618962109 1.66712618962109 3.55607140261208
1.66712618962109 1.66712618962109 3.55607140261208
1.66712618962109 1.66712618962109 3.55607140261208
1.66698789940281 1.66698789940281 3.55633533844775
1.66698789940281 1.66698789940281 3.55633533844775
1.66698789940281 1.66698789940281 3.55633533844775
1.66698789940281 1.66698789940281 3.55633533844775
1.66698789940281 1.66698789940281 3.55633533844775
1.66698789940281 1.66698789940281 3.55633533844775
1.66667062946997 1.66667062946997 3.55694071162764
1.66667062946997 1.66667062946997 3.55694071162764
1.66667062946997 1.66667062946997 3.55694071162764
1.6664106403556 1.6664106403556 3.5574366259307
1.6664106403556 1.6664106403556 3.5574366259307
1.6664106403556 1.6664106403556 3.5574366259307
0.360619254360128 0.360619254360128 3.55743968147303
0.360619254360128 0.360619254360128 3.55743968147303
0.360619254360128 0.360619254360128 3.55743968147303
0.360619254360128 0.360619254360128 3.55743968147303
0.360619254360128 0.360619254360128 3.55743968147303
0.360619254360128 0.360619254360128 3.55743968147303
0.360619254360128 0.360619254360128 3.55743968147303
0.360649384044737 0.360649384044737 3.5575071405599
0.360649384044737 0.360649384044737 3.5575071405599
1.66635702054354 1.66635702054354 3.55753888436873
1.66635702054354 1.66635702054354 3.55753888436873
1.66635702054354 1.66635702054354 3.55753888436873
1.66635702054354 1.66635702054354 3.55753888436873
1.66635702054354 1.66635702054354 3.55753888436873
1.66635702054354 1.66635702054354 3.55753888436873
1.66635702054354 1.66635702054354 3.55753888436873
1.66635702054354 1.66635702054354 3.55753888436873
1.66607508437775 1.66607508437775 3.55807646250721
1.66607508437775 1.66607508437775 3.55807646250721
1.66607508437775 1.66607508437775 3.55807646250721
1.66605418343317 1.66605418343317 3.55811630823342
1.66605418343317 1.66605418343317 3.55811630823342
0.361026651543212 0.361026651543212 3.55835172082802
0.361132776500984 0.361132776500984 3.55858926526572
0.361132776500984 0.361132776500984 3.55858926526572
0.361132776500984 0.361132776500984 3.55858926526572
0.36113293606691 0.36113293606691 3.55858962241803
0.36113293606691 0.36113293606691 3.55858962241803
0.36113293606691 0.36113293606691 3.55858962241803
0.36113293606691 0.36113293606691 3.55858962241803
0.36113293606691 0.36113293606691 3.55858962241803
0.361220262490201 0.361220262490201 3.55878507769131
0.361220262490201 0.361220262490201 3.55878507769131
0.361220262490201 0.361220262490201 3.55878507769131
1.66569264664414 1.66569264664414 3.55880539453199
1.66562285127624 1.66562285127624 3.55893839123119
1.66562285127624 1.66562285127624 3.55893839123119
1.66562285127624 1.66562285127624 3.55893839123119
1.66562285127624 1.66562285127624 3.55893839123119
1.66562285127624 1.66562285127624 3.55893839123119
1.66562285127624 1.66562285127624 3.55893839123119
1.66562285127624 1.66562285127624 3.55893839123119
1.66562285127624 1.66562285127624 3.55893839123119
1.66562285127624 1.66562285127624 3.55893839123119
1.66562285127624 1.66562285127624 3.55893839123119
0.361358774588281 0.361358774588281 3.55909507623401
0.361358774588281 0.361358774588281 3.55909507623401
0.361358774588281 0.361358774588281 3.55909507623401
1.66532900875726 1.66532900875726 3.55949819882098
0.361927507114735 0.361927507114735 3.56036766292431
0.361927507114735 0.361927507114735 3.56036766292431
1.66437527056159 1.66437527056159 3.56131389814873
1.66437527056159 1.66437527056159 3.56131389814873
1.66437527056159 1.66437527056159 3.56131389814873
1.66437527056159 1.66437527056159 3.56131389814873
1.66437527056159 1.66437527056159 3.56131389814873
1.66437527056159 1.66437527056159 3.56131389814873
1.66437527056159 1.66437527056159 3.56131389814873
1.66437527056159 1.66437527056159 3.56131389814873
1.66437527056159 1.66437527056159 3.56131389814873
1.66437527056159 1.66437527056159 3.56131389814873
1.66437527056159 1.66437527056159 3.56131389814873
1.66437527056159 1.66437527056159 3.56131389814873
1.66437527056159 1.66437527056159 3.56131389814873
1.66437527056159 1.66437527056159 3.56131389814873
1.66437527056159 1.66437527056159 3.56131389814873
1.66437527056159 1.66437527056159 3.56131389814873
1.66437527056159 1.66437527056159 3.56131389814873
1.66437527056159 1.66437527056159 3.56131389814873
1.66437527056159 1.66437527056159 3.56131389814873
1.66413872314274 1.66413872314274 3.56176392405874
1.66413872314274 1.66413872314274 3.56176392405874
1.66413872314274 1.66413872314274 3.56176392405874
1.66413872314274 1.66413872314274 3.56176392405874
1.66413872314274 1.66413872314274 3.56176392405874
1.66413872314274 1.66413872314274 3.56176392405874
1.66413872314274 1.66413872314274 3.56176392405874
1.66413872314274 1.66413872314274 3.56176392405874
1.66413872314274 1.66413872314274 3.56176392405874
1.66413872314274 1.66413872314274 3.56176392405874
1.66413344061196 1.66413344061196 3.56177397255974
1.66413344061196 1.66413344061196 3.56177397255974
1.66413344061196 1.66413344061196 3.56177397255974
1.66413183079048 1.66413183079048 3.56177703477169
1.66413183079048 1.66413183079048 3.56177703477169
1.66413183079048 1.66413183079048 3.56177703477169
1.66413183079048 1.66413183079048 3.56177703477169
1.66413183079048 1.66413183079048 3.56177703477169
1.66413183079048 1.66413183079048 3.56177703477169
1.66413183079048 1.66413183079048 3.56177703477169
1.66413183079048 1.66413183079048 3.56177703477169
1.66413183079048 1.66413183079048 3.56177703477169
1.66413183079048 1.66413183079048 3.56177703477169
1.66413183079048 1.66413183079048 3.56177703477169
1.66411538320503 1.66411538320503 3.56180832114314
0.362836913112575 0.362836913112575 3.56240164016765
0.362836913112575 0.362836913112575 3.56240164016765
0.362836913112575 0.362836913112575 3.56240164016765
0.362836913112575 0.362836913112575 3.56240164016765
0.362836913112575 0.362836913112575 3.56240164016765
0.362836913112575 0.362836913112575 3.56240164016765
0.362836913112575 0.362836913112575 3.56240164016765
1.66352936614517 1.66352936614517 3.56292265061537
1.66352936614517 1.66352936614517 3.56292265061537
1.66352936614517 1.66352936614517 3.56292265061537
1.66352936614517 1.66352936614517 3.56292265061537
1.66352936614517 1.66352936614517 3.56292265061537
1.66352936614517 1.66352936614517 3.56292265061537
1.66352936614517 1.66352936614517 3.56292265061537
1.66352936614517 1.66352936614517 3.56292265061537
1.66352936614517 1.66352936614517 3.56292265061537
1.66352936614517 1.66352936614517 3.56292265061537
1.66352936614517 1.66352936614517 3.56292265061537
0.363736410596988 0.363736410596988 3.56441239470045
0.363736410596988 0.363736410596988 3.56441239470045
1.66238071448367 1.66238071448367 3.56510467861473
1.66238071448367 1.66238071448367 3.56510467861473
1.66238071448367 1.66238071448367 3.56510467861473
1.66238071448367 1.66238071448367 3.56510467861473
1.66238071448367 1.66238071448367 3.56510467861473
1.66238071448367 1.66238071448367 3.56510467861473
1.66238071448367 1.66238071448367 3.56510467861473
1.66238071448367 1.66238071448367 3.56510467861473
1.66200572946073 1.66200572946073 3.56581639430191
1.66200572946073 1.66200572946073 3.56581639430191
1.66200572946073 1.66200572946073 3.56581639430191
1.66200572946073 1.66200572946073 3.56581639430191
1.66200572946073 1.66200572946073 3.56581639430191
1.66200572946073 1.66200572946073 3.56581639430191
1.66200572946073 1.66200572946073 3.56581639430191
1.66196196326687 1.66196196326687 3.56589944189633
1.66196196326687 1.66196196326687 3.56589944189633
1.66180712053393 1.66180712053393 3.56619322688897
1.66180712053393 1.66180712053393 3.56619322688897
1.66180712053393 1.66180712053393 3.56619322688897
1.66126887987244 1.66126887987244 3.56721403118794
1.66126887987244 1.66126887987244 3.56721403118794
1.66114892728798 1.66114892728798 3.56744144216557
1.66114892728798 1.66114892728798 3.56744144216557
1.66114892728798 1.66114892728798 3.56744144216557
1.66114892728798 1.66114892728798 3.56744144216557
1.66114892728798 1.66114892728798 3.56744144216557
1.66114892728798 1.66114892728798 3.56744144216557
1.66114892728798 1.66114892728798 3.56744144216557
1.66114892728798 1.66114892728798 3.56744144216557
1.66114892728798 1.66114892728798 3.56744144216557
1.66114892728798 1.66114892728798 3.56744144216557
1.66114892728798 1.66114892728798 3.56744144216557
1.66087132148867 1.66087132148867 3.56796761830381
1.66087132148867 1.66087132148867 3.56796761830381
1.66087132148867 1.66087132148867 3.56796761830381
1.66087132148867 1.66087132148867 3.56796761830381
1.66087132148867 1.66087132148867 3.56796761830381
1.66087132148867 1.66087132148867 3.56796761830381
1.66087132148867 1.66087132148867 3.56796761830381
1.66087132148867 1.66087132148867 3.56796761830381
1.66087132148867 1.66087132148867 3.56796761830381
1.66087132148867 1.66087132148867 3.56796761830381
1.66087132148867 1.66087132148867 3.56796761830381
1.66087132148867 1.66087132148867 3.56796761830381
1.66087132148867 1.66087132148867 3.56796761830381
1.66087132148867 1.66087132148867 3.56796761830381
1.66087132148867 1.66087132148867 3.56796761830381
1.66087132148867 1.66087132148867 3.56796761830381
1.66087132148867 1.66087132148867 3.56796761830381
0.365355815044364 0.365355815044364 3.56802986132177
0.365355815044364 0.365355815044364 3.56802986132177
1.66080937640728 1.66080937640728 3.56808500657165
1.66080937640728 1.66080937640728 3.56808500657165
1.66080937640728 1.66080937640728 3.56808500657165
1.66080937640728 1.66080937640728 3.56808500657165
1.66080937640728 1.66080937640728 3.56808500657165
1.66080937640728 1.66080937640728 3.56808500657165
0.365466245751319 0.365466245751319 3.56827642610309
0.365466245751319 0.365466245751319 3.56827642610309
0.365466245751319 0.365466245751319 3.56827642610309
0.365466245751319 0.365466245751319 3.56827642610309
0.365466245751319 0.365466245751319 3.56827642610309
0.365466245751319 0.365466245751319 3.56827642610309
0.365714122580587 0.365714122580587 3.5688298205393
0.365714122580587 0.365714122580587 3.5688298205393
0.365714122580587 0.365714122580587 3.5688298205393
1.66001776997586 1.66001776997586 3.56958439463178
0.366567992941781 0.366567992941781 3.57073555343054
0.366567992941781 0.366567992941781 3.57073555343054
1.65936856193567 1.65936856193567 3.57081304571851
1.65936856193567 1.65936856193567 3.57081304571851
1.65936856193567 1.65936856193567 3.57081304571851
1.65936856193567 1.65936856193567 3.57081304571851
0.366609197387245 0.366609197387245 3.57082749472643
0.366722123550847 0.366722123550847 3.57107946160462
1.65916832535684 1.65916832535684 3.5711918157894
1.65916832535684 1.65916832535684 3.5711918157894
1.65916832535684 1.65916832535684 3.5711918157894
1.65806254014155 1.65806254014155 3.57328195948605
1.65806254014155 1.65806254014155 3.57328195948605
1.65806254014155 1.65806254014155 3.57328195948605
1.65806254014155 1.65806254014155 3.57328195948605
1.65806254014155 1.65806254014155 3.57328195948605
1.65806254014155 1.65806254014155 3.57328195948605
1.65806254014155 1.65806254014155 3.57328195948605
1.65806254014155 1.65806254014155 3.57328195948605
1.65758398774239 1.65758398774239 3.57418568794946
1.65758398774239 1.65758398774239 3.57418568794946
1.65758398774239 1.65758398774239 3.57418568794946
1.65758398774239 1.65758398774239 3.57418568794946
1.65758398774239 1.65758398774239 3.57418568794946
1.65758398774239 1.65758398774239 3.57418568794946
1.65752357087629 1.65752357087629 3.57429974747017
1.65719065593004 1.65719065593004 3.57492810671029
0.368460443595284 0.368460443595284 3.57495623212017
0.368460443595284 0.368460443595284 3.57495623212017
0.368460443595284 0.368460443595284 3.57495623212017
1.65679537284994 1.65679537284994 3.57567386873232
1.65679537284994 1.65679537284994 3.57567386873232
1.65679537284994 1.65679537284994 3.57567386873232
1.65679537284994 1.65679537284994 3.57567386873232
1.65679537284994 1.65679537284994 3.57567386873232
1.65679537284994 1.65679537284994 3.57567386873232
1.65665628367809 1.65665628367809 3.57593620072285
1.65665628367809 1.65665628367809 3.57593620072285
0.369058721297118 0.369058721297118 3.57628971022311
0.369058721297118 0.369058721297118 3.57628971022311
0.369058721297118 0.369058721297118 3.57628971022311
0.369058721297118 0.369058721297118 3.57628971022311
0.369185347552766 0.369185347552766 3.5765718919354
0.369232555827503 0.369232555827503 3.57667708925369
0.369241377004615 0.369241377004615 3.57669674579522
1.65597209880504 1.65597209880504 3.57722600764894
1.65593995737308 1.65593995737308 3.577286574714
1.65593995737308 1.65593995737308 3.577286574714
1.65593995737308 1.65593995737308 3.577286574714
1.65593995737308 1.65593995737308 3.577286574714
1.65593995737308 1.65593995737308 3.577286574714
1.65593995737308 1.65593995737308 3.577286574714
1.65593995737308 1.65593995737308 3.577286574714
1.65593995737308 1.65593995737308 3.577286574714
1.65593995737308 1.65593995737308 3.577286574714
1.65593995737308 1.65593995737308 3.577286574714
1.65593995737308 1.65593995737308 3.577286574714
1.65593995737308 1.65593995737308 3.577286574714
1.65593995737308 1.65593995737308 3.577286574714
1.65593995737308 1.65593995737308 3.577286574714
1.65593995737308 1.65593995737308 3.577286574714
1.65593995737308 1.65593995737308 3.577286574714
1.65568880807588 1.65568880807588 3.57775976093953
1.65568880807588 1.65568880807588 3.57775976093953
1.65568880807588 1.65568880807588 3.57775976093953
0.369846943484302 0.369846943484302 3.57804594890584
0.369846943484302 0.369846943484302 3.57804594890584
0.369846943484302 0.369846943484302 3.57804594890584
0.369846943484302 0.369846943484302 3.57804594890584
1.65544330551697 1.65544330551697 3.57822217531856
1.65544330551697 1.65544330551697 3.57822217531856
1.65544330551697 1.65544330551697 3.57822217531856
1.65544330551697 1.65544330551697 3.57822217531856
1.65544330551697 1.65544330551697 3.57822217531856
1.65544330551697 1.65544330551697 3.57822217531856
1.65544330551697 1.65544330551697 3.57822217531856
1.65544330551697 1.65544330551697 3.57822217531856
1.65544330551697 1.65544330551697 3.57822217531856
1.65544330551697 1.65544330551697 3.57822217531856
1.65544330551697 1.65544330551697 3.57822217531856
1.65544330551697 1.65544330551697 3.57822217531856
1.65544330551697 1.65544330551697 3.57822217531856
0.370477297436521 0.370477297436521 3.57944996044165
0.370477297436521 0.370477297436521 3.57944996044165
0.370477297436521 0.370477297436521 3.57944996044165
0.370477297436521 0.370477297436521 3.57944996044165
0.370477297436521 0.370477297436521 3.57944996044165
0.370477297436521 0.370477297436521 3.57944996044165
0.370477297436521 0.370477297436521 3.57944996044165
0.370477297436521 0.370477297436521 3.57944996044165
0.370477297436521 0.370477297436521 3.57944996044165
0.370477297436521 0.370477297436521 3.57944996044165
0.370477297436521 0.370477297436521 3.57944996044165
0.370477297436521 0.370477297436521 3.57944996044165
0.370477297436521 0.370477297436521 3.57944996044165
0.370477297436521 0.370477297436521 3.57944996044165
1.65448758255422 1.65448758255422 3.58002106809609
1.65448758255422 1.65448758255422 3.58002106809609
1.65448758255422 1.65448758255422 3.58002106809609
1.65448758255422 1.65448758255422 3.58002106809609
0.370787871093349 0.370787871093349 3.58014155863107
0.370787871093349 0.370787871093349 3.58014155863107
0.370787871093349 0.370787871093349 3.58014155863107
1.65441526586454 1.65441526586454 3.58015710386719
1.65417723023761 1.65417723023761 3.58060479493289
1.65404823157772 1.65404823157772 3.5808473605586
1.65404823157772 1.65404823157772 3.5808473605586
1.65404823157772 1.65404823157772 3.5808473605586
1.65404823157772 1.65404823157772 3.5808473605586
1.65404823157772 1.65404823157772 3.5808473605586
1.65404823157772 1.65404823157772 3.5808473605586
1.65401313694924 1.65401313694924 3.58091334527996
1.65401313694924 1.65401313694924 3.58091334527996
1.65401313694924 1.65401313694924 3.58091334527996
1.65401313694924 1.65401313694924 3.58091334527996
1.65401313694924 1.65401313694924 3.58091334527996
0.371210367691647 0.371210367691647 3.5810822299901
0.371210367691647 0.371210367691647 3.5810822299901
0.371210367691647 0.371210367691647 3.5810822299901
0.371210367691647 0.371210367691647 3.5810822299901
0.371210367691647 0.371210367691647 3.5810822299901
0.371210367691647 0.371210367691647 3.5810822299901
1.65387618142974 1.65387618142974 3.58117082258255
1.65387618142974 1.65387618142974 3.58117082258255
1.65387618142974 1.65387618142974 3.58117082258255
0.371615343206123 0.371615343206123 3.58198371871153
0.371615343206123 0.371615343206123 3.58198371871153
0.371615343206123 0.371615343206123 3.58198371871153
0.371615343206123 0.371615343206123 3.58198371871153
0.371829819301698 0.371829819301698 3.5824610817771
1.65316540579017 1.65316540579017 3.582506428703
1.65316540579017 1.65316540579017 3.582506428703
1.65316540579017 1.65316540579017 3.582506428703
1.65316540579017 1.65316540579017 3.582506428703
1.65316540579017 1.65316540579017 3.582506428703
1.65316540579017 1.65316540579017 3.582506428703
1.65316540579017 1.65316540579017 3.582506428703
1.65316540579017 1.65316540579017 3.582506428703
1.65316540579017 1.65316540579017 3.582506428703
1.65316540579017 1.65316540579017 3.582506428703
1.65316540579017 1.65316540579017 3.582506428703
1.65308700927029 1.65308700927029 3.58265367479031
1.65308700927029 1.65308700927029 3.58265367479031
1.65308700927029 1.65308700927029 3.58265367479031
1.65308700927029 1.65308700927029 3.58265367479031
1.65308700927029 1.65308700927029 3.58265367479031
1.65308700927029 1.65308700927029 3.58265367479031
1.65308700927029 1.65308700927029 3.58265367479031
1.65308700927029 1.65308700927029 3.58265367479031
1.65308700927029 1.65308700927029 3.58265367479031
1.65308700927029 1.65308700927029 3.58265367479031
1.65298475134967 1.65298475134967 3.58284571775207
1.65298475134967 1.65298475134967 3.58284571775207
1.65298475134967 1.65298475134967 3.58284571775207
1.65298475134967 1.65298475134967 3.58284571775207
1.65298475134967 1.65298475134967 3.58284571775207
1.65298475134967 1.65298475134967 3.58284571775207
1.65298475134967 1.65298475134967 3.58284571775207
1.65298475134967 1.65298475134967 3.58284571775207
1.65298475134967 1.65298475134967 3.58284571775207
0.372082012311457 0.372082012311457 3.5830223325563
0.372082012311457 0.372082012311457 3.5830223325563
0.372082012311457 0.372082012311457 3.5830223325563
0.372082012311457 0.372082012311457 3.5830223325563
1.65261235386312 1.65261235386312 3.58354489695594
1.65261235386312 1.65261235386312 3.58354489695594
1.65261235386312 1.65261235386312 3.58354489695594
1.65261235386312 1.65261235386312 3.58354489695594
1.65261235386312 1.65261235386312 3.58354489695594
1.65261235386312 1.65261235386312 3.58354489695594
1.65261235386312 1.65261235386312 3.58354489695594
1.65261235386312 1.65261235386312 3.58354489695594
1.65261235386312 1.65261235386312 3.58354489695594
1.65261235386312 1.65261235386312 3.58354489695594
1.65261235386312 1.65261235386312 3.58354489695594
1.65261235386312 1.65261235386312 3.58354489695594
1.65261235386312 1.65261235386312 3.58354489695594
1.65261235386312 1.65261235386312 3.58354489695594
1.65261235386312 1.65261235386312 3.58354489695594
1.65261235386312 1.65261235386312 3.58354489695594
1.65261235386312 1.65261235386312 3.58354489695594
1.65261235386312 1.65261235386312 3.58354489695594
1.65261235386312 1.65261235386312 3.58354489695594
0.372450044078957 0.372450044078957 3.58384126597517
0.37256910574444 0.37256910574444 3.58410616965296
0.37256910574444 0.37256910574444 3.58410616965296
0.37256910574444 0.37256910574444 3.58410616965296
0.373078091895009 0.373078091895009 3.58523847015526
0.373078091895009 0.373078091895009 3.58523847015526
0.373078091895009 0.373078091895009 3.58523847015526
0.373078091895009 0.373078091895009 3.58523847015526
0.373078091895009 0.373078091895009 3.58523847015526
0.373078091895009 0.373078091895009 3.58523847015526
0.373078091895009 0.373078091895009 3.58523847015526
0.373078091895009 0.373078091895009 3.58523847015526
0.373078091895009 0.373078091895009 3.58523847015526
0.373078091895009 0.373078091895009 3.58523847015526
0.373078091895009 0.373078091895009 3.58523847015526
0.373078091895009 0.373078091895009 3.58523847015526
0.373078091895009 0.373078091895009 3.58523847015526
1.65158417949867 1.65158417949867 3.58547373258484
0.373261697344161 0.373261697344161 3.5856468604026
0.373261697344161 0.373261697344161 3.5856468604026
0.373261697344161 0.373261697344161 3.5856468604026
0.373261697344161 0.373261697344161 3.5856468604026
0.373261697344161 0.373261697344161 3.5856468604026
0.373449880868835 0.373449880868835 3.5860653997799
0.373449880868835 0.373449880868835 3.5860653997799
0.373449880868835 0.373449880868835 3.5860653997799
0.373449880868835 0.373449880868835 3.5860653997799
0.373449880868835 0.373449880868835 3.5860653997799
0.373449880868835 0.373449880868835 3.5860653997799
1.65125030653134 1.65125030653134 3.58609957623531
1.65125030653134 1.65125030653134 3.58609957623531
1.65125030653134 1.65125030653134 3.58609957623531
1.65125030653134 1.65125030653134 3.58609957623531
1.65125030653134 1.65125030653134 3.58609957623531
1.651185407907 1.651185407907 3.58622120025848
1.651185407907 1.651185407907 3.58622120025848
1.651185407907 1.651185407907 3.58622120025848
1.651185407907 1.651185407907 3.58622120025848
1.651185407907 1.651185407907 3.58622120025848
1.651185407907 1.651185407907 3.58622120025848
1.651185407907 1.651185407907 3.58622120025848
1.651185407907 1.651185407907 3.58622120025848
1.651185407907 1.651185407907 3.58622120025848
1.651185407907 1.651185407907 3.58622120025848
1.651185407907 1.651185407907 3.58622120025848
1.651185407907 1.651185407907 3.58622120025848
0.37371246156881 0.37371246156881 3.58664934927902
0.37371246156881 0.37371246156881 3.58664934927902
0.37371246156881 0.37371246156881 3.58664934927902
0.37371246156881 0.37371246156881 3.58664934927902
1.650932013951 1.650932013951 3.58669598824318
1.650932013951 1.650932013951 3.58669598824318
1.650932013951 1.650932013951 3.58669598824318
1.650932013951 1.650932013951 3.58669598824318
0.373865602298287 0.373865602298287 3.58698988642728
0.373865602298287 0.373865602298287 3.58698988642728
0.373865602298287 0.373865602298287 3.58698988642728
1.65075085077352 1.65075085077352 3.58703535054582
1.65075085077352 1.65075085077352 3.58703535054582
1.65075085077352 1.65075085077352 3.58703535054582
1.65070578198322 1.65070578198322 3.58711976414125
1.65045295621917 1.65045295621917 3.58759322331253
1.65045295621917 1.65045295621917 3.58759322331253
1.65045295621917 1.65045295621917 3.58759322331253
1.65045295621917 1.65045295621917 3.58759322331253
1.65045295621917 1.65045295621917 3.58759322331253
1.65045295621917 1.65045295621917 3.58759322331253
1.65045295621917 1.65045295621917 3.58759322331253
1.65045295621917 1.65045295621917 3.58759322331253
0.374206169003273 0.374206169003273 3.58774712089546
0.374206169003273 0.374206169003273 3.58774712089546
0.374206169003273 0.374206169003273 3.58774712089546
0.374206169003273 0.374206169003273 3.58774712089546
0.374206169003273 0.374206169003273 3.58774712089546
0.374206169003273 0.374206169003273 3.58774712089546
0.374300963275843 0.374300963275843 3.58795787222753
0.374300963275843 0.374300963275843 3.58795787222753
0.374300963275843 0.374300963275843 3.58795787222753
0.374443331556127 0.374443331556127 3.58827437669059
0.374443331556127 0.374443331556127 3.58827437669059
0.374443331556127 0.374443331556127 3.58827437669059
0.374443331556127 0.374443331556127 3.58827437669059
0.374443331556127 0.374443331556127 3.58827437669059
0.374443331556127 0.374443331556127 3.58827437669059
0.374443331556127 0.374443331556127 3.58827437669059
0.374453906561986 0.374453906561986 3.58829788564436
0.374738545236341 0.374738545236341 3.58893061774378
0.375063049844589 0.375063049844589 3.5896518780769
0.375063049844589 0.375063049844589 3.5896518780769
0.375063049844589 0.375063049844589 3.5896518780769
0.375063049844589 0.375063049844589 3.5896518780769
0.375063049844589 0.375063049844589 3.5896518780769
0.375063049844589 0.375063049844589 3.5896518780769
0.375395407912558 0.375395407912558 3.59039049446308
1.64891160950657 1.64891160950657 3.59047664286995
1.64891160950657 1.64891160950657 3.59047664286995
1.64891160950657 1.64891160950657 3.59047664286995
1.64891160950657 1.64891160950657 3.59047664286995
1.64891160950657 1.64891160950657 3.59047664286995
1.64891160950657 1.64891160950657 3.59047664286995
1.64891160950657 1.64891160950657 3.59047664286995
1.64891160950657 1.64891160950657 3.59047664286995
1.64870580691514 1.64870580691514 3.59086124892356
1.64870580691514 1.64870580691514 3.59086124892356
1.64870580691514 1.64870580691514 3.59086124892356
1.64870580691514 1.64870580691514 3.59086124892356
1.64870580691514 1.64870580691514 3.59086124892356
1.64870580691514 1.64870580691514 3.59086124892356
1.64870580691514 1.64870580691514 3.59086124892356
1.64870580691514 1.64870580691514 3.59086124892356
1.64870580691514 1.64870580691514 3.59086124892356
1.64870580691514 1.64870580691514 3.59086124892356
1.64870580691514 1.64870580691514 3.59086124892356
1.64870580691514 1.64870580691514 3.59086124892356
1.64870580691514 1.64870580691514 3.59086124892356
1.64870580691514 1.64870580691514 3.59086124892356
1.64870580691514 1.64870580691514 3.59086124892356
1.64870580691514 1.64870580691514 3.59086124892356
1.64801495618872 1.64801495618872 3.5921516431233
1.64801495618872 1.64801495618872 3.5921516431233
1.64801495618872 1.64801495618872 3.5921516431233
1.64801495618872 1.64801495618872 3.5921516431233
1.64765383420024 1.64765383420024 3.59282574503395
1.64765383420024 1.64765383420024 3.59282574503395
1.64765383420024 1.64765383420024 3.59282574503395
1.64755681305875 1.64755681305875 3.59300680476664
1.64755681305875 1.64755681305875 3.59300680476664
1.64755681305875 1.64755681305875 3.59300680476664
0.37704490317572 0.37704490317572 3.59405480122997
0.377157565239651 0.377157565239651 3.59430499074351
1.64662894595271 1.64662894595271 3.59473734380867
1.64662894595271 1.64662894595271 3.59473734380867
1.64662894595271 1.64662894595271 3.59473734380867
1.64662894595271 1.64662894595271 3.59473734380867
1.64662894595271 1.64662894595271 3.59473734380867
1.64662894595271 1.64662894595271 3.59473734380867
1.64662894595271 1.64662894595271 3.59473734380867
1.64662894595271 1.64662894595271 3.59473734380867
1.64662894595271 1.64662894595271 3.59473734380867
1.64662894595271 1.64662894595271 3.59473734380867
1.64662894595271 1.64662894595271 3.59473734380867
1.64662894595271 1.64662894595271 3.59473734380867
1.64662894595271 1.64662894595271 3.59473734380867
1.64662894595271 1.64662894595271 3.59473734380867
1.64662894595271 1.64662894595271 3.59473734380867
1.64662894595271 1.64662894595271 3.59473734380867
1.64662894595271 1.64662894595271 3.59473734380867
1.64662894595271 1.64662894595271 3.59473734380867
1.64662894595271 1.64662894595271 3.59473734380867
0.377473018782624 0.377473018782624 3.5950054637093
1.6463497707066 1.6463497707066 3.59525765875943
1.6463497707066 1.6463497707066 3.59525765875943
1.6463497707066 1.6463497707066 3.59525765875943
1.6463497707066 1.6463497707066 3.59525765875943
1.6463497707066 1.6463497707066 3.59525765875943
0.377616805374663 0.377616805374663 3.59532471789736
0.377698083970441 0.377698083970441 3.5955051758462
0.377698083970441 0.377698083970441 3.5955051758462
0.377698083970441 0.377698083970441 3.5955051758462
0.377698083970441 0.377698083970441 3.5955051758462
0.377698083970441 0.377698083970441 3.5955051758462
0.377698083970441 0.377698083970441 3.5955051758462
0.377809162119938 0.377809162119938 3.59575178705202
1.64600312081464 1.64600312081464 3.59590349384059
1.64600312081464 1.64600312081464 3.59590349384059
1.64600312081464 1.64600312081464 3.59590349384059
1.64600312081464 1.64600312081464 3.59590349384059
1.64600312081464 1.64600312081464 3.59590349384059
1.64600312081464 1.64600312081464 3.59590349384059
1.64600312081464 1.64600312081464 3.59590349384059
1.64600312081464 1.64600312081464 3.59590349384059
1.64600312081464 1.64600312081464 3.59590349384059
1.64600312081464 1.64600312081464 3.59590349384059
1.64600312081464 1.64600312081464 3.59590349384059
1.64600312081464 1.64600312081464 3.59590349384059
1.64600312081464 1.64600312081464 3.59590349384059
1.64600312081464 1.64600312081464 3.59590349384059
1.64590439606814 1.64590439606814 3.59608737766444
1.64590439606814 1.64590439606814 3.59608737766444
1.64590439606814 1.64590439606814 3.59608737766444
1.64590439606814 1.64590439606814 3.59608737766444
1.64590439606814 1.64590439606814 3.59608737766444
1.64587176113712 1.64587176113712 3.59614815852507
1.64587176113712 1.64587176113712 3.59614815852507
1.64578161308531 1.64578161308531 3.59631604252865
1.64578161308531 1.64578161308531 3.59631604252865
1.64578161308531 1.64578161308531 3.59631604252865
0.378470196416872 0.378470196416872 3.59721917839657
0.378531448282389 0.378531448282389 3.59735512978609
1.64510667774079 1.64510667774079 3.59757242204542
1.64510667774079 1.64510667774079 3.59757242204542
1.64510667774079 1.64510667774079 3.59757242204542
1.64510667774079 1.64510667774079 3.59757242204542
0.378846125826907 0.378846125826907 3.59805352371731
0.378899240882046 0.378899240882046 3.59817139920514
1.64443017773323 1.64443017773323 3.59883071891761
1.64443017773323 1.64443017773323 3.59883071891761
1.64443017773323 1.64443017773323 3.59883071891761
1.64443017773323 1.64443017773323 3.59883071891761
1.64443017773323 1.64443017773323 3.59883071891761
1.64443017773323 1.64443017773323 3.59883071891761
1.64443017773323 1.64443017773323 3.59883071891761
1.64443017773323 1.64443017773323 3.59883071891761
0.379243312770655 0.379243312770655 3.59893492582088
0.379243312770655 0.379243312770655 3.59893492582088
0.379243312770655 0.379243312770655 3.59893492582088
0.379243312770655 0.379243312770655 3.59893492582088
0.379243312770655 0.379243312770655 3.59893492582088
0.379243312770655 0.379243312770655 3.59893492582088
0.379243312770655 0.379243312770655 3.59893492582088
0.379243312770655 0.379243312770655 3.59893492582088
0.379243312770655 0.379243312770655 3.59893492582088
0.379243312770655 0.379243312770655 3.59893492582088
0.379243312770655 0.379243312770655 3.59893492582088
0.379243312770655 0.379243312770655 3.59893492582088
0.379243312770655 0.379243312770655 3.59893492582088
1.6443303333421 1.6443303333421 3.59901634612991
1.6443303333421 1.6443303333421 3.59901634612991
0.379349344831992 0.379349344831992 3.59917020170498
0.379349344831992 0.379349344831992 3.59917020170498
0.379349344831992 0.379349344831992 3.59917020170498
0.379349344831992 0.379349344831992 3.59917020170498
0.379349344831992 0.379349344831992 3.59917020170498
0.379349344831992 0.379349344831992 3.59917020170498
0.379351182090548 0.379351182090548 3.59917427834348
0.379531563744881 0.379531563744881 3.59957450898182
0.379531563744881 0.379531563744881 3.59957450898182
0.379531563744881 0.379531563744881 3.59957450898182
0.379531563744881 0.379531563744881 3.59957450898182
0.379531563744881 0.379531563744881 3.59957450898182
0.379531563744881 0.379531563744881 3.59957450898182
0.379531563744881 0.379531563744881 3.59957450898182
1.64372245203859 1.64372245203859 3.60014602968295
1.64372245203859 1.64372245203859 3.60014602968295
1.64372245203859 1.64372245203859 3.60014602968295
1.64372245203859 1.64372245203859 3.60014602968295
1.64372245203859 1.64372245203859 3.60014602968295
1.64372245203859 1.64372245203859 3.60014602968295
1.64372245203859 1.64372245203859 3.60014602968295
1.64372245203859 1.64372245203859 3.60014602968295
1.64372245203859 1.64372245203859 3.60014602968295
1.64372245203859 1.64372245203859 3.60014602968295
1.64372245203859 1.64372245203859 3.60014602968295
1.64372245203859 1.64372245203859 3.60014602968295
1.64372245203859 1.64372245203859 3.60014602968295
1.64346272571545 1.64346272571545 3.60062845857333
1.64346272571545 1.64346272571545 3.60062845857333
1.64346272571545 1.64346272571545 3.60062845857333
1.64346272571545 1.64346272571545 3.60062845857333
1.64346272571545 1.64346272571545 3.60062845857333
0.380401952129302 0.380401952129302 3.60150537266011
0.380401952129302 0.380401952129302 3.60150537266011
0.380401952129302 0.380401952129302 3.60150537266011
0.380401952129302 0.380401952129302 3.60150537266011
0.380401952129302 0.380401952129302 3.60150537266011
0.380401952129302 0.380401952129302 3.60150537266011
0.380401952129302 0.380401952129302 3.60150537266011
1.64275316293009 1.64275316293009 3.60194568835281
0.380635683271208 0.380635683271208 3.60202378214988
0.380635683271208 0.380635683271208 3.60202378214988
0.380635683271208 0.380635683271208 3.60202378214988
1.64237668565455 1.64237668565455 3.60264413465236
1.64237668565455 1.64237668565455 3.60264413465236
1.64237668565455 1.64237668565455 3.60264413465236
1.64237668565455 1.64237668565455 3.60264413465236
1.64237668565455 1.64237668565455 3.60264413465236
0.380926039207284 0.380926039207284 3.60266772710356
0.380926039207284 0.380926039207284 3.60266772710356
0.380926039207284 0.380926039207284 3.60266772710356
0.380926039207284 0.380926039207284 3.60266772710356
0.380926039207284 0.380926039207284 3.60266772710356
0.380926039207284 0.380926039207284 3.60266772710356
0.381297440230784 0.381297440230784 3.60349132130174
0.381742316307704 0.381742316307704 3.60447771668745
0.381742316307704 0.381742316307704 3.60447771668745
0.381742316307704 0.381742316307704 3.60447771668745
0.381742316307704 0.381742316307704 3.60447771668745
0.381742316307704 0.381742316307704 3.60447771668745
0.381742316307704 0.381742316307704 3.60447771668745
0.381742316307704 0.381742316307704 3.60447771668745
0.381742316307704 0.381742316307704 3.60447771668745
0.381742316307704 0.381742316307704 3.60447771668745
0.381742316307704 0.381742316307704 3.60447771668745
0.381742316307704 0.381742316307704 3.60447771668745
0.381742316307704 0.381742316307704 3.60447771668745
0.381742316307704 0.381742316307704 3.60447771668745
1.64128188016368 1.64128188016368 3.60467348262624
1.64128188016368 1.64128188016368 3.60467348262624
1.64128188016368 1.64128188016368 3.60467348262624
1.64128188016368 1.64128188016368 3.60467348262624
1.64101731915343 1.64101731915343 3.60516348591171
1.64101731915343 1.64101731915343 3.60516348591171
1.64093294876077 1.64093294876077 3.60531971945338
1.64093294876077 1.64093294876077 3.60531971945338
1.64093294876077 1.64093294876077 3.60531971945338
1.64072963751321 1.64072963751321 3.60569613909231
1.64072963751321 1.64072963751321 3.60569613909231
1.64072963751321 1.64072963751321 3.60569613909231
1.64072963751321 1.64072963751321 3.60569613909231
1.64072963751321 1.64072963751321 3.60569613909231
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
1.64071172777047 1.64071172777047 3.6057292936939
0.382387898111365 0.382387898111365 3.60590887261575
0.382387898111365 0.382387898111365 3.60590887261575
0.382387898111365 0.382387898111365 3.60590887261575
0.382387898111365 0.382387898111365 3.60590887261575
1.64060224106955 1.64060224106955 3.60593196084059
1.64060224106955 1.64060224106955 3.60593196084059
0.382528939875338 0.382528939875338 3.6062215015942
0.382528939875338 0.382528939875338 3.6062215015942
0.382528939875338 0.382528939875338 3.6062215015942
0.382537055762971 0.382537055762971 3.60623949060833
0.382537055762971 0.382537055762971 3.60623949060833
0.382537055762971 0.382537055762971 3.60623949060833
0.382537055762971 0.382537055762971 3.60623949060833
0.382537055762971 0.382537055762971 3.60623949060833
1.64020194271305 1.64020194271305 3.60667271789244
0.382751910838484 0.382751910838484 3.60671570424705
0.382751910838484 0.382751910838484 3.60671570424705
0.382751910838484 0.382751910838484 3.60671570424705
0.382751910838484 0.382751910838484 3.60671570424705
0.382751910838484 0.382751910838484 3.60671570424705
0.382768278339073 0.382768278339073 3.60675198054378
0.382768278339073 0.382768278339073 3.60675198054378
0.382768278339073 0.382768278339073 3.60675198054378
0.382768278339073 0.382768278339073 3.60675198054378
0.382768278339073 0.382768278339073 3.60675198054378
0.382768278339073 0.382768278339073 3.60675198054378
0.382768278339073 0.382768278339073 3.60675198054378
0.382768278339073 0.382768278339073 3.60675198054378
0.382768278339073 0.382768278339073 3.60675198054378
0.382842257914501 0.382842257914501 3.60691594372248
0.382842257914501 0.382842257914501 3.60691594372248
0.382842257914501 0.382842257914501 3.60691594372248
0.382842257914501 0.382842257914501 3.60691594372248
0.382906720284035 0.382906720284035 3.60705881056823
0.382906720284035 0.382906720284035 3.60705881056823
0.383217241214065 0.383217241214065 3.60774697309616
0.383217241214065 0.383217241214065 3.60774697309616
0.383217241214065 0.383217241214065 3.60774697309616
0.383217241214065 0.383217241214065 3.60774697309616
0.383217241214065 0.383217241214065 3.60774697309616
0.383217241214065 0.383217241214065 3.60774697309616
0.383217241214065 0.383217241214065 3.60774697309616
0.383217241214065 0.383217241214065 3.60774697309616
0.383217241214065 0.383217241214065 3.60774697309616
0.383217241214065 0.383217241214065 3.60774697309616
1.63957435945358 1.63957435945358 3.60783336756234
1.63957435945358 1.63957435945358 3.60783336756234
1.63957435945358 1.63957435945358 3.60783336756234
1.63957435945358 1.63957435945358 3.60783336756234
1.63957435945358 1.63957435945358 3.60783336756234
0.383394312592105 0.383394312592105 3.60813936151169
0.383560508329312 0.383560508329312 3.60850763048194
0.383560508329312 0.383560508329312 3.60850763048194
0.383560508329312 0.383560508329312 3.60850763048194
0.383560508329312 0.383560508329312 3.60850763048194
0.383560508329312 0.383560508329312 3.60850763048194
0.383560508329312 0.383560508329312 3.60850763048194
0.383560508329312 0.383560508329312 3.60850763048194
0.383560508329312 0.383560508329312 3.60850763048194
0.383560508329312 0.383560508329312 3.60850763048194
0.383560508329312 0.383560508329312 3.60850763048194
0.383994353442195 0.383994353442195 3.6094688906103
1.63853753959189 1.63853753959189 3.60974898314453
1.63853753959189 1.63853753959189 3.60974898314453
1.63853753959189 1.63853753959189 3.60974898314453
1.63853753959189 1.63853753959189 3.60974898314453
1.6384552592374 1.6384552592374 3.60990090332292
0.3842140996693 0.3842140996693 3.60995572988534
0.3842140996693 0.3842140996693 3.60995572988534
0.3842140996693 0.3842140996693 3.60995572988534
0.3842140996693 0.3842140996693 3.60995572988534
0.3842140996693 0.3842140996693 3.60995572988534
0.3842140996693 0.3842140996693 3.60995572988534
0.384232363253843 0.384232363253843 3.60999619073805
0.384232363253843 0.384232363253843 3.60999619073805
1.63830649472703 1.63830649472703 3.61017554069749
1.63830649472703 1.63830649472703 3.61017554069749
1.63830649472703 1.63830649472703 3.61017554069749
1.63830649472703 1.63830649472703 3.61017554069749
1.63830649472703 1.63830649472703 3.61017554069749
1.63830649472703 1.63830649472703 3.61017554069749
1.63830649472703 1.63830649472703 3.61017554069749
1.63830649472703 1.63830649472703 3.61017554069749
1.63830649472703 1.63830649472703 3.61017554069749
1.63830649472703 1.63830649472703 3.61017554069749
1.63830649472703 1.63830649472703 3.61017554069749
1.63830649472703 1.63830649472703 3.61017554069749
1.63830649472703 1.63830649472703 3.61017554069749
1.63830649472703 1.63830649472703 3.61017554069749
1.63830649472703 1.63830649472703 3.61017554069749
1.63830649472703 1.63830649472703 3.61017554069749
1.63830649472703 1.63830649472703 3.61017554069749
1.63830649472703 1.63830649472703 3.61017554069749
1.63830649472703 1.63830649472703 3.61017554069749
1.63830649472703 1.63830649472703 3.61017554069749
1.63830649472703 1.63830649472703 3.61017554069749
1.63830649472703 1.63830649472703 3.61017554069749
1.63830649472703 1.63830649472703 3.61017554069749
1.63830649472703 1.63830649472703 3.61017554069749
1.63830649472703 1.63830649472703 3.61017554069749
0.384473224460728 0.384473224460728 3.61052977064156
0.384473224460728 0.384473224460728 3.61052977064156
0.384473224460728 0.384473224460728 3.61052977064156
1.63801629899398 1.63801629899398 3.61071113901946
1.63801629899398 1.63801629899398 3.61071113901946
1.63801629899398 1.63801629899398 3.61071113901946
1.63801629899398 1.63801629899398 3.61071113901946
1.63801629899398 1.63801629899398 3.61071113901946
1.63801629899398 1.63801629899398 3.61071113901946
1.63801629899398 1.63801629899398 3.61071113901946
1.63801629899398 1.63801629899398 3.61071113901946
1.63801629899398 1.63801629899398 3.61071113901946
1.63801629899398 1.63801629899398 3.61071113901946
1.63801629899398 1.63801629899398 3.61071113901946
0.384778481965677 0.384778481965677 3.61120595426799
0.385049434467461 0.385049434467461 3.61180609855896
0.385049434467461 0.385049434467461 3.61180609855896
0.385049434467461 0.385049434467461 3.61180609855896
0.385049434467461 0.385049434467461 3.61180609855896
0.385228715438326 0.385228715438326 3.61220317035666
0.385228715438326 0.385228715438326 3.61220317035666
0.385228715438326 0.385228715438326 3.61220317035666
0.385228715438326 0.385228715438326 3.61220317035666
0.385228715438326 0.385228715438326 3.61220317035666
0.385228715438326 0.385228715438326 3.61220317035666
0.385228715438326 0.385228715438326 3.61220317035666
0.385228715438326 0.385228715438326 3.61220317035666
0.385228715438326 0.385228715438326 3.61220317035666
0.385228715438326 0.385228715438326 3.61220317035666
0.385422777127982 0.385422777127982 3.61263295601673
0.385422777127982 0.385422777127982 3.61263295601673
0.385442869508941 0.385442869508941 3.61267745299797
0.385442869508941 0.385442869508941 3.61267745299797
0.385442869508941 0.385442869508941 3.61267745299797
0.385443055519689 0.385443055519689 3.61267786493984
0.385491488577969 0.385491488577969 3.61278512471481
0.385491488577969 0.385491488577969 3.61278512471481
0.385491488577969 0.385491488577969 3.61278512471481
0.385491488577969 0.385491488577969 3.61278512471481
1.63671296206827 1.63671296206827 3.61311438236824
1.63671296206827 1.63671296206827 3.61311438236824
1.63671296206827 1.63671296206827 3.61311438236824
1.63671296206827 1.63671296206827 3.61311438236824
1.63671296206827 1.63671296206827 3.61311438236824
1.63671296206827 1.63671296206827 3.61311438236824
1.63666490058232 1.63666490058232 3.61320293322498
1.63666490058232 1.63666490058232 3.61320293322498
1.63666490058232 1.63666490058232 3.61320293322498
1.63666490058232 1.63666490058232 3.61320293322498
1.63641806939177 1.63641806939177 3.61365762825612
1.63641806939177 1.63641806939177 3.61365762825612
0.385938712548117 0.385938712548117 3.6137754785314
0.385938712548117 0.385938712548117 3.6137754785314
0.386158424715967 0.386158424715967 3.61426197521737
1.63597195926874 1.63597195926874 3.6144790856394
1.63597195926874 1.63597195926874 3.6144790856394
1.63597195926874 1.63597195926874 3.6144790856394
1.63597195926874 1.63597195926874 3.6144790856394
0.386297297992988 0.386297297992988 3.61456945987709
0.386297297992988 0.386297297992988 3.61456945987709
0.386297297992988 0.386297297992988 3.61456945987709
0.386297297992988 0.386297297992988 3.61456945987709
0.386297297992988 0.386297297992988 3.61456945987709
0.386328455479379 0.386328455479379 3.61463844529191
0.386328455479379 0.386328455479379 3.61463844529191
0.386328455479379 0.386328455479379 3.61463844529191
0.386328455479379 0.386328455479379 3.61463844529191
0.386328455479379 0.386328455479379 3.61463844529191
0.386401632951256 0.386401632951256 3.61480046439044
1.63552625593611 1.63552625593611 3.61529936297115
1.63552625593611 1.63552625593611 3.61529936297115
1.63552625593611 1.63552625593611 3.61529936297115
1.63552625593611 1.63552625593611 3.61529936297115
1.63552625593611 1.63552625593611 3.61529936297115
1.63552625593611 1.63552625593611 3.61529936297115
1.63552625593611 1.63552625593611 3.61529936297115
1.63507592267139 1.63507592267139 3.616127723851
1.63507592267139 1.63507592267139 3.616127723851
1.63507592267139 1.63507592267139 3.616127723851
1.63507592267139 1.63507592267139 3.616127723851
1.63507592267139 1.63507592267139 3.616127723851
1.63494391501537 1.63494391501537 3.61637046065388
1.63494391501537 1.63494391501537 3.61637046065388
1.63494391501537 1.63494391501537 3.61637046065388
1.63494391501537 1.63494391501537 3.61637046065388
1.63494391501537 1.63494391501537 3.61637046065388
1.63461339755284 1.63461339755284 3.61697805331824
1.63461339755284 1.63461339755284 3.61697805331824
1.63461339755284 1.63461339755284 3.61697805331824
1.63461339755284 1.63461339755284 3.61697805331824
1.63461339755284 1.63461339755284 3.61697805331824
1.63461339755284 1.63461339755284 3.61697805331824
1.63461339755284 1.63461339755284 3.61697805331824
1.63461339755284 1.63461339755284 3.61697805331824
1.63461339755284 1.63461339755284 3.61697805331824
1.63461339755284 1.63461339755284 3.61697805331824
1.63461339755284 1.63461339755284 3.61697805331824
1.63461339755284 1.63461339755284 3.61697805331824
1.63461339755284 1.63461339755284 3.61697805331824
1.63455253128997 1.63455253128997 3.6170899184011
1.63455253128997 1.63455253128997 3.6170899184011
1.63455253128997 1.63455253128997 3.6170899184011
1.63455253128997 1.63455253128997 3.6170899184011
1.63455253128997 1.63455253128997 3.6170899184011
1.63455253128997 1.63455253128997 3.6170899184011
0.387617337636472 0.387617337636472 3.61749164924626
0.387730820077758 0.387730820077758 3.61774282054404
0.387730820077758 0.387730820077758 3.61774282054404
0.388180418082108 0.388180418082108 3.61873784822146
0.388180418082108 0.388180418082108 3.61873784822146
0.388180418082108 0.388180418082108 3.61873784822146
0.388180418082108 0.388180418082108 3.61873784822146
1.63345124483229 1.63345124483229 3.61911256788689
1.63345124483229 1.63345124483229 3.61911256788689
0.388352042138743 0.388352042138743 3.6191176487975
0.388352042138743 0.388352042138743 3.6191176487975
0.388686992844948 0.388686992844948 3.61985884225132
0.388686992844948 0.388686992844948 3.61985884225132
1.63266684534343 1.63266684534343 3.62055161339571
1.63260409794295 1.63260409794295 3.62066667113546
1.63260409794295 1.63260409794295 3.62066667113546
1.63260409794295 1.63260409794295 3.62066667113546
1.63260409794295 1.63260409794295 3.62066667113546
1.63243899167779 1.63243899167779 3.62096938007476
1.63243899167779 1.63243899167779 3.62096938007476
1.63243899167779 1.63243899167779 3.62096938007476
1.63243899167779 1.63243899167779 3.62096938007476
1.63243899167779 1.63243899167779 3.62096938007476
1.63243899167779 1.63243899167779 3.62096938007476
1.63243899167779 1.63243899167779 3.62096938007476
1.63243899167779 1.63243899167779 3.62096938007476
1.63243899167779 1.63243899167779 3.62096938007476
1.63243899167779 1.63243899167779 3.62096938007476
1.63243899167779 1.63243899167779 3.62096938007476
1.63243899167779 1.63243899167779 3.62096938007476
0.389284174335423 0.389284174335423 3.62118016400391
0.389284174335423 0.389284174335423 3.62118016400391
0.389366609393796 0.389366609393796 3.62136254494309
0.389366609393796 0.389366609393796 3.62136254494309
0.38979623777699 0.38979623777699 3.62231300691007
1.63170133153433 1.63170133153433 3.62232109954791
1.63170133153433 1.63170133153433 3.62232109954791
1.63170133153433 1.63170133153433 3.62232109954791
1.63170133153433 1.63170133153433 3.62232109954791
1.63170133153433 1.63170133153433 3.62232109954791
1.63170133153433 1.63170133153433 3.62232109954791
1.63170133153433 1.63170133153433 3.62232109954791
1.63170133153433 1.63170133153433 3.62232109954791
1.6313681654141 1.6313681654141 3.62293122123906
1.6313681654141 1.6313681654141 3.62293122123906
1.6313681654141 1.6313681654141 3.62293122123906
1.6313681654141 1.6313681654141 3.62293122123906
1.6313681654141 1.6313681654141 3.62293122123906
1.6313681654141 1.6313681654141 3.62293122123906
1.6313681654141 1.6313681654141 3.62293122123906
1.6313681654141 1.6313681654141 3.62293122123906
1.6313681654141 1.6313681654141 3.62293122123906
1.63123483872585 1.63123483872585 3.62317531296988
1.63123483872585 1.63123483872585 3.62317531296988
1.63123483872585 1.63123483872585 3.62317531296988
1.63123483872585 1.63123483872585 3.62317531296988
1.63098378151472 1.63098378151472 3.62363483894789
1.63098378151472 1.63098378151472 3.62363483894789
1.63098378151472 1.63098378151472 3.62363483894789
1.63098378151472 1.63098378151472 3.62363483894789
1.63098378151472 1.63098378151472 3.62363483894789
1.63098378151472 1.63098378151472 3.62363483894789
1.63098378151472 1.63098378151472 3.62363483894789
1.63098378151472 1.63098378151472 3.62363483894789
1.63098378151472 1.63098378151472 3.62363483894789
1.63098378151472 1.63098378151472 3.62363483894789
1.63081978584515 1.63081978584515 3.62393493705775
1.63081978584515 1.63081978584515 3.62393493705775
0.390589115140611 0.390589115140611 3.62406683765085
0.390589115140611 0.390589115140611 3.62406683765085
0.390961552035723 0.390961552035723 3.62489055561132
0.390979495334834 0.390979495334834 3.62493023909602
0.390979495334834 0.390979495334834 3.62493023909602
0.390979495334834 0.390979495334834 3.62493023909602
0.390979495334834 0.390979495334834 3.62493023909602
0.390979495334834 0.390979495334834 3.62493023909602
0.390979495334834 0.390979495334834 3.62493023909602
1.62972063483409 1.62972063483409 3.62594478919004
1.62972063483409 1.62972063483409 3.62594478919004
1.62972063483409 1.62972063483409 3.62594478919004
1.62972063483409 1.62972063483409 3.62594478919004
1.62972063483409 1.62972063483409 3.62594478919004
1.6294872352801 1.6294872352801 3.62637123579866
1.62943949091878 1.62943949091878 3.62645845548921
1.62943949091878 1.62943949091878 3.62645845548921
1.62943949091878 1.62943949091878 3.62645845548921
1.62943949091878 1.62943949091878 3.62645845548921
1.62943949091878 1.62943949091878 3.62645845548921
1.62943949091878 1.62943949091878 3.62645845548921
0.392243452510929 0.392243452510929 3.62772523601326
0.39227629618721 0.39227629618721 3.62779785377392
0.39227629618721 0.39227629618721 3.62779785377392
0.39227629618721 0.39227629618721 3.62779785377392
1.62798177308442 1.62798177308442 3.6291190537387
1.62798177308442 1.62798177308442 3.6291190537387
1.62798177308442 1.62798177308442 3.6291190537387
1.62798177308442 1.62798177308442 3.6291190537387
1.62798177308442 1.62798177308442 3.6291190537387
1.62798177308442 1.62798177308442 3.6291190537387
1.62798177308442 1.62798177308442 3.6291190537387
1.62798177308442 1.62798177308442 3.6291190537387
1.62798177308442 1.62798177308442 3.6291190537387
0.392957398525216 0.392957398525216 3.62930367247077
0.392957398525216 0.392957398525216 3.62930367247077
0.392957398525216 0.392957398525216 3.62930367247077
0.392957398525216 0.392957398525216 3.62930367247077
0.392957398525216 0.392957398525216 3.62930367247077
0.392957398525216 0.392957398525216 3.62930367247077
0.392957398525216 0.392957398525216 3.62930367247077
0.392957398525216 0.392957398525216 3.62930367247077
0.392957398525216 0.392957398525216 3.62930367247077
0.392957398525216 0.392957398525216 3.62930367247077
0.392957398525216 0.392957398525216 3.62930367247077
0.392957398525216 0.392957398525216 3.62930367247077
0.392957398525216 0.392957398525216 3.62930367247077
1.62768067435898 1.62768067435898 3.62966804168661
1.62768067435898 1.62768067435898 3.62966804168661
1.62768067435898 1.62768067435898 3.62966804168661
1.62741513059892 1.62741513059892 3.63015204056602
1.62741513059892 1.62741513059892 3.63015204056602
1.62720762951765 1.62720762951765 3.63053014086599
1.62713636345503 1.62713636345503 3.63065997765245
1.62713636345503 1.62713636345503 3.63065997765245
1.62677711711987 1.62677711711987 3.63131430738671
1.62677711711987 1.62677711711987 3.63131430738671
1.62677711711987 1.62677711711987 3.63131430738671
1.62677711711987 1.62677711711987 3.63131430738671
1.62677711711987 1.62677711711987 3.63131430738671
1.62677711711987 1.62677711711987 3.63131430738671
1.62677711711987 1.62677711711987 3.63131430738671
1.62677711711987 1.62677711711987 3.63131430738671
1.62677711711987 1.62677711711987 3.63131430738671
1.62677711711987 1.62677711711987 3.63131430738671
1.62677711711987 1.62677711711987 3.63131430738671
1.62677711711987 1.62677711711987 3.63131430738671
1.62671507938135 1.62671507938135 3.63142727447671
1.62671507938135 1.62671507938135 3.63142727447671
0.393933922486052 0.393933922486052 3.63146228107373
0.393933922486052 0.393933922486052 3.63146228107373
0.393933922486052 0.393933922486052 3.63146228107373
0.393933922486052 0.393933922486052 3.63146228107373
0.393933922486052 0.393933922486052 3.63146228107373
0.393933922486052 0.393933922486052 3.63146228107373
0.394000192122158 0.394000192122158 3.6316087560176
0.394000192122158 0.394000192122158 3.6316087560176
0.394000192122158 0.394000192122158 3.6316087560176
0.394000192122158 0.394000192122158 3.6316087560176
1.62659897460957 1.62659897460957 3.63163867217027
1.62659897460957 1.62659897460957 3.63163867217027
1.62659897460957 1.62659897460957 3.63163867217027
1.62659897460957 1.62659897460957 3.63163867217027
1.62659897460957 1.62659897460957 3.63163867217027
1.62659897460957 1.62659897460957 3.63163867217027
1.62659897460957 1.62659897460957 3.63163867217027
1.62659897460957 1.62659897460957 3.63163867217027
0.394162103425667 0.394162103425667 3.63196661908978
1.62639808145384 1.62639808145384 3.63200437961069
1.62639808145384 1.62639808145384 3.63200437961069
1.62639808145384 1.62639808145384 3.63200437961069
1.62639808145384 1.62639808145384 3.63200437961069
1.62639808145384 1.62639808145384 3.63200437961069
1.62639808145384 1.62639808145384 3.63200437961069
1.62639808145384 1.62639808145384 3.63200437961069
1.62639808145384 1.62639808145384 3.63200437961069
1.62639808145384 1.62639808145384 3.63200437961069
0.39428524380644 0.39428524380644 3.63223878203363
0.39428524380644 0.39428524380644 3.63223878203363
0.39428524380644 0.39428524380644 3.63223878203363
0.39428524380644 0.39428524380644 3.63223878203363
0.39428524380644 0.39428524380644 3.63223878203363
1.62626669346055 1.62626669346055 3.63224351226116
1.62626669346055 1.62626669346055 3.63224351226116
1.62592609064687 1.62592609064687 3.63286325297721
1.62592609064687 1.62592609064687 3.63286325297721
1.62592609064687 1.62592609064687 3.63286325297721
1.62592609064687 1.62592609064687 3.63286325297721
1.62592609064687 1.62592609064687 3.63286325297721
1.62592609064687 1.62592609064687 3.63286325297721
1.62592609064687 1.62592609064687 3.63286325297721
1.6258992053361 1.6258992053361 3.63291216125011
1.6258992053361 1.6258992053361 3.63291216125011
1.6258992053361 1.6258992053361 3.63291216125011
1.6258992053361 1.6258992053361 3.63291216125011
0.394790444752537 0.394790444752537 3.63335530665131
0.394790444752537 0.394790444752537 3.63335530665131
0.394790444752537 0.394790444752537 3.63335530665131
0.394790444752537 0.394790444752537 3.63335530665131
0.394790444752537 0.394790444752537 3.63335530665131
0.394790444752537 0.394790444752537 3.63335530665131
0.394790444752537 0.394790444752537 3.63335530665131
1.62558470580814 1.62558470580814 3.63348416574303
1.62558470580814 1.62558470580814 3.63348416574303
1.62558470580814 1.62558470580814 3.63348416574303
1.62558470580814 1.62558470580814 3.63348416574303
1.62558470580814 1.62558470580814 3.63348416574303
1.62558470580814 1.62558470580814 3.63348416574303
1.62532531795459 1.62532531795459 3.6339557740242
1.62532531795459 1.62532531795459 3.6339557740242
1.62532531795459 1.62532531795459 3.6339557740242
1.62515503096082 1.62515503096082 3.63426530399108
0.395446419743442 0.395446419743442 3.63480490446053
0.395446419743442 0.395446419743442 3.63480490446053
0.395540518575764 0.395540518575764 3.63501283429301
0.395540518575764 0.395540518575764 3.63501283429301
0.395540518575764 0.395540518575764 3.63501283429301
0.395540518575764 0.395540518575764 3.63501283429301
0.39559734387368 0.39559734387368 3.63513839935385
0.39559734387368 0.39559734387368 3.63513839935385
0.39559734387368 0.39559734387368 3.63513839935385
0.39559734387368 0.39559734387368 3.63513839935385
0.39559734387368 0.39559734387368 3.63513839935385
1.62442651247274 1.62442651247274 3.63558882393298
1.62410482997605 1.62410482997605 3.63617286984773
1.62410482997605 1.62410482997605 3.63617286984773
1.62410482997605 1.62410482997605 3.63617286984773
1.62410482997605 1.62410482997605 3.63617286984773
1.62410482997605 1.62410482997605 3.63617286984773
1.62410482997605 1.62410482997605 3.63617286984773
1.62410482997605 1.62410482997605 3.63617286984773
1.62410482997605 1.62410482997605 3.63617286984773
1.62410482997605 1.62410482997605 3.63617286984773
1.62386320791354 1.62386320791354 3.63661141176451
1.62386320791354 1.62386320791354 3.63661141176451
1.62386320791354 1.62386320791354 3.63661141176451
0.396474392874784 0.396474392874784 3.63707623855016
0.396474392874784 0.396474392874784 3.63707623855016
0.396474392874784 0.396474392874784 3.63707623855016
1.62353657386592 1.62353657386592 3.63720404997078
1.62353657386592 1.62353657386592 3.63720404997078
1.62353657386592 1.62353657386592 3.63720404997078
1.62353657386592 1.62353657386592 3.63720404997078
1.62336015649592 1.62336015649592 3.6375240426037
1.62336015649592 1.62336015649592 3.6375240426037
1.62336015649592 1.62336015649592 3.6375240426037
1.62336015649592 1.62336015649592 3.6375240426037
1.62336015649592 1.62336015649592 3.6375240426037
1.62336015649592 1.62336015649592 3.6375240426037
1.62311950293748 1.62311950293748 3.63796044135577
1.62311950293748 1.62311950293748 3.63796044135577
1.62311950293748 1.62311950293748 3.63796044135577
1.62311950293748 1.62311950293748 3.63796044135577
1.62311950293748 1.62311950293748 3.63796044135577
1.62299094635351 1.62299094635351 3.63819351353102
1.62299094635351 1.62299094635351 3.63819351353102
1.62299094635351 1.62299094635351 3.63819351353102
1.62299094635351 1.62299094635351 3.63819351353102
0.397031826980296 0.397031826980296 3.63830774850991
0.397031826980296 0.397031826980296 3.63830774850991
0.397031826980296 0.397031826980296 3.63830774850991
0.397031826980296 0.397031826980296 3.63830774850991
0.397031826980296 0.397031826980296 3.63830774850991
0.397031826980296 0.397031826980296 3.63830774850991
1.62286826418743 1.62286826418743 3.63841590228364
1.62286826418743 1.62286826418743 3.63841590228364
0.39709043224604 0.39709043224604 3.63843721591175
0.397122780062408 0.397122780062408 3.63850867636421
0.397122780062408 0.397122780062408 3.63850867636421
0.397306055079359 0.397306055079359 3.63891354766377
0.397306055079359 0.397306055079359 3.63891354766377
0.397306055079359 0.397306055079359 3.63891354766377
1.62255293886041 1.62255293886041 3.63898735117514
1.62255293886041 1.62255293886041 3.63898735117514
1.62255293886041 1.62255293886041 3.63898735117514
1.62255293886041 1.62255293886041 3.63898735117514
1.62255293886041 1.62255293886041 3.63898735117514
1.62239805238638 1.62239805238638 3.63926796617178
0.397767054789817 0.397767054789817 3.63993188942794
0.397767054789817 0.397767054789817 3.63993188942794
0.397767054789817 0.397767054789817 3.63993188942794
1.62177504627084 1.62177504627084 3.64039617433493
1.62177504627084 1.62177504627084 3.64039617433493
1.62171876821184 1.62171876821184 3.64049804777036
1.62171876821184 1.62171876821184 3.64049804777036
1.62171876821184 1.62171876821184 3.64049804777036
1.62141918656044 1.62141918656044 3.64104023005439
1.62141918656044 1.62141918656044 3.64104023005439
1.62141918656044 1.62141918656044 3.64104023005439
1.62141918656044 1.62141918656044 3.64104023005439
1.62141918656044 1.62141918656044 3.64104023005439
1.62141918656044 1.62141918656044 3.64104023005439
0.398854231823156 0.398854231823156 3.64233318154581
0.398854231823156 0.398854231823156 3.64233318154581
0.398854231823156 0.398854231823156 3.64233318154581
0.39916829682588 0.39916829682588 3.6430268028918
0.399340188793665 0.399340188793665 3.6434064188864
0.399340188793665 0.399340188793665 3.6434064188864
0.399340188793665 0.399340188793665 3.6434064188864
0.399340188793665 0.399340188793665 3.6434064188864
0.399965052320192 0.399965052320192 3.64478633203983
0.399965052320192 0.399965052320192 3.64478633203983
0.399965052320192 0.399965052320192 3.64478633203983
0.399965052320192 0.399965052320192 3.64478633203983
0.399965052320192 0.399965052320192 3.64478633203983
0.399965052320192 0.399965052320192 3.64478633203983
0.399965052320192 0.399965052320192 3.64478633203983
0.399965052320192 0.399965052320192 3.64478633203983
0.399969822707569 0.399969822707569 3.64479686627245
0.399969822707569 0.399969822707569 3.64479686627245
0.399969822707569 0.399969822707569 3.64479686627245
0.399969822707569 0.399969822707569 3.64479686627245
0.399969822707569 0.399969822707569 3.64479686627245
0.399969822707569 0.399969822707569 3.64479686627245
0.399969822707569 0.399969822707569 3.64479686627245
0.399969822707569 0.399969822707569 3.64479686627245
0.399969822707569 0.399969822707569 3.64479686627245
0.399969822707569 0.399969822707569 3.64479686627245
0.399969822707569 0.399969822707569 3.64479686627245
0.399969822707569 0.399969822707569 3.64479686627245
0.399969822707569 0.399969822707569 3.64479686627245
1.61925742297242 1.61925742297242 3.64494687287615
1.61925742297242 1.61925742297242 3.64494687287615
1.61925742297242 1.61925742297242 3.64494687287615
1.61925742297242 1.61925742297242 3.64494687287615
1.61925742297242 1.61925742297242 3.64494687287615
1.61925742297242 1.61925742297242 3.64494687287615
1.61925742297242 1.61925742297242 3.64494687287615
1.61925742297242 1.61925742297242 3.64494687287615
1.61925742297242 1.61925742297242 3.64494687287615
1.61925742297242 1.61925742297242 3.64494687287615
1.61925742297242 1.61925742297242 3.64494687287615
1.61925742297242 1.61925742297242 3.64494687287615
1.61925742297242 1.61925742297242 3.64494687287615
1.61925742297242 1.61925742297242 3.64494687287615
1.61925742297242 1.61925742297242 3.64494687287615
1.61925742297242 1.61925742297242 3.64494687287615
1.61925742297242 1.61925742297242 3.64494687287615
1.61925742297242 1.61925742297242 3.64494687287615
1.61925742297242 1.61925742297242 3.64494687287615
1.61925742297242 1.61925742297242 3.64494687287615
1.61925742297242 1.61925742297242 3.64494687287615
1.61925742297242 1.61925742297242 3.64494687287615
1.61925742297242 1.61925742297242 3.64494687287615
1.61925742297242 1.61925742297242 3.64494687287615
1.61925742297242 1.61925742297242 3.64494687287615
1.61925742297242 1.61925742297242 3.64494687287615
1.61925742297242 1.61925742297242 3.64494687287615
1.61925742297242 1.61925742297242 3.64494687287615
0.400650404728775 0.400650404728775 3.64629970185789
0.400650404728775 0.400650404728775 3.64629970185789
0.400650404728775 0.400650404728775 3.64629970185789
0.400650404728775 0.400650404728775 3.64629970185789
0.400650404728775 0.400650404728775 3.64629970185789
0.400650404728775 0.400650404728775 3.64629970185789
0.400650404728775 0.400650404728775 3.64629970185789
0.400650404728775 0.400650404728775 3.64629970185789
1.61848380136171 1.61848380136171 3.64634249118706
1.61848380136171 1.61848380136171 3.64634249118706
1.61848380136171 1.61848380136171 3.64634249118706
1.61848380136171 1.61848380136171 3.64634249118706
1.61848380136171 1.61848380136171 3.64634249118706
1.61848380136171 1.61848380136171 3.64634249118706
1.61848380136171 1.61848380136171 3.64634249118706
0.400933096911923 0.400933096911923 3.64692389607147
0.400987114306524 0.400987114306524 3.64704316602062
0.401035630509958 0.401035630509958 3.64715028875143
0.401090692681508 0.401090692681508 3.64727186411355
1.61776534669618 1.61776534669618 3.64763743897633
1.61776534669618 1.61776534669618 3.64763743897633
1.61776534669618 1.61776534669618 3.64763743897633
1.61776534669618 1.61776534669618 3.64763743897633
1.61776534669618 1.61776534669618 3.64763743897633
1.61776534669618 1.61776534669618 3.64763743897633
1.61776534669618 1.61776534669618 3.64763743897633
1.61776534669618 1.61776534669618 3.64763743897633
1.61768895055843 1.61768895055843 3.64777507085631
1.61768895055843 1.61768895055843 3.64777507085631
1.61768895055843 1.61768895055843 3.64777507085631
1.61768895055843 1.61768895055843 3.64777507085631
1.61768895055843 1.61768895055843 3.64777507085631
1.61768895055843 1.61768895055843 3.64777507085631
0.401767830342321 0.401767830342321 3.64876689877256
0.401767830342321 0.401767830342321 3.64876689877256
0.401767830342321 0.401767830342321 3.64876689877256
1.61693546526818 1.61693546526818 3.64913184669085
1.61666911306536 1.61666911306536 3.64961116737009
1.61666911306536 1.61666911306536 3.64961116737009
0.402191249676626 0.402191249676626 3.64970169900304
0.402191249676626 0.402191249676626 3.64970169900304
0.402191249676626 0.402191249676626 3.64970169900304
0.402191249676626 0.402191249676626 3.64970169900304
0.402708151692651 0.402708151692651 3.65084282854707
0.402754745640953 0.402754745640953 3.65094568789255
0.402754745640953 0.402754745640953 3.65094568789255
0.402754745640953 0.402754745640953 3.65094568789255
0.402754745640953 0.402754745640953 3.65094568789255
0.402754745640953 0.402754745640953 3.65094568789255
0.402754745640953 0.402754745640953 3.65094568789255
0.402767572442621 0.402767572442621 3.65097400385496
0.402767572442621 0.402767572442621 3.65097400385496
0.402767572442621 0.402767572442621 3.65097400385496
0.402767572442621 0.402767572442621 3.65097400385496
1.61558589371069 1.61558589371069 3.65155893701075
1.61558589371069 1.61558589371069 3.65155893701075
1.61558589371069 1.61558589371069 3.65155893701075
1.61558589371069 1.61558589371069 3.65155893701075
1.61558589371069 1.61558589371069 3.65155893701075
1.61537779090807 1.61537779090807 3.65193284550683
1.61537779090807 1.61537779090807 3.65193284550683
1.61537779090807 1.61537779090807 3.65193284550683
1.61537779090807 1.61537779090807 3.65193284550683
1.61537779090807 1.61537779090807 3.65193284550683
0.403458358002001 0.403458358002001 3.65249890323439
1.61495526132972 1.61495526132972 3.65269174015883
1.61495526132972 1.61495526132972 3.65269174015883
1.61477007143433 1.61477007143433 3.65302423470832
0.404309414830143 0.404309414830143 3.65437746316937
0.404309414830143 0.404309414830143 3.65437746316937
0.404309414830143 0.404309414830143 3.65437746316937
0.404309414830143 0.404309414830143 3.65437746316937
1.6139710079342 1.6139710079342 3.65445805267098
0.404848134363969 0.404848134363969 3.65556651997564
0.404848134363969 0.404848134363969 3.65556651997564
0.404848134363969 0.404848134363969 3.65556651997564
0.404848134363969 0.404848134363969 3.65556651997564
1.61332156232525 1.61332156232525 3.655622395339
1.61332156232525 1.61332156232525 3.655622395339
1.61330619785705 1.61330619785705 3.65564993024166
1.61330619785705 1.61330619785705 3.65564993024166
1.61330619785705 1.61330619785705 3.65564993024166
1.61330619785705 1.61330619785705 3.65564993024166
1.61330619785705 1.61330619785705 3.65564993024166
1.61330619785705 1.61330619785705 3.65564993024166
1.6132201946164 1.6132201946164 3.65580404867881
1.6132172734922 1.6132172734922 3.65580928307745
1.6132172734922 1.6132172734922 3.65580928307745
1.6132172734922 1.6132172734922 3.65580928307745
1.6132172734922 1.6132172734922 3.65580928307745
1.6132172734922 1.6132172734922 3.65580928307745
1.61321417197757 1.61321417197757 3.65581484070001
1.61321417197757 1.61321417197757 3.65581484070001
1.61321417197757 1.61321417197757 3.65581484070001
1.61321417197757 1.61321417197757 3.65581484070001
1.61321417197757 1.61321417197757 3.65581484070001
1.61321417197757 1.61321417197757 3.65581484070001
1.61321417197757 1.61321417197757 3.65581484070001
1.61321417197757 1.61321417197757 3.65581484070001
1.61321417197757 1.61321417197757 3.65581484070001
1.61321417197757 1.61321417197757 3.65581484070001
1.61321417197757 1.61321417197757 3.65581484070001
1.61321417197757 1.61321417197757 3.65581484070001
1.61321417197757 1.61321417197757 3.65581484070001
1.61321417197757 1.61321417197757 3.65581484070001
1.61321417197757 1.61321417197757 3.65581484070001
1.61321417197757 1.61321417197757 3.65581484070001
1.61321417197757 1.61321417197757 3.65581484070001
1.61321417197757 1.61321417197757 3.65581484070001
1.61321417197757 1.61321417197757 3.65581484070001
1.61321417197757 1.61321417197757 3.65581484070001
1.61321417197757 1.61321417197757 3.65581484070001
1.61297406110829 1.61297406110829 3.65624503444855
1.61297406110829 1.61297406110829 3.65624503444855
0.405201908905829 0.405201908905829 3.65634733880691
0.405201908905829 0.405201908905829 3.65634733880691
1.61289082259914 1.61289082259914 3.65639413968196
1.61289082259914 1.61289082259914 3.65639413968196
1.61289082259914 1.61289082259914 3.65639413968196
1.61289082259914 1.61289082259914 3.65639413968196
0.405247251411281 0.405247251411281 3.65644741302323
0.405247251411281 0.405247251411281 3.65644741302323
0.405247251411281 0.405247251411281 3.65644741302323
1.61269564570536 1.61269564570536 3.65674370226459
1.61269564570536 1.61269564570536 3.65674370226459
1.61269564570536 1.61269564570536 3.65674370226459
1.61269564570536 1.61269564570536 3.65674370226459
1.61269564570536 1.61269564570536 3.65674370226459
1.61269564570536 1.61269564570536 3.65674370226459
1.61269564570536 1.61269564570536 3.65674370226459
1.61269564570536 1.61269564570536 3.65674370226459
1.61269564570536 1.61269564570536 3.65674370226459
1.61269564570536 1.61269564570536 3.65674370226459
1.61269564570536 1.61269564570536 3.65674370226459
1.61269564570536 1.61269564570536 3.65674370226459
1.61269564570536 1.61269564570536 3.65674370226459
1.61269564570536 1.61269564570536 3.65674370226459
0.405767879309767 0.405767879309767 3.65759645122456
0.405767879309767 0.405767879309767 3.65759645122456
0.405767879309767 0.405767879309767 3.65759645122456
0.405767879309767 0.405767879309767 3.65759645122456
0.405767879309767 0.405767879309767 3.65759645122456
0.405929892900802 0.405929892900802 3.65795400973508
1.6118529305326 1.6118529305326 3.65825207510204
1.6118529305326 1.6118529305326 3.65825207510204
0.406141495243399 0.406141495243399 3.65842100245926
0.406141495243399 0.406141495243399 3.65842100245926
0.406141495243399 0.406141495243399 3.65842100245926
0.406141495243399 0.406141495243399 3.65842100245926
0.406141495243399 0.406141495243399 3.65842100245926
0.406141495243399 0.406141495243399 3.65842100245926
0.406141495243399 0.406141495243399 3.65842100245926
0.406141495243399 0.406141495243399 3.65842100245926
0.406141495243399 0.406141495243399 3.65842100245926
0.406141495243399 0.406141495243399 3.65842100245926
0.406141495243399 0.406141495243399 3.65842100245926
0.406141495243399 0.406141495243399 3.65842100245926
0.406141495243399 0.406141495243399 3.65842100245926
0.406468879691291 0.406468879691291 3.65914350470786
0.406468879691291 0.406468879691291 3.65914350470786
0.406468879691291 0.406468879691291 3.65914350470786
0.406532680010586 0.406532680010586 3.65928430319355
0.406532680010586 0.406532680010586 3.65928430319355
0.406532680010586 0.406532680010586 3.65928430319355
0.406532680010586 0.406532680010586 3.65928430319355
1.61097575915932 1.61097575915932 3.65982051183713
1.61097575915932 1.61097575915932 3.65982051183713
1.61097575915932 1.61097575915932 3.65982051183713
1.61097575915932 1.61097575915932 3.65982051183713
1.61097575915932 1.61097575915932 3.65982051183713
1.61097575915932 1.61097575915932 3.65982051183713
1.61077031535648 1.61077031535648 3.66018762095667
1.61048324782804 1.61048324782804 3.66070043346036
0.407625417283149 0.407625417283149 3.66169572961892
0.407625417283149 0.407625417283149 3.66169572961892
0.407625417283149 0.407625417283149 3.66169572961892
0.407625417283149 0.407625417283149 3.66169572961892
0.407625417283149 0.407625417283149 3.66169572961892
0.407625417283149 0.407625417283149 3.66169572961892
0.407625417283149 0.407625417283149 3.66169572961892
1.60988366617095 1.60988366617095 3.66177094940502
1.60988366617095 1.60988366617095 3.66177094940502
1.60988366617095 1.60988366617095 3.66177094940502
1.60988366617095 1.60988366617095 3.66177094940502
1.60988366617095 1.60988366617095 3.66177094940502
1.60988366617095 1.60988366617095 3.66177094940502
1.60988366617095 1.60988366617095 3.66177094940502
1.60988366617095 1.60988366617095 3.66177094940502
1.60988366617095 1.60988366617095 3.66177094940502
1.60988366617095 1.60988366617095 3.66177094940502
1.60988366617095 1.60988366617095 3.66177094940502
1.60955556639098 1.60955556639098 3.66235642704793
1.6092932593636 1.6092932593636 3.66282433590038
1.6092932593636 1.6092932593636 3.66282433590038
1.6092932593636 1.6092932593636 3.66282433590038
1.6092932593636 1.6092932593636 3.66282433590038
1.6092932593636 1.6092932593636 3.66282433590038
1.6092932593636 1.6092932593636 3.66282433590038
1.6092932593636 1.6092932593636 3.66282433590038
1.6092932593636 1.6092932593636 3.66282433590038
1.6092932593636 1.6092932593636 3.66282433590038
1.6092932593636 1.6092932593636 3.66282433590038
1.6092932593636 1.6092932593636 3.66282433590038
1.6092932593636 1.6092932593636 3.66282433590038
1.6092932593636 1.6092932593636 3.66282433590038
1.6092932593636 1.6092932593636 3.66282433590038
1.6092932593636 1.6092932593636 3.66282433590038
1.6092932593636 1.6092932593636 3.66282433590038
1.6092932593636 1.6092932593636 3.66282433590038
1.60920536641334 1.60920536641334 3.66298108844204
1.60920536641334 1.60920536641334 3.66298108844204
1.60920536641334 1.60920536641334 3.66298108844204
1.60920536641334 1.60920536641334 3.66298108844204
0.40840645083931 0.40840645083931 3.66341919506266
0.40840645083931 0.40840645083931 3.66341919506266
0.40840645083931 0.40840645083931 3.66341919506266
1.60883031283839 1.60883031283839 3.66364979230867
1.60883031283839 1.60883031283839 3.66364979230867
1.60883031283839 1.60883031283839 3.66364979230867
1.60853148815336 1.60853148815336 3.66418236912478
1.60853148815336 1.60853148815336 3.66418236912478
1.60853148815336 1.60853148815336 3.66418236912478
0.408851945607486 0.408851945607486 3.66440221063555
0.408916708471406 0.408916708471406 3.66454511250096
0.408916708471406 0.408916708471406 3.66454511250096
1.60788224312879 1.60788224312879 3.6653388235893
1.60788224312879 1.60788224312879 3.6653388235893
1.60788224312879 1.60788224312879 3.6653388235893
1.60788224312879 1.60788224312879 3.6653388235893
1.60788224312879 1.60788224312879 3.6653388235893
1.60788224312879 1.60788224312879 3.6653388235893
1.60788224312879 1.60788224312879 3.6653388235893
1.60788224312879 1.60788224312879 3.6653388235893
1.60788224312879 1.60788224312879 3.6653388235893
1.60788224312879 1.60788224312879 3.6653388235893
1.60788224312879 1.60788224312879 3.6653388235893
1.60788224312879 1.60788224312879 3.6653388235893
1.60788224312879 1.60788224312879 3.6653388235893
1.60788224312879 1.60788224312879 3.6653388235893
1.60788224312879 1.60788224312879 3.6653388235893
1.60788224312879 1.60788224312879 3.6653388235893
1.60788224312879 1.60788224312879 3.6653388235893
1.60788224312879 1.60788224312879 3.6653388235893
1.60788224312879 1.60788224312879 3.6653388235893
1.60788224312879 1.60788224312879 3.6653388235893
1.60788224312879 1.60788224312879 3.6653388235893
0.409439052266991 0.409439052266991 3.66569766780327
0.409439052266991 0.409439052266991 3.66569766780327
0.409439052266991 0.409439052266991 3.66569766780327
0.409439052266991 0.409439052266991 3.66569766780327
1.60760849314858 1.60760849314858 3.66582616639801
1.60734814061598 1.60734814061598 3.66628951055853
1.60734814061598 1.60734814061598 3.66628951055853
1.60734814061598 1.60734814061598 3.66628951055853
1.60722855041786 1.60722855041786 3.66650229451566
1.60722855041786 1.60722855041786 3.66650229451566
1.60722855041786 1.60722855041786 3.66650229451566
1.60722855041786 1.60722855041786 3.66650229451566
1.60722855041786 1.60722855041786 3.66650229451566
1.60722855041786 1.60722855041786 3.66650229451566
1.60722855041786 1.60722855041786 3.66650229451566
1.60722855041786 1.60722855041786 3.66650229451566
1.60722855041786 1.60722855041786 3.66650229451566
1.60722855041786 1.60722855041786 3.66650229451566
1.60722855041786 1.60722855041786 3.66650229451566
1.60722855041786 1.60722855041786 3.66650229451566
1.60711460919176 1.60711460919176 3.66670499910477
1.60661473656362 1.60661473656362 3.66759396018096
1.60661473656362 1.60661473656362 3.66759396018096
1.60661473656362 1.60661473656362 3.66759396018096
1.60661473656362 1.60661473656362 3.66759396018096
1.60661473656362 1.60661473656362 3.66759396018096
1.60656055417381 1.60656055417381 3.66769028489387
1.60652179803539 1.60652179803539 3.66775918120021
1.60652179803539 1.60652179803539 3.66775918120021
1.60643232337718 1.60643232337718 3.66791822699816
1.60643232337718 1.60643232337718 3.66791822699816
1.60643232337718 1.60643232337718 3.66791822699816
1.60643232337718 1.60643232337718 3.66791822699816
1.60643232337718 1.60643232337718 3.66791822699816
1.60643232337718 1.60643232337718 3.66791822699816
1.60643232337718 1.60643232337718 3.66791822699816
1.60643232337718 1.60643232337718 3.66791822699816
1.60643232337718 1.60643232337718 3.66791822699816
1.60643232337718 1.60643232337718 3.66791822699816
1.60643232337718 1.60643232337718 3.66791822699816
1.60643232337718 1.60643232337718 3.66791822699816
1.60643232337718 1.60643232337718 3.66791822699816
1.60643232337718 1.60643232337718 3.66791822699816
1.60643232337718 1.60643232337718 3.66791822699816
1.60643232337718 1.60643232337718 3.66791822699816
1.60643232337718 1.60643232337718 3.66791822699816
1.60643232337718 1.60643232337718 3.66791822699816
0.41045037571757 0.41045037571757 3.66792907904254
0.41045037571757 0.41045037571757 3.66792907904254
0.41045037571757 0.41045037571757 3.66792907904254
0.41045037571757 0.41045037571757 3.66792907904254
0.41045037571757 0.41045037571757 3.66792907904254
0.41045037571757 0.41045037571757 3.66792907904254
0.41045037571757 0.41045037571757 3.66792907904254
0.41045037571757 0.41045037571757 3.66792907904254
0.41045037571757 0.41045037571757 3.66792907904254
0.41045037571757 0.41045037571757 3.66792907904254
0.41045037571757 0.41045037571757 3.66792907904254
1.60634955870683 1.60634955870683 3.66806533030158
1.60610497929948 1.60610497929948 3.66849995293308
1.60610497929948 1.60610497929948 3.66849995293308
0.410714421022384 0.410714421022384 3.66851165960873
0.410714421022384 0.410714421022384 3.66851165960873
0.410714421022384 0.410714421022384 3.66851165960873
1.60601450039159 1.60601450039159 3.66866070360581
1.60601450039159 1.60601450039159 3.66866070360581
0.410968719999272 0.410968719999272 3.66907273041127
1.60563647737616 1.60563647737616 3.66933213560343
1.60563647737616 1.60563647737616 3.66933213560343
1.60563647737616 1.60563647737616 3.66933213560343
1.60563647737616 1.60563647737616 3.66933213560343
1.60563647737616 1.60563647737616 3.66933213560343
1.60513184295303 1.60513184295303 3.67022797760232
1.60513184295303 1.60513184295303 3.67022797760232
1.60513184295303 1.60513184295303 3.67022797760232
1.60513184295303 1.60513184295303 3.67022797760232
1.60513184295303 1.60513184295303 3.67022797760232
1.60510914010453 1.60510914010453 3.67026826766172
1.60510914010453 1.60510914010453 3.67026826766172
1.60510914010453 1.60510914010453 3.67026826766172
1.60510914010453 1.60510914010453 3.67026826766172
1.60510914010453 1.60510914010453 3.67026826766172
1.60510914010453 1.60510914010453 3.67026826766172
1.60510914010453 1.60510914010453 3.67026826766172
1.60510914010453 1.60510914010453 3.67026826766172
1.60510914010453 1.60510914010453 3.67026826766172
1.60510914010453 1.60510914010453 3.67026826766172
1.60510914010453 1.60510914010453 3.67026826766172
1.60510914010453 1.60510914010453 3.67026826766172
1.60510914010453 1.60510914010453 3.67026826766172
1.60510914010453 1.60510914010453 3.67026826766172
1.60510914010453 1.60510914010453 3.67026826766172
0.411640870494147 0.411640870494147 3.6705556994575
0.411640870494147 0.411640870494147 3.6705556994575
0.411640870494147 0.411640870494147 3.6705556994575
0.411640870494147 0.411640870494147 3.6705556994575
0.411797883921838 0.411797883921838 3.67090211396951
0.411933528359128 0.411933528359128 3.67120138121473
0.411933528359128 0.411933528359128 3.67120138121473
0.412157241011905 0.412157241011905 3.67169494725611
0.412157241011905 0.412157241011905 3.67169494725611
0.412157241011905 0.412157241011905 3.67169494725611
0.412157241011905 0.412157241011905 3.67169494725611
0.412157241011905 0.412157241011905 3.67169494725611
0.412179681938331 0.412179681938331 3.67174445736195
0.412209468381256 0.412209468381256 3.67181017339991
0.412352198143265 0.412352198143265 3.67212506867928
0.412352198143265 0.412352198143265 3.67212506867928
0.412352198143265 0.412352198143265 3.67212506867928
0.412352198143265 0.412352198143265 3.67212506867928
0.412352198143265 0.412352198143265 3.67212506867928
0.412352198143265 0.412352198143265 3.67212506867928
0.412352198143265 0.412352198143265 3.67212506867928
0.412465812493833 0.412465812493833 3.67237572760127
0.412465812493833 0.412465812493833 3.67237572760127
0.412465812493833 0.412465812493833 3.67237572760127
1.60374393399496 1.60374393399496 3.67268904685489
1.60374393399496 1.60374393399496 3.67268904685489
1.60374393399496 1.60374393399496 3.67268904685489
0.412928230137507 0.412928230137507 3.67339591721053
0.412928230137507 0.412928230137507 3.67339591721053
0.412928230137507 0.412928230137507 3.67339591721053
0.412928230137507 0.412928230137507 3.67339591721053
0.412928230137507 0.412928230137507 3.67339591721053
1.60316584716173 1.60316584716173 3.6737129169279
1.60316584716173 1.60316584716173 3.6737129169279
1.60316584716173 1.60316584716173 3.6737129169279
1.60316584716173 1.60316584716173 3.6737129169279
1.60316584716173 1.60316584716173 3.6737129169279
1.60303247458001 1.60303247458001 3.67394903722105
1.60303247458001 1.60303247458001 3.67394903722105
1.60303247458001 1.60303247458001 3.67394903722105
1.60303247458001 1.60303247458001 3.67394903722105
1.60303247458001 1.60303247458001 3.67394903722105
0.413195951148827 0.413195951148827 3.6739865598878
0.413195951148827 0.413195951148827 3.6739865598878
0.413195951148827 0.413195951148827 3.6739865598878
0.413195951148827 0.413195951148827 3.6739865598878
0.413195951148827 0.413195951148827 3.6739865598878
0.413195951148827 0.413195951148827 3.6739865598878
0.413195951148827 0.413195951148827 3.6739865598878
0.413195951148827 0.413195951148827 3.6739865598878
0.413195951148827 0.413195951148827 3.6739865598878
0.413195951148827 0.413195951148827 3.6739865598878
0.413195951148827 0.413195951148827 3.6739865598878
0.413195951148827 0.413195951148827 3.6739865598878
0.413195951148827 0.413195951148827 3.6739865598878
0.413195951148827 0.413195951148827 3.6739865598878
0.413195951148827 0.413195951148827 3.6739865598878
0.413195951148827 0.413195951148827 3.6739865598878
0.413195951148827 0.413195951148827 3.6739865598878
0.413195951148827 0.413195951148827 3.6739865598878
0.413195951148827 0.413195951148827 3.6739865598878
0.413237045611468 0.413237045611468 3.67407722162402
0.413237045611468 0.413237045611468 3.67407722162402
0.413237045611468 0.413237045611468 3.67407722162402
0.413259799615279 0.413259799615279 3.67412742098872
0.413259799615279 0.413259799615279 3.67412742098872
1.60290774706315 1.60290774706315 3.67416981832748
1.60290774706315 1.60290774706315 3.67416981832748
1.60290774706315 1.60290774706315 3.67416981832748
1.60290774706315 1.60290774706315 3.67416981832748
1.60290774706315 1.60290774706315 3.67416981832748
0.41333274886844 0.41333274886844 3.67428835978768
0.41333274886844 0.41333274886844 3.67428835978768
1.60250305270234 1.60250305270234 3.67488594372685
1.60250305270234 1.60250305270234 3.67488594372685
1.60250305270234 1.60250305270234 3.67488594372685
1.60250305270234 1.60250305270234 3.67488594372685
1.60250305270234 1.60250305270234 3.67488594372685
1.60243958087833 1.60243958087833 3.67499822856337
1.60243958087833 1.60243958087833 3.67499822856337
0.4137436008435 0.4137436008435 3.67519476609566
0.4137436008435 0.4137436008435 3.67519476609566
0.414180566074329 0.414180566074329 3.6761587740425
0.414180566074329 0.414180566074329 3.6761587740425
0.414180566074329 0.414180566074329 3.6761587740425
0.414308806324516 0.414308806324516 3.67644168892023
0.414308806324516 0.414308806324516 3.67644168892023
0.414308806324516 0.414308806324516 3.67644168892023
0.414308806324516 0.414308806324516 3.67644168892023
0.414308806324516 0.414308806324516 3.67644168892023
0.414562019331598 0.414562019331598 3.67700030832597
0.414562019331598 0.414562019331598 3.67700030832597
1.60124332070924 1.60124332070924 3.67711287616602
1.60124332070924 1.60124332070924 3.67711287616602
1.60124332070924 1.60124332070924 3.67711287616602
1.60124332070924 1.60124332070924 3.67711287616602
1.60124332070924 1.60124332070924 3.67711287616602
1.60124332070924 1.60124332070924 3.67711287616602
0.414783537613563 0.414783537613563 3.67748900336692
0.414783537613563 0.414783537613563 3.67748900336692
0.414783537613563 0.414783537613563 3.67748900336692
0.414783537613563 0.414783537613563 3.67748900336692
0.41487940787384 0.41487940787384 3.67770050378769
0.41487940787384 0.41487940787384 3.67770050378769
0.41487940787384 0.41487940787384 3.67770050378769
0.4149308393353 0.4149308393353 3.67781396717378
1.60066152910005 1.60066152910005 3.67814022265372
1.60066152910005 1.60066152910005 3.67814022265372
1.60066152910005 1.60066152910005 3.67814022265372
1.60066152910005 1.60066152910005 3.67814022265372
1.60066152910005 1.60066152910005 3.67814022265372
1.60052314210403 1.60052314210403 3.67838448539209
1.60052314210403 1.60052314210403 3.67838448539209
1.60046207185204 1.60046207185204 3.67849226577024
0.415254467440714 0.415254467440714 3.67852792411431
0.415254467440714 0.415254467440714 3.67852792411431
0.415254467440714 0.415254467440714 3.67852792411431
0.415254467440714 0.415254467440714 3.67852792411431
0.415254467440714 0.415254467440714 3.67852792411431
0.415254467440714 0.415254467440714 3.67852792411431
0.415254467440714 0.415254467440714 3.67852792411431
0.415254467440714 0.415254467440714 3.67852792411431
0.415254467440714 0.415254467440714 3.67852792411431
0.415254467440714 0.415254467440714 3.67852792411431
0.415254467440714 0.415254467440714 3.67852792411431
0.415254467440714 0.415254467440714 3.67852792411431
0.415254467440714 0.415254467440714 3.67852792411431
0.415254467440714 0.415254467440714 3.67852792411431
0.415254467440714 0.415254467440714 3.67852792411431
0.415254467440714 0.415254467440714 3.67852792411431
0.415254467440714 0.415254467440714 3.67852792411431
0.415254467440714 0.415254467440714 3.67852792411431
0.415254467440714 0.415254467440714 3.67852792411431
1.59967403922072 1.59967403922072 3.67988232408502
1.59967403922072 1.59967403922072 3.67988232408502
1.59967403922072 1.59967403922072 3.67988232408502
1.59967403922072 1.59967403922072 3.67988232408502
1.59967403922072 1.59967403922072 3.67988232408502
1.5994471422831 1.5994471422831 3.6802823176415
1.5994471422831 1.5994471422831 3.6802823176415
1.5994471422831 1.5994471422831 3.6802823176415
1.5994471422831 1.5994471422831 3.6802823176415
1.5994471422831 1.5994471422831 3.6802823176415
1.5994471422831 1.5994471422831 3.6802823176415
1.5994471422831 1.5994471422831 3.6802823176415
1.5994471422831 1.5994471422831 3.6802823176415
1.5994471422831 1.5994471422831 3.6802823176415
1.5994471422831 1.5994471422831 3.6802823176415
1.5994471422831 1.5994471422831 3.6802823176415
1.59920705848785 1.59920705848785 3.68070543954281
1.59920705848785 1.59920705848785 3.68070543954281
1.5990352018595 1.5990352018595 3.68100824351718
1.59870948449074 1.59870948449074 3.68158197210498
1.59870948449074 1.59870948449074 3.68158197210498
1.59870948449074 1.59870948449074 3.68158197210498
1.59868117321032 1.59868117321032 3.6816318298669
1.59868117321032 1.59868117321032 3.6816318298669
1.59849097607749 1.59849097607749 3.68196673380868
1.59829036560764 1.59829036560764 3.68231989093739
1.59829036560764 1.59829036560764 3.68231989093739
1.59829036560764 1.59829036560764 3.68231989093739
1.59829036560764 1.59829036560764 3.68231989093739
1.59829036560764 1.59829036560764 3.68231989093739
1.59829036560764 1.59829036560764 3.68231989093739
1.59829036560764 1.59829036560764 3.68231989093739
1.59829036560764 1.59829036560764 3.68231989093739
1.59829036560764 1.59829036560764 3.68231989093739
1.59803430271445 1.59803430271445 3.68277054358603
1.59803430271445 1.59803430271445 3.68277054358603
1.59803430271445 1.59803430271445 3.68277054358603
1.59803430271445 1.59803430271445 3.68277054358603
0.417291383611848 0.417291383611848 3.68302152378188
0.417291383611848 0.417291383611848 3.68302152378188
0.417291383611848 0.417291383611848 3.68302152378188
0.417291383611848 0.417291383611848 3.68302152378188
0.417291383611848 0.417291383611848 3.68302152378188
0.417291383611848 0.417291383611848 3.68302152378188
0.417291383611848 0.417291383611848 3.68302152378188
0.417291383611848 0.417291383611848 3.68302152378188
0.417291383611848 0.417291383611848 3.68302152378188
0.417291383611848 0.417291383611848 3.68302152378188
0.417291383611848 0.417291383611848 3.68302152378188
0.417291383611848 0.417291383611848 3.68302152378188
0.417291383611848 0.417291383611848 3.68302152378188
0.417291383611848 0.417291383611848 3.68302152378188
0.417291383611848 0.417291383611848 3.68302152378188
0.417291383611848 0.417291383611848 3.68302152378188
0.417291383611848 0.417291383611848 3.68302152378188
0.417458061649374 0.417458061649374 3.68338922705134
0.417458061649374 0.417458061649374 3.68338922705134
0.417458061649374 0.417458061649374 3.68338922705134
0.417458061649374 0.417458061649374 3.68338922705134
0.417458061649374 0.417458061649374 3.68338922705134
0.417458061649374 0.417458061649374 3.68338922705134
1.59757305952196 1.59757305952196 3.68358194944499
1.59757305952196 1.59757305952196 3.68358194944499
1.59757305952196 1.59757305952196 3.68358194944499
1.59741500724404 1.59741500724404 3.68385988707343
1.59741500724404 1.59741500724404 3.68385988707343
1.59741500724404 1.59741500724404 3.68385988707343
1.59741500724404 1.59741500724404 3.68385988707343
1.59741500724404 1.59741500724404 3.68385988707343
1.59741500724404 1.59741500724404 3.68385988707343
1.59741500724404 1.59741500724404 3.68385988707343
1.59741500724404 1.59741500724404 3.68385988707343
1.59741500724404 1.59741500724404 3.68385988707343
1.59741500724404 1.59741500724404 3.68385988707343
1.59741500724404 1.59741500724404 3.68385988707343
1.59741500724404 1.59741500724404 3.68385988707343
1.59741500724404 1.59741500724404 3.68385988707343
1.59741500724404 1.59741500724404 3.68385988707343
1.5971971372737 1.5971971372737 3.68424292860522
1.5971971372737 1.5971971372737 3.68424292860522
1.5971971372737 1.5971971372737 3.68424292860522
1.5971971372737 1.5971971372737 3.68424292860522
0.417882526538416 0.417882526538416 3.68432562596146
0.417882526538416 0.417882526538416 3.68432562596146
0.417882526538416 0.417882526538416 3.68432562596146
0.417882526538416 0.417882526538416 3.68432562596146
0.417882526538416 0.417882526538416 3.68432562596146
1.59714040056324 1.59714040056324 3.6843426620861
1.59714040056324 1.59714040056324 3.6843426620861
1.59714040056324 1.59714040056324 3.6843426620861
1.59708120753175 1.59708120753175 3.68444670611239
1.59708120753175 1.59708120753175 3.68444670611239
1.59708120753175 1.59708120753175 3.68444670611239
1.59708120753175 1.59708120753175 3.68444670611239
1.59708120753175 1.59708120753175 3.68444670611239
1.59708120753175 1.59708120753175 3.68444670611239
1.59708120753175 1.59708120753175 3.68444670611239
0.417943886946441 0.417943886946441 3.68446099130604
0.417943886946441 0.417943886946441 3.68446099130604
1.59674972361412 1.59674972361412 3.68502922103987
1.59674972361412 1.59674972361412 3.68502922103987
1.59674972361412 1.59674972361412 3.68502922103987
1.59674972361412 1.59674972361412 3.68502922103987
1.59674972361412 1.59674972361412 3.68502922103987
1.59674972361412 1.59674972361412 3.68502922103987
1.59674972361412 1.59674972361412 3.68502922103987
1.59662919495529 1.59662919495529 3.68524096787155
1.59662919495529 1.59662919495529 3.68524096787155
1.59662919495529 1.59662919495529 3.68524096787155
1.59662919495529 1.59662919495529 3.68524096787155
1.59662919495529 1.59662919495529 3.68524096787155
1.59662919495529 1.59662919495529 3.68524096787155
1.59662919495529 1.59662919495529 3.68524096787155
1.59662919495529 1.59662919495529 3.68524096787155
1.59662919495529 1.59662919495529 3.68524096787155
1.59662919495529 1.59662919495529 3.68524096787155
1.59662919495529 1.59662919495529 3.68524096787155
1.59662919495529 1.59662919495529 3.68524096787155
1.59662919495529 1.59662919495529 3.68524096787155
1.59662919495529 1.59662919495529 3.68524096787155
1.59662919495529 1.59662919495529 3.68524096787155
0.418422497586234 0.418422497586234 3.68551684058833
0.418422497586234 0.418422497586234 3.68551684058833
0.418422497586234 0.418422497586234 3.68551684058833
0.418422497586234 0.418422497586234 3.68551684058833
0.418422497586234 0.418422497586234 3.68551684058833
0.418422497586234 0.418422497586234 3.68551684058833
0.418422497586234 0.418422497586234 3.68551684058833
0.418422497586234 0.418422497586234 3.68551684058833
1.59645376484275 1.59645376484275 3.68554911169642
1.59645376484275 1.59645376484275 3.68554911169642
1.59645376484275 1.59645376484275 3.68554911169642
1.59645376484275 1.59645376484275 3.68554911169642
1.59645376484275 1.59645376484275 3.68554911169642
1.59645376484275 1.59645376484275 3.68554911169642
1.59645376484275 1.59645376484275 3.68554911169642
1.59645376484275 1.59645376484275 3.68554911169642
1.59645376484275 1.59645376484275 3.68554911169642
1.59645376484275 1.59645376484275 3.68554911169642
1.59645376484275 1.59645376484275 3.68554911169642
1.59645376484275 1.59645376484275 3.68554911169642
1.59645376484275 1.59645376484275 3.68554911169642
1.59645376484275 1.59645376484275 3.68554911169642
1.59645376484275 1.59645376484275 3.68554911169642
1.59645376484275 1.59645376484275 3.68554911169642
1.59645376484275 1.59645376484275 3.68554911169642
1.59645376484275 1.59645376484275 3.68554911169642
1.59645376484275 1.59645376484275 3.68554911169642
1.59645376484275 1.59645376484275 3.68554911169642
1.59645376484275 1.59645376484275 3.68554911169642
1.59645376484275 1.59645376484275 3.68554911169642
1.59645376484275 1.59645376484275 3.68554911169642
1.59645376484275 1.59645376484275 3.68554911169642
1.59645376484275 1.59645376484275 3.68554911169642
1.59645376484275 1.59645376484275 3.68554911169642
1.59645376484275 1.59645376484275 3.68554911169642
0.418682251836639 0.418682251836639 3.68608987789391
0.418682251836639 0.418682251836639 3.68608987789391
0.418699381867984 0.418699381867984 3.68612766805196
0.418740274258846 0.418740274258846 3.68621787980597
0.418740274258846 0.418740274258846 3.68621787980597
0.418740274258846 0.418740274258846 3.68621787980597
0.418740274258846 0.418740274258846 3.68621787980597
0.418740274258846 0.418740274258846 3.68621787980597
1.59600499574696 1.59600499574696 3.68633708096142
1.59600499574696 1.59600499574696 3.68633708096142
1.59590872820958 1.59590872820958 3.68650605650313
1.59590872820958 1.59590872820958 3.68650605650313
1.59590872820958 1.59590872820958 3.68650605650313
0.418971870576571 0.418971870576571 3.68672879949977
0.418971870576571 0.418971870576571 3.68672879949977
1.59562517812456 1.59562517812456 3.68700364983719
1.59562517812456 1.59562517812456 3.68700364983719
1.59562517812456 1.59562517812456 3.68700364983719
1.59562517812456 1.59562517812456 3.68700364983719
1.59562517812456 1.59562517812456 3.68700364983719
1.59529576671406 1.59529576671406 3.6875815106843
0.419580862373636 0.419580862373636 3.68807228760296
0.419580862373636 0.419580862373636 3.68807228760296
0.419580862373636 0.419580862373636 3.68807228760296
0.419580862373636 0.419580862373636 3.68807228760296
0.419580862373636 0.419580862373636 3.68807228760296
0.419580862373636 0.419580862373636 3.68807228760296
0.419580862373636 0.419580862373636 3.68807228760296
0.419580862373636 0.419580862373636 3.68807228760296
0.419687844741244 0.419687844741244 3.68830830064145
0.419687844741244 0.419687844741244 3.68830830064145
0.419687844741244 0.419687844741244 3.68830830064145
1.59484968432417 1.59484968432417 3.6883636733084
0.419818193525062 0.419818193525062 3.68859586251693
1.59407370885785 1.59407370885785 3.68972327130953
0.420381603139489 0.420381603139489 3.68983880294486
0.420381603139489 0.420381603139489 3.68983880294486
0.420381603139489 0.420381603139489 3.68983880294486
0.420381603139489 0.420381603139489 3.68983880294486
1.59386678757834 1.59386678757834 3.69008560660212
1.59386678757834 1.59386678757834 3.69008560660212
1.59386678757834 1.59386678757834 3.69008560660212
1.59386678757834 1.59386678757834 3.69008560660212
1.59386678757834 1.59386678757834 3.69008560660212
1.59386678757834 1.59386678757834 3.69008560660212
1.59386678757834 1.59386678757834 3.69008560660212
1.59386678757834 1.59386678757834 3.69008560660212
1.59386678757834 1.59386678757834 3.69008560660212
1.59386678757834 1.59386678757834 3.69008560660212
1.59378837470948 1.59378837470948 3.69022289005408
1.59378837470948 1.59378837470948 3.69022289005408
0.42087688263554 0.42087688263554 3.69093144888541
0.42087688263554 0.42087688263554 3.69093144888541
0.42087688263554 0.42087688263554 3.69093144888541
0.42087688263554 0.42087688263554 3.69093144888541
0.42087688263554 0.42087688263554 3.69093144888541
0.42087688263554 0.42087688263554 3.69093144888541
0.42087688263554 0.42087688263554 3.69093144888541
0.42087688263554 0.42087688263554 3.69093144888541
0.42087688263554 0.42087688263554 3.69093144888541
1.59331445909153 1.59331445909153 3.69105233463988
1.59331445909153 1.59331445909153 3.69105233463988
1.59331445909153 1.59331445909153 3.69105233463988
0.421218806107106 0.421218806107106 3.69168577786612
0.421218806107106 0.421218806107106 3.69168577786612
0.421218806107106 0.421218806107106 3.69168577786612
0.421218806107106 0.421218806107106 3.69168577786612
0.421218806107106 0.421218806107106 3.69168577786612
0.421218806107106 0.421218806107106 3.69168577786612
0.421218806107106 0.421218806107106 3.69168577786612
0.421218806107106 0.421218806107106 3.69168577786612
0.421218806107106 0.421218806107106 3.69168577786612
0.421218806107106 0.421218806107106 3.69168577786612
0.421286320152532 0.421286320152532 3.69183472339733
0.421286320152532 0.421286320152532 3.69183472339733
0.421286320152532 0.421286320152532 3.69183472339733
0.421286320152532 0.421286320152532 3.69183472339733
0.42158562526431 0.42158562526431 3.69249503491456
0.42158562526431 0.42158562526431 3.69249503491456
0.421716792892658 0.421716792892658 3.69278441130843
0.421716792892658 0.421716792892658 3.69278441130843
0.421716792892658 0.421716792892658 3.69278441130843
0.421716792892658 0.421716792892658 3.69278441130843
0.421716792892658 0.421716792892658 3.69278441130843
1.5921124895024 1.5921124895024 3.69315389197592
1.5921124895024 1.5921124895024 3.69315389197592
1.5921124895024 1.5921124895024 3.69315389197592
1.5921124895024 1.5921124895024 3.69315389197592
1.5921124895024 1.5921124895024 3.69315389197592
1.5921124895024 1.5921124895024 3.69315389197592
1.5921124895024 1.5921124895024 3.69315389197592
1.59176364840462 1.59176364840462 3.69376324543588
1.59132009656409 1.59132009656409 3.69453766876281
1.59132009656409 1.59132009656409 3.69453766876281
1.59132009656409 1.59132009656409 3.69453766876281
1.59111869099462 1.59111869099462 3.69488917780193
1.59111869099462 1.59111869099462 3.69488917780193
1.59111869099462 1.59111869099462 3.69488917780193
1.59111869099462 1.59111869099462 3.69488917780193
1.59111869099462 1.59111869099462 3.69488917780193
1.59111869099462 1.59111869099462 3.69488917780193
1.59111869099462 1.59111869099462 3.69488917780193
1.59111869099462 1.59111869099462 3.69488917780193
1.59092140652545 1.59092140652545 3.69523341152752
1.59092140652545 1.59092140652545 3.69523341152752
1.59092140652545 1.59092140652545 3.69523341152752
1.59092140652545 1.59092140652545 3.69523341152752
1.59092140652545 1.59092140652545 3.69523341152752
1.59082849393015 1.59082849393015 3.69539550257775
1.59082849393015 1.59082849393015 3.69539550257775
1.59082849393015 1.59082849393015 3.69539550257775
1.59082849393015 1.59082849393015 3.69539550257775
1.59078801732126 1.59078801732126 3.69546611052652
1.59078801732126 1.59078801732126 3.69546611052652
1.59078801732126 1.59078801732126 3.69546611052652
1.59078801732126 1.59078801732126 3.69546611052652
1.59078801732126 1.59078801732126 3.69546611052652
1.59078801732126 1.59078801732126 3.69546611052652
1.59078801732126 1.59078801732126 3.69546611052652
1.59078801732126 1.59078801732126 3.69546611052652
1.59078801732126 1.59078801732126 3.69546611052652
1.59078801732126 1.59078801732126 3.69546611052652
1.59078801732126 1.59078801732126 3.69546611052652
1.59078801732126 1.59078801732126 3.69546611052652
1.59061238590281 1.59061238590281 3.69577244439964
0.423392922377872 0.423392922377872 3.69648228606189
0.423392922377872 0.423392922377872 3.69648228606189
0.423392922377872 0.423392922377872 3.69648228606189
0.423392922377872 0.423392922377872 3.69648228606189
1.59004826419077 1.59004826419077 3.69675593823026
1.59004826419077 1.59004826419077 3.69675593823026
0.423696299125033 0.423696299125033 3.69715161104585
0.423696299125033 0.423696299125033 3.69715161104585
0.423696299125033 0.423696299125033 3.69715161104585
0.423696299125033 0.423696299125033 3.69715161104585
0.423696299125033 0.423696299125033 3.69715161104585
1.58960789290084 1.58960789290084 3.69752321899859
1.58960789290084 1.58960789290084 3.69752321899859
1.58960789290084 1.58960789290084 3.69752321899859
0.423962639308345 0.423962639308345 3.69773922849696
0.423962639308345 0.423962639308345 3.69773922849696
0.423962639308345 0.423962639308345 3.69773922849696
0.423962639308345 0.423962639308345 3.69773922849696
0.423962639308345 0.423962639308345 3.69773922849696
0.423962639308345 0.423962639308345 3.69773922849696
0.423962639308345 0.423962639308345 3.69773922849696
0.423962639308345 0.423962639308345 3.69773922849696
0.423962639308345 0.423962639308345 3.69773922849696
0.423962639308345 0.423962639308345 3.69773922849696
1.58936248178055 1.58936248178055 3.69795063383154
0.424289700426559 0.424289700426559 3.69846081835432
0.424289700426559 0.424289700426559 3.69846081835432
0.424289700426559 0.424289700426559 3.69846081835432
0.424289700426559 0.424289700426559 3.69846081835432
0.424289700426559 0.424289700426559 3.69846081835432
0.424289700426559 0.424289700426559 3.69846081835432
0.424289700426559 0.424289700426559 3.69846081835432
0.424289700426559 0.424289700426559 3.69846081835432
0.424289700426559 0.424289700426559 3.69846081835432
0.424289700426559 0.424289700426559 3.69846081835432
0.424289700426559 0.424289700426559 3.69846081835432
0.424289700426559 0.424289700426559 3.69846081835432
0.424289700426559 0.424289700426559 3.69846081835432
0.424289700426559 0.424289700426559 3.69846081835432
0.424289700426559 0.424289700426559 3.69846081835432
0.424289700426559 0.424289700426559 3.69846081835432
0.424289700426559 0.424289700426559 3.69846081835432
0.424289700426559 0.424289700426559 3.69846081835432
0.424289700426559 0.424289700426559 3.69846081835432
1.58890159465433 1.58890159465433 3.69875298507756
1.58890159465433 1.58890159465433 3.69875298507756
1.58890159465433 1.58890159465433 3.69875298507756
1.58890159465433 1.58890159465433 3.69875298507756
1.58890159465433 1.58890159465433 3.69875298507756
1.58890159465433 1.58890159465433 3.69875298507756
1.58890159465433 1.58890159465433 3.69875298507756
1.58883010445977 1.58883010445977 3.69887740119652
1.58883010445977 1.58883010445977 3.69887740119652
1.58883010445977 1.58883010445977 3.69887740119652
1.58883010445977 1.58883010445977 3.69887740119652
1.58825312431111 1.58825312431111 3.69988114005767
1.58825312431111 1.58825312431111 3.69988114005767
1.58825312431111 1.58825312431111 3.69988114005767
1.58825312431111 1.58825312431111 3.69988114005767
1.58813273959197 1.58813273959197 3.70009047803821
1.58813273959197 1.58813273959197 3.70009047803821
1.58813273959197 1.58813273959197 3.70009047803821
0.425157685573271 0.425157685573271 3.70037587352733
1.58793400478883 1.58793400478883 3.70043599290928
0.425318441522125 0.425318441522125 3.70073055853155
0.425318441522125 0.425318441522125 3.70073055853155
0.425318441522125 0.425318441522125 3.70073055853155
0.425318441522125 0.425318441522125 3.70073055853155
1.58775420268527 1.58775420268527 3.70074852031366
1.58775420268527 1.58775420268527 3.70074852031366
1.58775420268527 1.58775420268527 3.70074852031366
1.58775420268527 1.58775420268527 3.70074852031366
1.58775420268527 1.58775420268527 3.70074852031366
1.58775420268527 1.58775420268527 3.70074852031366
0.425389851274778 0.425389851274778 3.70088811451099
0.425389851274778 0.425389851274778 3.70088811451099
1.58746500230859 1.58746500230859 3.70125105832396
1.58746500230859 1.58746500230859 3.70125105832396
1.58746500230859 1.58746500230859 3.70125105832396
1.58746500230859 1.58746500230859 3.70125105832396
1.58746500230859 1.58746500230859 3.70125105832396
1.58746500230859 1.58746500230859 3.70125105832396
1.58746500230859 1.58746500230859 3.70125105832396
0.425562133668083 0.425562133668083 3.70126823383282
0.425670628761941 0.425670628761941 3.70150761562601
0.425670628761941 0.425670628761941 3.70150761562601
0.425670628761941 0.425670628761941 3.70150761562601
0.425670628761941 0.425670628761941 3.70150761562601
0.425670628761941 0.425670628761941 3.70150761562601
1.58718527428947 1.58718527428947 3.70173696901825
1.58718527428947 1.58718527428947 3.70173696901825
1.58718527428947 1.58718527428947 3.70173696901825
1.58715362284733 1.58715362284733 3.70179193982499
1.58715362284733 1.58715362284733 3.70179193982499
1.58715362284733 1.58715362284733 3.70179193982499
0.425930397910228 0.425930397910228 3.70208076946877
0.425930397910228 0.425930397910228 3.70208076946877
0.425930397910228 0.425930397910228 3.70208076946877
0.425930397910228 0.425930397910228 3.70208076946877
0.425930397910228 0.425930397910228 3.70208076946877
0.425930397910228 0.425930397910228 3.70208076946877
1.58692549472379 1.58692549472379 3.70218808020786
1.58692549472379 1.58692549472379 3.70218808020786
1.58692549472379 1.58692549472379 3.70218808020786
1.58692549472379 1.58692549472379 3.70218808020786
1.5868290959416 1.5868290959416 3.70235544206186
1.5868290959416 1.5868290959416 3.70235544206186
1.5868290959416 1.5868290959416 3.70235544206186
1.5868290959416 1.5868290959416 3.70235544206186
1.5868290959416 1.5868290959416 3.70235544206186
1.5868290959416 1.5868290959416 3.70235544206186
1.5868290959416 1.5868290959416 3.70235544206186
1.5868290959416 1.5868290959416 3.70235544206186
0.426278428189758 0.426278428189758 3.70284867021241
0.426278428189758 0.426278428189758 3.70284867021241
0.426278428189758 0.426278428189758 3.70284867021241
0.426278428189758 0.426278428189758 3.70284867021241
0.426278428189758 0.426278428189758 3.70284867021241
0.426278428189758 0.426278428189758 3.70284867021241
0.426278428189758 0.426278428189758 3.70284867021241
0.426278428189758 0.426278428189758 3.70284867021241
0.426278428189758 0.426278428189758 3.70284867021241
1.58639225327617 1.58639225327617 3.70311361747803
1.58639225327617 1.58639225327617 3.70311361747803
1.58639225327617 1.58639225327617 3.70311361747803
1.58639225327617 1.58639225327617 3.70311361747803
1.58639225327617 1.58639225327617 3.70311361747803
1.58639225327617 1.58639225327617 3.70311361747803
0.426513226982247 0.426513226982247 3.7033667399893
0.426513226982247 0.426513226982247 3.7033667399893
0.426513226982247 0.426513226982247 3.7033667399893
0.426513226982247 0.426513226982247 3.7033667399893
0.426513226982247 0.426513226982247 3.7033667399893
0.426513226982247 0.426513226982247 3.7033667399893
0.426513226982247 0.426513226982247 3.7033667399893
0.426513226982247 0.426513226982247 3.7033667399893
0.426513226982247 0.426513226982247 3.7033667399893
0.426513226982247 0.426513226982247 3.7033667399893
0.426513226982247 0.426513226982247 3.7033667399893
0.426513226982247 0.426513226982247 3.7033667399893
0.42663650415585 0.42663650415585 3.70363874555119
0.42663650415585 0.42663650415585 3.70363874555119
0.42663650415585 0.42663650415585 3.70363874555119
1.58597530031944 1.58597530031944 3.70383689842764
1.58597530031944 1.58597530031944 3.70383689842764
1.58597530031944 1.58597530031944 3.70383689842764
1.58597530031944 1.58597530031944 3.70383689842764
1.58576656497361 1.58576656497361 3.70419885065601
1.58576656497361 1.58576656497361 3.70419885065601
1.58576656497361 1.58576656497361 3.70419885065601
1.58576656497361 1.58576656497361 3.70419885065601
1.58576656497361 1.58576656497361 3.70419885065601
1.58576656497361 1.58576656497361 3.70419885065601
1.58576656497361 1.58576656497361 3.70419885065601
0.426958726938049 0.426958726938049 3.70434972132113
1.58560626874117 1.58560626874117 3.70447674608678
1.58560626874117 1.58560626874117 3.70447674608678
1.58560626874117 1.58560626874117 3.70447674608678
1.58546392325969 1.58546392325969 3.70472347615426
0.427155904941177 0.427155904941177 3.70478479328477
0.427155904941177 0.427155904941177 3.70478479328477
0.427155904941177 0.427155904941177 3.70478479328477
0.427155904941177 0.427155904941177 3.70478479328477
0.427155904941177 0.427155904941177 3.70478479328477
0.427155904941177 0.427155904941177 3.70478479328477
0.427155904941177 0.427155904941177 3.70478479328477
0.427155904941177 0.427155904941177 3.70478479328477
0.42723955523929 0.42723955523929 3.70496936806645
0.42723955523929 0.42723955523929 3.70496936806645
0.42723955523929 0.42723955523929 3.70496936806645
0.42723955523929 0.42723955523929 3.70496936806645
0.42723955523929 0.42723955523929 3.70496936806645
0.42723955523929 0.42723955523929 3.70496936806645
0.42723955523929 0.42723955523929 3.70496936806645
0.42723955523929 0.42723955523929 3.70496936806645
0.42723955523929 0.42723955523929 3.70496936806645
0.427273322354573 0.427273322354573 3.70504387552892
0.427273322354573 0.427273322354573 3.70504387552892
0.427273322354573 0.427273322354573 3.70504387552892
0.427273322354573 0.427273322354573 3.70504387552892
0.427273322354573 0.427273322354573 3.70504387552892
0.42734795641474 0.42734795641474 3.70520855662711
0.42734795641474 0.42734795641474 3.70520855662711
0.42734795641474 0.42734795641474 3.70520855662711
0.42734795641474 0.42734795641474 3.70520855662711
0.42734795641474 0.42734795641474 3.70520855662711
0.42734795641474 0.42734795641474 3.70520855662711
0.42734795641474 0.42734795641474 3.70520855662711
0.42734795641474 0.42734795641474 3.70520855662711
0.42734795641474 0.42734795641474 3.70520855662711
0.427457536230296 0.427457536230296 3.70545034685409
0.427457536230296 0.427457536230296 3.70545034685409
0.427457536230296 0.427457536230296 3.70545034685409
0.427457536230296 0.427457536230296 3.70545034685409
0.427457536230296 0.427457536230296 3.70545034685409
0.427457536230296 0.427457536230296 3.70545034685409
0.427457536230296 0.427457536230296 3.70545034685409
0.427457536230296 0.427457536230296 3.70545034685409
0.427457536230296 0.427457536230296 3.70545034685409
0.427457536230296 0.427457536230296 3.70545034685409
0.427457536230296 0.427457536230296 3.70545034685409
0.427457536230296 0.427457536230296 3.70545034685409
0.427462728090024 0.427462728090024 3.70546180282925
0.427462728090024 0.427462728090024 3.70546180282925
0.427462728090024 0.427462728090024 3.70546180282925
0.427511332516321 0.427511332516321 3.70556904988333
0.427511332516321 0.427511332516321 3.70556904988333
1.58490838795048 1.58490838795048 3.70568598833555
1.58490838795048 1.58490838795048 3.70568598833555
1.58490838795048 1.58490838795048 3.70568598833555
1.58490838795048 1.58490838795048 3.70568598833555
1.58490838795048 1.58490838795048 3.70568598833555
1.58490838795048 1.58490838795048 3.70568598833555
0.427638252008503 0.427638252008503 3.70584910229385
0.427638252008503 0.427638252008503 3.70584910229385
0.427638252008503 0.427638252008503 3.70584910229385
0.427659530546331 0.427659530546331 3.70589605428253
0.42782434198337 0.42782434198337 3.70625971894084
1.58439231390762 1.58439231390762 3.70657954931541
1.58439231390762 1.58439231390762 3.70657954931541
1.58439231390762 1.58439231390762 3.70657954931541
1.58439231390762 1.58439231390762 3.70657954931541
1.58439231390762 1.58439231390762 3.70657954931541
1.58385564969939 1.58385564969939 3.70750816765666
1.58385564969939 1.58385564969939 3.70750816765666
1.58385564969939 1.58385564969939 3.70750816765666
1.58385564969939 1.58385564969939 3.70750816765666
1.58385564969939 1.58385564969939 3.70750816765666
1.58385564969939 1.58385564969939 3.70750816765666
1.58385564969939 1.58385564969939 3.70750816765666
1.58385564969939 1.58385564969939 3.70750816765666
1.58385564969939 1.58385564969939 3.70750816765666
1.58327420823021 1.58327420823021 3.70851358340651
1.58327420823021 1.58327420823021 3.70851358340651
0.429220102712585 0.429220102712585 3.70933962932245
0.429220102712585 0.429220102712585 3.70933962932245
0.429220102712585 0.429220102712585 3.70933962932245
0.429220102712585 0.429220102712585 3.70933962932245
0.429220102712585 0.429220102712585 3.70933962932245
0.429220102712585 0.429220102712585 3.70933962932245
0.429220102712585 0.429220102712585 3.70933962932245
0.429220102712585 0.429220102712585 3.70933962932245
0.429220102712585 0.429220102712585 3.70933962932245
0.429220102712585 0.429220102712585 3.70933962932245
0.429220102712585 0.429220102712585 3.70933962932245
0.429220102712585 0.429220102712585 3.70933962932245
0.429220102712585 0.429220102712585 3.70933962932245
0.429220102712585 0.429220102712585 3.70933962932245
0.429220102712585 0.429220102712585 3.70933962932245
0.429220102712585 0.429220102712585 3.70933962932245
0.429220102712585 0.429220102712585 3.70933962932245
0.429220102712585 0.429220102712585 3.70933962932245
0.429220102712585 0.429220102712585 3.70933962932245
1.58249153564179 1.58249153564179 3.70986584198833
1.58249153564179 1.58249153564179 3.70986584198833
1.58249153564179 1.58249153564179 3.70986584198833
1.58249153564179 1.58249153564179 3.70986584198833
1.58249153564179 1.58249153564179 3.70986584198833
1.58249153564179 1.58249153564179 3.70986584198833
1.58249153564179 1.58249153564179 3.70986584198833
1.58249153564179 1.58249153564179 3.70986584198833
1.58249153564179 1.58249153564179 3.70986584198833
1.58249153564179 1.58249153564179 3.70986584198833
1.58249153564179 1.58249153564179 3.70986584198833
1.58249153564179 1.58249153564179 3.70986584198833
0.429489885729581 0.429489885729581 3.70993495752377
0.429489885729581 0.429489885729581 3.70993495752377
0.429489885729581 0.429489885729581 3.70993495752377
0.429489885729581 0.429489885729581 3.70993495752377
0.429489885729581 0.429489885729581 3.70993495752377
0.429489885729581 0.429489885729581 3.70993495752377
0.429489885729581 0.429489885729581 3.70993495752377
0.429489885729581 0.429489885729581 3.70993495752377
0.429489885729581 0.429489885729581 3.70993495752377
0.429489885729581 0.429489885729581 3.70993495752377
0.429489885729581 0.429489885729581 3.70993495752377
1.58226475347327 1.58226475347327 3.71025742326457
1.58226475347327 1.58226475347327 3.71025742326457
1.58226475347327 1.58226475347327 3.71025742326457
1.58226475347327 1.58226475347327 3.71025742326457
1.58226475347327 1.58226475347327 3.71025742326457
1.58226475347327 1.58226475347327 3.71025742326457
1.58226475347327 1.58226475347327 3.71025742326457
1.58226475347327 1.58226475347327 3.71025742326457
1.58226475347327 1.58226475347327 3.71025742326457
1.58194473478093 1.58194473478093 3.71080981082177
1.58194473478093 1.58194473478093 3.71080981082177
1.58194473478093 1.58194473478093 3.71080981082177
0.430135844086288 0.430135844086288 3.71136041673347
0.430135844086288 0.430135844086288 3.71136041673347
1.58091440968139 1.58091440968139 3.71258680444098
1.58091440968139 1.58091440968139 3.71258680444098
1.58083242246998 1.58083242246998 3.71272811137569
1.58083242246998 1.58083242246998 3.71272811137569
1.58083242246998 1.58083242246998 3.71272811137569
0.430763546252269 0.430763546252269 3.71274562758513
0.430763546252269 0.430763546252269 3.71274562758513
0.430763546252269 0.430763546252269 3.71274562758513
0.430763546252269 0.430763546252269 3.71274562758513
0.430763546252269 0.430763546252269 3.71274562758513
1.58046638114931 1.58046638114931 3.71335882021004
1.57981552808876 1.57981552808876 3.71447958001915
0.431559941734008 0.431559941734008 3.71450316595398
0.431559941734008 0.431559941734008 3.71450316595398
0.431559941734008 0.431559941734008 3.71450316595398
0.431559941734008 0.431559941734008 3.71450316595398
0.431559941734008 0.431559941734008 3.71450316595398
0.431691735888833 0.431691735888833 3.71479402415757
0.432284958377176 0.432284958377176 3.71610323631548
0.432284958377176 0.432284958377176 3.71610323631548
0.432284958377176 0.432284958377176 3.71610323631548
0.432284958377176 0.432284958377176 3.71610323631548
0.432295816483521 0.432295816483521 3.71612719994542
1.57864452168066 1.57864452168066 3.71649379670603
1.57864452168066 1.57864452168066 3.71649379670603
1.57864452168066 1.57864452168066 3.71649379670603
1.57864452168066 1.57864452168066 3.71649379670603
1.57864452168066 1.57864452168066 3.71649379670603
1.57864452168066 1.57864452168066 3.71649379670603
1.57834594552707 1.57834594552707 3.71700690888619
1.57834594552707 1.57834594552707 3.71700690888619
1.57834594552707 1.57834594552707 3.71700690888619
1.57834594552707 1.57834594552707 3.71700690888619
1.57834594552707 1.57834594552707 3.71700690888619
0.432816871976428 0.432816871976428 3.71727717364137
0.432816871976428 0.432816871976428 3.71727717364137
0.432816871976428 0.432816871976428 3.71727717364137
0.432816871976428 0.432816871976428 3.71727717364137
0.432816871976428 0.432816871976428 3.71727717364137
0.432816871976428 0.432816871976428 3.71727717364137
0.432816871976428 0.432816871976428 3.71727717364137
0.432816871976428 0.432816871976428 3.71727717364137
1.57800850623245 1.57800850623245 3.71758658325337
1.57800850623245 1.57800850623245 3.71758658325337
0.43307416792784 0.43307416792784 3.71784503832255
0.43307416792784 0.43307416792784 3.71784503832255
0.43307416792784 0.43307416792784 3.71784503832255
0.433117505814029 0.433117505814029 3.71794068782856
0.433117505814029 0.433117505814029 3.71794068782856
0.433573032608798 0.433573032608798 3.71894607678294
1.57715678605123 1.57715678605123 3.71904865833488
1.57715678605123 1.57715678605123 3.71904865833488
1.57667221659651 1.57667221659651 3.71987979748559
1.57667221659651 1.57667221659651 3.71987979748559
1.57667221659651 1.57667221659651 3.71987979748559
0.434055277572601 0.434055277572601 3.72001045915615
0.434055277572601 0.434055277572601 3.72001045915615
0.434055277572601 0.434055277572601 3.72001045915615
0.434459691284002 0.434459691284002 3.72090307620352
0.434459691284002 0.434459691284002 3.72090307620352
0.434459691284002 0.434459691284002 3.72090307620352
0.434691899595026 0.434691899595026 3.72141561153011
0.434691899595026 0.434691899595026 3.72141561153011
0.434691899595026 0.434691899595026 3.72141561153011
0.434691899595026 0.434691899595026 3.72141561153011
0.434962301243677 0.434962301243677 3.72201245538078
0.435186464250246 0.435186464250246 3.72250724502879
0.435186464250246 0.435186464250246 3.72250724502879
1.5750016382882 1.5750016382882 3.72274141342943
0.435463399939126 0.435463399939126 3.7231185260989
0.435463399939126 0.435463399939126 3.7231185260989
0.435463399939126 0.435463399939126 3.7231185260989
0.435463399939126 0.435463399939126 3.7231185260989
0.435463399939126 0.435463399939126 3.7231185260989
0.435463399939126 0.435463399939126 3.7231185260989
0.435463399939126 0.435463399939126 3.7231185260989
0.435463399939126 0.435463399939126 3.7231185260989
0.435463399939126 0.435463399939126 3.7231185260989
1.57477946356769 1.57477946356769 3.72312154602494
1.57477946356769 1.57477946356769 3.72312154602494
1.57477946356769 1.57477946356769 3.72312154602494
1.57477946356769 1.57477946356769 3.72312154602494
1.57477946356769 1.57477946356769 3.72312154602494
1.57477946356769 1.57477946356769 3.72312154602494
1.57477946356769 1.57477946356769 3.72312154602494
1.57477946356769 1.57477946356769 3.72312154602494
1.57477946356769 1.57477946356769 3.72312154602494
1.57477946356769 1.57477946356769 3.72312154602494
1.57477946356769 1.57477946356769 3.72312154602494
1.57477946356769 1.57477946356769 3.72312154602494
0.435625180714092 0.435625180714092 3.72347562920868
0.435625180714092 0.435625180714092 3.72347562920868
0.435625180714092 0.435625180714092 3.72347562920868
0.435625180714092 0.435625180714092 3.72347562920868
0.435625180714092 0.435625180714092 3.72347562920868
0.435625180714092 0.435625180714092 3.72347562920868
0.435625180714092 0.435625180714092 3.72347562920868
0.435625180714092 0.435625180714092 3.72347562920868
0.435625180714092 0.435625180714092 3.72347562920868
0.435625180714092 0.435625180714092 3.72347562920868
0.435625180714092 0.435625180714092 3.72347562920868
0.435625180714092 0.435625180714092 3.72347562920868
0.435625180714092 0.435625180714092 3.72347562920868
0.435625180714092 0.435625180714092 3.72347562920868
0.435625180714092 0.435625180714092 3.72347562920868
0.435625180714092 0.435625180714092 3.72347562920868
1.57444407622873 1.57444407622873 3.72369518484943
1.57444407622873 1.57444407622873 3.72369518484943
1.57444407622873 1.57444407622873 3.72369518484943
0.436167646523472 0.436167646523472 3.72467304962099
0.436167646523472 0.436167646523472 3.72467304962099
0.436167646523472 0.436167646523472 3.72467304962099
0.436328266984347 0.436328266984347 3.72502760389239
0.436328266984347 0.436328266984347 3.72502760389239
0.436328266984347 0.436328266984347 3.72502760389239
0.436328266984347 0.436328266984347 3.72502760389239
0.436328266984347 0.436328266984347 3.72502760389239
0.436328266984347 0.436328266984347 3.72502760389239
0.436328266984347 0.436328266984347 3.72502760389239
0.436328266984347 0.436328266984347 3.72502760389239
0.436328266984347 0.436328266984347 3.72502760389239
0.436328266984347 0.436328266984347 3.72502760389239
0.436328266984347 0.436328266984347 3.72502760389239
0.436328266984347 0.436328266984347 3.72502760389239
0.436328266984347 0.436328266984347 3.72502760389239
0.436328266984347 0.436328266984347 3.72502760389239
0.436328266984347 0.436328266984347 3.72502760389239
0.436328266984347 0.436328266984347 3.72502760389239
0.436328266984347 0.436328266984347 3.72502760389239
0.436328266984347 0.436328266984347 3.72502760389239
0.436337092519733 0.436337092519733 3.72504708549777
0.436337092519733 0.436337092519733 3.72504708549777
0.436337092519733 0.436337092519733 3.72504708549777
0.436337092519733 0.436337092519733 3.72504708549777
0.436337092519733 0.436337092519733 3.72504708549777
0.436379654756858 0.436379654756858 3.72514103807124
0.436379654756858 0.436379654756858 3.72514103807124
0.436379654756858 0.436379654756858 3.72514103807124
0.436379654756858 0.436379654756858 3.72514103807124
0.436379654756858 0.436379654756858 3.72514103807124
0.436379654756858 0.436379654756858 3.72514103807124
0.436379654756858 0.436379654756858 3.72514103807124
0.436379654756858 0.436379654756858 3.72514103807124
0.436379654756858 0.436379654756858 3.72514103807124
0.436379654756858 0.436379654756858 3.72514103807124
0.436668850470597 0.436668850470597 3.72577941864626
0.436668850470597 0.436668850470597 3.72577941864626
0.436668850470597 0.436668850470597 3.72577941864626
0.436668850470597 0.436668850470597 3.72577941864626
0.436668850470597 0.436668850470597 3.72577941864626
0.436668850470597 0.436668850470597 3.72577941864626
0.436668850470597 0.436668850470597 3.72577941864626
0.436668850470597 0.436668850470597 3.72577941864626
1.57288571671816 1.57288571671816 3.72635746910193
0.437074329292568 0.437074329292568 3.72667450200777
0.437074329292568 0.437074329292568 3.72667450200777
0.437074329292568 0.437074329292568 3.72667450200777
0.437074329292568 0.437074329292568 3.72667450200777
0.437074329292568 0.437074329292568 3.72667450200777
0.437253915558061 0.437253915558061 3.7270709395212
0.437253915558061 0.437253915558061 3.7270709395212
1.57214984656367 1.57214984656367 3.72761284906115
1.57214984656367 1.57214984656367 3.72761284906115
1.5721493263433 1.5721493263433 3.72761373614459
0.43756250742496 0.43756250742496 3.72775216576402
0.43756250742496 0.43756250742496 3.72775216576402
0.43756250742496 0.43756250742496 3.72775216576402
0.43756250742496 0.43756250742496 3.72775216576402
0.43756250742496 0.43756250742496 3.72775216576402
0.43756250742496 0.43756250742496 3.72775216576402
0.43756250742496 0.43756250742496 3.72775216576402
0.43756250742496 0.43756250742496 3.72775216576402
0.43756250742496 0.43756250742496 3.72775216576402
0.43756250742496 0.43756250742496 3.72775216576402
0.43756250742496 0.43756250742496 3.72775216576402
0.437671584761442 0.437671584761442 3.72799295991085
0.437671584761442 0.437671584761442 3.72799295991085
1.57143264747898 1.57143264747898 3.72883528224528
1.57143264747898 1.57143264747898 3.72883528224528
0.438191716672255 0.438191716672255 3.72914119730093
0.438191716672255 0.438191716672255 3.72914119730093
0.438191716672255 0.438191716672255 3.72914119730093
0.438191716672255 0.438191716672255 3.72914119730093
0.438191716672255 0.438191716672255 3.72914119730093
0.438191716672255 0.438191716672255 3.72914119730093
0.438191716672255 0.438191716672255 3.72914119730093
0.43820369341831 0.43820369341831 3.72916763738056
0.43820369341831 0.43820369341831 3.72916763738056
0.43820369341831 0.43820369341831 3.72916763738056
0.43820369341831 0.43820369341831 3.72916763738056
0.43820369341831 0.43820369341831 3.72916763738056
0.43820369341831 0.43820369341831 3.72916763738056
1.57122711442331 1.57122711442331 3.72918540481904
1.57122711442331 1.57122711442331 3.72918540481904
1.57122711442331 1.57122711442331 3.72918540481904
1.57122711442331 1.57122711442331 3.72918540481904
1.57122711442331 1.57122711442331 3.72918540481904
0.438356003960587 0.438356003960587 3.72950388223685
0.438356003960587 0.438356003960587 3.72950388223685
0.438356003960587 0.438356003960587 3.72950388223685
0.438356003960587 0.438356003960587 3.72950388223685
0.438356003960587 0.438356003960587 3.72950388223685
0.438356003960587 0.438356003960587 3.72950388223685
0.438356003960587 0.438356003960587 3.72950388223685
0.438356003960587 0.438356003960587 3.72950388223685
1.57091479721967 1.57091479721967 3.72971726278158
1.57091479721967 1.57091479721967 3.72971726278158
0.438464262201457 0.438464262201457 3.72974287758766
0.438464262201457 0.438464262201457 3.72974287758766
0.438464262201457 0.438464262201457 3.72974287758766
0.438464262201457 0.438464262201457 3.72974287758766
0.438464262201457 0.438464262201457 3.72974287758766
0.438464262201457 0.438464262201457 3.72974287758766
1.57072542699004 1.57072542699004 3.7300396494459
1.57072542699004 1.57072542699004 3.7300396494459
1.57072542699004 1.57072542699004 3.7300396494459
1.57063281889279 1.57063281889279 3.73019727940579
1.57063281889279 1.57063281889279 3.73019727940579
0.438817894145568 0.438817894145568 3.7305235789458
0.438817894145568 0.438817894145568 3.7305235789458
0.438817894145568 0.438817894145568 3.7305235789458
0.438817894145568 0.438817894145568 3.7305235789458
0.438817894145568 0.438817894145568 3.7305235789458
0.438817894145568 0.438817894145568 3.7305235789458
1.57039405557034 1.57039405557034 3.73060359978256
1.57039405557034 1.57039405557034 3.73060359978256
1.57039405557034 1.57039405557034 3.73060359978256
1.57039405557034 1.57039405557034 3.73060359978256
1.57039405557034 1.57039405557034 3.73060359978256
1.57039405557034 1.57039405557034 3.73060359978256
1.57039405557034 1.57039405557034 3.73060359978256
1.57006980265727 1.57006980265727 3.73115521206294
1.57006980265727 1.57006980265727 3.73115521206294
1.57006980265727 1.57006980265727 3.73115521206294
1.57003679505989 1.57003679505989 3.73121135151087
1.57003679505989 1.57003679505989 3.73121135151087
1.57003679505989 1.57003679505989 3.73121135151087
1.57003679505989 1.57003679505989 3.73121135151087
1.57003679505989 1.57003679505989 3.73121135151087
1.57003679505989 1.57003679505989 3.73121135151087
1.57003679505989 1.57003679505989 3.73121135151087
1.57003679505989 1.57003679505989 3.73121135151087
1.57003679505989 1.57003679505989 3.73121135151087
1.57003679505989 1.57003679505989 3.73121135151087
1.57003679505989 1.57003679505989 3.73121135151087
1.57003679505989 1.57003679505989 3.73121135151087
1.57003679505989 1.57003679505989 3.73121135151087
1.57003679505989 1.57003679505989 3.73121135151087
1.57003679505989 1.57003679505989 3.73121135151087
1.57003679505989 1.57003679505989 3.73121135151087
1.57001161853196 1.57001161853196 3.73125417030702
1.57001161853196 1.57001161853196 3.73125417030702
1.57001161853196 1.57001161853196 3.73125417030702
1.56993612841947 1.56993612841947 3.73138255158222
0.439297709511617 0.439297709511617 3.73158287297195
0.439297709511617 0.439297709511617 3.73158287297195
0.439297709511617 0.439297709511617 3.73158287297195
0.439544166660718 0.439544166660718 3.73212698902567
0.439544166660718 0.439544166660718 3.73212698902567
0.439544166660718 0.439544166660718 3.73212698902567
0.439544166660718 0.439544166660718 3.73212698902567
0.439544166660718 0.439544166660718 3.73212698902567
0.439544166660718 0.439544166660718 3.73212698902567
0.439544166660718 0.439544166660718 3.73212698902567
0.439562134597097 0.439562134597097 3.73216665801483
0.439562134597097 0.439562134597097 3.73216665801483
0.439562134597097 0.439562134597097 3.73216665801483
1.56944668244354 1.56944668244354 3.73221463102081
1.56944668244354 1.56944668244354 3.73221463102081
1.56944668244354 1.56944668244354 3.73221463102081
0.43966587898183 0.43966587898183 3.73239570196443
0.439758908687717 0.439758908687717 3.73260109133339
0.440003368007548 0.440003368007548 3.73314080881465
0.440003368007548 0.440003368007548 3.73314080881465
0.440003368007548 0.440003368007548 3.73314080881465
0.440024489438452 0.440024489438452 3.73318744102803
0.440024489438452 0.440024489438452 3.73318744102803
0.440024489438452 0.440024489438452 3.73318744102803
0.440024489438452 0.440024489438452 3.73318744102803
0.440046871663345 0.440046871663345 3.7332368568936
0.440295097102934 0.440295097102934 3.73378489693701
0.440295097102934 0.440295097102934 3.73378489693701
0.440295097102934 0.440295097102934 3.73378489693701
0.440295097102934 0.440295097102934 3.73378489693701
0.440295097102934 0.440295097102934 3.73378489693701
0.440295097102934 0.440295097102934 3.73378489693701
0.44035881865016 0.44035881865016 3.73392558446433
0.44035881865016 0.44035881865016 3.73392558446433
0.44035881865016 0.44035881865016 3.73392558446433
0.44035881865016 0.44035881865016 3.73392558446433
0.44035881865016 0.44035881865016 3.73392558446433
0.44035881865016 0.44035881865016 3.73392558446433
0.44035881865016 0.44035881865016 3.73392558446433
0.44035881865016 0.44035881865016 3.73392558446433
0.44035881865016 0.44035881865016 3.73392558446433
0.44035881865016 0.44035881865016 3.73392558446433
0.44035881865016 0.44035881865016 3.73392558446433
1.56799397375534 1.56799397375534 3.73468133450659
1.56799397375534 1.56799397375534 3.73468133450659
0.44080793032677 0.44080793032677 3.73491716729989
0.44080793032677 0.44080793032677 3.73491716729989
1.56779217289036 1.56779217289036 3.73502364206979
1.56779217289036 1.56779217289036 3.73502364206979
1.56779217289036 1.56779217289036 3.73502364206979
1.56779217289036 1.56779217289036 3.73502364206979
1.56779217289036 1.56779217289036 3.73502364206979
1.56779217289036 1.56779217289036 3.73502364206979
1.56779217289036 1.56779217289036 3.73502364206979
1.56779217289036 1.56779217289036 3.73502364206979
1.56779217289036 1.56779217289036 3.73502364206979
1.56779217289036 1.56779217289036 3.73502364206979
1.56779217289036 1.56779217289036 3.73502364206979
1.56779217289036 1.56779217289036 3.73502364206979
1.56779217289036 1.56779217289036 3.73502364206979
1.56779217289036 1.56779217289036 3.73502364206979
1.56779217289036 1.56779217289036 3.73502364206979
1.56749823698113 1.56749823698113 3.73552208183819
1.56742549954809 1.56742549954809 3.73564539779736
1.56742549954809 1.56742549954809 3.73564539779736
1.56742549954809 1.56742549954809 3.73564539779736
1.56742549954809 1.56742549954809 3.73564539779736
1.56742549954809 1.56742549954809 3.73564539779736
0.441430847786309 0.441430847786309 3.73629252701097
0.441430847786309 0.441430847786309 3.73629252701097
0.441430847786309 0.441430847786309 3.73629252701097
0.441430847786309 0.441430847786309 3.73629252701097
0.441430847786309 0.441430847786309 3.73629252701097
0.441430847786309 0.441430847786309 3.73629252701097
0.441430847786309 0.441430847786309 3.73629252701097
0.441430847786309 0.441430847786309 3.73629252701097
0.441667836779704 0.441667836779704 3.73681579337898
0.441667836779704 0.441667836779704 3.73681579337898
0.441667836779704 0.441667836779704 3.73681579337898
0.441667836779704 0.441667836779704 3.73681579337898
0.441667836779704 0.441667836779704 3.73681579337898
0.441667836779704 0.441667836779704 3.73681579337898
0.441667836779704 0.441667836779704 3.73681579337898
0.441667836779704 0.441667836779704 3.73681579337898
0.441667836779704 0.441667836779704 3.73681579337898
0.441667836779704 0.441667836779704 3.73681579337898
0.441667836779704 0.441667836779704 3.73681579337898
0.441667836779704 0.441667836779704 3.73681579337898
0.441667836779704 0.441667836779704 3.73681579337898
0.441667836779704 0.441667836779704 3.73681579337898
0.441667836779704 0.441667836779704 3.73681579337898
0.441667836779704 0.441667836779704 3.73681579337898
0.441782602853227 0.441782602853227 3.73706919638475
0.441782602853227 0.441782602853227 3.73706919638475
0.441782602853227 0.441782602853227 3.73706919638475
0.441811215379231 0.441811215379231 3.73713237293371
0.441811215379231 0.441811215379231 3.73713237293371
0.441811215379231 0.441811215379231 3.73713237293371
0.441811215379231 0.441811215379231 3.73713237293371
0.441811215379231 0.441811215379231 3.73713237293371
0.441811215379231 0.441811215379231 3.73713237293371
0.441811215379231 0.441811215379231 3.73713237293371
0.441811215379231 0.441811215379231 3.73713237293371
0.441811215379231 0.441811215379231 3.73713237293371
0.441811215379231 0.441811215379231 3.73713237293371
0.441811215379231 0.441811215379231 3.73713237293371
0.441811215379231 0.441811215379231 3.73713237293371
0.441811215379231 0.441811215379231 3.73713237293371
0.441811215379231 0.441811215379231 3.73713237293371
0.441811215379231 0.441811215379231 3.73713237293371
0.441811215379231 0.441811215379231 3.73713237293371
0.441954247471623 0.441954247471623 3.73744818951866
0.441954247471623 0.441954247471623 3.73744818951866
0.441954247471623 0.441954247471623 3.73744818951866
0.441954247471623 0.441954247471623 3.73744818951866
0.441954247471623 0.441954247471623 3.73744818951866
0.441954247471623 0.441954247471623 3.73744818951866
0.441954247471623 0.441954247471623 3.73744818951866
0.441954247471623 0.441954247471623 3.73744818951866
0.441954247471623 0.441954247471623 3.73744818951866
0.441954247471623 0.441954247471623 3.73744818951866
0.441954247471623 0.441954247471623 3.73744818951866
0.441954247471623 0.441954247471623 3.73744818951866
0.441954247471623 0.441954247471623 3.73744818951866
0.441954247471623 0.441954247471623 3.73744818951866
0.441954247471623 0.441954247471623 3.73744818951866
0.441954247471623 0.441954247471623 3.73744818951866
0.441954247471623 0.441954247471623 3.73744818951866
0.441954247471623 0.441954247471623 3.73744818951866
0.441954247471623 0.441954247471623 3.73744818951866
0.441954247471623 0.441954247471623 3.73744818951866
0.441954247471623 0.441954247471623 3.73744818951866
0.441954247471623 0.441954247471623 3.73744818951866
0.442174529128742 0.442174529128742 3.73793457819133
0.442174529128742 0.442174529128742 3.73793457819133
0.442333247479572 0.442333247479572 3.73828503627023
1.56580465263917 1.56580465263917 3.73839042673397
0.442566360490379 0.442566360490379 3.73879976613785
0.442566360490379 0.442566360490379 3.73879976613785
0.442566360490379 0.442566360490379 3.73879976613785
0.442849358514231 0.442849358514231 3.73942465299264
0.442849358514231 0.442849358514231 3.73942465299264
0.442849358514231 0.442849358514231 3.73942465299264
0.442849358514231 0.442849358514231 3.73942465299264
0.442849358514231 0.442849358514231 3.73942465299264
0.442849358514231 0.442849358514231 3.73942465299264
1.56505931439974 1.56505931439974 3.739650859555
1.56505931439974 1.56505931439974 3.739650859555
1.56505931439974 1.56505931439974 3.739650859555
1.56505931439974 1.56505931439974 3.739650859555
1.56505931439974 1.56505931439974 3.739650859555
1.56505931439974 1.56505931439974 3.739650859555
1.56505931439974 1.56505931439974 3.739650859555
1.56505931439974 1.56505931439974 3.739650859555
1.56505931439974 1.56505931439974 3.739650859555
1.56505931439974 1.56505931439974 3.739650859555
1.56505931439974 1.56505931439974 3.739650859555
1.56453818943879 1.56453818943879 3.74053143352584
1.56453818943879 1.56453818943879 3.74053143352584
1.56453818943879 1.56453818943879 3.74053143352584
1.56435513830065 1.56435513830065 3.74084060961784
1.56435513830065 1.56435513830065 3.74084060961784
1.56435513830065 1.56435513830065 3.74084060961784
1.56435513830065 1.56435513830065 3.74084060961784
1.56431875404632 1.56431875404632 3.74090205476123
1.56431875404632 1.56431875404632 3.74090205476123
1.56431875404632 1.56431875404632 3.74090205476123
1.56431875404632 1.56431875404632 3.74090205476123
1.56427039817876 1.56427039817876 3.74098371305973
1.56427039817876 1.56427039817876 3.74098371305973
1.56427039817876 1.56427039817876 3.74098371305973
1.56427039817876 1.56427039817876 3.74098371305973
1.56427039817876 1.56427039817876 3.74098371305973
1.56358466704379 1.56358466704379 3.74214117373783
1.56358466704379 1.56358466704379 3.74214117373783
1.56358466704379 1.56358466704379 3.74214117373783
1.56358466704379 1.56358466704379 3.74214117373783
1.56345753118865 1.56345753118865 3.74235566034999
1.56345753118865 1.56345753118865 3.74235566034999
1.56345753118865 1.56345753118865 3.74235566034999
1.56345753118865 1.56345753118865 3.74235566034999
1.56345753118865 1.56345753118865 3.74235566034999
1.56345753118865 1.56345753118865 3.74235566034999
1.56345753118865 1.56345753118865 3.74235566034999
1.56345753118865 1.56345753118865 3.74235566034999
0.444298153649122 0.444298153649122 3.74262385598058
0.444298153649122 0.444298153649122 3.74262385598058
0.444298153649122 0.444298153649122 3.74262385598058
0.444298153649122 0.444298153649122 3.74262385598058
0.444405458210552 0.444405458210552 3.74286081201641
0.444405458210552 0.444405458210552 3.74286081201641
0.444405458210552 0.444405458210552 3.74286081201641
0.444405458210552 0.444405458210552 3.74286081201641
0.444405458210552 0.444405458210552 3.74286081201641
1.56278497803066 1.56278497803066 3.74348973575307
1.56278497803066 1.56278497803066 3.74348973575307
1.56278497803066 1.56278497803066 3.74348973575307
1.56278497803066 1.56278497803066 3.74348973575307
1.56278497803066 1.56278497803066 3.74348973575307
1.56278497803066 1.56278497803066 3.74348973575307
1.56278497803066 1.56278497803066 3.74348973575307
1.56278497803066 1.56278497803066 3.74348973575307
1.56276246545713 1.56276246545713 3.74352768051961
1.56276246545713 1.56276246545713 3.74352768051961
0.44474370226975 0.44474370226975 3.74360774886931
0.44474370226975 0.44474370226975 3.74360774886931
1.56246839110712 1.56246839110712 3.74402324247311
1.56246839110712 1.56246839110712 3.74402324247311
1.56246839110712 1.56246839110712 3.74402324247311
1.56246839110712 1.56246839110712 3.74402324247311
1.56246839110712 1.56246839110712 3.74402324247311
1.56246839110712 1.56246839110712 3.74402324247311
1.56246839110712 1.56246839110712 3.74402324247311
1.56246839110712 1.56246839110712 3.74402324247311
1.56246839110712 1.56246839110712 3.74402324247311
1.56246839110712 1.56246839110712 3.74402324247311
1.56246839110712 1.56246839110712 3.74402324247311
1.56238872962345 1.56238872962345 3.74415745335463
1.56238872962345 1.56238872962345 3.74415745335463
1.56227753305892 1.56227753305892 3.74434477107937
1.56224108788256 1.56224108788256 3.74440615964107
1.56224108788256 1.56224108788256 3.74440615964107
0.445119844752887 0.445119844752887 3.7444383884389
0.445119844752887 0.445119844752887 3.7444383884389
0.445119844752887 0.445119844752887 3.7444383884389
0.44513428931161 0.44513428931161 3.74447028677496
0.44513428931161 0.44513428931161 3.74447028677496
0.44513428931161 0.44513428931161 3.74447028677496
0.44513428931161 0.44513428931161 3.74447028677496
0.44513428931161 0.44513428931161 3.74447028677496
0.44513428931161 0.44513428931161 3.74447028677496
0.445157503290653 0.445157503290653 3.74452155091497
0.445157503290653 0.445157503290653 3.74452155091497
0.445157503290653 0.445157503290653 3.74452155091497
0.445157503290653 0.445157503290653 3.74452155091497
0.445228158676216 0.445228158676216 3.74467758166556
0.445228158676216 0.445228158676216 3.74467758166556
1.56193104132333 1.56193104132333 3.74492829148634
1.56193104132333 1.56193104132333 3.74492829148634
1.56182696462958 1.56182696462958 3.74510351573509
1.56169924893411 1.56169924893411 3.74531850757628
1.56169924893411 1.56169924893411 3.74531850757628
1.56169924893411 1.56169924893411 3.74531850757628
1.56165983178342 1.56165983178342 3.74538485399569
1.56165983178342 1.56165983178342 3.74538485399569
1.56165983178342 1.56165983178342 3.74538485399569
1.56165983178342 1.56165983178342 3.74538485399569
1.56165983178342 1.56165983178342 3.74538485399569
1.56165983178342 1.56165983178342 3.74538485399569
1.56165983178342 1.56165983178342 3.74538485399569
1.56165983178342 1.56165983178342 3.74538485399569
0.445639829310206 0.445639829310206 3.74558669721974
0.445639829310206 0.445639829310206 3.74558669721974
0.445639829310206 0.445639829310206 3.74558669721974
0.445639829310206 0.445639829310206 3.74558669721974
0.445639829310206 0.445639829310206 3.74558669721974
0.445639829310206 0.445639829310206 3.74558669721974
0.445639829310206 0.445639829310206 3.74558669721974
0.445639829310206 0.445639829310206 3.74558669721974
0.445639829310206 0.445639829310206 3.74558669721974
1.56152300693148 1.56152300693148 3.74561513033767
1.56152300693148 1.56152300693148 3.74561513033767
1.56152300693148 1.56152300693148 3.74561513033767
1.56152300693148 1.56152300693148 3.74561513033767
1.56130836306861 1.56130836306861 3.7459762966277
1.56124067405503 1.56124067405503 3.74609017207604
1.56124067405503 1.56124067405503 3.74609017207604
1.56124067405503 1.56124067405503 3.74609017207604
0.446031344613021 0.446031344613021 3.74645131655827
0.446031344613021 0.446031344613021 3.74645131655827
0.446031344613021 0.446031344613021 3.74645131655827
0.446031344613021 0.446031344613021 3.74645131655827
0.446031344613021 0.446031344613021 3.74645131655827
0.446031344613021 0.446031344613021 3.74645131655827
0.446031344613021 0.446031344613021 3.74645131655827
0.446031344613021 0.446031344613021 3.74645131655827
0.446118224755526 0.446118224755526 3.74664318379855
0.446118224755526 0.446118224755526 3.74664318379855
0.446118224755526 0.446118224755526 3.74664318379855
0.446118224755526 0.446118224755526 3.74664318379855
0.446118224755526 0.446118224755526 3.74664318379855
0.446254351982047 0.446254351982047 3.74694381024907
0.446254351982047 0.446254351982047 3.74694381024907
0.446336203185433 0.446336203185433 3.74712457306416
0.446336203185433 0.446336203185433 3.74712457306416
0.446336203185433 0.446336203185433 3.74712457306416
0.446336203185433 0.446336203185433 3.74712457306416
0.446336203185433 0.446336203185433 3.74712457306416
0.446581948901964 0.446581948901964 3.74766728917523
0.446581948901964 0.446581948901964 3.74766728917523
0.446581948901964 0.446581948901964 3.74766728917523
0.446581948901964 0.446581948901964 3.74766728917523
0.446600024078163 0.446600024078163 3.74770720742393
0.446600024078163 0.446600024078163 3.74770720742393
0.446600024078163 0.446600024078163 3.74770720742393
1.55979528201389 1.55979528201389 3.74851949651194
1.55979528201389 1.55979528201389 3.74851949651194
1.55979528201389 1.55979528201389 3.74851949651194
1.55979528201389 1.55979528201389 3.74851949651194
1.55979528201389 1.55979528201389 3.74851949651194
1.55899760090797 1.55899760090797 3.74985830145298
1.55899760090797 1.55899760090797 3.74985830145298
1.55899760090797 1.55899760090797 3.74985830145298
1.55899760090797 1.55899760090797 3.74985830145298
1.55892225664178 1.55892225664178 3.7499846876709
1.55892225664178 1.55892225664178 3.7499846876709
1.55892225664178 1.55892225664178 3.7499846876709
1.55892225664178 1.55892225664178 3.7499846876709
1.55892225664178 1.55892225664178 3.7499846876709
1.55892225664178 1.55892225664178 3.7499846876709
1.55892225664178 1.55892225664178 3.7499846876709
0.448338564469987 0.448338564469987 3.75154682169072
0.448338564469987 0.448338564469987 3.75154682169072
0.448338564469987 0.448338564469987 3.75154682169072
0.448338564469987 0.448338564469987 3.75154682169072
0.448338564469987 0.448338564469987 3.75154682169072
0.448632996915344 0.448632996915344 3.75219710663945
0.448632996915344 0.448632996915344 3.75219710663945
0.448632996915344 0.448632996915344 3.75219710663945
0.448632996915344 0.448632996915344 3.75219710663945
0.448671703801631 0.448671703801631 3.75228259532172
0.448671703801631 0.448671703801631 3.75228259532172
0.448671703801631 0.448671703801631 3.75228259532172
0.448671703801631 0.448671703801631 3.75228259532172
0.448671703801631 0.448671703801631 3.75228259532172
1.55739839760668 1.55739839760668 3.75253831115996
1.55739839760668 1.55739839760668 3.75253831115996
1.55736932231838 1.55736932231838 3.75258698669497
1.55736932231838 1.55736932231838 3.75258698669497
1.55736932231838 1.55736932231838 3.75258698669497
1.55736932231838 1.55736932231838 3.75258698669497
1.55736932231838 1.55736932231838 3.75258698669497
1.55736932231838 1.55736932231838 3.75258698669497
1.55736932231838 1.55736932231838 3.75258698669497
1.55734147915109 1.55734147915109 3.75263359783608
1.55734147915109 1.55734147915109 3.75263359783608
1.55734147915109 1.55734147915109 3.75263359783608
1.55720112794156 1.55720112794156 3.752868529277
1.55720112794156 1.55720112794156 3.752868529277
1.55720112794156 1.55720112794156 3.752868529277
1.55720112794156 1.55720112794156 3.752868529277
1.55720112794156 1.55720112794156 3.752868529277
1.55720112794156 1.55720112794156 3.752868529277
1.55720112794156 1.55720112794156 3.752868529277
0.448938866799166 0.448938866799166 3.75287265890519
0.449058634524937 0.449058634524937 3.75313718282535
0.449058634524937 0.449058634524937 3.75313718282535
0.449058634524937 0.449058634524937 3.75313718282535
0.449058634524937 0.449058634524937 3.75313718282535
0.449058634524937 0.449058634524937 3.75313718282535
0.449058634524937 0.449058634524937 3.75313718282535
0.449058634524937 0.449058634524937 3.75313718282535
0.449058634524937 0.449058634524937 3.75313718282535
0.449058634524937 0.449058634524937 3.75313718282535
0.449058634524937 0.449058634524937 3.75313718282535
1.55699207929235 1.55699207929235 3.75321837496301
1.55699207929235 1.55699207929235 3.75321837496301
1.55699207929235 1.55699207929235 3.75321837496301
1.55699207929235 1.55699207929235 3.75321837496301
1.55699207929235 1.55699207929235 3.75321837496301
1.55699207929235 1.55699207929235 3.75321837496301
1.55699207929235 1.55699207929235 3.75321837496301
1.55699207929235 1.55699207929235 3.75321837496301
1.55699207929235 1.55699207929235 3.75321837496301
1.55699207929235 1.55699207929235 3.75321837496301
1.55699207929235 1.55699207929235 3.75321837496301
1.55686655991862 1.55686655991862 3.75342838890795
1.55686655991862 1.55686655991862 3.75342838890795
1.55686655991862 1.55686655991862 3.75342838890795
1.55684106626637 1.55684106626637 3.75347103978711
1.55684106626637 1.55684106626637 3.75347103978711
1.55684106626637 1.55684106626637 3.75347103978711
1.55684106626637 1.55684106626637 3.75347103978711
1.55684106626637 1.55684106626637 3.75347103978711
0.449351685950852 0.449351685950852 3.75378443235255
0.449351685950852 0.449351685950852 3.75378443235255
0.449351685950852 0.449351685950852 3.75378443235255
0.449351685950852 0.449351685950852 3.75378443235255
0.449351685950852 0.449351685950852 3.75378443235255
0.449351685950852 0.449351685950852 3.75378443235255
0.449351685950852 0.449351685950852 3.75378443235255
1.55651066758472 1.55651066758472 3.75402367244437
1.55651066758472 1.55651066758472 3.75402367244437
1.55651066758472 1.55651066758472 3.75402367244437
1.55651066758472 1.55651066758472 3.75402367244437
1.55651066758472 1.55651066758472 3.75402367244437
1.55651066758472 1.55651066758472 3.75402367244437
1.55631628390176 1.55631628390176 3.75434869532715
1.55601530790489 1.55601530790489 3.75485179020039
1.55601530790489 1.55601530790489 3.75485179020039
1.55601530790489 1.55601530790489 3.75485179020039
1.55601530790489 1.55601530790489 3.75485179020039
1.55601530790489 1.55601530790489 3.75485179020039
1.55601530790489 1.55601530790489 3.75485179020039
1.55601530790489 1.55601530790489 3.75485179020039
1.55601530790489 1.55601530790489 3.75485179020039
1.55601530790489 1.55601530790489 3.75485179020039
1.55586958529101 1.55586958529101 3.7550953032246
1.55584476424668 1.55584476424668 3.75513677650587
1.55584476424668 1.55584476424668 3.75513677650587
1.55584476424668 1.55584476424668 3.75513677650587
1.55584476424668 1.55584476424668 3.75513677650587
1.55584476424668 1.55584476424668 3.75513677650587
1.55584476424668 1.55584476424668 3.75513677650587
1.55584476424668 1.55584476424668 3.75513677650587
1.55584476424668 1.55584476424668 3.75513677650587
1.55584476424668 1.55584476424668 3.75513677650587
1.55584476424668 1.55584476424668 3.75513677650587
1.55584476424668 1.55584476424668 3.75513677650587
1.55525177880807 1.55525177880807 3.75612720339553
1.55525177880807 1.55525177880807 3.75612720339553
1.55525177880807 1.55525177880807 3.75612720339553
1.55525177880807 1.55525177880807 3.75612720339553
1.55525177880807 1.55525177880807 3.75612720339553
1.55525177880807 1.55525177880807 3.75612720339553
1.55525177880807 1.55525177880807 3.75612720339553
1.55525177880807 1.55525177880807 3.75612720339553
1.55525177880807 1.55525177880807 3.75612720339553
1.55525177880807 1.55525177880807 3.75612720339553
1.55525177880807 1.55525177880807 3.75612720339553
1.55525177880807 1.55525177880807 3.75612720339553
1.55525177880807 1.55525177880807 3.75612720339553
1.55525177880807 1.55525177880807 3.75612720339553
1.55521825420682 1.55521825420682 3.75618317523353
1.55521825420682 1.55521825420682 3.75618317523353
1.55521825420682 1.55521825420682 3.75618317523353
1.55521825420682 1.55521825420682 3.75618317523353
0.450541807840647 0.450541807840647 3.75641305766969
0.450541807840647 0.450541807840647 3.75641305766969
0.450541807840647 0.450541807840647 3.75641305766969
0.450541807840647 0.450541807840647 3.75641305766969
0.450541807840647 0.450541807840647 3.75641305766969
0.450541807840647 0.450541807840647 3.75641305766969
0.450541807840647 0.450541807840647 3.75641305766969
0.450541807840647 0.450541807840647 3.75641305766969
0.450541807840647 0.450541807840647 3.75641305766969
0.450541807840647 0.450541807840647 3.75641305766969
0.450541807840647 0.450541807840647 3.75641305766969
0.450553224265443 0.450553224265443 3.75643827357072
1.55453417345677 1.55453417345677 3.75732477965653
1.55453417345677 1.55453417345677 3.75732477965653
1.55453417345677 1.55453417345677 3.75732477965653
1.55453417345677 1.55453417345677 3.75732477965653
1.55451579556587 1.55451579556587 3.75735543529124
1.55451579556587 1.55451579556587 3.75735543529124
1.55451579556587 1.55451579556587 3.75735543529124
1.55451579556587 1.55451579556587 3.75735543529124
1.55451579556587 1.55451579556587 3.75735543529124
1.55451579556587 1.55451579556587 3.75735543529124
1.55451579556587 1.55451579556587 3.75735543529124
1.55451579556587 1.55451579556587 3.75735543529124
1.55451579556587 1.55451579556587 3.75735543529124
1.55451579556587 1.55451579556587 3.75735543529124
0.450981036861406 0.450981036861406 3.7573832051559
0.450981036861406 0.450981036861406 3.7573832051559
0.450981036861406 0.450981036861406 3.7573832051559
1.55449741447759 1.55449741447759 3.75738609554397
1.55449741447759 1.55449741447759 3.75738609554397
1.55449741447759 1.55449741447759 3.75738609554397
1.55449741447759 1.55449741447759 3.75738609554397
1.55449741447759 1.55449741447759 3.75738609554397
1.55449741447759 1.55449741447759 3.75738609554397
1.55428714042953 1.55428714042953 3.75773678856063
0.45115510039365 0.45115510039365 3.75776767104874
0.45115510039365 0.45115510039365 3.75776767104874
0.45115510039365 0.45115510039365 3.75776767104874
0.45115510039365 0.45115510039365 3.75776767104874
0.45115510039365 0.45115510039365 3.75776767104874
0.45120227990631 0.45120227990631 3.75787187990404
0.45120227990631 0.45120227990631 3.75787187990404
0.45120227990631 0.45120227990631 3.75787187990404
0.45120227990631 0.45120227990631 3.75787187990404
0.45120227990631 0.45120227990631 3.75787187990404
0.45120227990631 0.45120227990631 3.75787187990404
0.45120227990631 0.45120227990631 3.75787187990404
0.45120227990631 0.45120227990631 3.75787187990404
0.45120227990631 0.45120227990631 3.75787187990404
0.45120227990631 0.45120227990631 3.75787187990404
0.45120227990631 0.45120227990631 3.75787187990404
0.45120227990631 0.45120227990631 3.75787187990404
1.55409816348208 1.55409816348208 3.7580518825514
1.55409816348208 1.55409816348208 3.7580518825514
1.55382981636005 1.55382981636005 3.75849918574713
1.55382981636005 1.55382981636005 3.75849918574713
1.55382981636005 1.55382981636005 3.75849918574713
1.55382981636005 1.55382981636005 3.75849918574713
1.55382981636005 1.55382981636005 3.75849918574713
1.55382981636005 1.55382981636005 3.75849918574713
1.55382981636005 1.55382981636005 3.75849918574713
1.55382981636005 1.55382981636005 3.75849918574713
1.55382981636005 1.55382981636005 3.75849918574713
1.55382981636005 1.55382981636005 3.75849918574713
1.55382981636005 1.55382981636005 3.75849918574713
1.55382981636005 1.55382981636005 3.75849918574713
1.55382981636005 1.55382981636005 3.75849918574713
1.55382981636005 1.55382981636005 3.75849918574713
1.55382981636005 1.55382981636005 3.75849918574713
1.55382981636005 1.55382981636005 3.75849918574713
1.55374247383523 1.55374247383523 3.75864474257463
1.55374247383523 1.55374247383523 3.75864474257463
1.55374247383523 1.55374247383523 3.75864474257463
1.55374247383523 1.55374247383523 3.75864474257463
1.55374247383523 1.55374247383523 3.75864474257463
1.55374247383523 1.55374247383523 3.75864474257463
1.55374247383523 1.55374247383523 3.75864474257463
1.55374247383523 1.55374247383523 3.75864474257463
1.55319473121206 1.55319473121206 3.7595571901132
1.55319473121206 1.55319473121206 3.7595571901132
1.55319473121206 1.55319473121206 3.7595571901132
1.55319473121206 1.55319473121206 3.7595571901132
1.55319473121206 1.55319473121206 3.7595571901132
0.452146336192518 0.452146336192518 3.75995710956893
0.452146336192518 0.452146336192518 3.75995710956893
0.452146336192518 0.452146336192518 3.75995710956893
0.452146336192518 0.452146336192518 3.75995710956893
0.452146336192518 0.452146336192518 3.75995710956893
0.452146336192518 0.452146336192518 3.75995710956893
0.452348745950037 0.452348745950037 3.76040419720344
0.452431084332257 0.452431084332257 3.76058606874056
0.452431084332257 0.452431084332257 3.76058606874056
1.55220764354511 1.55220764354511 3.76119990624414
1.55203165958932 1.55203165958932 3.76149256241968
1.55203165958932 1.55203165958932 3.76149256241968
1.55183648523834 1.55183648523834 3.76181705476309
1.55183648523834 1.55183648523834 3.76181705476309
1.55183648523834 1.55183648523834 3.76181705476309
1.55183648523834 1.55183648523834 3.76181705476309
1.55183648523834 1.55183648523834 3.76181705476309
0.453106216798866 0.453106216798866 3.76207733215691
0.453106216798866 0.453106216798866 3.76207733215691
0.453106216798866 0.453106216798866 3.76207733215691
0.453106216798866 0.453106216798866 3.76207733215691
0.453106216798866 0.453106216798866 3.76207733215691
0.453106216798866 0.453106216798866 3.76207733215691
1.55121239837344 1.55121239837344 3.76285410416407
1.55121239837344 1.55121239837344 3.76285410416407
1.55121239837344 1.55121239837344 3.76285410416407
1.55104485222501 1.55104485222501 3.76313237585484
1.55104485222501 1.55104485222501 3.76313237585484
1.55104485222501 1.55104485222501 3.76313237585484
0.453596533522088 0.453596533522088 3.76316037640089
0.453596533522088 0.453596533522088 3.76316037640089
0.453596533522088 0.453596533522088 3.76316037640089
0.453596533522088 0.453596533522088 3.76316037640089
0.453596533522088 0.453596533522088 3.76316037640089
1.55093913552697 1.55093913552697 3.76330792642259
1.55093913552697 1.55093913552697 3.76330792642259
1.55093913552697 1.55093913552697 3.76330792642259
1.55093913552697 1.55093913552697 3.76330792642259
1.55093913552697 1.55093913552697 3.76330792642259
1.55093913552697 1.55093913552697 3.76330792642259
1.55080706334276 1.55080706334276 3.76352720889373
1.55080706334276 1.55080706334276 3.76352720889373
1.55080706334276 1.55080706334276 3.76352720889373
1.55012608148836 1.55012608148836 3.7646572701014
0.45447905380747 0.45447905380747 3.76510976388174
0.45447905380747 0.45447905380747 3.76510976388174
0.45447905380747 0.45447905380747 3.76510976388174
0.45447905380747 0.45447905380747 3.76510976388174
0.45447905380747 0.45447905380747 3.76510976388174
0.45447905380747 0.45447905380747 3.76510976388174
0.45447905380747 0.45447905380747 3.76510976388174
0.45447905380747 0.45447905380747 3.76510976388174
0.45447905380747 0.45447905380747 3.76510976388174
0.45447905380747 0.45447905380747 3.76510976388174
0.45447905380747 0.45447905380747 3.76510976388174
1.54983794001044 1.54983794001044 3.76513513201266
1.54983794001044 1.54983794001044 3.76513513201266
1.54983794001044 1.54983794001044 3.76513513201266
1.54983794001044 1.54983794001044 3.76513513201266
1.54983794001044 1.54983794001044 3.76513513201266
0.454533281495149 0.454533281495149 3.76522954734134
1.54960553457205 1.54960553457205 3.76552043101163
1.54960553457205 1.54960553457205 3.76552043101163
1.54960553457205 1.54960553457205 3.76552043101163
1.54938647598127 1.54938647598127 3.7658834973778
1.54938647598127 1.54938647598127 3.7658834973778
1.54938647598127 1.54938647598127 3.7658834973778
1.54938647598127 1.54938647598127 3.7658834973778
1.54938647598127 1.54938647598127 3.7658834973778
0.454830662337656 0.454830662337656 3.76588643253107
0.454830662337656 0.454830662337656 3.76588643253107
0.454830662337656 0.454830662337656 3.76588643253107
0.454830662337656 0.454830662337656 3.76588643253107
0.454830662337656 0.454830662337656 3.76588643253107
0.454830662337656 0.454830662337656 3.76588643253107
0.454830662337656 0.454830662337656 3.76588643253107
0.454830662337656 0.454830662337656 3.76588643253107
0.454977978202093 0.454977978202093 3.76621183948838
0.454977978202093 0.454977978202093 3.76621183948838
0.454977978202093 0.454977978202093 3.76621183948838
0.454977978202093 0.454977978202093 3.76621183948838
1.54914206502721 1.54914206502721 3.7662884620267
1.54891955947947 1.54891955947947 3.76665702098924
1.54887212111095 1.54887212111095 3.76673558443197
1.54887212111095 1.54887212111095 3.76673558443197
1.54887212111095 1.54887212111095 3.76673558443197
1.54887212111095 1.54887212111095 3.76673558443197
1.54887212111095 1.54887212111095 3.76673558443197
1.54887212111095 1.54887212111095 3.76673558443197
1.54887212111095 1.54887212111095 3.76673558443197
0.455228346827601 0.455228346827601 3.76676488117912
1.5477270016811 1.5477270016811 3.76863058017922
1.5477270016811 1.5477270016811 3.76863058017922
1.54760287764817 1.54760287764817 3.76883581835316
1.54760287764817 1.54760287764817 3.76883581835316
1.54760287764817 1.54760287764817 3.76883581835316
1.54760287764817 1.54760287764817 3.76883581835316
1.54760287764817 1.54760287764817 3.76883581835316
1.54760287764817 1.54760287764817 3.76883581835316
0.456217835197608 0.456217835197608 3.76895057887481
1.54731597706515 1.54731597706515 3.76931008058621
1.54731597706515 1.54731597706515 3.76931008058621
1.54731597706515 1.54731597706515 3.76931008058621
1.54719436391442 1.54719436391442 3.76951106072821
1.54719436391442 1.54719436391442 3.76951106072821
0.456485782051905 0.456485782051905 3.76954245230661
0.45656553322967 0.45656553322967 3.76971861637719
0.45656553322967 0.45656553322967 3.76971861637719
0.45656553322967 0.45656553322967 3.76971861637719
0.45656553322967 0.45656553322967 3.76971861637719
0.45656553322967 0.45656553322967 3.76971861637719
0.45656553322967 0.45656553322967 3.76971861637719
0.45656553322967 0.45656553322967 3.76971861637719
0.45656553322967 0.45656553322967 3.76971861637719
0.45656553322967 0.45656553322967 3.76971861637719
0.45656553322967 0.45656553322967 3.76971861637719
0.45656553322967 0.45656553322967 3.76971861637719
0.457089881428086 0.457089881428086 3.77087685995292
0.457089881428086 0.457089881428086 3.77087685995292
0.457089881428086 0.457089881428086 3.77087685995292
0.457089881428086 0.457089881428086 3.77087685995292
0.457089881428086 0.457089881428086 3.77087685995292
0.457089881428086 0.457089881428086 3.77087685995292
0.457089881428086 0.457089881428086 3.77087685995292
0.457089881428086 0.457089881428086 3.77087685995292
0.457089881428086 0.457089881428086 3.77087685995292
0.457205493206295 0.457205493206295 3.77113223702921
0.457399703762858 0.457399703762858 3.77156123221956
0.457399703762858 0.457399703762858 3.77156123221956
1.54589603255579 1.54589603255579 3.77165473925905
1.54589603255579 1.54589603255579 3.77165473925905
1.54589603255579 1.54589603255579 3.77165473925905
1.54589603255579 1.54589603255579 3.77165473925905
1.54589603255579 1.54589603255579 3.77165473925905
1.5458402984689 1.5458402984689 3.77174668136188
1.5458402984689 1.5458402984689 3.77174668136188
1.5458402984689 1.5458402984689 3.77174668136188
1.5458402984689 1.5458402984689 3.77174668136188
1.5458402984689 1.5458402984689 3.77174668136188
1.5458402984689 1.5458402984689 3.77174668136188
1.5458402984689 1.5458402984689 3.77174668136188
1.5458402984689 1.5458402984689 3.77174668136188
1.5458402984689 1.5458402984689 3.77174668136188
1.5458402984689 1.5458402984689 3.77174668136188
1.5458402984689 1.5458402984689 3.77174668136188
1.5458402984689 1.5458402984689 3.77174668136188
1.5458402984689 1.5458402984689 3.77174668136188
1.5458402984689 1.5458402984689 3.77174668136188
1.5458402984689 1.5458402984689 3.77174668136188
1.5458402984689 1.5458402984689 3.77174668136188
1.5458402984689 1.5458402984689 3.77174668136188
1.5458402984689 1.5458402984689 3.77174668136188
1.5458402984689 1.5458402984689 3.77174668136188
1.5458402984689 1.5458402984689 3.77174668136188
1.5458402984689 1.5458402984689 3.77174668136188
1.5458402984689 1.5458402984689 3.77174668136188
1.5458402984689 1.5458402984689 3.77174668136188
1.5458402984689 1.5458402984689 3.77174668136188
1.5458402984689 1.5458402984689 3.77174668136188
1.54560410998925 1.54560410998925 3.77213623755172
1.54560410998925 1.54560410998925 3.77213623755172
1.54560410998925 1.54560410998925 3.77213623755172
1.54560410998925 1.54560410998925 3.77213623755172
1.54560410998925 1.54560410998925 3.77213623755172
1.54560410998925 1.54560410998925 3.77213623755172
1.54560410998925 1.54560410998925 3.77213623755172
1.54560410998925 1.54560410998925 3.77213623755172
1.54560410998925 1.54560410998925 3.77213623755172
1.54560410998925 1.54560410998925 3.77213623755172
1.54560410998925 1.54560410998925 3.77213623755172
1.54560410998925 1.54560410998925 3.77213623755172
1.54560410998925 1.54560410998925 3.77213623755172
1.54560410998925 1.54560410998925 3.77213623755172
1.54560410998925 1.54560410998925 3.77213623755172
1.54560410998925 1.54560410998925 3.77213623755172
1.54560410998925 1.54560410998925 3.77213623755172
1.54542124362852 1.54542124362852 3.77243776527964
1.54542124362852 1.54542124362852 3.77243776527964
1.54542124362852 1.54542124362852 3.77243776527964
0.457954804793751 0.457954804793751 3.77278740253109
0.457954804793751 0.457954804793751 3.77278740253109
0.457954804793751 0.457954804793751 3.77278740253109
0.457954804793751 0.457954804793751 3.77278740253109
0.457954804793751 0.457954804793751 3.77278740253109
0.457954804793751 0.457954804793751 3.77278740253109
0.457954804793751 0.457954804793751 3.77278740253109
0.457954804793751 0.457954804793751 3.77278740253109
0.457954804793751 0.457954804793751 3.77278740253109
0.457954804793751 0.457954804793751 3.77278740253109
1.5451038703744 1.5451038703744 3.7729609112128
1.5451038703744 1.5451038703744 3.7729609112128
1.54508605787351 1.54508605787351 3.77299026627286
1.54508605787351 1.54508605787351 3.77299026627286
1.54508605787351 1.54508605787351 3.77299026627286
0.458197542131792 0.458197542131792 3.77332358690959
0.458197542131792 0.458197542131792 3.77332358690959
1.54487620366964 1.54487620366964 3.77333605557956
1.54487620366964 1.54487620366964 3.77333605557956
0.458265595245061 0.458265595245061 3.77347390975895
0.458265595245061 0.458265595245061 3.77347390975895
0.458265595245061 0.458265595245061 3.77347390975895
0.458265595245061 0.458265595245061 3.77347390975895
1.54468862010512 1.54468862010512 3.77364506845847
1.54468862010512 1.54468862010512 3.77364506845847
1.54468862010512 1.54468862010512 3.77364506845847
1.54468862010512 1.54468862010512 3.77364506845847
1.54464529860223 1.54464529860223 3.77371642276062
1.54464529860223 1.54464529860223 3.77371642276062
1.54464529860223 1.54464529860223 3.77371642276062
1.54464529860223 1.54464529860223 3.77371642276062
1.5444580661043 1.5444580661043 3.77402476484936
1.5444580661043 1.5444580661043 3.77402476484936
1.5444580661043 1.5444580661043 3.77402476484936
1.5444477244613 1.5444477244613 3.77404179370041
1.5444477244613 1.5444477244613 3.77404179370041
1.5444477244613 1.5444477244613 3.77404179370041
1.5444477244613 1.5444477244613 3.77404179370041
1.5444477244613 1.5444477244613 3.77404179370041
1.5444477244613 1.5444477244613 3.77404179370041
1.5444477244613 1.5444477244613 3.77404179370041
1.5444477244613 1.5444477244613 3.77404179370041
1.5444477244613 1.5444477244613 3.77404179370041
0.458666276706742 0.458666276706742 3.7743589749412
0.458762011049698 0.458762011049698 3.77457044193957
0.458762011049698 0.458762011049698 3.77457044193957
0.458762011049698 0.458762011049698 3.77457044193957
1.5440356455281 1.5440356455281 3.77472014851551
1.5440356455281 1.5440356455281 3.77472014851551
0.45887334190798 0.45887334190798 3.77481635967944
0.45887334190798 0.45887334190798 3.77481635967944
0.45887334190798 0.45887334190798 3.77481635967944
0.45887334190798 0.45887334190798 3.77481635967944
0.459489061993552 0.459489061993552 3.7761764115892
0.459489061993552 0.459489061993552 3.7761764115892
0.459489061993552 0.459489061993552 3.7761764115892
0.459489061993552 0.459489061993552 3.7761764115892
0.459489061993552 0.459489061993552 3.7761764115892
1.54308651037476 1.54308651037476 3.77628120875209
1.54308651037476 1.54308651037476 3.77628120875209
1.54308651037476 1.54308651037476 3.77628120875209
1.54308651037476 1.54308651037476 3.77628120875209
1.54308651037476 1.54308651037476 3.77628120875209
1.54308651037476 1.54308651037476 3.77628120875209
1.54271591327682 1.54271591327682 3.77689021232684
1.54271591327682 1.54271591327682 3.77689021232684
1.54271591327682 1.54271591327682 3.77689021232684
1.54271591327682 1.54271591327682 3.77689021232684
1.54271591327682 1.54271591327682 3.77689021232684
1.54271591327682 1.54271591327682 3.77689021232684
1.54271591327682 1.54271591327682 3.77689021232684
1.54271591327682 1.54271591327682 3.77689021232684
1.54271591327682 1.54271591327682 3.77689021232684
1.54271591327682 1.54271591327682 3.77689021232684
1.54249619692799 1.54249619692799 3.7772511338607
1.54249619692799 1.54249619692799 3.7772511338607
1.54249619692799 1.54249619692799 3.7772511338607
1.54249619692799 1.54249619692799 3.7772511338607
1.54249619692799 1.54249619692799 3.7772511338607
1.54249619692799 1.54249619692799 3.7772511338607
1.54249619692799 1.54249619692799 3.7772511338607
1.54249619692799 1.54249619692799 3.7772511338607
1.54249619692799 1.54249619692799 3.7772511338607
1.54249619692799 1.54249619692799 3.7772511338607
1.54249619692799 1.54249619692799 3.7772511338607
1.54249619692799 1.54249619692799 3.7772511338607
1.54249619692799 1.54249619692799 3.7772511338607
1.54249619692799 1.54249619692799 3.7772511338607
1.54249619692799 1.54249619692799 3.7772511338607
1.54249619692799 1.54249619692799 3.7772511338607
1.54249619692799 1.54249619692799 3.7772511338607
1.54233358865074 1.54233358865074 3.77751817893736
0.460171000068675 0.460171000068675 3.77768271519464
0.460171000068675 0.460171000068675 3.77768271519464
0.460286720264859 0.460286720264859 3.77793832260122
0.460286720264859 0.460286720264859 3.77793832260122
0.460319690389873 0.460319690389873 3.7780111482222
1.54176442739813 1.54176442739813 3.77845244254056
1.5416183580326 1.5416183580326 3.77869209944337
1.5416183580326 1.5416183580326 3.77869209944337
1.5416183580326 1.5416183580326 3.77869209944337
1.5416183580326 1.5416183580326 3.77869209944337
1.54158712420087 1.54158712420087 3.77874333903217
1.54158712420087 1.54158712420087 3.77874333903217
1.54158712420087 1.54158712420087 3.77874333903217
1.54158712420087 1.54158712420087 3.77874333903217
1.54158712420087 1.54158712420087 3.77874333903217
1.54158712420087 1.54158712420087 3.77874333903217
0.460750428328578 0.460750428328578 3.77896257314068
0.460750428328578 0.460750428328578 3.77896257314068
0.460908970102339 0.460908970102339 3.77931276185136
0.460908970102339 0.460908970102339 3.77931276185136
0.460908970102339 0.460908970102339 3.77931276185136
0.460908970102339 0.460908970102339 3.77931276185136
0.460908970102339 0.460908970102339 3.77931276185136
0.460908970102339 0.460908970102339 3.77931276185136
1.54106301534687 1.54106301534687 3.77960283495467
1.54106301534687 1.54106301534687 3.77960283495467
1.54106301534687 1.54106301534687 3.77960283495467
1.54106301534687 1.54106301534687 3.77960283495467
0.461122611899797 0.461122611899797 3.77978465388215
0.461122611899797 0.461122611899797 3.77978465388215
0.461122611899797 0.461122611899797 3.77978465388215
0.461122611899797 0.461122611899797 3.77978465388215
0.461122611899797 0.461122611899797 3.77978465388215
0.461122611899797 0.461122611899797 3.77978465388215
0.461255600315111 0.461255600315111 3.78007839739263
0.461255600315111 0.461255600315111 3.78007839739263
0.461255600315111 0.461255600315111 3.78007839739263
0.46147980699569 0.46147980699569 3.78057362051737
0.46147980699569 0.46147980699569 3.78057362051737
0.46147980699569 0.46147980699569 3.78057362051737
0.46147980699569 0.46147980699569 3.78057362051737
0.46147980699569 0.46147980699569 3.78057362051737
0.46147980699569 0.46147980699569 3.78057362051737
0.46147980699569 0.46147980699569 3.78057362051737
0.46147980699569 0.46147980699569 3.78057362051737
0.46147980699569 0.46147980699569 3.78057362051737
1.54032336927935 1.54032336927935 3.78081478910757
0.461634797174741 0.461634797174741 3.78091595782116
0.461634797174741 0.461634797174741 3.78091595782116
0.461634797174741 0.461634797174741 3.78091595782116
0.461634797174741 0.461634797174741 3.78091595782116
0.461935756401668 0.461935756401668 3.78158070235202
0.461935756401668 0.461935756401668 3.78158070235202
0.462109555941736 0.462109555941736 3.78196457974517
1.53959009961653 1.53959009961653 3.78201513247506
1.53959009961653 1.53959009961653 3.78201513247506
1.53959009961653 1.53959009961653 3.78201513247506
1.53959009961653 1.53959009961653 3.78201513247506
1.53959009961653 1.53959009961653 3.78201513247506
1.53940545523748 1.53940545523748 3.78231720792202
1.53940545523748 1.53940545523748 3.78231720792202
1.53940545523748 1.53940545523748 3.78231720792202
1.53940545523748 1.53940545523748 3.78231720792202
1.53940545523748 1.53940545523748 3.78231720792202
1.53940545523748 1.53940545523748 3.78231720792202
1.53940545523748 1.53940545523748 3.78231720792202
1.53940130973431 1.53940130973431 3.78232398905979
1.53940130973431 1.53940130973431 3.78232398905979
0.462900659668607 0.462900659668607 3.78371189097754
0.462900659668607 0.462900659668607 3.78371189097754
0.462900659668607 0.462900659668607 3.78371189097754
0.462900659668607 0.462900659668607 3.78371189097754
0.462900659668607 0.462900659668607 3.78371189097754
0.462900659668607 0.462900659668607 3.78371189097754
0.462900659668607 0.462900659668607 3.78371189097754
0.462900659668607 0.462900659668607 3.78371189097754
0.462900659668607 0.462900659668607 3.78371189097754
0.462900659668607 0.462900659668607 3.78371189097754
1.53854033070326 1.53854033070326 3.78373155944489
1.53854033070326 1.53854033070326 3.78373155944489
1.53854033070326 1.53854033070326 3.78373155944489
1.53854033070326 1.53854033070326 3.78373155944489
1.53854033070326 1.53854033070326 3.78373155944489
1.53854033070326 1.53854033070326 3.78373155944489
1.53854033070326 1.53854033070326 3.78373155944489
1.53854033070326 1.53854033070326 3.78373155944489
1.53854033070326 1.53854033070326 3.78373155944489
1.53854033070326 1.53854033070326 3.78373155944489
1.53852552623819 1.53852552623819 3.78375574851615
1.53852552623819 1.53852552623819 3.78375574851615
1.53852552623819 1.53852552623819 3.78375574851615
1.53852552623819 1.53852552623819 3.78375574851615
1.53852552623819 1.53852552623819 3.78375574851615
1.53852552623819 1.53852552623819 3.78375574851615
1.53852552623819 1.53852552623819 3.78375574851615
1.53852552623819 1.53852552623819 3.78375574851615
1.53852552623819 1.53852552623819 3.78375574851615
1.53852552623819 1.53852552623819 3.78375574851615
1.53852552623819 1.53852552623819 3.78375574851615
1.53852552623819 1.53852552623819 3.78375574851615
1.53852552623819 1.53852552623819 3.78375574851615
1.53852552623819 1.53852552623819 3.78375574851615
1.53852552623819 1.53852552623819 3.78375574851615
1.53852552623819 1.53852552623819 3.78375574851615
1.53852552623819 1.53852552623819 3.78375574851615
1.53852552623819 1.53852552623819 3.78375574851615
1.53852552623819 1.53852552623819 3.78375574851615
1.53852552623819 1.53852552623819 3.78375574851615
1.53852552623819 1.53852552623819 3.78375574851615
1.53852552623819 1.53852552623819 3.78375574851615
1.53852552623819 1.53852552623819 3.78375574851615
1.53852552623819 1.53852552623819 3.78375574851615
1.53851845324023 1.53851845324023 3.78376730494702
1.53790089742446 1.53790089742446 3.78477590064411
1.53790089742446 1.53790089742446 3.78477590064411
1.53790089742446 1.53790089742446 3.78477590064411
0.463501984037091 0.463501984037091 3.78504000198826
0.463501984037091 0.463501984037091 3.78504000198826
0.463501984037091 0.463501984037091 3.78504000198826
0.463501984037091 0.463501984037091 3.78504000198826
1.53758910013774 1.53758910013774 3.7852848167433
1.53758910013774 1.53758910013774 3.7852848167433
1.53745469980234 1.53745469980234 3.7855041204003
1.53741264280282 1.53741264280282 3.78557273760614
0.463764196798362 0.463764196798362 3.78561912618215
1.53735278579658 1.53735278579658 3.78567038943998
1.53735278579658 1.53735278579658 3.78567038943998
1.53735278579658 1.53735278579658 3.78567038943998
1.53735278579658 1.53735278579658 3.78567038943998
0.463864194865657 0.463864194865657 3.78583998060025
0.463864194865657 0.463864194865657 3.78583998060025
0.463864194865657 0.463864194865657 3.78583998060025
0.463864194865657 0.463864194865657 3.78583998060025
0.463864194865657 0.463864194865657 3.78583998060025
0.463864194865657 0.463864194865657 3.78583998060025
0.463864194865657 0.463864194865657 3.78583998060025
0.463864194865657 0.463864194865657 3.78583998060025
0.463894583259817 0.463894583259817 3.78590709581538
0.463894583259817 0.463894583259817 3.78590709581538
0.463894583259817 0.463894583259817 3.78590709581538
1.53706402292445 1.53706402292445 3.78614137369606
1.53706402292445 1.53706402292445 3.78614137369606
1.53706402292445 1.53706402292445 3.78614137369606
1.53706402292445 1.53706402292445 3.78614137369606
1.53706402292445 1.53706402292445 3.78614137369606
1.53706402292445 1.53706402292445 3.78614137369606
1.53706402292445 1.53706402292445 3.78614137369606
1.53706402292445 1.53706402292445 3.78614137369606
1.53706402292445 1.53706402292445 3.78614137369606
1.53706402292445 1.53706402292445 3.78614137369606
1.53706402292445 1.53706402292445 3.78614137369606
1.53706402292445 1.53706402292445 3.78614137369606
1.53689028605616 1.53689028605616 3.78642465883433
1.53689028605616 1.53689028605616 3.78642465883433
1.53689028605616 1.53689028605616 3.78642465883433
1.53689028605616 1.53689028605616 3.78642465883433
1.53689028605616 1.53689028605616 3.78642465883433
0.464159610339001 0.464159610339001 3.78649242556189
0.464159610339001 0.464159610339001 3.78649242556189
1.53669098450817 1.53669098450817 3.78674954778674
1.53669098450817 1.53669098450817 3.78674954778674
1.53669098450817 1.53669098450817 3.78674954778674
1.53669098450817 1.53669098450817 3.78674954778674
1.53669098450817 1.53669098450817 3.78674954778674
1.53669098450817 1.53669098450817 3.78674954778674
1.53669098450817 1.53669098450817 3.78674954778674
1.53669098450817 1.53669098450817 3.78674954778674
1.53666586327486 1.53666586327486 3.78679049275246
1.53666586327486 1.53666586327486 3.78679049275246
1.53666586327486 1.53666586327486 3.78679049275246
1.53666586327486 1.53666586327486 3.78679049275246
1.53664131413769 1.53664131413769 3.78683050394158
0.464314287027985 0.464314287027985 3.78683403590328
0.464314287027985 0.464314287027985 3.78683403590328
0.464314287027985 0.464314287027985 3.78683403590328
0.464314287027985 0.464314287027985 3.78683403590328
0.464314287027985 0.464314287027985 3.78683403590328
1.53652000886443 1.53652000886443 3.7870281930905
0.464451215389927 0.464451215389927 3.78713644618442
1.5362343176975 1.5362343176975 3.78749365323931
1.5362343176975 1.5362343176975 3.78749365323931
1.5362343176975 1.5362343176975 3.78749365323931
1.5362343176975 1.5362343176975 3.78749365323931
1.5362343176975 1.5362343176975 3.78749365323931
1.5362343176975 1.5362343176975 3.78749365323931
1.5362343176975 1.5362343176975 3.78749365323931
1.5362343176975 1.5362343176975 3.78749365323931
1.5362343176975 1.5362343176975 3.78749365323931
1.5362343176975 1.5362343176975 3.78749365323931
1.53620295145581 1.53620295145581 3.78754474567751
1.53620295145581 1.53620295145581 3.78754474567751
1.53620295145581 1.53620295145581 3.78754474567751
1.53620295145581 1.53620295145581 3.78754474567751
1.53620295145581 1.53620295145581 3.78754474567751
1.53620295145581 1.53620295145581 3.78754474567751
1.53611730876505 1.53611730876505 3.78768423811114
1.53611730876505 1.53611730876505 3.78768423811114
1.53611730876505 1.53611730876505 3.78768423811114
1.53611730876505 1.53611730876505 3.78768423811114
1.53611730876505 1.53611730876505 3.78768423811114
1.53611730876505 1.53611730876505 3.78768423811114
1.53611730876505 1.53611730876505 3.78768423811114
1.53611730876505 1.53611730876505 3.78768423811114
1.53611730876505 1.53611730876505 3.78768423811114
1.53611730876505 1.53611730876505 3.78768423811114
1.53611730876505 1.53611730876505 3.78768423811114
1.53611730876505 1.53611730876505 3.78768423811114
1.53611730876505 1.53611730876505 3.78768423811114
1.53611730876505 1.53611730876505 3.78768423811114
0.464998438662701 0.464998438662701 3.78834498430818
0.464998438662701 0.464998438662701 3.78834498430818
0.464998438662701 0.464998438662701 3.78834498430818
1.53570505400205 1.53570505400205 3.78835548478193
1.53570505400205 1.53570505400205 3.78835548478193
1.53570505400205 1.53570505400205 3.78835548478193
1.53570505400205 1.53570505400205 3.78835548478193
1.53570505400205 1.53570505400205 3.78835548478193
1.53570505400205 1.53570505400205 3.78835548478193
1.53570505400205 1.53570505400205 3.78835548478193
1.53570505400205 1.53570505400205 3.78835548478193
1.53560081349665 1.53560081349665 3.78852515421685
1.53560081349665 1.53560081349665 3.78852515421685
1.53560081349665 1.53560081349665 3.78852515421685
0.465114800476003 0.465114800476003 3.78860196404257
0.465114800476003 0.465114800476003 3.78860196404257
0.465114800476003 0.465114800476003 3.78860196404257
0.465114800476003 0.465114800476003 3.78860196404257
0.465114800476003 0.465114800476003 3.78860196404257
0.465114800476003 0.465114800476003 3.78860196404257
0.465114800476003 0.465114800476003 3.78860196404257
1.53536381548306 1.53536381548306 3.78891082173625
1.53536381548306 1.53536381548306 3.78891082173625
1.53536381548306 1.53536381548306 3.78891082173625
1.53536381548306 1.53536381548306 3.78891082173625
1.53536381548306 1.53536381548306 3.78891082173625
1.53536381548306 1.53536381548306 3.78891082173625
1.53536381548306 1.53536381548306 3.78891082173625
1.53536381548306 1.53536381548306 3.78891082173625
1.53536381548306 1.53536381548306 3.78891082173625
1.53536381548306 1.53536381548306 3.78891082173625
0.465561503642555 0.465561503642555 3.78958847251017
0.465561503642555 0.465561503642555 3.78958847251017
0.465561503642555 0.465561503642555 3.78958847251017
1.53473839595608 1.53473839595608 3.78992798343765
1.53466846284261 1.53466846284261 3.79004166755974
1.53466846284261 1.53466846284261 3.79004166755974
1.53466846284261 1.53466846284261 3.79004166755974
1.53466846284261 1.53466846284261 3.79004166755974
1.53466846284261 1.53466846284261 3.79004166755974
1.53421021851591 1.53421021851591 3.79078633221699
1.53421021851591 1.53421021851591 3.79078633221699
1.53421021851591 1.53421021851591 3.79078633221699
0.466133313176758 0.466133313176758 3.79085123189184
0.466133313176758 0.466133313176758 3.79085123189184
0.466133313176758 0.466133313176758 3.79085123189184
0.466133313176758 0.466133313176758 3.79085123189184
0.46622072733217 0.46622072733217 3.79104426972927
0.46622072733217 0.46622072733217 3.79104426972927
0.46622072733217 0.46622072733217 3.79104426972927
0.46622072733217 0.46622072733217 3.79104426972927
0.46622072733217 0.46622072733217 3.79104426972927
0.46622072733217 0.46622072733217 3.79104426972927
0.46622072733217 0.46622072733217 3.79104426972927
0.46622072733217 0.46622072733217 3.79104426972927
0.46622072733217 0.46622072733217 3.79104426972927
0.46622072733217 0.46622072733217 3.79104426972927
1.53369988604374 1.53369988604374 3.79161510487395
0.466504303414027 0.466504303414027 3.79167048734617
1.53361884499978 1.53361884499978 3.79174666225357
1.53338107403898 1.53338107403898 3.79213256350727
1.53338107403898 1.53338107403898 3.79213256350727
1.53338107403898 1.53338107403898 3.79213256350727
1.53338107403898 1.53338107403898 3.79213256350727
1.53338107403898 1.53338107403898 3.79213256350727
1.53338107403898 1.53338107403898 3.79213256350727
1.53338107403898 1.53338107403898 3.79213256350727
1.53338107403898 1.53338107403898 3.79213256350727
1.53338107403898 1.53338107403898 3.79213256350727
1.53338107403898 1.53338107403898 3.79213256350727
1.53338107403898 1.53338107403898 3.79213256350727
1.53337681580721 1.53337681580721 3.79213947347776
1.53337681580721 1.53337681580721 3.79213947347776
1.53337681580721 1.53337681580721 3.79213947347776
1.53337681580721 1.53337681580721 3.79213947347776
1.53337681580721 1.53337681580721 3.79213947347776
1.53337681580721 1.53337681580721 3.79213947347776
1.53337681580721 1.53337681580721 3.79213947347776
1.53337681580721 1.53337681580721 3.79213947347776
1.53337681580721 1.53337681580721 3.79213947347776
1.53337681580721 1.53337681580721 3.79213947347776
1.53337681580721 1.53337681580721 3.79213947347776
1.53337681580721 1.53337681580721 3.79213947347776
1.53329673506039 1.53329673506039 3.79226941574426
0.467024241899282 0.467024241899282 3.79281863154091
0.467024241899282 0.467024241899282 3.79281863154091
0.467024241899282 0.467024241899282 3.79281863154091
0.467024241899282 0.467024241899282 3.79281863154091
0.467024241899282 0.467024241899282 3.79281863154091
0.467024241899282 0.467024241899282 3.79281863154091
0.467134783216553 0.467134783216553 3.79306272715972
1.53267399920955 1.53267399920955 3.79327941561496
1.53267399920955 1.53267399920955 3.79327941561496
1.53267399920955 1.53267399920955 3.79327941561496
0.467294369284522 0.467294369284522 3.79341511936563
0.467294369284522 0.467294369284522 3.79341511936563
1.53210034787984 1.53210034787984 3.79420905865162
1.53210034787984 1.53210034787984 3.79420905865162
1.53160902783533 1.53160902783533 3.79500470721283
1.53149922763118 1.53149922763118 3.79518244671007
1.53149922763118 1.53149922763118 3.79518244671007
1.53149922763118 1.53149922763118 3.79518244671007
1.53149922763118 1.53149922763118 3.79518244671007
1.53149922763118 1.53149922763118 3.79518244671007
1.53149922763118 1.53149922763118 3.79518244671007
1.53125877776236 1.53125877776236 3.79557158387604
0.46829983145146 0.46829983145146 3.79563525153181
0.46829983145146 0.46829983145146 3.79563525153181
0.46829983145146 0.46829983145146 3.79563525153181
0.46829983145146 0.46829983145146 3.79563525153181
0.46829983145146 0.46829983145146 3.79563525153181
0.46829983145146 0.46829983145146 3.79563525153181
0.46829983145146 0.46829983145146 3.79563525153181
0.46829983145146 0.46829983145146 3.79563525153181
0.46829983145146 0.46829983145146 3.79563525153181
0.46829983145146 0.46829983145146 3.79563525153181
0.46829983145146 0.46829983145146 3.79563525153181
0.46829983145146 0.46829983145146 3.79563525153181
0.46829983145146 0.46829983145146 3.79563525153181
0.46829983145146 0.46829983145146 3.79563525153181
0.468343276343239 0.468343276343239 3.79573117716477
0.468343276343239 0.468343276343239 3.79573117716477
0.468456362279698 0.468456362279698 3.79598086758955
0.468456362279698 0.468456362279698 3.79598086758955
1.53089681932169 1.53089681932169 3.79615712880187
1.53089681932169 1.53089681932169 3.79615712880187
0.468551380038077 0.468551380038077 3.79619066228202
0.468551380038077 0.468551380038077 3.79619066228202
0.468551380038077 0.468551380038077 3.79619066228202
0.468551380038077 0.468551380038077 3.79619066228202
0.468551380038077 0.468551380038077 3.79619066228202
0.468551380038077 0.468551380038077 3.79619066228202
0.468551380038077 0.468551380038077 3.79619066228202
0.468551380038077 0.468551380038077 3.79619066228202
0.468551380038077 0.468551380038077 3.79619066228202
0.468551380038077 0.468551380038077 3.79619066228202
0.468551380038077 0.468551380038077 3.79619066228202
0.468551380038077 0.468551380038077 3.79619066228202
1.5308417883409 1.5308417883409 3.7962461280617
1.5308417883409 1.5308417883409 3.7962461280617
1.5308417883409 1.5308417883409 3.7962461280617
1.5308417883409 1.5308417883409 3.7962461280617
1.53079231006167 1.53079231006167 3.79632614152056
1.53079231006167 1.53079231006167 3.79632614152056
1.53079231006167 1.53079231006167 3.79632614152056
1.53079231006167 1.53079231006167 3.79632614152056
1.53079231006167 1.53079231006167 3.79632614152056
1.53079231006167 1.53079231006167 3.79632614152056
1.53079231006167 1.53079231006167 3.79632614152056
1.53079231006167 1.53079231006167 3.79632614152056
1.53038876137961 1.53038876137961 3.79697853756241
1.53038876137961 1.53038876137961 3.79697853756241
1.53002667773006 1.53002667773006 3.79756359592715
1.53002667773006 1.53002667773006 3.79756359592715
1.53002667773006 1.53002667773006 3.79756359592715
1.52990396175582 1.52990396175582 3.79776181648938
1.52990396175582 1.52990396175582 3.79776181648938
1.52990396175582 1.52990396175582 3.79776181648938
1.52990396175582 1.52990396175582 3.79776181648938
0.469321221638769 0.469321221638769 3.79789037584287
0.469321221638769 0.469321221638769 3.79789037584287
1.52943648988911 1.52943648988911 3.7985166118586
1.52943648988911 1.52943648988911 3.7985166118586
1.52943648988911 1.52943648988911 3.7985166118586
1.52943648988911 1.52943648988911 3.7985166118586
1.52943648988911 1.52943648988911 3.7985166118586
1.52943648988911 1.52943648988911 3.7985166118586
1.52943648988911 1.52943648988911 3.7985166118586
1.5292726786505 1.5292726786505 3.79878099351295
1.5292726786505 1.5292726786505 3.79878099351295
1.5292726786505 1.5292726786505 3.79878099351295
1.5292726786505 1.5292726786505 3.79878099351295
1.5292726786505 1.5292726786505 3.79878099351295
1.5292726786505 1.5292726786505 3.79878099351295
1.5292726786505 1.5292726786505 3.79878099351295
1.5292726786505 1.5292726786505 3.79878099351295
1.5292726786505 1.5292726786505 3.79878099351295
1.5292726786505 1.5292726786505 3.79878099351295
1.5292726786505 1.5292726786505 3.79878099351295
1.5292726786505 1.5292726786505 3.79878099351295
1.5292726786505 1.5292726786505 3.79878099351295
1.5292726786505 1.5292726786505 3.79878099351295
1.52904701635256 1.52904701635256 3.79914510274853
1.52904701635256 1.52904701635256 3.79914510274853
1.52904701635256 1.52904701635256 3.79914510274853
1.52904701635256 1.52904701635256 3.79914510274853
1.52904701635256 1.52904701635256 3.79914510274853
1.52904701635256 1.52904701635256 3.79914510274853
1.52904701635256 1.52904701635256 3.79914510274853
1.52904701635256 1.52904701635256 3.79914510274853
1.52904701635256 1.52904701635256 3.79914510274853
0.469977751145257 0.469977751145257 3.79933982165904
0.469977751145257 0.469977751145257 3.79933982165904
0.469977751145257 0.469977751145257 3.79933982165904
0.469977751145257 0.469977751145257 3.79933982165904
0.469977751145257 0.469977751145257 3.79933982165904
0.469977751145257 0.469977751145257 3.79933982165904
0.469977751145257 0.469977751145257 3.79933982165904
0.469977751145257 0.469977751145257 3.79933982165904
0.469977751145257 0.469977751145257 3.79933982165904
0.469977751145257 0.469977751145257 3.79933982165904
0.469977751145257 0.469977751145257 3.79933982165904
0.469977751145257 0.469977751145257 3.79933982165904
0.469977751145257 0.469977751145257 3.79933982165904
0.469977751145257 0.469977751145257 3.79933982165904
0.469977751145257 0.469977751145257 3.79933982165904
0.469977751145257 0.469977751145257 3.79933982165904
0.469977751145257 0.469977751145257 3.79933982165904
0.469977751145257 0.469977751145257 3.79933982165904
0.469977751145257 0.469977751145257 3.79933982165904
0.469977751145257 0.469977751145257 3.79933982165904
0.469977751145257 0.469977751145257 3.79933982165904
0.469977751145257 0.469977751145257 3.79933982165904
0.470418539664999 0.470418539664999 3.80031291897038
0.470418539664999 0.470418539664999 3.80031291897038
0.470418539664999 0.470418539664999 3.80031291897038
0.470418539664999 0.470418539664999 3.80031291897038
0.470418539664999 0.470418539664999 3.80031291897038
0.470418539664999 0.470418539664999 3.80031291897038
0.470418539664999 0.470418539664999 3.80031291897038
0.470418539664999 0.470418539664999 3.80031291897038
0.470418539664999 0.470418539664999 3.80031291897038
0.470418539664999 0.470418539664999 3.80031291897038
0.470418539664999 0.470418539664999 3.80031291897038
0.470418539664999 0.470418539664999 3.80031291897038
0.470418539664999 0.470418539664999 3.80031291897038
0.470418539664999 0.470418539664999 3.80031291897038
0.470418539664999 0.470418539664999 3.80031291897038
0.470418539664999 0.470418539664999 3.80031291897038
0.470867746743602 0.470867746743602 3.80130455912015
0.470867746743602 0.470867746743602 3.80130455912015
0.470867746743602 0.470867746743602 3.80130455912015
1.52767124965509 1.52767124965509 3.80136250280223
1.52767124965509 1.52767124965509 3.80136250280223
1.52767124965509 1.52767124965509 3.80136250280223
1.52767124965509 1.52767124965509 3.80136250280223
1.52767124965509 1.52767124965509 3.80136250280223
0.470961846920521 0.470961846920521 3.80151228295358
0.470961846920521 0.470961846920521 3.80151228295358
0.470961846920521 0.470961846920521 3.80151228295358
0.470961846920521 0.470961846920521 3.80151228295358
1.52753763130193 1.52753763130193 3.80157764132953
1.52753763130193 1.52753763130193 3.80157764132953
1.52753763130193 1.52753763130193 3.80157764132953
1.52753763130193 1.52753763130193 3.80157764132953
1.52753763130193 1.52753763130193 3.80157764132953
1.52753763130193 1.52753763130193 3.80157764132953
1.52753763130193 1.52753763130193 3.80157764132953
1.52753763130193 1.52753763130193 3.80157764132953
1.52753763130193 1.52753763130193 3.80157764132953
1.52746830150755 1.52746830150755 3.80168925355431
0.471047593680927 0.471047593680927 3.80170156511705
0.471047593680927 0.471047593680927 3.80170156511705
0.471072403220576 0.471072403220576 3.80175633076775
0.471072403220576 0.471072403220576 3.80175633076775
0.471072403220576 0.471072403220576 3.80175633076775
0.471072403220576 0.471072403220576 3.80175633076775
1.52740368826768 1.52740368826768 3.80179326319906
1.52740368826768 1.52740368826768 3.80179326319906
1.52740368826768 1.52740368826768 3.80179326319906
1.52740368826768 1.52740368826768 3.80179326319906
1.52740368826768 1.52740368826768 3.80179326319906
1.52740368826768 1.52740368826768 3.80179326319906
1.52721876851319 1.52721876851319 3.80209088264848
1.52717348268063 1.52717348268063 3.80216375654276
1.52717348268063 1.52717348268063 3.80216375654276
1.52717348268063 1.52717348268063 3.80216375654276
1.52717348268063 1.52717348268063 3.80216375654276
0.471424284352004 0.471424284352004 3.80253307342699
0.471424284352004 0.471424284352004 3.80253307342699
0.471424284352004 0.471424284352004 3.80253307342699
0.471424284352004 0.471424284352004 3.80253307342699
0.471509912338549 0.471509912338549 3.80272208441855
0.471509912338549 0.471509912338549 3.80272208441855
1.52681340696047 1.52681340696047 3.80274302913402
1.52681340696047 1.52681340696047 3.80274302913402
1.52681340696047 1.52681340696047 3.80274302913402
1.52681340696047 1.52681340696047 3.80274302913402
1.52681340696047 1.52681340696047 3.80274302913402
1.52681340696047 1.52681340696047 3.80274302913402
1.52647821769517 1.52647821769517 3.8032820088506
1.52647821769517 1.52647821769517 3.8032820088506
1.52647821769517 1.52647821769517 3.8032820088506
1.52647821769517 1.52647821769517 3.8032820088506
1.52647821769517 1.52647821769517 3.8032820088506
1.52647821769517 1.52647821769517 3.8032820088506
1.52647821769517 1.52647821769517 3.8032820088506
1.52637490242651 1.52637490242651 3.80344808844213
1.52637490242651 1.52637490242651 3.80344808844213
1.52637490242651 1.52637490242651 3.80344808844213
1.52637490242651 1.52637490242651 3.80344808844213
1.52637490242651 1.52637490242651 3.80344808844213
1.52637490242651 1.52637490242651 3.80344808844213
1.52637490242651 1.52637490242651 3.80344808844213
1.52637490242651 1.52637490242651 3.80344808844213
1.52637490242651 1.52637490242651 3.80344808844213
1.52637490242651 1.52637490242651 3.80344808844213
1.52637490242651 1.52637490242651 3.80344808844213
1.52637490242651 1.52637490242651 3.80344808844213
1.52627185898509 1.52627185898509 3.80361370762402
1.52627185898509 1.52627185898509 3.80361370762402
1.52627185898509 1.52627185898509 3.80361370762402
1.52627185898509 1.52627185898509 3.80361370762402
1.52627185898509 1.52627185898509 3.80361370762402
1.52627185898509 1.52627185898509 3.80361370762402
1.52627185898509 1.52627185898509 3.80361370762402
1.52627185898509 1.52627185898509 3.80361370762402
1.52627185898509 1.52627185898509 3.80361370762402
1.52627185898509 1.52627185898509 3.80361370762402
1.52627185898509 1.52627185898509 3.80361370762402
1.52627185898509 1.52627185898509 3.80361370762402
1.52606993546344 1.52606993546344 3.80393818640153
1.52599340836995 1.52599340836995 3.80406113726259
1.52599340836995 1.52599340836995 3.80406113726259
0.472363777702353 0.472363777702353 3.80460676947766
0.472363777702353 0.472363777702353 3.80460676947766
0.472363777702353 0.472363777702353 3.80460676947766
1.5252012987983 1.5252012987983 3.80533300606367
0.472952465247334 0.472952465247334 3.80590603856518
0.472952465247334 0.472952465247334 3.80590603856518
0.472952465247334 0.472952465247334 3.80590603856518
0.472952465247334 0.472952465247334 3.80590603856518
0.472952465247334 0.472952465247334 3.80590603856518
1.52477948701093 1.52477948701093 3.80600973198833
1.52477948701093 1.52477948701093 3.80600973198833
1.52477948701093 1.52477948701093 3.80600973198833
1.52471727964717 1.52471727964717 3.80610949992065
1.52466551103514 1.52466551103514 3.80619251969527
0.473118748591697 0.473118748591697 3.80627301976429
0.473118748591697 0.473118748591697 3.80627301976429
0.473118748591697 0.473118748591697 3.80627301976429
0.473118748591697 0.473118748591697 3.80627301976429
0.473559909980826 0.473559909980826 3.8072466109369
1.52383802262308 1.52383802262308 3.80751873265467
1.52383802262308 1.52383802262308 3.80751873265467
1.52383802262308 1.52383802262308 3.80751873265467
0.473741365769943 0.473741365769943 3.80764704710427
0.473741365769943 0.473741365769943 3.80764704710427
0.473741365769943 0.473741365769943 3.80764704710427
0.473741365769943 0.473741365769943 3.80764704710427
1.5234378286321 1.5234378286321 3.8081595778673
1.52315434695065 1.52315434695065 3.80861331243791
0.474281337690591 0.474281337690591 3.80883860118888
0.474661880451607 0.474661880451607 3.80967829310784
0.474661880451607 0.474661880451607 3.80967829310784
0.474661880451607 0.474661880451607 3.80967829310784
1.52244967115035 1.52244967115035 3.80974042798008
1.52244967115035 1.52244967115035 3.80974042798008
1.52244967115035 1.52244967115035 3.80974042798008
1.5222505850355 1.5222505850355 3.81005866250155
1.5222505850355 1.5222505850355 3.81005866250155
1.5222505850355 1.5222505850355 3.81005866250155
1.52223726653121 1.52223726653121 3.81007994867521
1.52223726653121 1.52223726653121 3.81007994867521
1.52223726653121 1.52223726653121 3.81007994867521
1.52223726653121 1.52223726653121 3.81007994867521
1.52223726653121 1.52223726653121 3.81007994867521
1.52223726653121 1.52223726653121 3.81007994867521
0.475060216763489 0.475060216763489 3.81055720152929
0.475060216763489 0.475060216763489 3.81055720152929
1.52187455911526 1.52187455911526 3.81065949066176
1.52187455911526 1.52187455911526 3.81065949066176
1.52187455911526 1.52187455911526 3.81065949066176
1.52187455911526 1.52187455911526 3.81065949066176
1.52187455911526 1.52187455911526 3.81065949066176
1.52187455911526 1.52187455911526 3.81065949066176
1.52187455911526 1.52187455911526 3.81065949066176
1.52187455911526 1.52187455911526 3.81065949066176
1.52187455911526 1.52187455911526 3.81065949066176
1.52187455911526 1.52187455911526 3.81065949066176
1.5217588444051 1.5217588444051 3.81084432059929
1.5217588444051 1.5217588444051 3.81084432059929
1.52171410162739 1.52171410162739 3.81091577979425
1.52171410162739 1.52171410162739 3.81091577979425
1.52171410162739 1.52171410162739 3.81091577979425
1.52171410162739 1.52171410162739 3.81091577979425
1.52171410162739 1.52171410162739 3.81091577979425
1.52171410162739 1.52171410162739 3.81091577979425
1.52171410162739 1.52171410162739 3.81091577979425
1.52171410162739 1.52171410162739 3.81091577979425
1.52171410162739 1.52171410162739 3.81091577979425
1.52171410162739 1.52171410162739 3.81091577979425
1.52101288534577 1.52101288534577 3.81203511758217
1.52101288534577 1.52101288534577 3.81203511758217
1.52101288534577 1.52101288534577 3.81203511758217
1.52091830045766 1.52091830045766 3.81218601768944
0.475918318186148 0.475918318186148 3.81245039126949
1.52060565607993 1.52060565607993 3.81268466645291
1.52060565607993 1.52060565607993 3.81268466645291
1.52060565607993 1.52060565607993 3.81268466645291
0.476129666341585 0.476129666341585 3.81291664286841
0.476129666341585 0.476129666341585 3.81291664286841
0.476129666341585 0.476129666341585 3.81291664286841
0.476129666341585 0.476129666341585 3.81291664286841
0.476129666341585 0.476129666341585 3.81291664286841
0.476129666341585 0.476129666341585 3.81291664286841
0.476129666341585 0.476129666341585 3.81291664286841
0.476129666341585 0.476129666341585 3.81291664286841
0.476129666341585 0.476129666341585 3.81291664286841
0.476129666341585 0.476129666341585 3.81291664286841
0.476129666341585 0.476129666341585 3.81291664286841
0.476260997265248 0.476260997265248 3.81320636241102
0.476260997265248 0.476260997265248 3.81320636241102
0.476260997265248 0.476260997265248 3.81320636241102
0.476260997265248 0.476260997265248 3.81320636241102
1.52006422602712 1.52006422602712 3.8135476982831
1.52006422602712 1.52006422602712 3.8135476982831
1.52006422602712 1.52006422602712 3.8135476982831
1.52006422602712 1.52006422602712 3.8135476982831
1.52006422602712 1.52006422602712 3.8135476982831
1.52006422602712 1.52006422602712 3.8135476982831
1.52006422602712 1.52006422602712 3.8135476982831
1.52006422602712 1.52006422602712 3.8135476982831
1.52006422602712 1.52006422602712 3.8135476982831
1.52006422602712 1.52006422602712 3.8135476982831
1.52006422602712 1.52006422602712 3.8135476982831
1.52006422602712 1.52006422602712 3.8135476982831
1.52006422602712 1.52006422602712 3.8135476982831
1.52006422602712 1.52006422602712 3.8135476982831
1.52006422602712 1.52006422602712 3.8135476982831
1.52004616166269 1.52004616166269 3.81357648133518
1.52004616166269 1.52004616166269 3.81357648133518
1.52004616166269 1.52004616166269 3.81357648133518
1.52004616166269 1.52004616166269 3.81357648133518
1.52004616166269 1.52004616166269 3.81357648133518
1.52004616166269 1.52004616166269 3.81357648133518
1.52004616166269 1.52004616166269 3.81357648133518
1.52004616166269 1.52004616166269 3.81357648133518
1.52004616166269 1.52004616166269 3.81357648133518
1.52004616166269 1.52004616166269 3.81357648133518
1.52004616166269 1.52004616166269 3.81357648133518
1.52004616166269 1.52004616166269 3.81357648133518
1.52004616166269 1.52004616166269 3.81357648133518
1.52004616166269 1.52004616166269 3.81357648133518
0.476546648972512 0.476546648972512 3.8138364979042
0.476546648972512 0.476546648972512 3.8138364979042
0.476546648972512 0.476546648972512 3.8138364979042
0.476546648972512 0.476546648972512 3.8138364979042
0.476546648972512 0.476546648972512 3.8138364979042
0.476546648972512 0.476546648972512 3.8138364979042
0.476546648972512 0.476546648972512 3.8138364979042
0.476546648972512 0.476546648972512 3.8138364979042
0.476546648972512 0.476546648972512 3.8138364979042
0.476546648972512 0.476546648972512 3.8138364979042
0.476546648972512 0.476546648972512 3.8138364979042
0.476546648972512 0.476546648972512 3.8138364979042
0.476546648972512 0.476546648972512 3.8138364979042
0.476546648972512 0.476546648972512 3.8138364979042
0.476546648972512 0.476546648972512 3.8138364979042
0.476546648972512 0.476546648972512 3.8138364979042
0.476546648972512 0.476546648972512 3.8138364979042
0.476546648972512 0.476546648972512 3.8138364979042
0.476546648972512 0.476546648972512 3.8138364979042
0.476546648972512 0.476546648972512 3.8138364979042
0.476546648972512 0.476546648972512 3.8138364979042
0.476546648972512 0.476546648972512 3.8138364979042
0.476908201192783 0.476908201192783 3.81463402703861
0.476908201192783 0.476908201192783 3.81463402703861
0.476908201192783 0.476908201192783 3.81463402703861
0.476961889420562 0.476961889420562 3.81475245125594
0.476961889420562 0.476961889420562 3.81475245125594
0.476961889420562 0.476961889420562 3.81475245125594
0.476961889420562 0.476961889420562 3.81475245125594
0.476961889420562 0.476961889420562 3.81475245125594
0.476961889420562 0.476961889420562 3.81475245125594
0.476961889420562 0.476961889420562 3.81475245125594
0.476961889420562 0.476961889420562 3.81475245125594
1.51908474745044 1.51908474745044 3.81510730816429
1.51908474745044 1.51908474745044 3.81510730816429
1.51908474745044 1.51908474745044 3.81510730816429
1.51908474745044 1.51908474745044 3.81510730816429
0.477234239376525 0.477234239376525 3.81535317880607
0.477234239376525 0.477234239376525 3.81535317880607
0.477544753334635 0.477544753334635 3.81603805337862
0.477544753334635 0.477544753334635 3.81603805337862
0.477684545563786 0.477684545563786 3.81634637004253
0.477684545563786 0.477684545563786 3.81634637004253
0.47799407392446 0.47799407392446 3.8170290202788
0.47799407392446 0.47799407392446 3.8170290202788
0.47799407392446 0.47799407392446 3.8170290202788
0.47799407392446 0.47799407392446 3.8170290202788
0.47799407392446 0.47799407392446 3.8170290202788
0.47799407392446 0.47799407392446 3.8170290202788
1.51772717399839 1.51772717399839 3.81726539927848
1.51707275775793 1.51707275775793 3.81830422565115
1.51707275775793 1.51707275775793 3.81830422565115
1.51707275775793 1.51707275775793 3.81830422565115
0.478577835329954 0.478577835329954 3.81831638120771
0.478577835329954 0.478577835329954 3.81831638120771
0.478577835329954 0.478577835329954 3.81831638120771
0.478577835329954 0.478577835329954 3.81831638120771
0.478577835329954 0.478577835329954 3.81831638120771
0.478577835329954 0.478577835329954 3.81831638120771
1.5169387701591 1.5169387701591 3.81851680001068
1.5169387701591 1.5169387701591 3.81851680001068
1.5169387701591 1.5169387701591 3.81851680001068
0.478782927288906 0.478782927288906 3.81876863675441
0.478782927288906 0.478782927288906 3.81876863675441
0.478782927288906 0.478782927288906 3.81876863675441
0.478782927288906 0.478782927288906 3.81876863675441
0.478782927288906 0.478782927288906 3.81876863675441
0.478782927288906 0.478782927288906 3.81876863675441
0.478782927288906 0.478782927288906 3.81876863675441
0.478782927288906 0.478782927288906 3.81876863675441
0.478782927288906 0.478782927288906 3.81876863675441
0.478782927288906 0.478782927288906 3.81876863675441
0.478782927288906 0.478782927288906 3.81876863675441
0.478782927288906 0.478782927288906 3.81876863675441
0.478782927288906 0.478782927288906 3.81876863675441
0.478782927288906 0.478782927288906 3.81876863675441
0.478782927288906 0.478782927288906 3.81876863675441
0.478782927288906 0.478782927288906 3.81876863675441
1.51660883243853 1.51660883243853 3.81904008140036
1.51660883243853 1.51660883243853 3.81904008140036
1.51660883243853 1.51660883243853 3.81904008140036
1.51658179972285 1.51658179972285 3.81908294443593
1.51628035103611 1.51628035103611 3.8195608095001
1.51628035103611 1.51628035103611 3.8195608095001
1.51628035103611 1.51628035103611 3.8195608095001
1.51628035103611 1.51628035103611 3.8195608095001
1.51628035103611 1.51628035103611 3.8195608095001
1.51628035103611 1.51628035103611 3.8195608095001
1.51628035103611 1.51628035103611 3.8195608095001
1.51628035103611 1.51628035103611 3.8195608095001
1.51628035103611 1.51628035103611 3.8195608095001
1.51628035103611 1.51628035103611 3.8195608095001
1.51628035103611 1.51628035103611 3.8195608095001
1.51628035103611 1.51628035103611 3.8195608095001
1.51628035103611 1.51628035103611 3.8195608095001
1.51626900097874 1.51626900097874 3.81957879793465
1.51603431330599 1.51603431330599 3.81995068372451
1.51603431330599 1.51603431330599 3.81995068372451
1.51603431330599 1.51603431330599 3.81995068372451
1.51603431330599 1.51603431330599 3.81995068372451
1.51603431330599 1.51603431330599 3.81995068372451
1.51603431330599 1.51603431330599 3.81995068372451
1.51603431330599 1.51603431330599 3.81995068372451
1.51603431330599 1.51603431330599 3.81995068372451
0.47953541123528 0.47953541123528 3.820427823766
0.47953541123528 0.47953541123528 3.820427823766
0.47953541123528 0.47953541123528 3.820427823766
0.479661672189636 0.479661672189636 3.82070620010104
0.479661672189636 0.479661672189636 3.82070620010104
1.51549588286645 1.51549588286645 3.82080341038063
1.51549588286645 1.51549588286645 3.82080341038063
1.51549588286645 1.51549588286645 3.82080341038063
1.51549588286645 1.51549588286645 3.82080341038063
1.51549588286645 1.51549588286645 3.82080341038063
1.51539822516977 1.51539822516977 3.82095800336519
1.51539822516977 1.51539822516977 3.82095800336519
1.51539822516977 1.51539822516977 3.82095800336519
1.51539822516977 1.51539822516977 3.82095800336519
1.51539822516977 1.51539822516977 3.82095800336519
1.51539822516977 1.51539822516977 3.82095800336519
1.51539822516977 1.51539822516977 3.82095800336519
1.51539822516977 1.51539822516977 3.82095800336519
1.51539822516977 1.51539822516977 3.82095800336519
1.51539822516977 1.51539822516977 3.82095800336519
0.479891227339216 0.479891227339216 3.82121229954521
1.51513433871613 1.51513433871613 3.82137563015443
1.51513433871613 1.51513433871613 3.82137563015443
1.51511155392425 1.51511155392425 3.82141168199353
1.51511155392425 1.51511155392425 3.82141168199353
1.51511155392425 1.51511155392425 3.82141168199353
1.51501813535646 1.51501813535646 3.82155948372209
1.51501813535646 1.51501813535646 3.82155948372209
1.51501813535646 1.51501813535646 3.82155948372209
1.51501813535646 1.51501813535646 3.82155948372209
1.51501813535646 1.51501813535646 3.82155948372209
1.51501813535646 1.51501813535646 3.82155948372209
1.51498302411709 1.51498302411709 3.82161502969597
1.51498302411709 1.51498302411709 3.82161502969597
1.51498302411709 1.51498302411709 3.82161502969597
1.51498302411709 1.51498302411709 3.82161502969597
1.51498302411709 1.51498302411709 3.82161502969597
1.51498302411709 1.51498302411709 3.82161502969597
1.51498302411709 1.51498302411709 3.82161502969597
1.51498302411709 1.51498302411709 3.82161502969597
1.51498302411709 1.51498302411709 3.82161502969597
1.51498302411709 1.51498302411709 3.82161502969597
1.51498302411709 1.51498302411709 3.82161502969597
0.480083084471434 0.480083084471434 3.82163526948389
1.5146411749939 1.5146411749939 3.82215568922666
1.5146411749939 1.5146411749939 3.82215568922666
1.5146411749939 1.5146411749939 3.82215568922666
1.5146411749939 1.5146411749939 3.82215568922666
1.5146411749939 1.5146411749939 3.82215568922666
1.5146411749939 1.5146411749939 3.82215568922666
0.480457546279321 0.480457546279321 3.82246076652126
0.480457546279321 0.480457546279321 3.82246076652126
0.480457546279321 0.480457546279321 3.82246076652126
0.480457546279321 0.480457546279321 3.82246076652126
0.480457546279321 0.480457546279321 3.82246076652126
0.480457546279321 0.480457546279321 3.82246076652126
0.480457546279321 0.480457546279321 3.82246076652126
0.480457546279321 0.480457546279321 3.82246076652126
0.480457546279321 0.480457546279321 3.82246076652126
1.51441575434597 1.51441575434597 3.82251206389335
1.51441575434597 1.51441575434597 3.82251206389335
1.51433388366885 1.51433388366885 3.82264146737232
1.51433388366885 1.51433388366885 3.82264146737232
1.51433388366885 1.51433388366885 3.82264146737232
1.51433388366885 1.51433388366885 3.82264146737232
1.51430065677429 1.51430065677429 3.82269398093873
1.51430065677429 1.51430065677429 3.82269398093873
1.51430065677429 1.51430065677429 3.82269398093873
1.51430065677429 1.51430065677429 3.82269398093873
1.51430065677429 1.51430065677429 3.82269398093873
1.51430065677429 1.51430065677429 3.82269398093873
1.51430065677429 1.51430065677429 3.82269398093873
1.51430065677429 1.51430065677429 3.82269398093873
1.51430065677429 1.51430065677429 3.82269398093873
1.51430065677429 1.51430065677429 3.82269398093873
1.51430065677429 1.51430065677429 3.82269398093873
1.51430065677429 1.51430065677429 3.82269398093873
1.51430065677429 1.51430065677429 3.82269398093873
1.51430065677429 1.51430065677429 3.82269398093873
1.51430065677429 1.51430065677429 3.82269398093873
1.51430065677429 1.51430065677429 3.82269398093873
1.51430065677429 1.51430065677429 3.82269398093873
1.51430065677429 1.51430065677429 3.82269398093873
1.51430065677429 1.51430065677429 3.82269398093873
1.51430065677429 1.51430065677429 3.82269398093873
1.51430065677429 1.51430065677429 3.82269398093873
1.51430065677429 1.51430065677429 3.82269398093873
1.51430065677429 1.51430065677429 3.82269398093873
1.51421060785509 1.51421060785509 3.82283628651031
1.51421060785509 1.51421060785509 3.82283628651031
1.51421060785509 1.51421060785509 3.82283628651031
1.51421060785509 1.51421060785509 3.82283628651031
1.51421060785509 1.51421060785509 3.82283628651031
1.5141508307664 1.5141508307664 3.82293074293967
1.5141508307664 1.5141508307664 3.82293074293967
1.51398866237862 1.51398866237862 3.82318695162781
1.51398866237862 1.51398866237862 3.82318695162781
1.51398866237862 1.51398866237862 3.82318695162781
1.51398866237862 1.51398866237862 3.82318695162781
1.51398866237862 1.51398866237862 3.82318695162781
1.51398866237862 1.51398866237862 3.82318695162781
1.51398866237862 1.51398866237862 3.82318695162781
1.51394635910788 1.51394635910788 3.82325377646489
1.51394635910788 1.51394635910788 3.82325377646489
1.51394635910788 1.51394635910788 3.82325377646489
1.51394635910788 1.51394635910788 3.82325377646489
1.51394635910788 1.51394635910788 3.82325377646489
1.51394635910788 1.51394635910788 3.82325377646489
1.51392006373178 1.51392006373178 3.82329531220689
1.51392006373178 1.51392006373178 3.82329531220689
0.480843286269332 0.480843286269332 3.82331106311741
0.480843286269332 0.480843286269332 3.82331106311741
0.480843286269332 0.480843286269332 3.82331106311741
0.480843286269332 0.480843286269332 3.82331106311741
1.51382159158354 1.51382159158354 3.82345084326122
1.51382159158354 1.51382159158354 3.82345084326122
1.51382159158354 1.51382159158354 3.82345084326122
1.51378155990851 1.51378155990851 3.82351406468784
1.51378155990851 1.51378155990851 3.82351406468784
1.51378155990851 1.51378155990851 3.82351406468784
1.51378155990851 1.51378155990851 3.82351406468784
1.51378155990851 1.51378155990851 3.82351406468784
1.51378155990851 1.51378155990851 3.82351406468784
1.51370940400794 1.51370940400794 3.82362801024589
1.51370940400794 1.51370940400794 3.82362801024589
1.51370940400794 1.51370940400794 3.82362801024589
1.51370940400794 1.51370940400794 3.82362801024589
0.481066757667321 0.481066757667321 3.82380363704544
0.481066757667321 0.481066757667321 3.82380363704544
0.481066757667321 0.481066757667321 3.82380363704544
0.481066757667321 0.481066757667321 3.82380363704544
0.481066757667321 0.481066757667321 3.82380363704544
0.481205642693204 0.481205642693204 3.82410975516373
0.481205642693204 0.481205642693204 3.82410975516373
0.481205642693204 0.481205642693204 3.82410975516373
0.481205642693204 0.481205642693204 3.82410975516373
0.481472976583273 0.481472976583273 3.82469896452099
0.481472976583273 0.481472976583273 3.82469896452099
1.51291196227775 1.51291196227775 3.82488650981308
1.51291196227775 1.51291196227775 3.82488650981308
1.51291196227775 1.51291196227775 3.82488650981308
1.51281360657566 1.51281360657566 3.82504163190121
1.51281360657566 1.51281360657566 3.82504163190121
0.481677421885155 0.481677421885155 3.82514954421694
0.481677421885155 0.481677421885155 3.82514954421694
0.481677421885155 0.481677421885155 3.82514954421694
0.481677421885155 0.481677421885155 3.82514954421694
0.481677421885155 0.481677421885155 3.82514954421694
0.481677421885155 0.481677421885155 3.82514954421694
0.481753372565624 0.481753372565624 3.82531692803265
0.481753372565624 0.481753372565624 3.82531692803265
0.481753372565624 0.481753372565624 3.82531692803265
0.481753372565624 0.481753372565624 3.82531692803265
0.481753372565624 0.481753372565624 3.82531692803265
0.481753372565624 0.481753372565624 3.82531692803265
0.481753372565624 0.481753372565624 3.82531692803265
0.481753372565624 0.481753372565624 3.82531692803265
0.481753372565624 0.481753372565624 3.82531692803265
0.481753372565624 0.481753372565624 3.82531692803265
0.481753372565624 0.481753372565624 3.82531692803265
0.481753372565624 0.481753372565624 3.82531692803265
0.481753372565624 0.481753372565624 3.82531692803265
0.481753372565624 0.481753372565624 3.82531692803265
0.481753372565624 0.481753372565624 3.82531692803265
1.51227273269111 1.51227273269111 3.82589428024797
1.51227273269111 1.51227273269111 3.82589428024797
1.51227273269111 1.51227273269111 3.82589428024797
1.51227273269111 1.51227273269111 3.82589428024797
1.51227273269111 1.51227273269111 3.82589428024797
1.51227273269111 1.51227273269111 3.82589428024797
1.51227273269111 1.51227273269111 3.82589428024797
1.51227273269111 1.51227273269111 3.82589428024797
1.51227273269111 1.51227273269111 3.82589428024797
1.51227273269111 1.51227273269111 3.82589428024797
1.51227273269111 1.51227273269111 3.82589428024797
1.51227273269111 1.51227273269111 3.82589428024797
1.5122615723172 1.5122615723172 3.82591186675803
1.51222448081596 1.51222448081596 3.82597031348538
1.51222448081596 1.51222448081596 3.82597031348538
1.51222448081596 1.51222448081596 3.82597031348538
1.51222448081596 1.51222448081596 3.82597031348538
1.51222448081596 1.51222448081596 3.82597031348538
1.51222448081596 1.51222448081596 3.82597031348538
1.51222448081596 1.51222448081596 3.82597031348538
1.51221702817883 1.51221702817883 3.82598205655923
1.51221702817883 1.51221702817883 3.82598205655923
1.51208743755175 1.51208743755175 3.82618623148673
1.51208743755175 1.51208743755175 3.82618623148673
1.51208743755175 1.51208743755175 3.82618623148673
1.51208743755175 1.51208743755175 3.82618623148673
1.51208743755175 1.51208743755175 3.82618623148673
1.51208743755175 1.51208743755175 3.82618623148673
1.51208743755175 1.51208743755175 3.82618623148673
1.51208743755175 1.51208743755175 3.82618623148673
1.51177871290025 1.51177871290025 3.82667248475572
1.51177871290025 1.51177871290025 3.82667248475572
1.51177871290025 1.51177871290025 3.82667248475572
1.51177871290025 1.51177871290025 3.82667248475572
1.51177871290025 1.51177871290025 3.82667248475572
1.51177871290025 1.51177871290025 3.82667248475572
1.51177871290025 1.51177871290025 3.82667248475572
1.51177871290025 1.51177871290025 3.82667248475572
1.51177871290025 1.51177871290025 3.82667248475572
1.51177871290025 1.51177871290025 3.82667248475572
1.51177871290025 1.51177871290025 3.82667248475572
1.51177871290025 1.51177871290025 3.82667248475572
1.51177871290025 1.51177871290025 3.82667248475572
1.51177871290025 1.51177871290025 3.82667248475572
1.51177871290025 1.51177871290025 3.82667248475572
1.51177062506059 1.51177062506059 3.82668522049748
1.51177062506059 1.51177062506059 3.82668522049748
0.482880976513046 0.482880976513046 3.82780167696265
0.482880976513046 0.482880976513046 3.82780167696265
0.482880976513046 0.482880976513046 3.82780167696265
1.51100917622431 1.51100917622431 3.8278835890411
1.51100917622431 1.51100917622431 3.8278835890411
0.483105310755088 0.483105310755088 3.82829593883744
1.51063594571117 1.51063594571117 3.82847049612125
1.51063594571117 1.51063594571117 3.82847049612125
1.51063594571117 1.51063594571117 3.82847049612125
1.51063594571117 1.51063594571117 3.82847049612125
1.51063594571117 1.51063594571117 3.82847049612125
1.51063594571117 1.51063594571117 3.82847049612125
1.51063594571117 1.51063594571117 3.82847049612125
1.51063594571117 1.51063594571117 3.82847049612125
1.51063594571117 1.51063594571117 3.82847049612125
0.483458380352621 0.483458380352621 3.8290737846814
0.483458380352621 0.483458380352621 3.8290737846814
0.483458380352621 0.483458380352621 3.8290737846814
1.50994460229639 1.50994460229639 3.82955679636211
1.50994460229639 1.50994460229639 3.82955679636211
1.50994460229639 1.50994460229639 3.82955679636211
0.483685676612191 0.483685676612191 3.82957450662749
0.483685676612191 0.483685676612191 3.82957450662749
1.50966182314689 1.50966182314689 3.83000080891919
1.50966182314689 1.50966182314689 3.83000080891919
1.50966182314689 1.50966182314689 3.83000080891919
1.50956833395419 1.50956833395419 3.83014756296221
0.483958231358876 0.483958231358876 3.8301748957993
0.483958231358876 0.483958231358876 3.8301748957993
0.483958231358876 0.483958231358876 3.8301748957993
0.483977052524817 0.483977052524817 3.83021635403182
0.483977052524817 0.483977052524817 3.83021635403182
0.483977052524817 0.483977052524817 3.83021635403182
0.483977052524817 0.483977052524817 3.83021635403182
0.483977052524817 0.483977052524817 3.83021635403182
0.483977052524817 0.483977052524817 3.83021635403182
0.483977052524817 0.483977052524817 3.83021635403182
0.48403651172299 0.48403651172299 3.83034732628449
0.48403651172299 0.48403651172299 3.83034732628449
0.48403651172299 0.48403651172299 3.83034732628449
0.48403651172299 0.48403651172299 3.83034732628449
0.48403651172299 0.48403651172299 3.83034732628449
0.48403651172299 0.48403651172299 3.83034732628449
1.50929784378026 1.50929784378026 3.8305720503131
1.50929784378026 1.50929784378026 3.8305720503131
1.50929784378026 1.50929784378026 3.8305720503131
1.50929784378026 1.50929784378026 3.8305720503131
1.50929784378026 1.50929784378026 3.8305720503131
1.50929784378026 1.50929784378026 3.8305720503131
1.50929784378026 1.50929784378026 3.8305720503131
0.484155532137257 0.484155532137257 3.83060948996772
0.484184396078366 0.484184396078366 3.8306730668274
0.484184396078366 0.484184396078366 3.8306730668274
0.484184396078366 0.484184396078366 3.8306730668274
0.484184396078366 0.484184396078366 3.8306730668274
0.484184396078366 0.484184396078366 3.8306730668274
0.484184396078366 0.484184396078366 3.8306730668274
0.484184396078366 0.484184396078366 3.8306730668274
0.484184396078366 0.484184396078366 3.8306730668274
0.484184396078366 0.484184396078366 3.8306730668274
0.484184396078366 0.484184396078366 3.8306730668274
0.484184396078366 0.484184396078366 3.8306730668274
0.484184396078366 0.484184396078366 3.8306730668274
0.484184396078366 0.484184396078366 3.8306730668274
0.484346762627916 0.484346762627916 3.83103069365225
0.484346762627916 0.484346762627916 3.83103069365225
0.484346762627916 0.484346762627916 3.83103069365225
0.484650867362166 0.484650867362166 3.83170047386402
0.484650867362166 0.484650867362166 3.83170047386402
1.50850652005149 1.50850652005149 3.8318129317255
1.50850652005149 1.50850652005149 3.8318129317255
1.50850652005149 1.50850652005149 3.8318129317255
0.484773293451872 0.484773293451872 3.83197009912812
0.484773293451872 0.484773293451872 3.83197009912812
0.484773293451872 0.484773293451872 3.83197009912812
1.50839955656295 1.50839955656295 3.83198055175642
1.50839955656295 1.50839955656295 3.83198055175642
1.50839955656295 1.50839955656295 3.83198055175642
1.50809908058453 1.50809908058453 3.83245128006751
1.50809908058453 1.50809908058453 3.83245128006751
1.50809908058453 1.50809908058453 3.83245128006751
1.50809908058453 1.50809908058453 3.83245128006751
1.50809908058453 1.50809908058453 3.83245128006751
0.485150738724763 0.485150738724763 3.83280131503086
0.485150738724763 0.485150738724763 3.83280131503086
0.485150738724763 0.485150738724763 3.83280131503086
0.485150738724763 0.485150738724763 3.83280131503086
1.50780064616375 1.50780064616375 3.83291860450757
1.50780064616375 1.50780064616375 3.83291860450757
1.50780064616375 1.50780064616375 3.83291860450757
1.50780064616375 1.50780064616375 3.83291860450757
1.50761985743904 1.50761985743904 3.83320160549201
1.50761985743904 1.50761985743904 3.83320160549201
1.50761985743904 1.50761985743904 3.83320160549201
1.50761985743904 1.50761985743904 3.83320160549201
1.50761985743904 1.50761985743904 3.83320160549201
1.50761985743904 1.50761985743904 3.83320160549201
0.485419438655798 0.485419438655798 3.83339300252021
0.485419438655798 0.485419438655798 3.83339300252021
0.485419438655798 0.485419438655798 3.83339300252021
0.485419438655798 0.485419438655798 3.83339300252021
0.485419438655798 0.485419438655798 3.83339300252021
1.50738424244947 1.50738424244947 3.83357031681239
0.485541373301422 0.485541373301422 3.83366149400255
0.485541373301422 0.485541373301422 3.83366149400255
0.485541373301422 0.485541373301422 3.83366149400255
0.485541373301422 0.485541373301422 3.83366149400255
0.485541373301422 0.485541373301422 3.83366149400255
0.485541373301422 0.485541373301422 3.83366149400255
0.485703527291471 0.485703527291471 3.83401853270894
0.485703527291471 0.485703527291471 3.83401853270894
0.485703527291471 0.485703527291471 3.83401853270894
0.485703527291471 0.485703527291471 3.83401853270894
0.485703527291471 0.485703527291471 3.83401853270894
1.50696646644845 1.50696646644845 3.8342237753524
1.50696646644845 1.50696646644845 3.8342237753524
1.50696646644845 1.50696646644845 3.8342237753524
1.50696646644845 1.50696646644845 3.8342237753524
0.485819582407161 0.485819582407161 3.83427405950121
0.485819582407161 0.485819582407161 3.83427405950121
0.485819582407161 0.485819582407161 3.83427405950121
0.485819582407161 0.485819582407161 3.83427405950121
0.485819582407161 0.485819582407161 3.83427405950121
0.485819582407161 0.485819582407161 3.83427405950121
0.485819582407161 0.485819582407161 3.83427405950121
0.485824838317516 0.485824838317516 3.83428563163155
0.485824838317516 0.485824838317516 3.83428563163155
0.485824838317516 0.485824838317516 3.83428563163155
0.485824838317516 0.485824838317516 3.83428563163155
0.485824838317516 0.485824838317516 3.83428563163155
0.485824838317516 0.485824838317516 3.83428563163155
0.485824838317516 0.485824838317516 3.83428563163155
0.485824838317516 0.485824838317516 3.83428563163155
0.485824838317516 0.485824838317516 3.83428563163155
0.485824838317516 0.485824838317516 3.83428563163155
0.485824838317516 0.485824838317516 3.83428563163155
0.485824838317516 0.485824838317516 3.83428563163155
0.485859338468935 0.485859338468935 3.83436159148734
0.485859338468935 0.485859338468935 3.83436159148734
0.485859338468935 0.485859338468935 3.83436159148734
0.485859338468935 0.485859338468935 3.83436159148734
0.485859338468935 0.485859338468935 3.83436159148734
0.485859338468935 0.485859338468935 3.83436159148734
0.485859338468935 0.485859338468935 3.83436159148734
0.485859338468935 0.485859338468935 3.83436159148734
0.485859338468935 0.485859338468935 3.83436159148734
1.50661068588144 1.50661068588144 3.83477994717263
1.50661068588144 1.50661068588144 3.83477994717263
1.50661068588144 1.50661068588144 3.83477994717263
1.50661068588144 1.50661068588144 3.83477994717263
1.50661068588144 1.50661068588144 3.83477994717263
1.50661068588144 1.50661068588144 3.83477994717263
1.50661068588144 1.50661068588144 3.83477994717263
1.50656189149145 1.50656189149145 3.83485620192312
1.50656189149145 1.50656189149145 3.83485620192312
0.48614455315755 0.48614455315755 3.8349895297969
0.48614455315755 0.48614455315755 3.8349895297969
0.48614455315755 0.48614455315755 3.8349895297969
0.48614455315755 0.48614455315755 3.8349895297969
0.48614455315755 0.48614455315755 3.8349895297969
0.48614455315755 0.48614455315755 3.8349895297969
0.48614455315755 0.48614455315755 3.8349895297969
1.50640017362705 1.50640017362705 3.83510889157068
1.50640017362705 1.50640017362705 3.83510889157068
1.50640017362705 1.50640017362705 3.83510889157068
1.50640017362705 1.50640017362705 3.83510889157068
1.50640017362705 1.50640017362705 3.83510889157068
1.50640017362705 1.50640017362705 3.83510889157068
1.50640017362705 1.50640017362705 3.83510889157068
1.50640017362705 1.50640017362705 3.83510889157068
1.50640017362705 1.50640017362705 3.83510889157068
1.50640017362705 1.50640017362705 3.83510889157068
1.50640017362705 1.50640017362705 3.83510889157068
1.50640017362705 1.50640017362705 3.83510889157068
1.50640017362705 1.50640017362705 3.83510889157068
1.50640017362705 1.50640017362705 3.83510889157068
1.50640017362705 1.50640017362705 3.83510889157068
1.50640017362705 1.50640017362705 3.83510889157068
1.50639332040691 1.50639332040691 3.8351195986253
1.50639332040691 1.50639332040691 3.8351195986253
1.50639332040691 1.50639332040691 3.8351195986253
1.50639332040691 1.50639332040691 3.8351195986253
1.50639332040691 1.50639332040691 3.8351195986253
1.50639332040691 1.50639332040691 3.8351195986253
1.50639332040691 1.50639332040691 3.8351195986253
1.50639332040691 1.50639332040691 3.8351195986253
1.50633831350791 1.50633831350791 3.8352055341301
1.50633831350791 1.50633831350791 3.8352055341301
1.50633831350791 1.50633831350791 3.8352055341301
1.50625117686202 1.50625117686202 3.83534165059231
1.50625117686202 1.50625117686202 3.83534165059231
1.50624671683726 1.50624671683726 3.8353486171407
1.50624671683726 1.50624671683726 3.8353486171407
1.50624671683726 1.50624671683726 3.8353486171407
1.50624671683726 1.50624671683726 3.8353486171407
1.50624671683726 1.50624671683726 3.8353486171407
1.50624671683726 1.50624671683726 3.8353486171407
1.50624671683726 1.50624671683726 3.8353486171407
0.486515257231256 0.486515257231256 3.83580561411412
0.486515257231256 0.486515257231256 3.83580561411412
1.50592991512676 1.50592991512676 3.83584334303708
1.50592991512676 1.50592991512676 3.83584334303708
1.50592991512676 1.50592991512676 3.83584334303708
1.50592991512676 1.50592991512676 3.83584334303708
1.50592991512676 1.50592991512676 3.83584334303708
1.50592991512676 1.50592991512676 3.83584334303708
1.50576109832522 1.50576109832522 3.83610687699809
1.50576109832522 1.50576109832522 3.83610687699809
1.50576109832522 1.50576109832522 3.83610687699809
1.50576109832522 1.50576109832522 3.83610687699809
1.50576109832522 1.50576109832522 3.83610687699809
0.486681668061729 0.486681668061729 3.83617193208031
0.486681668061729 0.486681668061729 3.83617193208031
0.486788673102806 0.486788673102806 3.83640747220867
0.486788673102806 0.486788673102806 3.83640747220867
0.486788673102806 0.486788673102806 3.83640747220867
0.486788673102806 0.486788673102806 3.83640747220867
0.486788673102806 0.486788673102806 3.83640747220867
1.50556384157635 1.50556384157635 3.83641472400359
1.50556384157635 1.50556384157635 3.83641472400359
0.486824406992157 0.486824406992157 3.83648612834032
0.486824406992157 0.486824406992157 3.83648612834032
0.486824406992157 0.486824406992157 3.83648612834032
0.486824406992157 0.486824406992157 3.83648612834032
0.486824406992157 0.486824406992157 3.83648612834032
0.486824406992157 0.486824406992157 3.83648612834032
0.486824406992157 0.486824406992157 3.83648612834032
0.486824406992157 0.486824406992157 3.83648612834032
1.50534774090464 1.50534774090464 3.83675187619698
1.50534774090464 1.50534774090464 3.83675187619698
1.50534774090464 1.50534774090464 3.83675187619698
1.50534774090464 1.50534774090464 3.83675187619698
1.50534774090464 1.50534774090464 3.83675187619698
1.50534774090464 1.50534774090464 3.83675187619698
1.50534774090464 1.50534774090464 3.83675187619698
1.50534774090464 1.50534774090464 3.83675187619698
1.50534774090464 1.50534774090464 3.83675187619698
1.50534774090464 1.50534774090464 3.83675187619698
1.50534774090464 1.50534774090464 3.83675187619698
1.50534774090464 1.50534774090464 3.83675187619698
1.50534774090464 1.50534774090464 3.83675187619698
1.50534774090464 1.50534774090464 3.83675187619698
1.50534774090464 1.50534774090464 3.83675187619698
1.50534774090464 1.50534774090464 3.83675187619698
1.50534774090464 1.50534774090464 3.83675187619698
1.50534774090464 1.50534774090464 3.83675187619698
1.50532820443024 1.50532820443024 3.83678235094308
0.487029294623615 0.487029294623615 3.8369371047712
0.487029294623615 0.487029294623615 3.8369371047712
0.487029294623615 0.487029294623615 3.8369371047712
0.487029294623615 0.487029294623615 3.8369371047712
0.487029294623615 0.487029294623615 3.8369371047712
0.487029294623615 0.487029294623615 3.8369371047712
1.50522507932148 1.50522507932148 3.83694320008698
1.50522507932148 1.50522507932148 3.83694320008698
1.50522507932148 1.50522507932148 3.83694320008698
1.50522507932148 1.50522507932148 3.83694320008698
1.50522507932148 1.50522507932148 3.83694320008698
1.50522507932148 1.50522507932148 3.83694320008698
1.50522507932148 1.50522507932148 3.83694320008698
1.50522507932148 1.50522507932148 3.83694320008698
0.487054345294874 0.487054345294874 3.83699224186263
0.487054345294874 0.487054345294874 3.83699224186263
0.487054345294874 0.487054345294874 3.83699224186263
0.487060519499903 0.487060519499903 3.83700583136883
0.487060519499903 0.487060519499903 3.83700583136883
1.50517874949928 1.50517874949928 3.8370154548945
1.50437886636817 1.50437886636817 3.83826214726642
1.50390431085197 1.50390431085197 3.83900108407283
1.50385389367207 1.50385389367207 3.83907955857922
1.50385389367207 1.50385389367207 3.83907955857922
1.50385389367207 1.50385389367207 3.83907955857922
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
0.488048170796259 0.488048170796259 3.83917936445299
1.50374209188876 1.50374209188876 3.839253557329
1.50367516117022 1.50367516117022 3.83935770866845
1.50367516117022 1.50367516117022 3.83935770866845
1.50367516117022 1.50367516117022 3.83935770866845
1.50367516117022 1.50367516117022 3.83935770866845
1.50367516117022 1.50367516117022 3.83935770866845
1.50367516117022 1.50367516117022 3.83935770866845
1.50367516117022 1.50367516117022 3.83935770866845
1.50367516117022 1.50367516117022 3.83935770866845
1.50367516117022 1.50367516117022 3.83935770866845
1.50367516117022 1.50367516117022 3.83935770866845
1.50367516117022 1.50367516117022 3.83935770866845
1.50367516117022 1.50367516117022 3.83935770866845
1.50367516117022 1.50367516117022 3.83935770866845
1.50367516117022 1.50367516117022 3.83935770866845
1.50367516117022 1.50367516117022 3.83935770866845
1.50358239996536 1.50358239996536 3.83950203776439
1.50358239996536 1.50358239996536 3.83950203776439
1.50358239996536 1.50358239996536 3.83950203776439
1.50358239996536 1.50358239996536 3.83950203776439
1.50358239996536 1.50358239996536 3.83950203776439
1.50358239996536 1.50358239996536 3.83950203776439
1.50358239996536 1.50358239996536 3.83950203776439
1.50358239996536 1.50358239996536 3.83950203776439
1.50328859302218 1.50328859302218 3.83995904591416
1.50328859302218 1.50328859302218 3.83995904591416
1.50328859302218 1.50328859302218 3.83995904591416
1.50322022931101 1.50322022931101 3.84006535484421
1.50322022931101 1.50322022931101 3.84006535484421
1.50287125047276 1.50287125047276 3.8406078643695
1.50287125047276 1.50287125047276 3.8406078643695
1.50282419895596 1.50282419895596 3.84068098718516
1.50282419895596 1.50282419895596 3.84068098718516
1.50282419895596 1.50282419895596 3.84068098718516
1.50282419895596 1.50282419895596 3.84068098718516
1.50282419895596 1.50282419895596 3.84068098718516
1.50282419895596 1.50282419895596 3.84068098718516
1.50282419895596 1.50282419895596 3.84068098718516
1.50282419895596 1.50282419895596 3.84068098718516
0.488822034394425 0.488822034394425 3.84088198457102
0.488822034394425 0.488822034394425 3.84088198457102
0.488822034394425 0.488822034394425 3.84088198457102
1.50240410391083 1.50240410391083 3.84133362842309
1.50240410391083 1.50240410391083 3.84133362842309
1.50240410391083 1.50240410391083 3.84133362842309
1.50240410391083 1.50240410391083 3.84133362842309
1.50240410391083 1.50240410391083 3.84133362842309
1.50240410391083 1.50240410391083 3.84133362842309
1.50240410391083 1.50240410391083 3.84133362842309
1.50240410391083 1.50240410391083 3.84133362842309
1.50240410391083 1.50240410391083 3.84133362842309
1.50240410391083 1.50240410391083 3.84133362842309
1.50240410391083 1.50240410391083 3.84133362842309
1.50230585417967 1.50230585417967 3.84148620545233
1.50230585417967 1.50230585417967 3.84148620545233
1.50230585417967 1.50230585417967 3.84148620545233
1.50230585417967 1.50230585417967 3.84148620545233
1.50230585417967 1.50230585417967 3.84148620545233
1.50230585417967 1.50230585417967 3.84148620545233
1.50230585417967 1.50230585417967 3.84148620545233
1.50230585417967 1.50230585417967 3.84148620545233
1.50229306120077 1.50229306120077 3.84150607066421
1.50229306120077 1.50229306120077 3.84150607066421
1.50229306120077 1.50229306120077 3.84150607066421
1.50229306120077 1.50229306120077 3.84150607066421
1.50229306120077 1.50229306120077 3.84150607066421
1.50229306120077 1.50229306120077 3.84150607066421
1.50229306120077 1.50229306120077 3.84150607066421
1.50229306120077 1.50229306120077 3.84150607066421
1.50229306120077 1.50229306120077 3.84150607066421
1.50229306120077 1.50229306120077 3.84150607066421
1.50229306120077 1.50229306120077 3.84150607066421
1.50229306120077 1.50229306120077 3.84150607066421
1.50229306120077 1.50229306120077 3.84150607066421
1.50229306120077 1.50229306120077 3.84150607066421
1.50229306120077 1.50229306120077 3.84150607066421
1.50229306120077 1.50229306120077 3.84150607066421
1.50229306120077 1.50229306120077 3.84150607066421
1.50229306120077 1.50229306120077 3.84150607066421
1.50229306120077 1.50229306120077 3.84150607066421
1.50229306120077 1.50229306120077 3.84150607066421
1.50229306120077 1.50229306120077 3.84150607066421
1.50229306120077 1.50229306120077 3.84150607066421
1.50229306120077 1.50229306120077 3.84150607066421
1.50229306120077 1.50229306120077 3.84150607066421
1.50229306120077 1.50229306120077 3.84150607066421
1.50229306120077 1.50229306120077 3.84150607066421
1.50229306120077 1.50229306120077 3.84150607066421
1.50229306120077 1.50229306120077 3.84150607066421
0.489190616206672 0.489190616206672 3.84169278520662
0.489190616206672 0.489190616206672 3.84169278520662
0.489190616206672 0.489190616206672 3.84169278520662
0.489190616206672 0.489190616206672 3.84169278520662
0.489190616206672 0.489190616206672 3.84169278520662
1.50207042504267 1.50207042504267 3.84185172363383
1.50207042504267 1.50207042504267 3.84185172363383
1.50207042504267 1.50207042504267 3.84185172363383
1.50207042504267 1.50207042504267 3.84185172363383
1.50207042504267 1.50207042504267 3.84185172363383
1.501568633826 1.501568633826 3.84263035286478
1.501568633826 1.501568633826 3.84263035286478
1.501568633826 1.501568633826 3.84263035286478
0.4896887089186 0.4896887089186 3.84278833850403
0.490019095923351 0.490019095923351 3.84351493111284
1.50093542377419 1.50093542377419 3.84361206349055
1.50093542377419 1.50093542377419 3.84361206349055
1.50093542377419 1.50093542377419 3.84361206349055
1.50093542377419 1.50093542377419 3.84361206349055
1.50093542377419 1.50093542377419 3.84361206349055
1.50093542377419 1.50093542377419 3.84361206349055
1.50093542377419 1.50093542377419 3.84361206349055
1.50093542377419 1.50093542377419 3.84361206349055
1.50093542377419 1.50093542377419 3.84361206349055
1.50093542377419 1.50093542377419 3.84361206349055
1.50093542377419 1.50093542377419 3.84361206349055
1.50093542377419 1.50093542377419 3.84361206349055
1.50093542377419 1.50093542377419 3.84361206349055
1.50093542377419 1.50093542377419 3.84361206349055
1.50093542377419 1.50093542377419 3.84361206349055
1.50093542377419 1.50093542377419 3.84361206349055
1.50093542377419 1.50093542377419 3.84361206349055
1.50093542377419 1.50093542377419 3.84361206349055
1.50092595189598 1.50092595189598 3.84362674128542
1.50092595189598 1.50092595189598 3.84362674128542
1.50092595189598 1.50092595189598 3.84362674128542
1.50092595189598 1.50092595189598 3.84362674128542
1.50092595189598 1.50092595189598 3.84362674128542
1.50092595189598 1.50092595189598 3.84362674128542
1.50092595189598 1.50092595189598 3.84362674128542
1.50088124487956 1.50088124487956 3.84369601725248
1.50088124487956 1.50088124487956 3.84369601725248
1.50088124487956 1.50088124487956 3.84369601725248
1.50088124487956 1.50088124487956 3.84369601725248
1.50088124487956 1.50088124487956 3.84369601725248
1.50088124487956 1.50088124487956 3.84369601725248
1.5003901642129 1.5003901642129 3.84445666497955
1.5003901642129 1.5003901642129 3.84445666497955
1.5003901642129 1.5003901642129 3.84445666497955
1.5003901642129 1.5003901642129 3.84445666497955
1.5003901642129 1.5003901642129 3.84445666497955
1.5003901642129 1.5003901642129 3.84445666497955
0.49057776219253 0.49057776219253 3.84474338802418
0.49057776219253 0.49057776219253 3.84474338802418
0.49057776219253 0.49057776219253 3.84474338802418
0.49057776219253 0.49057776219253 3.84474338802418
0.49057776219253 0.49057776219253 3.84474338802418
0.49057776219253 0.49057776219253 3.84474338802418
0.49057776219253 0.49057776219253 3.84474338802418
0.49057776219253 0.49057776219253 3.84474338802418
0.49057776219253 0.49057776219253 3.84474338802418
0.49057776219253 0.49057776219253 3.84474338802418
0.49057776219253 0.49057776219253 3.84474338802418
0.49057776219253 0.49057776219253 3.84474338802418
0.49057776219253 0.49057776219253 3.84474338802418
0.49057776219253 0.49057776219253 3.84474338802418
0.49057776219253 0.49057776219253 3.84474338802418
0.49057776219253 0.49057776219253 3.84474338802418
0.49057776219253 0.49057776219253 3.84474338802418
1.50008514570611 1.50008514570611 3.84492883109915
1.50008514570611 1.50008514570611 3.84492883109915
1.50008514570611 1.50008514570611 3.84492883109915
1.50008514570611 1.50008514570611 3.84492883109915
1.50008514570611 1.50008514570611 3.84492883109915
1.50008514570611 1.50008514570611 3.84492883109915
1.49968141774634 1.49968141774634 3.84555346236594
1.49968141774634 1.49968141774634 3.84555346236594
1.49966342743406 1.49966342743406 3.84558128731405
1.49966342743406 1.49966342743406 3.84558128731405
1.49966342743406 1.49966342743406 3.84558128731405
1.49966342743406 1.49966342743406 3.84558128731405
0.491065545079058 0.491065545079058 3.84581579929517
0.491065545079058 0.491065545079058 3.84581579929517
0.491065545079058 0.491065545079058 3.84581579929517
0.491065545079058 0.491065545079058 3.84581579929517
0.491380305144467 0.491380305144467 3.84650772208124
0.491380305144467 0.491380305144467 3.84650772208124
0.491380305144467 0.491380305144467 3.84650772208124
0.491380305144467 0.491380305144467 3.84650772208124
0.49153563707229 0.49153563707229 3.84684915470799
0.49153563707229 0.49153563707229 3.84684915470799
0.49153563707229 0.49153563707229 3.84684915470799
0.49153563707229 0.49153563707229 3.84684915470799
0.49153563707229 0.49153563707229 3.84684915470799
0.49153563707229 0.49153563707229 3.84684915470799
0.49153563707229 0.49153563707229 3.84684915470799
0.49153563707229 0.49153563707229 3.84684915470799
0.49153563707229 0.49153563707229 3.84684915470799
1.49881496606235 1.49881496606235 3.84689270546824
1.49875951619526 1.49875951619526 3.84697835208937
1.49874468000848 1.49874468000848 3.8470012665009
0.491607507693368 0.491607507693368 3.84700712639823
0.491607507693368 0.491607507693368 3.84700712639823
0.491607507693368 0.491607507693368 3.84700712639823
0.491607507693368 0.491607507693368 3.84700712639823
0.491607507693368 0.491607507693368 3.84700712639823
1.49809545136915 1.49809545136915 3.84800348786032
1.49771903610533 1.49771903610533 3.84858410814018
1.49771903610533 1.49771903610533 3.84858410814018
1.49771903610533 1.49771903610533 3.84858410814018
1.49768109462057 1.49768109462057 3.84864261426266
1.49768109462057 1.49768109462057 3.84864261426266
0.492592905574973 0.492592905574973 3.84917264443237
0.492592905574973 0.492592905574973 3.84917264443237
0.492592905574973 0.492592905574973 3.84917264443237
0.492592905574973 0.492592905574973 3.84917264443237
0.492592905574973 0.492592905574973 3.84917264443237
1.497284370747 1.497284370747 3.84925416208891
0.492658684873514 0.492658684873514 3.84931717542564
0.492658684873514 0.492658684873514 3.84931717542564
0.492658684873514 0.492658684873514 3.84931717542564
0.492658684873514 0.492658684873514 3.84931717542564
0.492658684873514 0.492658684873514 3.84931717542564
0.492658684873514 0.492658684873514 3.84931717542564
0.492679981221855 0.492679981221855 3.8493639672846
1.49695788350752 1.49695788350752 3.84975716086464
1.49695788350752 1.49695788350752 3.84975716086464
1.49695788350752 1.49695788350752 3.84975716086464
1.49695788350752 1.49695788350752 3.84975716086464
0.492899988342983 0.492899988342983 3.84984734158455
1.49653960405154 1.49653960405154 3.85040120891676
0.493182839989797 0.493182839989797 3.85046873556281
0.493182839989797 0.493182839989797 3.85046873556281
1.49645034794807 1.49645034794807 3.85053858773364
1.49645034794807 1.49645034794807 3.85053858773364
1.49645034794807 1.49645034794807 3.85053858773364
1.49645034794807 1.49645034794807 3.85053858773364
0.493361113334408 0.493361113334408 3.85086035038892
0.493361113334408 0.493361113334408 3.85086035038892
1.49612565515165 1.49612565515165 3.8510381800842
1.49612565515165 1.49612565515165 3.8510381800842
1.49612565515165 1.49612565515165 3.8510381800842
1.49612565515165 1.49612565515165 3.8510381800842
1.49612565515165 1.49612565515165 3.8510381800842
1.49612565515165 1.49612565515165 3.8510381800842
1.49612565515165 1.49612565515165 3.8510381800842
1.49612565515165 1.49612565515165 3.8510381800842
1.49612565515165 1.49612565515165 3.8510381800842
1.49612565515165 1.49612565515165 3.8510381800842
1.49612565515165 1.49612565515165 3.8510381800842
1.49612565515165 1.49612565515165 3.8510381800842
1.49612565515165 1.49612565515165 3.8510381800842
1.49612565515165 1.49612565515165 3.8510381800842
1.49612565515165 1.49612565515165 3.8510381800842
1.49612565515165 1.49612565515165 3.8510381800842
1.49612565515165 1.49612565515165 3.8510381800842
1.49612565515165 1.49612565515165 3.8510381800842
1.49612565515165 1.49612565515165 3.8510381800842
1.49612565515165 1.49612565515165 3.8510381800842
1.49612565515165 1.49612565515165 3.8510381800842
1.49612565515165 1.49612565515165 3.8510381800842
1.49612565515165 1.49612565515165 3.8510381800842
1.49612565515165 1.49612565515165 3.8510381800842
1.49612565515165 1.49612565515165 3.8510381800842
1.49612565515165 1.49612565515165 3.8510381800842
1.49612565515165 1.49612565515165 3.8510381800842
0.493454075200876 0.493454075200876 3.85106455072114
0.493454075200876 0.493454075200876 3.85106455072114
1.49593969049605 1.49593969049605 3.85132420393358
1.49593969049605 1.49593969049605 3.85132420393358
1.49593969049605 1.49593969049605 3.85132420393358
1.49575435944193 1.49575435944193 3.85160917145451
1.49575435944193 1.49575435944193 3.85160917145451
1.49575435944193 1.49575435944193 3.85160917145451
1.49575435944193 1.49575435944193 3.85160917145451
1.49575435944193 1.49575435944193 3.85160917145451
1.49575435944193 1.49575435944193 3.85160917145451
1.49575435944193 1.49575435944193 3.85160917145451
1.49575435944193 1.49575435944193 3.85160917145451
1.49575435944193 1.49575435944193 3.85160917145451
1.49575435944193 1.49575435944193 3.85160917145451
1.49575435944193 1.49575435944193 3.85160917145451
1.49575435944193 1.49575435944193 3.85160917145451
1.49575435944193 1.49575435944193 3.85160917145451
1.49569190033684 1.49569190033684 3.85170519100549
1.49569190033684 1.49569190033684 3.85170519100549
0.493796745782606 0.493796745782606 3.85181720279503
0.493796745782606 0.493796745782606 3.85181720279503
0.493902865610603 0.493902865610603 3.85205026858211
0.493902865610603 0.493902865610603 3.85205026858211
0.493902865610603 0.493902865610603 3.85205026858211
1.49519094099502 1.49519094099502 3.8524749892145
1.49517075624833 1.49517075624833 3.85250599353868
1.49517075624833 1.49517075624833 3.85250599353868
1.49517075624833 1.49517075624833 3.85250599353868
1.49517075624833 1.49517075624833 3.85250599353868
1.49517075624833 1.49517075624833 3.85250599353868
1.49517075624833 1.49517075624833 3.85250599353868
1.49517075624833 1.49517075624833 3.85250599353868
1.49517075624833 1.49517075624833 3.85250599353868
1.49517075624833 1.49517075624833 3.85250599353868
1.49517075624833 1.49517075624833 3.85250599353868
1.49517075624833 1.49517075624833 3.85250599353868
1.49517075624833 1.49517075624833 3.85250599353868
1.49517075624833 1.49517075624833 3.85250599353868
1.49517075624833 1.49517075624833 3.85250599353868
1.49517075624833 1.49517075624833 3.85250599353868
1.49515191683609 1.49515191683609 3.85253493051624
1.49515191683609 1.49515191683609 3.85253493051624
1.49515191683609 1.49515191683609 3.85253493051624
1.49515191683609 1.49515191683609 3.85253493051624
1.49507443377234 1.49507443377234 3.85265393412878
1.49507443377234 1.49507443377234 3.85265393412878
1.49501918287449 1.49501918287449 3.85273878337003
1.49501918287449 1.49501918287449 3.85273878337003
1.49501918287449 1.49501918287449 3.85273878337003
1.49501918287449 1.49501918287449 3.85273878337003
1.49501918287449 1.49501918287449 3.85273878337003
0.494284055378044 0.494284055378044 3.85288738201175
0.494284055378044 0.494284055378044 3.85288738201175
0.494284055378044 0.494284055378044 3.85288738201175
0.494284055378044 0.494284055378044 3.85288738201175
1.49470204201789 1.49470204201789 3.85322567826906
1.49470204201789 1.49470204201789 3.85322567826906
1.49470204201789 1.49470204201789 3.85322567826906
1.49470204201789 1.49470204201789 3.85322567826906
1.49470204201789 1.49470204201789 3.85322567826906
1.4946174564526 1.4946174564526 3.85335549889505
1.4946174564526 1.4946174564526 3.85335549889505
1.4946174564526 1.4946174564526 3.85335549889505
1.4946174564526 1.4946174564526 3.85335549889505
1.4946174564526 1.4946174564526 3.85335549889505
1.4946174564526 1.4946174564526 3.85335549889505
1.49448091823508 1.49448091823508 3.85356501961799
1.49448091823508 1.49448091823508 3.85356501961799
1.49448091823508 1.49448091823508 3.85356501961799
1.49448091823508 1.49448091823508 3.85356501961799
1.49448091823508 1.49448091823508 3.85356501961799
1.49448091823508 1.49448091823508 3.85356501961799
1.49448091823508 1.49448091823508 3.85356501961799
1.49448091823508 1.49448091823508 3.85356501961799
1.49448091823508 1.49448091823508 3.85356501961799
1.49448091823508 1.49448091823508 3.85356501961799
1.49448091823508 1.49448091823508 3.85356501961799
1.49448091823508 1.49448091823508 3.85356501961799
1.49448091823508 1.49448091823508 3.85356501961799
1.49448091823508 1.49448091823508 3.85356501961799
1.49448091823508 1.49448091823508 3.85356501961799
1.49448091823508 1.49448091823508 3.85356501961799
1.49448091823508 1.49448091823508 3.85356501961799
1.49448091823508 1.49448091823508 3.85356501961799
1.49448091823508 1.49448091823508 3.85356501961799
1.49448091823508 1.49448091823508 3.85356501961799
0.494620139546657 0.494620139546657 3.85362534272014
0.494620139546657 0.494620139546657 3.85362534272014
0.494620139546657 0.494620139546657 3.85362534272014
0.494620139546657 0.494620139546657 3.85362534272014
0.494620139546657 0.494620139546657 3.85362534272014
0.494652434167556 0.494652434167556 3.85369624910661
0.494652434167556 0.494652434167556 3.85369624910661
0.494652434167556 0.494652434167556 3.85369624910661
0.494652434167556 0.494652434167556 3.85369624910661
0.494652434167556 0.494652434167556 3.85369624910661
0.494652434167556 0.494652434167556 3.85369624910661
0.494652434167556 0.494652434167556 3.85369624910661
0.494652434167556 0.494652434167556 3.85369624910661
1.49425739206396 1.49425739206396 3.85390792905362
1.49425739206396 1.49425739206396 3.85390792905362
0.494767419401553 0.494767419401553 3.85394870479451
0.494767419401553 0.494767419401553 3.85394870479451
0.494772563820938 0.494772563820938 3.85395999936149
0.494772563820938 0.494772563820938 3.85395999936149
0.494772563820938 0.494772563820938 3.85395999936149
0.494772563820938 0.494772563820938 3.85395999936149
0.494772563820938 0.494772563820938 3.85395999936149
0.494772563820938 0.494772563820938 3.85395999936149
0.494776682569944 0.494776682569944 3.85396904205426
0.494776682569944 0.494776682569944 3.85396904205426
0.494776682569944 0.494776682569944 3.85396904205426
0.494776682569944 0.494776682569944 3.85396904205426
0.494776682569944 0.494776682569944 3.85396904205426
0.494776682569944 0.494776682569944 3.85396904205426
0.494776682569944 0.494776682569944 3.85396904205426
0.494776682569944 0.494776682569944 3.85396904205426
0.494776682569944 0.494776682569944 3.85396904205426
0.494776682569944 0.494776682569944 3.85396904205426
0.494776682569944 0.494776682569944 3.85396904205426
0.494776682569944 0.494776682569944 3.85396904205426
0.494776682569944 0.494776682569944 3.85396904205426
0.494776682569944 0.494776682569944 3.85396904205426
0.494776682569944 0.494776682569944 3.85396904205426
0.494776682569944 0.494776682569944 3.85396904205426
0.494776682569944 0.494776682569944 3.85396904205426
0.494776682569944 0.494776682569944 3.85396904205426
0.494776682569944 0.494776682569944 3.85396904205426
0.494776682569944 0.494776682569944 3.85396904205426
0.494776682569944 0.494776682569944 3.85396904205426
0.494776682569944 0.494776682569944 3.85396904205426
0.494776682569944 0.494776682569944 3.85396904205426
0.494776682569944 0.494776682569944 3.85396904205426
0.494776682569944 0.494776682569944 3.85396904205426
0.494776682569944 0.494776682569944 3.85396904205426
1.49393004003845 1.49393004003845 3.85440990130251
1.49393004003845 1.49393004003845 3.85440990130251
1.49393004003845 1.49393004003845 3.85440990130251
1.49393004003845 1.49393004003845 3.85440990130251
1.49393004003845 1.49393004003845 3.85440990130251
1.49393004003845 1.49393004003845 3.85440990130251
1.49393004003845 1.49393004003845 3.85440990130251
1.49393004003845 1.49393004003845 3.85440990130251
1.49390400791619 1.49390400791619 3.85444980880779
1.49390400791619 1.49390400791619 3.85444980880779
1.49390400791619 1.49390400791619 3.85444980880779
1.49390400791619 1.49390400791619 3.85444980880779
1.49390400791619 1.49390400791619 3.85444980880779
1.49390400791619 1.49390400791619 3.85444980880779
1.49390400791619 1.49390400791619 3.85444980880779
1.49390400791619 1.49390400791619 3.85444980880779
1.49390400791619 1.49390400791619 3.85444980880779
1.49343769079053 1.49343769079053 3.85516440294938
1.49343769079053 1.49343769079053 3.85516440294938
1.49343769079053 1.49343769079053 3.85516440294938
1.49343769079053 1.49343769079053 3.85516440294938
1.49343769079053 1.49343769079053 3.85516440294938
1.49343769079053 1.49343769079053 3.85516440294938
1.49343769079053 1.49343769079053 3.85516440294938
1.49343769079053 1.49343769079053 3.85516440294938
1.49343769079053 1.49343769079053 3.85516440294938
1.49343769079053 1.49343769079053 3.85516440294938
1.49343769079053 1.49343769079053 3.85516440294938
1.49343007088826 1.49343007088826 3.85517607552433
1.49342794735603 1.49342794735603 3.8551793284402
1.49342794735603 1.49342794735603 3.8551793284402
1.49342794735603 1.49342794735603 3.8551793284402
1.49342794735603 1.49342794735603 3.8551793284402
1.49342794735603 1.49342794735603 3.8551793284402
1.49342794735603 1.49342794735603 3.8551793284402
1.49342794735603 1.49342794735603 3.8551793284402
0.495374390323611 0.495374390323611 3.85528115565312
0.495374390323611 0.495374390323611 3.85528115565312
0.495374390323611 0.495374390323611 3.85528115565312
1.49328276106021 1.49328276106021 3.85540170528281
1.49328276106021 1.49328276106021 3.85540170528281
1.49328276106021 1.49328276106021 3.85540170528281
1.49328276106021 1.49328276106021 3.85540170528281
1.49328276106021 1.49328276106021 3.85540170528281
1.49280170452307 1.49280170452307 3.85613816192139
1.49280170452307 1.49280170452307 3.85613816192139
0.496049949925964 0.496049949925964 3.85676380655876
0.496049949925964 0.496049949925964 3.85676380655876
0.496049949925964 0.496049949925964 3.85676380655876
0.496049949925964 0.496049949925964 3.85676380655876
0.496049949925964 0.496049949925964 3.85676380655876
0.496049949925964 0.496049949925964 3.85676380655876
0.496049949925964 0.496049949925964 3.85676380655876
0.496049949925964 0.496049949925964 3.85676380655876
0.496049949925964 0.496049949925964 3.85676380655876
0.496049949925964 0.496049949925964 3.85676380655876
0.496049949925964 0.496049949925964 3.85676380655876
0.496049949925964 0.496049949925964 3.85676380655876
0.496049949925964 0.496049949925964 3.85676380655876
0.496174733583799 0.496174733583799 3.85703762601468
0.496174733583799 0.496174733583799 3.85703762601468
0.496174733583799 0.496174733583799 3.85703762601468
0.496174733583799 0.496174733583799 3.85703762601468
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
0.496189555833401 0.496189555833401 3.85707015036412
1.49217129381541 1.49217129381541 3.85710242626418
1.49217129381541 1.49217129381541 3.85710242626418
1.49217129381541 1.49217129381541 3.85710242626418
1.49217129381541 1.49217129381541 3.85710242626418
1.49217129381541 1.49217129381541 3.85710242626418
0.496368025066508 0.496368025066508 3.85746174888255
0.496368025066508 0.496368025066508 3.85746174888255
0.496368025066508 0.496368025066508 3.85746174888255
0.496368025066508 0.496368025066508 3.85746174888255
0.496368025066508 0.496368025066508 3.85746174888255
0.496368025066508 0.496368025066508 3.85746174888255
0.496368025066508 0.496368025066508 3.85746174888255
0.496368025066508 0.496368025066508 3.85746174888255
1.49193526925195 1.49193526925195 3.85746319926362
1.49193526925195 1.49193526925195 3.85746319926362
1.49193526925195 1.49193526925195 3.85746319926362
1.49193526925195 1.49193526925195 3.85746319926362
1.49184826640678 1.49184826640678 3.85759615279584
1.49184826640678 1.49184826640678 3.85759615279584
1.49184826640678 1.49184826640678 3.85759615279584
1.49184826640678 1.49184826640678 3.85759615279584
1.49184826640678 1.49184826640678 3.85759615279584
1.49184826640678 1.49184826640678 3.85759615279584
1.49184826640678 1.49184826640678 3.85759615279584
1.49184826640678 1.49184826640678 3.85759615279584
1.49184826640678 1.49184826640678 3.85759615279584
1.49184826640678 1.49184826640678 3.85759615279584
1.49184826640678 1.49184826640678 3.85759615279584
1.49184826640678 1.49184826640678 3.85759615279584
1.49173959292046 1.49173959292046 3.85776219676499
0.496550934962982 0.496550934962982 3.8578630619552
0.496550934962982 0.496550934962982 3.8578630619552
0.496550934962982 0.496550934962982 3.8578630619552
0.496550934962982 0.496550934962982 3.8578630619552
0.496550934962982 0.496550934962982 3.8578630619552
0.496550934962982 0.496550934962982 3.8578630619552
0.496550934962982 0.496550934962982 3.8578630619552
0.496550934962982 0.496550934962982 3.8578630619552
0.496550934962982 0.496550934962982 3.8578630619552
0.496550934962982 0.496550934962982 3.8578630619552
0.496550934962982 0.496550934962982 3.8578630619552
1.4914650359216 1.4914650359216 3.85818157016255
1.4914650359216 1.4914650359216 3.85818157016255
1.4914650359216 1.4914650359216 3.85818157016255
1.49142943656714 1.49142943656714 3.85823593326934
1.49142943656714 1.49142943656714 3.85823593326934
0.496807285361736 0.496807285361736 3.85842545691839
0.496807285361736 0.496807285361736 3.85842545691839
0.497155572907243 0.497155572907243 3.85918945385018
0.497155572907243 0.497155572907243 3.85918945385018
0.497155572907243 0.497155572907243 3.85918945385018
0.497155572907243 0.497155572907243 3.85918945385018
0.497155572907243 0.497155572907243 3.85918945385018
1.49075169599877 1.49075169599877 3.85927031539398
1.49075169599877 1.49075169599877 3.85927031539398
1.49075169599877 1.49075169599877 3.85927031539398
1.49075169599877 1.49075169599877 3.85927031539398
1.49075169599877 1.49075169599877 3.85927031539398
0.49736196963704 0.49736196963704 3.85964214987231
0.49736196963704 0.49736196963704 3.85964214987231
1.49008981624068 1.49008981624068 3.8602794201139
1.49008981624068 1.49008981624068 3.8602794201139
1.49008981624068 1.49008981624068 3.8602794201139
1.48990101734444 1.48990101734444 3.86056706955857
1.48990101734444 1.48990101734444 3.86056706955857
1.48990101734444 1.48990101734444 3.86056706955857
1.48990101734444 1.48990101734444 3.86056706955857
1.48990101734444 1.48990101734444 3.86056706955857
1.48990101734444 1.48990101734444 3.86056706955857
1.48990101734444 1.48990101734444 3.86056706955857
0.497786198840711 0.497786198840711 3.86057250152394
0.497786198840711 0.497786198840711 3.86057250152394
0.497786198840711 0.497786198840711 3.86057250152394
0.497786198840711 0.497786198840711 3.86057250152394
1.48982220757045 1.48982220757045 3.86068711670948
0.498230341116454 0.498230341116454 3.86154634411491
0.498230341116454 0.498230341116454 3.86154634411491
0.498230341116454 0.498230341116454 3.86154634411491
0.498230341116454 0.498230341116454 3.86154634411491
0.498230341116454 0.498230341116454 3.86154634411491
0.498230341116454 0.498230341116454 3.86154634411491
1.48868117219337 1.48868117219337 3.86242351458956
1.48868117219337 1.48868117219337 3.86242351458956
1.48868117219337 1.48868117219337 3.86242351458956
1.48868117219337 1.48868117219337 3.86242351458956
1.48868117219337 1.48868117219337 3.86242351458956
1.48868117219337 1.48868117219337 3.86242351458956
1.48868117219337 1.48868117219337 3.86242351458956
0.498665953172665 0.498665953172665 3.8625013021954
1.48840160436665 1.48840160436665 3.86284847164645
1.48840160436665 1.48840160436665 3.86284847164645
1.48840160436665 1.48840160436665 3.86284847164645
1.48840160436665 1.48840160436665 3.86284847164645
1.48840160436665 1.48840160436665 3.86284847164645
1.48840160436665 1.48840160436665 3.86284847164645
1.48840160436665 1.48840160436665 3.86284847164645
1.48840160436665 1.48840160436665 3.86284847164645
1.48840160436665 1.48840160436665 3.86284847164645
0.49907367243599 0.49907367243599 3.86339494839406
0.49907367243599 0.49907367243599 3.86339494839406
0.49907367243599 0.49907367243599 3.86339494839406
0.49907367243599 0.49907367243599 3.86339494839406
0.49907367243599 0.49907367243599 3.86339494839406
0.49907367243599 0.49907367243599 3.86339494839406
0.49907367243599 0.49907367243599 3.86339494839406
0.49907367243599 0.49907367243599 3.86339494839406
0.49907367243599 0.49907367243599 3.86339494839406
0.49907367243599 0.49907367243599 3.86339494839406
1.48759932319466 1.48759932319466 3.86406692343938
1.48749270286146 1.48749270286146 3.86422873337226
1.48749270286146 1.48749270286146 3.86422873337226
1.48749270286146 1.48749270286146 3.86422873337226
1.48721835449289 1.48721835449289 3.86464496453331
1.48701624543836 1.48701624543836 3.86495147941876
1.48701624543836 1.48701624543836 3.86495147941876
1.48693158377947 1.48693158377947 3.8650798461043
1.48693158377947 1.48693158377947 3.8650798461043
1.48693158377947 1.48693158377947 3.8650798461043
1.48693158377947 1.48693158377947 3.8650798461043
1.48690061061363 1.48690061061363 3.86512680422531
1.48690061061363 1.48690061061363 3.86512680422531
1.48690061061363 1.48690061061363 3.86512680422531
1.48676209350032 1.48676209350032 3.86533678002585
1.48676209350032 1.48676209350032 3.86533678002585
1.48676209350032 1.48676209350032 3.86533678002585
1.48676209350032 1.48676209350032 3.86533678002585
1.48676209350032 1.48676209350032 3.86533678002585
1.48676209350032 1.48676209350032 3.86533678002585
1.48676209350032 1.48676209350032 3.86533678002585
1.48645523097281 1.48645523097281 3.86580178086295
1.48645523097281 1.48645523097281 3.86580178086295
0.500301978272669 0.500301978272669 3.86608618473288
0.500301978272669 0.500301978272669 3.86608618473288
0.500301978272669 0.500301978272669 3.86608618473288
0.500301978272669 0.500301978272669 3.86608618473288
0.500301978272669 0.500301978272669 3.86608618473288
0.500301978272669 0.500301978272669 3.86608618473288
1.48623742837214 1.48623742837214 3.86613168597631
1.48623742837214 1.48623742837214 3.86613168597631
1.48623742837214 1.48623742837214 3.86613168597631
1.48623742837214 1.48623742837214 3.86613168597631
1.48623742837214 1.48623742837214 3.86613168597631
1.48623742837214 1.48623742837214 3.86613168597631
1.48623742837214 1.48623742837214 3.86613168597631
1.48623742837214 1.48623742837214 3.86613168597631
1.48623742837214 1.48623742837214 3.86613168597631
1.48622776441133 1.48622776441133 3.8661463212668
1.4861999976213 1.4861999976213 3.86618837056336
1.4861999976213 1.4861999976213 3.86618837056336
1.4861999976213 1.4861999976213 3.86618837056336
1.4861999976213 1.4861999976213 3.86618837056336
1.4861999976213 1.4861999976213 3.86618837056336
1.4861999976213 1.4861999976213 3.86618837056336
1.48592477251965 1.48592477251965 3.86660506214395
1.48592477251965 1.48592477251965 3.86660506214395
1.48592477251965 1.48592477251965 3.86660506214395
1.48592477251965 1.48592477251965 3.86660506214395
1.48580363687397 1.48580363687397 3.86678840305743
1.48580363687397 1.48580363687397 3.86678840305743
1.48580363687397 1.48580363687397 3.86678840305743
1.48580363687397 1.48580363687397 3.86678840305743
1.48580363687397 1.48580363687397 3.86678840305743
1.48580363687397 1.48580363687397 3.86678840305743
1.48580363687397 1.48580363687397 3.86678840305743
1.48580363687397 1.48580363687397 3.86678840305743
1.48580363687397 1.48580363687397 3.86678840305743
0.500723712783742 0.500723712783742 3.86700986186757
0.500723712783742 0.500723712783742 3.86700986186757
0.500723712783742 0.500723712783742 3.86700986186757
0.500723712783742 0.500723712783742 3.86700986186757
0.500723712783742 0.500723712783742 3.86700986186757
0.500723712783742 0.500723712783742 3.86700986186757
0.500723712783742 0.500723712783742 3.86700986186757
0.500723712783742 0.500723712783742 3.86700986186757
0.500723712783742 0.500723712783742 3.86700986186757
0.500723712783742 0.500723712783742 3.86700986186757
0.500723712783742 0.500723712783742 3.86700986186757
0.500723712783742 0.500723712783742 3.86700986186757
0.500723712783742 0.500723712783742 3.86700986186757
0.500723712783742 0.500723712783742 3.86700986186757
0.500723712783742 0.500723712783742 3.86700986186757
1.48565018238551 1.48565018238551 3.86702060747487
1.48565018238551 1.48565018238551 3.86702060747487
0.500782816190144 0.500782816190144 3.86713929479005
0.500782816190144 0.500782816190144 3.86713929479005
0.500782816190144 0.500782816190144 3.86713929479005
0.500782816190144 0.500782816190144 3.86713929479005
0.500782816190144 0.500782816190144 3.86713929479005
0.500782816190144 0.500782816190144 3.86713929479005
0.500782816190144 0.500782816190144 3.86713929479005
0.500782816190144 0.500782816190144 3.86713929479005
0.500782816190144 0.500782816190144 3.86713929479005
0.500782816190144 0.500782816190144 3.86713929479005
0.500782816190144 0.500782816190144 3.86713929479005
1.48500361186523 1.48500361186523 3.8679983513239
1.48500361186523 1.48500361186523 3.8679983513239
1.48500361186523 1.48500361186523 3.8679983513239
1.48500361186523 1.48500361186523 3.8679983513239
1.48500361186523 1.48500361186523 3.8679983513239
1.48500361186523 1.48500361186523 3.8679983513239
1.48500361186523 1.48500361186523 3.8679983513239
1.48500361186523 1.48500361186523 3.8679983513239
1.48500361186523 1.48500361186523 3.8679983513239
1.48500361186523 1.48500361186523 3.8679983513239
1.48500361186523 1.48500361186523 3.8679983513239
1.48500361186523 1.48500361186523 3.8679983513239
1.48500361186523 1.48500361186523 3.8679983513239
1.48500361186523 1.48500361186523 3.8679983513239
1.48500361186523 1.48500361186523 3.8679983513239
0.501197160813782 0.501197160813782 3.86804658330338
0.501197160813782 0.501197160813782 3.86804658330338
0.501197160813782 0.501197160813782 3.86804658330338
0.501245969022435 0.501245969022435 3.86815344665895
0.501245969022435 0.501245969022435 3.86815344665895
0.501245969022435 0.501245969022435 3.86815344665895
0.501245969022435 0.501245969022435 3.86815344665895
0.501245969022435 0.501245969022435 3.86815344665895
0.501245969022435 0.501245969022435 3.86815344665895
0.501245969022435 0.501245969022435 3.86815344665895
0.501291045574473 0.501291045574473 3.86825213750922
0.501291045574473 0.501291045574473 3.86825213750922
0.501291045574473 0.501291045574473 3.86825213750922
0.501291045574473 0.501291045574473 3.86825213750922
0.501291045574473 0.501291045574473 3.86825213750922
0.501291045574473 0.501291045574473 3.86825213750922
0.501291045574473 0.501291045574473 3.86825213750922
0.501291045574473 0.501291045574473 3.86825213750922
0.501291045574473 0.501291045574473 3.86825213750922
0.501291045574473 0.501291045574473 3.86825213750922
0.501291045574473 0.501291045574473 3.86825213750922
0.501291045574473 0.501291045574473 3.86825213750922
0.501291045574473 0.501291045574473 3.86825213750922
0.501291045574473 0.501291045574473 3.86825213750922
0.501291045574473 0.501291045574473 3.86825213750922
0.501291045574473 0.501291045574473 3.86825213750922
0.501291045574473 0.501291045574473 3.86825213750922
0.50143240253828 0.50143240253828 3.86856161140586
0.50143240253828 0.50143240253828 3.86856161140586
0.50143240253828 0.50143240253828 3.86856161140586
0.50143240253828 0.50143240253828 3.86856161140586
0.50143240253828 0.50143240253828 3.86856161140586
0.50143240253828 0.50143240253828 3.86856161140586
0.50143240253828 0.50143240253828 3.86856161140586
0.50143240253828 0.50143240253828 3.86856161140586
0.50143240253828 0.50143240253828 3.86856161140586
1.48458954736563 1.48458954736563 3.86862396033754
1.48458954736563 1.48458954736563 3.86862396033754
1.48458954736563 1.48458954736563 3.86862396033754
1.48458954736563 1.48458954736563 3.86862396033754
1.48458954736563 1.48458954736563 3.86862396033754
1.48458954736563 1.48458954736563 3.86862396033754
1.48458954736563 1.48458954736563 3.86862396033754
1.48458954736563 1.48458954736563 3.86862396033754
1.48458954736563 1.48458954736563 3.86862396033754
0.501570376923315 0.501570376923315 3.86886365952078
0.501684495543122 0.501684495543122 3.86911346832953
0.501684495543122 0.501684495543122 3.86911346832953
1.48425236553148 1.48425236553148 3.86913309604343
1.48425236553148 1.48425236553148 3.86913309604343
1.48425236553148 1.48425236553148 3.86913309604343
0.502103405407044 0.502103405407044 3.87003035474238
0.502103405407044 0.502103405407044 3.87003035474238
0.502103405407044 0.502103405407044 3.87003035474238
0.502103405407044 0.502103405407044 3.87003035474238
0.502103405407044 0.502103405407044 3.87003035474238
0.502103405407044 0.502103405407044 3.87003035474238
0.502103405407044 0.502103405407044 3.87003035474238
0.502103405407044 0.502103405407044 3.87003035474238
0.502103405407044 0.502103405407044 3.87003035474238
1.48290641491962 1.48290641491962 3.87116265442236
1.48290641491962 1.48290641491962 3.87116265442236
1.48290641491962 1.48290641491962 3.87116265442236
1.48286752116606 1.48286752116606 3.87122123580675
1.48286752116606 1.48286752116606 3.87122123580675
1.48253892549432 1.48253892549432 3.87171601400497
1.48253892549432 1.48253892549432 3.87171601400497
1.48253892549432 1.48253892549432 3.87171601400497
0.503019137353419 0.503019137353419 3.87203399670009
0.503019137353419 0.503019137353419 3.87203399670009
0.503019137353419 0.503019137353419 3.87203399670009
0.503019137353419 0.503019137353419 3.87203399670009
0.503019137353419 0.503019137353419 3.87203399670009
0.503019137353419 0.503019137353419 3.87203399670009
0.503019137353419 0.503019137353419 3.87203399670009
0.503019137353419 0.503019137353419 3.87203399670009
0.503019137353419 0.503019137353419 3.87203399670009
0.503019137353419 0.503019137353419 3.87203399670009
1.48197904119547 1.48197904119547 3.87255843597334
1.48197904119547 1.48197904119547 3.87255843597334
1.48182980064918 1.48182980064918 3.87278285750606
1.48182980064918 1.48182980064918 3.87278285750606
1.48182980064918 1.48182980064918 3.87278285750606
1.48182980064918 1.48182980064918 3.87278285750606
1.48182980064918 1.48182980064918 3.87278285750606
1.48182980064918 1.48182980064918 3.87278285750606
1.48182980064918 1.48182980064918 3.87278285750606
1.48182980064918 1.48182980064918 3.87278285750606
1.48182980064918 1.48182980064918 3.87278285750606
1.48182980064918 1.48182980064918 3.87278285750606
0.503452838627089 0.503452838627089 3.87298262232023
0.503452838627089 0.503452838627089 3.87298262232023
0.503452838627089 0.503452838627089 3.87298262232023
0.503452838627089 0.503452838627089 3.87298262232023
0.503452838627089 0.503452838627089 3.87298262232023
0.503452838627089 0.503452838627089 3.87298262232023
0.503452838627089 0.503452838627089 3.87298262232023
0.503452838627089 0.503452838627089 3.87298262232023
0.503452838627089 0.503452838627089 3.87298262232023
0.503452838627089 0.503452838627089 3.87298262232023
0.503452838627089 0.503452838627089 3.87298262232023
0.503452838627089 0.503452838627089 3.87298262232023
0.503452838627089 0.503452838627089 3.87298262232023
0.503452838627089 0.503452838627089 3.87298262232023
1.48147855474169 1.48147855474169 3.87331082796646
1.48147855474169 1.48147855474169 3.87331082796646
1.48147855474169 1.48147855474169 3.87331082796646
1.48147855474169 1.48147855474169 3.87331082796646
1.48147855474169 1.48147855474169 3.87331082796646
0.503804020231837 0.503804020231837 3.8737505997918
0.503804020231837 0.503804020231837 3.8737505997918
0.503804020231837 0.503804020231837 3.8737505997918
0.503804020231837 0.503804020231837 3.8737505997918
0.503804020231837 0.503804020231837 3.8737505997918
0.503804020231837 0.503804020231837 3.8737505997918
0.503939538677383 0.503939538677383 3.87404691939446
0.503939538677383 0.503939538677383 3.87404691939446
0.503939538677383 0.503939538677383 3.87404691939446
0.503939538677383 0.503939538677383 3.87404691939446
0.503939538677383 0.503939538677383 3.87404691939446
0.503939538677383 0.503939538677383 3.87404691939446
0.503939538677383 0.503939538677383 3.87404691939446
0.503939538677383 0.503939538677383 3.87404691939446
0.503939538677383 0.503939538677383 3.87404691939446
0.504069683255815 0.504069683255815 3.87433146898894
0.504069683255815 0.504069683255815 3.87433146898894
0.504069683255815 0.504069683255815 3.87433146898894
0.504069683255815 0.504069683255815 3.87433146898894
0.504069683255815 0.504069683255815 3.87433146898894
0.504069683255815 0.504069683255815 3.87433146898894
0.504069683255815 0.504069683255815 3.87433146898894
0.504069683255815 0.504069683255815 3.87433146898894
0.504234363518456 0.504234363518456 3.87469149999678
0.504234363518456 0.504234363518456 3.87469149999678
0.504234363518456 0.504234363518456 3.87469149999678
0.504234363518456 0.504234363518456 3.87469149999678
0.504234363518456 0.504234363518456 3.87469149999678
0.504234363518456 0.504234363518456 3.87469149999678
0.504234363518456 0.504234363518456 3.87469149999678
0.504234363518456 0.504234363518456 3.87469149999678
0.504234363518456 0.504234363518456 3.87469149999678
1.4804199466453 1.4804199466453 3.87490020578952
1.4804199466453 1.4804199466453 3.87490020578952
1.4804199466453 1.4804199466453 3.87490020578952
1.4804199466453 1.4804199466453 3.87490020578952
1.48026661804772 1.48026661804772 3.87513017971661
1.48026661804772 1.48026661804772 3.87513017971661
1.48026661804772 1.48026661804772 3.87513017971661
1.48026661804772 1.48026661804772 3.87513017971661
0.504557797771891 0.504557797771891 3.8753985147616
0.504557797771891 0.504557797771891 3.8753985147616
0.504557797771891 0.504557797771891 3.8753985147616
0.504718332490814 0.504718332490814 3.87574939237052
1.47963077967092 1.47963077967092 3.87608323295708
1.47963077967092 1.47963077967092 3.87608323295708
1.47963077967092 1.47963077967092 3.87608323295708
1.47963077967092 1.47963077967092 3.87608323295708
1.47963077967092 1.47963077967092 3.87608323295708
1.47963077967092 1.47963077967092 3.87608323295708
1.47963077967092 1.47963077967092 3.87608323295708
1.47963077967092 1.47963077967092 3.87608323295708
1.47963077967092 1.47963077967092 3.87608323295708
1.47963077967092 1.47963077967092 3.87608323295708
1.47963077967092 1.47963077967092 3.87608323295708
1.47963077967092 1.47963077967092 3.87608323295708
1.47963077967092 1.47963077967092 3.87608323295708
1.47963077967092 1.47963077967092 3.87608323295708
1.47963077967092 1.47963077967092 3.87608323295708
1.47963077967092 1.47963077967092 3.87608323295708
1.47963077967092 1.47963077967092 3.87608323295708
1.47963077967092 1.47963077967092 3.87608323295708
1.47963077967092 1.47963077967092 3.87608323295708
1.47963077967092 1.47963077967092 3.87608323295708
1.47963077967092 1.47963077967092 3.87608323295708
1.47963077967092 1.47963077967092 3.87608323295708
1.47963077967092 1.47963077967092 3.87608323295708
1.47963077967092 1.47963077967092 3.87608323295708
0.50503757230004 0.50503757230004 3.87644705900648
0.50503757230004 0.50503757230004 3.87644705900648
0.50503757230004 0.50503757230004 3.87644705900648
1.47869078674533 1.47869078674533 3.87749033082988
1.47869078674533 1.47869078674533 3.87749033082988
1.47853297532209 1.47853297532209 3.87772634572645
1.47853297532209 1.47853297532209 3.87772634572645
1.47853297532209 1.47853297532209 3.87772634572645
1.47851347744893 1.47851347744893 3.87775550144233
1.47851347744893 1.47851347744893 3.87775550144233
1.47851347744893 1.47851347744893 3.87775550144233
1.47851347744893 1.47851347744893 3.87775550144233
1.47806466650739 1.47806466650739 3.87842635752174
1.47806466650739 1.47806466650739 3.87842635752174
1.47794737645053 1.47794737645053 3.87860159247951
1.47794737645053 1.47794737645053 3.87860159247951
1.47794737645053 1.47794737645053 3.87860159247951
1.47794737645053 1.47794737645053 3.87860159247951
1.47794737645053 1.47794737645053 3.87860159247951
1.4776744458349 1.4776744458349 3.87900922551214
1.4776744458349 1.4776744458349 3.87900922551214
1.4776744458349 1.4776744458349 3.87900922551214
1.4776744458349 1.4776744458349 3.87900922551214
1.4776744458349 1.4776744458349 3.87900922551214
1.47762942052031 1.47762942052031 3.87907645467829
1.47750000334968 1.47750000334968 3.8792696644579
1.47750000334968 1.47750000334968 3.8792696644579
1.47750000334968 1.47750000334968 3.8792696644579
1.47750000334968 1.47750000334968 3.8792696644579
1.47714700304686 1.47714700304686 3.87979645236324
1.4769868275662 1.4769868275662 3.88003538133222
1.4769868275662 1.4769868275662 3.88003538133222
1.4769868275662 1.4769868275662 3.88003538133222
1.4769868275662 1.4769868275662 3.88003538133222
1.4769868275662 1.4769868275662 3.88003538133222
1.4769868275662 1.4769868275662 3.88003538133222
1.4769868275662 1.4769868275662 3.88003538133222
1.4769868275662 1.4769868275662 3.88003538133222
1.4769868275662 1.4769868275662 3.88003538133222
0.506719643390031 0.506719643390031 3.8801210438033
0.506719643390031 0.506719643390031 3.8801210438033
0.506719643390031 0.506719643390031 3.8801210438033
1.47627837798181 1.47627837798181 3.88109137911993
1.47627837798181 1.47627837798181 3.88109137911993
1.47627837798181 1.47627837798181 3.88109137911993
0.507349732038599 0.507349732038599 3.88149639081614
0.507349732038599 0.507349732038599 3.88149639081614
0.507349732038599 0.507349732038599 3.88149639081614
0.507349732038599 0.507349732038599 3.88149639081614
0.507349732038599 0.507349732038599 3.88149639081614
0.507349732038599 0.507349732038599 3.88149639081614
0.507349732038599 0.507349732038599 3.88149639081614
0.507349732038599 0.507349732038599 3.88149639081614
1.47597812865438 1.47597812865438 3.88153854148485
1.47597812865438 1.47597812865438 3.88153854148485
1.47597812865438 1.47597812865438 3.88153854148485
0.507474160644904 0.507474160644904 3.88176793245982
0.507474160644904 0.507474160644904 3.88176793245982
0.507474160644904 0.507474160644904 3.88176793245982
1.47579435639783 1.47579435639783 3.88181212180878
1.47579435639783 1.47579435639783 3.88181212180878
1.47579435639783 1.47579435639783 3.88181212180878
1.47579435639783 1.47579435639783 3.88181212180878
0.507510184076723 0.507510184076723 3.8818465430489
0.507510184076723 0.507510184076723 3.8818465430489
0.507510184076723 0.507510184076723 3.8818465430489
1.47567731329577 1.47567731329577 3.88198631846838
1.47559551399963 1.47559551399963 3.88210804078421
1.47552495187747 1.47552495187747 3.88221302790807
1.47552495187747 1.47552495187747 3.88221302790807
1.47552495187747 1.47552495187747 3.88221302790807
1.47552495187747 1.47552495187747 3.88221302790807
1.47535251608162 1.47535251608162 3.88246953660631
1.47535251608162 1.47535251608162 3.88246953660631
1.47535251608162 1.47535251608162 3.88246953660631
1.47535251608162 1.47535251608162 3.88246953660631
1.47535251608162 1.47535251608162 3.88246953660631
1.47535251608162 1.47535251608162 3.88246953660631
1.47535251608162 1.47535251608162 3.88246953660631
1.47535251608162 1.47535251608162 3.88246953660631
1.47535251608162 1.47535251608162 3.88246953660631
1.47530852986773 1.47530852986773 3.88253495671976
1.47530852986773 1.47530852986773 3.88253495671976
1.47530852986773 1.47530852986773 3.88253495671976
1.47530852986773 1.47530852986773 3.88253495671976
1.47530852986773 1.47530852986773 3.88253495671976
1.47530852986773 1.47530852986773 3.88253495671976
1.47530852986773 1.47530852986773 3.88253495671976
1.47530852986773 1.47530852986773 3.88253495671976
0.508014844061511 0.508014844061511 3.88294764159178
0.508014844061511 0.508014844061511 3.88294764159178
0.508014844061511 0.508014844061511 3.88294764159178
0.508014844061511 0.508014844061511 3.88294764159178
0.508014844061511 0.508014844061511 3.88294764159178
0.508014844061511 0.508014844061511 3.88294764159178
0.508014844061511 0.508014844061511 3.88294764159178
0.508014844061511 0.508014844061511 3.88294764159178
0.508014844061511 0.508014844061511 3.88294764159178
0.508014844061511 0.508014844061511 3.88294764159178
1.47475789270593 1.47475789270593 3.88335349743381
1.47475789270593 1.47475789270593 3.88335349743381
1.47475789270593 1.47475789270593 3.88335349743381
1.47475789270593 1.47475789270593 3.88335349743381
1.47475789270593 1.47475789270593 3.88335349743381
1.47470356095313 1.47470356095313 3.88343422176354
0.508449455655683 0.508449455655683 3.88389564131398
0.508449455655683 0.508449455655683 3.88389564131398
0.508449455655683 0.508449455655683 3.88389564131398
1.47430888215149 1.47430888215149 3.8840203977212
0.509263660016028 0.509263660016028 3.88567096462007
0.509263660016028 0.509263660016028 3.88567096462007
0.509263660016028 0.509263660016028 3.88567096462007
0.509263660016028 0.509263660016028 3.88567096462007
0.50932215703726 0.50932215703726 3.88579847998046
1.47243548440053 1.47243548440053 3.88679735990741
1.47236701116531 1.47236701116531 3.88689868917914
1.47236701116531 1.47236701116531 3.88689868917914
1.47236701116531 1.47236701116531 3.88689868917914
1.47236701116531 1.47236701116531 3.88689868917914
1.47236701116531 1.47236701116531 3.88689868917914
1.47236701116531 1.47236701116531 3.88689868917914
1.47236701116531 1.47236701116531 3.88689868917914
1.47236701116531 1.47236701116531 3.88689868917914
1.47236701116531 1.47236701116531 3.88689868917914
1.47236701116531 1.47236701116531 3.88689868917914
1.47236701116531 1.47236701116531 3.88689868917914
1.47236701116531 1.47236701116531 3.88689868917914
0.509968640575549 0.509968640575549 3.88720741748816
0.509968640575549 0.509968640575549 3.88720741748816
0.509968640575549 0.509968640575549 3.88720741748816
0.509968640575549 0.509968640575549 3.88720741748816
0.509968640575549 0.509968640575549 3.88720741748816
0.509968640575549 0.509968640575549 3.88720741748816
0.509968640575549 0.509968640575549 3.88720741748816
0.509968640575549 0.509968640575549 3.88720741748816
0.509968640575549 0.509968640575549 3.88720741748816
0.509968640575549 0.509968640575549 3.88720741748816
0.510022750283521 0.510022750283521 3.88732531777356
0.510022750283521 0.510022750283521 3.88732531777356
0.510022750283521 0.510022750283521 3.88732531777356
0.510022750283521 0.510022750283521 3.88732531777356
0.510022750283521 0.510022750283521 3.88732531777356
0.510022750283521 0.510022750283521 3.88732531777356
0.510022750283521 0.510022750283521 3.88732531777356
0.510022750283521 0.510022750283521 3.88732531777356
0.510022750283521 0.510022750283521 3.88732531777356
0.510022750283521 0.510022750283521 3.88732531777356
0.510022750283521 0.510022750283521 3.88732531777356
0.510022750283521 0.510022750283521 3.88732531777356
0.510022750283521 0.510022750283521 3.88732531777356
0.510025152089644 0.510025152089644 3.88733055100486
1.47190811526816 1.47190811526816 3.88757747131107
1.47190811526816 1.47190811526816 3.88757747131107
1.47180212155561 1.47180212155561 3.88773417678455
0.5104114120023 0.5104114120023 3.88817205963102
0.5104114120023 0.5104114120023 3.88817205963102
0.5104114120023 0.5104114120023 3.88817205963102
0.5104114120023 0.5104114120023 3.88817205963102
0.5104114120023 0.5104114120023 3.88817205963102
0.5104114120023 0.5104114120023 3.88817205963102
0.5104114120023 0.5104114120023 3.88817205963102
0.5104114120023 0.5104114120023 3.88817205963102
1.47101729771572 1.47101729771572 3.88889359730352
1.47101729771572 1.47101729771572 3.88889359730352
1.47101729771572 1.47101729771572 3.88889359730352
0.51101080552225 0.51101080552225 3.88947749439713
0.51101080552225 0.51101080552225 3.88947749439713
0.51101080552225 0.51101080552225 3.88947749439713
0.51101080552225 0.51101080552225 3.88947749439713
1.47027922712785 1.47027922712785 3.88998250721897
1.47027922712785 1.47027922712785 3.88998250721897
1.47027922712785 1.47027922712785 3.88998250721897
1.47027922712785 1.47027922712785 3.88998250721897
1.47027922712785 1.47027922712785 3.88998250721897
1.47027922712785 1.47027922712785 3.88998250721897
1.47027922712785 1.47027922712785 3.88998250721897
1.47018738445313 1.47018738445313 3.89011790904161
1.47018738445313 1.47018738445313 3.89011790904161
1.47018738445313 1.47018738445313 3.89011790904161
1.47018738445313 1.47018738445313 3.89011790904161
1.47018738445313 1.47018738445313 3.89011790904161
1.47018738445313 1.47018738445313 3.89011790904161
1.47018738445313 1.47018738445313 3.89011790904161
1.47018738445313 1.47018738445313 3.89011790904161
1.47018738445313 1.47018738445313 3.89011790904161
1.46995695227163 1.46995695227163 3.89045753506617
1.46995695227163 1.46995695227163 3.89045753506617
1.46995695227163 1.46995695227163 3.89045753506617
1.46995695227163 1.46995695227163 3.89045753506617
1.46995695227163 1.46995695227163 3.89045753506617
1.46995695227163 1.46995695227163 3.89045753506617
1.46992389056638 1.46992389056638 3.89050625235839
1.46992389056638 1.46992389056638 3.89050625235839
0.511610795600963 0.511610795600963 3.89078372382657
0.511610795600963 0.511610795600963 3.89078372382657
1.46955568537361 1.46955568537361 3.89104862210839
1.46955568537361 1.46955568537361 3.89104862210839
1.46952626919619 1.46952626919619 3.89109193734659
1.46952626919619 1.46952626919619 3.89109193734659
1.46952626919619 1.46952626919619 3.89109193734659
1.46952626919619 1.46952626919619 3.89109193734659
1.46952626919619 1.46952626919619 3.89109193734659
1.46952626919619 1.46952626919619 3.89109193734659
1.46952626919619 1.46952626919619 3.89109193734659
1.46952626919619 1.46952626919619 3.89109193734659
1.46952626919619 1.46952626919619 3.89109193734659
1.46947956520881 1.46947956520881 3.89116070425357
0.511835287859318 0.511835287859318 3.89127233108623
0.511835287859318 0.511835287859318 3.89127233108623
0.511835287859318 0.511835287859318 3.89127233108623
0.511835287859318 0.511835287859318 3.89127233108623
0.511835287859318 0.511835287859318 3.89127233108623
0.511835287859318 0.511835287859318 3.89127233108623
0.511835287859318 0.511835287859318 3.89127233108623
0.511835287859318 0.511835287859318 3.89127233108623
0.511835287859318 0.511835287859318 3.89127233108623
0.511835287859318 0.511835287859318 3.89127233108623
0.511870742283359 0.511870742283359 3.89134949101983
0.511870742283359 0.511870742283359 3.89134949101983
0.512046124223133 0.512046124223133 3.89173115048772
0.512046124223133 0.512046124223133 3.89173115048772
0.512046124223133 0.512046124223133 3.89173115048772
0.512046124223133 0.512046124223133 3.89173115048772
1.46855206020531 1.46855206020531 3.89252519571078
1.46855206020531 1.46855206020531 3.89252519571078
1.46855206020531 1.46855206020531 3.89252519571078
1.46855206020531 1.46855206020531 3.89252519571078
1.46855206020531 1.46855206020531 3.89252519571078
1.46855206020531 1.46855206020531 3.89252519571078
1.46855206020531 1.46855206020531 3.89252519571078
1.46855206020531 1.46855206020531 3.89252519571078
1.46855206020531 1.46855206020531 3.89252519571078
1.46855206020531 1.46855206020531 3.89252519571078
1.46855206020531 1.46855206020531 3.89252519571078
1.46847347122516 1.46847347122516 3.89264070910366
1.46847347122516 1.46847347122516 3.89264070910366
0.512497973847486 0.512497973847486 3.89271424344163
0.512497973847486 0.512497973847486 3.89271424344163
0.512574116094777 0.512574116094777 3.89287987750639
0.512574116094777 0.512574116094777 3.89287987750639
0.512574116094777 0.512574116094777 3.89287987750639
0.512574116094777 0.512574116094777 3.89287987750639
0.512574116094777 0.512574116094777 3.89287987750639
0.512574116094777 0.512574116094777 3.89287987750639
0.512574116094777 0.512574116094777 3.89287987750639
0.512574116094777 0.512574116094777 3.89287987750639
0.512574116094777 0.512574116094777 3.89287987750639
0.512574116094777 0.512574116094777 3.89287987750639
0.512574116094777 0.512574116094777 3.89287987750639
0.512574116094777 0.512574116094777 3.89287987750639
0.512574116094777 0.512574116094777 3.89287987750639
0.51281053030195 0.51281053030195 3.89339410089535
0.51281053030195 0.51281053030195 3.89339410089535
0.51281053030195 0.51281053030195 3.89339410089535
0.51281053030195 0.51281053030195 3.89339410089535
0.51281053030195 0.51281053030195 3.89339410089535
1.46792099601049 1.46792099601049 3.89345230928473
1.46792099601049 1.46792099601049 3.89345230928473
1.46792099601049 1.46792099601049 3.89345230928473
1.46792099601049 1.46792099601049 3.89345230928473
0.513665918027047 0.513665918027047 3.89525395928943
0.513665918027047 0.513665918027047 3.89525395928943
0.513665918027047 0.513665918027047 3.89525395928943
0.513665918027047 0.513665918027047 3.89525395928943
0.513665918027047 0.513665918027047 3.89525395928943
0.513665918027047 0.513665918027047 3.89525395928943
0.513665918027047 0.513665918027047 3.89525395928943
1.46660350575974 1.46660350575974 3.89538454144159
1.46636945422691 1.46636945422691 3.89572732965551
1.46616031234204 1.46616031234204 3.89603351490454
1.46616031234204 1.46616031234204 3.89603351490454
1.46616031234204 1.46616031234204 3.89603351490454
1.46616031234204 1.46616031234204 3.89603351490454
1.46616031234204 1.46616031234204 3.89603351490454
1.46616031234204 1.46616031234204 3.89603351490454
1.46616031234204 1.46616031234204 3.89603351490454
1.46614868101242 1.46614868101242 3.89605053991116
1.46614868101242 1.46614868101242 3.89605053991116
1.46614868101242 1.46614868101242 3.89605053991116
1.46614868101242 1.46614868101242 3.89605053991116
1.46614868101242 1.46614868101242 3.89605053991116
1.46614868101242 1.46614868101242 3.89605053991116
1.46614868101242 1.46614868101242 3.89605053991116
1.46614868101242 1.46614868101242 3.89605053991116
1.46614868101242 1.46614868101242 3.89605053991116
1.46614868101242 1.46614868101242 3.89605053991116
1.46614868101242 1.46614868101242 3.89605053991116
1.46614868101242 1.46614868101242 3.89605053991116
1.46614868101242 1.46614868101242 3.89605053991116
1.46614868101242 1.46614868101242 3.89605053991116
1.46614868101242 1.46614868101242 3.89605053991116
1.46614868101242 1.46614868101242 3.89605053991116
1.46614868101242 1.46614868101242 3.89605053991116
1.46614868101242 1.46614868101242 3.89605053991116
1.46614868101242 1.46614868101242 3.89605053991116
1.46575990070555 1.46575990070555 3.89661940239873
1.46575990070555 1.46575990070555 3.89661940239873
1.46575990070555 1.46575990070555 3.89661940239873
1.465312936494 1.465312936494 3.89727291209662
1.465312936494 1.465312936494 3.89727291209662
1.465312936494 1.465312936494 3.89727291209662
1.465312936494 1.465312936494 3.89727291209662
1.4651655534424 1.4651655534424 3.89748828754992
0.514930031958095 0.514930031958095 3.89800048107732
0.514930031958095 0.514930031958095 3.89800048107732
0.514930031958095 0.514930031958095 3.89800048107732
0.514930031958095 0.514930031958095 3.89800048107732
0.514930031958095 0.514930031958095 3.89800048107732
0.514930031958095 0.514930031958095 3.89800048107732
0.514930031958095 0.514930031958095 3.89800048107732
0.514930031958095 0.514930031958095 3.89800048107732
0.514930031958095 0.514930031958095 3.89800048107732
0.514930031958095 0.514930031958095 3.89800048107732
0.514942586886308 0.514942586886308 3.89802774664747
0.514942586886308 0.514942586886308 3.89802774664747
0.514942586886308 0.514942586886308 3.89802774664747
0.514942586886308 0.514942586886308 3.89802774664747
0.514942586886308 0.514942586886308 3.89802774664747
0.514959465664149 0.514959465664149 3.89806440194637
0.515213825444035 0.515213825444035 3.89861673607983
0.515286432528946 0.515286432528946 3.89877438146686
0.515286432528946 0.515286432528946 3.89877438146686
0.515286432528946 0.515286432528946 3.89877438146686
1.46421803290234 1.46421803290234 3.89887157175644
1.46421803290234 1.46421803290234 3.89887157175644
1.46421803290234 1.46421803290234 3.89887157175644
1.46421803290234 1.46421803290234 3.89887157175644
1.46421803290234 1.46421803290234 3.89887157175644
1.46421803290234 1.46421803290234 3.89887157175644
1.46421803290234 1.46421803290234 3.89887157175644
1.46421803290234 1.46421803290234 3.89887157175644
1.46421803290234 1.46421803290234 3.89887157175644
1.46421803290234 1.46421803290234 3.89887157175644
1.46421803290234 1.46421803290234 3.89887157175644
1.46421803290234 1.46421803290234 3.89887157175644
1.46421803290234 1.46421803290234 3.89887157175644
1.46421803290234 1.46421803290234 3.89887157175644
1.46421803290234 1.46421803290234 3.89887157175644
1.46400909243639 1.46400909243639 3.89917628718824
1.46400909243639 1.46400909243639 3.89917628718824
1.46400909243639 1.46400909243639 3.89917628718824
1.46400909243639 1.46400909243639 3.89917628718824
1.46400909243639 1.46400909243639 3.89917628718824
1.46400909243639 1.46400909243639 3.89917628718824
1.46400909243639 1.46400909243639 3.89917628718824
1.46345852341287 1.46345852341287 3.89997867947458
1.46345852341287 1.46345852341287 3.89997867947458
1.46345852341287 1.46345852341287 3.89997867947458
1.46345852341287 1.46345852341287 3.89997867947458
1.46345852341287 1.46345852341287 3.89997867947458
1.46345852341287 1.46345852341287 3.89997867947458
1.46345852341287 1.46345852341287 3.89997867947458
1.46345852341287 1.46345852341287 3.89997867947458
1.46345852341287 1.46345852341287 3.89997867947458
1.46345852341287 1.46345852341287 3.89997867947458
1.46345852341287 1.46345852341287 3.89997867947458
1.46345852341287 1.46345852341287 3.89997867947458
1.46345852341287 1.46345852341287 3.89997867947458
1.46345852341287 1.46345852341287 3.89997867947458
1.46345852341287 1.46345852341287 3.89997867947458
1.46345852341287 1.46345852341287 3.89997867947458
1.46345852341287 1.46345852341287 3.89997867947458
1.46345852341287 1.46345852341287 3.89997867947458
1.46345852341287 1.46345852341287 3.89997867947458
1.46345852341287 1.46345852341287 3.89997867947458
1.46345852341287 1.46345852341287 3.89997867947458
1.46345852341287 1.46345852341287 3.89997867947458
1.46345852341287 1.46345852341287 3.89997867947458
0.516254264907351 0.516254264907351 3.90087495418707
0.516254264907351 0.516254264907351 3.90087495418707
0.516254264907351 0.516254264907351 3.90087495418707
0.516254264907351 0.516254264907351 3.90087495418707
0.516254264907351 0.516254264907351 3.90087495418707
0.516254264907351 0.516254264907351 3.90087495418707
0.516254264907351 0.516254264907351 3.90087495418707
0.516254264907351 0.516254264907351 3.90087495418707
0.516254264907351 0.516254264907351 3.90087495418707
0.516254264907351 0.516254264907351 3.90087495418707
0.516254264907351 0.516254264907351 3.90087495418707
0.516364786707762 0.516364786707762 3.90111473426527
0.516400007356463 0.516400007356463 3.90119114228947
0.516435096086575 0.516435096086575 3.90126726213557
0.516435096086575 0.516435096086575 3.90126726213557
0.516574236279517 0.516574236279517 3.90156908673341
0.516574236279517 0.516574236279517 3.90156908673341
1.46233999199335 1.46233999199335 3.90160635800277
1.46233999199335 1.46233999199335 3.90160635800277
1.46233999199335 1.46233999199335 3.90160635800277
1.46233999199335 1.46233999199335 3.90160635800277
1.46233999199335 1.46233999199335 3.90160635800277
1.46233999199335 1.46233999199335 3.90160635800277
1.46233999199335 1.46233999199335 3.90160635800277
1.46233999199335 1.46233999199335 3.90160635800277
1.46233999199335 1.46233999199335 3.90160635800277
1.46233999199335 1.46233999199335 3.90160635800277
1.46200056207392 1.46200056207392 3.90209964175442
1.46200056207392 1.46200056207392 3.90209964175442
0.516924430999646 0.516924430999646 3.90232859412655
1.4617541171408 1.4617541171408 3.90245760248893
1.4617541171408 1.4617541171408 3.90245760248893
1.4617541171408 1.4617541171408 3.90245760248893
1.4617541171408 1.4617541171408 3.90245760248893
1.4617541171408 1.4617541171408 3.90245760248893
1.4617541171408 1.4617541171408 3.90245760248893
1.4617541171408 1.4617541171408 3.90245760248893
1.4617541171408 1.4617541171408 3.90245760248893
1.4617541171408 1.4617541171408 3.90245760248893
1.4617541171408 1.4617541171408 3.90245760248893
1.4617541171408 1.4617541171408 3.90245760248893
1.4617541171408 1.4617541171408 3.90245760248893
1.4617541171408 1.4617541171408 3.90245760248893
1.4617541171408 1.4617541171408 3.90245760248893
1.4617541171408 1.4617541171408 3.90245760248893
1.4617541171408 1.4617541171408 3.90245760248893
1.4617541171408 1.4617541171408 3.90245760248893
1.4617541171408 1.4617541171408 3.90245760248893
1.4617541171408 1.4617541171408 3.90245760248893
1.46175333907755 1.46175333907755 3.90245873237002
0.517080936285341 0.517080936285341 3.90266796027429
0.517080936285341 0.517080936285341 3.90266796027429
0.517080936285341 0.517080936285341 3.90266796027429
0.517097149076521 0.517097149076521 3.90270311380192
0.517097149076521 0.517097149076521 3.90270311380192
0.517097149076521 0.517097149076521 3.90270311380192
0.517097149076521 0.517097149076521 3.90270311380192
0.517209301326028 0.517209301326028 3.90294627706689
0.517209301326028 0.517209301326028 3.90294627706689
1.46140568514658 1.46140568514658 3.90296342531121
1.46140568514658 1.46140568514658 3.90296342531121
1.46140568514658 1.46140568514658 3.90296342531121
1.46140568514658 1.46140568514658 3.90296342531121
1.46140568514658 1.46140568514658 3.90296342531121
1.46098426975658 1.46098426975658 3.90357476981953
1.46098426975658 1.46098426975658 3.90357476981953
1.46098426975658 1.46098426975658 3.90357476981953
1.46098426975658 1.46098426975658 3.90357476981953
1.46095856396835 1.46095856396835 3.90361204581853
1.46095856396835 1.46095856396835 3.90361204581853
1.46095856396835 1.46095856396835 3.90361204581853
1.46095856396835 1.46095856396835 3.90361204581853
1.46095856396835 1.46095856396835 3.90361204581853
1.46095856396835 1.46095856396835 3.90361204581853
1.46095856396835 1.46095856396835 3.90361204581853
1.46095856396835 1.46095856396835 3.90361204581853
1.46095856396835 1.46095856396835 3.90361204581853
1.46095856396835 1.46095856396835 3.90361204581853
1.46095856396835 1.46095856396835 3.90361204581853
1.46095856396835 1.46095856396835 3.90361204581853
0.517800876314872 0.517800876314872 3.90422855786799
0.517800876314872 0.517800876314872 3.90422855786799
1.46051878604437 1.46051878604437 3.90424949711188
1.46051878604437 1.46051878604437 3.90424949711188
1.46051878604437 1.46051878604437 3.90424949711188
1.46051878604437 1.46051878604437 3.90424949711188
1.46051878604437 1.46051878604437 3.90424949711188
1.46051878604437 1.46051878604437 3.90424949711188
0.518046007443075 0.518046007443075 3.90475972597639
0.518046007443075 0.518046007443075 3.90475972597639
0.518046007443075 0.518046007443075 3.90475972597639
0.518046007443075 0.518046007443075 3.90475972597639
0.518046007443075 0.518046007443075 3.90475972597639
0.518046007443075 0.518046007443075 3.90475972597639
0.518046007443075 0.518046007443075 3.90475972597639
0.518046007443075 0.518046007443075 3.90475972597639
0.518046007443075 0.518046007443075 3.90475972597639
0.518046007443075 0.518046007443075 3.90475972597639
0.518046007443075 0.518046007443075 3.90475972597639
0.518046007443075 0.518046007443075 3.90475972597639
0.518046007443075 0.518046007443075 3.90475972597639
0.518046007443075 0.518046007443075 3.90475972597639
0.518050171935375 0.518050171935375 3.90476874903207
0.518050171935375 0.518050171935375 3.90476874903207
0.518050171935375 0.518050171935375 3.90476874903207
0.518050171935375 0.518050171935375 3.90476874903207
0.518050171935375 0.518050171935375 3.90476874903207
0.518050171935375 0.518050171935375 3.90476874903207
0.518050171935375 0.518050171935375 3.90476874903207
0.518050171935375 0.518050171935375 3.90476874903207
0.518050171935375 0.518050171935375 3.90476874903207
1.4600563149305 1.4600563149305 3.90491928832554
1.4600563149305 1.4600563149305 3.90491928832554
1.4600563149305 1.4600563149305 3.90491928832554
1.4600563149305 1.4600563149305 3.90491928832554
1.45978513713177 1.45978513713177 3.9053117675518
1.45978513713177 1.45978513713177 3.9053117675518
1.45978513713177 1.45978513713177 3.9053117675518
1.45978513713177 1.45978513713177 3.9053117675518
1.45978513713177 1.45978513713177 3.9053117675518
1.45978513713177 1.45978513713177 3.9053117675518
1.45972823015995 1.45972823015995 3.9053941049492
1.45972823015995 1.45972823015995 3.9053941049492
1.45962903717406 1.45962903717406 3.90553760442263
1.45962903717406 1.45962903717406 3.90553760442263
1.45962903717406 1.45962903717406 3.90553760442263
0.518528259840788 0.518528259840788 3.90580441018664
0.518528259840788 0.518528259840788 3.90580441018664
1.45889719132274 1.45889719132274 3.90659553396032
1.45889719132274 1.45889719132274 3.90659553396032
0.519116581430759 0.519116581430759 3.90707833132241
0.519116581430759 0.519116581430759 3.90707833132241
0.519116581430759 0.519116581430759 3.90707833132241
0.5192923764058 0.5192923764058 3.90745887308227
1.45802133943786 1.45802133943786 3.9078597555957
1.45802133943786 1.45802133943786 3.9078597555957
1.45802133943786 1.45802133943786 3.9078597555957
1.45802133943786 1.45802133943786 3.9078597555957
1.45778306305893 1.45778306305893 3.90820333364992
1.45778306305893 1.45778306305893 3.90820333364992
1.45778306305893 1.45778306305893 3.90820333364992
1.45778306305893 1.45778306305893 3.90820333364992
1.45778306305893 1.45778306305893 3.90820333364992
1.45778306305893 1.45778306305893 3.90820333364992
0.51984811809654 0.51984811809654 3.90866152846201
1.45718014592113 1.45718014592113 3.90907201957816
1.45718014592113 1.45718014592113 3.90907201957816
0.520178412040894 0.520178412040894 3.90937604595829
0.520178412040894 0.520178412040894 3.90937604595829
0.520178412040894 0.520178412040894 3.90937604595829
0.520178412040894 0.520178412040894 3.90937604595829
0.5202411252736 0.5202411252736 3.90951169031394
0.5202411252736 0.5202411252736 3.90951169031394
0.5202411252736 0.5202411252736 3.90951169031394
1.45679331842211 1.45679331842211 3.90962884936669
1.45673855141082 1.45673855141082 3.9097076528404
1.45673855141082 1.45673855141082 3.9097076528404
1.45673257112176 1.45673257112176 3.90971625730558
1.45673257112176 1.45673257112176 3.90971625730558
1.45665015687935 1.45665015687935 3.90983482548545
1.4563678347703 1.4563678347703 3.91024085991929
1.45621565279974 1.45621565279974 3.91045963850902
1.45621565279974 1.45621565279974 3.91045963850902
1.45621565279974 1.45621565279974 3.91045963850902
1.45621565279974 1.45621565279974 3.91045963850902
1.45621565279974 1.45621565279974 3.91045963850902
1.45621565279974 1.45621565279974 3.91045963850902
1.45621565279974 1.45621565279974 3.91045963850902
0.520689803119905 0.520689803119905 3.91048194517723
0.520689803119905 0.520689803119905 3.91048194517723
0.520689803119905 0.520689803119905 3.91048194517723
0.520689803119905 0.520689803119905 3.91048194517723
0.520689803119905 0.520689803119905 3.91048194517723
0.520689803119905 0.520689803119905 3.91048194517723
0.520689803119905 0.520689803119905 3.91048194517723
0.520689803119905 0.520689803119905 3.91048194517723
0.520689803119905 0.520689803119905 3.91048194517723
0.520689803119905 0.520689803119905 3.91048194517723
0.520689803119905 0.520689803119905 3.91048194517723
1.45595576715837 1.45595576715837 3.91083310914269
1.45595576715837 1.45595576715837 3.91083310914269
1.45595576715837 1.45595576715837 3.91083310914269
1.45595576715837 1.45595576715837 3.91083310914269
1.45579738384691 1.45579738384691 3.91106062593786
1.45579738384691 1.45579738384691 3.91106062593786
1.45579738384691 1.45579738384691 3.91106062593786
1.45579738384691 1.45579738384691 3.91106062593786
1.45579738384691 1.45579738384691 3.91106062593786
1.45579738384691 1.45579738384691 3.91106062593786
1.45579738384691 1.45579738384691 3.91106062593786
1.45579738384691 1.45579738384691 3.91106062593786
1.45579738384691 1.45579738384691 3.91106062593786
1.45579738384691 1.45579738384691 3.91106062593786
1.45579738384691 1.45579738384691 3.91106062593786
1.45579738384691 1.45579738384691 3.91106062593786
1.45579738384691 1.45579738384691 3.91106062593786
1.45579738384691 1.45579738384691 3.91106062593786
1.45579738384691 1.45579738384691 3.91106062593786
1.45579738384691 1.45579738384691 3.91106062593786
1.45579385841621 1.45579385841621 3.91106568943206
1.45579385841621 1.45579385841621 3.91106568943206
1.45579385841621 1.45579385841621 3.91106568943206
1.45579385841621 1.45579385841621 3.91106568943206
0.521026100164071 0.521026100164071 3.91120894294793
1.45559260060994 1.45559260060994 3.91135469584032
1.45559260060994 1.45559260060994 3.91135469584032
0.521280616328258 0.521280616328258 3.91175901331494
0.521280616328258 0.521280616328258 3.91175901331494
0.5213789389356 0.5213789389356 3.91197148052794
0.5213789389356 0.5213789389356 3.91197148052794
0.5213789389356 0.5213789389356 3.91197148052794
0.5213789389356 0.5213789389356 3.91197148052794
0.521527594531868 0.521527594531868 3.91229267981786
1.45469777956018 1.45469777956018 3.9126383373262
1.45469777956018 1.45469777956018 3.9126383373262
0.521765282104659 0.521765282104659 3.91280616601766
0.521765282104659 0.521765282104659 3.91280616601766
0.521835027009241 0.521835027009241 3.91295681911638
0.521835027009241 0.521835027009241 3.91295681911638
0.521835027009241 0.521835027009241 3.91295681911638
0.521835027009241 0.521835027009241 3.91295681911638
0.521835027009241 0.521835027009241 3.91295681911638
0.521835027009241 0.521835027009241 3.91295681911638
0.521835027009241 0.521835027009241 3.91295681911638
0.521835027009241 0.521835027009241 3.91295681911638
0.521835027009241 0.521835027009241 3.91295681911638
0.521871267057008 0.521871267057008 3.91303509621873
0.521871267057008 0.521871267057008 3.91303509621873
0.521871267057008 0.521871267057008 3.91303509621873
0.521871267057008 0.521871267057008 3.91303509621873
0.521871267057008 0.521871267057008 3.91303509621873
0.521871267057008 0.521871267057008 3.91303509621873
0.521871267057008 0.521871267057008 3.91303509621873
0.521871267057008 0.521871267057008 3.91303509621873
0.521871267057008 0.521871267057008 3.91303509621873
0.521871267057008 0.521871267057008 3.91303509621873
0.521871267057008 0.521871267057008 3.91303509621873
0.521871267057008 0.521871267057008 3.91303509621873
0.521871267057008 0.521871267057008 3.91303509621873
1.45385414500782 1.45385414500782 3.91384656908923
1.45385414500782 1.45385414500782 3.91384656908923
1.45385414500782 1.45385414500782 3.91384656908923
1.45385414500782 1.45385414500782 3.91384656908923
1.45385414500782 1.45385414500782 3.91384656908923
1.45385414500782 1.45385414500782 3.91384656908923
1.45332093473091 1.45332093473091 3.9146092249147
0.522705053199799 0.522705053199799 3.91483536982125
0.522705053199799 0.522705053199799 3.91483536982125
0.522705053199799 0.522705053199799 3.91483536982125
0.522705053199799 0.522705053199799 3.91483536982125
0.522705053199799 0.522705053199799 3.91483536982125
0.522705053199799 0.522705053199799 3.91483536982125
0.522705053199799 0.522705053199799 3.91483536982125
0.522705053199799 0.522705053199799 3.91483536982125
0.522705053199799 0.522705053199799 3.91483536982125
0.522705053199799 0.522705053199799 3.91483536982125
0.522705053199799 0.522705053199799 3.91483536982125
0.522705053199799 0.522705053199799 3.91483536982125
0.522705053199799 0.522705053199799 3.91483536982125
0.522705053199799 0.522705053199799 3.91483536982125
0.522705053199799 0.522705053199799 3.91483536982125
1.45288489486644 1.45288489486644 3.91523232350026
1.45288489486644 1.45288489486644 3.91523232350026
1.45288489486644 1.45288489486644 3.91523232350026
1.45288489486644 1.45288489486644 3.91523232350026
1.45288489486644 1.45288489486644 3.91523232350026
1.45264559989296 1.45264559989296 3.91557405515651
1.45264559989296 1.45264559989296 3.91557405515651
0.523188355276711 0.523188355276711 3.91587829797047
0.523230651042103 0.523230651042103 3.91596954790094
0.523230651042103 0.523230651042103 3.91596954790094
0.523230651042103 0.523230651042103 3.91596954790094
0.523230651042103 0.523230651042103 3.91596954790094
0.523230651042103 0.523230651042103 3.91596954790094
0.523230651042103 0.523230651042103 3.91596954790094
0.523230651042103 0.523230651042103 3.91596954790094
0.523230651042103 0.523230651042103 3.91596954790094
0.523230651042103 0.523230651042103 3.91596954790094
0.523230651042103 0.523230651042103 3.91596954790094
0.523230651042103 0.523230651042103 3.91596954790094
0.523230651042103 0.523230651042103 3.91596954790094
0.523230651042103 0.523230651042103 3.91596954790094
0.523230651042103 0.523230651042103 3.91596954790094
0.523230651042103 0.523230651042103 3.91596954790094
0.523311657020675 0.523311657020675 3.91614430271138
0.523311657020675 0.523311657020675 3.91614430271138
0.523311657020675 0.523311657020675 3.91614430271138
0.523311657020675 0.523311657020675 3.91614430271138
0.523311657020675 0.523311657020675 3.91614430271138
1.45208686077613 1.45208686077613 3.91637137108856
1.45208686077613 1.45208686077613 3.91637137108856
1.45208686077613 1.45208686077613 3.91637137108856
0.523567745193271 0.523567745193271 3.9166966813963
0.523567745193271 0.523567745193271 3.9166966813963
0.523567745193271 0.523567745193271 3.9166966813963
0.523567745193271 0.523567745193271 3.9166966813963
0.523567745193271 0.523567745193271 3.9166966813963
0.523659857598222 0.523659857598222 3.91689533592946
0.523659857598222 0.523659857598222 3.91689533592946
0.523659857598222 0.523659857598222 3.91689533592946
0.523659857598222 0.523659857598222 3.91689533592946
1.45160624594845 1.45160624594845 3.9170565238869
1.45160624594845 1.45160624594845 3.9170565238869
1.45160624594845 1.45160624594845 3.9170565238869
1.45160624594845 1.45160624594845 3.9170565238869
1.45160624594845 1.45160624594845 3.9170565238869
1.45160624594845 1.45160624594845 3.9170565238869
1.45160624594845 1.45160624594845 3.9170565238869
0.523751788548014 0.523751788548014 3.91709358289783
0.523751788548014 0.523751788548014 3.91709358289783
0.523751788548014 0.523751788548014 3.91709358289783
0.523751788548014 0.523751788548014 3.91709358289783
0.523751788548014 0.523751788548014 3.91709358289783
0.523751788548014 0.523751788548014 3.91709358289783
1.4511702382092 1.4511702382092 3.91767754066947
0.524024200049377 0.524024200049377 3.91768093647767
0.524024200049377 0.524024200049377 3.91768093647767
0.524024200049377 0.524024200049377 3.91768093647767
0.524024200049377 0.524024200049377 3.91768093647767
0.524024200049377 0.524024200049377 3.91768093647767
0.524024200049377 0.524024200049377 3.91768093647767
0.524024200049377 0.524024200049377 3.91768093647767
0.524024200049377 0.524024200049377 3.91768093647767
0.524024200049377 0.524024200049377 3.91768093647767
0.524024200049377 0.524024200049377 3.91768093647767
0.524024200049377 0.524024200049377 3.91768093647767
0.524024200049377 0.524024200049377 3.91768093647767
0.524024551164103 0.524024551164103 3.91768169343269
1.45107617954346 1.45107617954346 3.91781144270055
1.45107617954346 1.45107617954346 3.91781144270055
1.45095832494152 1.45095832494152 3.91797918652415
1.45095832494152 1.45095832494152 3.91797918652415
1.45095832494152 1.45095832494152 3.91797918652415
1.45095832494152 1.45095832494152 3.91797918652415
1.45091788667425 1.45091788667425 3.91803673402924
1.45091788667425 1.45091788667425 3.91803673402924
1.45091788667425 1.45091788667425 3.91803673402924
1.45091788667425 1.45091788667425 3.91803673402924
1.45091788667425 1.45091788667425 3.91803673402924
1.45091788667425 1.45091788667425 3.91803673402924
1.45091788667425 1.45091788667425 3.91803673402924
0.524576767469878 0.524576767469878 3.91887189983032
0.524576767469878 0.524576767469878 3.91887189983032
0.524576767469878 0.524576767469878 3.91887189983032
0.524576767469878 0.524576767469878 3.91887189983032
1.45016237534742 1.45016237534742 3.91911107576946
1.45016237534742 1.45016237534742 3.91911107576946
1.45016237534742 1.45016237534742 3.91911107576946
1.45008223767828 1.45008223767828 3.91922494031225
1.45008223767828 1.45008223767828 3.91922494031225
1.45008223767828 1.45008223767828 3.91922494031225
1.45008223767828 1.45008223767828 3.91922494031225
0.524950020178799 0.524950020178799 3.91967604353603
0.524950020178799 0.524950020178799 3.91967604353603
0.524950020178799 0.524950020178799 3.91967604353603
0.524950020178799 0.524950020178799 3.91967604353603
0.524950020178799 0.524950020178799 3.91967604353603
1.44975799943388 1.44975799943388 3.91968545822379
1.44975799943388 1.44975799943388 3.91968545822379
1.44975799943388 1.44975799943388 3.91968545822379
1.44975799943388 1.44975799943388 3.91968545822379
1.44975799943388 1.44975799943388 3.91968545822379
1.44929528472719 1.44929528472719 3.92034215549992
1.44929528472719 1.44929528472719 3.92034215549992
1.44929528472719 1.44929528472719 3.92034215549992
1.44929528472719 1.44929528472719 3.92034215549992
1.44929528472719 1.44929528472719 3.92034215549992
1.44929528472719 1.44929528472719 3.92034215549992
1.44929528472719 1.44929528472719 3.92034215549992
1.44887038642054 1.44887038642054 3.9209446644547
1.44887038642054 1.44887038642054 3.9209446644547
1.44887038642054 1.44887038642054 3.9209446644547
1.44872953929736 1.44872953929736 3.92114427710646
1.44872953929736 1.44872953929736 3.92114427710646
1.44872953929736 1.44872953929736 3.92114427710646
1.44872953929736 1.44872953929736 3.92114427710646
1.44872953929736 1.44872953929736 3.92114427710646
1.44872953929736 1.44872953929736 3.92114427710646
1.44872953929736 1.44872953929736 3.92114427710646
1.44872953929736 1.44872953929736 3.92114427710646
1.44872953929736 1.44872953929736 3.92114427710646
1.44872953929736 1.44872953929736 3.92114427710646
1.44872953929736 1.44872953929736 3.92114427710646
1.44872953929736 1.44872953929736 3.92114427710646
1.44872953929736 1.44872953929736 3.92114427710646
0.525645425370389 0.525645425370389 3.92117350426118
1.44868419761672 1.44868419761672 3.92120852503836
1.44868419761672 1.44868419761672 3.92120852503836
1.44868419761672 1.44868419761672 3.92120852503836
0.52567517846438 0.52567517846438 3.92123755199411
0.52567517846438 0.52567517846438 3.92123755199411
0.52567517846438 0.52567517846438 3.92123755199411
1.44797669498694 1.44797669498694 3.92221030321879
1.44797669498694 1.44797669498694 3.92221030321879
1.44797669498694 1.44797669498694 3.92221030321879
1.44797669498694 1.44797669498694 3.92221030321879
1.4477599007126 1.4477599007126 3.92251699359601
1.4477599007126 1.4477599007126 3.92251699359601
1.4477599007126 1.4477599007126 3.92251699359601
1.4477599007126 1.4477599007126 3.92251699359601
1.4477599007126 1.4477599007126 3.92251699359601
1.4477599007126 1.4477599007126 3.92251699359601
1.4477599007126 1.4477599007126 3.92251699359601
1.4477599007126 1.4477599007126 3.92251699359601
0.526379573147205 0.526379573147205 3.92275333982111
0.526379573147205 0.526379573147205 3.92275333982111
0.526379573147205 0.526379573147205 3.92275333982111
0.526379573147205 0.526379573147205 3.92275333982111
0.526379573147205 0.526379573147205 3.92275333982111
0.526379573147205 0.526379573147205 3.92275333982111
0.526379573147205 0.526379573147205 3.92275333982111
0.526379573147205 0.526379573147205 3.92275333982111
0.526379573147205 0.526379573147205 3.92275333982111
0.526379573147205 0.526379573147205 3.92275333982111
0.526379573147205 0.526379573147205 3.92275333982111
0.526379573147205 0.526379573147205 3.92275333982111
0.526379573147205 0.526379573147205 3.92275333982111
0.526379573147205 0.526379573147205 3.92275333982111
0.526379573147205 0.526379573147205 3.92275333982111
0.526379573147205 0.526379573147205 3.92275333982111
0.526379573147205 0.526379573147205 3.92275333982111
1.44710260927904 1.44710260927904 3.92344604440209
1.44710260927904 1.44710260927904 3.92344604440209
1.44710260927904 1.44710260927904 3.92344604440209
1.4470484023839 1.4470484023839 3.923522609992
1.4470484023839 1.4470484023839 3.923522609992
1.4470484023839 1.4470484023839 3.923522609992
1.4470484023839 1.4470484023839 3.923522609992
1.4470484023839 1.4470484023839 3.923522609992
1.4470484023839 1.4470484023839 3.923522609992
1.4470484023839 1.4470484023839 3.923522609992
1.4470484023839 1.4470484023839 3.923522609992
1.4470484023839 1.4470484023839 3.923522609992
1.44681949932735 1.44681949932735 3.9238458388984
1.44681367304035 1.44681367304035 3.9238540641749
1.44681367304035 1.44681367304035 3.9238540641749
1.44674157881323 1.44674157881323 3.92395583561738
1.44674157881323 1.44674157881323 3.92395583561738
1.44674157881323 1.44674157881323 3.92395583561738
1.44674157881323 1.44674157881323 3.92395583561738
1.44674157881323 1.44674157881323 3.92395583561738
1.44674157881323 1.44674157881323 3.92395583561738
1.44674157881323 1.44674157881323 3.92395583561738
1.44674157881323 1.44674157881323 3.92395583561738
1.44674157881323 1.44674157881323 3.92395583561738
1.44674157881323 1.44674157881323 3.92395583561738
1.44674157881323 1.44674157881323 3.92395583561738
0.526999128098924 0.526999128098924 3.92408572624612
0.526999128098924 0.526999128098924 3.92408572624612
0.527113665382772 0.527113665382772 3.92433195842603
0.527113665382772 0.527113665382772 3.92433195842603
0.527113665382772 0.527113665382772 3.92433195842603
0.527113665382772 0.527113665382772 3.92433195842603
0.527113665382772 0.527113665382772 3.92433195842603
1.44644852978151 1.44644852978151 3.92436936851371
1.44644852978151 1.44644852978151 3.92436936851371
1.44644852978151 1.44644852978151 3.92436936851371
1.44644852978151 1.44644852978151 3.92436936851371
1.44644852978151 1.44644852978151 3.92436936851371
0.527146042520107 0.527146042520107 3.92440155785834
0.527146042520107 0.527146042520107 3.92440155785834
0.527146042520107 0.527146042520107 3.92440155785834
0.527146042520107 0.527146042520107 3.92440155785834
0.527146042520107 0.527146042520107 3.92440155785834
1.44639763862785 1.44639763862785 3.92444115874053
1.44639763862785 1.44639763862785 3.92444115874053
1.44639763862785 1.44639763862785 3.92444115874053
1.44639763862785 1.44639763862785 3.92444115874053
1.44639763862785 1.44639763862785 3.92444115874053
1.44639763862785 1.44639763862785 3.92444115874053
1.44639763862785 1.44639763862785 3.92444115874053
1.44639763862785 1.44639763862785 3.92444115874053
0.527182559064456 0.527182559064456 3.92448005295265
0.527182559064456 0.527182559064456 3.92448005295265
0.527182559064456 0.527182559064456 3.92448005295265
0.527182559064456 0.527182559064456 3.92448005295265
0.527182559064456 0.527182559064456 3.92448005295265
1.44634063238359 1.44634063238359 3.9245215667658
1.44634063238359 1.44634063238359 3.9245215667658
1.44634063238359 1.44634063238359 3.9245215667658
1.44626937052878 1.44626937052878 3.9246220698322
0.527491242575212 0.527491242575212 3.92514348109066
0.527491242575212 0.527491242575212 3.92514348109066
0.527491242575212 0.527491242575212 3.92514348109066
0.527491242575212 0.527491242575212 3.92514348109066
0.527749694694677 0.527749694694677 3.92569879825064
0.527749694694677 0.527749694694677 3.92569879825064
0.527749694694677 0.527749694694677 3.92569879825064
0.527749694694677 0.527749694694677 3.92569879825064
0.527749694694677 0.527749694694677 3.92569879825064
0.527749694694677 0.527749694694677 3.92569879825064
1.4453825529082 1.4453825529082 3.92587159989889
1.4453825529082 1.4453825529082 3.92587159989889
1.4453825529082 1.4453825529082 3.92587159989889
1.4453825529082 1.4453825529082 3.92587159989889
1.4453825529082 1.4453825529082 3.92587159989889
1.4453825529082 1.4453825529082 3.92587159989889
1.4453825529082 1.4453825529082 3.92587159989889
1.4453825529082 1.4453825529082 3.92587159989889
0.527848516395803 0.527848516395803 3.92591109223843
0.527848516395803 0.527848516395803 3.92591109223843
0.527848516395803 0.527848516395803 3.92591109223843
0.527848516395803 0.527848516395803 3.92591109223843
0.527874736019262 0.527874736019262 3.92596741517338
0.527874736019262 0.527874736019262 3.92596741517338
0.527874736019262 0.527874736019262 3.92596741517338
1.44493036157371 1.44493036157371 3.92650789770523
1.44493036157371 1.44493036157371 3.92650789770523
1.44493036157371 1.44493036157371 3.92650789770523
1.44493036157371 1.44493036157371 3.92650789770523
1.44493036157371 1.44493036157371 3.92650789770523
1.44493036157371 1.44493036157371 3.92650789770523
1.44483218774612 1.44483218774612 3.92664596707178
1.44483218774612 1.44483218774612 3.92664596707178
1.44483218774612 1.44483218774612 3.92664596707178
1.44483218774612 1.44483218774612 3.92664596707178
1.44483218774612 1.44483218774612 3.92664596707178
1.44483218774612 1.44483218774612 3.92664596707178
1.44483218774612 1.44483218774612 3.92664596707178
1.44483218774612 1.44483218774612 3.92664596707178
1.44483218774612 1.44483218774612 3.92664596707178
1.44483218774612 1.44483218774612 3.92664596707178
1.44483218774612 1.44483218774612 3.92664596707178
1.4438066296537 1.4438066296537 3.92808668062266
1.4438066296537 1.4438066296537 3.92808668062266
1.4438066296537 1.4438066296537 3.92808668062266
1.4438066296537 1.4438066296537 3.92808668062266
1.4438066296537 1.4438066296537 3.92808668062266
1.4438066296537 1.4438066296537 3.92808668062266
1.4438066296537 1.4438066296537 3.92808668062266
1.4438066296537 1.4438066296537 3.92808668062266
1.44376742796788 1.44376742796788 3.92814169323292
0.528975508224459 0.528975508224459 3.92833069374257
0.528975508224459 0.528975508224459 3.92833069374257
0.528975508224459 0.528975508224459 3.92833069374257
0.528975508224459 0.528975508224459 3.92833069374257
0.528975508224459 0.528975508224459 3.92833069374257
0.528975508224459 0.528975508224459 3.92833069374257
0.528975508224459 0.528975508224459 3.92833069374257
0.528975508224459 0.528975508224459 3.92833069374257
0.528975508224459 0.528975508224459 3.92833069374257
1.4431471158022 1.4431471158022 3.92901161906803
1.4431471158022 1.4431471158022 3.92901161906803
1.4431349500091 1.4431349500091 3.92902866960729
1.4431349500091 1.4431349500091 3.92902866960729
1.44311924566695 1.44311924566695 3.92905067886248
1.44311924566695 1.44311924566695 3.92905067886248
1.44311924566695 1.44311924566695 3.92905067886248
1.44311924566695 1.44311924566695 3.92905067886248
1.44311924566695 1.44311924566695 3.92905067886248
1.44311924566695 1.44311924566695 3.92905067886248
1.44311924566695 1.44311924566695 3.92905067886248
0.529371228608962 0.529371228608962 3.92917964305503
0.529371228608962 0.529371228608962 3.92917964305503
0.529371228608962 0.529371228608962 3.92917964305503
0.529371228608962 0.529371228608962 3.92917964305503
0.529371228608962 0.529371228608962 3.92917964305503
1.44294913861318 1.44294913861318 3.92928903550026
1.44294913861318 1.44294913861318 3.92928903550026
1.44282670487002 1.44282670487002 3.92946054136579
1.44282670487002 1.44282670487002 3.92946054136579
1.44282670487002 1.44282670487002 3.92946054136579
1.44282670487002 1.44282670487002 3.92946054136579
1.44282670487002 1.44282670487002 3.92946054136579
1.44282670487002 1.44282670487002 3.92946054136579
1.44282670487002 1.44282670487002 3.92946054136579
1.44282670487002 1.44282670487002 3.92946054136579
1.44282670487002 1.44282670487002 3.92946054136579
1.44282670487002 1.44282670487002 3.92946054136579
1.44282670487002 1.44282670487002 3.92946054136579
1.44282670487002 1.44282670487002 3.92946054136579
1.44271363943768 1.44271363943768 3.92961888672159
1.44271363943768 1.44271363943768 3.92961888672159
1.44271363943768 1.44271363943768 3.92961888672159
0.529595339154434 0.529595339154434 3.92966028283108
0.529595339154434 0.529595339154434 3.92966028283108
0.529595339154434 0.529595339154434 3.92966028283108
0.529727743180534 0.529727743180534 3.92994419238259
0.529812572163539 0.529812572163539 3.93012606822829
0.530133816495064 0.530133816495064 3.93081468259551
0.530133816495064 0.530133816495064 3.93081468259551
1.44162301051688 1.44162301051688 3.93114444280483
1.44162301051688 1.44162301051688 3.93114444280483
1.44162301051688 1.44162301051688 3.93114444280483
0.530609658176206 0.530609658176206 3.93183427124836
0.530609658176206 0.530609658176206 3.93183427124836
1.44104264398512 1.44104264398512 3.93195488732658
1.44104264398512 1.44104264398512 3.93195488732658
1.44104264398512 1.44104264398512 3.93195488732658
1.44104264398512 1.44104264398512 3.93195488732658
1.44104264398512 1.44104264398512 3.93195488732658
1.44104264398512 1.44104264398512 3.93195488732658
1.44096357574225 1.44096357574225 3.93206522758338
1.44096357574225 1.44096357574225 3.93206522758338
1.44096357574225 1.44096357574225 3.93206522758338
1.44096357574225 1.44096357574225 3.93206522758338
1.44096357574225 1.44096357574225 3.93206522758338
1.44096357574225 1.44096357574225 3.93206522758338
1.44095912546303 1.44095912546303 3.93207143745351
1.44095912546303 1.44095912546303 3.93207143745351
1.44095912546303 1.44095912546303 3.93207143745351
1.44095912546303 1.44095912546303 3.93207143745351
1.44095912546303 1.44095912546303 3.93207143745351
1.44095912546303 1.44095912546303 3.93207143745351
1.44095912546303 1.44095912546303 3.93207143745351
1.44095912546303 1.44095912546303 3.93207143745351
1.44095912546303 1.44095912546303 3.93207143745351
1.44095912546303 1.44095912546303 3.93207143745351
1.44095912546303 1.44095912546303 3.93207143745351
1.44095912546303 1.44095912546303 3.93207143745351
1.44095912546303 1.44095912546303 3.93207143745351
1.44095912546303 1.44095912546303 3.93207143745351
1.44095912546303 1.44095912546303 3.93207143745351
1.44076186115192 1.44076186115192 3.93234664176805
1.44072290319245 1.44072290319245 3.93240097920926
1.44055761182162 1.44055761182162 3.93263147521891
1.44055761182162 1.44055761182162 3.93263147521891
1.44055761182162 1.44055761182162 3.93263147521891
1.44055761182162 1.44055761182162 3.93263147521891
1.44055761182162 1.44055761182162 3.93263147521891
1.44055761182162 1.44055761182162 3.93263147521891
1.44055761182162 1.44055761182162 3.93263147521891
1.44055761182162 1.44055761182162 3.93263147521891
1.44055761182162 1.44055761182162 3.93263147521891
1.44055761182162 1.44055761182162 3.93263147521891
1.44055761182162 1.44055761182162 3.93263147521891
1.44055761182162 1.44055761182162 3.93263147521891
1.44055761182162 1.44055761182162 3.93263147521891
1.44007179170788 1.44007179170788 3.93330849644519
1.44003083450235 1.44003083450235 3.93336554242857
1.44003083450235 1.44003083450235 3.93336554242857
1.44003083450235 1.44003083450235 3.93336554242857
1.44003083450235 1.44003083450235 3.93336554242857
1.44003083450235 1.44003083450235 3.93336554242857
1.44003083450235 1.44003083450235 3.93336554242857
1.44003083450235 1.44003083450235 3.93336554242857
1.43995870566406 1.43995870566406 3.93346599332879
1.43995870566406 1.43995870566406 3.93346599332879
1.43995870566406 1.43995870566406 3.93346599332879
1.43995870566406 1.43995870566406 3.93346599332879
1.43995870566406 1.43995870566406 3.93346599332879
1.43995870566406 1.43995870566406 3.93346599332879
1.43995870566406 1.43995870566406 3.93346599332879
1.43995870566406 1.43995870566406 3.93346599332879
1.43995870566406 1.43995870566406 3.93346599332879
1.43995870566406 1.43995870566406 3.93346599332879
1.43995870566406 1.43995870566406 3.93346599332879
1.43995870566406 1.43995870566406 3.93346599332879
1.43995870566406 1.43995870566406 3.93346599332879
1.43995870566406 1.43995870566406 3.93346599332879
1.43976531272011 1.43976531272011 3.93373525119054
1.43976531272011 1.43976531272011 3.93373525119054
1.43976531272011 1.43976531272011 3.93373525119054
1.43976531272011 1.43976531272011 3.93373525119054
1.43976531272011 1.43976531272011 3.93373525119054
1.43976531272011 1.43976531272011 3.93373525119054
1.43976531272011 1.43976531272011 3.93373525119054
1.43976531272011 1.43976531272011 3.93373525119054
1.43976531272011 1.43976531272011 3.93373525119054
1.43976531272011 1.43976531272011 3.93373525119054
1.43970278670913 1.43970278670913 3.93382228250316
1.43970278670913 1.43970278670913 3.93382228250316
1.43970278670913 1.43970278670913 3.93382228250316
1.43970278670913 1.43970278670913 3.93382228250316
1.43970278670913 1.43970278670913 3.93382228250316
1.43970278670913 1.43970278670913 3.93382228250316
1.43970278670913 1.43970278670913 3.93382228250316
1.43936072696546 1.43936072696546 3.93429820697078
1.43936072696546 1.43936072696546 3.93429820697078
1.43936072696546 1.43936072696546 3.93429820697078
1.43936072696546 1.43936072696546 3.93429820697078
1.43936072696546 1.43936072696546 3.93429820697078
1.43936072696546 1.43936072696546 3.93429820697078
1.43935753489617 1.43935753489617 3.93430264669228
1.43935753489617 1.43935753489617 3.93430264669228
1.43935753489617 1.43935753489617 3.93430264669228
1.43935753489617 1.43935753489617 3.93430264669228
1.43935753489617 1.43935753489617 3.93430264669228
1.43935753489617 1.43935753489617 3.93430264669228
1.43935753489617 1.43935753489617 3.93430264669228
1.43935753489617 1.43935753489617 3.93430264669228
1.43935753489617 1.43935753489617 3.93430264669228
1.43921793065605 1.43921793065605 3.93449678839833
1.43921793065605 1.43921793065605 3.93449678839833
1.43921793065605 1.43921793065605 3.93449678839833
1.43921793065605 1.43921793065605 3.93449678839833
1.4391709322842 1.4391709322842 3.93456213461538
1.4391709322842 1.4391709322842 3.93456213461538
1.4391709322842 1.4391709322842 3.93456213461538
0.531887828933599 0.531887828933599 3.93457050812254
0.531979376794372 0.531979376794372 3.93476634673946
0.531990897742607 0.531990897742607 3.93479099092401
0.531990897742607 0.531990897742607 3.93479099092401
0.531990897742607 0.531990897742607 3.93479099092401
0.531990897742607 0.531990897742607 3.93479099092401
0.531990897742607 0.531990897742607 3.93479099092401
1.4389849046596 1.4389849046596 3.93482072470294
1.4389849046596 1.4389849046596 3.93482072470294
1.4389849046596 1.4389849046596 3.93482072470294
1.4389849046596 1.4389849046596 3.93482072470294
1.4389849046596 1.4389849046596 3.93482072470294
1.4389849046596 1.4389849046596 3.93482072470294
1.4389849046596 1.4389849046596 3.93482072470294
1.4389849046596 1.4389849046596 3.93482072470294
1.4389849046596 1.4389849046596 3.93482072470294
1.4389849046596 1.4389849046596 3.93482072470294
1.4389849046596 1.4389849046596 3.93482072470294
1.43875757767883 1.43875757767883 3.93513659020926
1.43875757767883 1.43875757767883 3.93513659020926
1.43875757767883 1.43875757767883 3.93513659020926
1.43875757767883 1.43875757767883 3.93513659020926
1.43875757767883 1.43875757767883 3.93513659020926
1.43875757767883 1.43875757767883 3.93513659020926
1.43875757767883 1.43875757767883 3.93513659020926
1.43875757767883 1.43875757767883 3.93513659020926
1.43875757767883 1.43875757767883 3.93513659020926
1.43875757767883 1.43875757767883 3.93513659020926
0.53222207780011 0.53222207780011 3.9352854384063
0.53222207780011 0.53222207780011 3.9352854384063
0.532252441061319 0.532252441061319 3.93535037018439
0.532281091466147 0.532281091466147 3.93541163707918
1.43844178296575 1.43844178296575 3.93557513610103
1.43844178296575 1.43844178296575 3.93557513610103
0.532467193541313 0.532467193541313 3.93580955739656
0.532467193541313 0.532467193541313 3.93580955739656
0.532467193541313 0.532467193541313 3.93580955739656
0.532467193541313 0.532467193541313 3.93580955739656
1.43775530602243 1.43775530602243 3.93652747266791
1.43775530602243 1.43775530602243 3.93652747266791
1.43775530602243 1.43775530602243 3.93652747266791
1.43775530602243 1.43775530602243 3.93652747266791
1.43775530602243 1.43775530602243 3.93652747266791
1.43775530602243 1.43775530602243 3.93652747266791
1.43775530602243 1.43775530602243 3.93652747266791
0.532924656749588 0.532924656749588 3.93678735711163
0.532924656749588 0.532924656749588 3.93678735711163
0.532924656749588 0.532924656749588 3.93678735711163
0.532924656749588 0.532924656749588 3.93678735711163
0.532992211619088 0.532992211619088 3.9369317103264
0.532992211619088 0.532992211619088 3.9369317103264
0.53307689300476 0.53307689300476 3.93711264494556
1.43729311994136 1.43729311994136 3.93716789913577
1.43729311994136 1.43729311994136 3.93716789913577
1.43729311994136 1.43729311994136 3.93716789913577
1.43729311994136 1.43729311994136 3.93716789913577
1.43729311994136 1.43729311994136 3.93716789913577
1.43729311994136 1.43729311994136 3.93716789913577
1.43729311994136 1.43729311994136 3.93716789913577
1.43729311994136 1.43729311994136 3.93716789913577
1.43729311994136 1.43729311994136 3.93716789913577
1.43705681239692 1.43705681239692 3.93749510258274
1.43705681239692 1.43705681239692 3.93749510258274
1.43705681239692 1.43705681239692 3.93749510258274
1.43705681239692 1.43705681239692 3.93749510258274
1.43705681239692 1.43705681239692 3.93749510258274
1.43705681239692 1.43705681239692 3.93749510258274
1.43705681239692 1.43705681239692 3.93749510258274
1.43705681239692 1.43705681239692 3.93749510258274
1.43705681239692 1.43705681239692 3.93749510258274
1.4368427722653 1.4368427722653 3.93779133593196
1.43665921965306 1.43665921965306 3.93804527012568
1.43665921965306 1.43665921965306 3.93804527012568
1.43659250270077 1.43659250270077 3.9381375452424
1.43659250270077 1.43659250270077 3.9381375452424
1.43659250270077 1.43659250270077 3.9381375452424
1.43659250270077 1.43659250270077 3.9381375452424
1.43659250270077 1.43659250270077 3.9381375452424
1.43659250270077 1.43659250270077 3.9381375452424
1.43659250270077 1.43659250270077 3.9381375452424
1.43659250270077 1.43659250270077 3.9381375452424
1.43659250270077 1.43659250270077 3.9381375452424
1.43659250270077 1.43659250270077 3.9381375452424
1.43659250270077 1.43659250270077 3.9381375452424
1.43659250270077 1.43659250270077 3.9381375452424
1.43659250270077 1.43659250270077 3.9381375452424
0.533565867182347 0.533565867182347 3.93815708390307
0.533565867182347 0.533565867182347 3.93815708390307
0.533565867182347 0.533565867182347 3.93815708390307
0.533632029065615 0.533632029065615 3.93829836115435
0.533632029065615 0.533632029065615 3.93829836115435
0.533632029065615 0.533632029065615 3.93829836115435
0.533632029065615 0.533632029065615 3.93829836115435
0.533632029065615 0.533632029065615 3.93829836115435
0.533632029065615 0.533632029065615 3.93829836115435
0.533632029065615 0.533632029065615 3.93829836115435
0.533632029065615 0.533632029065615 3.93829836115435
0.533632029065615 0.533632029065615 3.93829836115435
0.533632029065615 0.533632029065615 3.93829836115435
0.533632029065615 0.533632029065615 3.93829836115435
0.533632029065615 0.533632029065615 3.93829836115435
1.43634416071185 1.43634416071185 3.93848091116206
1.43634416071185 1.43634416071185 3.93848091116206
1.43634416071185 1.43634416071185 3.93848091116206
1.43634416071185 1.43634416071185 3.93848091116206
1.43634416071185 1.43634416071185 3.93848091116206
1.43634416071185 1.43634416071185 3.93848091116206
1.43634416071185 1.43634416071185 3.93848091116206
1.43634416071185 1.43634416071185 3.93848091116206
1.43634416071185 1.43634416071185 3.93848091116206
1.43634416071185 1.43634416071185 3.93848091116206
1.43634416071185 1.43634416071185 3.93848091116206
1.43632456755694 1.43632456755694 3.93850799380871
1.43632456755694 1.43632456755694 3.93850799380871
1.43632456755694 1.43632456755694 3.93850799380871
1.43632456755694 1.43632456755694 3.93850799380871
1.43632456755694 1.43632456755694 3.93850799380871
1.43632456755694 1.43632456755694 3.93850799380871
1.43632456755694 1.43632456755694 3.93850799380871
1.43632456755694 1.43632456755694 3.93850799380871
1.43632456755694 1.43632456755694 3.93850799380871
1.43632456755694 1.43632456755694 3.93850799380871
1.43632456755694 1.43632456755694 3.93850799380871
1.43632456755694 1.43632456755694 3.93850799380871
1.43632456755694 1.43632456755694 3.93850799380871
1.43632456755694 1.43632456755694 3.93850799380871
0.533778740449713 0.533778740449713 3.93861160102933
0.533778740449713 0.533778740449713 3.93861160102933
0.533778740449713 0.533778740449713 3.93861160102933
0.533778740449713 0.533778740449713 3.93861160102933
0.533778740449713 0.533778740449713 3.93861160102933
0.533778740449713 0.533778740449713 3.93861160102933
0.533778740449713 0.533778740449713 3.93861160102933
0.533778740449713 0.533778740449713 3.93861160102933
0.534022432897352 0.534022432897352 3.93913179006692
0.534022432897352 0.534022432897352 3.93913179006692
0.534022432897352 0.534022432897352 3.93913179006692
0.534022432897352 0.534022432897352 3.93913179006692
0.534022432897352 0.534022432897352 3.93913179006692
0.534022432897352 0.534022432897352 3.93913179006692
0.534022432897352 0.534022432897352 3.93913179006692
0.534022432897352 0.534022432897352 3.93913179006692
0.534022432897352 0.534022432897352 3.93913179006692
0.534022432897352 0.534022432897352 3.93913179006692
0.534022432897352 0.534022432897352 3.93913179006692
0.534022432897352 0.534022432897352 3.93913179006692
1.43582283554057 1.43582283554057 3.93920113897118
0.534114220578755 0.534114220578755 3.93932768463501
0.534114220578755 0.534114220578755 3.93932768463501
1.43548526421252 1.43548526421252 3.93966708976882
1.43548526421252 1.43548526421252 3.93966708976882
1.43515815418017 1.43515815418017 3.94011828919355
1.43515815418017 1.43515815418017 3.94011828919355
1.43515815418017 1.43515815418017 3.94011828919355
1.43515815418017 1.43515815418017 3.94011828919355
1.43515815418017 1.43515815418017 3.94011828919355
1.43515815418017 1.43515815418017 3.94011828919355
1.43515815418017 1.43515815418017 3.94011828919355
1.43515815418017 1.43515815418017 3.94011828919355
1.43515815418017 1.43515815418017 3.94011828919355
1.43515815418017 1.43515815418017 3.94011828919355
1.43515815418017 1.43515815418017 3.94011828919355
1.43515815418017 1.43515815418017 3.94011828919355
1.43515815418017 1.43515815418017 3.94011828919355
1.43515815418017 1.43515815418017 3.94011828919355
1.43515815418017 1.43515815418017 3.94011828919355
1.43515815418017 1.43515815418017 3.94011828919355
1.43515775563038 1.43515775563038 3.94011883874624
1.43515775563038 1.43515775563038 3.94011883874624
1.43515775563038 1.43515775563038 3.94011883874624
1.434984411241 1.434984411241 3.94035781680374
1.434984411241 1.434984411241 3.94035781680374
1.434984411241 1.434984411241 3.94035781680374
1.434984411241 1.434984411241 3.94035781680374
1.434984411241 1.434984411241 3.94035781680374
1.4343215551745 1.4343215551745 3.94127085517649
1.4343215551745 1.4343215551745 3.94127085517649
1.43426336167795 1.43426336167795 3.94135095238253
0.535138711318642 0.535138711318642 3.94151279610805
0.535138711318642 0.535138711318642 3.94151279610805
0.535138711318642 0.535138711318642 3.94151279610805
0.535138711318642 0.535138711318642 3.94151279610805
0.535138711318642 0.535138711318642 3.94151279610805
1.43412990998039 1.43412990998039 3.94153459776904
1.43407024786947 1.43407024786947 3.94161668334204
1.43398756206552 1.43398756206552 3.94173042891392
0.535273345647904 0.535273345647904 3.94179976579926
0.535273345647904 0.535273345647904 3.94179976579926
1.4338717634944 1.4338717634944 3.94188969251312
1.4338717634944 1.4338717634944 3.94188969251312
1.4338717634944 1.4338717634944 3.94188969251312
1.4338717634944 1.4338717634944 3.94188969251312
1.4338717634944 1.4338717634944 3.94188969251312
1.43378510118391 1.43378510118391 3.94200885828178
1.43327523954706 1.43327523954706 3.94270950971217
1.43266784205972 1.43266784205972 3.94354321577536
1.43266784205972 1.43266784205972 3.94354321577536
1.43266784205972 1.43266784205972 3.94354321577536
1.43266784205972 1.43266784205972 3.94354321577536
1.43266784205972 1.43266784205972 3.94354321577536
1.43252139833987 1.43252139833987 3.94374406309759
1.43252139833987 1.43252139833987 3.94374406309759
1.43252139833987 1.43252139833987 3.94374406309759
0.536343626148542 0.536343626148542 3.94407946108886
0.536343626148542 0.536343626148542 3.94407946108886
0.536343626148542 0.536343626148542 3.94407946108886
0.536343626148542 0.536343626148542 3.94407946108886
0.536343626148542 0.536343626148542 3.94407946108886
0.536343626148542 0.536343626148542 3.94407946108886
0.536343626148542 0.536343626148542 3.94407946108886
0.536343626148542 0.536343626148542 3.94407946108886
0.536343626148542 0.536343626148542 3.94407946108886
0.536343626148542 0.536343626148542 3.94407946108886
0.536343626148542 0.536343626148542 3.94407946108886
0.536343626148542 0.536343626148542 3.94407946108886
1.43203758855335 1.43203758855335 3.94440716644197
1.43203758855335 1.43203758855335 3.94440716644197
1.43203758855335 1.43203758855335 3.94440716644197
1.43203758855335 1.43203758855335 3.94440716644197
1.43203758855335 1.43203758855335 3.94440716644197
1.43203758855335 1.43203758855335 3.94440716644197
0.536538842627455 0.536538842627455 3.94449496630416
0.536538842627455 0.536538842627455 3.94449496630416
0.536538842627455 0.536538842627455 3.94449496630416
1.43169444752492 1.43169444752492 3.94487706026323
1.43169444752492 1.43169444752492 3.94487706026323
1.43169444752492 1.43169444752492 3.94487706026323
1.43112354649568 1.43112354649568 3.94565808988886
1.43112354649568 1.43112354649568 3.94565808988886
1.43112354649568 1.43112354649568 3.94565808988886
1.43112354649568 1.43112354649568 3.94565808988886
1.43112354649568 1.43112354649568 3.94565808988886
1.43112354649568 1.43112354649568 3.94565808988886
1.43112354649568 1.43112354649568 3.94565808988886
1.43112354649568 1.43112354649568 3.94565808988886
1.43112354649568 1.43112354649568 3.94565808988886
1.43112354649568 1.43112354649568 3.94565808988886
1.43112354649568 1.43112354649568 3.94565808988886
1.43109782902833 1.43109782902833 3.94569325079025
1.43106722160533 1.43106722160533 3.94573509473252
1.43034511098421 1.43034511098421 3.94672151508561
0.537643958947202 0.537643958947202 3.94684532908443
0.537701487428137 0.537701487428137 3.94696759608668
1.43015978395459 1.43015978395459 3.94697443168592
1.43015978395459 1.43015978395459 3.94697443168592
1.42998549614256 1.42998549614256 3.94721219178264
1.42998549614256 1.42998549614256 3.94721219178264
1.42987911131058 1.42987911131058 3.94735727644935
1.42987911131058 1.42987911131058 3.94735727644935
1.42987911131058 1.42987911131058 3.94735727644935
1.42987911131058 1.42987911131058 3.94735727644935
1.42987911131058 1.42987911131058 3.94735727644935
1.42987911131058 1.42987911131058 3.94735727644935
1.42987911131058 1.42987911131058 3.94735727644935
1.42987911131058 1.42987911131058 3.94735727644935
1.42987911131058 1.42987911131058 3.94735727644935
1.42987911131058 1.42987911131058 3.94735727644935
1.42987911131058 1.42987911131058 3.94735727644935
1.429734099389 1.429734099389 3.94755498655168
1.429734099389 1.429734099389 3.94755498655168
1.429734099389 1.429734099389 3.94755498655168
1.429734099389 1.429734099389 3.94755498655168
1.429734099389 1.429734099389 3.94755498655168
1.429734099389 1.429734099389 3.94755498655168
1.429734099389 1.429734099389 3.94755498655168
1.429734099389 1.429734099389 3.94755498655168
1.429734099389 1.429734099389 3.94755498655168
1.429734099389 1.429734099389 3.94755498655168
1.42948737761646 1.42948737761646 3.94789122758395
0.538324728602586 0.538324728602586 3.94829164637102
0.538324728602586 0.538324728602586 3.94829164637102
1.42872738349549 1.42872738349549 3.94892585763112
1.42872738349549 1.42872738349549 3.94892585763112
1.42872738349549 1.42872738349549 3.94892585763112
1.42872738349549 1.42872738349549 3.94892585763112
1.42872738349549 1.42872738349549 3.94892585763112
0.538654983761159 0.538654983761159 3.94899285451952
0.538654983761159 0.538654983761159 3.94899285451952
1.42838216302689 1.42838216302689 3.94939527152353
1.42838216302689 1.42838216302689 3.94939527152353
1.42838216302689 1.42838216302689 3.94939527152353
1.42838216302689 1.42838216302689 3.94939527152353
1.42838216302689 1.42838216302689 3.94939527152353
1.42838216302689 1.42838216302689 3.94939527152353
1.42838216302689 1.42838216302689 3.94939527152353
1.42838216302689 1.42838216302689 3.94939527152353
1.42829448110503 1.42829448110503 3.94951444158602
1.42829448110503 1.42829448110503 3.94951444158602
1.42829448110503 1.42829448110503 3.94951444158602
1.42829448110503 1.42829448110503 3.94951444158602
1.42818669949486 1.42818669949486 3.9496608986607
1.42818669949486 1.42818669949486 3.9496608986607
1.42784163378871 1.42784163378871 3.95012955609488
1.42784163378871 1.42784163378871 3.95012955609488
1.42784163378871 1.42784163378871 3.95012955609488
1.42784163378871 1.42784163378871 3.95012955609488
1.42784163378871 1.42784163378871 3.95012955609488
1.42784163378871 1.42784163378871 3.95012955609488
1.42784163378871 1.42784163378871 3.95012955609488
1.42780881001499 1.42780881001499 3.95017411814588
1.42780881001499 1.42780881001499 3.95017411814588
1.42780881001499 1.42780881001499 3.95017411814588
0.539645510007263 0.539645510007263 3.95109426692991
0.539645510007263 0.539645510007263 3.95109426692991
0.539645510007263 0.539645510007263 3.95109426692991
0.539645510007263 0.539645510007263 3.95109426692991
0.539645510007263 0.539645510007263 3.95109426692991
0.539645510007263 0.539645510007263 3.95109426692991
0.539645510007263 0.539645510007263 3.95109426692991
0.539714660242371 0.539714660242371 3.95124087367293
0.539714660242371 0.539714660242371 3.95124087367293
0.539714660242371 0.539714660242371 3.95124087367293
0.539714660242371 0.539714660242371 3.95124087367293
0.539714660242371 0.539714660242371 3.95124087367293
0.539714660242371 0.539714660242371 3.95124087367293
0.539714660242371 0.539714660242371 3.95124087367293
0.539714660242371 0.539714660242371 3.95124087367293
0.539714660242371 0.539714660242371 3.95124087367293
0.539714660242371 0.539714660242371 3.95124087367293
0.539714660242371 0.539714660242371 3.95124087367293
1.42693030178225 1.42693030178225 3.95136561996185
1.42693030178225 1.42693030178225 3.95136561996185
1.42693030178225 1.42693030178225 3.95136561996185
1.42693030178225 1.42693030178225 3.95136561996185
1.4268457477651 1.4268457477651 3.95148017921256
0.539866588518429 0.539866588518429 3.95156293529471
0.540012520676089 0.540012520676089 3.95187222855094
0.540012520676089 0.540012520676089 3.95187222855094
0.540012520676089 0.540012520676089 3.95187222855094
0.540012520676089 0.540012520676089 3.95187222855094
0.540012520676089 0.540012520676089 3.95187222855094
0.540012520676089 0.540012520676089 3.95187222855094
0.540012520676089 0.540012520676089 3.95187222855094
1.42652200526392 1.42652200526392 3.95191861220528
1.42652200526392 1.42652200526392 3.95191861220528
1.42652200526392 1.42652200526392 3.95191861220528
1.42609352290847 1.42609352290847 3.95249841655228
1.42609352290847 1.42609352290847 3.95249841655228
1.42609352290847 1.42609352290847 3.95249841655228
1.42609352290847 1.42609352290847 3.95249841655228
1.42609352290847 1.42609352290847 3.95249841655228
1.42609352290847 1.42609352290847 3.95249841655228
1.42609352290847 1.42609352290847 3.95249841655228
1.42609352290847 1.42609352290847 3.95249841655228
1.42609352290847 1.42609352290847 3.95249841655228
1.42609352290847 1.42609352290847 3.95249841655228
1.42609352290847 1.42609352290847 3.95249841655228
1.42542403710492 1.42542403710492 3.95340325393691
1.42542403710492 1.42542403710492 3.95340325393691
1.42542403710492 1.42542403710492 3.95340325393691
1.42542403710492 1.42542403710492 3.95340325393691
1.42542403710492 1.42542403710492 3.95340325393691
1.42542403710492 1.42542403710492 3.95340325393691
1.42542403710492 1.42542403710492 3.95340325393691
1.42542403710492 1.42542403710492 3.95340325393691
1.42542403710492 1.42542403710492 3.95340325393691
1.42542403710492 1.42542403710492 3.95340325393691
0.540888679007037 0.540888679007037 3.95372799072445
0.540888679007037 0.540888679007037 3.95372799072445
0.540888679007037 0.540888679007037 3.95372799072445
0.540888679007037 0.540888679007037 3.95372799072445
0.540888679007037 0.540888679007037 3.95372799072445
0.540888679007037 0.540888679007037 3.95372799072445
0.540888679007037 0.540888679007037 3.95372799072445
0.540888679007037 0.540888679007037 3.95372799072445
0.540888679007037 0.540888679007037 3.95372799072445
0.540888679007037 0.540888679007037 3.95372799072445
0.540888679007037 0.540888679007037 3.95372799072445
0.540888679007037 0.540888679007037 3.95372799072445
0.540888679007037 0.540888679007037 3.95372799072445
1.42499083920745 1.42499083920745 3.95398803397405
1.42499083920745 1.42499083920745 3.95398803397405
1.42499083920745 1.42499083920745 3.95398803397405
1.42499083920745 1.42499083920745 3.95398803397405
0.541178534541364 0.541178534541364 3.9543414694495
0.541178534541364 0.541178534541364 3.9543414694495
0.541178534541364 0.541178534541364 3.9543414694495
0.541178534541364 0.541178534541364 3.9543414694495
1.42467351622259 1.42467351622259 3.95441604105152
1.42467351622259 1.42467351622259 3.95441604105152
1.42467351622259 1.42467351622259 3.95441604105152
1.42467351622259 1.42467351622259 3.95441604105152
1.42467351622259 1.42467351622259 3.95441604105152
1.42467351622259 1.42467351622259 3.95441604105152
1.42467351622259 1.42467351622259 3.95441604105152
1.42467351622259 1.42467351622259 3.95441604105152
1.42467351622259 1.42467351622259 3.95441604105152
1.42467351622259 1.42467351622259 3.95441604105152
1.42441242004763 1.42441242004763 3.95476798581232
1.42440828827174 1.42440828827174 3.95477355362136
1.42440828827174 1.42440828827174 3.95477355362136
1.42440828827174 1.42440828827174 3.95477355362136
1.42440828827174 1.42440828827174 3.95477355362136
0.541781389458404 0.541781389458404 3.95561667913769
0.541781389458404 0.541781389458404 3.95561667913769
0.541781389458404 0.541781389458404 3.95561667913769
0.541781389458404 0.541781389458404 3.95561667913769
0.541781389458404 0.541781389458404 3.95561667913769
0.541781389458404 0.541781389458404 3.95561667913769
0.541781389458404 0.541781389458404 3.95561667913769
0.541781389458404 0.541781389458404 3.95561667913769
0.541781389458404 0.541781389458404 3.95561667913769
0.541781389458404 0.541781389458404 3.95561667913769
0.541781389458404 0.541781389458404 3.95561667913769
0.541781389458404 0.541781389458404 3.95561667913769
0.541781389458404 0.541781389458404 3.95561667913769
0.541781389458404 0.541781389458404 3.95561667913769
1.42358290290751 1.42358290290751 3.95588479477221
1.42358290290751 1.42358290290751 3.95588479477221
1.42358290290751 1.42358290290751 3.95588479477221
1.42358290290751 1.42358290290751 3.95588479477221
1.42358290290751 1.42358290290751 3.95588479477221
1.42358290290751 1.42358290290751 3.95588479477221
1.42358290290751 1.42358290290751 3.95588479477221
1.42358290290751 1.42358290290751 3.95588479477221
1.42358290290751 1.42358290290751 3.95588479477221
1.42358290290751 1.42358290290751 3.95588479477221
1.42358290290751 1.42358290290751 3.95588479477221
1.42358290290751 1.42358290290751 3.95588479477221
1.42350764555786 1.42350764555786 3.95598601556209
1.42350764555786 1.42350764555786 3.95598601556209
1.42350764555786 1.42350764555786 3.95598601556209
1.42350764555786 1.42350764555786 3.95598601556209
1.42350764555786 1.42350764555786 3.95598601556209
0.542006607876107 0.542006607876107 3.95609282496775
0.542006607876107 0.542006607876107 3.95609282496775
0.542006607876107 0.542006607876107 3.95609282496775
0.542006607876107 0.542006607876107 3.95609282496775
0.542006607876107 0.542006607876107 3.95609282496775
0.542006607876107 0.542006607876107 3.95609282496775
0.542006607876107 0.542006607876107 3.95609282496775
0.542006607876107 0.542006607876107 3.95609282496775
0.542006607876107 0.542006607876107 3.95609282496775
0.542006607876107 0.542006607876107 3.95609282496775
0.542006607876107 0.542006607876107 3.95609282496775
0.542006607876107 0.542006607876107 3.95609282496775
0.542006607876107 0.542006607876107 3.95609282496775
1.4233974078976 1.4233974078976 3.95613425437836
1.4233974078976 1.4233974078976 3.95613425437836
1.4233974078976 1.4233974078976 3.95613425437836
1.4233974078976 1.4233974078976 3.95613425437836
1.4233974078976 1.4233974078976 3.95613425437836
1.4233974078976 1.4233974078976 3.95613425437836
1.42323357832662 1.42323357832662 3.95635449270086
1.42323357832662 1.42323357832662 3.95635449270086
1.42323357832662 1.42323357832662 3.95635449270086
1.42323357832662 1.42323357832662 3.95635449270086
1.42323357832662 1.42323357832662 3.95635449270086
1.42323357832662 1.42323357832662 3.95635449270086
1.42323357832662 1.42323357832662 3.95635449270086
1.42323357832662 1.42323357832662 3.95635449270086
1.42323357832662 1.42323357832662 3.95635449270086
1.42323357832662 1.42323357832662 3.95635449270086
1.42323357832662 1.42323357832662 3.95635449270086
1.42323357832662 1.42323357832662 3.95635449270086
1.42323357832662 1.42323357832662 3.95635449270086
1.42323357832662 1.42323357832662 3.95635449270086
1.42323357832662 1.42323357832662 3.95635449270086
1.42323357832662 1.42323357832662 3.95635449270086
1.4230659665262 1.4230659665262 3.9565797330639
1.4230659665262 1.4230659665262 3.9565797330639
1.4230659665262 1.4230659665262 3.9565797330639
1.4225958281333 1.4225958281333 3.95721106981607
0.543169949269425 0.543169949269425 3.95855006866992
0.543169949269425 0.543169949269425 3.95855006866992
0.543169949269425 0.543169949269425 3.95855006866992
0.543169949269425 0.543169949269425 3.95855006866992
0.543223964467837 0.543223964467837 3.95866406937042
0.543223964467837 0.543223964467837 3.95866406937042
0.543223964467837 0.543223964467837 3.95866406937042
0.543223964467837 0.543223964467837 3.95866406937042
0.543223964467837 0.543223964467837 3.95866406937042
0.543223964467837 0.543223964467837 3.95866406937042
0.543262711597355 0.543262711597355 3.95874584129951
0.543262711597355 0.543262711597355 3.95874584129951
0.543262711597355 0.543262711597355 3.95874584129951
0.543262711597355 0.543262711597355 3.95874584129951
0.543262711597355 0.543262711597355 3.95874584129951
0.543262711597355 0.543262711597355 3.95874584129951
0.543262711597355 0.543262711597355 3.95874584129951
0.543262711597355 0.543262711597355 3.95874584129951
0.543262711597355 0.543262711597355 3.95874584129951
0.543262711597355 0.543262711597355 3.95874584129951
0.543495556426959 0.543495556426959 3.95923714788247
0.543495556426959 0.543495556426959 3.95923714788247
0.543495556426959 0.543495556426959 3.95923714788247
0.543495556426959 0.543495556426959 3.95923714788247
0.543495556426959 0.543495556426959 3.95923714788247
0.543495556426959 0.543495556426959 3.95923714788247
0.543495556426959 0.543495556426959 3.95923714788247
0.543495556426959 0.543495556426959 3.95923714788247
0.543592588015053 0.543592588015053 3.95944184102142
0.543592588015053 0.543592588015053 3.95944184102142
1.42078430487091 1.42078430487091 3.95963756417061
1.42076171067921 1.42076171067921 3.95966776675241
1.42076171067921 1.42076171067921 3.95966776675241
0.543835628854488 0.543835628854488 3.9599544311739
0.543835628854488 0.543835628854488 3.9599544311739
0.543835628854488 0.543835628854488 3.9599544311739
1.4205086209241 1.4205086209241 3.96000597790559
1.4205086209241 1.4205086209241 3.96000597790559
1.4205086209241 1.4205086209241 3.96000597790559
1.4205086209241 1.4205086209241 3.96000597790559
0.5442201947685 0.5442201947685 3.96076516446725
0.5442201947685 0.5442201947685 3.96076516446725
1.41987774115588 1.41987774115588 3.96084820650123
1.41987774115588 1.41987774115588 3.96084820650123
1.41987774115588 1.41987774115588 3.96084820650123
1.41987774115588 1.41987774115588 3.96084820650123
0.544330176762874 0.544330176762874 3.96099694840384
0.544330176762874 0.544330176762874 3.96099694840384
0.544330176762874 0.544330176762874 3.96099694840384
0.544330176762874 0.544330176762874 3.96099694840384
0.544330176762874 0.544330176762874 3.96099694840384
0.544330176762874 0.544330176762874 3.96099694840384
0.544330176762874 0.544330176762874 3.96099694840384
0.544330176762874 0.544330176762874 3.96099694840384
0.544330176762874 0.544330176762874 3.96099694840384
0.544372986629439 0.544372986629439 3.96108715961771
0.544372986629439 0.544372986629439 3.96108715961771
0.544372986629439 0.544372986629439 3.96108715961771
0.544372986629439 0.544372986629439 3.96108715961771
0.544372986629439 0.544372986629439 3.96108715961771
0.544372986629439 0.544372986629439 3.96108715961771
0.544372986629439 0.544372986629439 3.96108715961771
0.544372986629439 0.544372986629439 3.96108715961771
0.544372986629439 0.544372986629439 3.96108715961771
0.544372986629439 0.544372986629439 3.96108715961771
0.544372986629439 0.544372986629439 3.96108715961771
0.544372986629439 0.544372986629439 3.96108715961771
0.544372986629439 0.544372986629439 3.96108715961771
0.544372986629439 0.544372986629439 3.96108715961771
0.544441781443408 0.544441781443408 3.9612321166783
0.544441781443408 0.544441781443408 3.9612321166783
0.544441781443408 0.544441781443408 3.9612321166783
0.544441781443408 0.544441781443408 3.9612321166783
0.544441781443408 0.544441781443408 3.9612321166783
0.544441781443408 0.544441781443408 3.9612321166783
0.544441781443408 0.544441781443408 3.9612321166783
0.544441781443408 0.544441781443408 3.9612321166783
0.544441781443408 0.544441781443408 3.9612321166783
0.544441781443408 0.544441781443408 3.9612321166783
0.544441781443408 0.544441781443408 3.9612321166783
0.544441781443408 0.544441781443408 3.9612321166783
0.544441781443408 0.544441781443408 3.9612321166783
0.544441781443408 0.544441781443408 3.9612321166783
0.544441781443408 0.544441781443408 3.9612321166783
0.544441781443408 0.544441781443408 3.9612321166783
1.41929513846579 1.41929513846579 3.96162492587182
1.41929513846579 1.41929513846579 3.96162492587182
1.41909308556702 1.41909308556702 3.96189406274169
0.544939617934666 0.544939617934666 3.96228069854925
0.544939617934666 0.544939617934666 3.96228069854925
0.544939617934666 0.544939617934666 3.96228069854925
0.544939617934666 0.544939617934666 3.96228069854925
0.544939617934666 0.544939617934666 3.96228069854925
0.544939617934666 0.544939617934666 3.96228069854925
0.544939617934666 0.544939617934666 3.96228069854925
0.544939617934666 0.544939617934666 3.96228069854925
0.544939617934666 0.544939617934666 3.96228069854925
0.544939617934666 0.544939617934666 3.96228069854925
0.544939617934666 0.544939617934666 3.96228069854925
0.544939617934666 0.544939617934666 3.96228069854925
0.544939617934666 0.544939617934666 3.96228069854925
0.544939617934666 0.544939617934666 3.96228069854925
0.544939617934666 0.544939617934666 3.96228069854925
0.544939617934666 0.544939617934666 3.96228069854925
0.544939617934666 0.544939617934666 3.96228069854925
0.544939617934666 0.544939617934666 3.96228069854925
0.544970262222736 0.544970262222736 3.96234522055067
0.544970262222736 0.544970262222736 3.96234522055067
0.544970262222736 0.544970262222736 3.96234522055067
0.544970262222736 0.544970262222736 3.96234522055067
0.544970262222736 0.544970262222736 3.96234522055067
0.544970262222736 0.544970262222736 3.96234522055067
0.544970262222736 0.544970262222736 3.96234522055067
0.544970262222736 0.544970262222736 3.96234522055067
0.544970262222736 0.544970262222736 3.96234522055067
0.544970262222736 0.544970262222736 3.96234522055067
0.544970262222736 0.544970262222736 3.96234522055067
1.41867604352869 1.41867604352869 3.96244918005067
1.41867604352869 1.41867604352869 3.96244918005067
0.545114473418051 0.545114473418051 3.96264882281865
0.545114473418051 0.545114473418051 3.96264882281865
0.545114473418051 0.545114473418051 3.96264882281865
0.545114473418051 0.545114473418051 3.96264882281865
0.545114473418051 0.545114473418051 3.96264882281865
0.545114473418051 0.545114473418051 3.96264882281865
1.41842352940116 1.41842352940116 3.96278504310483
0.545232209926037 0.545232209926037 3.96289664419034
0.545232209926037 0.545232209926037 3.96289664419034
0.545232209926037 0.545232209926037 3.96289664419034
0.545232209926037 0.545232209926037 3.96289664419034
0.545232209926037 0.545232209926037 3.96289664419034
0.545232209926037 0.545232209926037 3.96289664419034
0.545232209926037 0.545232209926037 3.96289664419034
0.545232209926037 0.545232209926037 3.96289664419034
0.545232209926037 0.545232209926037 3.96289664419034
0.545232209926037 0.545232209926037 3.96289664419034
0.545232209926037 0.545232209926037 3.96289664419034
0.545232209926037 0.545232209926037 3.96289664419034
0.545232209926037 0.545232209926037 3.96289664419034
0.545232209926037 0.545232209926037 3.96289664419034
0.545232209926037 0.545232209926037 3.96289664419034
0.545232209926037 0.545232209926037 3.96289664419034
0.545232209926037 0.545232209926037 3.96289664419034
0.545232209926037 0.545232209926037 3.96289664419034
0.545232209926037 0.545232209926037 3.96289664419034
0.545232209926037 0.545232209926037 3.96289664419034
0.545232209926037 0.545232209926037 3.96289664419034
0.545232209926037 0.545232209926037 3.96289664419034
0.545232209926037 0.545232209926037 3.96289664419034
0.545232209926037 0.545232209926037 3.96289664419034
0.545232209926037 0.545232209926037 3.96289664419034
0.545232209926037 0.545232209926037 3.96289664419034
1.41807809713421 1.41807809713421 3.96324418372731
1.41807809713421 1.41807809713421 3.96324418372731
1.41807809713421 1.41807809713421 3.96324418372731
1.41807809713421 1.41807809713421 3.96324418372731
0.545423333464176 0.545423333464176 3.96329885066339
0.545423333464176 0.545423333464176 3.96329885066339
0.545423333464176 0.545423333464176 3.96329885066339
1.41773976341177 1.41773976341177 3.96369354090772
1.41773976341177 1.41773976341177 3.96369354090772
1.41773976341177 1.41773976341177 3.96369354090772
1.41773976341177 1.41773976341177 3.96369354090772
1.41773976341177 1.41773976341177 3.96369354090772
0.545710811368421 0.545710811368421 3.96390362749938
0.545710811368421 0.545710811368421 3.96390362749938
0.545710811368421 0.545710811368421 3.96390362749938
0.545710811368421 0.545710811368421 3.96390362749938
1.41712244347613 1.41712244347613 3.96451254398613
1.41712244347613 1.41712244347613 3.96451254398613
1.41712244347613 1.41712244347613 3.96451254398613
1.41712244347613 1.41712244347613 3.96451254398613
1.41712244347613 1.41712244347613 3.96451254398613
1.41712244347613 1.41712244347613 3.96451254398613
1.41712244347613 1.41712244347613 3.96451254398613
1.41712244347613 1.41712244347613 3.96451254398613
1.41712244347613 1.41712244347613 3.96451254398613
1.41712244347613 1.41712244347613 3.96451254398613
1.41712244347613 1.41712244347613 3.96451254398613
1.41712244347613 1.41712244347613 3.96451254398613
1.41712244347613 1.41712244347613 3.96451254398613
1.41712244347613 1.41712244347613 3.96451254398613
1.41712244347613 1.41712244347613 3.96451254398613
1.41712244347613 1.41712244347613 3.96451254398613
1.41712244347613 1.41712244347613 3.96451254398613
1.41712244347613 1.41712244347613 3.96451254398613
1.41712244347613 1.41712244347613 3.96451254398613
1.41695554813344 1.41695554813344 3.96473376788474
1.41695554813344 1.41695554813344 3.96473376788474
1.41695554813344 1.41695554813344 3.96473376788474
1.41695554813344 1.41695554813344 3.96473376788474
1.41695554813344 1.41695554813344 3.96473376788474
1.41695554813344 1.41695554813344 3.96473376788474
1.41695554813344 1.41695554813344 3.96473376788474
1.41695554813344 1.41695554813344 3.96473376788474
1.41695554813344 1.41695554813344 3.96473376788474
1.41695554813344 1.41695554813344 3.96473376788474
1.41695554813344 1.41695554813344 3.96473376788474
1.41695554813344 1.41695554813344 3.96473376788474
1.41695554813344 1.41695554813344 3.96473376788474
0.546122924705067 0.546122924705067 3.96477018111395
0.546162782331202 0.546162782331202 3.96485396349155
0.546162782331202 0.546162782331202 3.96485396349155
0.546162782331202 0.546162782331202 3.96485396349155
0.546162782331202 0.546162782331202 3.96485396349155
0.546226824079784 0.546226824079784 3.96498857206593
0.546226824079784 0.546226824079784 3.96498857206593
0.546226824079784 0.546226824079784 3.96498857206593
0.546226824079784 0.546226824079784 3.96498857206593
0.546307022855899 0.546307022855899 3.96515712379675
0.546307022855899 0.546307022855899 3.96515712379675
0.546307022855899 0.546307022855899 3.96515712379675
1.41646692587803 1.41646692587803 3.96538096505531
1.41646692587803 1.41646692587803 3.96538096505531
0.546441822593896 0.546441822593896 3.96544038606524
0.546441822593896 0.546441822593896 3.96544038606524
0.546441822593896 0.546441822593896 3.96544038606524
1.41625398255664 1.41625398255664 3.96566279011388
0.546752701093348 0.546752701093348 3.96609344677566
0.546752701093348 0.546752701093348 3.96609344677566
0.546774694035246 0.546774694035246 3.966139636325
0.546782380671012 0.546782380671012 3.96615577944752
0.546782380671012 0.546782380671012 3.96615577944752
0.546782380671012 0.546782380671012 3.96615577944752
0.546782380671012 0.546782380671012 3.96615577944752
0.546782380671012 0.546782380671012 3.96615577944752
1.41562904837164 1.41562904837164 3.96648908232598
0.54700718895667 0.54700718895667 3.96662783350706
0.54700718895667 0.54700718895667 3.96662783350706
1.41548005905206 1.41548005905206 3.96668590240078
1.41548005905206 1.41548005905206 3.96668590240078
0.547147277466155 0.547147277466155 3.96692191586088
0.547147277466155 0.547147277466155 3.96692191586088
0.547147277466155 0.547147277466155 3.96692191586088
0.547147277466155 0.547147277466155 3.96692191586088
0.547147277466155 0.547147277466155 3.96692191586088
0.547147277466155 0.547147277466155 3.96692191586088
0.547147277466155 0.547147277466155 3.96692191586088
0.547147277466155 0.547147277466155 3.96692191586088
0.547147277466155 0.547147277466155 3.96692191586088
0.547147277466155 0.547147277466155 3.96692191586088
0.547147277466155 0.547147277466155 3.96692191586088
0.547147277466155 0.547147277466155 3.96692191586088
1.41523286524219 1.41523286524219 3.96701230558698
1.41523286524219 1.41523286524219 3.96701230558698
1.41523286524219 1.41523286524219 3.96701230558698
1.41523286524219 1.41523286524219 3.96701230558698
1.41523286524219 1.41523286524219 3.96701230558698
1.41523286524219 1.41523286524219 3.96701230558698
1.41523286524219 1.41523286524219 3.96701230558698
1.41523286524219 1.41523286524219 3.96701230558698
1.41514881127938 1.41514881127938 3.96712325110481
1.41497584141521 1.41497584141521 3.96735149212786
1.41497584141521 1.41497584141521 3.96735149212786
1.41497584141521 1.41497584141521 3.96735149212786
1.41497584141521 1.41497584141521 3.96735149212786
1.41497584141521 1.41497584141521 3.96735149212786
1.41497584141521 1.41497584141521 3.96735149212786
0.547403279966728 0.547403279966728 3.96745917966502
0.547403279966728 0.547403279966728 3.96745917966502
0.547403279966728 0.547403279966728 3.96745917966502
1.41482224061212 1.41482224061212 3.96755409873794
1.41482224061212 1.41482224061212 3.96755409873794
1.41482224061212 1.41482224061212 3.96755409873794
1.41482224061212 1.41482224061212 3.96755409873794
1.41482224061212 1.41482224061212 3.96755409873794
1.4147399630397 1.4147399630397 3.96766259722493
1.4147399630397 1.4147399630397 3.96766259722493
1.4147399630397 1.4147399630397 3.96766259722493
1.4147399630397 1.4147399630397 3.96766259722493
1.41451959770804 1.41451959770804 3.96795308916771
1.41449323778342 1.41449323778342 3.967987827702
1.41449323778342 1.41449323778342 3.967987827702
1.41449323778342 1.41449323778342 3.967987827702
1.41449323778342 1.41449323778342 3.967987827702
0.547703283687181 0.547703283687181 3.96808853590173
0.547703283687181 0.547703283687181 3.96808853590173
0.547716595753449 0.547716595753449 3.96811645602208
0.547716595753449 0.547716595753449 3.96811645602208
1.4141790068809 1.4141790068809 3.96840177552188
1.4141790068809 1.4141790068809 3.96840177552188
1.4141790068809 1.4141790068809 3.96840177552188
1.4141790068809 1.4141790068809 3.96840177552188
1.4141790068809 1.4141790068809 3.96840177552188
1.4141790068809 1.4141790068809 3.96840177552188
1.4141790068809 1.4141790068809 3.96840177552188
1.4141790068809 1.4141790068809 3.96840177552188
1.4141790068809 1.4141790068809 3.96840177552188
1.4141790068809 1.4141790068809 3.96840177552188
1.4141790068809 1.4141790068809 3.96840177552188
1.4141790068809 1.4141790068809 3.96840177552188
1.4141790068809 1.4141790068809 3.96840177552188
1.4141790068809 1.4141790068809 3.96840177552188
1.4141790068809 1.4141790068809 3.96840177552188
1.4141790068809 1.4141790068809 3.96840177552188
1.4141790068809 1.4141790068809 3.96840177552188
1.4141790068809 1.4141790068809 3.96840177552188
1.4141790068809 1.4141790068809 3.96840177552188
1.4141790068809 1.4141790068809 3.96840177552188
1.4141790068809 1.4141790068809 3.96840177552188
1.4141790068809 1.4141790068809 3.96840177552188
1.4141790068809 1.4141790068809 3.96840177552188
1.41399125045423 1.41399125045423 3.96864897059628
1.41399125045423 1.41399125045423 3.96864897059628
1.41399125045423 1.41399125045423 3.96864897059628
1.41399125045423 1.41399125045423 3.96864897059628
1.41399125045423 1.41399125045423 3.96864897059628
1.41399125045423 1.41399125045423 3.96864897059628
1.41389403832201 1.41389403832201 3.96877691533845
0.54833751086784 0.54833751086784 3.96941813660948
0.54833751086784 0.54833751086784 3.96941813660948
0.54833751086784 0.54833751086784 3.96941813660948
0.54833751086784 0.54833751086784 3.96941813660948
0.54833751086784 0.54833751086784 3.96941813660948
0.54833751086784 0.54833751086784 3.96941813660948
0.54833751086784 0.54833751086784 3.96941813660948
0.54833751086784 0.54833751086784 3.96941813660948
0.54833751086784 0.54833751086784 3.96941813660948
0.54833751086784 0.54833751086784 3.96941813660948
1.41318559275501 1.41318559275501 3.96970845961032
1.412907026727 1.412907026727 3.97007433067969
1.412907026727 1.412907026727 3.97007433067969
1.412907026727 1.412907026727 3.97007433067969
1.412907026727 1.412907026727 3.97007433067969
1.412907026727 1.412907026727 3.97007433067969
1.412907026727 1.412907026727 3.97007433067969
1.412907026727 1.412907026727 3.97007433067969
1.412907026727 1.412907026727 3.97007433067969
1.412907026727 1.412907026727 3.97007433067969
1.412907026727 1.412907026727 3.97007433067969
1.412907026727 1.412907026727 3.97007433067969
1.41283990875439 1.41283990875439 3.97016244862405
1.41283990875439 1.41283990875439 3.97016244862405
1.41275266262893 1.41275266262893 3.97027697189751
1.41275266262893 1.41275266262893 3.97027697189751
1.41275266262893 1.41275266262893 3.97027697189751
1.41275266262893 1.41275266262893 3.97027697189751
1.41275266262893 1.41275266262893 3.97027697189751
1.41263113750577 1.41263113750577 3.97043645263541
1.41263113750577 1.41263113750577 3.97043645263541
1.41263113750577 1.41263113750577 3.97043645263541
1.41263113750577 1.41263113750577 3.97043645263541
1.41263113750577 1.41263113750577 3.97043645263541
1.41263113750577 1.41263113750577 3.97043645263541
1.41263113750577 1.41263113750577 3.97043645263541
1.41263113750577 1.41263113750577 3.97043645263541
1.41263113750577 1.41263113750577 3.97043645263541
1.41263113750577 1.41263113750577 3.97043645263541
1.41263113750577 1.41263113750577 3.97043645263541
1.41263113750577 1.41263113750577 3.97043645263541
1.41263113750577 1.41263113750577 3.97043645263541
1.41238770468083 1.41238770468083 3.97075578052965
1.41238770468083 1.41238770468083 3.97075578052965
1.41238770468083 1.41238770468083 3.97075578052965
1.41238770468083 1.41238770468083 3.97075578052965
1.41238770468083 1.41238770468083 3.97075578052965
1.41238770468083 1.41238770468083 3.97075578052965
1.41238770468083 1.41238770468083 3.97075578052965
1.41238770468083 1.41238770468083 3.97075578052965
0.549267424247284 0.549267424247284 3.97136538833318
0.549267424247284 0.549267424247284 3.97136538833318
0.549428424447045 0.549428424447045 3.97170225342236
1.41155282141462 1.41155282141462 3.97184957943666
1.41155282141462 1.41155282141462 3.97184957943666
1.41155282141462 1.41155282141462 3.97184957943666
1.41143707320142 1.41143707320142 3.97200105536771
1.41143707320142 1.41143707320142 3.97200105536771
1.41143707320142 1.41143707320142 3.97200105536771
1.41131370337733 1.41131370337733 3.97216246027949
1.41131370337733 1.41131370337733 3.97216246027949
1.41131370337733 1.41131370337733 3.97216246027949
1.41131370337733 1.41131370337733 3.97216246027949
1.41131370337733 1.41131370337733 3.97216246027949
1.41126790255196 1.41126790255196 3.9722223696951
1.41126790255196 1.41126790255196 3.9722223696951
1.41126790255196 1.41126790255196 3.9722223696951
1.41126790255196 1.41126790255196 3.9722223696951
1.41126790255196 1.41126790255196 3.9722223696951
1.41126790255196 1.41126790255196 3.9722223696951
1.41126790255196 1.41126790255196 3.9722223696951
1.41126790255196 1.41126790255196 3.9722223696951
1.41126790255196 1.41126790255196 3.9722223696951
1.41115302533189 1.41115302533189 3.97237260567573
1.41102908318919 1.41102908318919 3.97253465136747
0.549964798570736 0.549964798570736 3.97282394016568
0.549964798570736 0.549964798570736 3.97282394016568
0.549964798570736 0.549964798570736 3.97282394016568
0.549964798570736 0.549964798570736 3.97282394016568
0.549964798570736 0.549964798570736 3.97282394016568
0.549964798570736 0.549964798570736 3.97282394016568
0.549964798570736 0.549964798570736 3.97282394016568
0.549964798570736 0.549964798570736 3.97282394016568
0.549964798570736 0.549964798570736 3.97282394016568
0.549964798570736 0.549964798570736 3.97282394016568
0.549964798570736 0.549964798570736 3.97282394016568
0.549964798570736 0.549964798570736 3.97282394016568
0.549964798570736 0.549964798570736 3.97282394016568
0.549964798570736 0.549964798570736 3.97282394016568
0.549964798570736 0.549964798570736 3.97282394016568
0.549964798570736 0.549964798570736 3.97282394016568
1.41070834732016 1.41070834732016 3.97295377244402
1.41070834732016 1.41070834732016 3.97295377244402
1.41070834732016 1.41070834732016 3.97295377244402
1.41070834732016 1.41070834732016 3.97295377244402
1.41070834732016 1.41070834732016 3.97295377244402
1.41070834732016 1.41070834732016 3.97295377244402
1.41070834732016 1.41070834732016 3.97295377244402
1.41070834732016 1.41070834732016 3.97295377244402
1.41070834732016 1.41070834732016 3.97295377244402
1.41070834732016 1.41070834732016 3.97295377244402
1.41050966946456 1.41050966946456 3.97321323611116
1.41040490111678 1.41040490111678 3.9733500097121
1.41040490111678 1.41040490111678 3.9733500097121
1.41040490111678 1.41040490111678 3.9733500097121
1.40975153615554 1.40975153615554 3.97420220763066
1.40975153615554 1.40975153615554 3.97420220763066
1.40975153615554 1.40975153615554 3.97420220763066
1.40975153615554 1.40975153615554 3.97420220763066
1.40975153615554 1.40975153615554 3.97420220763066
1.40975153615554 1.40975153615554 3.97420220763066
1.40975153615554 1.40975153615554 3.97420220763066
1.40975153615554 1.40975153615554 3.97420220763066
1.40975153615554 1.40975153615554 3.97420220763066
1.40975153615554 1.40975153615554 3.97420220763066
1.40975153615554 1.40975153615554 3.97420220763066
1.40975153615554 1.40975153615554 3.97420220763066
1.40975153615554 1.40975153615554 3.97420220763066
1.40975153615554 1.40975153615554 3.97420220763066
1.40963056234917 1.40963056234917 3.97435985237146
1.40963056234917 1.40963056234917 3.97435985237146
1.40963056234917 1.40963056234917 3.97435985237146
0.550730081937134 0.550730081937134 3.97442276537757
1.40948875717264 1.40948875717264 3.97454458579969
1.40948875717264 1.40948875717264 3.97454458579969
1.40948875717264 1.40948875717264 3.97454458579969
1.40948875717264 1.40948875717264 3.97454458579969
1.40948875717264 1.40948875717264 3.97454458579969
1.40948875717264 1.40948875717264 3.97454458579969
1.40948875717264 1.40948875717264 3.97454458579969
1.40948875717264 1.40948875717264 3.97454458579969
1.40948875717264 1.40948875717264 3.97454458579969
1.40948875717264 1.40948875717264 3.97454458579969
1.40948875717264 1.40948875717264 3.97454458579969
1.40948875717264 1.40948875717264 3.97454458579969
1.40948875717264 1.40948875717264 3.97454458579969
0.551148685840062 0.551148685840062 3.97529652415585
0.551148685840062 0.551148685840062 3.97529652415585
1.40870491613118 1.40870491613118 3.97556459960526
1.40870491613118 1.40870491613118 3.97556459960526
1.40870491613118 1.40870491613118 3.97556459960526
1.40870491613118 1.40870491613118 3.97556459960526
1.40803421568194 1.40803421568194 3.97643587941982
1.40803421568194 1.40803421568194 3.97643587941982
0.551698819696461 0.551698819696461 3.97644397485514
0.551698819696461 0.551698819696461 3.97644397485514
0.551698819696461 0.551698819696461 3.97644397485514
1.40785770555418 1.40785770555418 3.97666494574425
1.40781009200592 1.40781009200592 3.9767267198241
1.40781009200592 1.40781009200592 3.9767267198241
1.40781009200592 1.40781009200592 3.9767267198241
1.40781009200592 1.40781009200592 3.9767267198241
1.40781009200592 1.40781009200592 3.9767267198241
1.40766666403021 1.40766666403021 3.97691276172978
1.40766666403021 1.40766666403021 3.97691276172978
0.551984755356678 0.551984755356678 3.9770399848692
1.40742251532881 1.40742251532881 3.97722930325494
1.40742251532881 1.40742251532881 3.97722930325494
1.40742251532881 1.40742251532881 3.97722930325494
1.40742251532881 1.40742251532881 3.97722930325494
1.40742251532881 1.40742251532881 3.97722930325494
1.40742251532881 1.40742251532881 3.97722930325494
1.40741963648907 1.40741963648907 3.97723303460321
1.4073209409627 1.4073209409627 3.97736094125368
1.4073209409627 1.4073209409627 3.97736094125368
1.4073209409627 1.4073209409627 3.97736094125368
1.4073209409627 1.4073209409627 3.97736094125368
1.40700518235013 1.40700518235013 3.97776995313005
1.40700518235013 1.40700518235013 3.97776995313005
1.40700518235013 1.40700518235013 3.97776995313005
1.40700518235013 1.40700518235013 3.97776995313005
0.552353868103814 0.552353868103814 3.9778089791081
0.552353868103814 0.552353868103814 3.9778089791081
1.4068838823084 1.4068838823084 3.97792699475607
1.4068838823084 1.4068838823084 3.97792699475607
1.4068838823084 1.4068838823084 3.97792699475607
1.4068838823084 1.4068838823084 3.97792699475607
1.4068838823084 1.4068838823084 3.97792699475607
1.4068838823084 1.4068838823084 3.97792699475607
1.4068838823084 1.4068838823084 3.97792699475607
1.406698260257 1.406698260257 3.97816722292064
1.4066507903218 1.4066507903218 3.97822864037442
1.4066507903218 1.4066507903218 3.97822864037442
0.552581213905784 0.552581213905784 3.97828240125432
0.552581213905784 0.552581213905784 3.97828240125432
0.552581213905784 0.552581213905784 3.97828240125432
0.552581213905784 0.552581213905784 3.97828240125432
0.552581213905784 0.552581213905784 3.97828240125432
0.552581213905784 0.552581213905784 3.97828240125432
0.552581213905784 0.552581213905784 3.97828240125432
0.552581213905784 0.552581213905784 3.97828240125432
0.552581213905784 0.552581213905784 3.97828240125432
0.552581213905784 0.552581213905784 3.97828240125432
0.552581213905784 0.552581213905784 3.97828240125432
0.552780969592625 0.552780969592625 3.97869823066188
1.40607164620743 1.40607164620743 3.97897738487821
1.40607164620743 1.40607164620743 3.97897738487821
1.40607164620743 1.40607164620743 3.97897738487821
1.40607164620743 1.40607164620743 3.97897738487821
1.40607164620743 1.40607164620743 3.97897738487821
1.40607164620743 1.40607164620743 3.97897738487821
1.40607164620743 1.40607164620743 3.97897738487821
1.40607164620743 1.40607164620743 3.97897738487821
0.552933744037006 0.552933744037006 3.97901617142088
0.552933744037006 0.552933744037006 3.97901617142088
0.552933744037006 0.552933744037006 3.97901617142088
0.552933744037006 0.552933744037006 3.97901617142088
1.40558578872815 1.40558578872815 3.97960472126589
0.55333867283204 0.55333867283204 3.9798585021439
0.55333867283204 0.55333867283204 3.9798585021439
0.55333867283204 0.55333867283204 3.9798585021439
0.55333867283204 0.55333867283204 3.9798585021439
0.55333867283204 0.55333867283204 3.9798585021439
0.55333867283204 0.55333867283204 3.9798585021439
1.40502939113878 1.40502939113878 3.98032223774967
0.553563368882957 0.553563368882957 3.9803256800071
0.553749918545606 0.553749918545606 3.98071341839704
0.553749918545606 0.553749918545606 3.98071341839704
0.553749918545606 0.553749918545606 3.98071341839704
0.553749918545606 0.553749918545606 3.98071341839704
1.40466806974845 1.40466806974845 3.98078767312115
1.40466806974845 1.40466806974845 3.98078767312115
1.40444670954329 1.40444670954329 3.98107261701551
1.40444670954329 1.40444670954329 3.98107261701551
1.40443128359805 1.40443128359805 3.98109246823352
1.40443128359805 1.40443128359805 3.98109246823352
1.40443128359805 1.40443128359805 3.98109246823352
1.40443128359805 1.40443128359805 3.98109246823352
0.553947259700446 0.553947259700446 3.98112346059123
0.553947259700446 0.553947259700446 3.98112346059123
0.553947259700446 0.553947259700446 3.98112346059123
0.553947259700446 0.553947259700446 3.98112346059123
0.553947259700446 0.553947259700446 3.98112346059123
0.553947259700446 0.553947259700446 3.98112346059123
0.553947259700446 0.553947259700446 3.98112346059123
0.553947259700446 0.553947259700446 3.98112346059123
0.554032746064427 0.554032746064427 3.98130104676664
0.554032746064427 0.554032746064427 3.98130104676664
0.554032746064427 0.554032746064427 3.98130104676664
0.554032746064427 0.554032746064427 3.98130104676664
0.554032746064427 0.554032746064427 3.98130104676664
0.554032746064427 0.554032746064427 3.98130104676664
1.40424131030242 1.40424131030242 3.98133687877241
1.40424131030242 1.40424131030242 3.98133687877241
1.40424131030242 1.40424131030242 3.98133687877241
1.40424131030242 1.40424131030242 3.98133687877241
1.40424131030242 1.40424131030242 3.98133687877241
1.40424131030242 1.40424131030242 3.98133687877241
1.40424131030242 1.40424131030242 3.98133687877241
1.40424131030242 1.40424131030242 3.98133687877241
1.40424131030242 1.40424131030242 3.98133687877241
1.40424131030242 1.40424131030242 3.98133687877241
1.40424131030242 1.40424131030242 3.98133687877241
1.40414858145439 1.40414858145439 3.98145613841605
1.40414858145439 1.40414858145439 3.98145613841605
1.40414858145439 1.40414858145439 3.98145613841605
1.40401642037209 1.40401642037209 3.98162606598313
0.554201389520165 0.554201389520165 3.98165130875664
0.554201389520165 0.554201389520165 3.98165130875664
0.554201389520165 0.554201389520165 3.98165130875664
0.554201389520165 0.554201389520165 3.98165130875664
0.554201389520165 0.554201389520165 3.98165130875664
0.554201389520165 0.554201389520165 3.98165130875664
0.554201389520165 0.554201389520165 3.98165130875664
0.554201389520165 0.554201389520165 3.98165130875664
0.554201389520165 0.554201389520165 3.98165130875664
0.554201389520165 0.554201389520165 3.98165130875664
0.554201389520165 0.554201389520165 3.98165130875664
0.554201389520165 0.554201389520165 3.98165130875664
0.554201389520165 0.554201389520165 3.98165130875664
0.554201389520165 0.554201389520165 3.98165130875664
0.554201389520165 0.554201389520165 3.98165130875664
1.40398241356342 1.40398241356342 3.98166978180207
1.40398241356342 1.40398241356342 3.98166978180207
1.40398241356342 1.40398241356342 3.98166978180207
1.40398241356342 1.40398241356342 3.98166978180207
1.40398241356342 1.40398241356342 3.98166978180207
0.554423595117363 0.554423595117363 3.98211267051638
0.554423595117363 0.554423595117363 3.98211267051638
0.554423595117363 0.554423595117363 3.98211267051638
0.554423595117363 0.554423595117363 3.98211267051638
0.554423595117363 0.554423595117363 3.98211267051638
0.554423595117363 0.554423595117363 3.98211267051638
0.554423595117363 0.554423595117363 3.98211267051638
0.554423595117363 0.554423595117363 3.98211267051638
0.554470977162017 0.554470977162017 3.98221102761959
0.554470977162017 0.554470977162017 3.98221102761959
0.554470977162017 0.554470977162017 3.98221102761959
0.554470977162017 0.554470977162017 3.98221102761959
0.554470977162017 0.554470977162017 3.98221102761959
0.554470977162017 0.554470977162017 3.98221102761959
0.554470977162017 0.554470977162017 3.98221102761959
0.554470977162017 0.554470977162017 3.98221102761959
0.554470977162017 0.554470977162017 3.98221102761959
0.554470977162017 0.554470977162017 3.98221102761959
0.554470977162017 0.554470977162017 3.98221102761959
0.554470977162017 0.554470977162017 3.98221102761959
0.554470977162017 0.554470977162017 3.98221102761959
0.554470977162017 0.554470977162017 3.98221102761959
0.554470977162017 0.554470977162017 3.98221102761959
0.554470977162017 0.554470977162017 3.98221102761959
0.554470977162017 0.554470977162017 3.98221102761959
0.554470977162017 0.554470977162017 3.98221102761959
0.554613710569639 0.554613710569639 3.98250727236504
0.554613710569639 0.554613710569639 3.98250727236504
0.554613710569639 0.554613710569639 3.98250727236504
1.40319475114556 1.40319475114556 3.98268131359831
1.40319475114556 1.40319475114556 3.98268131359831
1.40319475114556 1.40319475114556 3.98268131359831
1.40319475114556 1.40319475114556 3.98268131359831
1.40319475114556 1.40319475114556 3.98268131359831
0.554955181988116 0.554955181988116 3.98321572117328
0.554955181988116 0.554955181988116 3.98321572117328
0.554955181988116 0.554955181988116 3.98321572117328
1.40241681011676 1.40241681011676 3.98367845835667
1.40241681011676 1.40241681011676 3.98367845835667
1.40241681011676 1.40241681011676 3.98367845835667
1.40241681011676 1.40241681011676 3.98367845835667
1.40241681011676 1.40241681011676 3.98367845835667
1.40241681011676 1.40241681011676 3.98367845835667
1.40241681011676 1.40241681011676 3.98367845835667
1.40241681011676 1.40241681011676 3.98367845835667
1.40241681011676 1.40241681011676 3.98367845835667
1.40241681011676 1.40241681011676 3.98367845835667
1.40241681011676 1.40241681011676 3.98367845835667
1.40241681011676 1.40241681011676 3.98367845835667
1.40241681011676 1.40241681011676 3.98367845835667
1.40241681011676 1.40241681011676 3.98367845835667
1.40203052769808 1.40203052769808 3.98417288160823
0.555587173721606 0.555587173721606 3.98452586755455
1.40168694031734 1.40168694031734 3.98461226443172
1.40168694031734 1.40168694031734 3.98461226443172
1.4015429282474 1.4015429282474 3.98479631838007
1.4015429282474 1.4015429282474 3.98479631838007
1.4015429282474 1.4015429282474 3.98479631838007
1.4015429282474 1.4015429282474 3.98479631838007
1.4015429282474 1.4015429282474 3.98479631838007
1.4015429282474 1.4015429282474 3.98479631838007
1.4015429282474 1.4015429282474 3.98479631838007
1.4015429282474 1.4015429282474 3.98479631838007
1.4015429282474 1.4015429282474 3.98479631838007
1.4015429282474 1.4015429282474 3.98479631838007
1.4015429282474 1.4015429282474 3.98479631838007
1.4015429282474 1.4015429282474 3.98479631838007
1.40107398055863 1.40107398055863 3.98539520390123
1.40107398055863 1.40107398055863 3.98539520390123
1.40107398055863 1.40107398055863 3.98539520390123
1.40107398055863 1.40107398055863 3.98539520390123
0.556098759389265 0.556098759389265 3.98558540760584
0.556098759389265 0.556098759389265 3.98558540760584
1.40081935428358 1.40081935428358 3.98572009382875
1.40081935428358 1.40081935428358 3.98572009382875
1.40081935428358 1.40081935428358 3.98572009382875
1.40081935428358 1.40081935428358 3.98572009382875
1.40067752270942 1.40067752270942 3.98590097525088
1.40067752270942 1.40067752270942 3.98590097525088
1.40067752270942 1.40067752270942 3.98590097525088
1.40004430527346 1.40004430527346 3.98670776218629
1.40004430527346 1.40004430527346 3.98670776218629
1.40004430527346 1.40004430527346 3.98670776218629
1.40004430527346 1.40004430527346 3.98670776218629
1.40004430527346 1.40004430527346 3.98670776218629
1.40004430527346 1.40004430527346 3.98670776218629
1.40004430527346 1.40004430527346 3.98670776218629
1.40004430527346 1.40004430527346 3.98670776218629
0.556816451971288 0.556816451971288 3.98707029301384
0.556816451971288 0.556816451971288 3.98707029301384
0.556816451971288 0.556816451971288 3.98707029301384
1.39966574060072 1.39966574060072 3.98718949162343
1.39966574060072 1.39966574060072 3.98718949162343
1.39966574060072 1.39966574060072 3.98718949162343
1.39966574060072 1.39966574060072 3.98718949162343
1.3992719249227 1.3992719249227 3.98769014917988
1.3992719249227 1.3992719249227 3.98769014917988
1.39920255085038 1.39920255085038 3.98777829374656
1.39920255085038 1.39920255085038 3.98777829374656
1.39893645217756 1.39893645217756 3.98811624980453
1.39893645217756 1.39893645217756 3.98811624980453
1.39893645217756 1.39893645217756 3.98811624980453
1.39893645217756 1.39893645217756 3.98811624980453
1.39893645217756 1.39893645217756 3.98811624980453
1.39881631195469 1.39881631195469 3.98826875955157
1.39881631195469 1.39881631195469 3.98826875955157
0.557396531197886 0.557396531197886 3.98826915141521
0.557396531197886 0.557396531197886 3.98826915141521
0.557396531197886 0.557396531197886 3.98826915141521
0.557396531197886 0.557396531197886 3.98826915141521
0.557396531197886 0.557396531197886 3.98826915141521
0.557396697298665 0.557396697298665 3.98826949452937
0.557396697298665 0.557396697298665 3.98826949452937
0.557396697298665 0.557396697298665 3.98826949452937
0.557396697298665 0.557396697298665 3.98826949452937
0.557528852948515 0.557528852948515 3.98854245772735
0.557528852948515 0.557528852948515 3.98854245772735
1.39838852872955 1.39838852872955 3.9888114310191
1.39838852872955 1.39838852872955 3.9888114310191
1.39838852872955 1.39838852872955 3.9888114310191
1.39838852872955 1.39838852872955 3.9888114310191
1.39838852872955 1.39838852872955 3.9888114310191
0.557686767903773 0.557686767903773 3.98886854540934
0.557686767903773 0.557686767903773 3.98886854540934
0.557686767903773 0.557686767903773 3.98886854540934
0.557686767903773 0.557686767903773 3.98886854540934
0.557686767903773 0.557686767903773 3.98886854540934
0.557686767903773 0.557686767903773 3.98886854540934
0.557686767903773 0.557686767903773 3.98886854540934
1.39834294428381 1.39834294428381 3.98886922385117
1.39834294428381 1.39834294428381 3.98886922385117
1.39834294428381 1.39834294428381 3.98886922385117
1.39834294428381 1.39834294428381 3.98886922385117
1.39834294428381 1.39834294428381 3.98886922385117
1.39834294428381 1.39834294428381 3.98886922385117
1.39834294428381 1.39834294428381 3.98886922385117
1.39834294428381 1.39834294428381 3.98886922385117
1.39802284685553 1.39802284685553 3.98927486457711
1.39802284685553 1.39802284685553 3.98927486457711
1.39802284685553 1.39802284685553 3.98927486457711
1.39796895737027 1.39796895737027 3.9893431237179
0.557942028403928 0.557942028403928 3.98939546162778
0.557942028403928 0.557942028403928 3.98939546162778
0.557942028403928 0.557942028403928 3.98939546162778
0.557942028403928 0.557942028403928 3.98939546162778
0.557942028403928 0.557942028403928 3.98939546162778
0.557942028403928 0.557942028403928 3.98939546162778
0.557942028403928 0.557942028403928 3.98939546162778
0.557942028403928 0.557942028403928 3.98939546162778
0.557942028403928 0.557942028403928 3.98939546162778
0.557942028403928 0.557942028403928 3.98939546162778
0.557942028403928 0.557942028403928 3.98939546162778
0.557942028403928 0.557942028403928 3.98939546162778
1.39783498174697 1.39783498174697 3.98951278421292
0.558066554360054 0.558066554360054 3.98965242819654
1.39733004105437 1.39733004105437 3.99015170735243
1.39733004105437 1.39733004105437 3.99015170735243
1.39733004105437 1.39733004105437 3.99015170735243
1.39719892302665 1.39719892302665 3.99031748464296
1.39719892302665 1.39719892302665 3.99031748464296
1.39719892302665 1.39719892302665 3.99031748464296
1.39719892302665 1.39719892302665 3.99031748464296
1.39719892302665 1.39719892302665 3.99031748464296
1.39719892302665 1.39719892302665 3.99031748464296
1.39719892302665 1.39719892302665 3.99031748464296
1.39710461251685 1.39710461251685 3.99043669118745
1.39704067188526 1.39704067188526 3.99051749480572
1.39704067188526 1.39704067188526 3.99051749480572
1.39704067188526 1.39704067188526 3.99051749480572
1.39704067188526 1.39704067188526 3.99051749480572
0.558504392524777 0.558504392524777 3.99055549601555
1.39673216577341 1.39673216577341 3.99090718083695
1.39673216577341 1.39673216577341 3.99090718083695
1.39673216577341 1.39673216577341 3.99090718083695
1.39673216577341 1.39673216577341 3.99090718083695
0.558688588426999 0.558688588426999 3.99093520730421
0.558688588426999 0.558688588426999 3.99093520730421
0.558688588426999 0.558688588426999 3.99093520730421
0.558688588426999 0.558688588426999 3.99093520730421
0.558688588426999 0.558688588426999 3.99093520730421
0.558688588426999 0.558688588426999 3.99093520730421
0.558688588426999 0.558688588426999 3.99093520730421
0.558688588426999 0.558688588426999 3.99093520730421
0.558688588426999 0.558688588426999 3.99093520730421
0.558688588426999 0.558688588426999 3.99093520730421
0.558688588426999 0.558688588426999 3.99093520730421
0.55880067339586 0.55880067339586 3.99116620593899
0.55880067339586 0.55880067339586 3.99116620593899
0.55880067339586 0.55880067339586 3.99116620593899
0.55880067339586 0.55880067339586 3.99116620593899
1.3962505194088 1.3962505194088 3.99151496374795
1.3962505194088 1.3962505194088 3.99151496374795
0.558983372998405 0.558983372998405 3.99154263957197
0.558983372998405 0.558983372998405 3.99154263957197
0.558983372998405 0.558983372998405 3.99154263957197
0.558983372998405 0.558983372998405 3.99154263957197
0.558983372998405 0.558983372998405 3.99154263957197
0.558983372998405 0.558983372998405 3.99154263957197
0.558983372998405 0.558983372998405 3.99154263957197
0.558983372998405 0.558983372998405 3.99154263957197
0.558983372998405 0.558983372998405 3.99154263957197
0.559121885452275 0.559121885452275 3.99182795034416
0.559121885452275 0.559121885452275 3.99182795034416
0.559121885452275 0.559121885452275 3.99182795034416
0.559121885452275 0.559121885452275 3.99182795034416
0.559121885452275 0.559121885452275 3.99182795034416
0.559121885452275 0.559121885452275 3.99182795034416
1.39566606188333 1.39566606188333 3.99225149394426
1.39566606188333 1.39566606188333 3.99225149394426
1.39566606188333 1.39566606188333 3.99225149394426
1.39530523841424 1.39530523841424 3.99270565995267
1.39530523841424 1.39530523841424 3.99270565995267
1.39530523841424 1.39530523841424 3.99270565995267
1.39530523841424 1.39530523841424 3.99270565995267
1.39530523841424 1.39530523841424 3.99270565995267
1.39530523841424 1.39530523841424 3.99270565995267
1.39530523841424 1.39530523841424 3.99270565995267
1.39530523841424 1.39530523841424 3.99270565995267
1.39530523841424 1.39530523841424 3.99270565995267
1.39530523841424 1.39530523841424 3.99270565995267
1.39530523841424 1.39530523841424 3.99270565995267
1.39523189386107 1.39523189386107 3.9927979276181
1.39523189386107 1.39523189386107 3.9927979276181
1.39523189386107 1.39523189386107 3.9927979276181
1.39523189386107 1.39523189386107 3.9927979276181
1.39523189386107 1.39523189386107 3.9927979276181
1.39523189386107 1.39523189386107 3.9927979276181
1.39523189386107 1.39523189386107 3.9927979276181
1.39523189386107 1.39523189386107 3.9927979276181
1.39523189386107 1.39523189386107 3.9927979276181
1.39523189386107 1.39523189386107 3.9927979276181
1.39523189386107 1.39523189386107 3.9927979276181
1.3951764302352 1.3951764302352 3.99286768966432
1.3951764302352 1.3951764302352 3.99286768966432
1.3951764302352 1.3951764302352 3.99286768966432
1.3951764302352 1.3951764302352 3.99286768966432
1.3951764302352 1.3951764302352 3.99286768966432
1.3951764302352 1.3951764302352 3.99286768966432
1.3951764302352 1.3951764302352 3.99286768966432
1.3951764302352 1.3951764302352 3.99286768966432
1.3951764302352 1.3951764302352 3.99286768966432
1.3951764302352 1.3951764302352 3.99286768966432
0.559661621568641 0.559661621568641 3.99293905045889
0.55970018965851 0.55970018965851 3.99301840637674
0.55970018965851 0.55970018965851 3.99301840637674
0.55970018965851 0.55970018965851 3.99301840637674
0.55970018965851 0.55970018965851 3.99301840637674
0.55970018965851 0.55970018965851 3.99301840637674
0.55970018965851 0.55970018965851 3.99301840637674
0.55970018965851 0.55970018965851 3.99301840637674
0.55970018965851 0.55970018965851 3.99301840637674
0.55970018965851 0.55970018965851 3.99301840637674
0.55970018965851 0.55970018965851 3.99301840637674
0.55970018965851 0.55970018965851 3.99301840637674
0.55970018965851 0.55970018965851 3.99301840637674
0.55970018965851 0.55970018965851 3.99301840637674
0.55970018965851 0.55970018965851 3.99301840637674
0.55970018965851 0.55970018965851 3.99301840637674
1.39483948198833 1.39483948198833 3.99329129223132
1.39483948198833 1.39483948198833 3.99329129223132
1.39483948198833 1.39483948198833 3.99329129223132
1.39483948198833 1.39483948198833 3.99329129223132
1.39483948198833 1.39483948198833 3.99329129223132
1.39483948198833 1.39483948198833 3.99329129223132
1.39481665575714 1.39481665575714 3.99331997570867
1.39481665575714 1.39481665575714 3.99331997570867
1.39481665575714 1.39481665575714 3.99331997570867
1.39481665575714 1.39481665575714 3.99331997570867
0.559945047749635 0.559945047749635 3.99352208917078
1.39418186363875 1.39418186363875 3.9941169918031
0.560292995393307 0.560292995393307 3.99423745600352
0.560292995393307 0.560292995393307 3.99423745600352
0.560292995393307 0.560292995393307 3.99423745600352
1.39390838596902 1.39390838596902 3.99445996217346
1.39390838596902 1.39390838596902 3.99445996217346
1.39390838596902 1.39390838596902 3.99445996217346
1.39390838596902 1.39390838596902 3.99445996217346
1.39390838596902 1.39390838596902 3.99445996217346
1.39390838596902 1.39390838596902 3.99445996217346
1.39390838596902 1.39390838596902 3.99445996217346
1.39390838596902 1.39390838596902 3.99445996217346
0.560608140332828 0.560608140332828 3.99488499998182
0.560608140332828 0.560608140332828 3.99488499998182
0.560608140332828 0.560608140332828 3.99488499998182
0.560608140332828 0.560608140332828 3.99488499998182
0.560608140332828 0.560608140332828 3.99488499998182
0.560608140332828 0.560608140332828 3.99488499998182
0.560608140332828 0.560608140332828 3.99488499998182
0.560608140332828 0.560608140332828 3.99488499998182
0.560608140332828 0.560608140332828 3.99488499998182
1.39343078400715 1.39343078400715 3.99505835425647
1.39343078400715 1.39343078400715 3.99505835425647
1.39343078400715 1.39343078400715 3.99505835425647
1.39343078400715 1.39343078400715 3.99505835425647
1.39343078400715 1.39343078400715 3.99505835425647
1.39343078400715 1.39343078400715 3.99505835425647
1.39343078400715 1.39343078400715 3.99505835425647
1.39343078400715 1.39343078400715 3.99505835425647
1.39343078400715 1.39343078400715 3.99505835425647
1.39343078400715 1.39343078400715 3.99505835425647
1.39343078400715 1.39343078400715 3.99505835425647
1.39343078400715 1.39343078400715 3.99505835425647
1.39324627201458 1.39324627201458 3.99528933614615
1.39324627201458 1.39324627201458 3.99528933614615
1.39299376024277 1.39299376024277 3.99560526754732
1.39299376024277 1.39299376024277 3.99560526754732
1.39299376024277 1.39299376024277 3.99560526754732
1.39295858510691 1.39295858510691 3.99564926093513
1.39295858510691 1.39295858510691 3.99564926093513
1.39295858510691 1.39295858510691 3.99564926093513
1.39295858510691 1.39295858510691 3.99564926093513
1.39293871605264 1.39293871605264 3.99567410932653
1.39293871605264 1.39293871605264 3.99567410932653
1.39293871605264 1.39293871605264 3.99567410932653
1.39293871605264 1.39293871605264 3.99567410932653
1.39293871605264 1.39293871605264 3.99567410932653
1.39291184206482 1.39291184206482 3.99570771613449
1.39291184206482 1.39291184206482 3.99570771613449
1.39242629342373 1.39242629342373 3.99631451304113
1.39242629342373 1.39242629342373 3.99631451304113
1.39242629342373 1.39242629342373 3.99631451304113
1.39242629342373 1.39242629342373 3.99631451304113
0.561318362647248 0.561318362647248 3.996342990258
0.561318362647248 0.561318362647248 3.996342990258
1.39239392491537 1.39239392491537 3.99635493761221
1.39239392491537 1.39239392491537 3.99635493761221
1.39239392491537 1.39239392491537 3.99635493761221
1.39219168031247 1.39219168031247 3.99660744212164
0.561652425409696 0.561652425409696 3.99702813054668
0.561652425409696 0.561652425409696 3.99702813054668
0.561652425409696 0.561652425409696 3.99702813054668
0.561652425409696 0.561652425409696 3.99702813054668
0.561652425409696 0.561652425409696 3.99702813054668
1.39176118685681 1.39176118685681 3.99714448176866
1.39176118685681 1.39176118685681 3.99714448176866
1.39176118685681 1.39176118685681 3.99714448176866
1.39176118685681 1.39176118685681 3.99714448176866
1.39176118685681 1.39176118685681 3.99714448176866
1.39176118685681 1.39176118685681 3.99714448176866
1.39176118685681 1.39176118685681 3.99714448176866
1.39176118685681 1.39176118685681 3.99714448176866
1.39176118685681 1.39176118685681 3.99714448176866
1.39176118685681 1.39176118685681 3.99714448176866
0.561791339027154 0.561791339027154 3.99731291084933
1.39127856235124 1.39127856235124 3.99774584893721
1.39127856235124 1.39127856235124 3.99774584893721
1.39127856235124 1.39127856235124 3.99774584893721
1.39127856235124 1.39127856235124 3.99774584893721
1.39127856235124 1.39127856235124 3.99774584893721
1.39127856235124 1.39127856235124 3.99774584893721
1.39127856235124 1.39127856235124 3.99774584893721
0.562022578364467 0.562022578364467 3.9977868040888
0.562022578364467 0.562022578364467 3.9977868040888
0.562022578364467 0.562022578364467 3.9977868040888
0.562022578364467 0.562022578364467 3.9977868040888
0.562022578364467 0.562022578364467 3.9977868040888
0.562022578364467 0.562022578364467 3.9977868040888
0.562143739288936 0.562143739288936 3.99803502691125
0.562143739288936 0.562143739288936 3.99803502691125
0.562143739288936 0.562143739288936 3.99803502691125
0.562143739288936 0.562143739288936 3.99803502691125
0.562143739288936 0.562143739288936 3.99803502691125
0.562143739288936 0.562143739288936 3.99803502691125
0.562143739288936 0.562143739288936 3.99803502691125
0.562143739288936 0.562143739288936 3.99803502691125
0.562143739288936 0.562143739288936 3.99803502691125
0.562143739288936 0.562143739288936 3.99803502691125
0.562143739288936 0.562143739288936 3.99803502691125
0.562143739288936 0.562143739288936 3.99803502691125
0.562143739288936 0.562143739288936 3.99803502691125
0.562143739288936 0.562143739288936 3.99803502691125
0.562143739288936 0.562143739288936 3.99803502691125
0.562143739288936 0.562143739288936 3.99803502691125
0.562143739288936 0.562143739288936 3.99803502691125
0.562143739288936 0.562143739288936 3.99803502691125
0.562143739288936 0.562143739288936 3.99803502691125
0.562143739288936 0.562143739288936 3.99803502691125
1.39096929437657 1.39096929437657 3.9981308151622
1.39096929437657 1.39096929437657 3.9981308151622
1.39085695760954 1.39085695760954 3.99827057217071
1.39085695760954 1.39085695760954 3.99827057217071
1.39085695760954 1.39085695760954 3.99827057217071
0.562297477719492 0.562297477719492 3.99834991218042
0.562297477719492 0.562297477719492 3.99834991218042
0.562297477719492 0.562297477719492 3.99834991218042
0.562297477719492 0.562297477719492 3.99834991218042
1.39042129512588 1.39042129512588 3.99881219219548
1.39042129512588 1.39042129512588 3.99881219219548
1.39042129512588 1.39042129512588 3.99881219219548
1.39042129512588 1.39042129512588 3.99881219219548
0.562552614779441 0.562552614779441 3.9988722849675
0.562552614779441 0.562552614779441 3.9988722849675
0.562552614779441 0.562552614779441 3.9988722849675
0.562552614779441 0.562552614779441 3.9988722849675
0.562552614779441 0.562552614779441 3.9988722849675
0.562552614779441 0.562552614779441 3.9988722849675
0.562552614779441 0.562552614779441 3.9988722849675
0.562552614779441 0.562552614779441 3.9988722849675
0.562552614779441 0.562552614779441 3.9988722849675
0.562552614779441 0.562552614779441 3.9988722849675
0.562552614779441 0.562552614779441 3.9988722849675
0.562552614779441 0.562552614779441 3.9988722849675
0.562552614779441 0.562552614779441 3.9988722849675
0.562731171905741 0.562731171905741 3.999237720583
0.562731171905741 0.562731171905741 3.999237720583
0.562731171905741 0.562731171905741 3.999237720583
0.562731171905741 0.562731171905741 3.999237720583
0.562731171905741 0.562731171905741 3.999237720583
0.562731171905741 0.562731171905741 3.999237720583
0.562731171905741 0.562731171905741 3.999237720583
0.562731171905741 0.562731171905741 3.999237720583
0.562731171905741 0.562731171905741 3.999237720583
0.562731171905741 0.562731171905741 3.999237720583
0.562731171905741 0.562731171905741 3.999237720583
0.562731171905741 0.562731171905741 3.999237720583
0.562765710673829 0.562765710673829 3.99930839384963
0.562765710673829 0.562765710673829 3.99930839384963
0.562765710673829 0.562765710673829 3.99930839384963
0.562859063369549 0.562859063369549 3.99949938967595
0.562859063369549 0.562859063369549 3.99949938967595
0.562859063369549 0.562859063369549 3.99949938967595
0.562859063369549 0.562859063369549 3.99949938967595
0.562859063369549 0.562859063369549 3.99949938967595
0.562859063369549 0.562859063369549 3.99949938967595
0.562859063369549 0.562859063369549 3.99949938967595
0.562859063369549 0.562859063369549 3.99949938967595
0.562859063369549 0.562859063369549 3.99949938967595
0.562859063369549 0.562859063369549 3.99949938967595
0.562859063369549 0.562859063369549 3.99949938967595
0.562859063369549 0.562859063369549 3.99949938967595
0.562859063369549 0.562859063369549 3.99949938967595
0.562859063369549 0.562859063369549 3.99949938967595
0.562859063369549 0.562859063369549 3.99949938967595
1.38959967187025 1.38959967187025 3.99983198317034
1.38951261739989 1.38951261739989 3.99993990716735
1.38951261739989 1.38951261739989 3.99993990716735
1.38951261739989 1.38951261739989 3.99993990716735
1.38951261739989 1.38951261739989 3.99993990716735
0.563330117330087 0.563330117330087 4.00046264309785
1.38876482930621 1.38876482930621 4.00086595732291
1.38876482930621 1.38876482930621 4.00086595732291
1.38876482930621 1.38876482930621 4.00086595732291
1.38876482930621 1.38876482930621 4.00086595732291
1.38876482930621 1.38876482930621 4.00086595732291
1.38876482930621 1.38876482930621 4.00086595732291
1.38876482930621 1.38876482930621 4.00086595732291
1.38876482930621 1.38876482930621 4.00086595732291
1.38876482930621 1.38876482930621 4.00086595732291
1.38876482930621 1.38876482930621 4.00086595732291
1.38876482930621 1.38876482930621 4.00086595732291
1.38834684538714 1.38834684538714 4.00138279773609
1.38834684538714 1.38834684538714 4.00138279773609
1.38815120709327 1.38815120709327 4.00162451247639
1.38751576596125 1.38751576596125 4.00240875963386
1.38751576596125 1.38751576596125 4.00240875963386
1.38751576596125 1.38751576596125 4.00240875963386
1.3873123294908 1.3873123294908 4.00265956079399
1.38718188862951 1.38718188862951 4.00282030092354
1.38718188862951 1.38718188862951 4.00282030092354
1.38718188862951 1.38718188862951 4.00282030092354
1.38718188862951 1.38718188862951 4.00282030092354
1.38716860569067 1.38716860569067 4.00283666618559
1.38716860569067 1.38716860569067 4.00283666618559
1.38716860569067 1.38716860569067 4.00283666618559
1.38716860569067 1.38716860569067 4.00283666618559
1.38716860569067 1.38716860569067 4.00283666618559
1.38716860569067 1.38716860569067 4.00283666618559
1.38716860569067 1.38716860569067 4.00283666618559
1.38716860569067 1.38716860569067 4.00283666618559
1.38716860569067 1.38716860569067 4.00283666618559
1.38716860569067 1.38716860569067 4.00283666618559
1.38653027890381 1.38653027890381 4.0036224450276
1.38653027890381 1.38653027890381 4.0036224450276
1.38653027890381 1.38653027890381 4.0036224450276
1.38653027890381 1.38653027890381 4.0036224450276
1.38653027890381 1.38653027890381 4.0036224450276
1.38593130456121 1.38593130456121 4.00435858189481
1.38593130456121 1.38593130456121 4.00435858189481
1.38593130456121 1.38593130456121 4.00435858189481
1.38593130456121 1.38593130456121 4.00435858189481
0.565303463084164 0.565303463084164 4.00448867268092
1.38513396702447 1.38513396702447 4.00533670246508
0.565792847156914 0.565792847156914 4.00548477665499
0.565792847156914 0.565792847156914 4.00548477665499
1.38467918008452 1.38467918008452 4.00589368110878
1.38467918008452 1.38467918008452 4.00589368110878
1.38467918008452 1.38467918008452 4.00589368110878
1.38467918008452 1.38467918008452 4.00589368110878
1.38467918008452 1.38467918008452 4.00589368110878
1.38467918008452 1.38467918008452 4.00589368110878
1.38467918008452 1.38467918008452 4.00589368110878
1.38467918008452 1.38467918008452 4.00589368110878
1.38467918008452 1.38467918008452 4.00589368110878
1.38467918008452 1.38467918008452 4.00589368110878
1.38467918008452 1.38467918008452 4.00589368110878
1.38467918008452 1.38467918008452 4.00589368110878
1.38467918008452 1.38467918008452 4.00589368110878
1.38467918008452 1.38467918008452 4.00589368110878
1.38467918008452 1.38467918008452 4.00589368110878
1.38467918008452 1.38467918008452 4.00589368110878
1.38467918008452 1.38467918008452 4.00589368110878
1.38467918008452 1.38467918008452 4.00589368110878
1.38467918008452 1.38467918008452 4.00589368110878
1.38467918008452 1.38467918008452 4.00589368110878
1.38442302393577 1.38442302393577 4.00620710048127
1.38442302393577 1.38442302393577 4.00620710048127
1.38442302393577 1.38442302393577 4.00620710048127
1.38442302393577 1.38442302393577 4.00620710048127
1.38442302393577 1.38442302393577 4.00620710048127
1.38442302393577 1.38442302393577 4.00620710048127
1.38442302393577 1.38442302393577 4.00620710048127
1.38442302393577 1.38442302393577 4.00620710048127
1.38442302393577 1.38442302393577 4.00620710048127
1.38442302393577 1.38442302393577 4.00620710048127
1.3844047436929 1.3844047436929 4.00622945908932
1.3844047436929 1.3844047436929 4.00622945908932
0.566179539481241 0.566179539481241 4.00627119355669
0.566179539481241 0.566179539481241 4.00627119355669
0.566179539481241 0.566179539481241 4.00627119355669
0.566179539481241 0.566179539481241 4.00627119355669
0.566179539481241 0.566179539481241 4.00627119355669
0.566179539481241 0.566179539481241 4.00627119355669
0.566179539481241 0.566179539481241 4.00627119355669
0.566531124126821 0.566531124126821 4.00698569903907
0.566531124126821 0.566531124126821 4.00698569903907
0.566531124126821 0.566531124126821 4.00698569903907
0.566531124126821 0.566531124126821 4.00698569903907
0.566531124126821 0.566531124126821 4.00698569903907
0.566531124126821 0.566531124126821 4.00698569903907
0.566531124126821 0.566531124126821 4.00698569903907
1.38367131610772 1.38367131610772 4.00712562003493
1.38367131610772 1.38367131610772 4.00712562003493
1.38367131610772 1.38367131610772 4.00712562003493
1.38367131610772 1.38367131610772 4.00712562003493
1.38367131610772 1.38367131610772 4.00712562003493
0.566714034795808 0.566714034795808 4.00735722405832
0.566917669375269 0.566917669375269 4.00777068649589
0.566917669375269 0.566917669375269 4.00777068649589
1.38299777545646 1.38299777545646 4.00794706476435
1.38299777545646 1.38299777545646 4.00794706476435
1.38299777545646 1.38299777545646 4.00794706476435
1.38299777545646 1.38299777545646 4.00794706476435
1.38280469929009 1.38280469929009 4.00818226644978
1.38280469929009 1.38280469929009 4.00818226644978
1.38280469929009 1.38280469929009 4.00818226644978
1.38280469929009 1.38280469929009 4.00818226644978
1.38280469929009 1.38280469929009 4.00818226644978
1.38280469929009 1.38280469929009 4.00818226644978
1.38276830073403 1.38276830073403 4.00822659286568
1.38276830073403 1.38276830073403 4.00822659286568
1.38276830073403 1.38276830073403 4.00822659286568
1.38276830073403 1.38276830073403 4.00822659286568
1.38276830073403 1.38276830073403 4.00822659286568
1.38260992706043 1.38260992706043 4.00841941116686
1.38256460691774 1.38256460691774 4.00847457292444
1.38256460691774 1.38256460691774 4.00847457292444
1.38256460691774 1.38256460691774 4.00847457292444
1.38256460691774 1.38256460691774 4.00847457292444
1.38256460691774 1.38256460691774 4.00847457292444
1.38256460691774 1.38256460691774 4.00847457292444
1.38256460691774 1.38256460691774 4.00847457292444
1.38256460691774 1.38256460691774 4.00847457292444
1.38256460691774 1.38256460691774 4.00847457292444
1.38240774698003 1.38240774698003 4.00866544449839
1.38240774698003 1.38240774698003 4.00866544449839
1.38240774698003 1.38240774698003 4.00866544449839
1.38240774698003 1.38240774698003 4.00866544449839
1.38240774698003 1.38240774698003 4.00866544449839
1.38234037745761 1.38234037745761 4.00874739699511
0.567445520273423 0.567445520273423 4.00884167086064
0.567445520273423 0.567445520273423 4.00884167086064
1.38217172176396 1.38217172176396 4.00895249540504
1.38217172176396 1.38217172176396 4.00895249540504
1.38217172176396 1.38217172176396 4.00895249540504
0.567532533299796 0.567532533299796 4.00901810890478
0.567532533299796 0.567532533299796 4.00901810890478
0.567532533299796 0.567532533299796 4.00901810890478
1.38199351431608 1.38199351431608 4.00916910866266
1.38199351431608 1.38199351431608 4.00916910866266
1.38199351431608 1.38199351431608 4.00916910866266
1.38199351431608 1.38199351431608 4.00916910866266
1.38199351431608 1.38199351431608 4.00916910866266
1.38199351431608 1.38199351431608 4.00916910866266
1.38182060481961 1.38182060481961 4.00937918313883
1.38182060481961 1.38182060481961 4.00937918313883
1.3817959248539 1.3817959248539 4.00940915983123
1.38176405770827 1.38176405770827 4.00944786324914
1.38176405770827 1.38176405770827 4.00944786324914
1.38176405770827 1.38176405770827 4.00944786324914
1.38176405770827 1.38176405770827 4.00944786324914
1.38176405770827 1.38176405770827 4.00944786324914
1.38176405770827 1.38176405770827 4.00944786324914
1.38176405770827 1.38176405770827 4.00944786324914
1.38176405770827 1.38176405770827 4.00944786324914
1.38176405770827 1.38176405770827 4.00944786324914
1.38176405770827 1.38176405770827 4.00944786324914
1.38176405770827 1.38176405770827 4.00944786324914
1.38176405770827 1.38176405770827 4.00944786324914
1.38176405770827 1.38176405770827 4.00944786324914
1.38144886000506 1.38144886000506 4.00983049987918
1.38144886000506 1.38144886000506 4.00983049987918
1.38144886000506 1.38144886000506 4.00983049987918
0.568246154889722 0.568246154889722 4.01046398183997
0.568246154889722 0.568246154889722 4.01046398183997
0.568246154889722 0.568246154889722 4.01046398183997
0.568246154889722 0.568246154889722 4.01046398183997
0.568246154889722 0.568246154889722 4.01046398183997
0.568246154889722 0.568246154889722 4.01046398183997
0.568248560479966 0.568248560479966 4.01046885233676
0.568248560479966 0.568248560479966 4.01046885233676
0.568248560479966 0.568248560479966 4.01046885233676
0.568248560479966 0.568248560479966 4.01046885233676
0.568248560479966 0.568248560479966 4.01046885233676
0.568248560479966 0.568248560479966 4.01046885233676
0.568248560479966 0.568248560479966 4.01046885233676
0.568248560479966 0.568248560479966 4.01046885233676
0.568342912595979 0.568342912595979 4.01065986454283
1.38056995970887 1.38056995970887 4.01089573292713
1.38056995970887 1.38056995970887 4.01089573292713
1.380425927293 1.380425927293 4.01107006028565
1.380425927293 1.380425927293 4.01107006028565
0.568656990623155 0.568656990623155 4.01129544255763
0.568656990623155 0.568656990623155 4.01129544255763
0.568656990623155 0.568656990623155 4.01129544255763
0.568656990623155 0.568656990623155 4.01129544255763
0.568656990623155 0.568656990623155 4.01129544255763
0.568656990623155 0.568656990623155 4.01129544255763
0.568656990623155 0.568656990623155 4.01129544255763
0.568656990623155 0.568656990623155 4.01129544255763
0.568656990623155 0.568656990623155 4.01129544255763
0.568656990623155 0.568656990623155 4.01129544255763
0.568656990623155 0.568656990623155 4.01129544255763
0.568656990623155 0.568656990623155 4.01129544255763
0.568656990623155 0.568656990623155 4.01129544255763
0.568656990623155 0.568656990623155 4.01129544255763
0.568656990623155 0.568656990623155 4.01129544255763
0.568656990623155 0.568656990623155 4.01129544255763
0.568656990623155 0.568656990623155 4.01129544255763
0.568812028273495 0.568812028273495 4.0116090333354
0.568812028273495 0.568812028273495 4.0116090333354
0.568812028273495 0.568812028273495 4.0116090333354
0.568812028273495 0.568812028273495 4.0116090333354
0.568812028273495 0.568812028273495 4.0116090333354
0.568812028273495 0.568812028273495 4.0116090333354
0.568812028273495 0.568812028273495 4.0116090333354
0.568812028273495 0.568812028273495 4.0116090333354
0.568971192191109 0.568971192191109 4.01193086803558
0.568971192191109 0.568971192191109 4.01193086803558
0.568971192191109 0.568971192191109 4.01193086803558
1.37947047571735 1.37947047571735 4.01222475646882
1.37947047571735 1.37947047571735 4.01222475646882
1.37947047571735 1.37947047571735 4.01222475646882
1.37947047571735 1.37947047571735 4.01222475646882
1.37947047571735 1.37947047571735 4.01222475646882
1.37944278484068 1.37944278484068 4.01225817725737
1.37944278484068 1.37944278484068 4.01225817725737
1.37944278484068 1.37944278484068 4.01225817725737
1.37944278484068 1.37944278484068 4.01225817725737
1.37944278484068 1.37944278484068 4.01225817725737
1.37938049438784 1.37938049438784 4.01233334792561
1.37938049438784 1.37938049438784 4.01233334792561
0.569299239499586 0.569299239499586 4.01259386311467
1.37911671764884 1.37911671764884 4.01265152656529
1.37911671764884 1.37911671764884 4.01265152656529
1.37911671764884 1.37911671764884 4.01265152656529
1.37911671764884 1.37911671764884 4.01265152656529
1.37911671764884 1.37911671764884 4.01265152656529
1.37890788451222 1.37890788451222 4.01290326807852
1.37890788451222 1.37890788451222 4.01290326807852
1.37890788451222 1.37890788451222 4.01290326807852
1.37890788451222 1.37890788451222 4.01290326807852
1.37890788451222 1.37890788451222 4.01290326807852
1.37890788451222 1.37890788451222 4.01290326807852
1.37857055720861 1.37857055720861 4.01330960287751
1.37857055720861 1.37857055720861 4.01330960287751
1.37857055720861 1.37857055720861 4.01330960287751
1.37857055720861 1.37857055720861 4.01330960287751
1.37845539354374 1.37845539354374 4.01344824021015
1.37845539354374 1.37845539354374 4.01344824021015
1.37845539354374 1.37845539354374 4.01344824021015
1.37845539354374 1.37845539354374 4.01344824021015
1.37845539354374 1.37845539354374 4.01344824021015
1.37845539354374 1.37845539354374 4.01344824021015
1.37845539354374 1.37845539354374 4.01344824021015
0.5698201678589 0.5698201678589 4.01364576777225
0.5698201678589 0.5698201678589 4.01364576777225
0.5698201678589 0.5698201678589 4.01364576777225
1.37760020509154 1.37760020509154 4.0144763778787
1.37760020509154 1.37760020509154 4.0144763778787
1.37760020509154 1.37760020509154 4.0144763778787
0.570317109276883 0.570317109276883 4.01464818956816
0.570317109276883 0.570317109276883 4.01464818956816
0.570317109276883 0.570317109276883 4.01464818956816
0.570317109276883 0.570317109276883 4.01464818956816
0.570317109276883 0.570317109276883 4.01464818956816
0.570317109276883 0.570317109276883 4.01464818956816
0.570317109276883 0.570317109276883 4.01464818956816
0.570317109276883 0.570317109276883 4.01464818956816
0.570317109276883 0.570317109276883 4.01464818956816
0.570317109276883 0.570317109276883 4.01464818956816
0.570317109276883 0.570317109276883 4.01464818956816
0.570317109276883 0.570317109276883 4.01464818956816
0.570317109276883 0.570317109276883 4.01464818956816
0.570317109276883 0.570317109276883 4.01464818956816
1.37740069664368 1.37740069664368 4.01471588817362
1.37716055777929 1.37716055777929 4.01500400174874
1.37716055777929 1.37716055777929 4.01500400174874
1.37695928727812 1.37695928727812 4.01524533572645
1.37695928727812 1.37695928727812 4.01524533572645
1.37695928727812 1.37695928727812 4.01524533572645
1.37695928727812 1.37695928727812 4.01524533572645
1.37695928727812 1.37695928727812 4.01524533572645
0.570716319930539 0.570716319930539 4.01545272619928
0.570716319930539 0.570716319930539 4.01545272619928
0.570716319930539 0.570716319930539 4.01545272619928
0.570716319930539 0.570716319930539 4.01545272619928
1.37619506077694 1.37619506077694 4.0161604691277
1.37619506077694 1.37619506077694 4.0161604691277
1.37619506077694 1.37619506077694 4.0161604691277
1.37585763179216 1.37585763179216 4.01656391570861
1.37585763179216 1.37585763179216 4.01656391570861
1.37585763179216 1.37585763179216 4.01656391570861
1.37585763179216 1.37585763179216 4.01656391570861
0.571324401560597 0.571324401560597 4.016676922189
1.37564307733539 1.37564307733539 4.01682025227681
0.571582159609453 0.571582159609453 4.01719537368046
1.37522468672718 1.37522468672718 4.01731968308001
1.37522468672718 1.37522468672718 4.01731968308001
1.37522468672718 1.37522468672718 4.01731968308001
1.37522468672718 1.37522468672718 4.01731968308001
1.37522468672718 1.37522468672718 4.01731968308001
1.37520039154232 1.37520039154232 4.01734866637806
1.37520039154232 1.37520039154232 4.01734866637806
1.37520039154232 1.37520039154232 4.01734866637806
1.37520039154232 1.37520039154232 4.01734866637806
1.37520039154232 1.37520039154232 4.01734866637806
1.37483945960541 1.37483945960541 4.01777901594759
1.37483945960541 1.37483945960541 4.01777901594759
1.37483945960541 1.37483945960541 4.01777901594759
1.37483945960541 1.37483945960541 4.01777901594759
1.37483945960541 1.37483945960541 4.01777901594759
1.37483945960541 1.37483945960541 4.01777901594759
1.37483945960541 1.37483945960541 4.01777901594759
1.37483945960541 1.37483945960541 4.01777901594759
0.57190871818082 0.57190871818082 4.01785180631486
0.57190871818082 0.57190871818082 4.01785180631486
0.57190871818082 0.57190871818082 4.01785180631486
0.57190871818082 0.57190871818082 4.01785180631486
0.57190871818082 0.57190871818082 4.01785180631486
0.57190871818082 0.57190871818082 4.01785180631486
0.57190871818082 0.57190871818082 4.01785180631486
0.572031157661328 0.572031157661328 4.01809781182519
0.572031157661328 0.572031157661328 4.01809781182519
0.572031157661328 0.572031157661328 4.01809781182519
1.37393175634441 1.37393175634441 4.0188593948149
1.37393175634441 1.37393175634441 4.0188593948149
1.37393175634441 1.37393175634441 4.0188593948149
1.37393175634441 1.37393175634441 4.0188593948149
1.37393175634441 1.37393175634441 4.0188593948149
1.37393175634441 1.37393175634441 4.0188593948149
1.37393175634441 1.37393175634441 4.0188593948149
1.37393175634441 1.37393175634441 4.0188593948149
1.37393175634441 1.37393175634441 4.0188593948149
1.37393175634441 1.37393175634441 4.0188593948149
1.37393175634441 1.37393175634441 4.0188593948149
1.37393175634441 1.37393175634441 4.0188593948149
1.37393175634441 1.37393175634441 4.0188593948149
1.37393175634441 1.37393175634441 4.0188593948149
1.37393175634441 1.37393175634441 4.0188593948149
1.37364451789866 1.37364451789866 4.01920070829407
0.572722507482179 0.572722507482179 4.01948567419475
0.572722507482179 0.572722507482179 4.01948567419475
0.572722507482179 0.572722507482179 4.01948567419475
0.572722507482179 0.572722507482179 4.01948567419475
1.37338209320092 1.37338209320092 4.01951229801986
1.37338209320092 1.37338209320092 4.01951229801986
1.37338209320092 1.37338209320092 4.01951229801986
0.572923151692158 0.572923151692158 4.01988807821602
0.572923151692158 0.572923151692158 4.01988807821602
0.572942480542946 0.572942480542946 4.01992683426247
0.573044876300917 0.573044876300917 4.02013211998224
0.573044876300917 0.573044876300917 4.02013211998224
0.573044876300917 0.573044876300917 4.02013211998224
0.573044876300917 0.573044876300917 4.02013211998224
1.37261362850554 1.37261362850554 4.02042342254097
1.37261362850554 1.37261362850554 4.02042342254097
1.37261362850554 1.37261362850554 4.02042342254097
1.37204701009412 1.37204701009412 4.02109397628712
1.37204701009412 1.37204701009412 4.02109397628712
1.37204701009412 1.37204701009412 4.02109397628712
1.37204701009412 1.37204701009412 4.02109397628712
1.37204701009412 1.37204701009412 4.02109397628712
1.37204701009412 1.37204701009412 4.02109397628712
0.573543327105942 0.573543327105942 4.02113078214694
0.573543327105942 0.573543327105942 4.02113078214694
0.573543327105942 0.573543327105942 4.02113078214694
1.37160118480347 1.37160118480347 4.02162083130083
1.37160118480347 1.37160118480347 4.02162083130083
1.37160118480347 1.37160118480347 4.02162083130083
1.37160118480347 1.37160118480347 4.02162083130083
1.37160118480347 1.37160118480347 4.02162083130083
1.37160118480347 1.37160118480347 4.02162083130083
1.37160118480347 1.37160118480347 4.02162083130083
1.37160118480347 1.37160118480347 4.02162083130083
1.37160118480347 1.37160118480347 4.02162083130083
1.37155463107089 1.37155463107089 4.02167580824954
1.37155463107089 1.37155463107089 4.02167580824954
1.37155463107089 1.37155463107089 4.02167580824954
1.37155463107089 1.37155463107089 4.02167580824954
1.37111520639592 1.37111520639592 4.02219438595083
1.37111520639592 1.37111520639592 4.02219438595083
1.37111520639592 1.37111520639592 4.02219438595083
1.37098448504903 1.37098448504903 4.02234853023748
1.37098448504903 1.37098448504903 4.02234853023748
1.37098448504903 1.37098448504903 4.02234853023748
1.37098448504903 1.37098448504903 4.02234853023748
0.574305172844096 0.574305172844096 4.02265508501801
0.574305172844096 0.574305172844096 4.02265508501801
0.574305172844096 0.574305172844096 4.02265508501801
0.574305172844096 0.574305172844096 4.02265508501801
0.574409161901041 0.574409161901041 4.02286295054031
0.574409161901041 0.574409161901041 4.02286295054031
0.574409161901041 0.574409161901041 4.02286295054031
0.574409161901041 0.574409161901041 4.02286295054031
0.574409161901041 0.574409161901041 4.02286295054031
0.574409161901041 0.574409161901041 4.02286295054031
0.574409161901041 0.574409161901041 4.02286295054031
0.574409161901041 0.574409161901041 4.02286295054031
0.574409161901041 0.574409161901041 4.02286295054031
0.574409161901041 0.574409161901041 4.02286295054031
0.574409161901041 0.574409161901041 4.02286295054031
0.574409161901041 0.574409161901041 4.02286295054031
0.574465111719185 0.574465111719185 4.02297477004405
0.574465111719185 0.574465111719185 4.02297477004405
0.574465111719185 0.574465111719185 4.02297477004405
0.574465111719185 0.574465111719185 4.02297477004405
0.574465111719185 0.574465111719185 4.02297477004405
0.574465111719185 0.574465111719185 4.02297477004405
0.574465111719185 0.574465111719185 4.02297477004405
0.574465111719185 0.574465111719185 4.02297477004405
0.574465111719185 0.574465111719185 4.02297477004405
0.574465111719185 0.574465111719185 4.02297477004405
0.574465111719185 0.574465111719185 4.02297477004405
1.37040397889794 1.37040397889794 4.02303236692911
1.37040397889794 1.37040397889794 4.02303236692911
1.37040397889794 1.37040397889794 4.02303236692911
1.37040397889794 1.37040397889794 4.02303236692911
1.37040397889794 1.37040397889794 4.02303236692911
1.37040397889794 1.37040397889794 4.02303236692911
1.37040397889794 1.37040397889794 4.02303236692911
1.37040397889794 1.37040397889794 4.02303236692911
1.37040397889794 1.37040397889794 4.02303236692911
1.37040397889794 1.37040397889794 4.02303236692911
1.37040397889794 1.37040397889794 4.02303236692911
1.37040397889794 1.37040397889794 4.02303236692911
1.37040397889794 1.37040397889794 4.02303236692911
1.37040397889794 1.37040397889794 4.02303236692911
1.37040397889794 1.37040397889794 4.02303236692911
1.37040397889794 1.37040397889794 4.02303236692911
1.37040397889794 1.37040397889794 4.02303236692911
0.574673748981007 0.574673748981007 4.02339162495091
0.574673748981007 0.574673748981007 4.02339162495091
0.574673748981007 0.574673748981007 4.02339162495091
0.574673748981007 0.574673748981007 4.02339162495091
0.574673748981007 0.574673748981007 4.02339162495091
0.574673748981007 0.574673748981007 4.02339162495091
0.574675368711651 0.574675368711651 4.02339486040856
0.574675368711651 0.574675368711651 4.02339486040856
0.574675368711651 0.574675368711651 4.02339486040856
0.574675368711651 0.574675368711651 4.02339486040856
1.36974069506481 1.36974069506481 4.02381234448436
1.36974069506481 1.36974069506481 4.02381234448436
1.36974069506481 1.36974069506481 4.02381234448436
1.36974069506481 1.36974069506481 4.02381234448436
1.36974069506481 1.36974069506481 4.02381234448436
1.36974069506481 1.36974069506481 4.02381234448436
1.36974069506481 1.36974069506481 4.02381234448436
1.36949595981723 1.36949595981723 4.02409976716792
1.36949595981723 1.36949595981723 4.02409976716792
1.36949595981723 1.36949595981723 4.02409976716792
1.36949595981723 1.36949595981723 4.02409976716792
1.36949595981723 1.36949595981723 4.02409976716792
1.36949595981723 1.36949595981723 4.02409976716792
1.36949595981723 1.36949595981723 4.02409976716792
0.575215387584948 0.575215387584948 4.02447292073097
0.575215387584948 0.575215387584948 4.02447292073097
1.36915494487842 1.36915494487842 4.02449993047054
1.36876446019823 1.36876446019823 4.02495766831743
1.36862241949563 1.36862241949563 4.02512404668516
1.36846101841236 1.36846101841236 4.02531302108738
1.36846101841236 1.36846101841236 4.02531302108738
1.36846101841236 1.36846101841236 4.02531302108738
1.36846101841236 1.36846101841236 4.02531302108738
1.36846101841236 1.36846101841236 4.02531302108738
1.36846101841236 1.36846101841236 4.02531302108738
1.36835059831572 1.36835059831572 4.0254422550272
1.36835059831572 1.36835059831572 4.0254422550272
1.36835059831572 1.36835059831572 4.0254422550272
1.36835059831572 1.36835059831572 4.0254422550272
1.36835059831572 1.36835059831572 4.0254422550272
1.36835059831572 1.36835059831572 4.0254422550272
1.36835059831572 1.36835059831572 4.0254422550272
1.36835059831572 1.36835059831572 4.0254422550272
1.36835059831572 1.36835059831572 4.0254422550272
1.36835059831572 1.36835059831572 4.0254422550272
1.36835059831572 1.36835059831572 4.0254422550272
1.36835059831572 1.36835059831572 4.0254422550272
1.36835059831572 1.36835059831572 4.0254422550272
1.36809703423255 1.36809703423255 4.02573886857459
1.36809703423255 1.36809703423255 4.02573886857459
1.36809703423255 1.36809703423255 4.02573886857459
1.36809703423255 1.36809703423255 4.02573886857459
1.36809703423255 1.36809703423255 4.02573886857459
1.36809703423255 1.36809703423255 4.02573886857459
1.36809703423255 1.36809703423255 4.02573886857459
1.36809703423255 1.36809703423255 4.02573886857459
1.36809703423255 1.36809703423255 4.02573886857459
1.36809703423255 1.36809703423255 4.02573886857459
1.36809703423255 1.36809703423255 4.02573886857459
1.36809703423255 1.36809703423255 4.02573886857459
1.36809703423255 1.36809703423255 4.02573886857459
0.575881361685361 0.575881361685361 4.02580065754842
0.575881361685361 0.575881361685361 4.02580065754842
0.575881361685361 0.575881361685361 4.02580065754842
0.575881361685361 0.575881361685361 4.02580065754842
1.36792067085567 1.36792067085567 4.02594504804413
1.36792067085567 1.36792067085567 4.02594504804413
1.36792067085567 1.36792067085567 4.02594504804413
1.36792067085567 1.36792067085567 4.02594504804413
1.36792067085567 1.36792067085567 4.02594504804413
1.36792067085567 1.36792067085567 4.02594504804413
1.36792067085567 1.36792067085567 4.02594504804413
1.36792067085567 1.36792067085567 4.02594504804413
1.36792067085567 1.36792067085567 4.02594504804413
1.36792067085567 1.36792067085567 4.02594504804413
1.36792067085567 1.36792067085567 4.02594504804413
0.57598105150952 0.57598105150952 4.02599923747433
0.57598105150952 0.57598105150952 4.02599923747433
0.57598105150952 0.57598105150952 4.02599923747433
0.57598105150952 0.57598105150952 4.02599923747433
0.57598105150952 0.57598105150952 4.02599923747433
0.57598105150952 0.57598105150952 4.02599923747433
0.57598105150952 0.57598105150952 4.02599923747433
0.57598105150952 0.57598105150952 4.02599923747433
0.57598105150952 0.57598105150952 4.02599923747433
0.57598105150952 0.57598105150952 4.02599923747433
0.57598105150952 0.57598105150952 4.02599923747433
0.57598105150952 0.57598105150952 4.02599923747433
1.36759050295612 1.36759050295612 4.02633075535501
1.36759050295612 1.36759050295612 4.02633075535501
1.36759050295612 1.36759050295612 4.02633075535501
1.36759050295612 1.36759050295612 4.02633075535501
1.36712698648665 1.36712698648665 4.0268716286424
1.36712698648665 1.36712698648665 4.0268716286424
1.36712698648665 1.36712698648665 4.0268716286424
1.36712698648665 1.36712698648665 4.0268716286424
1.36712698648665 1.36712698648665 4.0268716286424
1.36712698648665 1.36712698648665 4.0268716286424
1.36712698648665 1.36712698648665 4.0268716286424
1.36712698648665 1.36712698648665 4.0268716286424
1.36712698648665 1.36712698648665 4.0268716286424
0.576578045220155 0.576578045220155 4.02718750831724
0.576578045220155 0.576578045220155 4.02718750831724
0.576600510861285 0.576600510861285 4.02723219336042
0.576600510861285 0.576600510861285 4.02723219336042
0.576600510861285 0.576600510861285 4.02723219336042
1.36656714586125 1.36656714586125 4.02752394510523
1.36656714586125 1.36656714586125 4.02752394510523
1.36656714586125 1.36656714586125 4.02752394510523
0.576750409721647 0.576750409721647 4.02753029014632
0.576750409721647 0.576750409721647 4.02753029014632
0.576750409721647 0.576750409721647 4.02753029014632
0.576750409721647 0.576750409721647 4.02753029014632
0.576750409721647 0.576750409721647 4.02753029014632
0.576750409721647 0.576750409721647 4.02753029014632
0.576750409721647 0.576750409721647 4.02753029014632
0.576750409721647 0.576750409721647 4.02753029014632
0.576750409721647 0.576750409721647 4.02753029014632
0.576750409721647 0.576750409721647 4.02753029014632
0.576750409721647 0.576750409721647 4.02753029014632
0.576750409721647 0.576750409721647 4.02753029014632
0.576750409721647 0.576750409721647 4.02753029014632
0.576755037782202 0.576755037782202 4.0275394921471
0.576755037782202 0.576755037782202 4.0275394921471
0.576755037782202 0.576755037782202 4.0275394921471
0.576755037782202 0.576755037782202 4.0275394921471
0.576755037782202 0.576755037782202 4.0275394921471
0.576755037782202 0.576755037782202 4.0275394921471
0.576755037782202 0.576755037782202 4.0275394921471
1.36650671905794 1.36650671905794 4.0275942907411
1.36650671905794 1.36650671905794 4.0275942907411
1.36650671905794 1.36650671905794 4.0275942907411
1.36534004583772 1.36534004583772 4.02895007550534
1.36534004583772 1.36534004583772 4.02895007550534
1.36534004583772 1.36534004583772 4.02895007550534
1.36534004583772 1.36534004583772 4.02895007550534
1.36534004583772 1.36534004583772 4.02895007550534
1.36534004583772 1.36534004583772 4.02895007550534
1.36534004583772 1.36534004583772 4.02895007550534
1.36534004583772 1.36534004583772 4.02895007550534
1.3653189585075 1.3653189585075 4.02897453908257
1.3653189585075 1.3653189585075 4.02897453908257
1.3653189585075 1.3653189585075 4.02897453908257
1.3653189585075 1.3653189585075 4.02897453908257
1.3653189585075 1.3653189585075 4.02897453908257
1.3653189585075 1.3653189585075 4.02897453908257
1.3653189585075 1.3653189585075 4.02897453908257
1.3653189585075 1.3653189585075 4.02897453908257
1.3653189585075 1.3653189585075 4.02897453908257
1.3653189585075 1.3653189585075 4.02897453908257
0.577967095308323 0.577967095308323 4.02994610715227
1.36425599492056 1.36425599492056 4.03020576210926
1.36425599492056 1.36425599492056 4.03020576210926
0.578252636879698 0.578252636879698 4.03051209756917
0.578252636879698 0.578252636879698 4.03051209756917
0.578252636879698 0.578252636879698 4.03051209756917
1.36393073006274 1.36393073006274 4.03058175754623
1.36392997676044 1.36392997676044 4.03058262792701
1.36392997676044 1.36392997676044 4.03058262792701
1.36392997676044 1.36392997676044 4.03058262792701
0.578352777010531 0.578352777010531 4.03071050366887
0.578352777010531 0.578352777010531 4.03071050366887
0.57851791276557 0.57851791276557 4.03103758443346
1.36344817084546 1.36344817084546 4.03113892647169
1.36306050693476 1.36306050693476 4.03158596218385
1.36306050693476 1.36306050693476 4.03158596218385
1.36306050693476 1.36306050693476 4.03158596218385
1.36306050693476 1.36306050693476 4.03158596218385
1.36306050693476 1.36306050693476 4.03158596218385
1.36306050693476 1.36306050693476 4.03158596218385
1.36306050693476 1.36306050693476 4.03158596218385
1.36306050693476 1.36306050693476 4.03158596218385
1.36303556037785 1.36303556037785 4.0316147121022
1.36303556037785 1.36303556037785 4.0316147121022
1.36303556037785 1.36303556037785 4.0316147121022
1.36303556037785 1.36303556037785 4.0316147121022
1.36303556037785 1.36303556037785 4.0316147121022
1.36303556037785 1.36303556037785 4.0316147121022
1.36303556037785 1.36303556037785 4.0316147121022
1.36303556037785 1.36303556037785 4.0316147121022
1.36278151102463 1.36278151102463 4.0319073749431
1.36278151102463 1.36278151102463 4.0319073749431
1.36278151102463 1.36278151102463 4.0319073749431
1.36278151102463 1.36278151102463 4.0319073749431
1.36278151102463 1.36278151102463 4.0319073749431
1.36278151102463 1.36278151102463 4.0319073749431
1.36251332922277 1.36251332922277 4.03221608311829
1.36251332922277 1.36251332922277 4.03221608311829
1.36251332922277 1.36251332922277 4.03221608311829
1.36251332922277 1.36251332922277 4.03221608311829
1.36251332922277 1.36251332922277 4.03221608311829
1.36251332922277 1.36251332922277 4.03221608311829
1.36247056881371 1.36247056881371 4.03226528295185
1.36247056881371 1.36247056881371 4.03226528295185
1.36247056881371 1.36247056881371 4.03226528295185
1.36213519250643 1.36213519250643 4.03265095161356
1.36213519250643 1.36213519250643 4.03265095161356
1.36213519250643 1.36213519250643 4.03265095161356
1.36213519250643 1.36213519250643 4.03265095161356
1.36205894316131 1.36205894316131 4.03273858242765
0.579401958452662 0.579401958452662 4.032786464474
0.579401958452662 0.579401958452662 4.032786464474
0.579401958452662 0.579401958452662 4.032786464474
0.579401958452662 0.579401958452662 4.032786464474
1.36170984030786 1.36170984030786 4.03313954508288
1.36170984030786 1.36170984030786 4.03313954508288
1.36170984030786 1.36170984030786 4.03313954508288
0.579585361486295 0.579585361486295 4.03314883338966
0.579594181400859 0.579594181400859 4.03316625590817
0.579594181400859 0.579594181400859 4.03316625590817
0.579594181400859 0.579594181400859 4.03316625590817
1.36124899735324 1.36124899735324 4.03366821953543
1.36124899735324 1.36124899735324 4.03366821953543
1.36112333755274 1.36112333755274 4.0338122512675
1.36112333755274 1.36112333755274 4.0338122512675
1.36112333755274 1.36112333755274 4.0338122512675
1.36112333755274 1.36112333755274 4.0338122512675
1.36112333755274 1.36112333755274 4.0338122512675
1.36112333755274 1.36112333755274 4.0338122512675
1.36112333755274 1.36112333755274 4.0338122512675
1.36112333755274 1.36112333755274 4.0338122512675
1.36112333755274 1.36112333755274 4.0338122512675
1.36112333755274 1.36112333755274 4.0338122512675
1.36106469377846 1.36106469377846 4.03387945079977
1.36106469377846 1.36106469377846 4.03387945079977
1.36106469377846 1.36106469377846 4.03387945079977
1.36106469377846 1.36106469377846 4.03387945079977
1.36083340096119 1.36083340096119 4.03414437496389
1.36083340096119 1.36083340096119 4.03414437496389
1.36083340096119 1.36083340096119 4.03414437496389
1.36083340096119 1.36083340096119 4.03414437496389
1.36083340096119 1.36083340096119 4.03414437496389
1.36083340096119 1.36083340096119 4.03414437496389
1.36083340096119 1.36083340096119 4.03414437496389
1.36070171360367 1.36070171360367 4.03429513001344
1.36070171360367 1.36070171360367 4.03429513001344
1.36070171360367 1.36070171360367 4.03429513001344
1.36070171360367 1.36070171360367 4.03429513001344
1.36070171360367 1.36070171360367 4.03429513001344
1.36070171360367 1.36070171360367 4.03429513001344
1.36070171360367 1.36070171360367 4.03429513001344
1.36070171360367 1.36070171360367 4.03429513001344
1.36070171360367 1.36070171360367 4.03429513001344
1.36070171360367 1.36070171360367 4.03429513001344
1.36070171360367 1.36070171360367 4.03429513001344
1.36070171360367 1.36070171360367 4.03429513001344
1.36066338121603 1.36066338121603 4.03433900177747
1.36066338121603 1.36066338121603 4.03433900177747
1.36066338121603 1.36066338121603 4.03433900177747
1.36066338121603 1.36066338121603 4.03433900177747
1.36066338121603 1.36066338121603 4.03433900177747
1.36047953128687 1.36047953128687 4.03454935092911
1.36047953128687 1.36047953128687 4.03454935092911
1.36047953128687 1.36047953128687 4.03454935092911
1.36017664784807 1.36017664784807 4.03489564231212
1.36017664784807 1.36017664784807 4.03489564231212
1.36017664784807 1.36017664784807 4.03489564231212
1.36017664784807 1.36017664784807 4.03489564231212
1.36017664784807 1.36017664784807 4.03489564231212
1.36007367094788 1.36007367094788 4.03501330704179
1.36007367094788 1.36007367094788 4.03501330704179
1.36007367094788 1.36007367094788 4.03501330704179
1.36007367094788 1.36007367094788 4.03501330704179
1.36007367094788 1.36007367094788 4.03501330704179
1.36007367094788 1.36007367094788 4.03501330704179
1.36007367094788 1.36007367094788 4.03501330704179
1.36007367094788 1.36007367094788 4.03501330704179
1.36007367094788 1.36007367094788 4.03501330704179
1.36007367094788 1.36007367094788 4.03501330704179
1.36007367094788 1.36007367094788 4.03501330704179
1.36007367094788 1.36007367094788 4.03501330704179
1.36007367094788 1.36007367094788 4.03501330704179
1.36002389466703 1.36002389466703 4.03507017022149
1.36002389466703 1.36002389466703 4.03507017022149
1.35968549367406 1.35968549367406 4.0354565297964
0.580811222050351 0.580811222050351 4.03556687819996
1.35950817043938 1.35950817043938 4.0356588294133
1.35950817043938 1.35950817043938 4.0356588294133
1.35950817043938 1.35950817043938 4.0356588294133
1.35950817043938 1.35950817043938 4.0356588294133
1.35927384626207 1.35927384626207 4.03592599612908
1.35927384626207 1.35927384626207 4.03592599612908
1.35927384626207 1.35927384626207 4.03592599612908
1.35927384626207 1.35927384626207 4.03592599612908
1.35927384626207 1.35927384626207 4.03592599612908
1.35927384626207 1.35927384626207 4.03592599612908
1.35927384626207 1.35927384626207 4.03592599612908
1.35927384626207 1.35927384626207 4.03592599612908
1.35927384626207 1.35927384626207 4.03592599612908
1.35927384626207 1.35927384626207 4.03592599612908
1.35927384626207 1.35927384626207 4.03592599612908
1.35875608374382 1.35875608374382 4.036515671036
1.35875608374382 1.35875608374382 4.036515671036
1.35875608374382 1.35875608374382 4.036515671036
1.35875608374382 1.35875608374382 4.036515671036
1.35875608374382 1.35875608374382 4.036515671036
1.35875608374382 1.35875608374382 4.036515671036
1.35875608374382 1.35875608374382 4.036515671036
1.35875608374382 1.35875608374382 4.036515671036
1.35875608374382 1.35875608374382 4.036515671036
1.35875608374382 1.35875608374382 4.036515671036
1.35875608374382 1.35875608374382 4.036515671036
1.35875608374382 1.35875608374382 4.036515671036
1.35875608374382 1.35875608374382 4.036515671036
1.35875608374382 1.35875608374382 4.036515671036
1.35875608374382 1.35875608374382 4.036515671036
1.35875608374382 1.35875608374382 4.036515671036
1.35875608374382 1.35875608374382 4.036515671036
1.35875608374382 1.35875608374382 4.036515671036
1.35875608374382 1.35875608374382 4.036515671036
1.3579932707532 1.3579932707532 4.03738278397995
0.581820742891305 0.581820742891305 4.03755289128972
0.581820742891305 0.581820742891305 4.03755289128972
0.581820742891305 0.581820742891305 4.03755289128972
0.581820742891305 0.581820742891305 4.03755289128972
1.35773858254885 1.35773858254885 4.03767185853459
1.35773858254885 1.35773858254885 4.03767185853459
1.35773858254885 1.35773858254885 4.03767185853459
0.582036236698703 0.582036236698703 4.03797620364185
0.582036236698703 0.582036236698703 4.03797620364185
0.582036236698703 0.582036236698703 4.03797620364185
0.582036236698703 0.582036236698703 4.03797620364185
0.582050769138983 0.582050769138983 4.03800474297059
0.582050769138983 0.582050769138983 4.03800474297059
0.582050769138983 0.582050769138983 4.03800474297059
0.582050769138983 0.582050769138983 4.03800474297059
0.582050769138983 0.582050769138983 4.03800474297059
0.582050769138983 0.582050769138983 4.03800474297059
0.582050769138983 0.582050769138983 4.03800474297059
1.35727813275914 1.35727813275914 4.03819391926637
1.35727813275914 1.35727813275914 4.03819391926637
1.35700221425331 1.35700221425331 4.03850641413635
1.35672158250002 1.35672158250002 4.03882398314842
1.35652622636163 1.35652622636163 4.03904489525619
1.35652622636163 1.35652622636163 4.03904489525619
1.35652622636163 1.35652622636163 4.03904489525619
1.35652622636163 1.35652622636163 4.03904489525619
1.35629527593095 1.35629527593095 4.03930589156657
1.35629527593095 1.35629527593095 4.03930589156657
1.35629527593095 1.35629527593095 4.03930589156657
1.35629527593095 1.35629527593095 4.03930589156657
1.35629527593095 1.35629527593095 4.03930589156657
1.35629527593095 1.35629527593095 4.03930589156657
1.35629527593095 1.35629527593095 4.03930589156657
1.35629527593095 1.35629527593095 4.03930589156657
1.35629527593095 1.35629527593095 4.03930589156657
1.35629527593095 1.35629527593095 4.03930589156657
1.35629527593095 1.35629527593095 4.03930589156657
0.582819662320269 0.582819662320269 4.03951328565599
0.582882758965677 0.582882758965677 4.0396369535206
0.582882758965677 0.582882758965677 4.0396369535206
0.582882758965677 0.582882758965677 4.0396369535206
0.582882758965677 0.582882758965677 4.0396369535206
0.582882758965677 0.582882758965677 4.0396369535206
0.582882758965677 0.582882758965677 4.0396369535206
0.582882758965677 0.582882758965677 4.0396369535206
1.3559006852017 1.3559006852017 4.03975139984423
1.3559006852017 1.3559006852017 4.03975139984423
1.3559006852017 1.3559006852017 4.03975139984423
1.3559006852017 1.3559006852017 4.03975139984423
1.3559006852017 1.3559006852017 4.03975139984423
1.35564887004062 1.35564887004062 4.04003543362593
1.35564887004062 1.35564887004062 4.04003543362593
1.35564887004062 1.35564887004062 4.04003543362593
1.35564887004062 1.35564887004062 4.04003543362593
1.35564887004062 1.35564887004062 4.04003543362593
1.35564887004062 1.35564887004062 4.04003543362593
1.35564887004062 1.35564887004062 4.04003543362593
1.35556733962403 1.35556733962403 4.04012734951247
1.35528155284478 1.35528155284478 4.04044936261339
1.35518104064854 1.35518104064854 4.04056255001738
1.35518104064854 1.35518104064854 4.04056255001738
1.35518104064854 1.35518104064854 4.04056255001738
1.35518104064854 1.35518104064854 4.04056255001738
1.35518104064854 1.35518104064854 4.04056255001738
1.35518104064854 1.35518104064854 4.04056255001738
0.583448511897146 0.583448511897146 4.04074495958227
1.35500551608909 1.35500551608909 4.04076012728977
1.35500551608909 1.35500551608909 4.04076012728977
1.35500551608909 1.35500551608909 4.04076012728977
1.35500551608909 1.35500551608909 4.04076012728977
1.35500551608909 1.35500551608909 4.04076012728977
1.35500551608909 1.35500551608909 4.04076012728977
1.35500551608909 1.35500551608909 4.04076012728977
1.35500551608909 1.35500551608909 4.04076012728977
1.35488288587039 1.35488288587039 4.0408981027343
0.583654004862232 0.583654004862232 4.04114702760818
0.583654004862232 0.583654004862232 4.04114702760818
0.583654004862232 0.583654004862232 4.04114702760818
1.35419828504813 1.35419828504813 4.04166743459983
1.35419828504813 1.35419828504813 4.04166743459983
1.35419828504813 1.35419828504813 4.04166743459983
1.35419828504813 1.35419828504813 4.04166743459983
1.35419828504813 1.35419828504813 4.04166743459983
1.35419828504813 1.35419828504813 4.04166743459983
1.35419828504813 1.35419828504813 4.04166743459983
1.35419828504813 1.35419828504813 4.04166743459983
1.35419828504813 1.35419828504813 4.04166743459983
1.35419828504813 1.35419828504813 4.04166743459983
1.35419828504813 1.35419828504813 4.04166743459983
1.35399855400591 1.35399855400591 4.04189158655294
1.35399855400591 1.35399855400591 4.04189158655294
1.35399855400591 1.35399855400591 4.04189158655294
1.35399855400591 1.35399855400591 4.04189158655294
1.35399855400591 1.35399855400591 4.04189158655294
0.584064603694494 0.584064603694494 4.041949793537
0.584064603694494 0.584064603694494 4.041949793537
0.584064603694494 0.584064603694494 4.041949793537
0.584064603694494 0.584064603694494 4.041949793537
0.584064603694494 0.584064603694494 4.041949793537
0.584064603694494 0.584064603694494 4.041949793537
1.35386154464681 1.35386154464681 4.04204526972474
1.35386154464681 1.35386154464681 4.04204526972474
1.35386154464681 1.35386154464681 4.04204526972474
1.35386154464681 1.35386154464681 4.04204526972474
1.35386154464681 1.35386154464681 4.04204526972474
1.35386154464681 1.35386154464681 4.04204526972474
1.35386154464681 1.35386154464681 4.04204526972474
1.35386154464681 1.35386154464681 4.04204526972474
1.35386154464681 1.35386154464681 4.04204526972474
1.35386154464681 1.35386154464681 4.04204526972474
1.35386154464681 1.35386154464681 4.04204526972474
1.35386154464681 1.35386154464681 4.04204526972474
1.35386154464681 1.35386154464681 4.04204526972474
1.35386154464681 1.35386154464681 4.04204526972474
1.35386154464681 1.35386154464681 4.04204526972474
1.35386154464681 1.35386154464681 4.04204526972474
0.584196641456541 0.584196641456541 4.04220776790473
0.584196641456541 0.584196641456541 4.04220776790473
0.584196641456541 0.584196641456541 4.04220776790473
1.35362416793454 1.35362416793454 4.04231138416592
1.35362416793454 1.35362416793454 4.04231138416592
1.35362416793454 1.35362416793454 4.04231138416592
1.35362416793454 1.35362416793454 4.04231138416592
1.35362416793454 1.35362416793454 4.04231138416592
1.35362416793454 1.35362416793454 4.04231138416592
1.35360895348225 1.35360895348225 4.04232843402335
1.35360895348225 1.35360895348225 4.04232843402335
1.35360895348225 1.35360895348225 4.04232843402335
1.35360895348225 1.35360895348225 4.04232843402335
1.35360895348225 1.35360895348225 4.04232843402335
1.35360895348225 1.35360895348225 4.04232843402335
1.35360895348225 1.35360895348225 4.04232843402335
1.35360895348225 1.35360895348225 4.04232843402335
1.35360895348225 1.35360895348225 4.04232843402335
1.35360895348225 1.35360895348225 4.04232843402335
1.35360895348225 1.35360895348225 4.04232843402335
1.35353145756651 1.35353145756651 4.04241526652926
1.35353145756651 1.35353145756651 4.04241526652926
1.35353145756651 1.35353145756651 4.04241526652926
1.35353145756651 1.35353145756651 4.04241526652926
1.35353145756651 1.35353145756651 4.04241526652926
1.35353145756651 1.35353145756651 4.04241526652926
1.35353145756651 1.35353145756651 4.04241526652926
1.35353145756651 1.35353145756651 4.04241526652926
1.35347560971315 1.35347560971315 4.04247783022176
1.35347560971315 1.35347560971315 4.04247783022176
1.35347560971315 1.35347560971315 4.04247783022176
1.35344173780284 1.35344173780284 4.04251577015903
1.35344173780284 1.35344173780284 4.04251577015903
1.35344173780284 1.35344173780284 4.04251577015903
1.35344173780284 1.35344173780284 4.04251577015903
1.35344173780284 1.35344173780284 4.04251577015903
1.35344173780284 1.35344173780284 4.04251577015903
1.35344173780284 1.35344173780284 4.04251577015903
1.35344173780284 1.35344173780284 4.04251577015903
1.35344173780284 1.35344173780284 4.04251577015903
1.35344173780284 1.35344173780284 4.04251577015903
1.35344173780284 1.35344173780284 4.04251577015903
1.35344173780284 1.35344173780284 4.04251577015903
1.35344173780284 1.35344173780284 4.04251577015903
1.35344173780284 1.35344173780284 4.04251577015903
1.35344173780284 1.35344173780284 4.04251577015903
1.35344173780284 1.35344173780284 4.04251577015903
1.35340509698269 1.35340509698269 4.04255680717228
1.35340509698269 1.35340509698269 4.04255680717228
0.584391677914669 0.584391677914669 4.04258867333052
0.584391677914669 0.584391677914669 4.04258867333052
0.584391677914669 0.584391677914669 4.04258867333052
0.584391677914669 0.584391677914669 4.04258867333052
0.584391677914669 0.584391677914669 4.04258867333052
0.584391677914669 0.584391677914669 4.04258867333052
0.584464509464055 0.584464509464055 4.04273086549172
0.584464509464055 0.584464509464055 4.04273086549172
1.35324454912251 1.35324454912251 4.04273656400599
1.35315635775587 1.35315635775587 4.04283526995342
1.35315635775587 1.35315635775587 4.04283526995342
1.35315635775587 1.35315635775587 4.04283526995342
1.35315635775587 1.35315635775587 4.04283526995342
0.584538943185437 0.584538943185437 4.04287615888616
0.584538943185437 0.584538943185437 4.04287615888616
0.584538943185437 0.584538943185437 4.04287615888616
0.584538943185437 0.584538943185437 4.04287615888616
0.584538943185437 0.584538943185437 4.04287615888616
0.584538943185437 0.584538943185437 4.04287615888616
0.584538943185437 0.584538943185437 4.04287615888616
0.584538943185437 0.584538943185437 4.04287615888616
0.584538943185437 0.584538943185437 4.04287615888616
0.584538943185437 0.584538943185437 4.04287615888616
0.584538943185437 0.584538943185437 4.04287615888616
1.35260325735693 1.35260325735693 4.04345371190599
1.35260325735693 1.35260325735693 4.04345371190599
1.35260325735693 1.35260325735693 4.04345371190599
1.35250590330454 1.35250590330454 4.0435624596313
1.35250590330454 1.35250590330454 4.0435624596313
1.35250590330454 1.35250590330454 4.0435624596313
1.35250590330454 1.35250590330454 4.0435624596313
1.35250590330454 1.35250590330454 4.0435624596313
1.35250590330454 1.35250590330454 4.0435624596313
1.35250590330454 1.35250590330454 4.0435624596313
1.35210570869008 1.35210570869008 4.04400915246131
1.35199374936843 1.35199374936843 4.04413402289942
1.35199374936843 1.35199374936843 4.04413402289942
1.35199374936843 1.35199374936843 4.04413402289942
1.35199374936843 1.35199374936843 4.04413402289942
1.35199374936843 1.35199374936843 4.04413402289942
1.35199374936843 1.35199374936843 4.04413402289942
0.585185534408423 0.585185534408423 4.04413715317326
0.585185534408423 0.585185534408423 4.04413715317326
0.585185534408423 0.585185534408423 4.04413715317326
1.35176206200606 1.35176206200606 4.0443922932123
1.35176206200606 1.35176206200606 4.0443922932123
1.35176206200606 1.35176206200606 4.0443922932123
1.35131317596464 1.35131317596464 4.04489216401142
1.35131317596464 1.35131317596464 4.04489216401142
1.35131317596464 1.35131317596464 4.04489216401142
1.35126483335948 1.35126483335948 4.04494595657398
1.35126483335948 1.35126483335948 4.04494595657398
1.35126483335948 1.35126483335948 4.04494595657398
0.585618343707057 0.585618343707057 4.04498007796005
0.585618343707057 0.585618343707057 4.04498007796005
0.585618343707057 0.585618343707057 4.04498007796005
0.585618343707057 0.585618343707057 4.04498007796005
0.585618343707057 0.585618343707057 4.04498007796005
0.585618343707057 0.585618343707057 4.04498007796005
0.585618343707057 0.585618343707057 4.04498007796005
1.35123332740802 1.35123332740802 4.04498101011059
1.35123332740802 1.35123332740802 4.04498101011059
1.35123332740802 1.35123332740802 4.04498101011059
1.35082782161189 1.35082782161189 4.04543187498659
1.35082782161189 1.35082782161189 4.04543187498659
1.35082782161189 1.35082782161189 4.04543187498659
1.35082782161189 1.35082782161189 4.04543187498659
1.35082782161189 1.35082782161189 4.04543187498659
1.35082782161189 1.35082782161189 4.04543187498659
1.35082782161189 1.35082782161189 4.04543187498659
1.35082782161189 1.35082782161189 4.04543187498659
1.35082782161189 1.35082782161189 4.04543187498659
1.35082782161189 1.35082782161189 4.04543187498659
1.35082782161189 1.35082782161189 4.04543187498659
1.35082782161189 1.35082782161189 4.04543187498659
1.35082782161189 1.35082782161189 4.04543187498659
1.35082782161189 1.35082782161189 4.04543187498659
1.35082782161189 1.35082782161189 4.04543187498659
1.35082782161189 1.35082782161189 4.04543187498659
1.35082782161189 1.35082782161189 4.04543187498659
1.35074024706191 1.35074024706191 4.04552917208132
1.35074024706191 1.35074024706191 4.04552917208132
1.35074024706191 1.35074024706191 4.04552917208132
1.35074024706191 1.35074024706191 4.04552917208132
1.35054450452514 1.35054450452514 4.04574655174634
1.35054450452514 1.35054450452514 4.04574655174634
1.35054450452514 1.35054450452514 4.04574655174634
1.35054450452514 1.35054450452514 4.04574655174634
1.35054450452514 1.35054450452514 4.04574655174634
1.35054450452514 1.35054450452514 4.04574655174634
1.35054450452514 1.35054450452514 4.04574655174634
0.586055387088571 0.586055387088571 4.045830309875
0.586055387088571 0.586055387088571 4.045830309875
1.350363979 1.350363979 4.04594691687723
1.350363979 1.350363979 4.04594691687723
1.35034320658643 1.35034320658643 4.04596996505378
1.35034320658643 1.35034320658643 4.04596996505378
1.35034320658643 1.35034320658643 4.04596996505378
1.35025889967761 1.35025889967761 4.04606349331348
1.35025889967761 1.35025889967761 4.04606349331348
1.35025889967761 1.35025889967761 4.04606349331348
1.35025889967761 1.35025889967761 4.04606349331348
1.35025889967761 1.35025889967761 4.04606349331348
1.35025889967761 1.35025889967761 4.04606349331348
1.35025889967761 1.35025889967761 4.04606349331348
1.35025889967761 1.35025889967761 4.04606349331348
1.35008179511654 1.35008179511654 4.04625989056799
1.35008179511654 1.35008179511654 4.04625989056799
1.35008179511654 1.35008179511654 4.04625989056799
1.35008179511654 1.35008179511654 4.04625989056799
1.35008179511654 1.35008179511654 4.04625989056799
1.35008179511654 1.35008179511654 4.04625989056799
1.35008179511654 1.35008179511654 4.04625989056799
1.35008179511654 1.35008179511654 4.04625989056799
1.35008179511654 1.35008179511654 4.04625989056799
1.35008179511654 1.35008179511654 4.04625989056799
1.35008179511654 1.35008179511654 4.04625989056799
1.35008179511654 1.35008179511654 4.04625989056799
1.34975848002998 1.34975848002998 4.04661815051938
1.34975848002998 1.34975848002998 4.04661815051938
1.34975848002998 1.34975848002998 4.04661815051938
1.34975848002998 1.34975848002998 4.04661815051938
1.34975848002998 1.34975848002998 4.04661815051938
1.34975848002998 1.34975848002998 4.04661815051938
1.3494322818534 1.3494322818534 4.0469792448297
1.3494322818534 1.3494322818534 4.0469792448297
1.3494322818534 1.3494322818534 4.0469792448297
1.3494322818534 1.3494322818534 4.0469792448297
1.3494322818534 1.3494322818534 4.0469792448297
1.3494322818534 1.3494322818534 4.0469792448297
1.3494322818534 1.3494322818534 4.0469792448297
1.3494322818534 1.3494322818534 4.0469792448297
1.3494322818534 1.3494322818534 4.0469792448297
1.3494322818534 1.3494322818534 4.0469792448297
0.586689787519267 0.586689787519267 4.0470627961277
0.586689787519267 0.586689787519267 4.0470627961277
0.586689787519267 0.586689787519267 4.0470627961277
1.34934135557996 1.34934135557996 4.04707983372455
1.34934135557996 1.34934135557996 4.04707983372455
1.34934135557996 1.34934135557996 4.04707983372455
1.34934135557996 1.34934135557996 4.04707983372455
1.34934135557996 1.34934135557996 4.04707983372455
1.34934135557996 1.34934135557996 4.04707983372455
1.34934135557996 1.34934135557996 4.04707983372455
1.34934135557996 1.34934135557996 4.04707983372455
1.34934135557996 1.34934135557996 4.04707983372455
1.34934135557996 1.34934135557996 4.04707983372455
1.34934135557996 1.34934135557996 4.04707983372455
1.34934135557996 1.34934135557996 4.04707983372455
1.34934135557996 1.34934135557996 4.04707983372455
1.34934135557996 1.34934135557996 4.04707983372455
1.34934135557996 1.34934135557996 4.04707983372455
1.34934135557996 1.34934135557996 4.04707983372455
1.34934135557996 1.34934135557996 4.04707983372455
1.34934135557996 1.34934135557996 4.04707983372455
1.34934135557996 1.34934135557996 4.04707983372455
1.34934135557996 1.34934135557996 4.04707983372455
1.34934135557996 1.34934135557996 4.04707983372455
1.34934135557996 1.34934135557996 4.04707983372455
0.587017021887123 0.587017021887123 4.04769774822934
0.587017021887123 0.587017021887123 4.04769774822934
0.587024134664306 0.587024134664306 4.04771154361811
0.587024134664306 0.587024134664306 4.04771154361811
0.587024134664306 0.587024134664306 4.04771154361811
0.587024134664306 0.587024134664306 4.04771154361811
0.587024134664306 0.587024134664306 4.04771154361811
0.587024134664306 0.587024134664306 4.04771154361811
0.587024134664306 0.587024134664306 4.04771154361811
0.587024134664306 0.587024134664306 4.04771154361811
0.587024134664306 0.587024134664306 4.04771154361811
0.587024134664306 0.587024134664306 4.04771154361811
1.34839029150659 1.34839029150659 4.04813027979887
1.34839029150659 1.34839029150659 4.04813027979887
1.34839029150659 1.34839029150659 4.04813027979887
1.34839029150659 1.34839029150659 4.04813027979887
1.34839029150659 1.34839029150659 4.04813027979887
1.34833754588139 1.34833754588139 4.04818844698471
1.34805968605901 1.34805968605901 4.0484947107489
1.34798715762142 1.34798715762142 4.04857461005776
1.34774121384246 1.34774121384246 4.04884541504451
1.34774121384246 1.34774121384246 4.04884541504451
1.34774121384246 1.34774121384246 4.04884541504451
1.34774121384246 1.34774121384246 4.04884541504451
0.58761766807137 0.58761766807137 4.0488618198468
0.58761766807137 0.58761766807137 4.0488618198468
0.58761766807137 0.58761766807137 4.0488618198468
0.58761766807137 0.58761766807137 4.0488618198468
0.58761766807137 0.58761766807137 4.0488618198468
0.58761766807137 0.58761766807137 4.0488618198468
0.58761766807137 0.58761766807137 4.0488618198468
0.58761766807137 0.58761766807137 4.0488618198468
0.58761766807137 0.58761766807137 4.0488618198468
0.58761766807137 0.58761766807137 4.0488618198468
1.34760295946429 1.34760295946429 4.04899755437982
1.34760295946429 1.34760295946429 4.04899755437982
1.34760295946429 1.34760295946429 4.04899755437982
1.34760295946429 1.34760295946429 4.04899755437982
1.34760295946429 1.34760295946429 4.04899755437982
1.34760295946429 1.34760295946429 4.04899755437982
1.34760295946429 1.34760295946429 4.04899755437982
1.34719463422763 1.34719463422763 4.04944650770227
1.34719463422763 1.34719463422763 4.04944650770227
1.34719463422763 1.34719463422763 4.04944650770227
1.34712899888724 1.34712899888724 4.04951862070892
1.34712899888724 1.34712899888724 4.04951862070892
1.34712899888724 1.34712899888724 4.04951862070892
1.34712899888724 1.34712899888724 4.04951862070892
1.34712899888724 1.34712899888724 4.04951862070892
1.34712899888724 1.34712899888724 4.04951862070892
1.34712899888724 1.34712899888724 4.04951862070892
1.34712899888724 1.34712899888724 4.04951862070892
1.34712899888724 1.34712899888724 4.04951862070892
1.34712899888724 1.34712899888724 4.04951862070892
1.34696540804725 1.34696540804725 4.04969829270982
1.34696540804725 1.34696540804725 4.04969829270982
1.34696540804725 1.34696540804725 4.04969829270982
1.34696540804725 1.34696540804725 4.04969829270982
1.34696540804725 1.34696540804725 4.04969829270982
1.34696540804725 1.34696540804725 4.04969829270982
1.34696540804725 1.34696540804725 4.04969829270982
1.34696540804725 1.34696540804725 4.04969829270982
1.34696540804725 1.34696540804725 4.04969829270982
1.34696540804725 1.34696540804725 4.04969829270982
1.34696540804725 1.34696540804725 4.04969829270982
1.34668363029824 1.34668363029824 4.0500075556351
1.34668363029824 1.34668363029824 4.0500075556351
1.34668363029824 1.34668363029824 4.0500075556351
1.34668363029824 1.34668363029824 4.0500075556351
1.34668363029824 1.34668363029824 4.0500075556351
1.34668363029824 1.34668363029824 4.0500075556351
1.34668363029824 1.34668363029824 4.0500075556351
1.34668363029824 1.34668363029824 4.0500075556351
1.34668363029824 1.34668363029824 4.0500075556351
1.34668363029824 1.34668363029824 4.0500075556351
1.34668363029824 1.34668363029824 4.0500075556351
1.34558064199486 1.34558064199486 4.05121552754036
1.34558064199486 1.34558064199486 4.05121552754036
1.34558064199486 1.34558064199486 4.05121552754036
1.34558064199486 1.34558064199486 4.05121552754036
1.34558064199486 1.34558064199486 4.05121552754036
1.34558064199486 1.34558064199486 4.05121552754036
1.34558064199486 1.34558064199486 4.05121552754036
1.34558064199486 1.34558064199486 4.05121552754036
1.34551925006526 1.34551925006526 4.05128264090306
1.34551925006526 1.34551925006526 4.05128264090306
1.34551925006526 1.34551925006526 4.05128264090306
1.34551925006526 1.34551925006526 4.05128264090306
1.34551925006526 1.34551925006526 4.05128264090306
1.34551925006526 1.34551925006526 4.05128264090306
1.34551925006526 1.34551925006526 4.05128264090306
1.34551925006526 1.34551925006526 4.05128264090306
1.34551925006526 1.34551925006526 4.05128264090306
1.34551925006526 1.34551925006526 4.05128264090306
1.34551925006526 1.34551925006526 4.05128264090306
1.34551925006526 1.34551925006526 4.05128264090306
1.34551925006526 1.34551925006526 4.05128264090306
1.34551925006526 1.34551925006526 4.05128264090306
1.34551925006526 1.34551925006526 4.05128264090306
1.34551925006526 1.34551925006526 4.05128264090306
1.34551925006526 1.34551925006526 4.05128264090306
1.34551925006526 1.34551925006526 4.05128264090306
1.34523837289826 1.34523837289826 4.05158953046009
1.34523837289826 1.34523837289826 4.05158953046009
1.34523837289826 1.34523837289826 4.05158953046009
1.34523837289826 1.34523837289826 4.05158953046009
1.34523837289826 1.34523837289826 4.05158953046009
1.34523837289826 1.34523837289826 4.05158953046009
1.34517711507991 1.34517711507991 4.05165642568298
1.34517711507991 1.34517711507991 4.05165642568298
1.34517711507991 1.34517711507991 4.05165642568298
0.589174038370095 0.589174038370095 4.05186962758879
0.589174038370095 0.589174038370095 4.05186962758879
0.589174038370095 0.589174038370095 4.05186962758879
0.589174038370095 0.589174038370095 4.05186962758879
0.589184469162388 0.589184469162388 4.05188974429642
0.589238407970218 0.589238407970218 4.05199376118154
0.589238407970218 0.589238407970218 4.05199376118154
0.589238407970218 0.589238407970218 4.05199376118154
0.589238407970218 0.589238407970218 4.05199376118154
0.589290750504124 0.589290750504124 4.05209468552717
0.589290750504124 0.589290750504124 4.05209468552717
0.589290750504124 0.589290750504124 4.05209468552717
0.589431766399085 0.589431766399085 4.05236651567888
0.589592440759212 0.589592440759212 4.0526761162069
0.589608301731161 0.589608301731161 4.05270667123549
0.589608301731161 0.589608301731161 4.05270667123549
0.589608301731161 0.589608301731161 4.05270667123549
0.589608301731161 0.589608301731161 4.05270667123549
0.589608301731161 0.589608301731161 4.05270667123549
1.34418366956457 1.34418366956457 4.05273950726606
1.34418366956457 1.34418366956457 4.05273950726606
1.34418366956457 1.34418366956457 4.05273950726606
1.34418366956457 1.34418366956457 4.05273950726606
1.34418366956457 1.34418366956457 4.05273950726606
1.34418366956457 1.34418366956457 4.05273950726606
1.34418366956457 1.34418366956457 4.05273950726606
0.589684771316645 0.589684771316645 4.05285396627496
0.589684771316645 0.589684771316645 4.05285396627496
0.589684771316645 0.589684771316645 4.05285396627496
0.589684771316645 0.589684771316645 4.05285396627496
0.589684771316645 0.589684771316645 4.05285396627496
0.589684771316645 0.589684771316645 4.05285396627496
0.589684771316645 0.589684771316645 4.05285396627496
0.589684771316645 0.589684771316645 4.05285396627496
1.34402681877869 1.34402681877869 4.05291020229349
0.589717338498089 0.589717338498089 4.05291668775938
0.589717338498089 0.589717338498089 4.05291668775938
0.589717338498089 0.589717338498089 4.05291668775938
0.589717338498089 0.589717338498089 4.05291668775938
0.589717338498089 0.589717338498089 4.05291668775938
0.589717338498089 0.589717338498089 4.05291668775938
0.589717338498089 0.589717338498089 4.05291668775938
0.589717338498089 0.589717338498089 4.05291668775938
0.589717338498089 0.589717338498089 4.05291668775938
0.589741321439958 0.589741321439958 4.05296287327508
0.589741321439958 0.589741321439958 4.05296287327508
0.589741321439958 0.589741321439958 4.05296287327508
0.589741321439958 0.589741321439958 4.05296287327508
0.589801380660179 0.589801380660179 4.05307852024202
0.589801380660179 0.589801380660179 4.05307852024202
0.589801380660179 0.589801380660179 4.05307852024202
0.589801380660179 0.589801380660179 4.05307852024202
0.589801380660179 0.589801380660179 4.05307852024202
0.589801380660179 0.589801380660179 4.05307852024202
0.589801380660179 0.589801380660179 4.05307852024202
1.34370066034568 1.34370066034568 4.05326487968309
1.34370066034568 1.34370066034568 4.05326487968309
0.590256854509253 0.590256854509253 4.05395495198826
0.590256854509253 0.590256854509253 4.05395495198826
0.590256854509253 0.590256854509253 4.05395495198826
0.590256854509253 0.590256854509253 4.05395495198826
0.590545187590927 0.590545187590927 4.05450921377418
0.590545187590927 0.590545187590927 4.05450921377418
0.59059933711509 0.59059933711509 4.05461325717198
1.3420364632994 1.3420364632994 4.05506893376328
1.3420364632994 1.3420364632994 4.05506893376328
1.3420364632994 1.3420364632994 4.05506893376328
1.3420364632994 1.3420364632994 4.05506893376328
1.3420364632994 1.3420364632994 4.05506893376328
1.3420364632994 1.3420364632994 4.05506893376328
1.34175251974896 1.34175251974896 4.05537579417531
1.34175251974896 1.34175251974896 4.05537579417531
1.34175251974896 1.34175251974896 4.05537579417531
1.34175251974896 1.34175251974896 4.05537579417531
1.34175251974896 1.34175251974896 4.05537579417531
1.34175251974896 1.34175251974896 4.05537579417531
1.34175251974896 1.34175251974896 4.05537579417531
1.34175251974896 1.34175251974896 4.05537579417531
1.34175251974896 1.34175251974896 4.05537579417531
1.34175251974896 1.34175251974896 4.05537579417531
1.34175251974896 1.34175251974896 4.05537579417531
1.34175251974896 1.34175251974896 4.05537579417531
1.34175251974896 1.34175251974896 4.05537579417531
1.34175251974896 1.34175251974896 4.05537579417531
1.34174861712086 1.34174861712086 4.055380009861
1.34174861712086 1.34174861712086 4.055380009861
1.34174861712086 1.34174861712086 4.055380009861
1.34174861712086 1.34174861712086 4.055380009861
1.34174861712086 1.34174861712086 4.055380009861
1.34174861712086 1.34174861712086 4.055380009861
1.34174861712086 1.34174861712086 4.055380009861
1.34170996249496 1.34170996249496 4.05542176243579
1.34170996249496 1.34170996249496 4.05542176243579
1.341572273552 1.341572273552 4.05557044485026
1.341572273552 1.341572273552 4.05557044485026
0.591140965060065 0.591140965060065 4.05565310743243
0.591140965060065 0.591140965060065 4.05565310743243
0.591140965060065 0.591140965060065 4.05565310743243
0.591140965060065 0.591140965060065 4.05565310743243
1.34137128454774 1.34137128454774 4.05578736498285
0.591343569407183 0.591343569407183 4.05604168667502
0.591343569407183 0.591343569407183 4.05604168667502
0.591343569407183 0.591343569407183 4.05604168667502
0.591343569407183 0.591343569407183 4.05604168667502
1.34086737480601 1.34086737480601 4.05633060899273
1.34051979091491 1.34051979091491 4.05670481839216
1.34051979091491 1.34051979091491 4.05670481839216
1.34017964155306 1.34017964155306 4.0570706235441
1.34016155040708 1.34016155040708 4.05709006812689
1.33984102098438 1.33984102098438 4.05743439129862
1.33968674212274 1.33968674212274 4.05759999732763
1.33963225407752 1.33963225407752 4.05765846642092
1.33907126040017 1.33907126040017 4.05825985684023
1.33907126040017 1.33907126040017 4.05825985684023
1.33907126040017 1.33907126040017 4.05825985684023
1.33907126040017 1.33907126040017 4.05825985684023
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
0.592646055870621 0.592646055870621 4.05853461207243
1.33864281662482 1.33864281662482 4.05871842680421
1.33864281662482 1.33864281662482 4.05871842680421
1.33864281662482 1.33864281662482 4.05871842680421
1.33864281662482 1.33864281662482 4.05871842680421
1.33864281662482 1.33864281662482 4.05871842680421
1.33864281662482 1.33864281662482 4.05871842680421
1.33864281662482 1.33864281662482 4.05871842680421
1.33864281662482 1.33864281662482 4.05871842680421
0.592799932103383 0.592799932103383 4.0588285363704
0.592799932103383 0.592799932103383 4.0588285363704
0.592799932103383 0.592799932103383 4.0588285363704
0.592799932103383 0.592799932103383 4.0588285363704
0.592799932103383 0.592799932103383 4.0588285363704
0.592845342822307 0.592845342822307 4.05891525297827
0.592845342822307 0.592845342822307 4.05891525297827
0.592845342822307 0.592845342822307 4.05891525297827
1.33813891130495 1.33813891130495 4.05925695993908
1.33813891130495 1.33813891130495 4.05925695993908
1.33813891130495 1.33813891130495 4.05925695993908
1.33813891130495 1.33813891130495 4.05925695993908
1.33813891130495 1.33813891130495 4.05925695993908
1.33813891130495 1.33813891130495 4.05925695993908
1.33813891130495 1.33813891130495 4.05925695993908
1.33813891130495 1.33813891130495 4.05925695993908
1.33813891130495 1.33813891130495 4.05925695993908
1.33813891130495 1.33813891130495 4.05925695993908
1.33813891130495 1.33813891130495 4.05925695993908
1.33813891130495 1.33813891130495 4.05925695993908
1.33813891130495 1.33813891130495 4.05925695993908
1.33813891130495 1.33813891130495 4.05925695993908
1.33813891130495 1.33813891130495 4.05925695993908
1.33813891130495 1.33813891130495 4.05925695993908
1.33813891130495 1.33813891130495 4.05925695993908
1.33813891130495 1.33813891130495 4.05925695993908
1.33813891130495 1.33813891130495 4.05925695993908
1.33813891130495 1.33813891130495 4.05925695993908
1.33797046788265 1.33797046788265 4.05943678465042
1.33797046788265 1.33797046788265 4.05943678465042
1.33797046788265 1.33797046788265 4.05943678465042
1.33797046788265 1.33797046788265 4.05943678465042
1.33755135715584 1.33755135715584 4.05988379182128
1.33747360066137 1.33747360066137 4.05996665768736
1.33747360066137 1.33747360066137 4.05996665768736
1.33747360066137 1.33747360066137 4.05996665768736
1.33747360066137 1.33747360066137 4.05996665768736
1.33747360066137 1.33747360066137 4.05996665768736
1.33747360066137 1.33747360066137 4.05996665768736
1.33743379448895 1.33743379448895 4.06000907150263
1.33743379448895 1.33743379448895 4.06000907150263
1.33742604515425 1.33742604515425 4.06001732785325
1.33742604515425 1.33742604515425 4.06001732785325
1.33742604515425 1.33742604515425 4.06001732785325
1.33742604515425 1.33742604515425 4.06001732785325
1.33742604515425 1.33742604515425 4.06001732785325
1.33742604515425 1.33742604515425 4.06001732785325
1.33742604515425 1.33742604515425 4.06001732785325
1.33742604515425 1.33742604515425 4.06001732785325
1.33723608810304 1.33723608810304 4.06021964889004
1.33681608210414 1.33681608210414 4.06066655343785
1.33681608210414 1.33681608210414 4.06066655343785
1.33681608210414 1.33681608210414 4.06066655343785
1.33681608210414 1.33681608210414 4.06066655343785
1.33681608210414 1.33681608210414 4.06066655343785
1.33681608210414 1.33681608210414 4.06066655343785
1.33681608210414 1.33681608210414 4.06066655343785
1.3362917065962 1.3362917065962 4.06122366307614
1.3362917065962 1.3362917065962 4.06122366307614
0.594096973033413 0.594096973033413 4.06130105451885
0.594096973033413 0.594096973033413 4.06130105451885
0.594096973033413 0.594096973033413 4.06130105451885
0.594096973033413 0.594096973033413 4.06130105451885
0.594096973033413 0.594096973033413 4.06130105451885
0.594096973033413 0.594096973033413 4.06130105451885
0.594096973033413 0.594096973033413 4.06130105451885
0.594096973033413 0.594096973033413 4.06130105451885
0.594096973033413 0.594096973033413 4.06130105451885
0.594096973033413 0.594096973033413 4.06130105451885
0.594096973033413 0.594096973033413 4.06130105451885
0.594096973033413 0.594096973033413 4.06130105451885
0.594096973033413 0.594096973033413 4.06130105451885
0.594096973033413 0.594096973033413 4.06130105451885
0.594096973033413 0.594096973033413 4.06130105451885
0.594096973033413 0.594096973033413 4.06130105451885
0.594096973033413 0.594096973033413 4.06130105451885
0.594096973033413 0.594096973033413 4.06130105451885
1.33603193777811 1.33603193777811 4.06149929885807
1.3355134439251 1.3355134439251 4.06204877121058
1.3355134439251 1.3355134439251 4.06204877121058
1.3355134439251 1.3355134439251 4.06204877121058
1.3355134439251 1.3355134439251 4.06204877121058
1.3355134439251 1.3355134439251 4.06204877121058
1.3355134439251 1.3355134439251 4.06204877121058
1.33517437298793 1.33517437298793 4.0624076021767
1.33517437298793 1.33517437298793 4.0624076021767
1.33471590634987 1.33471590634987 4.06289215995624
1.33471590634987 1.33471590634987 4.06289215995624
1.33467264477263 1.33467264477263 4.06293784631345
1.33467264477263 1.33467264477263 4.06293784631345
1.33467264477263 1.33467264477263 4.06293784631345
1.33467264477263 1.33467264477263 4.06293784631345
1.33467264477263 1.33467264477263 4.06293784631345
1.33467264477263 1.33467264477263 4.06293784631345
1.33467264477263 1.33467264477263 4.06293784631345
1.33467264477263 1.33467264477263 4.06293784631345
1.33467264477263 1.33467264477263 4.06293784631345
1.33467264477263 1.33467264477263 4.06293784631345
1.33467264477263 1.33467264477263 4.06293784631345
1.33467264477263 1.33467264477263 4.06293784631345
1.33467264477263 1.33467264477263 4.06293784631345
1.33467264477263 1.33467264477263 4.06293784631345
1.33467264477263 1.33467264477263 4.06293784631345
1.33467264477263 1.33467264477263 4.06293784631345
1.33467264477263 1.33467264477263 4.06293784631345
1.33467264477263 1.33467264477263 4.06293784631345
1.33467264477263 1.33467264477263 4.06293784631345
1.33467264477263 1.33467264477263 4.06293784631345
1.33467264477263 1.33467264477263 4.06293784631345
1.33467264477263 1.33467264477263 4.06293784631345
0.595043688770206 0.595043688770206 4.06310006527165
0.595043688770206 0.595043688770206 4.06310006527165
0.595043688770206 0.595043688770206 4.06310006527165
0.595043688770206 0.595043688770206 4.06310006527165
0.595043688770206 0.595043688770206 4.06310006527165
0.595043688770206 0.595043688770206 4.06310006527165
1.3344173227267 1.3344173227267 4.06320734824644
1.3344173227267 1.3344173227267 4.06320734824644
1.3344173227267 1.3344173227267 4.06320734824644
1.3339508989265 1.3339508989265 4.06369909863389
1.3339508989265 1.3339508989265 4.06369909863389
0.595367817610011 0.595367817610011 4.06371488368577
0.595367817610011 0.595367817610011 4.06371488368577
0.595367817610011 0.595367817610011 4.06371488368577
1.33318710694003 1.33318710694003 4.06450275253924
1.33318710694003 1.33318710694003 4.06450275253924
1.33318710694003 1.33318710694003 4.06450275253924
1.33318710694003 1.33318710694003 4.06450275253924
1.33318710694003 1.33318710694003 4.06450275253924
1.33318710694003 1.33318710694003 4.06450275253924
1.33318710694003 1.33318710694003 4.06450275253924
1.33318710694003 1.33318710694003 4.06450275253924
1.33315741035851 1.33315741035851 4.06453395855006
1.33301797902525 1.33301797902525 4.06468043649855
1.33301797902525 1.33301797902525 4.06468043649855
1.33301797902525 1.33301797902525 4.06468043649855
0.596005711733512 0.596005711733512 4.0649231959044
0.596005711733512 0.596005711733512 4.0649231959044
1.33257906109147 1.33257906109147 4.06514110108287
1.33257906109147 1.33257906109147 4.06514110108287
1.33257906109147 1.33257906109147 4.06514110108287
1.33257906109147 1.33257906109147 4.06514110108287
1.33257906109147 1.33257906109147 4.06514110108287
1.33246144165457 1.33246144165457 4.06526443579191
1.33246144165457 1.33246144165457 4.06526443579191
1.33246144165457 1.33246144165457 4.06526443579191
1.33246144165457 1.33246144165457 4.06526443579191
1.33246144165457 1.33246144165457 4.06526443579191
1.33246144165457 1.33246144165457 4.06526443579191
1.33246144165457 1.33246144165457 4.06526443579191
1.33246144165457 1.33246144165457 4.06526443579191
1.33246144165457 1.33246144165457 4.06526443579191
1.33246144165457 1.33246144165457 4.06526443579191
1.33246144165457 1.33246144165457 4.06526443579191
1.33246144165457 1.33246144165457 4.06526443579191
1.33246144165457 1.33246144165457 4.06526443579191
1.33246144165457 1.33246144165457 4.06526443579191
1.33240332316433 1.33240332316433 4.06532536080671
1.33240332316433 1.33240332316433 4.06532536080671
1.33240332316433 1.33240332316433 4.06532536080671
1.33240332316433 1.33240332316433 4.06532536080671
1.33240332316433 1.33240332316433 4.06532536080671
0.596291860243767 0.596291860243767 4.06546450348763
1.33199990364863 1.33199990364863 4.06574794185764
1.33199990364863 1.33199990364863 4.06574794185764
1.33199990364863 1.33199990364863 4.06574794185764
1.3319696995466 1.3319696995466 4.06577955811479
1.3319696995466 1.3319696995466 4.06577955811479
0.596545083673245 0.596545083673245 4.0659431529828
0.596545083673245 0.596545083673245 4.0659431529828
0.596545083673245 0.596545083673245 4.0659431529828
0.596545083673245 0.596545083673245 4.0659431529828
0.596545083673245 0.596545083673245 4.0659431529828
0.596545083673245 0.596545083673245 4.0659431529828
0.596545083673245 0.596545083673245 4.0659431529828
0.596545083673245 0.596545083673245 4.0659431529828
0.596545083673245 0.596545083673245 4.0659431529828
0.596545083673245 0.596545083673245 4.0659431529828
0.596545083673245 0.596545083673245 4.0659431529828
1.33157330014344 1.33157330014344 4.06619420049602
1.33157330014344 1.33157330014344 4.06619420049602
1.33153215929403 1.33153215929403 4.06623720382785
1.33153215929403 1.33153215929403 4.06623720382785
1.33153215929403 1.33153215929403 4.06623720382785
1.33153215929403 1.33153215929403 4.06623720382785
1.33127316059632 1.33127316059632 4.06650779422267
1.33127316059632 1.33127316059632 4.06650779422267
1.33127316059632 1.33127316059632 4.06650779422267
1.33127316059632 1.33127316059632 4.06650779422267
0.596890463917495 0.596890463917495 4.06659543256389
0.596890463917495 0.596890463917495 4.06659543256389
0.596890463917495 0.596890463917495 4.06659543256389
0.596890463917495 0.596890463917495 4.06659543256389
0.596890463917495 0.596890463917495 4.06659543256389
0.596890463917495 0.596890463917495 4.06659543256389
0.596908626110072 0.596908626110072 4.06662971524414
0.596908626110072 0.596908626110072 4.06662971524414
0.596908626110072 0.596908626110072 4.06662971524414
0.596908626110072 0.596908626110072 4.06662971524414
0.596908626110072 0.596908626110072 4.06662971524414
0.596908626110072 0.596908626110072 4.06662971524414
0.596908626110072 0.596908626110072 4.06662971524414
0.596908626110072 0.596908626110072 4.06662971524414
0.596908626110072 0.596908626110072 4.06662971524414
0.597109712998633 0.597109712998633 4.067009162453
0.597109712998633 0.597109712998633 4.067009162453
0.597109712998633 0.597109712998633 4.067009162453
0.597109712998633 0.597109712998633 4.067009162453
0.597109712998633 0.597109712998633 4.067009162453
0.597109712998633 0.597109712998633 4.067009162453
0.597109712998633 0.597109712998633 4.067009162453
1.33077095327771 1.33077095327771 4.06703182217079
1.33077095327771 1.33077095327771 4.06703182217079
1.33077095327771 1.33077095327771 4.06703182217079
0.597285757143664 0.597285757143664 4.06734117149913
0.597285757143664 0.597285757143664 4.06734117149913
0.59733565689104 0.59733565689104 4.06743524841682
1.32993593490727 1.32993593490727 4.0679012051544
1.32993593490727 1.32993593490727 4.0679012051544
1.32993593490727 1.32993593490727 4.0679012051544
1.32993593490727 1.32993593490727 4.0679012051544
1.32993593490727 1.32993593490727 4.0679012051544
1.32993593490727 1.32993593490727 4.0679012051544
1.32993593490727 1.32993593490727 4.0679012051544
1.32993593490727 1.32993593490727 4.0679012051544
1.32993593490727 1.32993593490727 4.0679012051544
1.32993593490727 1.32993593490727 4.0679012051544
1.32947122500891 1.32947122500891 4.06838400311932
1.3294626904363 1.3294626904363 4.06839286295296
1.3294626904363 1.3294626904363 4.06839286295296
1.3294626904363 1.3294626904363 4.06839286295296
1.3294626904363 1.3294626904363 4.06839286295296
1.3294626904363 1.3294626904363 4.06839286295296
1.3294626904363 1.3294626904363 4.06839286295296
1.3294626904363 1.3294626904363 4.06839286295296
1.3294626904363 1.3294626904363 4.06839286295296
1.32929705981587 1.32929705981587 4.06856475639956
1.32929705981587 1.32929705981587 4.06856475639956
1.32929705981587 1.32929705981587 4.06856475639956
1.32929705981587 1.32929705981587 4.06856475639956
1.32929358146773 1.32929358146773 4.06856836526127
0.597981204211653 0.597981204211653 4.0686510687038
0.597981204211653 0.597981204211653 4.0686510687038
0.597981204211653 0.597981204211653 4.0686510687038
0.597981204211653 0.597981204211653 4.0686510687038
1.32916098315452 1.32916098315452 4.06870590791475
0.598032291196068 0.598032291196068 4.06874718697466
0.598032291196068 0.598032291196068 4.06874718697466
0.598032291196068 0.598032291196068 4.06874718697466
0.598032291196068 0.598032291196068 4.06874718697466
0.598032291196068 0.598032291196068 4.06874718697466
0.598032291196068 0.598032291196068 4.06874718697466
0.598032291196068 0.598032291196068 4.06874718697466
0.598032291196068 0.598032291196068 4.06874718697466
0.598032291196068 0.598032291196068 4.06874718697466
0.598032291196068 0.598032291196068 4.06874718697466
0.598032291196068 0.598032291196068 4.06874718697466
0.598032291196068 0.598032291196068 4.06874718697466
1.32906314723197 1.32906314723197 4.06880735325155
1.32906314723197 1.32906314723197 4.06880735325155
1.32906314723197 1.32906314723197 4.06880735325155
1.32906314723197 1.32906314723197 4.06880735325155
1.32906314723197 1.32906314723197 4.06880735325155
1.32902298029398 1.32902298029398 4.06884899253347
1.32902298029398 1.32902298029398 4.06884899253347
1.32902298029398 1.32902298029398 4.06884899253347
1.32902298029398 1.32902298029398 4.06884899253347
1.32902298029398 1.32902298029398 4.06884899253347
1.32902298029398 1.32902298029398 4.06884899253347
1.32902298029398 1.32902298029398 4.06884899253347
1.32902298029398 1.32902298029398 4.06884899253347
1.32902298029398 1.32902298029398 4.06884899253347
1.32902298029398 1.32902298029398 4.06884899253347
1.32902298029398 1.32902298029398 4.06884899253347
1.32902298029398 1.32902298029398 4.06884899253347
0.598089930332839 0.598089930332839 4.06885561546345
0.598089930332839 0.598089930332839 4.06885561546345
0.598089930332839 0.598089930332839 4.06885561546345
0.598089930332839 0.598089930332839 4.06885561546345
0.598089930332839 0.598089930332839 4.06885561546345
0.598089930332839 0.598089930332839 4.06885561546345
0.598089930332839 0.598089930332839 4.06885561546345
0.598089930332839 0.598089930332839 4.06885561546345
0.598089930332839 0.598089930332839 4.06885561546345
0.598089930332839 0.598089930332839 4.06885561546345
0.598089930332839 0.598089930332839 4.06885561546345
0.598184005458931 0.598184005458931 4.06903254622554
0.598184005458931 0.598184005458931 4.06903254622554
0.598184005458931 0.598184005458931 4.06903254622554
0.598184005458931 0.598184005458931 4.06903254622554
1.32882940891265 1.32882940891265 4.06904958172023
1.32882940891265 1.32882940891265 4.06904958172023
1.32882940891265 1.32882940891265 4.06904958172023
1.32882940891265 1.32882940891265 4.06904958172023
1.32882940891265 1.32882940891265 4.06904958172023
1.32882940891265 1.32882940891265 4.06904958172023
1.32882940891265 1.32882940891265 4.06904958172023
1.32856115035523 1.32856115035523 4.06932735313095
1.32856115035523 1.32856115035523 4.06932735313095
1.32856115035523 1.32856115035523 4.06932735313095
1.32856115035523 1.32856115035523 4.06932735313095
1.32856115035523 1.32856115035523 4.06932735313095
1.32856115035523 1.32856115035523 4.06932735313095
1.32856115035523 1.32856115035523 4.06932735313095
1.32856115035523 1.32856115035523 4.06932735313095
1.32856115035523 1.32856115035523 4.06932735313095
1.32856115035523 1.32856115035523 4.06932735313095
1.3283434253338 1.3283434253338 4.06955261735633
1.32790834553726 1.32790834553726 4.07000227512257
1.32790834553726 1.32790834553726 4.07000227512257
1.32755789745822 1.32755789745822 4.07036399283347
1.32755789745822 1.32755789745822 4.07036399283347
1.32755789745822 1.32755789745822 4.07036399283347
1.32755789745822 1.32755789745822 4.07036399283347
1.32729791744985 1.32729791744985 4.07063206074972
1.32729791744985 1.32729791744985 4.07063206074972
1.32729791744985 1.32729791744985 4.07063206074972
1.32729791744985 1.32729791744985 4.07063206074972
1.32729791744985 1.32729791744985 4.07063206074972
1.32729791744985 1.32729791744985 4.07063206074972
1.32729791744985 1.32729791744985 4.07063206074972
1.32729791744985 1.32729791744985 4.07063206074972
1.32704492167361 1.32704492167361 4.07089270433173
1.32704492167361 1.32704492167361 4.07089270433173
0.599372222820678 0.599372222820678 4.07126301997911
0.599372222820678 0.599372222820678 4.07126301997911
0.599372222820678 0.599372222820678 4.07126301997911
0.599372222820678 0.599372222820678 4.07126301997911
0.599372222820678 0.599372222820678 4.07126301997911
0.599372222820678 0.599372222820678 4.07126301997911
0.599434458314117 0.599434458314117 4.07137962785897
1.32656869492062 1.32656869492062 4.07138273068005
1.32656869492062 1.32656869492062 4.07138273068005
1.32656869492062 1.32656869492062 4.07138273068005
1.32656869492062 1.32656869492062 4.07138273068005
0.599574780404565 0.599574780404565 4.07164246315648
0.599574780404565 0.599574780404565 4.07164246315648
0.599594782644765 0.599594782644765 4.07167992003776
0.599594782644765 0.599594782644765 4.07167992003776
0.599594782644765 0.599594782644765 4.07167992003776
0.599594782644765 0.599594782644765 4.07167992003776
0.599594782644765 0.599594782644765 4.07167992003776
1.32616469183433 1.32616469183433 4.07179782995767
1.3259376520904 1.3259376520904 4.07203085949108
1.3259376520904 1.3259376520904 4.07203085949108
1.3259376520904 1.3259376520904 4.07203085949108
1.3259376520904 1.3259376520904 4.07203085949108
1.3259376520904 1.3259376520904 4.07203085949108
1.3259376520904 1.3259376520904 4.07203085949108
1.32585497976748 1.32585497976748 4.07211566892218
1.32585497976748 1.32585497976748 4.07211566892218
1.32585497976748 1.32585497976748 4.07211566892218
1.32585497976748 1.32585497976748 4.07211566892218
0.599838338452564 0.599838338452564 4.07213583006609
0.599838338452564 0.599838338452564 4.07213583006609
0.599838338452564 0.599838338452564 4.07213583006609
0.599838338452564 0.599838338452564 4.07213583006609
0.599838338452564 0.599838338452564 4.07213583006609
0.599838338452564 0.599838338452564 4.07213583006609
0.599838338452564 0.599838338452564 4.07213583006609
1.325754485424 1.325754485424 4.07221872947424
1.325754485424 1.325754485424 4.07221872947424
0.599949189277891 0.599949189277891 4.07234321992245
1.32552606806151 1.32552606806151 4.0724528506728
1.32552606806151 1.32552606806151 4.0724528506728
1.32552606806151 1.32552606806151 4.0724528506728
1.3252777505355 1.3252777505355 4.07270716570493
1.3252777505355 1.3252777505355 4.07270716570493
1.3252777505355 1.3252777505355 4.07270716570493
1.3252777505355 1.3252777505355 4.07270716570493
1.3252777505355 1.3252777505355 4.07270716570493
1.3252777505355 1.3252777505355 4.07270716570493
1.32522052196663 1.32522052196663 4.07276574646772
1.32522052196663 1.32522052196663 4.07276574646772
1.32522052196663 1.32522052196663 4.07276574646772
1.32522052196663 1.32522052196663 4.07276574646772
1.32519894687527 1.32519894687527 4.07278782841506
0.600259884571062 0.600259884571062 4.07292412680818
0.600259884571062 0.600259884571062 4.07292412680818
0.600259884571062 0.600259884571062 4.07292412680818
0.600259884571062 0.600259884571062 4.07292412680818
0.600259884571062 0.600259884571062 4.07292412680818
0.600259884571062 0.600259884571062 4.07292412680818
0.600259884571062 0.600259884571062 4.07292412680818
0.600259884571062 0.600259884571062 4.07292412680818
0.600259884571062 0.600259884571062 4.07292412680818
0.600259884571062 0.600259884571062 4.07292412680818
0.600259884571062 0.600259884571062 4.07292412680818
0.600259884571062 0.600259884571062 4.07292412680818
0.600259884571062 0.600259884571062 4.07292412680818
0.600259884571062 0.600259884571062 4.07292412680818
0.600259884571062 0.600259884571062 4.07292412680818
0.600259884571062 0.600259884571062 4.07292412680818
0.600259884571062 0.600259884571062 4.07292412680818
0.600336417423315 0.600336417423315 4.07306713635506
0.600336417423315 0.600336417423315 4.07306713635506
0.600336417423315 0.600336417423315 4.07306713635506
0.600491377788233 0.600491377788233 4.07335659410299
0.600491377788233 0.600491377788233 4.07335659410299
0.600537045972653 0.600537045972653 4.07344187385079
0.600537045972653 0.600537045972653 4.07344187385079
0.600537045972653 0.600537045972653 4.07344187385079
0.600537045972653 0.600537045972653 4.07344187385079
0.600537045972653 0.600537045972653 4.07344187385079
1.32417125745516 1.32417125745516 4.07383780955869
1.32417125745516 1.32417125745516 4.07383780955869
1.32417125745516 1.32417125745516 4.07383780955869
0.600808232291248 0.600808232291248 4.07394803696277
0.600808232291248 0.600808232291248 4.07394803696277
0.600808232291248 0.600808232291248 4.07394803696277
1.32394249715227 1.32394249715227 4.0740710384386
1.32394249715227 1.32394249715227 4.0740710384386
1.32394249715227 1.32394249715227 4.0740710384386
1.32394249715227 1.32394249715227 4.0740710384386
1.32394249715227 1.32394249715227 4.0740710384386
1.32394249715227 1.32394249715227 4.0740710384386
1.32394249715227 1.32394249715227 4.0740710384386
1.32363137528202 1.32363137528202 4.07438794934578
1.32363137528202 1.32363137528202 4.07438794934578
1.32363137528202 1.32363137528202 4.07438794934578
1.32363137528202 1.32363137528202 4.07438794934578
1.32363137528202 1.32363137528202 4.07438794934578
1.32363137528202 1.32363137528202 4.07438794934578
1.32363137528202 1.32363137528202 4.07438794934578
1.32363137528202 1.32363137528202 4.07438794934578
1.32363137528202 1.32363137528202 4.07438794934578
1.32356240829166 1.32356240829166 4.07445815459843
1.32356240829166 1.32356240829166 4.07445815459843
1.32356240829166 1.32356240829166 4.07445815459843
1.32356240829166 1.32356240829166 4.07445815459843
1.32356240829166 1.32356240829166 4.07445815459843
1.32356240829166 1.32356240829166 4.07445815459843
0.601099646251421 0.601099646251421 4.07449148783748
0.601099646251421 0.601099646251421 4.07449148783748
0.601099646251421 0.601099646251421 4.07449148783748
0.601099646251421 0.601099646251421 4.07449148783748
0.601099646251421 0.601099646251421 4.07449148783748
0.601099646251421 0.601099646251421 4.07449148783748
0.601099646251421 0.601099646251421 4.07449148783748
1.32342903055443 1.32342903055443 4.0745938807217
1.32342903055443 1.32342903055443 4.0745938807217
1.32342903055443 1.32342903055443 4.0745938807217
1.32342903055443 1.32342903055443 4.0745938807217
1.32342903055443 1.32342903055443 4.0745938807217
0.601392910092532 0.601392910092532 4.07503789926329
0.601392910092532 0.601392910092532 4.07503789926329
0.601392910092532 0.601392910092532 4.07503789926329
0.601392910092532 0.601392910092532 4.07503789926329
0.601392910092532 0.601392910092532 4.07503789926329
0.601392910092532 0.601392910092532 4.07503789926329
0.601392910092532 0.601392910092532 4.07503789926329
0.601392910092532 0.601392910092532 4.07503789926329
1.32273282830481 1.32273282830481 4.07530134949152
0.60173642212454 0.60173642212454 4.07567730772718
0.60173642212454 0.60173642212454 4.07567730772718
0.60173642212454 0.60173642212454 4.07567730772718
0.60173642212454 0.60173642212454 4.07567730772718
0.60173642212454 0.60173642212454 4.07567730772718
0.60173642212454 0.60173642212454 4.07567730772718
1.32224353783342 1.32224353783342 4.07579756229238
0.601822146322542 0.601822146322542 4.07583676806313
0.601822146322542 0.601822146322542 4.07583676806313
1.32160437177228 1.32160437177228 4.07644453295562
1.32160437177228 1.32160437177228 4.07644453295562
1.32160437177228 1.32160437177228 4.07644453295562
1.32152649792094 1.32152649792094 4.07652326184729
1.32152649792094 1.32152649792094 4.07652326184729
1.32152649792094 1.32152649792094 4.07652326184729
0.602438855995956 0.602438855995956 4.07698269847907
1.32095951025675 1.32095951025675 4.07709584737134
1.32095951025675 1.32095951025675 4.07709584737134
1.32095951025675 1.32095951025675 4.07709584737134
1.32078248770785 1.32078248770785 4.07727439161251
1.32078248770785 1.32078248770785 4.07727439161251
1.32078248770785 1.32078248770785 4.07727439161251
1.32078248770785 1.32078248770785 4.07727439161251
1.32078248770785 1.32078248770785 4.07727439161251
1.32078248770785 1.32078248770785 4.07727439161251
1.32078248770785 1.32078248770785 4.07727439161251
1.32078248770785 1.32078248770785 4.07727439161251
0.602750763780078 0.602750763780078 4.07756143045541
0.602750763780078 0.602750763780078 4.07756143045541
0.602750763780078 0.602750763780078 4.07756143045541
0.602750763780078 0.602750763780078 4.07756143045541
0.602750763780078 0.602750763780078 4.07756143045541
0.602750763780078 0.602750763780078 4.07756143045541
0.602750763780078 0.602750763780078 4.07756143045541
0.602750763780078 0.602750763780078 4.07756143045541
0.602750763780078 0.602750763780078 4.07756143045541
1.32045767750364 1.32045767750364 4.07760171415563
1.32045767750364 1.32045767750364 4.07760171415563
1.32045767750364 1.32045767750364 4.07760171415563
1.32045767750364 1.32045767750364 4.07760171415563
1.32045767750364 1.32045767750364 4.07760171415563
1.32045658882134 1.32045658882134 4.0776028106497
1.31960136412326 1.31960136412326 4.07846291530213
1.31960136412326 1.31960136412326 4.07846291530213
1.31960136412326 1.31960136412326 4.07846291530213
1.31960136412326 1.31960136412326 4.07846291530213
1.31960136412326 1.31960136412326 4.07846291530213
1.31960136412326 1.31960136412326 4.07846291530213
1.31960136412326 1.31960136412326 4.07846291530213
1.31960136412326 1.31960136412326 4.07846291530213
0.603367313101416 0.603367313101416 4.0787037546577
0.603367313101416 0.603367313101416 4.0787037546577
0.603367313101416 0.603367313101416 4.0787037546577
1.31913717196443 1.31913717196443 4.07892870526111
1.31913717196443 1.31913717196443 4.07892870526111
1.31913717196443 1.31913717196443 4.07892870526111
1.31913717196443 1.31913717196443 4.07892870526111
1.31913717196443 1.31913717196443 4.07892870526111
1.31913717196443 1.31913717196443 4.07892870526111
1.31913717196443 1.31913717196443 4.07892870526111
1.31913717196443 1.31913717196443 4.07892870526111
1.31912859749103 1.31912859749103 4.07893730229386
1.31912859749103 1.31912859749103 4.07893730229386
1.31912859749103 1.31912859749103 4.07893730229386
0.603590143752529 0.603590143752529 4.07911606533964
0.603590143752529 0.603590143752529 4.07911606533964
0.603590143752529 0.603590143752529 4.07911606533964
0.603674188984241 0.603674188984241 4.07927150181217
0.603674188984241 0.603674188984241 4.07927150181217
0.603674188984241 0.603674188984241 4.07927150181217
1.31874677283787 1.31874677283787 4.07931987578955
1.31874677283787 1.31874677283787 4.07931987578955
1.31874677283787 1.31874677283787 4.07931987578955
1.31874677283787 1.31874677283787 4.07931987578955
1.31874677283787 1.31874677283787 4.07931987578955
1.31874677283787 1.31874677283787 4.07931987578955
1.31874677283787 1.31874677283787 4.07931987578955
1.31874677283787 1.31874677283787 4.07931987578955
1.31874677283787 1.31874677283787 4.07931987578955
1.31846425323072 1.31846425323072 4.07960262749859
1.31846425323072 1.31846425323072 4.07960262749859
1.31846425323072 1.31846425323072 4.07960262749859
1.31846425323072 1.31846425323072 4.07960262749859
0.604259483296866 0.604259483296866 4.08035282389479
1.31764349065915 1.31764349065915 4.08042251112239
1.31764349065915 1.31764349065915 4.08042251112239
1.31764349065915 1.31764349065915 4.08042251112239
1.317641554131 1.317641554131 4.08042444284423
1.317641554131 1.317641554131 4.08042444284423
1.317641554131 1.317641554131 4.08042444284423
1.317641554131 1.317641554131 4.08042444284423
1.317641554131 1.317641554131 4.08042444284423
1.317641554131 1.317641554131 4.08042444284423
1.317641554131 1.317641554131 4.08042444284423
1.3169423626459 1.3169423626459 4.0811210583349
0.604730058801275 0.604730058801275 4.08122074978309
1.31681799068345 1.31681799068345 4.08124479644432
1.31675949833961 1.31675949833961 4.08130297234654
1.31675949833961 1.31675949833961 4.08130297234654
1.31675949833961 1.31675949833961 4.08130297234654
1.31675949833961 1.31675949833961 4.08130297234654
1.31675949833961 1.31675949833961 4.08130297234654
1.31675949833961 1.31675949833961 4.08130297234654
1.31675664309659 1.31675664309659 4.0813058118426
1.31675664309659 1.31675664309659 4.0813058118426
1.31675664309659 1.31675664309659 4.0813058118426
1.31665890164498 1.31665890164498 4.08140299737788
1.31665890164498 1.31665890164498 4.08140299737788
1.31665890164498 1.31665890164498 4.08140299737788
1.31665890164498 1.31665890164498 4.08140299737788
1.31665890164498 1.31665890164498 4.08140299737788
1.31665890164498 1.31665890164498 4.08140299737788
1.31665890164498 1.31665890164498 4.08140299737788
1.31665890164498 1.31665890164498 4.08140299737788
1.31665890164498 1.31665890164498 4.08140299737788
1.31665890164498 1.31665890164498 4.08140299737788
1.31665890164498 1.31665890164498 4.08140299737788
1.31581579270442 1.31581579270442 4.08223995115963
1.31581579270442 1.31581579270442 4.08223995115963
1.31581579270442 1.31581579270442 4.08223995115963
1.31581579270442 1.31581579270442 4.08223995115963
1.31581579270442 1.31581579270442 4.08223995115963
1.31581579270442 1.31581579270442 4.08223995115963
1.31581579270442 1.31581579270442 4.08223995115963
1.31581579270442 1.31581579270442 4.08223995115963
1.31581579270442 1.31581579270442 4.08223995115963
1.31581579270442 1.31581579270442 4.08223995115963
1.31581579270442 1.31581579270442 4.08223995115963
1.3157769650724 1.3157769650724 4.08227843663008
1.3157769650724 1.3157769650724 4.08227843663008
1.3157769650724 1.3157769650724 4.08227843663008
1.3157769650724 1.3157769650724 4.08227843663008
1.3157769650724 1.3157769650724 4.08227843663008
1.3157769650724 1.3157769650724 4.08227843663008
1.3157769650724 1.3157769650724 4.08227843663008
1.3157769650724 1.3157769650724 4.08227843663008
1.3157769650724 1.3157769650724 4.08227843663008
1.3157769650724 1.3157769650724 4.08227843663008
1.3157769650724 1.3157769650724 4.08227843663008
1.3157769650724 1.3157769650724 4.08227843663008
1.3157769650724 1.3157769650724 4.08227843663008
1.3157769650724 1.3157769650724 4.08227843663008
1.3157769650724 1.3157769650724 4.08227843663008
1.3157769650724 1.3157769650724 4.08227843663008
1.3157769650724 1.3157769650724 4.08227843663008
1.3157769650724 1.3157769650724 4.08227843663008
1.31574071304013 1.31574071304013 4.08231436453291
1.31553404867876 1.31553404867876 4.08251909506564
1.31553404867876 1.31553404867876 4.08251909506564
0.605568056725984 0.605568056725984 4.08276311912965
0.605568056725984 0.605568056725984 4.08276311912965
0.605568056725984 0.605568056725984 4.08276311912965
0.605568056725984 0.605568056725984 4.08276311912965
0.605568056725984 0.605568056725984 4.08276311912965
0.605568056725984 0.605568056725984 4.08276311912965
1.31522971152447 1.31522971152447 4.08282031790918
1.31522971152447 1.31522971152447 4.08282031790918
1.31522971152447 1.31522971152447 4.08282031790918
1.31522971152447 1.31522971152447 4.08282031790918
1.31522971152447 1.31522971152447 4.08282031790918
1.31522971152447 1.31522971152447 4.08282031790918
1.31522971152447 1.31522971152447 4.08282031790918
1.31522971152447 1.31522971152447 4.08282031790918
1.31522971152447 1.31522971152447 4.08282031790918
1.31522971152447 1.31522971152447 4.08282031790918
1.31469880152589 1.31469880152589 4.0833450351824
0.606127779894186 0.606127779894186 4.08379099813442
0.606127779894186 0.606127779894186 4.08379099813442
0.606127779894186 0.606127779894186 4.08379099813442
0.606127779894186 0.606127779894186 4.08379099813442
0.606248504978526 0.606248504978526 4.08401245441375
0.606248504978526 0.606248504978526 4.08401245441375
0.606248504978526 0.606248504978526 4.08401245441375
0.606248504978526 0.606248504978526 4.08401245441375
0.606248504978526 0.606248504978526 4.08401245441375
0.606248504978526 0.606248504978526 4.08401245441375
0.606248504978526 0.606248504978526 4.08401245441375
0.606248504978526 0.606248504978526 4.08401245441375
0.606248504978526 0.606248504978526 4.08401245441375
0.606248504978526 0.606248504978526 4.08401245441375
0.606248504978526 0.606248504978526 4.08401245441375
0.606248504978526 0.606248504978526 4.08401245441375
0.606248504978526 0.606248504978526 4.08401245441375
0.606248504978526 0.606248504978526 4.08401245441375
0.606248504978526 0.606248504978526 4.08401245441375
0.606248504978526 0.606248504978526 4.08401245441375
0.606248504978526 0.606248504978526 4.08401245441375
0.606248504978526 0.606248504978526 4.08401245441375
0.606248504978526 0.606248504978526 4.08401245441375
0.606248504978526 0.606248504978526 4.08401245441375
0.606248504978526 0.606248504978526 4.08401245441375
0.606248504978526 0.606248504978526 4.08401245441375
0.606248504978526 0.606248504978526 4.08401245441375
0.606248504978526 0.606248504978526 4.08401245441375
0.606248504978526 0.606248504978526 4.08401245441375
0.606248504978526 0.606248504978526 4.08401245441375
0.606248504978526 0.606248504978526 4.08401245441375
0.606248504978526 0.606248504978526 4.08401245441375
1.31378914224475 1.31378914224475 4.08424183884364
1.31378914224475 1.31378914224475 4.08424183884364
0.606411022335299 0.606411022335299 4.08431043677899
0.606411022335299 0.606411022335299 4.08431043677899
0.606411022335299 0.606411022335299 4.08431043677899
0.606411022335299 0.606411022335299 4.08431043677899
0.606411022335299 0.606411022335299 4.08431043677899
0.606411022335299 0.606411022335299 4.08431043677899
0.606411022335299 0.606411022335299 4.08431043677899
0.606602511152661 0.606602511152661 4.08466133747807
0.606602511152661 0.606602511152661 4.08466133747807
0.606602511152661 0.606602511152661 4.08466133747807
0.606602511152661 0.606602511152661 4.08466133747807
0.606602511152661 0.606602511152661 4.08466133747807
0.606602511152661 0.606602511152661 4.08466133747807
0.606602511152661 0.606602511152661 4.08466133747807
0.606602511152661 0.606602511152661 4.08466133747807
0.606602511152661 0.606602511152661 4.08466133747807
0.606602511152661 0.606602511152661 4.08466133747807
0.606602511152661 0.606602511152661 4.08466133747807
0.606602511152661 0.606602511152661 4.08466133747807
0.606602511152661 0.606602511152661 4.08466133747807
0.606602511152661 0.606602511152661 4.08466133747807
0.606602511152661 0.606602511152661 4.08466133747807
0.606602511152661 0.606602511152661 4.08466133747807
0.606602511152661 0.606602511152661 4.08466133747807
0.606602511152661 0.606602511152661 4.08466133747807
0.606602511152661 0.606602511152661 4.08466133747807
0.606602511152661 0.606602511152661 4.08466133747807
0.60670245050791 0.60670245050791 4.08484438809621
0.60670245050791 0.60670245050791 4.08484438809621
0.60670245050791 0.60670245050791 4.08484438809621
0.60670245050791 0.60670245050791 4.08484438809621
0.60670245050791 0.60670245050791 4.08484438809621
0.60670245050791 0.60670245050791 4.08484438809621
0.606818502271293 0.606818502271293 4.08505687559219
0.606818502271293 0.606818502271293 4.08505687559219
0.606818502271293 0.606818502271293 4.08505687559219
1.31279723517857 1.31279723517857 4.08521649759485
1.31258046998665 1.31258046998665 4.0854290448753
1.31258046998665 1.31258046998665 4.0854290448753
1.31258046998665 1.31258046998665 4.0854290448753
1.31258046998665 1.31258046998665 4.0854290448753
1.31258046998665 1.31258046998665 4.0854290448753
1.31258046998665 1.31258046998665 4.0854290448753
1.31258046998665 1.31258046998665 4.0854290448753
1.31258046998665 1.31258046998665 4.0854290448753
1.31258046998665 1.31258046998665 4.0854290448753
1.31258046998665 1.31258046998665 4.0854290448753
1.31258046998665 1.31258046998665 4.0854290448753
1.31258046998665 1.31258046998665 4.0854290448753
1.31258046998665 1.31258046998665 4.0854290448753
1.31231379650274 1.31231379650274 4.0856903086321
1.31231379650274 1.31231379650274 4.0856903086321
1.31231379650274 1.31231379650274 4.0856903086321
1.31231379650274 1.31231379650274 4.0856903086321
1.31231379650274 1.31231379650274 4.0856903086321
1.31231379650274 1.31231379650274 4.0856903086321
1.31231379650274 1.31231379650274 4.0856903086321
1.31231379650274 1.31231379650274 4.0856903086321
1.31231379650274 1.31231379650274 4.0856903086321
1.31231379650274 1.31231379650274 4.0856903086321
1.31231379650274 1.31231379650274 4.0856903086321
1.31231379650274 1.31231379650274 4.0856903086321
1.31208134204958 1.31208134204958 4.08591784894189
1.31208134204958 1.31208134204958 4.08591784894189
1.31207840175375 1.31207840175375 4.08592072589455
1.31207840175375 1.31207840175375 4.08592072589455
1.31207840175375 1.31207840175375 4.08592072589455
1.31207840175375 1.31207840175375 4.08592072589455
1.31207840175375 1.31207840175375 4.08592072589455
1.31207840175375 1.31207840175375 4.08592072589455
1.31207840175375 1.31207840175375 4.08592072589455
1.31207840175375 1.31207840175375 4.08592072589455
1.31207840175375 1.31207840175375 4.08592072589455
0.607515510658125 0.607515510658125 4.08633138117718
0.607515510658125 0.607515510658125 4.08633138117718
0.607875401104267 0.607875401104267 4.08698831161029
0.607875401104267 0.607875401104267 4.08698831161029
0.607875401104267 0.607875401104267 4.08698831161029
0.607875401104267 0.607875401104267 4.08698831161029
1.31082605997849 1.31082605997849 4.08714339857229
1.31082605997849 1.31082605997849 4.08714339857229
1.31082605997849 1.31082605997849 4.08714339857229
1.31082605997849 1.31082605997849 4.08714339857229
1.31082605997849 1.31082605997849 4.08714339857229
1.31082605997849 1.31082605997849 4.08714339857229
1.31082605997849 1.31082605997849 4.08714339857229
1.31082605997849 1.31082605997849 4.08714339857229
1.31082605997849 1.31082605997849 4.08714339857229
0.607964040454144 0.607964040454144 4.08714999075318
0.607964040454144 0.607964040454144 4.08714999075318
0.607964040454144 0.607964040454144 4.08714999075318
0.607964040454144 0.607964040454144 4.08714999075318
0.607964040454144 0.607964040454144 4.08714999075318
0.607964040454144 0.607964040454144 4.08714999075318
0.607964040454144 0.607964040454144 4.08714999075318
0.607964040454144 0.607964040454144 4.08714999075318
0.607964040454144 0.607964040454144 4.08714999075318
0.607964040454144 0.607964040454144 4.08714999075318
0.607964040454144 0.607964040454144 4.08714999075318
0.607964040454144 0.607964040454144 4.08714999075318
1.31059730967873 1.31059730967873 4.0873661500273
1.31059730967873 1.31059730967873 4.0873661500273
1.31059730967873 1.31059730967873 4.0873661500273
1.31059730967873 1.31059730967873 4.0873661500273
0.608093979216 0.608093979216 4.08738691477847
0.608093979216 0.608093979216 4.08738691477847
0.608093979216 0.608093979216 4.08738691477847
0.608093979216 0.608093979216 4.08738691477847
0.608093979216 0.608093979216 4.08738691477847
0.608093979216 0.608093979216 4.08738691477847
0.608164784287099 0.608164784287099 4.08751597438586
0.608164784287099 0.608164784287099 4.08751597438586
0.608164784287099 0.608164784287099 4.08751597438586
0.608164784287099 0.608164784287099 4.08751597438586
0.608164784287099 0.608164784287099 4.08751597438586
0.608164784287099 0.608164784287099 4.08751597438586
0.608164784287099 0.608164784287099 4.08751597438586
0.608164784287099 0.608164784287099 4.08751597438586
0.608164784287099 0.608164784287099 4.08751597438586
0.608164784287099 0.608164784287099 4.08751597438586
0.608164784287099 0.608164784287099 4.08751597438586
0.608164784287099 0.608164784287099 4.08751597438586
0.608164784287099 0.608164784287099 4.08751597438586
0.608164784287099 0.608164784287099 4.08751597438586
0.608164784287099 0.608164784287099 4.08751597438586
0.608164784287099 0.608164784287099 4.08751597438586
0.608164784287099 0.608164784287099 4.08751597438586
0.608164784287099 0.608164784287099 4.08751597438586
0.608164784287099 0.608164784287099 4.08751597438586
0.608164784287099 0.608164784287099 4.08751597438586
0.608164784287099 0.608164784287099 4.08751597438586
0.608164784287099 0.608164784287099 4.08751597438586
0.608164784287099 0.608164784287099 4.08751597438586
0.608243185261967 0.608243185261967 4.08765884404268
0.608243185261967 0.608243185261967 4.08765884404268
0.608243185261967 0.608243185261967 4.08765884404268
0.608243185261967 0.608243185261967 4.08765884404268
0.608243185261967 0.608243185261967 4.08765884404268
0.608243185261967 0.608243185261967 4.08765884404268
0.608243185261967 0.608243185261967 4.08765884404268
0.608243185261967 0.608243185261967 4.08765884404268
0.608243185261967 0.608243185261967 4.08765884404268
0.608243185261967 0.608243185261967 4.08765884404268
0.608243185261967 0.608243185261967 4.08765884404268
0.608243185261967 0.608243185261967 4.08765884404268
0.608414373976346 0.608414373976346 4.08797067106013
0.608414373976346 0.608414373976346 4.08797067106013
1.30989030769641 1.30989030769641 4.08805348003533
1.30989030769641 1.30989030769641 4.08805348003533
1.30989030769641 1.30989030769641 4.08805348003533
1.30989030769641 1.30989030769641 4.08805348003533
1.30989030769641 1.30989030769641 4.08805348003533
1.30989030769641 1.30989030769641 4.08805348003533
1.30989030769641 1.30989030769641 4.08805348003533
1.30989030769641 1.30989030769641 4.08805348003533
1.30989030769641 1.30989030769641 4.08805348003533
1.30989030769641 1.30989030769641 4.08805348003533
1.30989030769641 1.30989030769641 4.08805348003533
1.30989030769641 1.30989030769641 4.08805348003533
1.30989030769641 1.30989030769641 4.08805348003533
1.30989030769641 1.30989030769641 4.08805348003533
1.30989030769641 1.30989030769641 4.08805348003533
1.30989030769641 1.30989030769641 4.08805348003533
0.608540489965375 0.608540489965375 4.08820028282083
0.608540489965375 0.608540489965375 4.08820028282083
1.30965605333896 1.30965605333896 4.0882808394342
1.30965605333896 1.30965605333896 4.0882808394342
1.30965605333896 1.30965605333896 4.0882808394342
1.30965605333896 1.30965605333896 4.0882808394342
1.30963884019476 1.30963884019476 4.08829753853433
1.30963884019476 1.30963884019476 4.08829753853433
1.30963884019476 1.30963884019476 4.08829753853433
1.30963884019476 1.30963884019476 4.08829753853433
1.30963884019476 1.30963884019476 4.08829753853433
1.30963884019476 1.30963884019476 4.08829753853433
1.30963884019476 1.30963884019476 4.08829753853433
1.30963884019476 1.30963884019476 4.08829753853433
1.30963884019476 1.30963884019476 4.08829753853433
1.30960886521186 1.30960886521186 4.08832661594247
1.30960886521186 1.30960886521186 4.08832661594247
1.30960886521186 1.30960886521186 4.08832661594247
1.30937653283497 1.30937653283497 4.08855188717447
1.30937653283497 1.30937653283497 4.08855188717447
1.30937653283497 1.30937653283497 4.08855188717447
1.30937653283497 1.30937653283497 4.08855188717447
0.60906791998931 0.60906791998931 4.08915949710736
0.60906791998931 0.60906791998931 4.08915949710736
0.60906791998931 0.60906791998931 4.08915949710736
0.60906791998931 0.60906791998931 4.08915949710736
0.60906791998931 0.60906791998931 4.08915949710736
0.60906791998931 0.60906791998931 4.08915949710736
1.30847934066329 1.30847934066329 4.08942007989013
1.30847934066329 1.30847934066329 4.08942007989013
1.30847934066329 1.30847934066329 4.08942007989013
1.3083629139339 1.3083629139339 4.08953254182156
1.3083629139339 1.3083629139339 4.08953254182156
1.30832148489173 1.30832148489173 4.08957254886889
1.30832148489173 1.30832148489173 4.08957254886889
1.30832148489173 1.30832148489173 4.08957254886889
1.30832148489173 1.30832148489173 4.08957254886889
1.30832148489173 1.30832148489173 4.08957254886889
1.30832148489173 1.30832148489173 4.08957254886889
1.30832148489173 1.30832148489173 4.08957254886889
1.30819141574484 1.30819141574484 4.08969811547534
1.30819141574484 1.30819141574484 4.08969811547534
1.3079877078068 1.3079877078068 4.0898946556423
0.609474762929652 0.609474762929652 4.0898982486275
1.30789876039478 1.30789876039478 4.08998042885636
1.30789876039478 1.30789876039478 4.08998042885636
1.30789876039478 1.30789876039478 4.08998042885636
1.30789876039478 1.30789876039478 4.08998042885636
1.30789876039478 1.30789876039478 4.08998042885636
1.30789876039478 1.30789876039478 4.08998042885636
1.30789876039478 1.30789876039478 4.08998042885636
1.30789876039478 1.30789876039478 4.08998042885636
1.30789876039478 1.30789876039478 4.08998042885636
1.30789876039478 1.30789876039478 4.08998042885636
1.30789876039478 1.30789876039478 4.08998042885636
1.30789876039478 1.30789876039478 4.08998042885636
1.30789876039478 1.30789876039478 4.08998042885636
1.30789876039478 1.30789876039478 4.08998042885636
1.30789876039478 1.30789876039478 4.08998042885636
1.30789876039478 1.30789876039478 4.08998042885636
1.30786021088384 1.30786021088384 4.09001759428841
1.30786021088384 1.30786021088384 4.09001759428841
1.30786021088384 1.30786021088384 4.09001759428841
1.30786021088384 1.30786021088384 4.09001759428841
1.30786021088384 1.30786021088384 4.09001759428841
1.30786021088384 1.30786021088384 4.09001759428841
1.30786021088384 1.30786021088384 4.09001759428841
1.30786021088384 1.30786021088384 4.09001759428841
1.30786021088384 1.30786021088384 4.09001759428841
1.30786021088384 1.30786021088384 4.09001759428841
1.30786021088384 1.30786021088384 4.09001759428841
1.30786021088384 1.30786021088384 4.09001759428841
1.30769405811558 1.30769405811558 4.09017772345036
1.30769405811558 1.30769405811558 4.09017772345036
1.30769405811558 1.30769405811558 4.09017772345036
1.30769405811558 1.30769405811558 4.09017772345036
1.30733878636618 1.30733878636618 4.09051979914098
1.30733878636618 1.30733878636618 4.09051979914098
1.30733878636618 1.30733878636618 4.09051979914098
1.30733878636618 1.30733878636618 4.09051979914098
1.30733878636618 1.30733878636618 4.09051979914098
1.30733878636618 1.30733878636618 4.09051979914098
1.30733878636618 1.30733878636618 4.09051979914098
0.610095567281007 0.610095567281007 4.09102356615284
0.610095567281007 0.610095567281007 4.09102356615284
0.610095567281007 0.610095567281007 4.09102356615284
0.610095567281007 0.610095567281007 4.09102356615284
0.610095567281007 0.610095567281007 4.09102356615284
0.610095567281007 0.610095567281007 4.09102356615284
0.610095567281007 0.610095567281007 4.09102356615284
0.610095567281007 0.610095567281007 4.09102356615284
0.610095567281007 0.610095567281007 4.09102356615284
0.610095567281007 0.610095567281007 4.09102356615284
0.610095567281007 0.610095567281007 4.09102356615284
0.610095567281007 0.610095567281007 4.09102356615284
0.610095567281007 0.610095567281007 4.09102356615284
0.610095567281007 0.610095567281007 4.09102356615284
1.3066382274739 1.3066382274739 4.09119307439173
1.3066382274739 1.3066382274739 4.09119307439173
1.3066382274739 1.3066382274739 4.09119307439173
1.3066382274739 1.3066382274739 4.09119307439173
1.3066382274739 1.3066382274739 4.09119307439173
1.30574304749878 1.30574304749878 4.09205095419178
1.30574304749878 1.30574304749878 4.09205095419178
1.30574304749878 1.30574304749878 4.09205095419178
1.30574304749878 1.30574304749878 4.09205095419178
1.30572209506765 1.30572209506765 4.09207100084724
1.30572209506765 1.30572209506765 4.09207100084724
1.30553209092171 1.30553209092171 4.09225272275759
1.30553209092171 1.30553209092171 4.09225272275759
1.30553209092171 1.30553209092171 4.09225272275759
1.30553209092171 1.30553209092171 4.09225272275759
1.30553209092171 1.30553209092171 4.09225272275759
1.30553209092171 1.30553209092171 4.09225272275759
1.30553209092171 1.30553209092171 4.09225272275759
1.30553209092171 1.30553209092171 4.09225272275759
0.610832200656552 0.610832200656552 4.09235577679012
0.610832200656552 0.610832200656552 4.09235577679012
0.610832200656552 0.610832200656552 4.09235577679012
0.610832200656552 0.610832200656552 4.09235577679012
0.610832200656552 0.610832200656552 4.09235577679012
0.610832200656552 0.610832200656552 4.09235577679012
0.611197902181158 0.611197902181158 4.09301591053328
1.30463882180405 1.30463882180405 4.0931054051691
1.30459552507767 1.30459552507767 4.093146665562
1.30459552507767 1.30459552507767 4.093146665562
0.611276309710411 0.611276309710411 4.09315733763242
0.611276309710411 0.611276309710411 4.09315733763242
1.30384494136014 1.30384494136014 4.09386093285499
0.612002235309987 0.612002235309987 4.09446491195896
0.612002235309987 0.612002235309987 4.09446491195896
0.612002235309987 0.612002235309987 4.09446491195896
0.612002235309987 0.612002235309987 4.09446491195896
0.612002235309987 0.612002235309987 4.09446491195896
0.612002235309987 0.612002235309987 4.09446491195896
0.612002235309987 0.612002235309987 4.09446491195896
0.612002235309987 0.612002235309987 4.09446491195896
0.612002235309987 0.612002235309987 4.09446491195896
0.612002235309987 0.612002235309987 4.09446491195896
0.612002235309987 0.612002235309987 4.09446491195896
0.612002235309987 0.612002235309987 4.09446491195896
0.612002235309987 0.612002235309987 4.09446491195896
0.612002235309987 0.612002235309987 4.09446491195896
0.612002235309987 0.612002235309987 4.09446491195896
0.612002235309987 0.612002235309987 4.09446491195896
0.612002235309987 0.612002235309987 4.09446491195896
0.612002235309987 0.612002235309987 4.09446491195896
0.612002235309987 0.612002235309987 4.09446491195896
0.612036120316855 0.612036120316855 4.09452586741134
0.612036120316855 0.612036120316855 4.09452586741134
0.612036120316855 0.612036120316855 4.09452586741134
0.612036120316855 0.612036120316855 4.09452586741134
0.612036120316855 0.612036120316855 4.09452586741134
0.612036120316855 0.612036120316855 4.09452586741134
1.30246763000905 1.30246763000905 4.09516661487582
0.612395511490092 0.612395511490092 4.09517193300565
0.612395511490092 0.612395511490092 4.09517193300565
0.612395511490092 0.612395511490092 4.09517193300565
0.612415026806588 0.612415026806588 4.09520699199244
0.612415026806588 0.612415026806588 4.09520699199244
0.612415026806588 0.612415026806588 4.09520699199244
0.612415026806588 0.612415026806588 4.09520699199244
0.612415026806588 0.612415026806588 4.09520699199244
0.612415026806588 0.612415026806588 4.09520699199244
0.612415026806588 0.612415026806588 4.09520699199244
0.612415026806588 0.612415026806588 4.09520699199244
0.612415026806588 0.612415026806588 4.09520699199244
0.612415026806588 0.612415026806588 4.09520699199244
0.612415026806588 0.612415026806588 4.09520699199244
0.612415026806588 0.612415026806588 4.09520699199244
0.612415026806588 0.612415026806588 4.09520699199244
0.612415026806588 0.612415026806588 4.09520699199244
0.612415026806588 0.612415026806588 4.09520699199244
0.612415026806588 0.612415026806588 4.09520699199244
0.612415026806588 0.612415026806588 4.09520699199244
0.612415026806588 0.612415026806588 4.09520699199244
0.612415026806588 0.612415026806588 4.09520699199244
0.612415026806588 0.612415026806588 4.09520699199244
0.612415026806588 0.612415026806588 4.09520699199244
0.612415026806588 0.612415026806588 4.09520699199244
0.612415026806588 0.612415026806588 4.09520699199244
0.612415026806588 0.612415026806588 4.09520699199244
0.612415026806588 0.612415026806588 4.09520699199244
0.612415026806588 0.612415026806588 4.09520699199244
0.612415026806588 0.612415026806588 4.09520699199244
1.30228161379064 1.30228161379064 4.0953424622701
1.30228161379064 1.30228161379064 4.0953424622701
1.30228161379064 1.30228161379064 4.0953424622701
1.30228161379064 1.30228161379064 4.0953424622701
1.30228161379064 1.30228161379064 4.0953424622701
1.30228161379064 1.30228161379064 4.0953424622701
1.30228161379064 1.30228161379064 4.0953424622701
1.3021091814838 1.3021091814838 4.09550536322995
1.3021091814838 1.3021091814838 4.09550536322995
1.3021091814838 1.3021091814838 4.09550536322995
1.3021091814838 1.3021091814838 4.09550536322995
0.612772978476558 0.612772978476558 4.09584962509141
0.612772978476558 0.612772978476558 4.09584962509141
0.612772978476558 0.612772978476558 4.09584962509141
0.612772978476558 0.612772978476558 4.09584962509141
0.612772978476558 0.612772978476558 4.09584962509141
0.612772978476558 0.612772978476558 4.09584962509141
0.612772978476558 0.612772978476558 4.09584962509141
0.612772978476558 0.612772978476558 4.09584962509141
0.612772978476558 0.612772978476558 4.09584962509141
0.612772978476558 0.612772978476558 4.09584962509141
1.30160304799408 1.30160304799408 4.09598293585562
1.30160304799408 1.30160304799408 4.09598293585562
1.30160304799408 1.30160304799408 4.09598293585562
1.30160304799408 1.30160304799408 4.09598293585562
1.30160304799408 1.30160304799408 4.09598293585562
1.30160304799408 1.30160304799408 4.09598293585562
1.30160304799408 1.30160304799408 4.09598293585562
1.30160304799408 1.30160304799408 4.09598293585562
1.30143834140264 1.30143834140264 4.09613816033176
1.30143834140264 1.30143834140264 4.09613816033176
1.30143834140264 1.30143834140264 4.09613816033176
1.30143834140264 1.30143834140264 4.09613816033176
1.30143834140264 1.30143834140264 4.09613816033176
0.613175551193966 0.613175551193966 4.09657140871022
0.613175551193966 0.613175551193966 4.09657140871022
0.613175551193966 0.613175551193966 4.09657140871022
0.613175551193966 0.613175551193966 4.09657140871022
0.613175551193966 0.613175551193966 4.09657140871022
0.613175551193966 0.613175551193966 4.09657140871022
0.613175551193966 0.613175551193966 4.09657140871022
0.613175551193966 0.613175551193966 4.09657140871022
0.613175551193966 0.613175551193966 4.09657140871022
0.613175551193966 0.613175551193966 4.09657140871022
1.30012809763994 1.30012809763994 4.09736969081203
1.30012809763994 1.30012809763994 4.09736969081203
1.30012809763994 1.30012809763994 4.09736969081203
1.30012809763994 1.30012809763994 4.09736969081203
1.30012809763994 1.30012809763994 4.09736969081203
1.30012809763994 1.30012809763994 4.09736969081203
1.30012809763994 1.30012809763994 4.09736969081203
1.30012809763994 1.30012809763994 4.09736969081203
1.30012809763994 1.30012809763994 4.09736969081203
1.29996126287059 1.29996126287059 4.09752608451615
1.29996126287059 1.29996126287059 4.09752608451615
1.29996126287059 1.29996126287059 4.09752608451615
0.613923698789912 0.613923698789912 4.0979100793972
0.613923698789912 0.613923698789912 4.0979100793972
1.299425651655 1.299425651655 4.09802753698952
1.299425651655 1.299425651655 4.09802753698952
0.614073311196812 0.614073311196812 4.09817735978552
1.299204170003 1.299204170003 4.09823460913163
1.299204170003 1.299204170003 4.09823460913163
1.299204170003 1.299204170003 4.09823460913163
1.299204170003 1.299204170003 4.09823460913163
1.299204170003 1.299204170003 4.09823460913163
1.299204170003 1.299204170003 4.09823460913163
1.299204170003 1.299204170003 4.09823460913163
1.299204170003 1.299204170003 4.09823460913163
1.299204170003 1.299204170003 4.09823460913163
1.29907391231114 1.29907391231114 4.09835631460519
1.29907391231114 1.29907391231114 4.09835631460519
1.29907391231114 1.29907391231114 4.09835631460519
1.29856499341492 1.29856499341492 4.09883126831574
1.29856499341492 1.29856499341492 4.09883126831574
1.29856499341492 1.29856499341492 4.09883126831574
1.29856499341492 1.29856499341492 4.09883126831574
1.29856499341492 1.29856499341492 4.09883126831574
0.614514705161169 0.614514705161169 4.0989650792354
0.614514705161169 0.614514705161169 4.0989650792354
0.614514705161169 0.614514705161169 4.0989650792354
0.614514705161169 0.614514705161169 4.0989650792354
0.614514705161169 0.614514705161169 4.0989650792354
0.614514705161169 0.614514705161169 4.0989650792354
0.614514705161169 0.614514705161169 4.0989650792354
0.614567854274793 0.614567854274793 4.09905984688245
0.614567854274793 0.614567854274793 4.09905984688245
0.614567854274793 0.614567854274793 4.09905984688245
1.2982204856322 1.2982204856322 4.09915228534491
1.2982204856322 1.2982204856322 4.09915228534491
1.2982204856322 1.2982204856322 4.09915228534491
1.2982204856322 1.2982204856322 4.09915228534491
0.61466782861022 0.61466782861022 4.09923805782244
0.61466782861022 0.61466782861022 4.09923805782244
1.29782473714682 1.29782473714682 4.09952055280054
1.29782473714682 1.29782473714682 4.09952055280054
1.29782473714682 1.29782473714682 4.09952055280054
1.29782473714682 1.29782473714682 4.09952055280054
1.29782473714682 1.29782473714682 4.09952055280054
1.29782473714682 1.29782473714682 4.09952055280054
1.29782473714682 1.29782473714682 4.09952055280054
1.29782473714682 1.29782473714682 4.09952055280054
1.29782473714682 1.29782473714682 4.09952055280054
1.29782473714682 1.29782473714682 4.09952055280054
1.29782473714682 1.29782473714682 4.09952055280054
1.29782473714682 1.29782473714682 4.09952055280054
1.29782473714682 1.29782473714682 4.09952055280054
1.29782473714682 1.29782473714682 4.09952055280054
1.29782473714682 1.29782473714682 4.09952055280054
1.29782473714682 1.29782473714682 4.09952055280054
1.29782473714682 1.29782473714682 4.09952055280054
1.29782473714682 1.29782473714682 4.09952055280054
1.29752846481555 1.29752846481555 4.09979590452927
1.29752846481555 1.29752846481555 4.09979590452927
1.29752846481555 1.29752846481555 4.09979590452927
1.29752846481555 1.29752846481555 4.09979590452927
1.29752846481555 1.29752846481555 4.09979590452927
1.29752846481555 1.29752846481555 4.09979590452927
1.29737788255034 1.29737788255034 4.09993573983008
1.29737788255034 1.29737788255034 4.09993573983008
1.29737788255034 1.29737788255034 4.09993573983008
1.29737788255034 1.29737788255034 4.09993573983008
1.29721420828316 1.29721420828316 4.10008764568793
1.29721420828316 1.29721420828316 4.10008764568793
1.29721420828316 1.29721420828316 4.10008764568793
1.29707182980749 1.29707182980749 4.10021971319305
1.29707182980749 1.29707182980749 4.10021971319305
1.29707182980749 1.29707182980749 4.10021971319305
1.29707182980749 1.29707182980749 4.10021971319305
1.29707182980749 1.29707182980749 4.10021971319305
1.29707182980749 1.29707182980749 4.10021971319305
1.29707182980749 1.29707182980749 4.10021971319305
1.29707182980749 1.29707182980749 4.10021971319305
1.29707182980749 1.29707182980749 4.10021971319305
1.29707182980749 1.29707182980749 4.10021971319305
1.29676806404931 1.29676806404931 4.10050125105372
1.29676806404931 1.29676806404931 4.10050125105372
1.29676806404931 1.29676806404931 4.10050125105372
1.29676806404931 1.29676806404931 4.10050125105372
1.29676806404931 1.29676806404931 4.10050125105372
1.29676806404931 1.29676806404931 4.10050125105372
1.29676806404931 1.29676806404931 4.10050125105372
1.29676806404931 1.29676806404931 4.10050125105372
1.29676806404931 1.29676806404931 4.10050125105372
1.29676806404931 1.29676806404931 4.10050125105372
1.29667301086612 1.29667301086612 4.10058928462842
0.615434342925892 0.615434342925892 4.1006023109564
0.615434342925892 0.615434342925892 4.1006023109564
0.615434342925892 0.615434342925892 4.1006023109564
1.29641149656457 1.29641149656457 4.10083132854835
1.29641149656457 1.29641149656457 4.10083132854835
1.29641149656457 1.29641149656457 4.10083132854835
1.29641149656457 1.29641149656457 4.10083132854835
1.29641149656457 1.29641149656457 4.10083132854835
1.29641149656457 1.29641149656457 4.10083132854835
1.29641149656457 1.29641149656457 4.10083132854835
1.29641149656457 1.29641149656457 4.10083132854835
1.29641149656457 1.29641149656457 4.10083132854835
1.29641149656457 1.29641149656457 4.10083132854835
1.29641149656457 1.29641149656457 4.10083132854835
1.29641149656457 1.29641149656457 4.10083132854835
1.29607939939025 1.29607939939025 4.1011383668688
1.2958933695939 1.2958933695939 4.10131019655967
1.2958933695939 1.2958933695939 4.10131019655967
1.29586784642365 1.29586784642365 4.10133376235667
1.29586784642365 1.29586784642365 4.10133376235667
0.615906032286432 0.615906032286432 4.10143996917679
0.615906032286432 0.615906032286432 4.10143996917679
0.615906032286432 0.615906032286432 4.10143996917679
0.615906032286432 0.615906032286432 4.10143996917679
0.615906032286432 0.615906032286432 4.10143996917679
0.615906032286432 0.615906032286432 4.10143996917679
0.615906032286432 0.615906032286432 4.10143996917679
0.615906032286432 0.615906032286432 4.10143996917679
0.615906032286432 0.615906032286432 4.10143996917679
0.615906032286432 0.615906032286432 4.10143996917679
0.615906032286432 0.615906032286432 4.10143996917679
0.615906032286432 0.615906032286432 4.10143996917679
0.615906032286432 0.615906032286432 4.10143996917679
0.615906032286432 0.615906032286432 4.10143996917679
0.615906032286432 0.615906032286432 4.10143996917679
0.615906032286432 0.615906032286432 4.10143996917679
0.615906032286432 0.615906032286432 4.10143996917679
0.615906032286432 0.615906032286432 4.10143996917679
0.615906032286432 0.615906032286432 4.10143996917679
0.615906032286432 0.615906032286432 4.10143996917679
0.615906032286432 0.615906032286432 4.10143996917679
0.615906032286432 0.615906032286432 4.10143996917679
0.615906032286432 0.615906032286432 4.10143996917679
0.615906032286432 0.615906032286432 4.10143996917679
0.615906032286432 0.615906032286432 4.10143996917679
0.615906032286432 0.615906032286432 4.10143996917679
1.2954882274426 1.2954882274426 4.10168400840262
1.2954882274426 1.2954882274426 4.10168400840262
1.2954882274426 1.2954882274426 4.10168400840262
1.2954882274426 1.2954882274426 4.10168400840262
1.2954882274426 1.2954882274426 4.10168400840262
1.2954882274426 1.2954882274426 4.10168400840262
1.2954882274426 1.2954882274426 4.10168400840262
1.2954882274426 1.2954882274426 4.10168400840262
1.2954882274426 1.2954882274426 4.10168400840262
1.2954882274426 1.2954882274426 4.10168400840262
1.2954882274426 1.2954882274426 4.10168400840262
1.2954882274426 1.2954882274426 4.10168400840262
1.2954882274426 1.2954882274426 4.10168400840262
1.2954882274426 1.2954882274426 4.10168400840262
1.2954882274426 1.2954882274426 4.10168400840262
1.2954882274426 1.2954882274426 4.10168400840262
1.2954882274426 1.2954882274426 4.10168400840262
1.2954882274426 1.2954882274426 4.10168400840262
1.2954882274426 1.2954882274426 4.10168400840262
1.2954882274426 1.2954882274426 4.10168400840262
1.2954882274426 1.2954882274426 4.10168400840262
1.2954882274426 1.2954882274426 4.10168400840262
0.616101184213844 0.616101184213844 4.10178611719637
0.616101184213844 0.616101184213844 4.10178611719637
0.616101184213844 0.616101184213844 4.10178611719637
0.616101184213844 0.616101184213844 4.10178611719637
0.616101184213844 0.616101184213844 4.10178611719637
0.616101184213844 0.616101184213844 4.10178611719637
0.616101184213844 0.616101184213844 4.10178611719637
1.29529125608123 1.29529125608123 4.10186554724089
1.29529125608123 1.29529125608123 4.10186554724089
1.29529125608123 1.29529125608123 4.10186554724089
1.29519463733468 1.29519463733468 4.10195454807792
1.29519463733468 1.29519463733468 4.10195454807792
1.29519463733468 1.29519463733468 4.10195454807792
1.29519463733468 1.29519463733468 4.10195454807792
1.29517290242546 1.29517290242546 4.10197456495207
0.616224544512712 0.616224544512712 4.1020047999412
0.616224544512712 0.616224544512712 4.1020047999412
0.616224544512712 0.616224544512712 4.1020047999412
0.616224544512712 0.616224544512712 4.1020047999412
0.616224544512712 0.616224544512712 4.1020047999412
0.616224544512712 0.616224544512712 4.1020047999412
0.616224544512712 0.616224544512712 4.1020047999412
0.616224544512712 0.616224544512712 4.1020047999412
1.29478205093243 1.29478205093243 4.10233424926098
1.29478205093243 1.29478205093243 4.10233424926098
1.29478205093243 1.29478205093243 4.10233424926098
1.29478205093243 1.29478205093243 4.10233424926098
1.29478205093243 1.29478205093243 4.10233424926098
1.29478205093243 1.29478205093243 4.10233424926098
1.29478205093243 1.29478205093243 4.10233424926098
1.29478205093243 1.29478205093243 4.10233424926098
1.29478205093243 1.29478205093243 4.10233424926098
0.616426200836546 0.616426200836546 4.102362069065
0.616426200836546 0.616426200836546 4.102362069065
0.616426200836546 0.616426200836546 4.102362069065
0.616426200836546 0.616426200836546 4.102362069065
0.616426200836546 0.616426200836546 4.102362069065
0.616426200836546 0.616426200836546 4.102362069065
0.616426200836546 0.616426200836546 4.102362069065
0.616426200836546 0.616426200836546 4.102362069065
0.616426200836546 0.616426200836546 4.102362069065
0.616426200836546 0.616426200836546 4.102362069065
1.2947272381107 1.2947272381107 4.10238464996383
1.29470103479634 1.29470103479634 4.10240874047704
1.29470103479634 1.29470103479634 4.10240874047704
1.29470103479634 1.29470103479634 4.10240874047704
1.29470103479634 1.29470103479634 4.10240874047704
1.29470103479634 1.29470103479634 4.10240874047704
1.29470103479634 1.29470103479634 4.10240874047704
1.29470103479634 1.29470103479634 4.10240874047704
1.29470103479634 1.29470103479634 4.10240874047704
1.29470103479634 1.29470103479634 4.10240874047704
1.29470103479634 1.29470103479634 4.10240874047704
1.29470103479634 1.29470103479634 4.10240874047704
1.29470103479634 1.29470103479634 4.10240874047704
1.29470103479634 1.29470103479634 4.10240874047704
1.29470103479634 1.29470103479634 4.10240874047704
1.29457324379273 1.29457324379273 4.10252619433529
1.29457324379273 1.29457324379273 4.10252619433529
1.29457324379273 1.29457324379273 4.10252619433529
1.29457324379273 1.29457324379273 4.10252619433529
1.29457324379273 1.29457324379273 4.10252619433529
1.29406535952655 1.29406535952655 4.10299245043961
1.29406535952655 1.29406535952655 4.10299245043961
1.29406535952655 1.29406535952655 4.10299245043961
1.29406535952655 1.29406535952655 4.10299245043961
1.29406535952655 1.29406535952655 4.10299245043961
1.29401786090409 1.29401786090409 4.10303601138009
1.29401786090409 1.29401786090409 4.10303601138009
1.29401786090409 1.29401786090409 4.10303601138009
1.29401786090409 1.29401786090409 4.10303601138009
1.29401786090409 1.29401786090409 4.10303601138009
1.29401786090409 1.29401786090409 4.10303601138009
1.29401786090409 1.29401786090409 4.10303601138009
1.29401786090409 1.29401786090409 4.10303601138009
1.29401786090409 1.29401786090409 4.10303601138009
1.29401786090409 1.29401786090409 4.10303601138009
1.29401786090409 1.29401786090409 4.10303601138009
1.29401786090409 1.29401786090409 4.10303601138009
1.29401786090409 1.29401786090409 4.10303601138009
1.29401786090409 1.29401786090409 4.10303601138009
1.29401786090409 1.29401786090409 4.10303601138009
1.29401786090409 1.29401786090409 4.10303601138009
0.616871956406198 0.616871956406198 4.10315087502772
0.616871956406198 0.616871956406198 4.10315087502772
0.616871956406198 0.616871956406198 4.10315087502772
0.616871956406198 0.616871956406198 4.10315087502772
0.616871956406198 0.616871956406198 4.10315087502772
0.616897931582295 0.616897931582295 4.10319680108588
0.616897931582295 0.616897931582295 4.10319680108588
0.616897931582295 0.616897931582295 4.10319680108588
0.616897931582295 0.616897931582295 4.10319680108588
0.616897931582295 0.616897931582295 4.10319680108588
0.616897931582295 0.616897931582295 4.10319680108588
0.616897931582295 0.616897931582295 4.10319680108588
0.616897931582295 0.616897931582295 4.10319680108588
0.616897931582295 0.616897931582295 4.10319680108588
1.29384140570987 1.29384140570987 4.10319777160641
1.29384140570987 1.29384140570987 4.10319777160641
1.29384140570987 1.29384140570987 4.10319777160641
1.29384140570987 1.29384140570987 4.10319777160641
1.29384140570987 1.29384140570987 4.10319777160641
1.29384140570987 1.29384140570987 4.10319777160641
1.29384140570987 1.29384140570987 4.10319777160641
1.29384140570987 1.29384140570987 4.10319777160641
1.29384140570987 1.29384140570987 4.10319777160641
1.29384140570987 1.29384140570987 4.10319777160641
1.29384140570987 1.29384140570987 4.10319777160641
1.29384140570987 1.29384140570987 4.10319777160641
1.29384140570987 1.29384140570987 4.10319777160641
1.29384140570987 1.29384140570987 4.10319777160641
1.29378549844677 1.29378549844677 4.10324900107152
1.29378549844677 1.29378549844677 4.10324900107152
1.29352264818126 1.29352264818126 4.10348971718768
1.29352264818126 1.29352264818126 4.10348971718768
1.29352264818126 1.29352264818126 4.10348971718768
1.29348469616041 1.29348469616041 4.10352445408809
1.29322887137443 1.29322887137443 4.10375847988073
1.29322887137443 1.29322887137443 4.10375847988073
1.29296051344171 1.29296051344171 4.10400373377829
1.29296051344171 1.29296051344171 4.10400373377829
1.29296051344171 1.29296051344171 4.10400373377829
1.29296051344171 1.29296051344171 4.10400373377829
1.29296051344171 1.29296051344171 4.10400373377829
1.29296051344171 1.29296051344171 4.10400373377829
1.29296051344171 1.29296051344171 4.10400373377829
0.617390500832567 0.617390500832567 4.10406687661608
1.29285127842719 1.29285127842719 4.10410349480201
0.61759320328211 0.61759320328211 4.10442447540171
0.61759320328211 0.61759320328211 4.10442447540171
0.61759320328211 0.61759320328211 4.10442447540171
0.61759320328211 0.61759320328211 4.10442447540171
0.61759320328211 0.61759320328211 4.10442447540171
1.29249130717668 1.29249130717668 4.10443196110399
1.29249130717668 1.29249130717668 4.10443196110399
1.29249130717668 1.29249130717668 4.10443196110399
1.29249130717668 1.29249130717668 4.10443196110399
1.29249130717668 1.29249130717668 4.10443196110399
1.29249130717668 1.29249130717668 4.10443196110399
0.617867451567709 0.617867451567709 4.10490786868753
0.617867451567709 0.617867451567709 4.10490786868753
0.617867451567709 0.617867451567709 4.10490786868753
0.617867451567709 0.617867451567709 4.10490786868753
0.617867451567709 0.617867451567709 4.10490786868753
0.617867451567709 0.617867451567709 4.10490786868753
1.29170249860212 1.29170249860212 4.10515020686342
0.618117418845386 0.618117418845386 4.10534803898628
0.618117418845386 0.618117418845386 4.10534803898628
1.29138795872354 1.29138795872354 4.10543602561655
1.29138795872354 1.29138795872354 4.10543602561655
1.29138031408915 1.29138031408915 4.10544296806502
1.29138031408915 1.29138031408915 4.10544296806502
1.29138031408915 1.29138031408915 4.10544296806502
1.29138031408915 1.29138031408915 4.10544296806502
1.2911308440895 1.2911308440895 4.10566941552137
1.2911308440895 1.2911308440895 4.10566941552137
1.2911308440895 1.2911308440895 4.10566941552137
1.2911308440895 1.2911308440895 4.10566941552137
1.2911308440895 1.2911308440895 4.10566941552137
1.2911308440895 1.2911308440895 4.10566941552137
1.2911308440895 1.2911308440895 4.10566941552137
1.2911308440895 1.2911308440895 4.10566941552137
1.2911308440895 1.2911308440895 4.10566941552137
1.29112136782049 1.29112136782049 4.10567801313925
1.29108932161276 1.29108932161276 4.10570708574667
1.29108932161276 1.29108932161276 4.10570708574667
1.29092144980598 1.29092144980598 4.10585932414008
1.29092144980598 1.29092144980598 4.10585932414008
1.29092144980598 1.29092144980598 4.10585932414008
0.618434171098441 0.618434171098441 4.10590522840333
0.618434171098441 0.618434171098441 4.10590522840333
0.618434171098441 0.618434171098441 4.10590522840333
0.618434171098441 0.618434171098441 4.10590522840333
1.29067855106412 1.29067855106412 4.10607943472993
1.29067855106412 1.29067855106412 4.10607943472993
1.29067855106412 1.29067855106412 4.10607943472993
1.29067855106412 1.29067855106412 4.10607943472993
1.29067855106412 1.29067855106412 4.10607943472993
1.29067855106412 1.29067855106412 4.10607943472993
1.29067855106412 1.29067855106412 4.10607943472993
1.29067855106412 1.29067855106412 4.10607943472993
1.29067855106412 1.29067855106412 4.10607943472993
1.29067855106412 1.29067855106412 4.10607943472993
1.29067855106412 1.29067855106412 4.10607943472993
1.29067855106412 1.29067855106412 4.10607943472993
1.29067855106412 1.29067855106412 4.10607943472993
1.290626440236 1.290626440236 4.10612663081685
0.618616929730111 0.618616929730111 4.10622641649118
0.618616929730111 0.618616929730111 4.10622641649118
0.618616929730111 0.618616929730111 4.10622641649118
1.29012697762211 1.29012697762211 4.10657852470246
0.619095072328409 0.619095072328409 4.10706569450324
0.61917728865512 0.61917728865512 4.10720985729518
0.619205305825531 0.619205305825531 4.10725897409252
0.619205305825531 0.619205305825531 4.10725897409252
0.619205305825531 0.619205305825531 4.10725897409252
0.619205305825531 0.619205305825531 4.10725897409252
0.619205305825531 0.619205305825531 4.10725897409252
0.619205305825531 0.619205305825531 4.10725897409252
0.619205305825531 0.619205305825531 4.10725897409252
1.28890121275415 1.28890121275415 4.10768399811807
0.619471991415716 0.619471991415716 4.10772624222967
0.619471991415716 0.619471991415716 4.10772624222967
1.28881210342787 1.28881210342787 4.10776416609818
1.28881210342787 1.28881210342787 4.10776416609818
1.28881210342787 1.28881210342787 4.10776416609818
1.28881210342787 1.28881210342787 4.10776416609818
1.28865101181124 1.28865101181124 4.10790902600931
1.28865101181124 1.28865101181124 4.10790902600931
1.28865101181124 1.28865101181124 4.10790902600931
1.28865101181124 1.28865101181124 4.10790902600931
1.28865101181124 1.28865101181124 4.10790902600931
1.28848476201937 1.28848476201937 4.10805843314795
1.28848476201937 1.28848476201937 4.10805843314795
1.28848476201937 1.28848476201937 4.10805843314795
1.28848476201937 1.28848476201937 4.10805843314795
1.28848476201937 1.28848476201937 4.10805843314795
1.28848476201937 1.28848476201937 4.10805843314795
1.28848476201937 1.28848476201937 4.10805843314795
1.28848476201937 1.28848476201937 4.10805843314795
1.28848476201937 1.28848476201937 4.10805843314795
1.28848476201937 1.28848476201937 4.10805843314795
1.28848476201937 1.28848476201937 4.10805843314795
1.28848476201937 1.28848476201937 4.10805843314795
1.28848476201937 1.28848476201937 4.10805843314795
1.28812836468964 1.28812836468964 4.10837841202009
1.28812836468964 1.28812836468964 4.10837841202009
1.28812836468964 1.28812836468964 4.10837841202009
1.28812836468964 1.28812836468964 4.10837841202009
1.28812836468964 1.28812836468964 4.10837841202009
1.28812836468964 1.28812836468964 4.10837841202009
1.28812836468964 1.28812836468964 4.10837841202009
1.28812836468964 1.28812836468964 4.10837841202009
1.28812836468964 1.28812836468964 4.10837841202009
1.28812836468964 1.28812836468964 4.10837841202009
1.28812836468964 1.28812836468964 4.10837841202009
1.28812836468964 1.28812836468964 4.10837841202009
1.28812836468964 1.28812836468964 4.10837841202009
1.28812836468964 1.28812836468964 4.10837841202009
0.620019331659613 0.620019331659613 4.10868379227808
0.620019331659613 0.620019331659613 4.10868379227808
0.620019331659613 0.620019331659613 4.10868379227808
0.620019331659613 0.620019331659613 4.10868379227808
0.620019331659613 0.620019331659613 4.10868379227808
0.620019331659613 0.620019331659613 4.10868379227808
0.620019331659613 0.620019331659613 4.10868379227808
0.620019331659613 0.620019331659613 4.10868379227808
0.620019331659613 0.620019331659613 4.10868379227808
0.620019331659613 0.620019331659613 4.10868379227808
0.620019331659613 0.620019331659613 4.10868379227808
0.620019331659613 0.620019331659613 4.10868379227808
1.28746545369485 1.28746545369485 4.10897245193495
1.28746545369485 1.28746545369485 4.10897245193495
1.28746545369485 1.28746545369485 4.10897245193495
1.28746545369485 1.28746545369485 4.10897245193495
1.28746545369485 1.28746545369485 4.10897245193495
0.620310165339677 0.620310165339677 4.10919179248311
0.620310165339677 0.620310165339677 4.10919179248311
0.620310165339677 0.620310165339677 4.10919179248311
1.28707847919115 1.28707847919115 4.1093185430088
1.28707847919115 1.28707847919115 4.1093185430088
1.28707847919115 1.28707847919115 4.1093185430088
1.28707847919115 1.28707847919115 4.1093185430088
1.28707847919115 1.28707847919115 4.1093185430088
0.620568530258262 0.620568530258262 4.10964261154969
0.620568530258262 0.620568530258262 4.10964261154969
0.620771655337627 0.620771655337627 4.10999673343718
0.620771655337627 0.620771655337627 4.10999673343718
0.620771655337627 0.620771655337627 4.10999673343718
0.620771655337627 0.620771655337627 4.10999673343718
0.620771655337627 0.620771655337627 4.10999673343718
0.620771655337627 0.620771655337627 4.10999673343718
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28617653373147 1.28617653373147 4.11012325512766
1.28606703885205 1.28606703885205 4.11022076096543
1.28606703885205 1.28606703885205 4.11022076096543
1.28606703885205 1.28606703885205 4.11022076096543
1.28606703885205 1.28606703885205 4.11022076096543
1.28606703885205 1.28606703885205 4.11022076096543
1.28606703885205 1.28606703885205 4.11022076096543
1.28606703885205 1.28606703885205 4.11022076096543
1.28606703885205 1.28606703885205 4.11022076096543
1.28606703885205 1.28606703885205 4.11022076096543
1.28606703885205 1.28606703885205 4.11022076096543
1.28606703885205 1.28606703885205 4.11022076096543
1.2860179150983 1.2860179150983 4.11026449294528
1.2860179150983 1.2860179150983 4.11026449294528
1.2860179150983 1.2860179150983 4.11026449294528
1.2860179150983 1.2860179150983 4.11026449294528
1.2860179150983 1.2860179150983 4.11026449294528
1.28596757454168 1.28596757454168 4.11030929981122
1.28596757454168 1.28596757454168 4.11030929981122
1.28596757454168 1.28596757454168 4.11030929981122
1.28596757454168 1.28596757454168 4.11030929981122
1.28596417138575 1.28596417138575 4.11031232856928
0.620964802342666 0.620964802342666 4.11033320672249
0.620964802342666 0.620964802342666 4.11033320672249
0.620964802342666 0.620964802342666 4.11033320672249
0.620964802342666 0.620964802342666 4.11033320672249
0.620964802342666 0.620964802342666 4.11033320672249
0.620964802342666 0.620964802342666 4.11033320672249
1.2847914425825 1.2847914425825 4.11135373788639
1.2847914425825 1.2847914425825 4.11135373788639
1.2847914425825 1.2847914425825 4.11135373788639
1.2847914425825 1.2847914425825 4.11135373788639
1.2847914425825 1.2847914425825 4.11135373788639
1.2847914425825 1.2847914425825 4.11135373788639
1.28442383233263 1.28442383233263 4.1116792396663
1.28442383233263 1.28442383233263 4.1116792396663
1.28442383233263 1.28442383233263 4.1116792396663
1.28442383233263 1.28442383233263 4.1116792396663
1.28442383233263 1.28442383233263 4.1116792396663
0.621916268312727 0.621916268312727 4.11198710307786
0.621916268312727 0.621916268312727 4.11198710307786
1.28398852400271 1.28398852400271 4.11206410262134
1.28398852400271 1.28398852400271 4.11206410262134
0.622183909936796 0.622183909936796 4.11245124846532
0.622183909936796 0.622183909936796 4.11245124846532
0.622183909936796 0.622183909936796 4.11245124846532
0.622183909936796 0.622183909936796 4.11245124846532
0.622183909936796 0.622183909936796 4.11245124846532
1.28305331028854 1.28305331028854 4.11288880615981
1.28305331028854 1.28305331028854 4.11288880615981
1.28305331028854 1.28305331028854 4.11288880615981
1.28305331028854 1.28305331028854 4.11288880615981
1.28305331028854 1.28305331028854 4.11288880615981
1.28305331028854 1.28305331028854 4.11288880615981
0.622451911821495 0.622451911821495 4.11291553942841
0.622451911821495 0.622451911821495 4.11291553942841
1.28282742205963 1.28282742205963 4.11308756589229
1.28282742205963 1.28282742205963 4.11308756589229
1.28282742205963 1.28282742205963 4.11308756589229
0.622601683786547 0.622601683786547 4.11317479772099
0.622601683786547 0.622601683786547 4.11317479772099
0.622601683786547 0.622601683786547 4.11317479772099
0.622601683786547 0.622601683786547 4.11317479772099
0.622601683786547 0.622601683786547 4.11317479772099
0.622601683786547 0.622601683786547 4.11317479772099
0.622601683786547 0.622601683786547 4.11317479772099
1.28232468694973 1.28232468694973 4.11352931525472
1.28232468694973 1.28232468694973 4.11352931525472
1.28232468694973 1.28232468694973 4.11352931525472
1.28232468694973 1.28232468694973 4.11352931525472
1.28232437281495 1.28232437281495 4.11352959101996
1.28232437281495 1.28232437281495 4.11352959101996
1.28232437281495 1.28232437281495 4.11352959101996
1.28223099799439 1.28223099799439 4.11361154617122
1.28223099799439 1.28223099799439 4.11361154617122
1.28223099799439 1.28223099799439 4.11361154617122
1.28223099799439 1.28223099799439 4.11361154617122
1.28223099799439 1.28223099799439 4.11361154617122
1.28223099799439 1.28223099799439 4.11361154617122
1.28223099799439 1.28223099799439 4.11361154617122
1.28223099799439 1.28223099799439 4.11361154617122
1.2820639023903 1.2820639023903 4.11375813383635
1.2820639023903 1.2820639023903 4.11375813383635
1.2820639023903 1.2820639023903 4.11375813383635
1.2820639023903 1.2820639023903 4.11375813383635
1.2820639023903 1.2820639023903 4.11375813383635
1.2820639023903 1.2820639023903 4.11375813383635
1.2820639023903 1.2820639023903 4.11375813383635
1.2820639023903 1.2820639023903 4.11375813383635
1.28202226760573 1.28202226760573 4.11379464428131
1.28202226760573 1.28202226760573 4.11379464428131
1.28202226760573 1.28202226760573 4.11379464428131
1.28202226760573 1.28202226760573 4.11379464428131
1.28202226760573 1.28202226760573 4.11379464428131
1.28202226760573 1.28202226760573 4.11379464428131
1.28202226760573 1.28202226760573 4.11379464428131
1.28202226760573 1.28202226760573 4.11379464428131
1.28202226760573 1.28202226760573 4.11379464428131
1.28202226760573 1.28202226760573 4.11379464428131
1.28202226760573 1.28202226760573 4.11379464428131
1.28202226760573 1.28202226760573 4.11379464428131
1.28202226760573 1.28202226760573 4.11379464428131
1.28202226760573 1.28202226760573 4.11379464428131
1.28202226760573 1.28202226760573 4.11379464428131
1.28202226760573 1.28202226760573 4.11379464428131
1.28202226760573 1.28202226760573 4.11379464428131
1.28202226760573 1.28202226760573 4.11379464428131
0.623004245993167 0.623004245993167 4.11387089640305
0.623004245993167 0.623004245993167 4.11387089640305
0.623004245993167 0.623004245993167 4.11387089640305
0.623004245993167 0.623004245993167 4.11387089640305
0.623004245993167 0.623004245993167 4.11387089640305
0.62312073097563 0.62312073097563 4.11407211602892
0.62312073097563 0.62312073097563 4.11407211602892
0.62312073097563 0.62312073097563 4.11407211602892
0.62312073097563 0.62312073097563 4.11407211602892
0.62312073097563 0.62312073097563 4.11407211602892
0.62312073097563 0.62312073097563 4.11407211602892
0.623204574780218 0.623204574780218 4.11421689391086
0.623204574780218 0.623204574780218 4.11421689391086
0.623204574780218 0.623204574780218 4.11421689391086
0.623204574780218 0.623204574780218 4.11421689391086
0.623204574780218 0.623204574780218 4.11421689391086
0.623204574780218 0.623204574780218 4.11421689391086
0.623204574780218 0.623204574780218 4.11421689391086
0.623204574780218 0.623204574780218 4.11421689391086
0.623204574780218 0.623204574780218 4.11421689391086
0.623204574780218 0.623204574780218 4.11421689391086
0.623204574780218 0.623204574780218 4.11421689391086
0.623204574780218 0.623204574780218 4.11421689391086
1.28132819017265 1.28132819017265 4.11440244839204
1.28132819017265 1.28132819017265 4.11440244839204
1.28132819017265 1.28132819017265 4.11440244839204
1.28132819017265 1.28132819017265 4.11440244839204
1.28132819017265 1.28132819017265 4.11440244839204
1.28113849571834 1.28113849571834 4.11456828588069
1.28113849571834 1.28113849571834 4.11456828588069
1.28113849571834 1.28113849571834 4.11456828588069
1.28113849571834 1.28113849571834 4.11456828588069
1.28113849571834 1.28113849571834 4.11456828588069
1.28113849571834 1.28113849571834 4.11456828588069
1.28113849571834 1.28113849571834 4.11456828588069
1.28113849571834 1.28113849571834 4.11456828588069
1.28113849571834 1.28113849571834 4.11456828588069
1.28113849571834 1.28113849571834 4.11456828588069
1.28113849571834 1.28113849571834 4.11456828588069
1.28113849571834 1.28113849571834 4.11456828588069
1.28113849571834 1.28113849571834 4.11456828588069
1.28113849571834 1.28113849571834 4.11456828588069
1.28113849571834 1.28113849571834 4.11456828588069
1.28113849571834 1.28113849571834 4.11456828588069
1.28113849571834 1.28113849571834 4.11456828588069
1.28113849571834 1.28113849571834 4.11456828588069
1.28113849571834 1.28113849571834 4.11456828588069
1.28113849571834 1.28113849571834 4.11456828588069
0.62362695945134 0.62362695945134 4.11494553066295
0.62362695945134 0.62362695945134 4.11494553066295
0.62362695945134 0.62362695945134 4.11494553066295
0.62362695945134 0.62362695945134 4.11494553066295
0.62362695945134 0.62362695945134 4.11494553066295
0.62362695945134 0.62362695945134 4.11494553066295
0.62362695945134 0.62362695945134 4.11494553066295
0.62362695945134 0.62362695945134 4.11494553066295
0.62362695945134 0.62362695945134 4.11494553066295
0.62362695945134 0.62362695945134 4.11494553066295
0.62362695945134 0.62362695945134 4.11494553066295
0.623765321906736 0.623765321906736 4.1151839522619
0.623770302597452 0.623770302597452 4.11519253241631
0.623770302597452 0.623770302597452 4.11519253241631
0.623770302597452 0.623770302597452 4.11519253241631
0.623770302597452 0.623770302597452 4.11519253241631
0.623770302597452 0.623770302597452 4.11519253241631
0.623770302597452 0.623770302597452 4.11519253241631
0.623770302597452 0.623770302597452 4.11519253241631
0.623770302597452 0.623770302597452 4.11519253241631
0.623770302597452 0.623770302597452 4.11519253241631
0.623770302597452 0.623770302597452 4.11519253241631
0.623770302597452 0.623770302597452 4.11519253241631
0.623770302597452 0.623770302597452 4.11519253241631
0.623770302597452 0.623770302597452 4.11519253241631
0.623770302597452 0.623770302597452 4.11519253241631
0.623770302597452 0.623770302597452 4.11519253241631
0.623770302597452 0.623770302597452 4.11519253241631
1.27993076931426 1.27993076931426 4.11562132594038
1.27993076931426 1.27993076931426 4.11562132594038
1.27976386250778 1.27976386250778 4.11576647538587
1.27976386250778 1.27976386250778 4.11576647538587
1.27976386250778 1.27976386250778 4.11576647538587
1.27940016494246 1.27940016494246 4.116082443487
1.27940016494246 1.27940016494246 4.116082443487
1.27939697689676 1.27939697689676 4.11608521121895
1.27939697689676 1.27939697689676 4.11608521121895
1.27939697689676 1.27939697689676 4.11608521121895
1.27939697689676 1.27939697689676 4.11608521121895
1.27939697689676 1.27939697689676 4.11608521121895
1.27939697689676 1.27939697689676 4.11608521121895
1.27939697689676 1.27939697689676 4.11608521121895
1.27939697689676 1.27939697689676 4.11608521121895
1.27939697689676 1.27939697689676 4.11608521121895
1.27939697689676 1.27939697689676 4.11608521121895
1.27926881740641 1.27926881740641 4.11619644626266
1.27926881740641 1.27926881740641 4.11619644626266
1.27926881740641 1.27926881740641 4.11619644626266
1.27926881740641 1.27926881740641 4.11619644626266
1.27926881740641 1.27926881740641 4.11619644626266
1.27919638335627 1.27919638335627 4.11625929082381
1.27919638335627 1.27919638335627 4.11625929082381
1.27919638335627 1.27919638335627 4.11625929082381
1.27919638335627 1.27919638335627 4.11625929082381
1.27919638335627 1.27919638335627 4.11625929082381
1.27919638335627 1.27919638335627 4.11625929082381
1.27919638335627 1.27919638335627 4.11625929082381
1.27919638335627 1.27919638335627 4.11625929082381
1.27919638335627 1.27919638335627 4.11625929082381
1.27919638335627 1.27919638335627 4.11625929082381
1.27919638335627 1.27919638335627 4.11625929082381
1.27919638335627 1.27919638335627 4.11625929082381
1.27919638335627 1.27919638335627 4.11625929082381
1.27919638335627 1.27919638335627 4.11625929082381
1.27919638335627 1.27919638335627 4.11625929082381
1.27919638335627 1.27919638335627 4.11625929082381
1.27919638335627 1.27919638335627 4.11625929082381
1.27919638335627 1.27919638335627 4.11625929082381
1.27919638335627 1.27919638335627 4.11625929082381
1.27919638335627 1.27919638335627 4.11625929082381
0.624414290371844 0.624414290371844 4.1163005084354
0.624414290371844 0.624414290371844 4.1163005084354
0.624414290371844 0.624414290371844 4.1163005084354
0.624414290371844 0.624414290371844 4.1163005084354
1.27905595470309 1.27905595470309 4.11638107883676
1.27905595470309 1.27905595470309 4.11638107883676
1.27905595470309 1.27905595470309 4.11638107883676
1.27905595470309 1.27905595470309 4.11638107883676
1.27905595470309 1.27905595470309 4.11638107883676
1.27905595470309 1.27905595470309 4.11638107883676
1.27896720531438 1.27896720531438 4.11645801393691
1.27896720531438 1.27896720531438 4.11645801393691
1.27896720531438 1.27896720531438 4.11645801393691
1.27896720531438 1.27896720531438 4.11645801393691
1.27896720531438 1.27896720531438 4.11645801393691
1.27896720531438 1.27896720531438 4.11645801393691
0.624561694392968 0.624561694392968 4.11655372136306
0.624561694392968 0.624561694392968 4.11655372136306
1.27854346001575 1.27854346001575 4.11682499172144
1.27854346001575 1.27854346001575 4.11682499172144
1.27854346001575 1.27854346001575 4.11682499172144
1.27854346001575 1.27854346001575 4.11682499172144
1.27854346001575 1.27854346001575 4.11682499172144
1.27854346001575 1.27854346001575 4.11682499172144
1.27854346001575 1.27854346001575 4.11682499172144
1.27854346001575 1.27854346001575 4.11682499172144
1.27854346001575 1.27854346001575 4.11682499172144
1.27854346001575 1.27854346001575 4.11682499172144
1.27854346001575 1.27854346001575 4.11682499172144
1.27854346001575 1.27854346001575 4.11682499172144
1.27854346001575 1.27854346001575 4.11682499172144
1.27854346001575 1.27854346001575 4.11682499172144
1.27813698140764 1.27813698140764 4.11717645887522
1.27813698140764 1.27813698140764 4.11717645887522
1.27813698140764 1.27813698140764 4.11717645887522
1.27813698140764 1.27813698140764 4.11717645887522
1.27813698140764 1.27813698140764 4.11717645887522
1.27751581143901 1.27751581143901 4.11771250886414
1.27751581143901 1.27751581143901 4.11771250886414
1.27751581143901 1.27751581143901 4.11771250886414
1.27676746788055 1.27676746788055 4.11835661687958
1.27676746788055 1.27676746788055 4.11835661687958
1.27676746788055 1.27676746788055 4.11835661687958
1.27676746788055 1.27676746788055 4.11835661687958
1.27676746788055 1.27676746788055 4.11835661687958
1.27676746788055 1.27676746788055 4.11835661687958
1.27672397778328 1.27672397778328 4.11839399261474
1.27655965767966 1.27655965767966 4.11853515442718
1.27655965767966 1.27655965767966 4.11853515442718
1.27655965767966 1.27655965767966 4.11853515442718
1.27655965767966 1.27655965767966 4.11853515442718
1.27655965767966 1.27655965767966 4.11853515442718
0.625936485624815 0.625936485624815 4.11890824905256
0.625936485624815 0.625936485624815 4.11890824905256
0.625936485624815 0.625936485624815 4.11890824905256
0.625936485624815 0.625936485624815 4.11890824905256
0.625936485624815 0.625936485624815 4.11890824905256
0.625936485624815 0.625936485624815 4.11890824905256
0.625936485624815 0.625936485624815 4.11890824905256
0.625936485624815 0.625936485624815 4.11890824905256
0.626152105136089 0.626152105136089 4.11927635916867
0.626152105136089 0.626152105136089 4.11927635916867
0.626152105136089 0.626152105136089 4.11927635916867
0.626152105136089 0.626152105136089 4.11927635916867
0.626152105136089 0.626152105136089 4.11927635916867
0.626152105136089 0.626152105136089 4.11927635916867
1.27554170752489 1.27554170752489 4.1194076618429
1.27554170752489 1.27554170752489 4.1194076618429
1.27554170752489 1.27554170752489 4.1194076618429
1.27554170752489 1.27554170752489 4.1194076618429
1.27554170752489 1.27554170752489 4.1194076618429
1.27554170752489 1.27554170752489 4.1194076618429
0.626640054192447 0.626640054192447 4.12010822034799
0.626640054192447 0.626640054192447 4.12010822034799
0.626640054192447 0.626640054192447 4.12010822034799
0.626640054192447 0.626640054192447 4.12010822034799
0.626640054192447 0.626640054192447 4.12010822034799
0.626640054192447 0.626640054192447 4.12010822034799
0.626640054192447 0.626640054192447 4.12010822034799
0.626640054192447 0.626640054192447 4.12010822034799
0.626673583238473 0.626673583238473 4.12016532108854
0.626673583238473 0.626673583238473 4.12016532108854
0.626673583238473 0.626673583238473 4.12016532108854
0.626673583238473 0.626673583238473 4.12016532108854
0.626673583238473 0.626673583238473 4.12016532108854
0.626673583238473 0.626673583238473 4.12016532108854
0.626673583238473 0.626673583238473 4.12016532108854
0.626673583238473 0.626673583238473 4.12016532108854
0.626673583238473 0.626673583238473 4.12016532108854
0.626673583238473 0.626673583238473 4.12016532108854
0.626673583238473 0.626673583238473 4.12016532108854
0.626673583238473 0.626673583238473 4.12016532108854
1.27427104721468 1.27427104721468 4.12049199786047
1.27427104721468 1.27427104721468 4.12049199786047
1.27427104721468 1.27427104721468 4.12049199786047
1.27402304681536 1.27402304681536 4.12070301507034
1.27402304681536 1.27402304681536 4.12070301507034
1.27402304681536 1.27402304681536 4.12070301507034
1.27402304681536 1.27402304681536 4.12070301507034
1.27402304681536 1.27402304681536 4.12070301507034
1.27402304681536 1.27402304681536 4.12070301507034
1.27402304681536 1.27402304681536 4.12070301507034
1.27402304681536 1.27402304681536 4.12070301507034
1.27402304681536 1.27402304681536 4.12070301507034
1.27381961834072 1.27381961834072 4.12087595677191
1.27381961834072 1.27381961834072 4.12087595677191
1.27381961834072 1.27381961834072 4.12087595677191
1.27381961834072 1.27381961834072 4.12087595677191
1.27381961834072 1.27381961834072 4.12087595677191
1.27381961834072 1.27381961834072 4.12087595677191
1.27381961834072 1.27381961834072 4.12087595677191
1.27381961834072 1.27381961834072 4.12087595677191
1.27381961834072 1.27381961834072 4.12087595677191
1.27381961834072 1.27381961834072 4.12087595677191
1.27381961834072 1.27381961834072 4.12087595677191
1.27366821518325 1.27366821518325 4.12100458197317
1.27366821518325 1.27366821518325 4.12100458197317
0.627209142124304 0.627209142124304 4.12107634277002
1.27352629110029 1.27352629110029 4.12112508605517
1.27352629110029 1.27352629110029 4.12112508605517
1.27352629110029 1.27352629110029 4.12112508605517
1.27339427313248 1.27339427313248 4.12123711993834
1.27323261840006 1.27323261840006 4.12137422669854
1.27323261840006 1.27323261840006 4.12137422669854
1.27323261840006 1.27323261840006 4.12137422669854
1.27323261840006 1.27323261840006 4.12137422669854
1.27323261840006 1.27323261840006 4.12137422669854
1.27307729754622 1.27307729754622 4.12150588089949
1.27307729754622 1.27307729754622 4.12150588089949
0.627558858759071 0.627558858759071 4.12167016827664
0.627558858759071 0.627558858759071 4.12167016827664
1.27286843023756 1.27286843023756 4.12168279819257
1.27286843023756 1.27286843023756 4.12168279819257
1.27286843023756 1.27286843023756 4.12168279819257
1.27286843023756 1.27286843023756 4.12168279819257
1.27282250136331 1.27282250136331 4.12172168229333
0.627606134476757 0.627606134476757 4.12175037860187
0.627606134476757 0.627606134476757 4.12175037860187
0.627606134476757 0.627606134476757 4.12175037860187
0.627606134476757 0.627606134476757 4.12175037860187
0.627606134476757 0.627606134476757 4.12175037860187
1.27218157268978 1.27218157268978 4.12226358345306
1.27218157268978 1.27218157268978 4.12226358345306
1.27218157268978 1.27218157268978 4.12226358345306
1.27214793122984 1.27214793122984 4.12229199004613
1.27214793122984 1.27214793122984 4.12229199004613
1.27214793122984 1.27214793122984 4.12229199004613
1.27214793122984 1.27214793122984 4.12229199004613
1.27214793122984 1.27214793122984 4.12229199004613
1.27214793122984 1.27214793122984 4.12229199004613
1.27214793122984 1.27214793122984 4.12229199004613
1.27214793122984 1.27214793122984 4.12229199004613
1.27214793122984 1.27214793122984 4.12229199004613
1.27211445707008 1.27211445707008 4.12232025170609
1.27211445707008 1.27211445707008 4.12232025170609
1.27211445707008 1.27211445707008 4.12232025170609
1.27180443758408 1.27180443758408 4.12258182211497
1.27160614957281 1.27160614957281 4.12274895778626
1.27159788409323 1.27159788409323 4.12275592192175
1.27146564946343 1.27146564946343 4.1228673068141
1.27146564946343 1.27146564946343 4.1228673068141
1.27146564946343 1.27146564946343 4.1228673068141
1.27146564946343 1.27146564946343 4.1228673068141
1.27146564946343 1.27146564946343 4.1228673068141
1.27146564946343 1.27146564946343 4.1228673068141
1.27146564946343 1.27146564946343 4.1228673068141
1.27146564946343 1.27146564946343 4.1228673068141
1.27146564946343 1.27146564946343 4.1228673068141
1.27146564946343 1.27146564946343 4.1228673068141
1.27146564946343 1.27146564946343 4.1228673068141
1.27146564946343 1.27146564946343 4.1228673068141
1.27146564946343 1.27146564946343 4.1228673068141
0.628388968843971 0.628388968843971 4.12307632715107
1.27117035350471 1.27117035350471 4.12311583705537
1.27117035350471 1.27117035350471 4.12311583705537
1.27109593447734 1.27109593447734 4.1231784255974
1.27108050902863 1.27108050902863 4.12319139658639
1.27108050902863 1.27108050902863 4.12319139658639
1.27108050902863 1.27108050902863 4.12319139658639
1.27108050902863 1.27108050902863 4.12319139658639
1.27064244777788 1.27064244777788 4.12355943118136
1.27063956874537 1.27063956874537 4.12356184791761
1.27063956874537 1.27063956874537 4.12356184791761
1.27063956874537 1.27063956874537 4.12356184791761
1.27063956874537 1.27063956874537 4.12356184791761
1.27063956874537 1.27063956874537 4.12356184791761
1.27063956874537 1.27063956874537 4.12356184791761
1.27063956874537 1.27063956874537 4.12356184791761
1.27063956874537 1.27063956874537 4.12356184791761
1.27063956874537 1.27063956874537 4.12356184791761
0.628747907754062 0.628747907754062 4.12368286994329
0.628747907754062 0.628747907754062 4.12368286994329
0.628961728779273 0.628961728779273 4.12404376375871
0.629098166920264 0.629098166920264 4.12427388200981
0.6291583723301 0.6291583723301 4.12437538396193
0.6291583723301 0.6291583723301 4.12437538396193
0.6291583723301 0.6291583723301 4.12437538396193
0.6291583723301 0.6291583723301 4.12437538396193
0.6291583723301 0.6291583723301 4.12437538396193
0.6291583723301 0.6291583723301 4.12437538396193
0.6291583723301 0.6291583723301 4.12437538396193
0.629203040661078 0.629203040661078 4.12445067520285
0.629203040661078 0.629203040661078 4.12445067520285
0.629365186469912 0.629365186469912 4.12472386510208
0.629628136582827 0.629628136582827 4.12516650415693
0.629628136582827 0.629628136582827 4.12516650415693
0.629628136582827 0.629628136582827 4.12516650415693
0.629628136582827 0.629628136582827 4.12516650415693
0.629628136582827 0.629628136582827 4.12516650415693
0.629805522073753 0.629805522073753 4.12546483447069
1.26810403487102 1.26810403487102 4.12567978767586
1.26810403487102 1.26810403487102 4.12567978767586
1.26810403487102 1.26810403487102 4.12567978767586
1.26810403487102 1.26810403487102 4.12567978767586
1.26810403487102 1.26810403487102 4.12567978767586
0.629941234204604 0.629941234204604 4.12569292911239
0.629941234204604 0.629941234204604 4.12569292911239
0.629941234204604 0.629941234204604 4.12569292911239
0.629941234204604 0.629941234204604 4.12569292911239
0.629941234204604 0.629941234204604 4.12569292911239
0.629941234204604 0.629941234204604 4.12569292911239
0.629941234204604 0.629941234204604 4.12569292911239
0.629941234204604 0.629941234204604 4.12569292911239
0.629941234204604 0.629941234204604 4.12569292911239
0.629941234204604 0.629941234204604 4.12569292911239
0.629941234204604 0.629941234204604 4.12569292911239
0.629941234204604 0.629941234204604 4.12569292911239
0.629941234204604 0.629941234204604 4.12569292911239
1.26791561022125 1.26791561022125 4.125836347234
1.26791561022125 1.26791561022125 4.125836347234
0.630325167499562 0.630325167499562 4.12633751628791
0.630325167499562 0.630325167499562 4.12633751628791
0.630325167499562 0.630325167499562 4.12633751628791
1.26710483684886 1.26710483684886 4.12650869784662
1.26710483684886 1.26710483684886 4.12650869784662
1.26710483684886 1.26710483684886 4.12650869784662
1.26710483684886 1.26710483684886 4.12650869784662
1.26710483684886 1.26710483684886 4.12650869784662
1.2669619164879 1.2669619164879 4.126626997236
1.2669619164879 1.2669619164879 4.126626997236
1.2669619164879 1.2669619164879 4.126626997236
1.2669619164879 1.2669619164879 4.126626997236
1.2669619164879 1.2669619164879 4.126626997236
1.2669619164879 1.2669619164879 4.126626997236
1.2669619164879 1.2669619164879 4.126626997236
1.2669619164879 1.2669619164879 4.126626997236
1.2669619164879 1.2669619164879 4.126626997236
1.2669619164879 1.2669619164879 4.126626997236
1.2669619164879 1.2669619164879 4.126626997236
1.2669619164879 1.2669619164879 4.126626997236
1.2669619164879 1.2669619164879 4.126626997236
1.2669619164879 1.2669619164879 4.126626997236
1.2669619164879 1.2669619164879 4.126626997236
0.630634952316836 0.630634952316836 4.12685686141625
1.26649242798741 1.26649242798741 4.12701514248714
1.26649242798741 1.26649242798741 4.12701514248714
1.26649242798741 1.26649242798741 4.12701514248714
1.26649242798741 1.26649242798741 4.12701514248714
1.26649242798741 1.26649242798741 4.12701514248714
1.26649242798741 1.26649242798741 4.12701514248714
1.26649242798741 1.26649242798741 4.12701514248714
1.26649242798741 1.26649242798741 4.12701514248714
1.26635241868018 1.26635241868018 4.12713075617932
1.26635241868018 1.26635241868018 4.12713075617932
1.26635241868018 1.26635241868018 4.12713075617932
1.26634693864296 1.26634693864296 4.12713528007364
1.26634693864296 1.26634693864296 4.12713528007364
1.26634693864296 1.26634693864296 4.12713528007364
1.26634693864296 1.26634693864296 4.12713528007364
1.26634693864296 1.26634693864296 4.12713528007364
1.26634693864296 1.26634693864296 4.12713528007364
1.26631844078767 1.26631844078767 4.12715880413341
1.26631844078767 1.26631844078767 4.12715880413341
1.26631844078767 1.26631844078767 4.12715880413341
1.26631844078767 1.26631844078767 4.12715880413341
1.26612059951063 1.26612059951063 4.1273220435178
1.26612059951063 1.26612059951063 4.1273220435178
0.63099523854945 0.63099523854945 4.12746002209173
0.631114750487365 0.631114750487365 4.12765989698742
0.631114750487365 0.631114750487365 4.12765989698742
0.631114750487365 0.631114750487365 4.12765989698742
0.631114750487365 0.631114750487365 4.12765989698742
0.631114750487365 0.631114750487365 4.12765989698742
0.631114750487365 0.631114750487365 4.12765989698742
0.631114750487365 0.631114750487365 4.12765989698742
0.631114750487365 0.631114750487365 4.12765989698742
0.631114750487365 0.631114750487365 4.12765989698742
0.631114750487365 0.631114750487365 4.12765989698742
0.631114750487365 0.631114750487365 4.12765989698742
0.631114750487365 0.631114750487365 4.12765989698742
0.631214128450079 0.631214128450079 4.12782602263361
0.631214128450079 0.631214128450079 4.12782602263361
0.631214128450079 0.631214128450079 4.12782602263361
0.631214128450079 0.631214128450079 4.12782602263361
0.631214128450079 0.631214128450079 4.12782602263361
0.631214128450079 0.631214128450079 4.12782602263361
0.631214128450079 0.631214128450079 4.12782602263361
0.631214128450079 0.631214128450079 4.12782602263361
0.631214128450079 0.631214128450079 4.12782602263361
0.631214128450079 0.631214128450079 4.12782602263361
0.631214128450079 0.631214128450079 4.12782602263361
1.2654543240812 1.2654543240812 4.12787086144839
1.26543469997834 1.26543469997834 4.12788700434762
1.26543469997834 1.26543469997834 4.12788700434762
1.26541341998774 1.26541341998774 4.12790450798838
1.26541341998774 1.26541341998774 4.12790450798838
1.26541341998774 1.26541341998774 4.12790450798838
1.26541341998774 1.26541341998774 4.12790450798838
1.26541341998774 1.26541341998774 4.12790450798838
1.26541341998774 1.26541341998774 4.12790450798838
1.26541341998774 1.26541341998774 4.12790450798838
1.26541341998774 1.26541341998774 4.12790450798838
1.26511652002403 1.26511652002403 4.12814856803099
1.26499866722346 1.26499866722346 4.12824536768434
1.26499866722346 1.26499866722346 4.12824536768434
1.26499866722346 1.26499866722346 4.12824536768434
1.26499866722346 1.26499866722346 4.12824536768434
1.26499866722346 1.26499866722346 4.12824536768434
1.26499866722346 1.26499866722346 4.12824536768434
1.26499866722346 1.26499866722346 4.12824536768434
1.26499866722346 1.26499866722346 4.12824536768434
1.26499866722346 1.26499866722346 4.12824536768434
1.26454270060777 1.26454270060777 4.12861946009015
1.26454270060777 1.26454270060777 4.12861946009015
1.26454270060777 1.26454270060777 4.12861946009015
1.26454270060777 1.26454270060777 4.12861946009015
1.2644748480272 1.2644748480272 4.1286750718223
1.2644748480272 1.2644748480272 4.1286750718223
1.2644748480272 1.2644748480272 4.1286750718223
1.2644748480272 1.2644748480272 4.1286750718223
1.2644748480272 1.2644748480272 4.1286750718223
1.26446463115837 1.26446463115837 4.12868344425009
0.631875595702984 0.631875595702984 4.12892999091404
0.631875595702984 0.631875595702984 4.12892999091404
1.2640422465402 1.2640422465402 4.12902928280609
1.2640422465402 1.2640422465402 4.12902928280609
1.2640422465402 1.2640422465402 4.12902928280609
1.2640422465402 1.2640422465402 4.12902928280609
1.2640422465402 1.2640422465402 4.12902928280609
1.2640422465402 1.2640422465402 4.12902928280609
1.2640422465402 1.2640422465402 4.12902928280609
1.2640422465402 1.2640422465402 4.12902928280609
1.2640422465402 1.2640422465402 4.12902928280609
1.2640422465402 1.2640422465402 4.12902928280609
1.2638932210966 1.2638932210966 4.12915116464932
1.2638932210966 1.2638932210966 4.12915116464932
1.2638932210966 1.2638932210966 4.12915116464932
1.2638932210966 1.2638932210966 4.12915116464932
0.632088048389835 0.632088048389835 4.12928391121333
0.632088048389835 0.632088048389835 4.12928391121333
1.26362500812839 1.26362500812839 4.129370345616
1.26362500812839 1.26362500812839 4.129370345616
1.26362500812839 1.26362500812839 4.129370345616
1.26362500812839 1.26362500812839 4.129370345616
1.26362500812839 1.26362500812839 4.129370345616
1.26362500812839 1.26362500812839 4.129370345616
1.26362500812839 1.26362500812839 4.129370345616
1.26362500812839 1.26362500812839 4.129370345616
1.26362500812839 1.26362500812839 4.129370345616
1.26362500812839 1.26362500812839 4.129370345616
1.26362500812839 1.26362500812839 4.129370345616
1.26362500812839 1.26362500812839 4.129370345616
1.26362500812839 1.26362500812839 4.129370345616
0.632223771192349 0.632223771192349 4.12950984142988
0.632223771192349 0.632223771192349 4.12950984142988
0.632223771192349 0.632223771192349 4.12950984142988
0.632223771192349 0.632223771192349 4.12950984142988
0.632223771192349 0.632223771192349 4.12950984142988
0.632223771192349 0.632223771192349 4.12950984142988
0.632223771192349 0.632223771192349 4.12950984142988
0.632236488921063 0.632236488921063 4.12953100523337
0.632236488921063 0.632236488921063 4.12953100523337
0.632236488921063 0.632236488921063 4.12953100523337
0.632236488921063 0.632236488921063 4.12953100523337
1.26334932567364 1.26334932567364 4.12959539019023
1.26334932567364 1.26334932567364 4.12959539019023
1.26334932567364 1.26334932567364 4.12959539019023
1.26334932567364 1.26334932567364 4.12959539019023
1.26334932567364 1.26334932567364 4.12959539019023
1.26334932567364 1.26334932567364 4.12959539019023
1.26324877555606 1.26324877555606 4.12967741045131
1.26324877555606 1.26324877555606 4.12967741045131
1.26324877555606 1.26324877555606 4.12967741045131
1.26324877555606 1.26324877555606 4.12967741045131
1.26324877555606 1.26324877555606 4.12967741045131
1.26324877555606 1.26324877555606 4.12967741045131
0.632389548613408 0.632389548613408 4.12978562462882
0.632389548613408 0.632389548613408 4.12978562462882
0.632389548613408 0.632389548613408 4.12978562462882
0.632389548613408 0.632389548613408 4.12978562462882
0.632389548613408 0.632389548613408 4.12978562462882
0.632389548613408 0.632389548613408 4.12978562462882
0.632389548613408 0.632389548613408 4.12978562462882
0.632389548613408 0.632389548613408 4.12978562462882
0.632389548613408 0.632389548613408 4.12978562462882
0.632389548613408 0.632389548613408 4.12978562462882
0.632389548613408 0.632389548613408 4.12978562462882
0.632389548613408 0.632389548613408 4.12978562462882
0.632389548613408 0.632389548613408 4.12978562462882
0.632389548613408 0.632389548613408 4.12978562462882
0.632389548613408 0.632389548613408 4.12978562462882
0.632389548613408 0.632389548613408 4.12978562462882
0.632389548613408 0.632389548613408 4.12978562462882
0.632389548613408 0.632389548613408 4.12978562462882
0.632389548613408 0.632389548613408 4.12978562462882
0.632389548613408 0.632389548613408 4.12978562462882
0.632389548613408 0.632389548613408 4.12978562462882
1.26307797271673 1.26307797271673 4.12981666268959
1.26307797271673 1.26307797271673 4.12981666268959
1.26307797271673 1.26307797271673 4.12981666268959
1.26307797271673 1.26307797271673 4.12981666268959
1.26307797271673 1.26307797271673 4.12981666268959
1.26307797271673 1.26307797271673 4.12981666268959
1.26307797271673 1.26307797271673 4.12981666268959
1.26295141990848 1.26295141990848 4.12991977847979
1.26295141990848 1.26295141990848 4.12991977847979
1.26295141990848 1.26295141990848 4.12991977847979
1.26295141990848 1.26295141990848 4.12991977847979
1.26295141990848 1.26295141990848 4.12991977847979
1.2623954592074 1.2623954592074 4.13037217052407
1.2623954592074 1.2623954592074 4.13037217052407
1.26235995219659 1.26235995219659 4.13040102942619
1.26235995219659 1.26235995219659 4.13040102942619
1.26235995219659 1.26235995219659 4.13040102942619
1.26235995219659 1.26235995219659 4.13040102942619
1.26235995219659 1.26235995219659 4.13040102942619
1.26235995219659 1.26235995219659 4.13040102942619
0.632778910787959 0.632778910787959 4.13043259025023
0.632933663399493 0.632933663399493 4.13068942833108
0.632933663399493 0.632933663399493 4.13068942833108
0.632933663399493 0.632933663399493 4.13068942833108
0.632933663399493 0.632933663399493 4.13068942833108
0.632933663399493 0.632933663399493 4.13068942833108
0.632933663399493 0.632933663399493 4.13068942833108
0.632933663399493 0.632933663399493 4.13068942833108
1.26187301672271 1.26187301672271 4.13079638764137
1.2615818972317 1.2615818972317 4.13103239496653
1.2615616769589 1.2615616769589 4.13104877726849
1.26148403381102 1.26148403381102 4.13111167099681
1.26148403381102 1.26148403381102 4.13111167099681
1.26148403381102 1.26148403381102 4.13111167099681
1.26148403381102 1.26148403381102 4.13111167099681
1.26148403381102 1.26148403381102 4.13111167099681
0.633336388351157 0.633336388351157 4.13135701860492
0.633336388351157 0.633336388351157 4.13135701860492
0.633336388351157 0.633336388351157 4.13135701860492
0.633336388351157 0.633336388351157 4.13135701860492
0.633336388351157 0.633336388351157 4.13135701860492
0.633336388351157 0.633336388351157 4.13135701860492
0.633392331420114 0.633392331420114 4.13144966296621
0.633392331420114 0.633392331420114 4.13144966296621
0.633392331420114 0.633392331420114 4.13144966296621
0.633392331420114 0.633392331420114 4.13144966296621
0.633392331420114 0.633392331420114 4.13144966296621
0.633392331420114 0.633392331420114 4.13144966296621
0.633392331420114 0.633392331420114 4.13144966296621
1.26030933050196 1.26030933050196 4.13206087773228
1.26030933050196 1.26030933050196 4.13206087773228
1.26002348440015 1.26002348440015 4.13229118800803
1.26002348440015 1.26002348440015 4.13229118800803
1.25999950143571 1.25999950143571 4.13231049960782
1.25999950143571 1.25999950143571 4.13231049960782
1.25999950143571 1.25999950143571 4.13231049960782
1.25999950143571 1.25999950143571 4.13231049960782
1.25999950143571 1.25999950143571 4.13231049960782
1.25999950143571 1.25999950143571 4.13231049960782
1.25999950143571 1.25999950143571 4.13231049960782
1.25999950143571 1.25999950143571 4.13231049960782
1.25999950143571 1.25999950143571 4.13231049960782
1.25999950143571 1.25999950143571 4.13231049960782
1.25999950143571 1.25999950143571 4.13231049960782
1.25999950143571 1.25999950143571 4.13231049960782
1.25999950143571 1.25999950143571 4.13231049960782
1.25999950143571 1.25999950143571 4.13231049960782
1.25996306611055 1.25996306611055 4.13233983461712
1.25996306611055 1.25996306611055 4.13233983461712
1.25968854402058 1.25968854402058 4.13256072367634
1.25968854402058 1.25968854402058 4.13256072367634
1.25968854402058 1.25968854402058 4.13256072367634
1.25968854402058 1.25968854402058 4.13256072367634
1.25954297544211 1.25954297544211 4.13267775554986
1.25954297544211 1.25954297544211 4.13267775554986
1.25954297544211 1.25954297544211 4.13267775554986
1.2595254891164 1.2595254891164 4.13269180939506
1.2595254891164 1.2595254891164 4.13269180939506
1.2595254891164 1.2595254891164 4.13269180939506
1.25936897301301 1.25936897301301 4.13281755890736
1.25923629592628 1.25923629592628 4.13292409456352
1.25923629592628 1.25923629592628 4.13292409456352
1.25923629592628 1.25923629592628 4.13292409456352
1.25923629592628 1.25923629592628 4.13292409456352
1.25923629592628 1.25923629592628 4.13292409456352
0.634646831452407 0.634646831452407 4.13352129293084
0.634646831452407 0.634646831452407 4.13352129293084
0.634646831452407 0.634646831452407 4.13352129293084
0.634646831452407 0.634646831452407 4.13352129293084
1.2584694033546 1.2584694033546 4.13353879172396
1.2584694033546 1.2584694033546 4.13353879172396
1.2584694033546 1.2584694033546 4.13353879172396
1.2584694033546 1.2584694033546 4.13353879172396
1.2584694033546 1.2584694033546 4.13353879172396
1.2584694033546 1.2584694033546 4.13353879172396
1.2584694033546 1.2584694033546 4.13353879172396
1.2584694033546 1.2584694033546 4.13353879172396
1.2584694033546 1.2584694033546 4.13353879172396
1.2584694033546 1.2584694033546 4.13353879172396
1.2584694033546 1.2584694033546 4.13353879172396
1.2584694033546 1.2584694033546 4.13353879172396
1.2584694033546 1.2584694033546 4.13353879172396
1.2584694033546 1.2584694033546 4.13353879172396
1.2584694033546 1.2584694033546 4.13353879172396
1.2584694033546 1.2584694033546 4.13353879172396
1.25835880926206 1.25835880926206 4.13362728381858
1.25835880926206 1.25835880926206 4.13362728381858
1.25835880926206 1.25835880926206 4.13362728381858
1.25835880926206 1.25835880926206 4.13362728381858
1.25835880926206 1.25835880926206 4.13362728381858
1.25835880926206 1.25835880926206 4.13362728381858
1.25835880926206 1.25835880926206 4.13362728381858
1.25788877710878 1.25788877710878 4.13400294899301
1.25784129610608 1.25784129610608 4.13404085849489
1.25784129610608 1.25784129610608 4.13404085849489
1.25784129610608 1.25784129610608 4.13404085849489
1.25784129610608 1.25784129610608 4.13404085849489
1.25770470601181 1.25770470601181 4.13414987419194
1.25770470601181 1.25770470601181 4.13414987419194
1.25770470601181 1.25770470601181 4.13414987419194
1.2574755445933 1.2574755445933 4.13433264069116
1.2574755445933 1.2574755445933 4.13433264069116
1.2574755445933 1.2574755445933 4.13433264069116
1.2574755445933 1.2574755445933 4.13433264069116
1.25741958262729 1.25741958262729 4.13437724765115
1.25741958262729 1.25741958262729 4.13437724765115
1.25741958262729 1.25741958262729 4.13437724765115
1.25741958262729 1.25741958262729 4.13437724765115
1.25741958262729 1.25741958262729 4.13437724765115
1.25741958262729 1.25741958262729 4.13437724765115
1.25741958262729 1.25741958262729 4.13437724765115
1.25741958262729 1.25741958262729 4.13437724765115
1.25677091443751 1.25677091443751 4.13489357556296
1.25677091443751 1.25677091443751 4.13489357556296
1.25677091443751 1.25677091443751 4.13489357556296
1.25677091443751 1.25677091443751 4.13489357556296
1.25677091443751 1.25677091443751 4.13489357556296
1.25677091443751 1.25677091443751 4.13489357556296
1.25677091443751 1.25677091443751 4.13489357556296
1.25677091443751 1.25677091443751 4.13489357556296
1.25677091443751 1.25677091443751 4.13489357556296
1.25677091443751 1.25677091443751 4.13489357556296
1.25677091443751 1.25677091443751 4.13489357556296
1.25677091443751 1.25677091443751 4.13489357556296
1.25635845074583 1.25635845074583 4.13522119856061
1.25635845074583 1.25635845074583 4.13522119856061
1.25635845074583 1.25635845074583 4.13522119856061
1.25635845074583 1.25635845074583 4.13522119856061
1.25635845074583 1.25635845074583 4.13522119856061
0.635714910073444 0.635714910073444 4.13527616106056
0.635714910073444 0.635714910073444 4.13527616106056
0.635714910073444 0.635714910073444 4.13527616106056
0.635714910073444 0.635714910073444 4.13527616106056
0.635714910073444 0.635714910073444 4.13527616106056
0.635714910073444 0.635714910073444 4.13527616106056
0.635877840511642 0.635877840511642 4.13554313418168
0.635877840511642 0.635877840511642 4.13554313418168
0.635877840511642 0.635877840511642 4.13554313418168
1.25550806743341 1.25550806743341 4.13589497288665
1.25550806743341 1.25550806743341 4.13589497288665
1.25550806743341 1.25550806743341 4.13589497288665
0.636342060743475 0.636342060743475 4.13630273817175
0.636342060743475 0.636342060743475 4.13630273817175
1.25485695521382 1.25485695521382 4.13640932367259
1.25485695521382 1.25485695521382 4.13640932367259
1.25485695521382 1.25485695521382 4.13640932367259
1.25485695521382 1.25485695521382 4.13640932367259
0.636435704586689 0.636435704586689 4.13645577832774
0.636435704586689 0.636435704586689 4.13645577832774
0.636435704586689 0.636435704586689 4.13645577832774
0.636435704586689 0.636435704586689 4.13645577832774
1.25470265625533 1.25470265625533 4.13653101809432
1.25470265625533 1.25470265625533 4.13653101809432
1.25461162586819 1.25461162586819 4.13660277802984
1.25461162586819 1.25461162586819 4.13660277802984
1.25461162586819 1.25461162586819 4.13660277802984
1.25461162586819 1.25461162586819 4.13660277802984
1.25461162586819 1.25461162586819 4.13660277802984
1.25461162586819 1.25461162586819 4.13660277802984
1.25461162586819 1.25461162586819 4.13660277802984
1.25461162586819 1.25461162586819 4.13660277802984
1.25461162586819 1.25461162586819 4.13660277802984
1.25461162586819 1.25461162586819 4.13660277802984
1.25461162586819 1.25461162586819 4.13660277802984
1.25461162586819 1.25461162586819 4.13660277802984
1.25461162586819 1.25461162586819 4.13660277802984
1.25461162586819 1.25461162586819 4.13660277802984
1.25461162586819 1.25461162586819 4.13660277802984
1.25461162586819 1.25461162586819 4.13660277802984
1.25461162586819 1.25461162586819 4.13660277802984
1.25461162586819 1.25461162586819 4.13660277802984
1.25461162586819 1.25461162586819 4.13660277802984
1.25461162586819 1.25461162586819 4.13660277802984
1.25461162586819 1.25461162586819 4.13660277802984
1.25461162586819 1.25461162586819 4.13660277802984
1.25461162586819 1.25461162586819 4.13660277802984
1.25461162586819 1.25461162586819 4.13660277802984
1.25461162586819 1.25461162586819 4.13660277802984
1.25461162586819 1.25461162586819 4.13660277802984
1.25447885946389 1.25447885946389 4.13670739217248
1.25447885946389 1.25447885946389 4.13670739217248
1.25447885946389 1.25447885946389 4.13670739217248
1.25447885946389 1.25447885946389 4.13670739217248
1.25447885946389 1.25447885946389 4.13670739217248
1.25447099672254 1.25447099672254 4.13671358593597
1.25447099672254 1.25447099672254 4.13671358593597
1.25447099672254 1.25447099672254 4.13671358593597
1.25447099672254 1.25447099672254 4.13671358593597
1.25447099672254 1.25447099672254 4.13671358593597
1.25447099672254 1.25447099672254 4.13671358593597
1.25447099672254 1.25447099672254 4.13671358593597
1.25447099672254 1.25447099672254 4.13671358593597
1.25447099672254 1.25447099672254 4.13671358593597
1.25447099672254 1.25447099672254 4.13671358593597
1.25447099672254 1.25447099672254 4.13671358593597
1.25447099672254 1.25447099672254 4.13671358593597
1.25447099672254 1.25447099672254 4.13671358593597
1.25447099672254 1.25447099672254 4.13671358593597
1.25447099672254 1.25447099672254 4.13671358593597
1.25447099672254 1.25447099672254 4.13671358593597
1.25447099672254 1.25447099672254 4.13671358593597
1.25447099672254 1.25447099672254 4.13671358593597
1.25447099672254 1.25447099672254 4.13671358593597
1.25447099672254 1.25447099672254 4.13671358593597
1.25410687529361 1.25410687529361 4.13700020512307
1.25410687529361 1.25410687529361 4.13700020512307
1.25410687529361 1.25410687529361 4.13700020512307
1.25410687529361 1.25410687529361 4.13700020512307
1.25410687529361 1.25410687529361 4.13700020512307
1.25410687529361 1.25410687529361 4.13700020512307
1.25410687529361 1.25410687529361 4.13700020512307
1.25410687529361 1.25410687529361 4.13700020512307
1.252983589732 1.252983589732 4.13788178671034
1.252983589732 1.252983589732 4.13788178671034
1.252983589732 1.252983589732 4.13788178671034
1.252983589732 1.252983589732 4.13788178671034
1.252983589732 1.252983589732 4.13788178671034
1.252983589732 1.252983589732 4.13788178671034
1.252983589732 1.252983589732 4.13788178671034
1.252983589732 1.252983589732 4.13788178671034
1.252983589732 1.252983589732 4.13788178671034
1.252983589732 1.252983589732 4.13788178671034
0.637695592834357 0.637695592834357 4.13850858636212
0.637695592834357 0.637695592834357 4.13850858636212
1.25212332135146 1.25212332135146 4.13855428008541
1.25212332135146 1.25212332135146 4.13855428008541
1.25212332135146 1.25212332135146 4.13855428008541
0.637753740443301 0.637753740443301 4.13860305022701
0.637753740443301 0.637753740443301 4.13860305022701
0.637753740443301 0.637753740443301 4.13860305022701
0.637753740443301 0.637753740443301 4.13860305022701
0.637753740443301 0.637753740443301 4.13860305022701
0.637753740443301 0.637753740443301 4.13860305022701
0.637753740443301 0.637753740443301 4.13860305022701
0.637753740443301 0.637753740443301 4.13860305022701
0.637753740443301 0.637753740443301 4.13860305022701
0.637753740443301 0.637753740443301 4.13860305022701
1.25198640154737 1.25198640154737 4.13866110081519
1.25198640154737 1.25198640154737 4.13866110081519
1.25198640154737 1.25198640154737 4.13866110081519
1.25198640154737 1.25198640154737 4.13866110081519
1.25198640154737 1.25198640154737 4.13866110081519
1.25198640154737 1.25198640154737 4.13866110081519
1.25198640154737 1.25198640154737 4.13866110081519
1.25198640154737 1.25198640154737 4.13866110081519
1.25198640154737 1.25198640154737 4.13866110081519
1.25198640154737 1.25198640154737 4.13866110081519
1.25198640154737 1.25198640154737 4.13866110081519
1.25198640154737 1.25198640154737 4.13866110081519
1.25198640154737 1.25198640154737 4.13866110081519
1.25198640154737 1.25198640154737 4.13866110081519
1.25198640154737 1.25198640154737 4.13866110081519
1.25198640154737 1.25198640154737 4.13866110081519
1.25198640154737 1.25198640154737 4.13866110081519
1.25198640154737 1.25198640154737 4.13866110081519
0.63786942255081 0.63786942255081 4.13879090844569
0.63786942255081 0.63786942255081 4.13879090844569
0.63786942255081 0.63786942255081 4.13879090844569
0.63786942255081 0.63786942255081 4.13879090844569
1.25181150933371 1.25181150933371 4.13879746152965
1.25181150933371 1.25181150933371 4.13879746152965
1.25181150933371 1.25181150933371 4.13879746152965
1.25181150933371 1.25181150933371 4.13879746152965
1.25181150933371 1.25181150933371 4.13879746152965
1.25181150933371 1.25181150933371 4.13879746152965
1.25181150933371 1.25181150933371 4.13879746152965
1.2517205102489 1.2517205102489 4.13886837440939
1.2517205102489 1.2517205102489 4.13886837440939
1.2517205102489 1.2517205102489 4.13886837440939
1.2517205102489 1.2517205102489 4.13886837440939
1.25154640416969 1.25154640416969 4.13900397825015
1.25154640416969 1.25154640416969 4.13900397825015
0.638213913757454 0.638213913757454 4.1393497540122
1.25106874039574 1.25106874039574 4.13937552601197
1.25106874039574 1.25106874039574 4.13937552601197
1.25100229409028 1.25100229409028 4.13942715464884
1.25100229409028 1.25100229409028 4.13942715464884
1.25100229409028 1.25100229409028 4.13942715464884
1.25100229409028 1.25100229409028 4.13942715464884
1.25100229409028 1.25100229409028 4.13942715464884
1.25100229409028 1.25100229409028 4.13942715464884
1.25100229409028 1.25100229409028 4.13942715464884
1.25100229409028 1.25100229409028 4.13942715464884
1.25100229409028 1.25100229409028 4.13942715464884
1.25100229409028 1.25100229409028 4.13942715464884
1.25054578373283 1.25054578373283 4.13978149142545
1.25054578373283 1.25054578373283 4.13978149142545
1.25054578373283 1.25054578373283 4.13978149142545
1.25054578373283 1.25054578373283 4.13978149142545
1.25052200888665 1.25052200888665 4.13979992739315
1.25052200888665 1.25052200888665 4.13979992739315
1.25052200888665 1.25052200888665 4.13979992739315
1.25052200888665 1.25052200888665 4.13979992739315
1.25052200888665 1.25052200888665 4.13979992739315
1.25052200888665 1.25052200888665 4.13979992739315
1.25052200888665 1.25052200888665 4.13979992739315
1.25052200888665 1.25052200888665 4.13979992739315
1.25052200888665 1.25052200888665 4.13979992739315
1.25052200888665 1.25052200888665 4.13979992739315
1.25052200888665 1.25052200888665 4.13979992739315
1.25052200888665 1.25052200888665 4.13979992739315
1.25052200888665 1.25052200888665 4.13979992739315
1.25052200888665 1.25052200888665 4.13979992739315
1.25052200888665 1.25052200888665 4.13979992739315
1.25052200888665 1.25052200888665 4.13979992739315
1.25052200888665 1.25052200888665 4.13979992739315
1.25052200888665 1.25052200888665 4.13979992739315
1.25052200888665 1.25052200888665 4.13979992739315
1.25052200888665 1.25052200888665 4.13979992739315
1.25052200888665 1.25052200888665 4.13979992739315
1.25052200888665 1.25052200888665 4.13979992739315
1.25052200888665 1.25052200888665 4.13979992739315
1.25012990759821 1.25012990759821 4.14010372549399
1.24998639104242 1.24998639104242 4.14021480222268
1.24998639104242 1.24998639104242 4.14021480222268
1.24998639104242 1.24998639104242 4.14021480222268
1.24998639104242 1.24998639104242 4.14021480222268
1.24998639104242 1.24998639104242 4.14021480222268
1.24998639104242 1.24998639104242 4.14021480222268
1.24935085426303 1.24935085426303 4.14070591839506
1.24935085426303 1.24935085426303 4.14070591839506
1.24935085426303 1.24935085426303 4.14070591839506
1.24935085426303 1.24935085426303 4.14070591839506
1.24907836371813 1.24907836371813 4.14091610484815
1.24907836371813 1.24907836371813 4.14091610484815
1.24907836371813 1.24907836371813 4.14091610484815
1.24896477200684 1.24896477200684 4.14100365639027
1.24889739572994 1.24889739572994 4.14105556825037
1.24889739572994 1.24889739572994 4.14105556825037
1.24873663647991 1.24873663647991 4.14117937288153
1.24873663647991 1.24873663647991 4.14117937288153
1.24873663647991 1.24873663647991 4.14117937288153
1.24873663647991 1.24873663647991 4.14117937288153
1.24866892243286 1.24866892243286 4.14123149723668
1.24866892243286 1.24866892243286 4.14123149723668
1.24866892243286 1.24866892243286 4.14123149723668
1.24866892243286 1.24866892243286 4.14123149723668
1.24866892243286 1.24866892243286 4.14123149723668
1.24866892243286 1.24866892243286 4.14123149723668
1.24866892243286 1.24866892243286 4.14123149723668
1.24866892243286 1.24866892243286 4.14123149723668
1.24848984789587 1.24848984789587 4.14136927552851
1.24848984789587 1.24848984789587 4.14136927552851
1.24848984789587 1.24848984789587 4.14136927552851
1.24848984789587 1.24848984789587 4.14136927552851
1.24848984789587 1.24848984789587 4.14136927552851
1.24848984789587 1.24848984789587 4.14136927552851
1.24848984789587 1.24848984789587 4.14136927552851
1.24848984789587 1.24848984789587 4.14136927552851
1.24848984789587 1.24848984789587 4.14136927552851
1.24848984789587 1.24848984789587 4.14136927552851
1.24848984789587 1.24848984789587 4.14136927552851
1.24848984789587 1.24848984789587 4.14136927552851
1.24848984789587 1.24848984789587 4.14136927552851
1.24848984789587 1.24848984789587 4.14136927552851
1.24848984789587 1.24848984789587 4.14136927552851
1.24848984789587 1.24848984789587 4.14136927552851
1.24848984789587 1.24848984789587 4.14136927552851
1.24844668923526 1.24844668923526 4.14140246660213
1.24824488420152 1.24824488420152 4.14155758806989
1.24824488420152 1.24824488420152 4.14155758806989
1.24824488420152 1.24824488420152 4.14155758806989
1.2480788040764 1.2480788040764 4.14168515466588
1.2480788040764 1.2480788040764 4.14168515466588
1.2480788040764 1.2480788040764 4.14168515466588
0.639713339406873 0.639713339406873 4.14177202834501
0.639713339406873 0.639713339406873 4.14177202834501
0.639713339406873 0.639713339406873 4.14177202834501
0.639713339406873 0.639713339406873 4.14177202834501
0.639713339406873 0.639713339406873 4.14177202834501
0.639713339406873 0.639713339406873 4.14177202834501
0.639713339406873 0.639713339406873 4.14177202834501
0.639713339406873 0.639713339406873 4.14177202834501
0.639713339406873 0.639713339406873 4.14177202834501
1.24768181738598 1.24768181738598 4.14198973681265
1.24768181738598 1.24768181738598 4.14198973681265
1.24767127304913 1.24767127304913 4.14199782018144
1.24767127304913 1.24767127304913 4.14199782018144
1.24767127304913 1.24767127304913 4.14199782018144
1.24767127304913 1.24767127304913 4.14199782018144
1.24767127304913 1.24767127304913 4.14199782018144
1.24767127304913 1.24767127304913 4.14199782018144
1.24767127304913 1.24767127304913 4.14199782018144
1.24761461205962 1.24761461205962 4.14204125106418
1.2475756100291 1.2475756100291 4.14207114053943
1.2475756100291 1.2475756100291 4.14207114053943
1.2475756100291 1.2475756100291 4.14207114053943
0.640048288752991 0.640048288752991 4.14231086530893
0.640048288752991 0.640048288752991 4.14231086530893
1.24721072526558 1.24721072526558 4.14235054577469
1.24721072526558 1.24721072526558 4.14235054577469
1.24721072526558 1.24721072526558 4.14235054577469
1.24721072526558 1.24721072526558 4.14235054577469
1.24721072526558 1.24721072526558 4.14235054577469
1.24721072526558 1.24721072526558 4.14235054577469
1.24721072526558 1.24721072526558 4.14235054577469
1.24721072526558 1.24721072526558 4.14235054577469
1.24721072526558 1.24721072526558 4.14235054577469
1.24721072526558 1.24721072526558 4.14235054577469
1.24721072526558 1.24721072526558 4.14235054577469
1.24721072526558 1.24721072526558 4.14235054577469
1.24721072526558 1.24721072526558 4.14235054577469
0.640198094821206 0.640198094821206 4.14255159173905
0.64036995689047 0.64036995689047 4.14282755589234
1.24592121868336 1.24592121868336 4.14333469012328
1.24592121868336 1.24592121868336 4.14333469012328
0.64091127011746 0.64091127011746 4.14369532879463
0.64091127011746 0.64091127011746 4.14369532879463
0.64091127011746 0.64091127011746 4.14369532879463
0.64091127011746 0.64091127011746 4.14369532879463
1.24528413466333 1.24528413466333 4.14381902811661
1.24528413466333 1.24528413466333 4.14381902811661
1.24528413466333 1.24528413466333 4.14381902811661
1.24525367539158 1.24525367539158 4.14384215343117
1.24525367539158 1.24525367539158 4.14384215343117
1.24524950217338 1.24524950217338 4.14384532160454
1.24524950217338 1.24524950217338 4.14384532160454
1.24506090892996 1.24506090892996 4.14398843998513
1.24506090892996 1.24506090892996 4.14398843998513
1.24506090892996 1.24506090892996 4.14398843998513
1.24506090892996 1.24506090892996 4.14398843998513
1.24506090892996 1.24506090892996 4.14398843998513
1.24506090892996 1.24506090892996 4.14398843998513
1.24506090892996 1.24506090892996 4.14398843998513
1.24506090892996 1.24506090892996 4.14398843998513
1.24506090892996 1.24506090892996 4.14398843998513
1.24506090892996 1.24506090892996 4.14398843998513
1.24506090892996 1.24506090892996 4.14398843998513
1.24506090892996 1.24506090892996 4.14398843998513
1.24425279779624 1.24425279779624 4.14460046423508
1.24422385984294 1.24422385984294 4.14462234349561
1.24422385984294 1.24422385984294 4.14462234349561
1.24422385984294 1.24422385984294 4.14462234349561
1.24422385984294 1.24422385984294 4.14462234349561
0.64151406216169 0.64151406216169 4.14465909714604
0.64151406216169 0.64151406216169 4.14465909714604
0.64151406216169 0.64151406216169 4.14465909714604
0.64151406216169 0.64151406216169 4.14465909714604
0.64151406216169 0.64151406216169 4.14465909714604
0.64151406216169 0.64151406216169 4.14465909714604
0.64151406216169 0.64151406216169 4.14465909714604
0.64151406216169 0.64151406216169 4.14465909714604
0.64151406216169 0.64151406216169 4.14465909714604
0.64151406216169 0.64151406216169 4.14465909714604
0.64151406216169 0.64151406216169 4.14465909714604
0.64151406216169 0.64151406216169 4.14465909714604
0.64151406216169 0.64151406216169 4.14465909714604
0.64151406216169 0.64151406216169 4.14465909714604
0.64151406216169 0.64151406216169 4.14465909714604
0.641659046178182 0.641659046178182 4.14489050010005
0.641659046178182 0.641659046178182 4.14489050010005
0.641659046178182 0.641659046178182 4.14489050010005
1.2435830546404 1.2435830546404 4.14510618660959
1.2435830546404 1.2435830546404 4.14510618660959
1.2435830546404 1.2435830546404 4.14510618660959
1.2435830546404 1.2435830546404 4.14510618660959
1.2435830546404 1.2435830546404 4.14510618660959
1.2435830546404 1.2435830546404 4.14510618660959
1.2435830546404 1.2435830546404 4.14510618660959
1.24349931273409 1.24349931273409 4.14516932401042
1.24349931273409 1.24349931273409 4.14516932401042
1.24349931273409 1.24349931273409 4.14516932401042
1.24349931273409 1.24349931273409 4.14516932401042
1.24349931273409 1.24349931273409 4.14516932401042
1.24349931273409 1.24349931273409 4.14516932401042
1.24349931273409 1.24349931273409 4.14516932401042
1.24349931273409 1.24349931273409 4.14516932401042
1.24349931273409 1.24349931273409 4.14516932401042
1.24349931273409 1.24349931273409 4.14516932401042
1.24349931273409 1.24349931273409 4.14516932401042
1.24349931273409 1.24349931273409 4.14516932401042
1.24315085840075 1.24315085840075 4.14543181300778
1.24315085840075 1.24315085840075 4.14543181300778
1.24315085840075 1.24315085840075 4.14543181300778
1.24315085840075 1.24315085840075 4.14543181300778
1.24315085840075 1.24315085840075 4.14543181300778
1.24315085840075 1.24315085840075 4.14543181300778
1.24315085840075 1.24315085840075 4.14543181300778
1.24315085840075 1.24315085840075 4.14543181300778
1.24315085840075 1.24315085840075 4.14543181300778
1.24315085840075 1.24315085840075 4.14543181300778
1.24315085840075 1.24315085840075 4.14543181300778
1.24315085840075 1.24315085840075 4.14543181300778
1.24315085840075 1.24315085840075 4.14543181300778
1.24315085840075 1.24315085840075 4.14543181300778
1.24315085840075 1.24315085840075 4.14543181300778
1.24315085840075 1.24315085840075 4.14543181300778
1.24288041531439 1.24288041531439 4.14563528223975
1.24288041531439 1.24288041531439 4.14563528223975
1.24288041531439 1.24288041531439 4.14563528223975
1.24288041531439 1.24288041531439 4.14563528223975
1.24288041531439 1.24288041531439 4.14563528223975
0.642136687635358 0.642136687635358 4.14565173508284
0.642136687635358 0.642136687635358 4.14565173508284
0.642136687635358 0.642136687635358 4.14565173508284
0.642136687635358 0.642136687635358 4.14565173508284
0.642136687635358 0.642136687635358 4.14565173508284
1.24275167003911 1.24275167003911 4.14573206638932
1.24275167003911 1.24275167003911 4.14573206638932
1.24275167003911 1.24275167003911 4.14573206638932
1.24275167003911 1.24275167003911 4.14573206638932
1.24275167003911 1.24275167003911 4.14573206638932
1.24275167003911 1.24275167003911 4.14573206638932
1.24275167003911 1.24275167003911 4.14573206638932
1.24275167003911 1.24275167003911 4.14573206638932
1.24275167003911 1.24275167003911 4.14573206638932
1.24275167003911 1.24275167003911 4.14573206638932
1.24275167003911 1.24275167003911 4.14573206638932
1.24275167003911 1.24275167003911 4.14573206638932
1.24275167003911 1.24275167003911 4.14573206638932
1.24275167003911 1.24275167003911 4.14573206638932
1.24275167003911 1.24275167003911 4.14573206638932
1.24275167003911 1.24275167003911 4.14573206638932
1.24275167003911 1.24275167003911 4.14573206638932
1.24263804678333 1.24263804678333 4.14581744079293
1.24263804678333 1.24263804678333 4.14581744079293
1.24263804678333 1.24263804678333 4.14581744079293
1.24263804678333 1.24263804678333 4.14581744079293
0.642262118620332 0.642262118620332 4.14585135677728
0.642262118620332 0.642262118620332 4.14585135677728
0.642262118620332 0.642262118620332 4.14585135677728
1.24213883202276 1.24213883202276 4.14619207768104
1.24213883202276 1.24213883202276 4.14619207768104
1.24213883202276 1.24213883202276 4.14619207768104
1.24213883202276 1.24213883202276 4.14619207768104
1.24213883202276 1.24213883202276 4.14619207768104
0.642513527389784 0.642513527389784 4.14625111628801
0.642513527389784 0.642513527389784 4.14625111628801
0.642513527389784 0.642513527389784 4.14625111628801
0.642513527389784 0.642513527389784 4.14625111628801
0.642513527389784 0.642513527389784 4.14625111628801
0.642513527389784 0.642513527389784 4.14625111628801
0.642513527389784 0.642513527389784 4.14625111628801
0.642513527389784 0.642513527389784 4.14625111628801
0.642513527389784 0.642513527389784 4.14625111628801
1.24201820622616 1.24201820622616 4.14628248832657
1.24201820622616 1.24201820622616 4.14628248832657
1.24201820622616 1.24201820622616 4.14628248832657
1.24201820622616 1.24201820622616 4.14628248832657
1.24201820622616 1.24201820622616 4.14628248832657
1.24201820622616 1.24201820622616 4.14628248832657
1.24201820622616 1.24201820622616 4.14628248832657
1.24201820622616 1.24201820622616 4.14628248832657
1.24165751147001 1.24165751147001 4.14655257112782
1.24165751147001 1.24165751147001 4.14655257112782
1.24165751147001 1.24165751147001 4.14655257112782
1.24157641542394 1.24157641542394 4.1466132404369
1.24157641542394 1.24157641542394 4.1466132404369
1.24157641542394 1.24157641542394 4.1466132404369
1.24157641542394 1.24157641542394 4.1466132404369
1.24157641542394 1.24157641542394 4.1466132404369
1.24157641542394 1.24157641542394 4.1466132404369
1.24157641542394 1.24157641542394 4.1466132404369
1.24157641542394 1.24157641542394 4.1466132404369
1.24157641542394 1.24157641542394 4.1466132404369
1.24076428292831 1.24076428292831 4.14721971457137
1.24076428292831 1.24076428292831 4.14721971457137
1.24076428292831 1.24076428292831 4.14721971457137
1.24076428292831 1.24076428292831 4.14721971457137
1.24076428292831 1.24076428292831 4.14721971457137
1.24076428292831 1.24076428292831 4.14721971457137
1.24076428292831 1.24076428292831 4.14721971457137
1.24076428292831 1.24076428292831 4.14721971457137
1.24076428292831 1.24076428292831 4.14721971457137
1.24076428292831 1.24076428292831 4.14721971457137
1.24072508497213 1.24072508497213 4.14724893597147
1.24072508497213 1.24072508497213 4.14724893597147
1.24046835326172 1.24046835326172 4.14744021051341
1.24046835326172 1.24046835326172 4.14744021051341
1.24046835326172 1.24046835326172 4.14744021051341
1.2404364991209 1.2404364991209 4.14746392916522
1.2404364991209 1.2404364991209 4.14746392916522
1.2404364991209 1.2404364991209 4.14746392916522
1.2404364991209 1.2404364991209 4.14746392916522
1.2404364991209 1.2404364991209 4.14746392916522
1.2404364991209 1.2404364991209 4.14746392916522
1.2404364991209 1.2404364991209 4.14746392916522
1.2404364991209 1.2404364991209 4.14746392916522
1.2404364991209 1.2404364991209 4.14746392916522
1.2404364991209 1.2404364991209 4.14746392916522
1.2404364991209 1.2404364991209 4.14746392916522
1.2404364991209 1.2404364991209 4.14746392916522
1.2404364991209 1.2404364991209 4.14746392916522
1.2404364991209 1.2404364991209 4.14746392916522
1.2404364991209 1.2404364991209 4.14746392916522
1.2404364991209 1.2404364991209 4.14746392916522
1.2404364991209 1.2404364991209 4.14746392916522
1.2404364991209 1.2404364991209 4.14746392916522
1.2404364991209 1.2404364991209 4.14746392916522
1.2404364991209 1.2404364991209 4.14746392916522
1.2404364991209 1.2404364991209 4.14746392916522
1.2404364991209 1.2404364991209 4.14746392916522
1.24034253854546 1.24034253854546 4.14753387457615
1.24034253854546 1.24034253854546 4.14753387457615
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
1.24030075184726 1.24030075184726 4.14756497256687
0.643350972639788 0.643350972639788 4.14757930466008
0.643350972639788 0.643350972639788 4.14757930466008
0.643375504100138 0.643375504100138 4.14761813223559
0.643375504100138 0.643375504100138 4.14761813223559
0.643375504100138 0.643375504100138 4.14761813223559
1.24003979725704 1.24003979725704 4.14775905811032
1.24003979725704 1.24003979725704 4.14775905811032
1.24003979725704 1.24003979725704 4.14775905811032
1.24003979725704 1.24003979725704 4.14775905811032
1.24003979725704 1.24003979725704 4.14775905811032
1.24003979725704 1.24003979725704 4.14775905811032
1.24003979725704 1.24003979725704 4.14775905811032
1.24003979725704 1.24003979725704 4.14775905811032
1.24003702686793 1.24003702686793 4.14776111749381
1.24003702686793 1.24003702686793 4.14776111749381
1.24003702686793 1.24003702686793 4.14776111749381
1.24003702686793 1.24003702686793 4.14776111749381
1.24003702686793 1.24003702686793 4.14776111749381
1.24003702686793 1.24003702686793 4.14776111749381
1.24003702686793 1.24003702686793 4.14776111749381
1.24003702686793 1.24003702686793 4.14776111749381
1.24003702686793 1.24003702686793 4.14776111749381
1.24003702686793 1.24003702686793 4.14776111749381
1.24003702686793 1.24003702686793 4.14776111749381
1.24003702686793 1.24003702686793 4.14776111749381
1.24003702686793 1.24003702686793 4.14776111749381
1.24003702686793 1.24003702686793 4.14776111749381
1.23989250658473 1.23989250658473 4.14786851539381
1.23989250658473 1.23989250658473 4.14786851539381
1.23989250658473 1.23989250658473 4.14786851539381
1.23989250658473 1.23989250658473 4.14786851539381
1.23989250658473 1.23989250658473 4.14786851539381
1.23989250658473 1.23989250658473 4.14786851539381
1.23989250658473 1.23989250658473 4.14786851539381
0.643724461753203 0.643724461753203 4.14816996087424
0.643724461753203 0.643724461753203 4.14816996087424
0.643724461753203 0.643724461753203 4.14816996087424
0.643724461753203 0.643724461753203 4.14816996087424
0.643724461753203 0.643724461753203 4.14816996087424
0.643724461753203 0.643724461753203 4.14816996087424
0.643724461753203 0.643724461753203 4.14816996087424
0.643724461753203 0.643724461753203 4.14816996087424
0.643724461753203 0.643724461753203 4.14816996087424
0.643724461753203 0.643724461753203 4.14816996087424
1.23932487269993 1.23932487269993 4.1482897356854
1.2390086209622 1.2390086209622 4.14852399480552
1.23854325958136 1.23854325958136 4.1488681595009
1.23854325958136 1.23854325958136 4.1488681595009
1.23854325958136 1.23854325958136 4.1488681595009
1.23854325958136 1.23854325958136 4.1488681595009
1.23854325958136 1.23854325958136 4.1488681595009
1.23854325958136 1.23854325958136 4.1488681595009
1.23854325958136 1.23854325958136 4.1488681595009
1.23854325958136 1.23854325958136 4.1488681595009
1.23831332874055 1.23831332874055 4.14903796872644
1.23831332874055 1.23831332874055 4.14903796872644
1.23831332874055 1.23831332874055 4.14903796872644
1.23831332874055 1.23831332874055 4.14903796872644
1.23831332874055 1.23831332874055 4.14903796872644
1.23831332874055 1.23831332874055 4.14903796872644
0.644320704898481 0.644320704898481 4.14911071611111
0.644320704898481 0.644320704898481 4.14911071611111
0.644320704898481 0.644320704898481 4.14911071611111
0.644320704898481 0.644320704898481 4.14911071611111
1.23804985984659 1.23804985984659 4.14923235208709
1.23804985984659 1.23804985984659 4.14923235208709
1.23804985984659 1.23804985984659 4.14923235208709
1.23804985984659 1.23804985984659 4.14923235208709
1.23804985984659 1.23804985984659 4.14923235208709
1.23804985984659 1.23804985984659 4.14923235208709
1.23804985984659 1.23804985984659 4.14923235208709
1.23804985984659 1.23804985984659 4.14923235208709
1.23804711805955 1.23804711805955 4.14923437384457
1.23778908493812 1.23778908493812 4.14942454349631
1.23778908493812 1.23778908493812 4.14942454349631
1.23778908493812 1.23778908493812 4.14942454349631
1.23778908493812 1.23778908493812 4.14942454349631
1.23778908493812 1.23778908493812 4.14942454349631
1.23778908493812 1.23778908493812 4.14942454349631
1.23778908493812 1.23778908493812 4.14942454349631
1.23778908493812 1.23778908493812 4.14942454349631
1.23778908493812 1.23778908493812 4.14942454349631
1.23778908493812 1.23778908493812 4.14942454349631
1.23778908493812 1.23778908493812 4.14942454349631
1.23778908493812 1.23778908493812 4.14942454349631
1.23778908493812 1.23778908493812 4.14942454349631
1.23778908493812 1.23778908493812 4.14942454349631
1.23778908493812 1.23778908493812 4.14942454349631
1.23778908493812 1.23778908493812 4.14942454349631
1.23778908493812 1.23778908493812 4.14942454349631
1.23778908493812 1.23778908493812 4.14942454349631
1.23778908493812 1.23778908493812 4.14942454349631
1.23778908493812 1.23778908493812 4.14942454349631
1.23778908493812 1.23778908493812 4.14942454349631
1.23778908493812 1.23778908493812 4.14942454349631
1.23778908493812 1.23778908493812 4.14942454349631
1.23720239529953 1.23720239529953 4.14985619205825
1.23720239529953 1.23720239529953 4.14985619205825
1.23688478231427 1.23688478231427 4.15008944298652
1.23684305659047 1.23684305659047 4.15012006348985
1.2368230612913 1.2368230612913 4.1501347352414
1.2368230612913 1.2368230612913 4.1501347352414
1.2368230612913 1.2368230612913 4.1501347352414
1.2368230612913 1.2368230612913 4.1501347352414
1.2368230612913 1.2368230612913 4.1501347352414
1.2368230612913 1.2368230612913 4.1501347352414
1.2368230612913 1.2368230612913 4.1501347352414
1.2368230612913 1.2368230612913 4.1501347352414
1.2368230612913 1.2368230612913 4.1501347352414
1.2368230612913 1.2368230612913 4.1501347352414
1.2368230612913 1.2368230612913 4.1501347352414
0.644973091993316 0.644973091993316 4.15013698150444
0.644973091993316 0.644973091993316 4.15013698150444
0.644984699908245 0.644984699908245 4.15015521268809
0.644984699908245 0.644984699908245 4.15015521268809
0.644984699908245 0.644984699908245 4.15015521268809
0.644984699908245 0.644984699908245 4.15015521268809
0.644984699908245 0.644984699908245 4.15015521268809
0.645159015580192 0.645159015580192 4.15042886706479
1.23606675272153 1.23606675272153 4.1506888107486
1.23592653946196 1.23592653946196 4.15079134486737
1.23592653946196 1.23592653946196 4.15079134486737
1.23592653946196 1.23592653946196 4.15079134486737
1.23592653946196 1.23592653946196 4.15079134486737
1.23592653946196 1.23592653946196 4.15079134486737
1.23592653946196 1.23592653946196 4.15079134486737
0.645510126496624 0.645510126496624 4.15097936943064
0.64553367549016 0.64553367549016 4.15101625814162
0.64553367549016 0.64553367549016 4.15101625814162
0.64553367549016 0.64553367549016 4.15101625814162
0.64553367549016 0.64553367549016 4.15101625814162
0.645727890733149 0.645727890733149 4.15132032930172
0.645727890733149 0.645727890733149 4.15132032930172
0.645727890733149 0.645727890733149 4.15132032930172
0.645727890733149 0.645727890733149 4.15132032930172
0.645727890733149 0.645727890733149 4.15132032930172
0.645727890733149 0.645727890733149 4.15132032930172
0.645727890733149 0.645727890733149 4.15132032930172
0.645727890733149 0.645727890733149 4.15132032930172
0.645727890733149 0.645727890733149 4.15132032930172
0.645727890733149 0.645727890733149 4.15132032930172
0.645727890733149 0.645727890733149 4.15132032930172
0.645727890733149 0.645727890733149 4.15132032930172
0.645727890733149 0.645727890733149 4.15132032930172
0.645727890733149 0.645727890733149 4.15132032930172
0.645727890733149 0.645727890733149 4.15132032930172
0.645727890733149 0.645727890733149 4.15132032930172
0.645727890733149 0.645727890733149 4.15132032930172
1.23510831496026 1.23510831496026 4.15138852670884
1.23472279383434 1.23472279383434 4.15166921223455
1.23472279383434 1.23472279383434 4.15166921223455
1.23472279383434 1.23472279383434 4.15166921223455
1.23463224503391 1.23463224503391 4.15173507414253
1.2340818933088 1.2340818933088 4.15213485888924
1.2340818933088 1.2340818933088 4.15213485888924
1.2340818933088 1.2340818933088 4.15213485888924
1.2340818933088 1.2340818933088 4.15213485888924
1.23384492356645 1.23384492356645 4.15230672232913
1.23384492356645 1.23384492356645 4.15230672232913
1.23384492356645 1.23384492356645 4.15230672232913
1.23384492356645 1.23384492356645 4.15230672232913
1.23375728280679 1.23375728280679 4.15237024226211
1.23350940601728 1.23350940601728 4.15254977490231
1.23350940601728 1.23350940601728 4.15254977490231
1.23350940601728 1.23350940601728 4.15254977490231
1.23350940601728 1.23350940601728 4.15254977490231
1.23321136124555 1.23321136124555 4.15276540371661
1.23321136124555 1.23321136124555 4.15276540371661
1.23321136124555 1.23321136124555 4.15276540371661
1.23321136124555 1.23321136124555 4.15276540371661
1.23321136124555 1.23321136124555 4.15276540371661
1.23321136124555 1.23321136124555 4.15276540371661
1.23321136124555 1.23321136124555 4.15276540371661
1.23252986682185 1.23252986682185 4.15325746833242
1.23252986682185 1.23252986682185 4.15325746833242
1.23252986682185 1.23252986682185 4.15325746833242
1.23252986682185 1.23252986682185 4.15325746833242
1.23252986682185 1.23252986682185 4.15325746833242
1.23250750652956 1.23250750652956 4.15327359018981
1.23250750652956 1.23250750652956 4.15327359018981
1.23250750652956 1.23250750652956 4.15327359018981
1.23250750652956 1.23250750652956 4.15327359018981
1.23250750652956 1.23250750652956 4.15327359018981
1.23250750652956 1.23250750652956 4.15327359018981
1.23250750652956 1.23250750652956 4.15327359018981
1.23250750652956 1.23250750652956 4.15327359018981
1.23250750652956 1.23250750652956 4.15327359018981
1.23250750652956 1.23250750652956 4.15327359018981
1.23250750652956 1.23250750652956 4.15327359018981
1.23244290703762 1.23244290703762 4.15332015843028
1.23244290703762 1.23244290703762 4.15332015843028
1.23244290703762 1.23244290703762 4.15332015843028
1.23244290703762 1.23244290703762 4.15332015843028
1.23244290703762 1.23244290703762 4.15332015843028
1.23244290703762 1.23244290703762 4.15332015843028
1.23244290703762 1.23244290703762 4.15332015843028
1.23244290703762 1.23244290703762 4.15332015843028
1.23244290703762 1.23244290703762 4.15332015843028
1.23244290703762 1.23244290703762 4.15332015843028
1.23244290703762 1.23244290703762 4.15332015843028
1.23244290703762 1.23244290703762 4.15332015843028
1.23244290703762 1.23244290703762 4.15332015843028
1.23244290703762 1.23244290703762 4.15332015843028
1.23244290703762 1.23244290703762 4.15332015843028
1.23244290703762 1.23244290703762 4.15332015843028
1.23244290703762 1.23244290703762 4.15332015843028
1.23244290703762 1.23244290703762 4.15332015843028
1.23244290703762 1.23244290703762 4.15332015843028
1.23244290703762 1.23244290703762 4.15332015843028
1.23210740189648 1.23210740189648 4.15356181923953
1.23210740189648 1.23210740189648 4.15356181923953
1.23210740189648 1.23210740189648 4.15356181923953
1.23210740189648 1.23210740189648 4.15356181923953
1.23195585275089 1.23195585275089 4.15367087029674
1.23190698497382 1.23190698497382 4.1537060200068
1.23190698497382 1.23190698497382 4.1537060200068
1.23190698497382 1.23190698497382 4.1537060200068
1.23186772324104 1.23186772324104 4.15373425519543
1.23186772324104 1.23186772324104 4.15373425519543
1.23186772324104 1.23186772324104 4.15373425519543
1.23186772324104 1.23186772324104 4.15373425519543
1.23186772324104 1.23186772324104 4.15373425519543
1.23186772324104 1.23186772324104 4.15373425519543
1.23186772324104 1.23186772324104 4.15373425519543
0.647276373562362 0.647276373562362 4.1537344264064
0.647276373562362 0.647276373562362 4.1537344264064
0.647276373562362 0.647276373562362 4.1537344264064
0.647276373562362 0.647276373562362 4.1537344264064
0.647276373562362 0.647276373562362 4.1537344264064
0.647276373562362 0.647276373562362 4.1537344264064
0.647276373562362 0.647276373562362 4.1537344264064
0.647276373562362 0.647276373562362 4.1537344264064
0.647276373562362 0.647276373562362 4.1537344264064
0.647276373562362 0.647276373562362 4.1537344264064
0.647276373562362 0.647276373562362 4.1537344264064
0.647276373562362 0.647276373562362 4.1537344264064
0.647276373562362 0.647276373562362 4.1537344264064
0.647318588818118 0.647318588818118 4.15379998409087
0.647318588818118 0.647318588818118 4.15379998409087
0.647318588818118 0.647318588818118 4.15379998409087
0.647318588818118 0.647318588818118 4.15379998409087
0.647318588818118 0.647318588818118 4.15379998409087
1.23161255113658 1.23161255113658 4.15391765297032
1.23132736675867 1.23132736675867 4.15412239579184
1.23132736675867 1.23132736675867 4.15412239579184
1.23132736675867 1.23132736675867 4.15412239579184
1.23132736675867 1.23132736675867 4.15412239579184
1.23132736675867 1.23132736675867 4.15412239579184
1.23132736675867 1.23132736675867 4.15412239579184
1.23132736675867 1.23132736675867 4.15412239579184
1.23132736675867 1.23132736675867 4.15412239579184
1.23132736675867 1.23132736675867 4.15412239579184
1.23132736675867 1.23132736675867 4.15412239579184
0.647606371444981 0.647606371444981 4.15424652934671
0.647606371444981 0.647606371444981 4.15424652934671
0.647606371444981 0.647606371444981 4.15424652934671
0.647606371444981 0.647606371444981 4.15424652934671
0.647606371444981 0.647606371444981 4.15424652934671
0.647606371444981 0.647606371444981 4.15424652934671
0.647606371444981 0.647606371444981 4.15424652934671
0.647606371444981 0.647606371444981 4.15424652934671
0.647606371444981 0.647606371444981 4.15424652934671
0.647606371444981 0.647606371444981 4.15424652934671
0.647606371444981 0.647606371444981 4.15424652934671
0.647606371444981 0.647606371444981 4.15424652934671
0.647606371444981 0.647606371444981 4.15424652934671
1.23075306839109 1.23075306839109 4.15453398148906
1.23075306839109 1.23075306839109 4.15453398148906
1.23075306839109 1.23075306839109 4.15453398148906
1.23060618953191 1.23060618953191 4.15463909142858
1.23060618953191 1.23060618953191 4.15463909142858
1.23060618953191 1.23060618953191 4.15463909142858
1.23060618953191 1.23060618953191 4.15463909142858
1.23060618953191 1.23060618953191 4.15463909142858
1.23051158540639 1.23051158540639 4.1547067590436
1.23051158540639 1.23051158540639 4.1547067590436
1.23051158540639 1.23051158540639 4.1547067590436
1.23051158540639 1.23051158540639 4.1547067590436
1.23051158540639 1.23051158540639 4.1547067590436
1.23051158540639 1.23051158540639 4.1547067590436
1.23051158540639 1.23051158540639 4.1547067590436
1.23051158540639 1.23051158540639 4.1547067590436
1.23051158540639 1.23051158540639 4.1547067590436
1.23047797820481 1.23047797820481 4.15473079103051
1.23047797820481 1.23047797820481 4.15473079103051
0.648023980939938 0.648023980939938 4.1548933953574
0.648023980939938 0.648023980939938 4.1548933953574
0.648023980939938 0.648023980939938 4.1548933953574
0.648023980939938 0.648023980939938 4.1548933953574
0.648023980939938 0.648023980939938 4.1548933953574
0.648023980939938 0.648023980939938 4.1548933953574
0.648023980939938 0.648023980939938 4.1548933953574
0.648023980939938 0.648023980939938 4.1548933953574
0.648023980939938 0.648023980939938 4.1548933953574
0.648023980939938 0.648023980939938 4.1548933953574
0.648023980939938 0.648023980939938 4.1548933953574
0.648023980939938 0.648023980939938 4.1548933953574
0.648023980939938 0.648023980939938 4.1548933953574
0.648023980939938 0.648023980939938 4.1548933953574
0.648023980939938 0.648023980939938 4.1548933953574
0.648023980939938 0.648023980939938 4.1548933953574
0.648023980939938 0.648023980939938 4.1548933953574
0.648023980939938 0.648023980939938 4.1548933953574
0.648023980939938 0.648023980939938 4.1548933953574
0.648027419232364 0.648027419232364 4.15489871562955
0.648027419232364 0.648027419232364 4.15489871562955
0.648027419232364 0.648027419232364 4.15489871562955
0.648027419232364 0.648027419232364 4.15489871562955
0.648027419232364 0.648027419232364 4.15489871562955
0.648027419232364 0.648027419232364 4.15489871562955
0.648027419232364 0.648027419232364 4.15489871562955
0.648359858334174 0.648359858334174 4.15541268959029
0.648359858334174 0.648359858334174 4.15541268959029
0.648359858334174 0.648359858334174 4.15541268959029
1.22940851973472 1.22940851973472 4.15549382730997
1.22940851973472 1.22940851973472 4.15549382730997
1.2293605908242 1.2293605908242 4.15552794575216
1.2293605908242 1.2293605908242 4.15552794575216
1.2293605908242 1.2293605908242 4.15552794575216
1.2293605908242 1.2293605908242 4.15552794575216
1.2293605908242 1.2293605908242 4.15552794575216
1.2293605908242 1.2293605908242 4.15552794575216
1.2293605908242 1.2293605908242 4.15552794575216
1.2293605908242 1.2293605908242 4.15552794575216
1.2293605908242 1.2293605908242 4.15552794575216
1.2293605908242 1.2293605908242 4.15552794575216
0.648447726377711 0.648447726377711 4.15554839783352
0.648447726377711 0.648447726377711 4.15554839783352
0.648447726377711 0.648447726377711 4.15554839783352
0.648447726377711 0.648447726377711 4.15554839783352
0.648447726377711 0.648447726377711 4.15554839783352
0.648447726377711 0.648447726377711 4.15554839783352
0.648447726377711 0.648447726377711 4.15554839783352
0.648447726377711 0.648447726377711 4.15554839783352
0.648447726377711 0.648447726377711 4.15554839783352
0.648522846058601 0.648522846058601 4.15566436974041
0.648522846058601 0.648522846058601 4.15566436974041
0.648522846058601 0.648522846058601 4.15566436974041
0.648522846058601 0.648522846058601 4.15566436974041
1.22890446858788 1.22890446858788 4.15585230520828
1.22890446858788 1.22890446858788 4.15585230520828
1.22890446858788 1.22890446858788 4.15585230520828
0.648646283088639 0.648646283088639 4.15585484109913
0.648646283088639 0.648646283088639 4.15585484109913
0.648646283088639 0.648646283088639 4.15585484109913
0.648646283088639 0.648646283088639 4.15585484109913
0.648646283088639 0.648646283088639 4.15585484109913
0.648965803281963 0.648965803281963 4.15634733684611
0.648965803281963 0.648965803281963 4.15634733684611
0.648965803281963 0.648965803281963 4.15634733684611
0.648991758486243 0.648991758486243 4.15638730863695
0.648991758486243 0.648991758486243 4.15638730863695
0.648991758486243 0.648991758486243 4.15638730863695
0.648991758486243 0.648991758486243 4.15638730863695
0.648991758486243 0.648991758486243 4.15638730863695
0.648991758486243 0.648991758486243 4.15638730863695
0.648991758486243 0.648991758486243 4.15638730863695
0.64913602106468 0.64913602106468 4.15660938269064
0.64913602106468 0.64913602106468 4.15660938269064
0.64913602106468 0.64913602106468 4.15660938269064
0.64913602106468 0.64913602106468 4.15660938269064
0.64913602106468 0.64913602106468 4.15660938269064
0.64913602106468 0.64913602106468 4.15660938269064
0.64913602106468 0.64913602106468 4.15660938269064
0.64913602106468 0.64913602106468 4.15660938269064
0.64913602106468 0.64913602106468 4.15660938269064
0.64913602106468 0.64913602106468 4.15660938269064
0.64913602106468 0.64913602106468 4.15660938269064
0.64913602106468 0.64913602106468 4.15660938269064
0.64913602106468 0.64913602106468 4.15660938269064
1.22766001654779 1.22766001654779 4.15673420138179
1.22766001654779 1.22766001654779 4.15673420138179
0.649386971173277 0.649386971173277 4.15699530631592
0.649386971173277 0.649386971173277 4.15699530631592
0.649386971173277 0.649386971173277 4.15699530631592
0.649386971173277 0.649386971173277 4.15699530631592
0.649386971173277 0.649386971173277 4.15699530631592
0.649386971173277 0.649386971173277 4.15699530631592
0.649386971173277 0.649386971173277 4.15699530631592
1.22708982593324 1.22708982593324 4.15713678023595
1.22683755240519 1.22683755240519 4.15731459730987
1.22646514351935 1.22646514351935 4.15757675827289
1.22646514351935 1.22646514351935 4.15757675827289
1.22646514351935 1.22646514351935 4.15757675827289
1.22646514351935 1.22646514351935 4.15757675827289
1.22646514351935 1.22646514351935 4.15757675827289
1.22646514351935 1.22646514351935 4.15757675827289
1.22646514351935 1.22646514351935 4.15757675827289
1.22618591943658 1.22618591943658 4.15777305952454
1.22618591943658 1.22618591943658 4.15777305952454
1.22618591943658 1.22618591943658 4.15777305952454
1.22618591943658 1.22618591943658 4.15777305952454
1.22618591943658 1.22618591943658 4.15777305952454
1.2256742601033 1.2256742601033 4.15813218797056
1.2256742601033 1.2256742601033 4.15813218797056
1.2256742601033 1.2256742601033 4.15813218797056
1.2256742601033 1.2256742601033 4.15813218797056
1.2256742601033 1.2256742601033 4.15813218797056
1.2256742601033 1.2256742601033 4.15813218797056
1.2256742601033 1.2256742601033 4.15813218797056
1.2256742601033 1.2256742601033 4.15813218797056
1.2256742601033 1.2256742601033 4.15813218797056
1.2256742601033 1.2256742601033 4.15813218797056
1.2256742601033 1.2256742601033 4.15813218797056
1.2256742601033 1.2256742601033 4.15813218797056
0.650162660939381 0.650162660939381 4.15818512497947
0.650162660939381 0.650162660939381 4.15818512497947
0.650162660939381 0.650162660939381 4.15818512497947
0.650162660939381 0.650162660939381 4.15818512497947
0.650162660939381 0.650162660939381 4.15818512497947
0.650162660939381 0.650162660939381 4.15818512497947
0.650162660939381 0.650162660939381 4.15818512497947
0.650162660939381 0.650162660939381 4.15818512497947
0.650175081842841 0.650175081842841 4.15820413934849
0.650175081842841 0.650175081842841 4.15820413934849
0.650175081842841 0.650175081842841 4.15820413934849
0.650175081842841 0.650175081842841 4.15820413934849
0.650175081842841 0.650175081842841 4.15820413934849
0.650175081842841 0.650175081842841 4.15820413934849
0.650175081842841 0.650175081842841 4.15820413934849
0.650175081842841 0.650175081842841 4.15820413934849
0.650175081842841 0.650175081842841 4.15820413934849
0.650175081842841 0.650175081842841 4.15820413934849
0.650175081842841 0.650175081842841 4.15820413934849
0.650175081842841 0.650175081842841 4.15820413934849
0.650175081842841 0.650175081842841 4.15820413934849
1.22492969321046 1.22492969321046 4.1586534528952
1.22468687893345 1.22468687893345 4.15882310253387
1.22468687893345 1.22468687893345 4.15882310253387
1.22468687893345 1.22468687893345 4.15882310253387
1.22468687893345 1.22468687893345 4.15882310253387
1.22468687893345 1.22468687893345 4.15882310253387
1.22468687893345 1.22468687893345 4.15882310253387
1.22468687893345 1.22468687893345 4.15882310253387
1.22468687893345 1.22468687893345 4.15882310253387
1.22468687893345 1.22468687893345 4.15882310253387
1.22468687893345 1.22468687893345 4.15882310253387
1.22468687893345 1.22468687893345 4.15882310253387
1.22468687893345 1.22468687893345 4.15882310253387
1.22468687893345 1.22468687893345 4.15882310253387
1.22468687893345 1.22468687893345 4.15882310253387
1.22468607513717 1.22468607513717 4.15882366385129
1.22468607513717 1.22468607513717 4.15882366385129
1.22468607513717 1.22468607513717 4.15882366385129
1.22444876071009 1.22444876071009 4.15898930775308
1.22444876071009 1.22444876071009 4.15898930775308
1.22444876071009 1.22444876071009 4.15898930775308
1.22444876071009 1.22444876071009 4.15898930775308
1.22444876071009 1.22444876071009 4.15898930775308
1.22444876071009 1.22444876071009 4.15898930775308
1.22444876071009 1.22444876071009 4.15898930775308
1.22444876071009 1.22444876071009 4.15898930775308
1.22444876071009 1.22444876071009 4.15898930775308
1.22444876071009 1.22444876071009 4.15898930775308
1.22444876071009 1.22444876071009 4.15898930775308
1.22444876071009 1.22444876071009 4.15898930775308
1.22444876071009 1.22444876071009 4.15898930775308
1.22444876071009 1.22444876071009 4.15898930775308
1.22444876071009 1.22444876071009 4.15898930775308
1.22407748837995 1.22407748837995 4.15924813137961
1.22407748837995 1.22407748837995 4.15924813137961
0.650915652937672 0.650915652937672 4.15933567076245
0.650915652937672 0.650915652937672 4.15933567076245
0.650915652937672 0.650915652937672 4.15933567076245
0.650915652937672 0.650915652937672 4.15933567076245
0.650915652937672 0.650915652937672 4.15933567076245
0.650915652937672 0.650915652937672 4.15933567076245
0.650915652937672 0.650915652937672 4.15933567076245
1.22389492076025 1.22389492076025 4.15937526007557
1.22389492076025 1.22389492076025 4.15937526007557
1.22389492076025 1.22389492076025 4.15937526007557
0.650957242794797 0.650957242794797 4.15939909038801
1.22326248132359 1.22326248132359 4.15981491869687
0.651439322194387 0.651439322194387 4.16013322320704
1.2224884321954 1.2224884321954 4.16035147689268
1.2224884321954 1.2224884321954 4.16035147689268
1.22228493020645 1.22228493020645 4.1604922594992
1.22228493020645 1.22228493020645 4.1604922594992
1.22228493020645 1.22228493020645 4.1604922594992
1.22228493020645 1.22228493020645 4.1604922594992
1.22228493020645 1.22228493020645 4.1604922594992
1.22228493020645 1.22228493020645 4.1604922594992
1.22228493020645 1.22228493020645 4.1604922594992
1.22228493020645 1.22228493020645 4.1604922594992
1.22228493020645 1.22228493020645 4.1604922594992
1.22228493020645 1.22228493020645 4.1604922594992
1.22228493020645 1.22228493020645 4.1604922594992
1.22228493020645 1.22228493020645 4.1604922594992
1.22228493020645 1.22228493020645 4.1604922594992
1.22216796014072 1.22216796014072 4.16057312635442
1.22216796014072 1.22216796014072 4.16057312635442
1.22216796014072 1.22216796014072 4.16057312635442
1.22216796014072 1.22216796014072 4.16057312635442
1.22216796014072 1.22216796014072 4.16057312635442
1.22216796014072 1.22216796014072 4.16057312635442
1.22216796014072 1.22216796014072 4.16057312635442
1.22180414951243 1.22180414951243 4.16082439851875
1.22180414951243 1.22180414951243 4.16082439851875
1.22180414951243 1.22180414951243 4.16082439851875
1.22180414951243 1.22180414951243 4.16082439851875
1.22180414951243 1.22180414951243 4.16082439851875
1.22180414951243 1.22180414951243 4.16082439851875
1.22180414951243 1.22180414951243 4.16082439851875
1.22180414951243 1.22180414951243 4.16082439851875
1.22180414951243 1.22180414951243 4.16082439851875
1.2216959067789 1.2216959067789 4.16089908613293
1.2216959067789 1.2216959067789 4.16089908613293
0.652058963427389 0.652058963427389 4.16107418351972
0.652058963427389 0.652058963427389 4.16107418351972
1.22127024051879 1.22127024051879 4.16119247595041
1.22127024051879 1.22127024051879 4.16119247595041
1.22127024051879 1.22127024051879 4.16119247595041
1.22114898090429 1.22114898090429 4.16127596053446
1.22114898090429 1.22114898090429 4.16127596053446
1.22114898090429 1.22114898090429 4.16127596053446
1.22114898090429 1.22114898090429 4.16127596053446
0.652229160025338 0.652229160025338 4.16133211238142
0.652229160025338 0.652229160025338 4.16133211238142
0.652229160025338 0.652229160025338 4.16133211238142
0.652229160025338 0.652229160025338 4.16133211238142
1.2209702262067 1.2209702262067 4.16139895375023
1.2209702262067 1.2209702262067 4.16139895375023
1.22092531934806 1.22092531934806 4.16142983804888
1.22092531934806 1.22092531934806 4.16142983804888
1.22092531934806 1.22092531934806 4.16142983804888
0.652320081782959 0.652320081782959 4.16146980941451
0.652320081782959 0.652320081782959 4.16146980941451
0.652320081782959 0.652320081782959 4.16146980941451
0.652320081782959 0.652320081782959 4.16146980941451
0.652331722493088 0.652331722493088 4.1614874340979
0.652331722493088 0.652331722493088 4.1614874340979
0.652331722493088 0.652331722493088 4.1614874340979
0.652331722493088 0.652331722493088 4.1614874340979
0.652428547568845 0.652428547568845 4.16163399161801
0.652428547568845 0.652428547568845 4.16163399161801
0.652443437926467 0.652443437926467 4.16165652363685
0.652443437926467 0.652443437926467 4.16165652363685
0.652443437926467 0.652443437926467 4.16165652363685
0.652443437926467 0.652443437926467 4.16165652363685
1.22055955928707 1.22055955928707 4.16168117520143
1.22055955928707 1.22055955928707 4.16168117520143
1.22055955928707 1.22055955928707 4.16168117520143
1.22055955928707 1.22055955928707 4.16168117520143
1.22055955928707 1.22055955928707 4.16168117520143
1.22055955928707 1.22055955928707 4.16168117520143
1.22055955928707 1.22055955928707 4.16168117520143
1.22055955928707 1.22055955928707 4.16168117520143
1.22055955928707 1.22055955928707 4.16168117520143
1.22055955928707 1.22055955928707 4.16168117520143
1.22055955928707 1.22055955928707 4.16168117520143
1.22055955928707 1.22055955928707 4.16168117520143
1.22055955928707 1.22055955928707 4.16168117520143
1.22055955928707 1.22055955928707 4.16168117520143
1.22055955928707 1.22055955928707 4.16168117520143
1.22055955928707 1.22055955928707 4.16168117520143
1.22055955928707 1.22055955928707 4.16168117520143
1.22055955928707 1.22055955928707 4.16168117520143
1.22055955928707 1.22055955928707 4.16168117520143
1.22055955928707 1.22055955928707 4.16168117520143
1.22055955928707 1.22055955928707 4.16168117520143
1.22055955928707 1.22055955928707 4.16168117520143
1.22055955928707 1.22055955928707 4.16168117520143
1.22044764260507 1.22044764260507 4.1617580052277
1.22044764260507 1.22044764260507 4.1617580052277
1.22044764260507 1.22044764260507 4.1617580052277
1.22044764260507 1.22044764260507 4.1617580052277
1.22044764260507 1.22044764260507 4.1617580052277
1.22044764260507 1.22044764260507 4.1617580052277
1.22044764260507 1.22044764260507 4.1617580052277
1.22044764260507 1.22044764260507 4.1617580052277
1.22044764260507 1.22044764260507 4.1617580052277
1.22044764260507 1.22044764260507 4.1617580052277
1.22044764260507 1.22044764260507 4.1617580052277
1.2199870151649 1.2199870151649 4.16207385279056
1.2199870151649 1.2199870151649 4.16207385279056
1.2199870151649 1.2199870151649 4.16207385279056
1.21953359673348 1.21953359673348 4.16238417657684
1.2195082156884 1.2195082156884 4.1624015305957
1.2195082156884 1.2195082156884 4.1624015305957
1.2195082156884 1.2195082156884 4.1624015305957
1.2195082156884 1.2195082156884 4.1624015305957
0.652983890316305 0.652983890316305 4.16247315963492
1.21902307328556 1.21902307328556 4.16273289541799
1.21902307328556 1.21902307328556 4.16273289541799
1.21893719977559 1.21893719977559 4.16279148077819
1.21893719977559 1.21893719977559 4.16279148077819
1.21893719977559 1.21893719977559 4.16279148077819
1.21893719977559 1.21893719977559 4.16279148077819
1.21893719977559 1.21893719977559 4.16279148077819
1.21893719977559 1.21893719977559 4.16279148077819
1.21893719977559 1.21893719977559 4.16279148077819
1.21893719977559 1.21893719977559 4.16279148077819
1.21893719977559 1.21893719977559 4.16279148077819
1.21893719977559 1.21893719977559 4.16279148077819
1.21874575802243 1.21874575802243 4.16292201375121
1.21874575802243 1.21874575802243 4.16292201375121
1.21874575802243 1.21874575802243 4.16292201375121
1.21874575802243 1.21874575802243 4.16292201375121
1.21874575802243 1.21874575802243 4.16292201375121
1.21874575802243 1.21874575802243 4.16292201375121
1.21855958520004 1.21855958520004 4.16304885614181
1.21855958520004 1.21855958520004 4.16304885614181
1.21855958520004 1.21855958520004 4.16304885614181
1.21855958520004 1.21855958520004 4.16304885614181
1.21855958520004 1.21855958520004 4.16304885614181
1.21855474244027 1.21855474244027 4.16305215429926
0.653421666815122 0.653421666815122 4.16313297266805
0.653421666815122 0.653421666815122 4.16313297266805
0.653421666815122 0.653421666815122 4.16313297266805
0.653421666815122 0.653421666815122 4.16313297266805
0.653421666815122 0.653421666815122 4.16313297266805
0.653421666815122 0.653421666815122 4.16313297266805
0.653421666815122 0.653421666815122 4.16313297266805
1.21835866374669 1.21835866374669 4.16318563865895
0.653477650138263 0.653477650138263 4.16321724184175
0.653626928868602 0.653626928868602 4.16344182410682
0.653626928868602 0.653626928868602 4.16344182410682
0.653626928868602 0.653626928868602 4.16344182410682
0.653626928868602 0.653626928868602 4.16344182410682
0.653631481957704 0.653631481957704 4.16344867124775
0.653631481957704 0.653631481957704 4.16344867124775
0.653631481957704 0.653631481957704 4.16344867124775
0.653631481957704 0.653631481957704 4.16344867124775
0.653631481957704 0.653631481957704 4.16344867124775
1.21775292838643 1.21775292838643 4.16359732905553
1.21775292838643 1.21775292838643 4.16359732905553
1.21775292838643 1.21775292838643 4.16359732905553
1.21775292838643 1.21775292838643 4.16359732905553
1.21775292838643 1.21775292838643 4.16359732905553
1.21775292838643 1.21775292838643 4.16359732905553
1.21775292838643 1.21775292838643 4.16359732905553
1.21775292838643 1.21775292838643 4.16359732905553
1.21775292838643 1.21775292838643 4.16359732905553
1.21775292838643 1.21775292838643 4.16359732905553
1.21775292838643 1.21775292838643 4.16359732905553
1.21775292838643 1.21775292838643 4.16359732905553
1.21775292838643 1.21775292838643 4.16359732905553
1.21775292838643 1.21775292838643 4.16359732905553
1.21775292838643 1.21775292838643 4.16359732905553
0.653753011756625 0.653753011756625 4.16363137305986
0.653753011756625 0.653753011756625 4.16363137305986
0.653753011756625 0.653753011756625 4.16363137305986
0.653753011756625 0.653753011756625 4.16363137305986
0.653753011756625 0.653753011756625 4.16363137305986
0.653753011756625 0.653753011756625 4.16363137305986
0.653753011756625 0.653753011756625 4.16363137305986
1.21727192598139 1.21727192598139 4.16392351828976
1.21705010941899 1.21705010941899 4.16407372590062
1.21705010941899 1.21705010941899 4.16407372590062
1.21705010941899 1.21705010941899 4.16407372590062
1.21705010941899 1.21705010941899 4.16407372590062
1.21705010941899 1.21705010941899 4.16407372590062
1.21705010941899 1.21705010941899 4.16407372590062
1.21705010941899 1.21705010941899 4.16407372590062
1.21705010941899 1.21705010941899 4.16407372590062
1.21705010941899 1.21705010941899 4.16407372590062
1.21705010941899 1.21705010941899 4.16407372590062
1.21705010941899 1.21705010941899 4.16407372590062
1.21705010941899 1.21705010941899 4.16407372590062
1.21705010941899 1.21705010941899 4.16407372590062
1.21705010941899 1.21705010941899 4.16407372590062
1.21705010941899 1.21705010941899 4.16407372590062
1.21705010941899 1.21705010941899 4.16407372590062
1.21705010941899 1.21705010941899 4.16407372590062
1.21705010941899 1.21705010941899 4.16407372590062
1.21705010941899 1.21705010941899 4.16407372590062
1.21705010941899 1.21705010941899 4.16407372590062
1.21705010941899 1.21705010941899 4.16407372590062
0.654155472985414 0.654155472985414 4.16423558418018
0.654155472985414 0.654155472985414 4.16423558418018
0.654155472985414 0.654155472985414 4.16423558418018
0.654155472985414 0.654155472985414 4.16423558418018
0.654155472985414 0.654155472985414 4.16423558418018
0.654155472985414 0.654155472985414 4.16423558418018
0.654155472985414 0.654155472985414 4.16423558418018
1.21679895906181 1.21679895906181 4.1642436330316
1.21679895906181 1.21679895906181 4.1642436330316
1.21679895906181 1.21679895906181 4.1642436330316
1.21645881417776 1.21645881417776 4.16447346819904
1.21645881417776 1.21645881417776 4.16447346819904
0.654341635933103 0.654341635933103 4.16451463767214
1.21587712688469 1.21587712688469 4.16486577267596
1.21585490265537 1.21585490265537 4.16488074274511
1.21585490265537 1.21585490265537 4.16488074274511
1.21585490265537 1.21585490265537 4.16488074274511
1.21585490265537 1.21585490265537 4.16488074274511
1.21585490265537 1.21585490265537 4.16488074274511
1.21585490265537 1.21585490265537 4.16488074274511
1.21585490265537 1.21585490265537 4.16488074274511
1.21585490265537 1.21585490265537 4.16488074274511
1.21585490265537 1.21585490265537 4.16488074274511
1.21585490265537 1.21585490265537 4.16488074274511
1.21585490265537 1.21585490265537 4.16488074274511
1.21585490265537 1.21585490265537 4.16488074274511
1.21585490265537 1.21585490265537 4.16488074274511
1.21585490265537 1.21585490265537 4.16488074274511
1.21585490265537 1.21585490265537 4.16488074274511
1.21585490265537 1.21585490265537 4.16488074274511
1.21585490265537 1.21585490265537 4.16488074274511
1.21585490265537 1.21585490265537 4.16488074274511
1.21585490265537 1.21585490265537 4.16488074274511
1.21585490265537 1.21585490265537 4.16488074274511
1.21585490265537 1.21585490265537 4.16488074274511
1.21585490265537 1.21585490265537 4.16488074274511
1.21585490265537 1.21585490265537 4.16488074274511
1.21585490265537 1.21585490265537 4.16488074274511
1.21559912044879 1.21559912044879 4.16505293772298
1.21559912044879 1.21559912044879 4.16505293772298
1.21559912044879 1.21559912044879 4.16505293772298
1.21559912044879 1.21559912044879 4.16505293772298
1.21559912044879 1.21559912044879 4.16505293772298
1.21559912044879 1.21559912044879 4.16505293772298
1.21551624272818 1.21551624272818 4.16510869314243
1.21551624272818 1.21551624272818 4.16510869314243
1.21551624272818 1.21551624272818 4.16510869314243
1.21551624272818 1.21551624272818 4.16510869314243
1.21551624272818 1.21551624272818 4.16510869314243
1.21551624272818 1.21551624272818 4.16510869314243
1.21551624272818 1.21551624272818 4.16510869314243
1.21551624272818 1.21551624272818 4.16510869314243
1.21551624272818 1.21551624272818 4.16510869314243
1.21551624272818 1.21551624272818 4.16510869314243
0.655553754882481 0.655553754882481 4.16632488907908
0.655553754882481 0.655553754882481 4.16632488907908
0.655553754882481 0.655553754882481 4.16632488907908
0.655553754882481 0.655553754882481 4.16632488907908
0.655553754882481 0.655553754882481 4.16632488907908
0.655567813618395 0.655567813618395 4.16634581713721
0.655567813618395 0.655567813618395 4.16634581713721
0.655567813618395 0.655567813618395 4.16634581713721
0.655567813618395 0.655567813618395 4.16634581713721
1.2135527988152 1.2135527988152 4.16642407307447
1.2135527988152 1.2135527988152 4.16642407307447
1.21338186885326 1.21338186885326 4.16653808595519
1.21338186885326 1.21338186885326 4.16653808595519
1.21338186885326 1.21338186885326 4.16653808595519
0.656034524632966 0.656034524632966 4.16703968221021
0.656034524632966 0.656034524632966 4.16703968221021
0.656034524632966 0.656034524632966 4.16703968221021
0.656034524632966 0.656034524632966 4.16703968221021
0.656034524632966 0.656034524632966 4.16703968221021
0.656034524632966 0.656034524632966 4.16703968221021
1.21215130903726 1.21215130903726 4.16735653985863
1.21215130903726 1.21215130903726 4.16735653985863
1.21215130903726 1.21215130903726 4.16735653985863
1.21215130903726 1.21215130903726 4.16735653985863
0.656370371520581 0.656370371520581 4.16753792169931
0.656370371520581 0.656370371520581 4.16753792169931
0.656370371520581 0.656370371520581 4.16753792169931
0.656371087306056 0.656371087306056 4.16753898263398
0.656371087306056 0.656371087306056 4.16753898263398
0.656371087306056 0.656371087306056 4.16753898263398
0.656371087306056 0.656371087306056 4.16753898263398
0.656371087306056 0.656371087306056 4.16753898263398
0.656371087306056 0.656371087306056 4.16753898263398
0.656371087306056 0.656371087306056 4.16753898263398
0.656371087306056 0.656371087306056 4.16753898263398
1.2116002098127 1.2116002098127 4.16772174660526
1.2116002098127 1.2116002098127 4.16772174660526
1.2116002098127 1.2116002098127 4.16772174660526
1.2116002098127 1.2116002098127 4.16772174660526
1.2116002098127 1.2116002098127 4.16772174660526
1.2116002098127 1.2116002098127 4.16772174660526
1.2116002098127 1.2116002098127 4.16772174660526
1.2116002098127 1.2116002098127 4.16772174660526
1.21154068258384 1.21154068258384 4.16776114535003
1.21154068258384 1.21154068258384 4.16776114535003
1.21154068258384 1.21154068258384 4.16776114535003
1.21154068258384 1.21154068258384 4.16776114535003
1.21154068258384 1.21154068258384 4.16776114535003
1.21154068258384 1.21154068258384 4.16776114535003
1.21154068258384 1.21154068258384 4.16776114535003
1.21123627044256 1.21123627044256 4.16796247400503
1.21123627044256 1.21123627044256 4.16796247400503
1.21084748606956 1.21084748606956 4.16821923971108
1.21084748606956 1.21084748606956 4.16821923971108
1.21084748606956 1.21084748606956 4.16821923971108
1.21084748606956 1.21084748606956 4.16821923971108
1.21084748606956 1.21084748606956 4.16821923971108
1.21084748606956 1.21084748606956 4.16821923971108
1.21084748606956 1.21084748606956 4.16821923971108
1.21084748606956 1.21084748606956 4.16821923971108
1.21084748606956 1.21084748606956 4.16821923971108
1.21084748606956 1.21084748606956 4.16821923971108
1.21084748606956 1.21084748606956 4.16821923971108
1.21084748606956 1.21084748606956 4.16821923971108
1.21084748606956 1.21084748606956 4.16821923971108
1.21084748606956 1.21084748606956 4.16821923971108
1.21084748606956 1.21084748606956 4.16821923971108
1.21047911433611 1.21047911433611 4.16846214801543
1.21047911433611 1.21047911433611 4.16846214801543
1.21047911433611 1.21047911433611 4.16846214801543
1.20996297176792 1.20996297176792 4.1688018833036
1.20996297176792 1.20996297176792 4.1688018833036
1.20996297176792 1.20996297176792 4.1688018833036
1.20996297176792 1.20996297176792 4.1688018833036
1.20996297176792 1.20996297176792 4.1688018833036
1.20996297176792 1.20996297176792 4.1688018833036
1.20996297176792 1.20996297176792 4.1688018833036
1.20996297176792 1.20996297176792 4.1688018833036
1.20996297176792 1.20996297176792 4.1688018833036
1.20996297176792 1.20996297176792 4.1688018833036
1.20980719701738 1.20980719701738 4.16890427662066
1.20980719701738 1.20980719701738 4.16890427662066
0.657710606483929 0.657710606483929 4.16951727589221
0.657710606483929 0.657710606483929 4.16951727589221
0.657710606483929 0.657710606483929 4.16951727589221
0.657710606483929 0.657710606483929 4.16951727589221
0.657710606483929 0.657710606483929 4.16951727589221
0.657710606483929 0.657710606483929 4.16951727589221
0.657710606483929 0.657710606483929 4.16951727589221
0.657710606483929 0.657710606483929 4.16951727589221
0.657976148692451 0.657976148692451 4.16990774893807
0.657976148692451 0.657976148692451 4.16990774893807
0.657976148692451 0.657976148692451 4.16990774893807
0.657976148692451 0.657976148692451 4.16990774893807
0.657976148692451 0.657976148692451 4.16990774893807
1.20823788097257 1.20823788097257 4.16993218625429
1.20823788097257 1.20823788097257 4.16993218625429
1.20823788097257 1.20823788097257 4.16993218625429
1.20823788097257 1.20823788097257 4.16993218625429
0.657992908816459 0.657992908816459 4.16993237538823
0.657992908816459 0.657992908816459 4.16993237538823
0.657992908816459 0.657992908816459 4.16993237538823
0.657992908816459 0.657992908816459 4.16993237538823
0.657992908816459 0.657992908816459 4.16993237538823
0.657992908816459 0.657992908816459 4.16993237538823
0.658057270278052 0.658057270278052 4.17002692390782
1.20752875946483 1.20752875946483 4.17039450696543
1.20752875946483 1.20752875946483 4.17039450696543
1.20752875946483 1.20752875946483 4.17039450696543
1.20752875946483 1.20752875946483 4.17039450696543
1.20752875946483 1.20752875946483 4.17039450696543
1.20752875946483 1.20752875946483 4.17039450696543
1.20752875946483 1.20752875946483 4.17039450696543
1.20752875946483 1.20752875946483 4.17039450696543
1.20752875946483 1.20752875946483 4.17039450696543
1.20752875946483 1.20752875946483 4.17039450696543
1.2074508878991 1.2074508878991 4.17044519477104
1.2074508878991 1.2074508878991 4.17044519477104
1.2074508878991 1.2074508878991 4.17044519477104
1.2074508878991 1.2074508878991 4.17044519477104
1.2074508878991 1.2074508878991 4.17044519477104
1.2074508878991 1.2074508878991 4.17044519477104
1.20679749015863 1.20679749015863 4.17086986705692
1.20679749015863 1.20679749015863 4.17086986705692
1.20679749015863 1.20679749015863 4.17086986705692
1.20679749015863 1.20679749015863 4.17086986705692
1.20679749015863 1.20679749015863 4.17086986705692
1.20679749015863 1.20679749015863 4.17086986705692
1.20679749015863 1.20679749015863 4.17086986705692
1.20679749015863 1.20679749015863 4.17086986705692
1.20679749015863 1.20679749015863 4.17086986705692
1.20676112424537 1.20676112424537 4.17089346961684
1.20650130016431 1.20650130016431 4.17106200126213
1.20650130016431 1.20650130016431 4.17106200126213
1.20650130016431 1.20650130016431 4.17106200126213
1.20650130016431 1.20650130016431 4.17106200126213
1.206363135983 1.206363135983 4.17115154695917
1.206363135983 1.206363135983 4.17115154695917
1.20617210736607 1.20617210736607 4.17127527151573
1.20617210736607 1.20617210736607 4.17127527151573
1.20617210736607 1.20617210736607 4.17127527151573
1.20617210736607 1.20617210736607 4.17127527151573
1.20580490976605 1.20580490976605 4.17151282565223
1.20580490976605 1.20580490976605 4.17151282565223
1.20580490976605 1.20580490976605 4.17151282565223
1.20580490976605 1.20580490976605 4.17151282565223
1.20564118411027 1.20564118411027 4.17161863133109
1.20564118411027 1.20564118411027 4.17161863133109
1.20564118411027 1.20564118411027 4.17161863133109
1.20564118411027 1.20564118411027 4.17161863133109
1.20564118411027 1.20564118411027 4.17161863133109
1.20564118411027 1.20564118411027 4.17161863133109
1.20564118411027 1.20564118411027 4.17161863133109
1.20540301663778 1.20540301663778 4.17177241796481
1.20540301663778 1.20540301663778 4.17177241796481
1.20540301663778 1.20540301663778 4.17177241796481
1.20540301663778 1.20540301663778 4.17177241796481
1.20540301663778 1.20540301663778 4.17177241796481
1.20540301663778 1.20540301663778 4.17177241796481
1.20540301663778 1.20540301663778 4.17177241796481
0.659258109542204 0.659258109542204 4.17178490941398
0.659258109542204 0.659258109542204 4.17178490941398
0.659366468635804 0.659366468635804 4.17194297496237
0.659424627706309 0.659424627706309 4.17202777388955
0.659424627706309 0.659424627706309 4.17202777388955
0.659424627706309 0.659424627706309 4.17202777388955
0.659424627706309 0.659424627706309 4.17202777388955
0.659424627706309 0.659424627706309 4.17202777388955
0.659424627706309 0.659424627706309 4.17202777388955
0.659424627706309 0.659424627706309 4.17202777388955
0.659424627706309 0.659424627706309 4.17202777388955
0.659424627706309 0.659424627706309 4.17202777388955
1.20498144411508 1.20498144411508 4.17204426460927
1.20498144411508 1.20498144411508 4.17204426460927
1.20498144411508 1.20498144411508 4.17204426460927
1.20498144411508 1.20498144411508 4.17204426460927
1.20498144411508 1.20498144411508 4.17204426460927
1.20498144411508 1.20498144411508 4.17204426460927
1.20498144411508 1.20498144411508 4.17204426460927
1.20474280562154 1.20474280562154 4.17219794105648
1.20474280562154 1.20474280562154 4.17219794105648
1.20474280562154 1.20474280562154 4.17219794105648
1.20474280562154 1.20474280562154 4.17219794105648
1.20474280562154 1.20474280562154 4.17219794105648
1.20474280562154 1.20474280562154 4.17219794105648
1.20470809729453 1.20470809729453 4.17222027978054
1.20458886731306 1.20458886731306 4.17229699363931
0.659619608744808 0.659619608744808 4.17231186819192
0.659619608744808 0.659619608744808 4.17231186819192
0.659619608744808 0.659619608744808 4.17231186819192
0.659619608744808 0.659619608744808 4.17231186819192
0.659619608744808 0.659619608744808 4.17231186819192
0.659619608744808 0.659619608744808 4.17231186819192
0.659619608744808 0.659619608744808 4.17231186819192
0.659619608744808 0.659619608744808 4.17231186819192
1.20438777773902 1.20438777773902 4.17242629236285
1.20438777773902 1.20438777773902 4.17242629236285
1.20434062386402 1.20434062386402 4.17245659652119
0.659800546226191 0.659800546226191 4.17257522737442
0.659800546226191 0.659800546226191 4.17257522737442
0.659800546226191 0.659800546226191 4.17257522737442
0.659800546226191 0.659800546226191 4.17257522737442
0.659800546226191 0.659800546226191 4.17257522737442
0.659800546226191 0.659800546226191 4.17257522737442
0.659800546226191 0.659800546226191 4.17257522737442
0.659800546226191 0.659800546226191 4.17257522737442
0.659800546226191 0.659800546226191 4.17257522737442
1.20411953196269 1.20411953196269 4.17259860692439
1.20411953196269 1.20411953196269 4.17259860692439
1.20411953196269 1.20411953196269 4.17259860692439
1.20411953196269 1.20411953196269 4.17259860692439
1.20411953196269 1.20411953196269 4.17259860692439
1.20411953196269 1.20411953196269 4.17259860692439
1.20411953196269 1.20411953196269 4.17259860692439
0.659884221675755 0.659884221675755 4.17269693018671
0.659884221675755 0.659884221675755 4.17269693018671
0.659884221675755 0.659884221675755 4.17269693018671
0.659884221675755 0.659884221675755 4.17269693018671
0.659898786288277 0.659898786288277 4.17271810811994
0.659898786288277 0.659898786288277 4.17271810811994
0.659898786288277 0.659898786288277 4.17271810811994
0.659898786288277 0.659898786288277 4.17271810811994
0.659898786288277 0.659898786288277 4.17271810811994
0.659923596238635 0.659923596238635 4.17275417954114
1.20383455501295 1.20383455501295 4.1727814628335
1.20383455501295 1.20383455501295 4.1727814628335
1.20383455501295 1.20383455501295 4.1727814628335
1.20383455501295 1.20383455501295 4.1727814628335
1.20383455501295 1.20383455501295 4.1727814628335
1.20383455501295 1.20383455501295 4.1727814628335
1.20383455501295 1.20383455501295 4.1727814628335
0.659975106976532 0.659975106976532 4.17282905568375
0.66005991295172 0.66005991295172 4.17295228338346
1.20342370190719 1.20342370190719 4.17304471374631
1.20342370190719 1.20342370190719 4.17304471374631
1.20342370190719 1.20342370190719 4.17304471374631
1.20342370190719 1.20342370190719 4.17304471374631
1.20334976270321 1.20334976270321 4.17309204292129
1.20334976270321 1.20334976270321 4.17309204292129
1.20334976270321 1.20334976270321 4.17309204292129
1.20334976270321 1.20334976270321 4.17309204292129
1.20334976270321 1.20334976270321 4.17309204292129
1.20334976270321 1.20334976270321 4.17309204292129
1.20334976270321 1.20334976270321 4.17309204292129
1.20334976270321 1.20334976270321 4.17309204292129
1.20334976270321 1.20334976270321 4.17309204292129
1.20334976270321 1.20334976270321 4.17309204292129
0.660276959899344 0.660276959899344 4.17326740085397
0.660276959899344 0.660276959899344 4.17326740085397
0.660276959899344 0.660276959899344 4.17326740085397
1.20281129882588 1.20281129882588 4.17343628890181
1.20281129882588 1.20281129882588 4.17343628890181
1.20281129882588 1.20281129882588 4.17343628890181
1.20281129882588 1.20281129882588 4.17343628890181
0.660487698307616 0.660487698307616 4.17357299645593
0.660487698307616 0.660487698307616 4.17357299645593
0.660487698307616 0.660487698307616 4.17357299645593
0.660487698307616 0.660487698307616 4.17357299645593
0.660487698307616 0.660487698307616 4.17357299645593
0.660487698307616 0.660487698307616 4.17357299645593
0.660487698307616 0.660487698307616 4.17357299645593
0.660487698307616 0.660487698307616 4.17357299645593
0.660487698307616 0.660487698307616 4.17357299645593
0.660487698307616 0.660487698307616 4.17357299645593
0.660487698307616 0.660487698307616 4.17357299645593
0.660487698307616 0.660487698307616 4.17357299645593
0.660487698307616 0.660487698307616 4.17357299645593
0.660487698307616 0.660487698307616 4.17357299645593
1.20231022421224 1.20231022421224 4.17375595380395
1.20231022421224 1.20231022421224 4.17375595380395
1.20231022421224 1.20231022421224 4.17375595380395
1.20231022421224 1.20231022421224 4.17375595380395
1.20226296916659 1.20226296916659 4.17378606691581
1.20226296916659 1.20226296916659 4.17378606691581
1.20226296916659 1.20226296916659 4.17378606691581
1.20226296916659 1.20226296916659 4.17378606691581
1.20226296916659 1.20226296916659 4.17378606691581
1.20226296916659 1.20226296916659 4.17378606691581
1.20226296916659 1.20226296916659 4.17378606691581
1.20226296916659 1.20226296916659 4.17378606691581
1.20226296916659 1.20226296916659 4.17378606691581
1.20226296916659 1.20226296916659 4.17378606691581
1.20226296916659 1.20226296916659 4.17378606691581
1.20226296916659 1.20226296916659 4.17378606691581
1.20226296916659 1.20226296916659 4.17378606691581
1.20226296916659 1.20226296916659 4.17378606691581
1.20207987611454 1.20207987611454 4.17390268760274
1.20192524947627 1.20192524947627 4.17400110896581
1.20192524947627 1.20192524947627 4.17400110896581
1.20192524947627 1.20192524947627 4.17400110896581
1.20192524947627 1.20192524947627 4.17400110896581
1.20192524947627 1.20192524947627 4.17400110896581
1.20192524947627 1.20192524947627 4.17400110896581
1.20192524947627 1.20192524947627 4.17400110896581
1.20192524947627 1.20192524947627 4.17400110896581
1.20192524947627 1.20192524947627 4.17400110896581
1.20171694745714 1.20171694745714 4.17413359729566
1.20171694745714 1.20171694745714 4.17413359729566
1.20171694745714 1.20171694745714 4.17413359729566
1.20171694745714 1.20171694745714 4.17413359729566
1.20171694745714 1.20171694745714 4.17413359729566
1.20171694745714 1.20171694745714 4.17413359729566
1.20171694745714 1.20171694745714 4.17413359729566
1.20171694745714 1.20171694745714 4.17413359729566
1.20171694745714 1.20171694745714 4.17413359729566
1.20171694745714 1.20171694745714 4.17413359729566
1.20171694745714 1.20171694745714 4.17413359729566
1.20165062967994 1.20165062967994 4.17417575444938
1.20165062967994 1.20165062967994 4.17417575444938
0.660992897755829 0.660992897755829 4.17430413791609
0.660992897755829 0.660992897755829 4.17430413791609
0.660992897755829 0.660992897755829 4.17430413791609
0.660992897755829 0.660992897755829 4.17430413791609
1.20141451150495 1.20141451150495 4.17432575863457
1.20141451150495 1.20141451150495 4.17432575863457
1.20141451150495 1.20141451150495 4.17432575863457
1.20141451150495 1.20141451150495 4.17432575863457
1.20110780088203 1.20110780088203 4.17452039453416
1.20106827347648 1.20106827347648 4.17454546061222
1.20106827347648 1.20106827347648 4.17454546061222
1.20098977184082 1.20098977184082 4.17459523002043
1.20098977184082 1.20098977184082 4.17459523002043
1.20098977184082 1.20098977184082 4.17459523002043
1.20098977184082 1.20098977184082 4.17459523002043
1.20098977184082 1.20098977184082 4.17459523002043
1.20098977184082 1.20098977184082 4.17459523002043
1.20098977184082 1.20098977184082 4.17459523002043
1.20089539155463 1.20089539155463 4.17465504531952
1.20089539155463 1.20089539155463 4.17465504531952
1.20089539155463 1.20089539155463 4.17465504531952
1.20089539155463 1.20089539155463 4.17465504531952
1.20089539155463 1.20089539155463 4.17465504531952
1.20089539155463 1.20089539155463 4.17465504531952
1.20089539155463 1.20089539155463 4.17465504531952
1.20089539155463 1.20089539155463 4.17465504531952
1.20089539155463 1.20089539155463 4.17465504531952
1.20083277064899 1.20083277064899 4.17469471983174
1.20083277064899 1.20083277064899 4.17469471983174
0.661304890927844 0.661304890927844 4.17475463624374
0.661374853105878 0.661374853105878 4.17485554927109
0.661374853105878 0.661374853105878 4.17485554927109
0.661374853105878 0.661374853105878 4.17485554927109
0.661374853105878 0.661374853105878 4.17485554927109
1.20045575392486 1.20045575392486 4.17493337149026
1.20045575392486 1.20045575392486 4.17493337149026
1.20045575392486 1.20045575392486 4.17493337149026
1.20033108099167 1.20033108099167 4.17501220897516
1.20033108099167 1.20033108099167 4.17501220897516
1.20033108099167 1.20033108099167 4.17501220897516
1.20033108099167 1.20033108099167 4.17501220897516
1.20033108099167 1.20033108099167 4.17501220897516
1.20033108099167 1.20033108099167 4.17501220897516
0.661923201408374 0.661923201408374 4.17564511294285
0.661923201408374 0.661923201408374 4.17564511294285
0.661923201408374 0.661923201408374 4.17564511294285
0.661923201408374 0.661923201408374 4.17564511294285
0.661923201408374 0.661923201408374 4.17564511294285
1.19886149277665 1.19886149277665 4.17593850347952
1.19886149277665 1.19886149277665 4.17593850347952
1.19886149277665 1.19886149277665 4.17593850347952
1.19886149277665 1.19886149277665 4.17593850347952
1.19839637619546 1.19839637619546 4.17623051979312
1.19839637619546 1.19839637619546 4.17623051979312
0.662476124314961 0.662476124314961 4.1764387987195
0.662476124314961 0.662476124314961 4.1764387987195
1.19778897938382 1.19778897938382 4.1766110348736
1.19778897938382 1.19778897938382 4.1766110348736
1.19768334014432 1.19768334014432 4.17667711879633
1.19768334014432 1.19768334014432 4.17667711879633
1.19768334014432 1.19768334014432 4.17667711879633
1.19768334014432 1.19768334014432 4.17667711879633
1.19768334014432 1.19768334014432 4.17667711879633
1.19768334014432 1.19768334014432 4.17667711879633
1.19768334014432 1.19768334014432 4.17667711879633
1.19768334014432 1.19768334014432 4.17667711879633
1.19768334014432 1.19768334014432 4.17667711879633
1.19768334014432 1.19768334014432 4.17667711879633
1.19768334014432 1.19768334014432 4.17667711879633
0.662783972255057 0.662783972255057 4.17687962060055
0.662798636276137 0.662798636276137 4.17690059950682
0.662798636276137 0.662798636276137 4.17690059950682
1.1971925697922 1.1971925697922 4.17698375486124
1.1971925697922 1.1971925697922 4.17698375486124
1.19708500077345 1.19708500077345 4.17705088302276
1.19708500077345 1.19708500077345 4.17705088302276
1.19708500077345 1.19708500077345 4.17705088302276
1.19708500077345 1.19708500077345 4.17705088302276
0.663018645174832 0.663018645174832 4.1772151429555
0.663018645174832 0.663018645174832 4.1772151429555
0.663018645174832 0.663018645174832 4.1772151429555
0.663018645174832 0.663018645174832 4.1772151429555
0.663018645174832 0.663018645174832 4.1772151429555
1.19675005974638 1.19675005974638 4.17725971454464
1.19675005974638 1.19675005974638 4.17725971454464
1.19675005974638 1.19675005974638 4.17725971454464
1.19675005974638 1.19675005974638 4.17725971454464
1.19675005974638 1.19675005974638 4.17725971454464
1.19675005974638 1.19675005974638 4.17725971454464
1.19675005974638 1.19675005974638 4.17725971454464
1.19675005974638 1.19675005974638 4.17725971454464
1.19675005974638 1.19675005974638 4.17725971454464
1.19675005974638 1.19675005974638 4.17725971454464
1.19675005974638 1.19675005974638 4.17725971454464
1.19675005974638 1.19675005974638 4.17725971454464
0.663269804931198 0.663269804931198 4.17757374154574
0.6633274005954 0.6633274005954 4.17765590266995
1.19606900773569 1.19606900773569 4.17768346799675
1.19606900773569 1.19606900773569 4.17768346799675
1.19590096983075 1.19590096983075 4.17778784204272
1.19590096983075 1.19590096983075 4.17778784204272
1.19590096983075 1.19590096983075 4.17778784204272
1.19590096983075 1.19590096983075 4.17778784204272
1.19590096983075 1.19590096983075 4.17778784204272
1.19590096983075 1.19590096983075 4.17778784204272
1.19533878907665 1.19533878907665 4.17813651532612
1.19533878907665 1.19533878907665 4.17813651532612
1.19533878907665 1.19533878907665 4.17813651532612
1.19533878907665 1.19533878907665 4.17813651532612
1.19533878907665 1.19533878907665 4.17813651532612
1.19533878907665 1.19533878907665 4.17813651532612
0.663800020098756 0.663800020098756 4.17832908233057
0.663800020098756 0.663800020098756 4.17832908233057
0.663800020098756 0.663800020098756 4.17832908233057
0.663800020098756 0.663800020098756 4.17832908233057
0.663800020098756 0.663800020098756 4.17832908233057
0.663800020098756 0.663800020098756 4.17832908233057
0.663800020098756 0.663800020098756 4.17832908233057
0.663800020098756 0.663800020098756 4.17832908233057
1.1950012072929 1.1950012072929 4.17834550750908
1.1950012072929 1.1950012072929 4.17834550750908
1.1950012072929 1.1950012072929 4.17834550750908
1.1950012072929 1.1950012072929 4.17834550750908
1.1950012072929 1.1950012072929 4.17834550750908
1.19495203856689 1.19495203856689 4.17837592334826
1.19495203856689 1.19495203856689 4.17837592334826
1.19495203856689 1.19495203856689 4.17837592334826
1.19495203856689 1.19495203856689 4.17837592334826
1.19495203856689 1.19495203856689 4.17837592334826
1.19495203856689 1.19495203856689 4.17837592334826
1.19495203856689 1.19495203856689 4.17837592334826
1.19495203856689 1.19495203856689 4.17837592334826
1.19495203856689 1.19495203856689 4.17837592334826
1.19495203856689 1.19495203856689 4.17837592334826
1.19495203856689 1.19495203856689 4.17837592334826
1.19495203856689 1.19495203856689 4.17837592334826
0.663840878224161 0.663840878224161 4.17838719354506
0.663840878224161 0.663840878224161 4.17838719354506
0.663928879705 0.663928879705 4.1785123090631
0.663928879705 0.663928879705 4.1785123090631
0.663928879705 0.663928879705 4.1785123090631
0.663928879705 0.663928879705 4.1785123090631
0.663928879705 0.663928879705 4.1785123090631
0.663928879705 0.663928879705 4.1785123090631
0.663928879705 0.663928879705 4.1785123090631
0.663928879705 0.663928879705 4.1785123090631
0.663928879705 0.663928879705 4.1785123090631
0.663928879705 0.663928879705 4.1785123090631
0.663928879705 0.663928879705 4.1785123090631
0.663928879705 0.663928879705 4.1785123090631
0.663928879705 0.663928879705 4.1785123090631
0.663928879705 0.663928879705 4.1785123090631
0.663928879705 0.663928879705 4.1785123090631
0.663928879705 0.663928879705 4.1785123090631
0.663928879705 0.663928879705 4.1785123090631
0.663928879705 0.663928879705 4.1785123090631
0.663928879705 0.663928879705 4.1785123090631
0.663928879705 0.663928879705 4.1785123090631
0.664022333186693 0.664022333186693 4.17864510683176
1.19394978303508 1.19394978303508 4.17899460218525
1.19394978303508 1.19394978303508 4.17899460218525
1.19394978303508 1.19394978303508 4.17899460218525
0.664300604307778 0.664300604307778 4.17904010951751
1.19276128682107 1.19276128682107 4.17972500118182
1.19276128682107 1.19276128682107 4.17972500118182
1.19276122633193 1.19276122633193 4.17972503826652
1.19276122633193 1.19276122633193 4.17972503826652
1.19276122633193 1.19276122633193 4.17972503826652
1.19276122633193 1.19276122633193 4.17972503826652
1.19276122633193 1.19276122633193 4.17972503826652
1.19276122633193 1.19276122633193 4.17972503826652
0.665043439629442 0.665043439629442 4.18009145999721
0.665043439629442 0.665043439629442 4.18009145999721
0.665190493843282 0.665190493843282 4.18029905416816
0.665190493843282 0.665190493843282 4.18029905416816
0.665190493843282 0.665190493843282 4.18029905416816
0.665190493843282 0.665190493843282 4.18029905416816
1.19170745072143 1.19170745072143 4.18036971601661
1.19170745072143 1.19170745072143 4.18036971601661
1.19170745072143 1.19170745072143 4.18036971601661
1.19170745072143 1.19170745072143 4.18036971601661
1.19170745072143 1.19170745072143 4.18036971601661
1.19170745072143 1.19170745072143 4.18036971601661
1.1916192907997 1.1916192907997 4.18042352616238
1.1916192907997 1.1916192907997 4.18042352616238
1.1916192907997 1.1916192907997 4.18042352616238
1.19159876583474 1.19159876583474 4.18043605123208
1.19159876583474 1.19159876583474 4.18043605123208
1.19159876583474 1.19159876583474 4.18043605123208
1.19159876583474 1.19159876583474 4.18043605123208
1.19159876583474 1.19159876583474 4.18043605123208
1.19159876583474 1.19159876583474 4.18043605123208
1.19154385477399 1.19154385477399 4.18046955482951
1.19120321327941 1.19120321327941 4.18067722905383
1.19120321327941 1.19120321327941 4.18067722905383
1.19093186447389 1.19093186447389 4.18084245446319
1.19093186447389 1.19093186447389 4.18084245446319
1.19088078518651 1.19088078518651 4.18087353663453
1.19088078518651 1.19088078518651 4.18087353663453
1.19084335031021 1.19084335031021 4.18089631200306
1.19084335031021 1.19084335031021 4.18089631200306
1.19041623698907 1.19041623698907 4.1811559244241
1.19041623698907 1.19041623698907 4.1811559244241
1.19041623698907 1.19041623698907 4.1811559244241
1.19028432351586 1.19028432351586 4.18123601513335
1.19028432351586 1.19028432351586 4.18123601513335
1.19028432351586 1.19028432351586 4.18123601513335
1.19028432351586 1.19028432351586 4.18123601513335
1.19028432351586 1.19028432351586 4.18123601513335
1.19028432351586 1.19028432351586 4.18123601513335
1.19028432351586 1.19028432351586 4.18123601513335
1.19028432351586 1.19028432351586 4.18123601513335
1.19028432351586 1.19028432351586 4.18123601513335
1.19028432351586 1.19028432351586 4.18123601513335
1.19010264562477 1.19010264562477 4.1813462504263
1.19010264562477 1.19010264562477 4.1813462504263
1.19010264562477 1.19010264562477 4.1813462504263
1.19010264562477 1.19010264562477 4.1813462504263
1.19010264562477 1.19010264562477 4.1813462504263
1.19010264562477 1.19010264562477 4.1813462504263
1.19010264562477 1.19010264562477 4.1813462504263
1.19010264562477 1.19010264562477 4.1813462504263
1.1898436211839 1.1898436211839 4.18150327722786
1.1898436211839 1.1898436211839 4.18150327722786
1.1898436211839 1.1898436211839 4.18150327722786
1.1898436211839 1.1898436211839 4.18150327722786
1.18959620332703 1.18959620332703 4.18165311494086
1.18959620332703 1.18959620332703 4.18165311494086
1.18959620332703 1.18959620332703 4.18165311494086
1.18959620332703 1.18959620332703 4.18165311494086
1.18959620332703 1.18959620332703 4.18165311494086
1.18945185852886 1.18945185852886 4.1817404620763
1.18945185852886 1.18945185852886 4.1817404620763
1.18945185852886 1.18945185852886 4.1817404620763
1.18945185852886 1.18945185852886 4.1817404620763
1.18945185852886 1.18945185852886 4.1817404620763
1.18945185852886 1.18945185852886 4.1817404620763
1.18927175097588 1.18927175097588 4.18184937911529
1.18927175097588 1.18927175097588 4.18184937911529
1.18927175097588 1.18927175097588 4.18184937911529
0.666371407435403 0.666371407435403 4.18195970956631
0.66640158806918 0.66640158806918 4.18200200107715
0.66640158806918 0.66640158806918 4.18200200107715
0.66640158806918 0.66640158806918 4.18200200107715
0.66640158806918 0.66640158806918 4.18200200107715
0.66640158806918 0.66640158806918 4.18200200107715
0.66640158806918 0.66640158806918 4.18200200107715
1.18883949073829 1.18883949073829 4.18211045939646
1.18883949073829 1.18883949073829 4.18211045939646
1.18883949073829 1.18883949073829 4.18211045939646
1.18883949073829 1.18883949073829 4.18211045939646
1.18880001965125 1.18880001965125 4.18213427686887
1.18880001965125 1.18880001965125 4.18213427686887
1.18880001965125 1.18880001965125 4.18213427686887
0.666602704472263 0.666602704472263 4.1822836303817
0.666602704472263 0.666602704472263 4.1822836303817
0.666602704472263 0.666602704472263 4.1822836303817
0.666602704472263 0.666602704472263 4.1822836303817
1.18842406473432 1.18842406473432 4.18236094453221
1.18842406473432 1.18842406473432 4.18236094453221
1.18842406473432 1.18842406473432 4.18236094453221
1.18842406473432 1.18842406473432 4.18236094453221
1.18842406473432 1.18842406473432 4.18236094453221
1.18842406473432 1.18842406473432 4.18236094453221
0.666859771344303 0.666859771344303 4.1826431248481
0.666859771344303 0.666859771344303 4.1826431248481
0.666859771344303 0.666859771344303 4.1826431248481
0.666859771344303 0.666859771344303 4.1826431248481
0.666859771344303 0.666859771344303 4.1826431248481
1.18776677369728 1.18776677369728 4.18275641092247
1.18776677369728 1.18776677369728 4.18275641092247
1.18776677369728 1.18776677369728 4.18275641092247
0.667050800404355 0.667050800404355 4.18290991697638
0.667050800404355 0.667050800404355 4.18290991697638
0.667050800404355 0.667050800404355 4.18290991697638
1.18723972986874 1.18723972986874 4.1830727590943
1.18653514069539 1.18653514069539 4.18349463139993
1.18653514069539 1.18653514069539 4.18349463139993
1.18653514069539 1.18653514069539 4.18349463139993
1.18653514069539 1.18653514069539 4.18349463139993
1.18653514069539 1.18653514069539 4.18349463139993
1.18653514069539 1.18653514069539 4.18349463139993
1.18653514069539 1.18653514069539 4.18349463139993
0.667578360374613 0.667578360374613 4.18364514966477
0.667578360374613 0.667578360374613 4.18364514966477
0.667578360374613 0.667578360374613 4.18364514966477
0.667710882303286 0.667710882303286 4.18382947822789
0.667710882303286 0.667710882303286 4.18382947822789
0.667710882303286 0.667710882303286 4.18382947822789
1.18560300106024 1.18560300106024 4.18405092079246
1.18560300106024 1.18560300106024 4.18405092079246
1.18560300106024 1.18560300106024 4.18405092079246
1.18520253645457 1.18520253645457 4.18428927581479
1.18514973658463 1.18514973658463 4.18432067358943
1.18514973658463 1.18514973658463 4.18432067358943
1.18514973658463 1.18514973658463 4.18432067358943
1.18514973658463 1.18514973658463 4.18432067358943
1.18514973658463 1.18514973658463 4.18432067358943
1.18514973658463 1.18514973658463 4.18432067358943
1.18514973658463 1.18514973658463 4.18432067358943
1.18514973658463 1.18514973658463 4.18432067358943
1.18514973658463 1.18514973658463 4.18432067358943
1.18514973658463 1.18514973658463 4.18432067358943
1.18514973658463 1.18514973658463 4.18432067358943
1.18514973658463 1.18514973658463 4.18432067358943
1.18514973658463 1.18514973658463 4.18432067358943
0.668399387554763 0.668399387554763 4.18478480855259
0.668399387554763 0.668399387554763 4.18478480855259
0.668399387554763 0.668399387554763 4.18478480855259
0.668399387554763 0.668399387554763 4.18478480855259
1.18398022888332 1.18398022888332 4.18501443083948
1.18398022888332 1.18398022888332 4.18501443083948
1.18398022888332 1.18398022888332 4.18501443083948
1.18398022888332 1.18398022888332 4.18501443083948
1.18398022888332 1.18398022888332 4.18501443083948
1.18398022888332 1.18398022888332 4.18501443083948
1.18398022888332 1.18398022888332 4.18501443083948
1.18398022888332 1.18398022888332 4.18501443083948
1.18369628740143 1.18369628740143 4.18518237737757
1.18369628740143 1.18369628740143 4.18518237737757
1.18369628740143 1.18369628740143 4.18518237737757
1.18369628740143 1.18369628740143 4.18518237737757
1.18369628740143 1.18369628740143 4.18518237737757
1.18369628740143 1.18369628740143 4.18518237737757
1.18369628740143 1.18369628740143 4.18518237737757
1.18369628740143 1.18369628740143 4.18518237737757
1.18369628740143 1.18369628740143 4.18518237737757
1.18369628740143 1.18369628740143 4.18518237737757
1.18369628740143 1.18369628740143 4.18518237737757
1.18369628740143 1.18369628740143 4.18518237737757
1.18369628740143 1.18369628740143 4.18518237737757
1.18369628740143 1.18369628740143 4.18518237737757
0.668835985422635 0.668835985422635 4.18538857822583
0.668835985422635 0.668835985422635 4.18538857822583
1.18315669703479 1.18315669703479 4.1855010114249
1.18315669703479 1.18315669703479 4.1855010114249
1.1829094396275 1.1829094396275 4.1856467904831
1.1829094396275 1.1829094396275 4.1856467904831
1.1829094396275 1.1829094396275 4.1856467904831
1.1829094396275 1.1829094396275 4.1856467904831
0.669047737322652 0.669047737322652 4.18568084153938
1.18279463145988 1.18279463145988 4.18571443068242
1.18279463145988 1.18279463145988 4.18571443068242
1.18279463145988 1.18279463145988 4.18571443068242
1.18279463145988 1.18279463145988 4.18571443068242
1.18279463145988 1.18279463145988 4.18571443068242
1.18279463145988 1.18279463145988 4.18571443068242
1.18279463145988 1.18279463145988 4.18571443068242
1.18279463145988 1.18279463145988 4.18571443068242
1.18279463145988 1.18279463145988 4.18571443068242
1.18279463145988 1.18279463145988 4.18571443068242
1.18279463145988 1.18279463145988 4.18571443068242
1.18279463145988 1.18279463145988 4.18571443068242
1.18279463145988 1.18279463145988 4.18571443068242
1.18279463145988 1.18279463145988 4.18571443068242
1.18279463145988 1.18279463145988 4.18571443068242
1.18279463145988 1.18279463145988 4.18571443068242
1.18279463145988 1.18279463145988 4.18571443068242
1.18279463145988 1.18279463145988 4.18571443068242
0.669082184597647 0.669082184597647 4.18572835112296
0.669082184597647 0.669082184597647 4.18572835112296
0.669082184597647 0.669082184597647 4.18572835112296
0.669082184597647 0.669082184597647 4.18572835112296
0.669082184597647 0.669082184597647 4.18572835112296
0.669082184597647 0.669082184597647 4.18572835112296
0.669082184597647 0.669082184597647 4.18572835112296
0.669082184597647 0.669082184597647 4.18572835112296
0.669082184597647 0.669082184597647 4.18572835112296
0.669082184597647 0.669082184597647 4.18572835112296
0.669082184597647 0.669082184597647 4.18572835112296
0.669082184597647 0.669082184597647 4.18572835112296
0.669082184597647 0.669082184597647 4.18572835112296
0.669082184597647 0.669082184597647 4.18572835112296
0.669082184597647 0.669082184597647 4.18572835112296
1.18256933780904 1.18256933780904 4.18584707432964
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
0.669188032774053 0.669188032774053 4.18587427516527
1.18235343104809 1.18235343104809 4.1859740795803
1.18235343104809 1.18235343104809 4.1859740795803
1.18235343104809 1.18235343104809 4.1859740795803
1.18235343104809 1.18235343104809 4.1859740795803
1.18235343104809 1.18235343104809 4.1859740795803
1.18235343104809 1.18235343104809 4.1859740795803
1.18229848455521 1.18229848455521 4.18600638392288
1.18229848455521 1.18229848455521 4.18600638392288
1.18229848455521 1.18229848455521 4.18600638392288
0.669351949951402 0.669351949951402 4.18610007102364
0.669351949951402 0.669351949951402 4.18610007102364
0.669351949951402 0.669351949951402 4.18610007102364
0.669351949951402 0.669351949951402 4.18610007102364
0.669351949951402 0.669351949951402 4.18610007102364
0.669351949951402 0.669351949951402 4.18610007102364
1.18200940271383 1.18200940271383 4.1861762254983
1.18200940271383 1.18200940271383 4.1861762254983
1.18200940271383 1.18200940271383 4.1861762254983
1.18200940271383 1.18200940271383 4.1861762254983
1.18174893693824 1.18174893693824 4.18632908708931
1.18174893693824 1.18174893693824 4.18632908708931
1.18174893693824 1.18174893693824 4.18632908708931
1.18174893693824 1.18174893693824 4.18632908708931
1.18174893693824 1.18174893693824 4.18632908708931
1.18174893693824 1.18174893693824 4.18632908708931
1.18174893693824 1.18174893693824 4.18632908708931
1.18174893693824 1.18174893693824 4.18632908708931
1.18174893693824 1.18174893693824 4.18632908708931
1.18174893693824 1.18174893693824 4.18632908708931
1.18174893693824 1.18174893693824 4.18632908708931
1.18166260774149 1.18166260774149 4.18637971679909
1.18140227747756 1.18140227747756 4.18653228803698
0.669683196994629 0.669683196994629 4.18655568428662
1.18122730904625 1.18122730904625 4.18663474262667
1.18041318907945 1.18041318907945 4.18711052231114
1.18041318907945 1.18041318907945 4.18711052231114
1.18040324966646 1.18040324966646 4.18711632149069
1.18040324966646 1.18040324966646 4.18711632149069
1.18040324966646 1.18040324966646 4.18711632149069
1.17989216393695 1.17989216393695 4.18741420752986
1.17989216393695 1.17989216393695 4.18741420752986
1.17989216393695 1.17989216393695 4.18741420752986
1.17989216393695 1.17989216393695 4.18741420752986
1.17989216393695 1.17989216393695 4.18741420752986
1.17987173896462 1.17987173896462 4.18742609965254
1.17987173896462 1.17987173896462 4.18742609965254
1.17987173896462 1.17987173896462 4.18742609965254
1.17987173896462 1.17987173896462 4.18742609965254
1.17987173896462 1.17987173896462 4.18742609965254
1.17987173896462 1.17987173896462 4.18742609965254
1.17987173896462 1.17987173896462 4.18742609965254
1.17987173896462 1.17987173896462 4.18742609965254
1.17987173896462 1.17987173896462 4.18742609965254
1.17987173896462 1.17987173896462 4.18742609965254
1.17987173896462 1.17987173896462 4.18742609965254
1.17987173896462 1.17987173896462 4.18742609965254
1.17987173896462 1.17987173896462 4.18742609965254
1.17987173896462 1.17987173896462 4.18742609965254
0.670434423440172 0.670434423440172 4.18758558521621
0.670434423440172 0.670434423440172 4.18758558521621
0.670434423440172 0.670434423440172 4.18758558521621
0.670434423440172 0.670434423440172 4.18758558521621
1.17931929670801 1.17931929670801 4.18774738512892
1.17931929670801 1.17931929670801 4.18774738512892
1.17931929670801 1.17931929670801 4.18774738512892
1.17914675568153 1.17914675568153 4.18784758608396
1.17914675568153 1.17914675568153 4.18784758608396
1.17914675568153 1.17914675568153 4.18784758608396
1.17914675568153 1.17914675568153 4.18784758608396
1.17914675568153 1.17914675568153 4.18784758608396
1.17914675568153 1.17914675568153 4.18784758608396
1.17914675568153 1.17914675568153 4.18784758608396
1.17914675568153 1.17914675568153 4.18784758608396
1.17914675568153 1.17914675568153 4.18784758608396
1.17914675568153 1.17914675568153 4.18784758608396
1.17914675568153 1.17914675568153 4.18784758608396
1.17914675568153 1.17914675568153 4.18784758608396
1.1791398554294 1.1791398554294 4.18785159188974
1.1791398554294 1.1791398554294 4.18785159188974
1.1791398554294 1.1791398554294 4.18785159188974
1.1791398554294 1.1791398554294 4.18785159188974
1.1791398554294 1.1791398554294 4.18785159188974
1.1791398554294 1.1791398554294 4.18785159188974
1.1791398554294 1.1791398554294 4.18785159188974
1.1791398554294 1.1791398554294 4.18785159188974
1.1791398554294 1.1791398554294 4.18785159188974
1.17894025771069 1.17894025771069 4.18796741699745
1.17894025771069 1.17894025771069 4.18796741699745
1.17894025771069 1.17894025771069 4.18796741699745
1.17890974406091 1.17890974406091 4.1879851157711
1.17890974406091 1.17890974406091 4.1879851157711
1.17890974406091 1.17890974406091 4.1879851157711
1.17884770713305 1.17884770713305 4.18802109233107
1.17872902904778 1.17872902904778 4.18808989168307
1.17872902904778 1.17872902904778 4.18808989168307
1.17872902904778 1.17872902904778 4.18808989168307
1.17872902904778 1.17872902904778 4.18808989168307
1.17872902904778 1.17872902904778 4.18808989168307
1.17872902904778 1.17872902904778 4.18808989168307
1.17872902904778 1.17872902904778 4.18808989168307
1.17872902904778 1.17872902904778 4.18808989168307
1.17860476170518 1.17860476170518 4.18816189653548
1.17856926530778 1.17856926530778 4.1881824578828
1.17856926530778 1.17856926530778 4.1881824578828
1.17856926530778 1.17856926530778 4.1881824578828
1.17856926530778 1.17856926530778 4.1881824578828
1.17856926530778 1.17856926530778 4.1881824578828
1.17856926530778 1.17856926530778 4.1881824578828
1.17856926530778 1.17856926530778 4.1881824578828
1.17856926530778 1.17856926530778 4.1881824578828
1.17856926530778 1.17856926530778 4.1881824578828
1.17856926530778 1.17856926530778 4.1881824578828
1.17856926530778 1.17856926530778 4.1881824578828
1.17856926530778 1.17856926530778 4.1881824578828
1.17856926530778 1.17856926530778 4.1881824578828
0.670935115236157 0.670935115236157 4.18826940998047
1.17833608597588 1.17833608597588 4.18831745554425
1.17833608597588 1.17833608597588 4.18831745554425
1.17833608597588 1.17833608597588 4.18831745554425
1.17833608597588 1.17833608597588 4.18831745554425
1.17833608597588 1.17833608597588 4.18831745554425
1.17833608597588 1.17833608597588 4.18831745554425
1.17833608597588 1.17833608597588 4.18831745554425
1.17833608597588 1.17833608597588 4.18831745554425
1.17833608597588 1.17833608597588 4.18831745554425
1.17833608597588 1.17833608597588 4.18831745554425
1.17795668168324 1.17795668168324 4.18853684296044
1.17752472530884 1.17752472530884 4.18878621751398
1.17752472530884 1.17752472530884 4.18878621751398
1.17752472530884 1.17752472530884 4.18878621751398
1.17752472530884 1.17752472530884 4.18878621751398
1.17752472530884 1.17752472530884 4.18878621751398
1.17752472530884 1.17752472530884 4.18878621751398
1.17650987897316 1.17650987897316 4.18937042999355
1.17650987897316 1.17650987897316 4.18937042999355
1.17650987897316 1.17650987897316 4.18937042999355
1.17650987897316 1.17650987897316 4.18937042999355
1.17650987897316 1.17650987897316 4.18937042999355
1.17602350321758 1.17602350321758 4.18964959121482
1.17602350321758 1.17602350321758 4.18964959121482
1.17602350321758 1.17602350321758 4.18964959121482
1.17602350321758 1.17602350321758 4.18964959121482
1.17602350321758 1.17602350321758 4.18964959121482
1.17602350321758 1.17602350321758 4.18964959121482
1.17602350321758 1.17602350321758 4.18964959121482
0.672032024103675 0.672032024103675 4.18976023036325
1.17582198769282 1.17582198769282 4.18976509665673
1.17582198769282 1.17582198769282 4.18976509665673
1.17582198769282 1.17582198769282 4.18976509665673
1.17582198769282 1.17582198769282 4.18976509665673
1.17582198769282 1.17582198769282 4.18976509665673
1.17582198769282 1.17582198769282 4.18976509665673
1.17582198769282 1.17582198769282 4.18976509665673
1.17532242307954 1.17532242307954 4.19005104371594
1.17532242307954 1.17532242307954 4.19005104371594
1.17532242307954 1.17532242307954 4.19005104371594
1.17489794457039 1.17489794457039 4.19029357030686
1.17489794457039 1.17489794457039 4.19029357030686
1.17462872184314 1.17462872184314 4.19044718137345
0.672616307791171 0.672616307791171 4.19055024012177
1.17444036618194 1.17444036618194 4.19055455524831
1.17444036618194 1.17444036618194 4.19055455524831
1.17444036618194 1.17444036618194 4.19055455524831
1.17444036618194 1.17444036618194 4.19055455524831
1.17444036618194 1.17444036618194 4.19055455524831
1.17444036618194 1.17444036618194 4.19055455524831
1.17434284206883 1.17434284206883 4.19061011852709
1.17434284206883 1.17434284206883 4.19061011852709
1.17434284206883 1.17434284206883 4.19061011852709
1.17434284206883 1.17434284206883 4.19061011852709
1.17434284206883 1.17434284206883 4.19061011852709
0.672676304504649 0.672676304504649 4.190631200212
0.672676304504649 0.672676304504649 4.190631200212
0.672676304504649 0.672676304504649 4.190631200212
0.672676304504649 0.672676304504649 4.190631200212
0.672676304504649 0.672676304504649 4.190631200212
0.672676304504649 0.672676304504649 4.190631200212
0.672676304504649 0.672676304504649 4.190631200212
0.672676304504649 0.672676304504649 4.190631200212
0.672676304504649 0.672676304504649 4.190631200212
0.672676304504649 0.672676304504649 4.190631200212
1.17415111326454 1.17415111326454 4.19071929180116
1.17415111326454 1.17415111326454 4.19071929180116
1.17415111326454 1.17415111326454 4.19071929180116
1.17415111326454 1.17415111326454 4.19071929180116
1.17409588872521 1.17409588872521 4.19075072223165
1.17409588872521 1.17409588872521 4.19075072223165
1.17409588872521 1.17409588872521 4.19075072223165
1.17407042792065 1.17407042792065 4.19076521066749
1.17407042792065 1.17407042792065 4.19076521066749
1.17407042792065 1.17407042792065 4.19076521066749
1.17391276568411 1.17391276568411 4.1908548958831
1.17391276568411 1.17391276568411 4.1908548958831
1.17391276568411 1.17391276568411 4.1908548958831
1.17391276568411 1.17391276568411 4.1908548958831
1.17391276568411 1.17391276568411 4.1908548958831
1.17391276568411 1.17391276568411 4.1908548958831
1.17391276568411 1.17391276568411 4.1908548958831
1.17385737399904 1.17385737399904 4.19088639192811
1.17385737399904 1.17385737399904 4.19088639192811
0.672869591745836 0.672869591745836 4.1908918190875
0.672869591745836 0.672869591745836 4.1908918190875
0.672869591745836 0.672869591745836 4.1908918190875
1.17352283750776 1.17352283750776 4.19107646583966
1.17352283750776 1.17352283750776 4.19107646583966
0.673037031860458 0.673037031860458 4.19111733444605
0.673037031860458 0.673037031860458 4.19111733444605
0.673037031860458 0.673037031860458 4.19111733444605
0.673037031860458 0.673037031860458 4.19111733444605
0.673037031860458 0.673037031860458 4.19111733444605
0.673037031860458 0.673037031860458 4.19111733444605
0.673037031860458 0.673037031860458 4.19111733444605
0.673037031860458 0.673037031860458 4.19111733444605
0.673037031860458 0.673037031860458 4.19111733444605
0.673037031860458 0.673037031860458 4.19111733444605
0.673037031860458 0.673037031860458 4.19111733444605
1.17336320171087 1.17336320171087 4.19116707833415
1.17336320171087 1.17336320171087 4.19116707833415
1.17336320171087 1.17336320171087 4.19116707833415
0.673153308421828 0.673153308421828 4.19127380259841
0.673295147115897 0.673295147115897 4.191464515374
1.17282947487762 1.17282947487762 4.19146962080902
1.17282947487762 1.17282947487762 4.19146962080902
0.673316811107159 0.673316811107159 4.19149362941206
0.673316811107159 0.673316811107159 4.19149362941206
0.673316811107159 0.673316811107159 4.19149362941206
1.17252433008534 1.17252433008534 4.19164230763938
1.17252433008534 1.17252433008534 4.19164230763938
1.17252433008534 1.17252433008534 4.19164230763938
1.17252433008534 1.17252433008534 4.19164230763938
1.17252433008534 1.17252433008534 4.19164230763938
1.17252433008534 1.17252433008534 4.19164230763938
1.17252433008534 1.17252433008534 4.19164230763938
1.17252433008534 1.17252433008534 4.19164230763938
1.17252433008534 1.17252433008534 4.19164230763938
1.1720978341197 1.1720978341197 4.19188332371178
1.1720978341197 1.1720978341197 4.19188332371178
1.1720978341197 1.1720978341197 4.19188332371178
1.1720978341197 1.1720978341197 4.19188332371178
1.1720978341197 1.1720978341197 4.19188332371178
1.1720978341197 1.1720978341197 4.19188332371178
1.1720978341197 1.1720978341197 4.19188332371178
1.1720978341197 1.1720978341197 4.19188332371178
1.1720978341197 1.1720978341197 4.19188332371178
1.1720978341197 1.1720978341197 4.19188332371178
1.1720978341197 1.1720978341197 4.19188332371178
1.17204243310024 1.17204243310024 4.19191460172714
1.17170643613294 1.17170643613294 4.192104151966
1.17170643613294 1.17170643613294 4.192104151966
1.17170643613294 1.17170643613294 4.192104151966
1.1714488126753 1.1714488126753 4.19224931977729
1.1714488126753 1.1714488126753 4.19224931977729
1.1714488126753 1.1714488126753 4.19224931977729
1.1714488126753 1.1714488126753 4.19224931977729
1.1714488126753 1.1714488126753 4.19224931977729
1.1714488126753 1.1714488126753 4.19224931977729
1.1714488126753 1.1714488126753 4.19224931977729
1.1714488126753 1.1714488126753 4.19224931977729
0.674050219159792 0.674050219159792 4.19247693022389
0.674050219159792 0.674050219159792 4.19247693022389
0.674050219159792 0.674050219159792 4.19247693022389
0.674050219159792 0.674050219159792 4.19247693022389
0.674050219159792 0.674050219159792 4.19247693022389
0.674050219159792 0.674050219159792 4.19247693022389
0.674050219159792 0.674050219159792 4.19247693022389
0.674050219159792 0.674050219159792 4.19247693022389
0.674050219159792 0.674050219159792 4.19247693022389
0.674050219159792 0.674050219159792 4.19247693022389
0.674050219159792 0.674050219159792 4.19247693022389
0.674050219159792 0.674050219159792 4.19247693022389
0.674050219159792 0.674050219159792 4.19247693022389
0.674251842947915 0.674251842947915 4.1927464626333
0.674251842947915 0.674251842947915 4.1927464626333
1.17030820842657 1.17030820842657 4.1928902849964
1.17030820842657 1.17030820842657 4.1928902849964
1.17030820842657 1.17030820842657 4.1928902849964
1.17030820842657 1.17030820842657 4.1928902849964
1.17030820842657 1.17030820842657 4.1928902849964
1.17030820842657 1.17030820842657 4.1928902849964
1.17030820842657 1.17030820842657 4.1928902849964
1.17030820842657 1.17030820842657 4.1928902849964
1.17030820842657 1.17030820842657 4.1928902849964
1.17030820842657 1.17030820842657 4.1928902849964
1.17030820842657 1.17030820842657 4.1928902849964
1.17030820842657 1.17030820842657 4.1928902849964
1.17030820842657 1.17030820842657 4.1928902849964
1.17016935891595 1.17016935891595 4.19296811725037
1.17016935891595 1.17016935891595 4.19296811725037
1.17016935891595 1.17016935891595 4.19296811725037
1.17016935891595 1.17016935891595 4.19296811725037
1.17016935891595 1.17016935891595 4.19296811725037
1.17016935891595 1.17016935891595 4.19296811725037
1.17016935891595 1.17016935891595 4.19296811725037
1.17016935891595 1.17016935891595 4.19296811725037
0.674642518208709 0.674642518208709 4.19326774961082
0.674642518208709 0.674642518208709 4.19326774961082
0.674642518208709 0.674642518208709 4.19326774961082
0.674642518208709 0.674642518208709 4.19326774961082
0.674642518208709 0.674642518208709 4.19326774961082
0.674642518208709 0.674642518208709 4.19326774961082
0.674642518208709 0.674642518208709 4.19326774961082
0.674642518208709 0.674642518208709 4.19326774961082
1.1692435967649 1.1692435967649 4.19348597975793
0.674808547432887 0.674808547432887 4.19348889809578
0.67482986447321 0.67482986447321 4.19351727530178
0.67482986447321 0.67482986447321 4.19351727530178
0.67482986447321 0.67482986447321 4.19351727530178
0.67482986447321 0.67482986447321 4.19351727530178
0.67482986447321 0.67482986447321 4.19351727530178
0.67482986447321 0.67482986447321 4.19351727530178
0.67482986447321 0.67482986447321 4.19351727530178
0.67482986447321 0.67482986447321 4.19351727530178
0.67482986447321 0.67482986447321 4.19351727530178
0.67482986447321 0.67482986447321 4.19351727530178
0.674833604470248 0.674833604470248 4.19352225358553
1.16916968726376 1.16916968726376 4.19352724365873
1.16916968726376 1.16916968726376 4.19352724365873
1.16916968726376 1.16916968726376 4.19352724365873
1.16916968726376 1.16916968726376 4.19352724365873
1.16916968726376 1.16916968726376 4.19352724365873
1.16916968726376 1.16916968726376 4.19352724365873
1.16886930733355 1.16886930733355 4.19369482472283
1.16886930733355 1.16886930733355 4.19369482472283
1.16886930733355 1.16886930733355 4.19369482472283
1.16886930733355 1.16886930733355 4.19369482472283
1.16886930733355 1.16886930733355 4.19369482472283
1.16886930733355 1.16886930733355 4.19369482472283
1.16886930733355 1.16886930733355 4.19369482472283
1.16886930733355 1.16886930733355 4.19369482472283
1.16876691155574 1.16876691155574 4.19375190632124
1.16876691155574 1.16876691155574 4.19375190632124
1.16876691155574 1.16876691155574 4.19375190632124
1.16876691155574 1.16876691155574 4.19375190632124
1.16876691155574 1.16876691155574 4.19375190632124
1.16876691155574 1.16876691155574 4.19375190632124
0.675223846468419 0.675223846468419 4.19404105571736
0.675223846468419 0.675223846468419 4.19404105571736
1.1678611940425 1.1678611940425 4.1942558210814
1.1678611940425 1.1678611940425 4.1942558210814
1.1678611940425 1.1678611940425 4.1942558210814
1.1678611940425 1.1678611940425 4.1942558210814
1.1678611940425 1.1678611940425 4.1942558210814
1.1678611940425 1.1678611940425 4.1942558210814
1.16751600208406 1.16751600208406 4.19444741034911
1.16751600208406 1.16751600208406 4.19444741034911
1.16751600208406 1.16751600208406 4.19444741034911
1.16751600208406 1.16751600208406 4.19444741034911
1.16750028614077 1.16750028614077 4.19445612695162
1.16750028614077 1.16750028614077 4.19445612695162
1.16750028614077 1.16750028614077 4.19445612695162
1.16735595966091 1.16735595966091 4.19453615057108
1.16735595966091 1.16735595966091 4.19453615057108
1.16735595966091 1.16735595966091 4.19453615057108
1.16735595966091 1.16735595966091 4.19453615057108
1.16735595966091 1.16735595966091 4.19453615057108
1.16735595966091 1.16735595966091 4.19453615057108
0.675763876054891 0.675763876054891 4.19475687782402
0.675763876054891 0.675763876054891 4.19475687782402
1.16682651998593 1.16682651998593 4.19482932244163
1.16682651998593 1.16682651998593 4.19482932244163
1.16682651998593 1.16682651998593 4.19482932244163
1.16680109739624 1.16680109739624 4.1948433848373
1.16680109739624 1.16680109739624 4.1948433848373
1.16680109739624 1.16680109739624 4.1948433848373
1.16680109739624 1.16680109739624 4.1948433848373
1.16680109739624 1.16680109739624 4.1948433848373
1.16678085084838 1.16678085084838 4.19485458313878
1.16678085084838 1.16678085084838 4.19485458313878
1.16678085084838 1.16678085084838 4.19485458313878
1.16678085084838 1.16678085084838 4.19485458313878
1.16678085084838 1.16678085084838 4.19485458313878
1.16678085084838 1.16678085084838 4.19485458313878
1.16678085084838 1.16678085084838 4.19485458313878
1.16678085084838 1.16678085084838 4.19485458313878
1.16678085084838 1.16678085084838 4.19485458313878
1.16678085084838 1.16678085084838 4.19485458313878
1.16678085084838 1.16678085084838 4.19485458313878
1.16678085084838 1.16678085084838 4.19485458313878
1.16678085084838 1.16678085084838 4.19485458313878
1.16678085084838 1.16678085084838 4.19485458313878
0.675915270919502 0.675915270919502 4.19495711463243
0.675915270919502 0.675915270919502 4.19495711463243
1.16648854883769 1.16648854883769 4.19501615680179
0.676013739332727 0.676013739332727 4.19508724658378
0.676013739332727 0.676013739332727 4.19508724658378
0.676013739332727 0.676013739332727 4.19508724658378
1.16635491222042 1.16635491222042 4.1950899653593
1.16635491222042 1.16635491222042 4.1950899653593
1.16635491222042 1.16635491222042 4.1950899653593
1.16635491222042 1.16635491222042 4.1950899653593
1.16635491222042 1.16635491222042 4.1950899653593
1.16635491222042 1.16635491222042 4.1950899653593
1.16635491222042 1.16635491222042 4.1950899653593
1.16635491222042 1.16635491222042 4.1950899653593
0.676056196094717 0.676056196094717 4.19514333054599
0.676056196094717 0.676056196094717 4.19514333054599
0.676056196094717 0.676056196094717 4.19514333054599
0.676056196094717 0.676056196094717 4.19514333054599
0.676056196094717 0.676056196094717 4.19514333054599
0.676056196094717 0.676056196094717 4.19514333054599
0.676056196094717 0.676056196094717 4.19514333054599
0.676056196094717 0.676056196094717 4.19514333054599
0.676075644560044 0.676075644560044 4.19516901624432
0.676075644560044 0.676075644560044 4.19516901624432
0.676075644560044 0.676075644560044 4.19516901624432
0.676075644560044 0.676075644560044 4.19516901624432
0.676075644560044 0.676075644560044 4.19516901624432
0.676075644560044 0.676075644560044 4.19516901624432
0.676075644560044 0.676075644560044 4.19516901624432
0.676075644560044 0.676075644560044 4.19516901624432
0.676075644560044 0.676075644560044 4.19516901624432
0.676075644560044 0.676075644560044 4.19516901624432
0.676075644560044 0.676075644560044 4.19516901624432
0.676075644560044 0.676075644560044 4.19516901624432
1.16579265598084 1.16579265598084 4.19540008693118
1.16579265598084 1.16579265598084 4.19540008693118
1.16579265598084 1.16579265598084 4.19540008693118
1.16579265598084 1.16579265598084 4.19540008693118
1.16579265598084 1.16579265598084 4.19540008693118
1.16579265598084 1.16579265598084 4.19540008693118
1.16579265598084 1.16579265598084 4.19540008693118
1.16579265598084 1.16579265598084 4.19540008693118
1.16579265598084 1.16579265598084 4.19540008693118
1.16579265598084 1.16579265598084 4.19540008693118
1.16579265598084 1.16579265598084 4.19540008693118
1.16579265598084 1.16579265598084 4.19540008693118
1.16579265598084 1.16579265598084 4.19540008693118
1.16579265598084 1.16579265598084 4.19540008693118
1.16579265598084 1.16579265598084 4.19540008693118
1.16579265598084 1.16579265598084 4.19540008693118
1.16579265598084 1.16579265598084 4.19540008693118
1.16579265598084 1.16579265598084 4.19540008693118
1.16579265598084 1.16579265598084 4.19540008693118
1.16579265598084 1.16579265598084 4.19540008693118
1.16579265598084 1.16579265598084 4.19540008693118
1.16579265598084 1.16579265598084 4.19540008693118
1.16579265598084 1.16579265598084 4.19540008693118
1.16579265598084 1.16579265598084 4.19540008693118
1.1657696717874 1.1657696717874 4.19541274992311
1.1657696717874 1.1657696717874 4.19541274992311
1.1657696717874 1.1657696717874 4.19541274992311
1.1657696717874 1.1657696717874 4.19541274992311
1.1657696717874 1.1657696717874 4.19541274992311
1.1657696717874 1.1657696717874 4.19541274992311
1.1657696717874 1.1657696717874 4.19541274992311
1.1656852231205 1.1656852231205 4.19545926672581
1.1656852231205 1.1656852231205 4.19545926672581
1.1656852231205 1.1656852231205 4.19545926672581
1.1656852231205 1.1656852231205 4.19545926672581
1.1656852231205 1.1656852231205 4.19545926672581
1.1656852231205 1.1656852231205 4.19545926672581
1.1656852231205 1.1656852231205 4.19545926672581
1.16548400605376 1.16548400605376 4.19557004194609
1.16548400605376 1.16548400605376 4.19557004194609
1.16548400605376 1.16548400605376 4.19557004194609
1.16548400605376 1.16548400605376 4.19557004194609
1.16548400605376 1.16548400605376 4.19557004194609
1.16548400605376 1.16548400605376 4.19557004194609
0.676507436331053 0.676507436331053 4.19573846466627
1.16492285496904 1.16492285496904 4.19587851668719
1.16492285496904 1.16492285496904 4.19587851668719
1.16492285496904 1.16492285496904 4.19587851668719
1.16492285496904 1.16492285496904 4.19587851668719
1.16492285496904 1.16492285496904 4.19587851668719
1.16492285496904 1.16492285496904 4.19587851668719
1.16492285496904 1.16492285496904 4.19587851668719
1.16492285496904 1.16492285496904 4.19587851668719
1.16492285496904 1.16492285496904 4.19587851668719
1.16492285496904 1.16492285496904 4.19587851668719
1.16492285496904 1.16492285496904 4.19587851668719
1.16492285496904 1.16492285496904 4.19587851668719
1.16492285496904 1.16492285496904 4.19587851668719
1.16448769418332 1.16448769418332 4.19611727386967
1.16420102943361 1.16420102943361 4.19627433836775
1.16403331066564 1.16403331066564 4.19636615177973
1.16403331066564 1.16403331066564 4.19636615177973
1.16399433215619 1.16399433215619 4.19638748111059
1.16399433215619 1.16399433215619 4.19638748111059
0.677002034451453 0.677002034451453 4.19638880923981
0.677002034451453 0.677002034451453 4.19638880923981
0.677002034451453 0.677002034451453 4.19638880923981
0.677002034451453 0.677002034451453 4.19638880923981
0.677002034451453 0.677002034451453 4.19638880923981
0.677002034451453 0.677002034451453 4.19638880923981
0.677002034451453 0.677002034451453 4.19638880923981
0.677002034451453 0.677002034451453 4.19638880923981
1.1639480139955 1.1639480139955 4.19641282260149
1.16376550549637 1.16376550549637 4.19651263238732
1.16376550549637 1.16376550549637 4.19651263238732
1.16376550549637 1.16376550549637 4.19651263238732
1.16376550549637 1.16376550549637 4.19651263238732
0.677144029265252 0.677144029265252 4.19657513582837
0.677144029265252 0.677144029265252 4.19657513582837
1.16348811025421 1.16348811025421 4.19666419974112
1.16348811025421 1.16348811025421 4.19666419974112
1.16348811025421 1.16348811025421 4.19666419974112
1.16348811025421 1.16348811025421 4.19666419974112
1.16348811025421 1.16348811025421 4.19666419974112
1.16348811025421 1.16348811025421 4.19666419974112
1.16348811025421 1.16348811025421 4.19666419974112
1.16348811025421 1.16348811025421 4.19666419974112
1.16348811025421 1.16348811025421 4.19666419974112
1.16348811025421 1.16348811025421 4.19666419974112
1.16348811025421 1.16348811025421 4.19666419974112
1.16348811025421 1.16348811025421 4.19666419974112
1.16348811025421 1.16348811025421 4.19666419974112
1.16348811025421 1.16348811025421 4.19666419974112
1.16348811025421 1.16348811025421 4.19666419974112
1.16348811025421 1.16348811025421 4.19666419974112
1.16348811025421 1.16348811025421 4.19666419974112
1.16348811025421 1.16348811025421 4.19666419974112
1.16348811025421 1.16348811025421 4.19666419974112
1.16348811025421 1.16348811025421 4.19666419974112
1.16348811025421 1.16348811025421 4.19666419974112
1.16327103898433 1.16327103898433 4.19678269392728
1.16327103898433 1.16327103898433 4.19678269392728
1.16327103898433 1.16327103898433 4.19678269392728
1.16327103898433 1.16327103898433 4.19678269392728
1.16327103898433 1.16327103898433 4.19678269392728
1.16326380786853 1.16326380786853 4.19678663952865
1.16326380786853 1.16326380786853 4.19678663952865
1.16326380786853 1.16326380786853 4.19678663952865
1.16326380786853 1.16326380786853 4.19678663952865
1.16326380786853 1.16326380786853 4.19678663952865
1.16326380786853 1.16326380786853 4.19678663952865
1.16322474237693 1.16322474237693 4.19680795341443
1.16322474237693 1.16322474237693 4.19680795341443
1.16322474237693 1.16322474237693 4.19680795341443
1.16322474237693 1.16322474237693 4.19680795341443
1.16322474237693 1.16322474237693 4.19680795341443
1.16318076959688 1.16318076959688 4.19683194086715
1.16318076959688 1.16318076959688 4.19683194086715
1.16292982789381 1.16292982789381 4.19696875394357
1.16292982789381 1.16292982789381 4.19696875394357
1.16284009865544 1.16284009865544 4.19701764228323
1.16284009865544 1.16284009865544 4.19701764228323
1.16284009865544 1.16284009865544 4.19701764228323
1.16284009865544 1.16284009865544 4.19701764228323
1.16284009865544 1.16284009865544 4.19701764228323
1.16284009865544 1.16284009865544 4.19701764228323
1.16284009865544 1.16284009865544 4.19701764228323
1.16258949927067 1.16258949927067 4.19715409063722
1.16258949927067 1.16258949927067 4.19715409063722
1.16258949927067 1.16258949927067 4.19715409063722
1.16258949927067 1.16258949927067 4.19715409063722
1.16229664732662 1.16229664732662 4.197313379248
0.677871765854066 0.677871765854066 4.19752740158016
0.677871765854066 0.677871765854066 4.19752740158016
0.677871765854066 0.677871765854066 4.19752740158016
1.16187997695206 1.16187997695206 4.19753970815303
1.16187997695206 1.16187997695206 4.19753970815303
1.16187997695206 1.16187997695206 4.19753970815303
1.16187997695206 1.16187997695206 4.19753970815303
1.16187997695206 1.16187997695206 4.19753970815303
1.16187997695206 1.16187997695206 4.19753970815303
1.16187997695206 1.16187997695206 4.19753970815303
1.16187997695206 1.16187997695206 4.19753970815303
1.16187997695206 1.16187997695206 4.19753970815303
1.16187997695206 1.16187997695206 4.19753970815303
1.1618201050411 1.1618201050411 4.19757220004381
1.1618201050411 1.1618201050411 4.19757220004381
1.16114202943722 1.16114202943722 4.19793966699467
1.16114202943722 1.16114202943722 4.19793966699467
1.16114202943722 1.16114202943722 4.19793966699467
1.16114202943722 1.16114202943722 4.19793966699467
1.16114202943722 1.16114202943722 4.19793966699467
0.678410075051452 0.678410075051452 4.19822891203169
0.678410075051452 0.678410075051452 4.19822891203169
0.678410075051452 0.678410075051452 4.19822891203169
0.678410075051452 0.678410075051452 4.19822891203169
0.678410075051452 0.678410075051452 4.19822891203169
0.678410075051452 0.678410075051452 4.19822891203169
0.678410075051452 0.678410075051452 4.19822891203169
0.678410075051452 0.678410075051452 4.19822891203169
0.678410075051452 0.678410075051452 4.19822891203169
0.678410075051452 0.678410075051452 4.19822891203169
0.678410075051452 0.678410075051452 4.19822891203169
0.678591755861405 0.678591755861405 4.19846511962328
0.678591755861405 0.678591755861405 4.19846511962328
0.678591755861405 0.678591755861405 4.19846511962328
0.678591755861405 0.678591755861405 4.19846511962328
0.678591755861405 0.678591755861405 4.19846511962328
0.678591755861405 0.678591755861405 4.19846511962328
0.678591755861405 0.678591755861405 4.19846511962328
0.678591755861405 0.678591755861405 4.19846511962328
1.15898261282322 1.15898261282322 4.19910360870395
1.15898261282322 1.15898261282322 4.19910360870395
1.15898261282322 1.15898261282322 4.19910360870395
1.15898261282322 1.15898261282322 4.19910360870395
1.15898261282322 1.15898261282322 4.19910360870395
1.15898261282322 1.15898261282322 4.19910360870395
1.15895158059105 1.15895158059105 4.19912026582203
1.15895158059105 1.15895158059105 4.19912026582203
1.15895158059105 1.15895158059105 4.19912026582203
1.15895158059105 1.15895158059105 4.19912026582203
1.15895158059105 1.15895158059105 4.19912026582203
1.15895158059105 1.15895158059105 4.19912026582203
1.15895158059105 1.15895158059105 4.19912026582203
1.15895158059105 1.15895158059105 4.19912026582203
1.15895158059105 1.15895158059105 4.19912026582203
1.15895158059105 1.15895158059105 4.19912026582203
1.15880765553494 1.15880765553494 4.19919749461736
1.15880765553494 1.15880765553494 4.19919749461736
1.15880765553494 1.15880765553494 4.19919749461736
0.679180533685317 0.679180533685317 4.19922868049765
0.679180533685317 0.679180533685317 4.19922868049765
0.679180533685317 0.679180533685317 4.19922868049765
1.15873945720351 1.15873945720351 4.19923407447805
1.15873945720351 1.15873945720351 4.19923407447805
1.15873945720351 1.15873945720351 4.19923407447805
1.15873945720351 1.15873945720351 4.19923407447805
1.15873945720351 1.15873945720351 4.19923407447805
1.15873945720351 1.15873945720351 4.19923407447805
1.15873945720351 1.15873945720351 4.19923407447805
1.15873945720351 1.15873945720351 4.19923407447805
1.15873945720351 1.15873945720351 4.19923407447805
1.1586258098818 1.1586258098818 4.19929501103545
1.1586258098818 1.1586258098818 4.19929501103545
1.1586258098818 1.1586258098818 4.19929501103545
1.1586258098818 1.1586258098818 4.19929501103545
1.1586258098818 1.1586258098818 4.19929501103545
1.1586258098818 1.1586258098818 4.19929501103545
1.1586258098818 1.1586258098818 4.19929501103545
1.1586258098818 1.1586258098818 4.19929501103545
1.15841161457317 1.15841161457317 4.19940978914839
1.15841161457317 1.15841161457317 4.19940978914839
1.15841161457317 1.15841161457317 4.19940978914839
1.15841161457317 1.15841161457317 4.19940978914839
1.15841161457317 1.15841161457317 4.19940978914839
1.15837244971129 1.15837244971129 4.19943076586169
1.15822192710048 1.15822192710048 4.19951135689348
1.15822192710048 1.15822192710048 4.19951135689348
1.15822192710048 1.15822192710048 4.19951135689348
1.15822192710048 1.15822192710048 4.19951135689348
1.15822192710048 1.15822192710048 4.19951135689348
1.15822192710048 1.15822192710048 4.19951135689348
1.15822192710048 1.15822192710048 4.19951135689348
1.1581715970477 1.1581715970477 4.19953829377676
1.1581715970477 1.1581715970477 4.19953829377676
1.1581715970477 1.1581715970477 4.19953829377676
1.1581715970477 1.1581715970477 4.19953829377676
0.679557820838467 0.679557820838467 4.19971642147734
0.679557820838467 0.679557820838467 4.19971642147734
0.679557820838467 0.679557820838467 4.19971642147734
0.679557820838467 0.679557820838467 4.19971642147734
0.679557820838467 0.679557820838467 4.19971642147734
0.679557820838467 0.679557820838467 4.19971642147734
0.679557820838467 0.679557820838467 4.19971642147734
0.679557820838467 0.679557820838467 4.19971642147734
0.679557820838467 0.679557820838467 4.19971642147734
0.679557820838467 0.679557820838467 4.19971642147734
1.1577747218317 1.1577747218317 4.19975052378097
1.1577747218317 1.1577747218317 4.19975052378097
1.1577747218317 1.1577747218317 4.19975052378097
1.1577747218317 1.1577747218317 4.19975052378097
1.1577747218317 1.1577747218317 4.19975052378097
1.1577747218317 1.1577747218317 4.19975052378097
1.15772105157924 1.15772105157924 4.19977919965337
1.15772105157924 1.15772105157924 4.19977919965337
1.15772105157924 1.15772105157924 4.19977919965337
1.15772105157924 1.15772105157924 4.19977919965337
1.15772105157924 1.15772105157924 4.19977919965337
1.15772105157924 1.15772105157924 4.19977919965337
0.679798696527654 0.679798696527654 4.20002718305738
0.679798696527654 0.679798696527654 4.20002718305738
0.679798696527654 0.679798696527654 4.20002718305738
1.15719446423678 1.15719446423678 4.20006024584773
1.15719446423678 1.15719446423678 4.20006024584773
1.15719446423678 1.15719446423678 4.20006024584773
1.15719446423678 1.15719446423678 4.20006024584773
1.15719446423678 1.15719446423678 4.20006024584773
1.15719446423678 1.15719446423678 4.20006024584773
1.15719446423678 1.15719446423678 4.20006024584773
0.679847488574518 0.679847488574518 4.20009007121359
0.679847488574518 0.679847488574518 4.20009007121359
0.679847488574518 0.679847488574518 4.20009007121359
0.679847488574518 0.679847488574518 4.20009007121359
0.679847488574518 0.679847488574518 4.20009007121359
1.15704081905732 1.15704081905732 4.20014214300063
1.15704081905732 1.15704081905732 4.20014214300063
1.15704081905732 1.15704081905732 4.20014214300063
1.15704081905732 1.15704081905732 4.20014214300063
1.15676335926663 1.15676335926663 4.2002899166577
1.15676335926663 1.15676335926663 4.2002899166577
1.15676335926663 1.15676335926663 4.2002899166577
1.15676335926663 1.15676335926663 4.2002899166577
1.15676335926663 1.15676335926663 4.2002899166577
1.15623987877832 1.15623987877832 4.20056829949129
1.15623987877832 1.15623987877832 4.20056829949129
1.15623987877832 1.15623987877832 4.20056829949129
1.15623987877832 1.15623987877832 4.20056829949129
1.15623987877832 1.15623987877832 4.20056829949129
1.15623987877832 1.15623987877832 4.20056829949129
1.15623987877832 1.15623987877832 4.20056829949129
0.680254294883588 0.680254294883588 4.2006136166823
0.680254294883588 0.680254294883588 4.2006136166823
0.680254294883588 0.680254294883588 4.2006136166823
0.680254294883588 0.680254294883588 4.2006136166823
0.680254294883588 0.680254294883588 4.2006136166823
0.680254294883588 0.680254294883588 4.2006136166823
0.680254294883588 0.680254294883588 4.2006136166823
0.680254294883588 0.680254294883588 4.2006136166823
1.1559864058353 1.1559864058353 4.20070289752259
1.1559864058353 1.1559864058353 4.20070289752259
1.1559864058353 1.1559864058353 4.20070289752259
1.1559864058353 1.1559864058353 4.20070289752259
1.1559864058353 1.1559864058353 4.20070289752259
1.1559864058353 1.1559864058353 4.20070289752259
1.1559864058353 1.1559864058353 4.20070289752259
1.1559864058353 1.1559864058353 4.20070289752259
1.1559864058353 1.1559864058353 4.20070289752259
0.680361235966682 0.680361235966682 4.20075101245743
1.1555403260754 1.1555403260754 4.20093946158756
0.680598081208556 0.680598081208556 4.20105496004831
0.680598081208556 0.680598081208556 4.20105496004831
0.680598081208556 0.680598081208556 4.20105496004831
0.680598081208556 0.680598081208556 4.20105496004831
0.680598081208556 0.680598081208556 4.20105496004831
0.680598081208556 0.680598081208556 4.20105496004831
0.680598081208556 0.680598081208556 4.20105496004831
0.680598081208556 0.680598081208556 4.20105496004831
0.680598081208556 0.680598081208556 4.20105496004831
1.15494316730003 1.15494316730003 4.20125552618381
1.15494316730003 1.15494316730003 4.20125552618381
1.15494316730003 1.15494316730003 4.20125552618381
1.15494316730003 1.15494316730003 4.20125552618381
1.15494316730003 1.15494316730003 4.20125552618381
1.15494316730003 1.15494316730003 4.20125552618381
1.15494316730003 1.15494316730003 4.20125552618381
0.680798102314216 0.680798102314216 4.20131127863541
0.680798102314216 0.680798102314216 4.20131127863541
0.680798102314216 0.680798102314216 4.20131127863541
0.680798102314216 0.680798102314216 4.20131127863541
0.680798102314216 0.680798102314216 4.20131127863541
1.15481763719427 1.15481763719427 4.2013218768844
1.15481763719427 1.15481763719427 4.2013218768844
1.15481763719427 1.15481763719427 4.2013218768844
0.680961347632822 0.680961347632822 4.20152021807932
0.680961347632822 0.680961347632822 4.20152021807932
0.680961347632822 0.680961347632822 4.20152021807932
0.680961347632822 0.680961347632822 4.20152021807932
0.680961347632822 0.680961347632822 4.20152021807932
0.680961347632822 0.680961347632822 4.20152021807932
0.680961347632822 0.680961347632822 4.20152021807932
0.680961347632822 0.680961347632822 4.20152021807932
0.680961347632822 0.680961347632822 4.20152021807932
0.680961347632822 0.680961347632822 4.20152021807932
0.680961347632822 0.680961347632822 4.20152021807932
0.680961347632822 0.680961347632822 4.20152021807932
1.15414486871444 1.15414486871444 4.20167694721946
1.15414486871444 1.15414486871444 4.20167694721946
1.15414486871444 1.15414486871444 4.20167694721946
1.15414486871444 1.15414486871444 4.20167694721946
1.15414486871444 1.15414486871444 4.20167694721946
1.15414486871444 1.15414486871444 4.20167694721946
1.15414486871444 1.15414486871444 4.20167694721946
1.15414486871444 1.15414486871444 4.20167694721946
1.15414486871444 1.15414486871444 4.20167694721946
1.15414486871444 1.15414486871444 4.20167694721946
1.15414486871444 1.15414486871444 4.20167694721946
1.15414486871444 1.15414486871444 4.20167694721946
1.15414486871444 1.15414486871444 4.20167694721946
1.15414486871444 1.15414486871444 4.20167694721946
1.15414486871444 1.15414486871444 4.20167694721946
1.15408204658851 1.15408204658851 4.20171005757095
1.15408204658851 1.15408204658851 4.20171005757095
1.15408204658851 1.15408204658851 4.20171005757095
0.681147639707376 0.681147639707376 4.20175837792427
0.681147639707376 0.681147639707376 4.20175837792427
1.15382639540728 1.15382639540728 4.20184471817551
0.681232933042388 0.681232933042388 4.20186732007302
0.681232933042388 0.681232933042388 4.20186732007302
0.681232933042388 0.681232933042388 4.20186732007302
0.681232933042388 0.681232933042388 4.20186732007302
1.15353297431797 1.15353297431797 4.20199911516497
1.15353297431797 1.15353297431797 4.20199911516497
1.15353297431797 1.15353297431797 4.20199911516497
1.15353297431797 1.15353297431797 4.20199911516497
1.15353297431797 1.15353297431797 4.20199911516497
0.681355437226147 0.681355437226147 4.20202368181554
0.681355437226147 0.681355437226147 4.20202368181554
0.681355437226147 0.681355437226147 4.20202368181554
0.681355437226147 0.681355437226147 4.20202368181554
0.681355437226147 0.681355437226147 4.20202368181554
0.681363945372225 0.681363945372225 4.20203453668108
1.15345495911078 1.15345495911078 4.20204013800586
1.15338890961459 1.15338890961459 4.2020748595695
1.15338890961459 1.15338890961459 4.2020748595695
1.15312759067013 1.15312759067013 4.20221214852598
1.15312759067013 1.15312759067013 4.20221214852598
0.681796186029568 0.681796186029568 4.20258518564956
0.681796186029568 0.681796186029568 4.20258518564956
0.681796186029568 0.681796186029568 4.20258518564956
0.681796186029568 0.681796186029568 4.20258518564956
0.681796186029568 0.681796186029568 4.20258518564956
1.1524087078224 1.1524087078224 4.20258913877389
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681859610063427 0.681859610063427 4.20266584999878
0.681922753575589 0.681922753575589 4.20274612346704
0.681922753575589 0.681922753575589 4.20274612346704
0.681922753575589 0.681922753575589 4.20274612346704
0.681922753575589 0.681922753575589 4.20274612346704
0.681922753575589 0.681922753575589 4.20274612346704
0.681922753575589 0.681922753575589 4.20274612346704
0.681922753575589 0.681922753575589 4.20274612346704
0.681922753575589 0.681922753575589 4.20274612346704
0.681922753575589 0.681922753575589 4.20274612346704
0.681922753575589 0.681922753575589 4.20274612346704
0.681922753575589 0.681922753575589 4.20274612346704
0.681922753575589 0.681922753575589 4.20274612346704
0.681922753575589 0.681922753575589 4.20274612346704
0.681922753575589 0.681922753575589 4.20274612346704
1.15208289846587 1.15208289846587 4.20275966516363
1.15208289846587 1.15208289846587 4.20275966516363
1.15208289846587 1.15208289846587 4.20275966516363
1.15208289846587 1.15208289846587 4.20275966516363
1.15208289846587 1.15208289846587 4.20275966516363
1.15208289846587 1.15208289846587 4.20275966516363
1.15208289846587 1.15208289846587 4.20275966516363
1.15208289846587 1.15208289846587 4.20275966516363
1.15208289846587 1.15208289846587 4.20275966516363
1.15208289846587 1.15208289846587 4.20275966516363
1.15208289846587 1.15208289846587 4.20275966516363
1.15208289846587 1.15208289846587 4.20275966516363
1.15208289846587 1.15208289846587 4.20275966516363
1.15208289846587 1.15208289846587 4.20275966516363
1.15208289846587 1.15208289846587 4.20275966516363
1.15208289846587 1.15208289846587 4.20275966516363
1.15087785971538 1.15087785971538 4.20338858568679
1.15087785971538 1.15087785971538 4.20338858568679
1.15087785971538 1.15087785971538 4.20338858568679
1.15087785971538 1.15087785971538 4.20338858568679
1.15087785971538 1.15087785971538 4.20338858568679
1.15087785971538 1.15087785971538 4.20338858568679
1.15087785971538 1.15087785971538 4.20338858568679
1.15087785971538 1.15087785971538 4.20338858568679
1.15087785971538 1.15087785971538 4.20338858568679
1.15087785971538 1.15087785971538 4.20338858568679
1.15087785971538 1.15087785971538 4.20338858568679
1.15087785971538 1.15087785971538 4.20338858568679
1.15050739037707 1.15050739037707 4.20358137352701
1.15050739037707 1.15050739037707 4.20358137352701
1.15050739037707 1.15050739037707 4.20358137352701
1.15050739037707 1.15050739037707 4.20358137352701
1.15050739037707 1.15050739037707 4.20358137352701
1.15050739037707 1.15050739037707 4.20358137352701
1.15050739037707 1.15050739037707 4.20358137352701
1.15050739037707 1.15050739037707 4.20358137352701
1.15050739037707 1.15050739037707 4.20358137352701
1.15050739037707 1.15050739037707 4.20358137352701
1.15050739037707 1.15050739037707 4.20358137352701
1.15050739037707 1.15050739037707 4.20358137352701
1.15050739037707 1.15050739037707 4.20358137352701
1.15050739037707 1.15050739037707 4.20358137352701
1.15050739037707 1.15050739037707 4.20358137352701
1.15050739037707 1.15050739037707 4.20358137352701
1.15050739037707 1.15050739037707 4.20358137352701
1.15037186947522 1.15037186947522 4.20365183106073
1.15037186947522 1.15037186947522 4.20365183106073
1.14992631468807 1.14992631468807 4.20388322731919
1.14973973224209 1.14973973224209 4.20398001485962
1.14973973224209 1.14973973224209 4.20398001485962
1.14973973224209 1.14973973224209 4.20398001485962
1.14973973224209 1.14973973224209 4.20398001485962
1.14969831185047 1.14969831185047 4.20400149219037
1.14969831185047 1.14969831185047 4.20400149219037
1.14969831185047 1.14969831185047 4.20400149219037
1.14969831185047 1.14969831185047 4.20400149219037
1.14964823608398 1.14964823608398 4.20402745313416
1.14964823608398 1.14964823608398 4.20402745313416
1.14964823608398 1.14964823608398 4.20402745313416
0.682939121251678 0.682939121251678 4.20403353181101
0.683013627551596 0.683013627551596 4.20412755977
0.683013627551596 0.683013627551596 4.20412755977
0.683121271312139 0.683121271312139 4.20426332378927
1.14905143887925 1.14905143887925 4.20433648435073
1.14886597353883 1.14886597353883 4.2044323831458
0.683286647274499 0.683286647274499 4.20447170849142
0.68330583849156 0.68330583849156 4.2044958755442
0.68330583849156 0.68330583849156 4.2044958755442
0.68330583849156 0.68330583849156 4.2044958755442
1.14870629989143 1.14870629989143 4.2045148934371
1.14838792996509 1.14838792996509 4.20467926459186
1.14838792996509 1.14838792996509 4.20467926459186
1.14838792996509 1.14838792996509 4.20467926459186
1.14818791927236 1.14818791927236 4.20478242987615
1.14818791927236 1.14818791927236 4.20478242987615
1.14816222697458 1.14816222697458 4.2047956764485
1.14816222697458 1.14816222697458 4.2047956764485
1.14816222697458 1.14816222697458 4.2047956764485
1.14816222697458 1.14816222697458 4.2047956764485
1.14816222697458 1.14816222697458 4.2047956764485
1.14816222697458 1.14816222697458 4.2047956764485
0.683569259159371 0.683569259159371 4.20482727642424
1.14798428490426 1.14798428490426 4.20488738652812
1.14795593722178 1.14795593722178 4.2049019911987
1.14794065670205 1.14794065670205 4.20490986306346
1.14794065670205 1.14794065670205 4.20490986306346
1.14794065670205 1.14794065670205 4.20490986306346
1.14772390923622 1.14772390923622 4.20502147456003
1.14772390923622 1.14772390923622 4.20502147456003
1.14772390923622 1.14772390923622 4.20502147456003
1.14772390923622 1.14772390923622 4.20502147456003
1.14772390923622 1.14772390923622 4.20502147456003
1.14772390923622 1.14772390923622 4.20502147456003
1.14772390923622 1.14772390923622 4.20502147456003
1.14766254782539 1.14766254782539 4.2050530557901
1.14766254782539 1.14766254782539 4.2050530557901
1.14766254782539 1.14766254782539 4.2050530557901
1.14766254782539 1.14766254782539 4.2050530557901
1.14766254782539 1.14766254782539 4.2050530557901
1.14766254782539 1.14766254782539 4.2050530557901
1.14766254782539 1.14766254782539 4.2050530557901
0.683938132031624 0.683938132031624 4.20529034458806
0.683938132031624 0.683938132031624 4.20529034458806
0.683938132031624 0.683938132031624 4.20529034458806
1.14642148557543 1.14642148557543 4.20569028190961
1.14642148557543 1.14642148557543 4.20569028190961
1.14642148557543 1.14642148557543 4.20569028190961
1.14642148557543 1.14642148557543 4.20569028190961
1.14642148557543 1.14642148557543 4.20569028190961
1.14642148557543 1.14642148557543 4.20569028190961
1.14642148557543 1.14642148557543 4.20569028190961
1.14642148557543 1.14642148557543 4.20569028190961
1.14642148557543 1.14642148557543 4.20569028190961
1.1460904593473 1.1460904593473 4.20585976103541
1.1460904593473 1.1460904593473 4.20585976103541
1.1460904593473 1.1460904593473 4.20585976103541
1.1460904593473 1.1460904593473 4.20585976103541
1.14606260898603 1.14606260898603 4.20587401057181
1.14606260898603 1.14606260898603 4.20587401057181
1.14606260898603 1.14606260898603 4.20587401057181
1.14594260462128 1.14594260462128 4.20593539384727
1.14594260462128 1.14594260462128 4.20593539384727
1.14594260462128 1.14594260462128 4.20593539384727
1.14594260462128 1.14594260462128 4.20593539384727
1.14594260462128 1.14594260462128 4.20593539384727
1.14584081869058 1.14584081869058 4.20598743722476
1.14584081869058 1.14584081869058 4.20598743722476
1.14584081869058 1.14584081869058 4.20598743722476
1.14584081869058 1.14584081869058 4.20598743722476
1.14584081869058 1.14584081869058 4.20598743722476
1.14553831743313 1.14553831743313 4.20614199312553
1.14553831743313 1.14553831743313 4.20614199312553
1.14553831743313 1.14553831743313 4.20614199312553
1.14538200043179 1.14538200043179 4.20622179304162
1.14538200043179 1.14538200043179 4.20622179304162
1.14538200043179 1.14538200043179 4.20622179304162
1.14523739504606 1.14523739504606 4.20629557383459
1.14523739504606 1.14523739504606 4.20629557383459
1.14523739504606 1.14523739504606 4.20629557383459
1.14523739504606 1.14523739504606 4.20629557383459
1.14523739504606 1.14523739504606 4.20629557383459
1.14523739504606 1.14523739504606 4.20629557383459
1.14523739504606 1.14523739504606 4.20629557383459
0.684764036090662 0.684764036090662 4.20632292240482
0.684764036090662 0.684764036090662 4.20632292240482
0.684883012095562 0.684883012095562 4.20647118873609
0.684883012095562 0.684883012095562 4.20647118873609
0.684883012095562 0.684883012095562 4.20647118873609
0.684883012095562 0.684883012095562 4.20647118873609
0.684883012095562 0.684883012095562 4.20647118873609
0.684883012095562 0.684883012095562 4.20647118873609
0.68491105007496 0.68491105007496 4.20650611160754
1.14470893479342 1.14470893479342 4.20656487661972
1.14470893479342 1.14470893479342 4.20656487661972
1.14470893479342 1.14470893479342 4.20656487661972
1.14470893479342 1.14470893479342 4.20656487661972
1.14470893479342 1.14470893479342 4.20656487661972
1.14470893479342 1.14470893479342 4.20656487661972
1.14470893479342 1.14470893479342 4.20656487661972
1.14470893479342 1.14470893479342 4.20656487661972
1.14470893479342 1.14470893479342 4.20656487661972
1.14470893479342 1.14470893479342 4.20656487661972
1.14470893479342 1.14470893479342 4.20656487661972
1.14470893479342 1.14470893479342 4.20656487661972
1.14470893479342 1.14470893479342 4.20656487661972
1.14470893479342 1.14470893479342 4.20656487661972
1.14470893479342 1.14470893479342 4.20656487661972
1.14470893479342 1.14470893479342 4.20656487661972
1.14470893479342 1.14470893479342 4.20656487661972
1.14470893479342 1.14470893479342 4.20656487661972
1.14469720841395 1.14469720841395 4.20657084651979
1.14469720841395 1.14469720841395 4.20657084651979
1.14469720841395 1.14469720841395 4.20657084651979
1.14469720841395 1.14469720841395 4.20657084651979
1.14469720841395 1.14469720841395 4.20657084651979
1.14469720841395 1.14469720841395 4.20657084651979
1.14420189958642 1.14420189958642 4.20682277686959
1.14398036905159 1.14398036905159 4.20693530852713
1.14368994538644 1.14368994538644 4.20708269965681
1.14368994538644 1.14368994538644 4.20708269965681
1.14368994538644 1.14368994538644 4.20708269965681
1.14368994538644 1.14368994538644 4.20708269965681
1.14351565832289 1.14351565832289 4.20717107682464
1.14351565832289 1.14351565832289 4.20717107682464
1.14351565832289 1.14351565832289 4.20717107682464
1.14331512981124 1.14331512981124 4.20727269172159
1.14331512981124 1.14331512981124 4.20727269172159
1.14310851452794 1.14310851452794 4.20737731417762
1.14310851452794 1.14310851452794 4.20737731417762
1.14310851452794 1.14310851452794 4.20737731417762
1.14310851452794 1.14310851452794 4.20737731417762
1.14310851452794 1.14310851452794 4.20737731417762
1.14310851452794 1.14310851452794 4.20737731417762
1.14310851452794 1.14310851452794 4.20737731417762
1.14310851452794 1.14310851452794 4.20737731417762
1.14310851452794 1.14310851452794 4.20737731417762
1.1429494657437 1.1429494657437 4.20745779765036
1.1429494657437 1.1429494657437 4.20745779765036
1.14282179360099 1.14282179360099 4.20752237025296
1.14282179360099 1.14282179360099 4.20752237025296
1.14271845476575 1.14271845476575 4.20757461409952
1.14271845476575 1.14271845476575 4.20757461409952
1.14271845476575 1.14271845476575 4.20757461409952
1.14271845476575 1.14271845476575 4.20757461409952
1.14206212043121 1.14206212043121 4.20790597685227
1.14206212043121 1.14206212043121 4.20790597685227
1.14206212043121 1.14206212043121 4.20790597685227
1.14206212043121 1.14206212043121 4.20790597685227
1.14206212043121 1.14206212043121 4.20790597685227
1.14206212043121 1.14206212043121 4.20790597685227
1.14206212043121 1.14206212043121 4.20790597685227
1.14204387541322 1.14204387541322 4.20791517703779
1.14204387541322 1.14204387541322 4.20791517703779
0.686104419842673 0.686104419842673 4.20798626028317
0.686104419842673 0.686104419842673 4.20798626028317
0.686104419842673 0.686104419842673 4.20798626028317
0.686104419842673 0.686104419842673 4.20798626028317
1.14164879707525 1.14164879707525 4.20811425059286
1.14164879707525 1.14164879707525 4.20811425059286
1.14164879707525 1.14164879707525 4.20811425059286
1.14164879707525 1.14164879707525 4.20811425059286
1.14164879707525 1.14164879707525 4.20811425059286
1.14150186917575 1.14150186917575 4.20818821327855
1.14150186917575 1.14150186917575 4.20818821327855
1.14150186917575 1.14150186917575 4.20818821327855
1.14150186917575 1.14150186917575 4.20818821327855
1.14150186917575 1.14150186917575 4.20818821327855
1.14150186917575 1.14150186917575 4.20818821327855
1.14150186917575 1.14150186917575 4.20818821327855
1.14145207324095 1.14145207324095 4.20821327144355
1.14145207324095 1.14145207324095 4.20821327144355
1.14145207324095 1.14145207324095 4.20821327144355
1.14145207324095 1.14145207324095 4.20821327144355
1.14145207324095 1.14145207324095 4.20821327144355
0.686406866400672 0.686406866400672 4.20835944312647
0.686406866400672 0.686406866400672 4.20835944312647
0.686406866400672 0.686406866400672 4.20835944312647
0.686416663972076 0.686416663972076 4.20837151899506
0.686416663972076 0.686416663972076 4.20837151899506
0.686416663972076 0.686416663972076 4.20837151899506
0.686429971646402 0.686429971646402 4.20838791987185
0.686429971646402 0.686429971646402 4.20838791987185
1.14080704585282 1.14080704585282 4.2085374570365
1.14080704585282 1.14080704585282 4.2085374570365
1.14080704585282 1.14080704585282 4.2085374570365
1.14080704585282 1.14080704585282 4.2085374570365
1.14080704585282 1.14080704585282 4.2085374570365
1.14080704585282 1.14080704585282 4.2085374570365
1.14030053370267 1.14030053370267 4.2087915027811
1.14030053370267 1.14030053370267 4.2087915027811
1.14030053370267 1.14030053370267 4.2087915027811
1.14024621887421 1.14024621887421 4.2088187176304
1.14024621887421 1.14024621887421 4.2088187176304
1.14024621887421 1.14024621887421 4.2088187176304
1.14024621887421 1.14024621887421 4.2088187176304
1.14024621887421 1.14024621887421 4.2088187176304
1.14024621887421 1.14024621887421 4.2088187176304
1.14024621887421 1.14024621887421 4.2088187176304
1.14024621887421 1.14024621887421 4.2088187176304
1.14024621887421 1.14024621887421 4.2088187176304
1.14024621887421 1.14024621887421 4.2088187176304
1.14024621887421 1.14024621887421 4.2088187176304
1.14024621887421 1.14024621887421 4.2088187176304
1.14013237870983 1.14013237870983 4.20887574100038
1.14013237870983 1.14013237870983 4.20887574100038
1.14004738557778 1.14004738557778 4.20891829960091
1.14004738557778 1.14004738557778 4.20891829960091
1.14004738557778 1.14004738557778 4.20891829960091
1.14004738557778 1.14004738557778 4.20891829960091
0.686914382026754 0.686914382026754 4.20898388764082
0.686914382026754 0.686914382026754 4.20898388764082
0.686914382026754 0.686914382026754 4.20898388764082
0.686914382026754 0.686914382026754 4.20898388764082
0.686914382026754 0.686914382026754 4.20898388764082
0.686914382026754 0.686914382026754 4.20898388764082
0.686914382026754 0.686914382026754 4.20898388764082
0.686914382026754 0.686914382026754 4.20898388764082
0.686914382026754 0.686914382026754 4.20898388764082
0.686914382026754 0.686914382026754 4.20898388764082
1.13987161190754 1.13987161190754 4.20900627386624
0.686942472146096 0.686942472146096 4.20901838479743
0.686942472146096 0.686942472146096 4.20901838479743
0.686942472146096 0.686942472146096 4.20901838479743
0.686942472146096 0.686942472146096 4.20901838479743
0.686942472146096 0.686942472146096 4.20901838479743
0.686942472146096 0.686942472146096 4.20901838479743
1.13969031943058 1.13969031943058 4.20909695263183
1.13969031943058 1.13969031943058 4.20909695263183
1.13969031943058 1.13969031943058 4.20909695263183
1.13969031943058 1.13969031943058 4.20909695263183
1.13969031943058 1.13969031943058 4.20909695263183
1.13936820213131 1.13936820213131 4.20925792490852
1.13936820213131 1.13936820213131 4.20925792490852
1.13936820213131 1.13936820213131 4.20925792490852
1.13874761891712 1.13874761891712 4.20956753143209
0.68742465539597 0.68742465539597 4.20960948865465
0.68742465539597 0.68742465539597 4.20960948865465
0.68742465539597 0.68742465539597 4.20960948865465
0.68742465539597 0.68742465539597 4.20960948865465
0.68742465539597 0.68742465539597 4.20960948865465
0.68742465539597 0.68742465539597 4.20960948865465
0.687672659988049 0.687672659988049 4.20991273470499
1.13787947601573 1.13787947601573 4.20999950376953
1.13787947601573 1.13787947601573 4.20999950376953
1.13787947601573 1.13787947601573 4.20999950376953
1.13787947601573 1.13787947601573 4.20999950376953
1.13787947601573 1.13787947601573 4.20999950376953
1.13787947601573 1.13787947601573 4.20999950376953
1.13760702963062 1.13760702963062 4.21013479512236
1.13760702963062 1.13760702963062 4.21013479512236
0.687906944308051 0.687906944308051 4.21019871717981
0.687906944308051 0.687906944308051 4.21019871717981
0.687906944308051 0.687906944308051 4.21019871717981
0.687906944308051 0.687906944308051 4.21019871717981
0.687906944308051 0.687906944308051 4.21019871717981
0.687906944308051 0.687906944308051 4.21019871717981
0.687906944308051 0.687906944308051 4.21019871717981
0.687906944308051 0.687906944308051 4.21019871717981
0.687906944308051 0.687906944308051 4.21019871717981
0.687906944308051 0.687906944308051 4.21019871717981
0.687906944308051 0.687906944308051 4.21019871717981
0.687906944308051 0.687906944308051 4.21019871717981
0.687906944308051 0.687906944308051 4.21019871717981
0.687906944308051 0.687906944308051 4.21019871717981
0.687906944308051 0.687906944308051 4.21019871717981
0.687906944308051 0.687906944308051 4.21019871717981
0.687906944308051 0.687906944308051 4.21019871717981
0.687906944308051 0.687906944308051 4.21019871717981
0.687906944308051 0.687906944308051 4.21019871717981
1.13700115598671 1.13700115598671 4.21043519407683
1.13700115598671 1.13700115598671 4.21043519407683
1.13700115598671 1.13700115598671 4.21043519407683
1.13700115598671 1.13700115598671 4.21043519407683
1.13700115598671 1.13700115598671 4.21043519407683
1.13700115598671 1.13700115598671 4.21043519407683
1.13700115598671 1.13700115598671 4.21043519407683
0.688111812102384 0.688111812102384 4.21044840389355
1.13629131840507 1.13629131840507 4.21078632557936
1.13629131840507 1.13629131840507 4.21078632557936
1.13629131840507 1.13629131840507 4.21078632557936
1.13629131840507 1.13629131840507 4.21078632557936
1.13629131840507 1.13629131840507 4.21078632557936
1.13629131840507 1.13629131840507 4.21078632557936
1.13629131840507 1.13629131840507 4.21078632557936
0.688408095168358 0.688408095168358 4.21080886409488
0.688408095168358 0.688408095168358 4.21080886409488
0.688495017998343 0.688495017998343 4.21091447128958
1.13584630569887 1.13584630569887 4.21100601168041
1.13584630569887 1.13584630569887 4.21100601168041
1.13584630569887 1.13584630569887 4.21100601168041
1.13584630569887 1.13584630569887 4.21100601168041
1.13573006794247 1.13573006794247 4.21106333748044
0.688619894882324 0.688619894882324 4.21106607670332
0.688619894882324 0.688619894882324 4.21106607670332
0.688619894882324 0.688619894882324 4.21106607670332
0.688619894882324 0.688619894882324 4.21106607670332
0.688619894882324 0.688619894882324 4.21106607670332
0.688619894882324 0.688619894882324 4.21106607670332
0.688619894882324 0.688619894882324 4.21106607670332
0.688619894882324 0.688619894882324 4.21106607670332
1.13571209910013 1.13571209910013 4.21107219721948
1.13571209910013 1.13571209910013 4.21107219721948
1.13571209910013 1.13571209910013 4.21107219721948
1.13571209910013 1.13571209910013 4.21107219721948
1.13571209910013 1.13571209910013 4.21107219721948
1.13571209910013 1.13571209910013 4.21107219721948
1.13571209910013 1.13571209910013 4.21107219721948
1.13557235805643 1.13557235805643 4.2111410790854
1.13557235805643 1.13557235805643 4.2111410790854
1.13557235805643 1.13557235805643 4.2111410790854
1.13557235805643 1.13557235805643 4.2111410790854
1.13557235805643 1.13557235805643 4.2111410790854
1.13557235805643 1.13557235805643 4.2111410790854
1.13557235805643 1.13557235805643 4.2111410790854
1.13557235805643 1.13557235805643 4.2111410790854
1.13533702665527 1.13533702665527 4.21125700373315
1.13533702665527 1.13533702665527 4.21125700373315
1.13533702665527 1.13533702665527 4.21125700373315
1.1352243459902 1.1352243459902 4.21131247665121
1.1352243459902 1.1352243459902 4.21131247665121
1.1352243459902 1.1352243459902 4.21131247665121
1.1352243459902 1.1352243459902 4.21131247665121
1.1352243459902 1.1352243459902 4.21131247665121
1.1352243459902 1.1352243459902 4.21131247665121
1.13506466514122 1.13506466514122 4.21139105045033
1.13506466514122 1.13506466514122 4.21139105045033
1.13506466514122 1.13506466514122 4.21139105045033
1.13506466514122 1.13506466514122 4.21139105045033
1.13505650070668 1.13505650070668 4.21139506672788
1.1345356461443 1.1345356461443 4.21165105093975
1.1345356461443 1.1345356461443 4.21165105093975
1.1345356461443 1.1345356461443 4.21165105093975
1.1345356461443 1.1345356461443 4.21165105093975
1.1345356461443 1.1345356461443 4.21165105093975
1.1345356461443 1.1345356461443 4.21165105093975
1.1345356461443 1.1345356461443 4.21165105093975
1.1345356461443 1.1345356461443 4.21165105093975
1.13437264762932 1.13437264762932 4.21173106429946
1.13437264762932 1.13437264762932 4.21173106429946
1.13437264762932 1.13437264762932 4.21173106429946
1.13437264762932 1.13437264762932 4.21173106429946
1.13437264762932 1.13437264762932 4.21173106429946
1.13437264762932 1.13437264762932 4.21173106429946
1.13435099096093 1.13435099096093 4.21174169179215
1.13416850909661 1.13416850909661 4.21183120859227
1.13399008619015 1.13399008619015 4.21191867931737
1.13399008619015 1.13399008619015 4.21191867931737
0.689667240887234 0.689667240887234 4.2123322917164
0.689667240887234 0.689667240887234 4.2123322917164
0.689667240887234 0.689667240887234 4.2123322917164
0.689667240887234 0.689667240887234 4.2123322917164
0.689667240887234 0.689667240887234 4.2123322917164
0.689667240887234 0.689667240887234 4.2123322917164
0.689667240887234 0.689667240887234 4.2123322917164
0.689667240887234 0.689667240887234 4.2123322917164
0.689667240887234 0.689667240887234 4.2123322917164
0.689667240887234 0.689667240887234 4.2123322917164
0.689667240887234 0.689667240887234 4.2123322917164
0.689667240887234 0.689667240887234 4.2123322917164
1.1326862421743 1.1326862421743 4.21255623865045
1.1326862421743 1.1326862421743 4.21255623865045
1.1326862421743 1.1326862421743 4.21255623865045
1.1326862421743 1.1326862421743 4.21255623865045
1.1326862421743 1.1326862421743 4.21255623865045
1.1326862421743 1.1326862421743 4.21255623865045
1.1326862421743 1.1326862421743 4.21255623865045
1.1326862421743 1.1326862421743 4.21255623865045
1.1326862421743 1.1326862421743 4.21255623865045
1.1326862421743 1.1326862421743 4.21255623865045
1.1326862421743 1.1326862421743 4.21255623865045
1.1326862421743 1.1326862421743 4.21255623865045
1.1326862421743 1.1326862421743 4.21255623865045
1.1326862421743 1.1326862421743 4.21255623865045
1.1326862421743 1.1326862421743 4.21255623865045
1.1326862421743 1.1326862421743 4.21255623865045
1.13266120481421 1.13266120481421 4.21256845336629
1.13266120481421 1.13266120481421 4.21256845336629
1.13266120481421 1.13266120481421 4.21256845336629
1.13266120481421 1.13266120481421 4.21256845336629
1.13227397197758 1.13227397197758 4.21275723407808
0.69004831296051 0.69004831296051 4.2127906448932
0.690080764282534 0.690080764282534 4.21282961925753
0.690080764282534 0.690080764282534 4.21282961925753
0.690080764282534 0.690080764282534 4.21282961925753
0.690080764282534 0.690080764282534 4.21282961925753
1.13188280551884 1.13188280551884 4.21294767641412
1.13111499216217 1.13111499216217 4.21332074672269
1.13111499216217 1.13111499216217 4.21332074672269
1.13111499216217 1.13111499216217 4.21332074672269
1.13111499216217 1.13111499216217 4.21332074672269
1.13111499216217 1.13111499216217 4.21332074672269
1.13111499216217 1.13111499216217 4.21332074672269
1.13111499216217 1.13111499216217 4.21332074672269
1.13111499216217 1.13111499216217 4.21332074672269
1.13111499216217 1.13111499216217 4.21332074672269
1.13111499216217 1.13111499216217 4.21332074672269
1.13111499216217 1.13111499216217 4.21332074672269
1.13111499216217 1.13111499216217 4.21332074672269
1.13111499216217 1.13111499216217 4.21332074672269
1.13111499216217 1.13111499216217 4.21332074672269
1.13111499216217 1.13111499216217 4.21332074672269
0.690536422073937 0.690536422073937 4.21337590618866
0.690536422073937 0.690536422073937 4.21337590618866
0.690536422073937 0.690536422073937 4.21337590618866
0.690536422073937 0.690536422073937 4.21337590618866
0.690536422073937 0.690536422073937 4.21337590618866
0.690536422073937 0.690536422073937 4.21337590618866
1.13091784254995 1.13091784254995 4.21341638029943
1.13091784254995 1.13091784254995 4.21341638029943
1.13091784254995 1.13091784254995 4.21341638029943
1.13091784254995 1.13091784254995 4.21341638029943
1.13091784254995 1.13091784254995 4.21341638029943
1.13091784254995 1.13091784254995 4.21341638029943
1.13091784254995 1.13091784254995 4.21341638029943
1.13091784254995 1.13091784254995 4.21341638029943
1.13091784254995 1.13091784254995 4.21341638029943
1.13091784254995 1.13091784254995 4.21341638029943
1.13077369179883 1.13077369179883 4.21348626417308
1.13077369179883 1.13077369179883 4.21348626417308
1.13077369179883 1.13077369179883 4.21348626417308
1.13077369179883 1.13077369179883 4.21348626417308
1.13077369179883 1.13077369179883 4.21348626417308
1.13077369179883 1.13077369179883 4.21348626417308
1.13077369179883 1.13077369179883 4.21348626417308
1.13077369179883 1.13077369179883 4.21348626417308
1.13077369179883 1.13077369179883 4.21348626417308
1.13065963332694 1.13065963332694 4.21354153491097
1.13065963332694 1.13065963332694 4.21354153491097
1.13065963332694 1.13065963332694 4.21354153491097
1.13065963332694 1.13065963332694 4.21354153491097
1.13065963332694 1.13065963332694 4.21354153491097
1.13065963332694 1.13065963332694 4.21354153491097
1.13065963332694 1.13065963332694 4.21354153491097
1.13065963332694 1.13065963332694 4.21354153491097
1.13065963332694 1.13065963332694 4.21354153491097
1.13065963332694 1.13065963332694 4.21354153491097
1.13065963332694 1.13065963332694 4.21354153491097
0.690723251800728 0.690723251800728 4.2135993761426
0.690723251800728 0.690723251800728 4.2135993761426
0.690723251800728 0.690723251800728 4.2135993761426
0.690723251800728 0.690723251800728 4.2135993761426
0.690723251800728 0.690723251800728 4.2135993761426
0.690723251800728 0.690723251800728 4.2135993761426
0.690724351421432 0.690724351421432 4.21360069052108
0.690724351421432 0.690724351421432 4.21360069052108
0.690724351421432 0.690724351421432 4.21360069052108
0.690724351421432 0.690724351421432 4.21360069052108
0.690724351421432 0.690724351421432 4.21360069052108
0.690724351421432 0.690724351421432 4.21360069052108
0.690724351421432 0.690724351421432 4.21360069052108
0.690724351421432 0.690724351421432 4.21360069052108
0.690724351421432 0.690724351421432 4.21360069052108
0.690724351421432 0.690724351421432 4.21360069052108
0.690724351421432 0.690724351421432 4.21360069052108
0.690724351421432 0.690724351421432 4.21360069052108
0.690724351421432 0.690724351421432 4.21360069052108
0.690724351421432 0.690724351421432 4.21360069052108
1.13052242821465 1.13052242821465 4.2136079934736
1.13052242821465 1.13052242821465 4.2136079934736
1.13052242821465 1.13052242821465 4.2136079934736
1.13052242821465 1.13052242821465 4.2136079934736
1.13052242821465 1.13052242821465 4.2136079934736
1.13052242821465 1.13052242821465 4.2136079934736
1.13052242821465 1.13052242821465 4.2136079934736
1.13052242821465 1.13052242821465 4.2136079934736
1.13052242821465 1.13052242821465 4.2136079934736
1.13052242821465 1.13052242821465 4.2136079934736
1.13052242821465 1.13052242821465 4.2136079934736
1.13052242821465 1.13052242821465 4.2136079934736
1.13052242821465 1.13052242821465 4.2136079934736
0.690838662504526 0.690838662504526 4.21373726960791
0.690838662504526 0.690838662504526 4.21373726960791
1.12998174661656 1.12998174661656 4.21386958169893
1.12998174661656 1.12998174661656 4.21386958169893
1.12998174661656 1.12998174661656 4.21386958169893
1.12998174661656 1.12998174661656 4.21386958169893
1.12998174661656 1.12998174661656 4.21386958169893
1.12998174661656 1.12998174661656 4.21386958169893
1.12998174661656 1.12998174661656 4.21386958169893
1.12986131255883 1.12986131255883 4.21392778328216
1.12986131255883 1.12986131255883 4.21392778328216
0.691110375564153 0.691110375564153 4.21406145844864
0.691110375564153 0.691110375564153 4.21406145844864
0.691110375564153 0.691110375564153 4.21406145844864
0.691110375564153 0.691110375564153 4.21406145844864
0.691110375564153 0.691110375564153 4.21406145844864
1.12958377012433 1.12958377012433 4.21406181873265
1.12958377012433 1.12958377012433 4.21406181873265
1.12958377012433 1.12958377012433 4.21406181873265
1.12958377012433 1.12958377012433 4.21406181873265
1.12958377012433 1.12958377012433 4.21406181873265
1.12958377012433 1.12958377012433 4.21406181873265
1.12958377012433 1.12958377012433 4.21406181873265
1.12958377012433 1.12958377012433 4.21406181873265
1.12958377012433 1.12958377012433 4.21406181873265
1.12958377012433 1.12958377012433 4.21406181873265
1.12958377012433 1.12958377012433 4.21406181873265
1.12958377012433 1.12958377012433 4.21406181873265
1.12958377012433 1.12958377012433 4.21406181873265
1.12958377012433 1.12958377012433 4.21406181873265
1.12958377012433 1.12958377012433 4.21406181873265
1.12958377012433 1.12958377012433 4.21406181873265
1.12958377012433 1.12958377012433 4.21406181873265
1.12958377012433 1.12958377012433 4.21406181873265
0.691254793163907 0.691254793163907 4.21423350691173
0.691254793163907 0.691254793163907 4.21423350691173
0.691254793163907 0.691254793163907 4.21423350691173
0.691254793163907 0.691254793163907 4.21423350691173
0.691254793163907 0.691254793163907 4.21423350691173
0.691254793163907 0.691254793163907 4.21423350691173
0.691254793163907 0.691254793163907 4.21423350691173
0.691254793163907 0.691254793163907 4.21423350691173
0.691254793163907 0.691254793163907 4.21423350691173
0.691343972875294 0.691343972875294 4.21433965873974
0.691343972875294 0.691343972875294 4.21433965873974
0.691343972875294 0.691343972875294 4.21433965873974
0.691343972875294 0.691343972875294 4.21433965873974
0.691343972875294 0.691343972875294 4.21433965873974
0.691385815614301 0.691385815614301 4.2143894409577
1.12847248107612 1.12847248107612 4.2145972326332
1.12847248107612 1.12847248107612 4.2145972326332
1.12847248107612 1.12847248107612 4.2145972326332
1.12847248107612 1.12847248107612 4.2145972326332
1.12847248107612 1.12847248107612 4.2145972326332
1.12847248107612 1.12847248107612 4.2145972326332
1.12847248107612 1.12847248107612 4.2145972326332
1.12847248107612 1.12847248107612 4.2145972326332
1.12847248107612 1.12847248107612 4.2145972326332
1.12847248107612 1.12847248107612 4.2145972326332
1.12847248107612 1.12847248107612 4.2145972326332
1.12847248107612 1.12847248107612 4.2145972326332
1.12847248107612 1.12847248107612 4.2145972326332
1.12847248107612 1.12847248107612 4.2145972326332
1.12847248107612 1.12847248107612 4.2145972326332
1.12847248107612 1.12847248107612 4.2145972326332
1.12847248107612 1.12847248107612 4.2145972326332
1.12843727340484 1.12843727340484 4.21461416247373
1.12843727340484 1.12843727340484 4.21461416247373
1.12843727340484 1.12843727340484 4.21461416247373
1.12843727340484 1.12843727340484 4.21461416247373
1.12843727340484 1.12843727340484 4.21461416247373
1.12843727340484 1.12843727340484 4.21461416247373
1.12843727340484 1.12843727340484 4.21461416247373
1.12843727340484 1.12843727340484 4.21461416247373
1.12843727340484 1.12843727340484 4.21461416247373
1.12843727340484 1.12843727340484 4.21461416247373
1.12835832578502 1.12835832578502 4.21465211760036
1.12826274100864 1.12826274100864 4.2146980576542
1.12826274100864 1.12826274100864 4.2146980576542
1.12826274100864 1.12826274100864 4.2146980576542
1.12826274100864 1.12826274100864 4.2146980576542
1.12826274100864 1.12826274100864 4.2146980576542
1.12826274100864 1.12826274100864 4.2146980576542
1.12812018166021 1.12812018166021 4.21476654700352
1.12812018166021 1.12812018166021 4.21476654700352
1.12807392376161 1.12807392376161 4.21478876342993
1.12807392376161 1.12807392376161 4.21478876342993
1.12807392376161 1.12807392376161 4.21478876342993
1.12807392376161 1.12807392376161 4.21478876342993
1.12807392376161 1.12807392376161 4.21478876342993
1.12807392376161 1.12807392376161 4.21478876342993
1.12807392376161 1.12807392376161 4.21478876342993
1.12807392376161 1.12807392376161 4.21478876342993
1.12807392376161 1.12807392376161 4.21478876342993
1.12807392376161 1.12807392376161 4.21478876342993
1.12807392376161 1.12807392376161 4.21478876342993
1.12807392376161 1.12807392376161 4.21478876342993
1.12807392376161 1.12807392376161 4.21478876342993
1.12807392376161 1.12807392376161 4.21478876342993
1.12807392376161 1.12807392376161 4.21478876342993
1.12795328074926 1.12795328074926 4.21484668864161
1.12795328074926 1.12795328074926 4.21484668864161
1.12795328074926 1.12795328074926 4.21484668864161
1.12795328074926 1.12795328074926 4.21484668864161
1.12795328074926 1.12795328074926 4.21484668864161
1.12795328074926 1.12795328074926 4.21484668864161
1.12795328074926 1.12795328074926 4.21484668864161
1.12795328074926 1.12795328074926 4.21484668864161
1.12795328074926 1.12795328074926 4.21484668864161
1.12795328074926 1.12795328074926 4.21484668864161
1.12795328074926 1.12795328074926 4.21484668864161
1.12795328074926 1.12795328074926 4.21484668864161
1.12795328074926 1.12795328074926 4.21484668864161
1.12795328074926 1.12795328074926 4.21484668864161
1.12795328074926 1.12795328074926 4.21484668864161
1.12795328074926 1.12795328074926 4.21484668864161
1.12795328074926 1.12795328074926 4.21484668864161
0.691794659911326 0.691794659911326 4.21487506274911
0.691794659911326 0.691794659911326 4.21487506274911
0.691794659911326 0.691794659911326 4.21487506274911
0.691794659911326 0.691794659911326 4.21487506274911
0.691794659911326 0.691794659911326 4.21487506274911
0.691794659911326 0.691794659911326 4.21487506274911
0.691794659911326 0.691794659911326 4.21487506274911
1.12759848525927 1.12759848525927 4.21501690210576
1.12759848525927 1.12759848525927 4.21501690210576
1.12759848525927 1.12759848525927 4.21501690210576
0.691985375289718 0.691985375289718 4.21510109692403
0.691985375289718 0.691985375289718 4.21510109692403
0.691985375289718 0.691985375289718 4.21510109692403
0.691985375289718 0.691985375289718 4.21510109692403
0.691985375289718 0.691985375289718 4.21510109692403
0.691985375289718 0.691985375289718 4.21510109692403
0.691985375289718 0.691985375289718 4.21510109692403
0.691985375289718 0.691985375289718 4.21510109692403
0.691985375289718 0.691985375289718 4.21510109692403
0.691985375289718 0.691985375289718 4.21510109692403
0.691985375289718 0.691985375289718 4.21510109692403
0.691985375289718 0.691985375289718 4.21510109692403
0.691985375289718 0.691985375289718 4.21510109692403
0.691985375289718 0.691985375289718 4.21510109692403
0.691985375289718 0.691985375289718 4.21510109692403
0.691985375289718 0.691985375289718 4.21510109692403
0.691985375289718 0.691985375289718 4.21510109692403
1.12711407812203 1.12711407812203 4.21524896733236
1.12659530104216 1.12659530104216 4.21549707780215
1.12659530104216 1.12659530104216 4.21549707780215
1.12644633027893 1.12644633027893 4.21556824449113
1.12644633027893 1.12644633027893 4.21556824449113
1.12641523266645 1.12641523266645 4.21558309601976
1.12641523266645 1.12641523266645 4.21558309601976
1.12641523266645 1.12641523266645 4.21558309601976
1.12641523266645 1.12641523266645 4.21558309601976
1.12641523266645 1.12641523266645 4.21558309601976
1.12641523266645 1.12641523266645 4.21558309601976
1.12641523266645 1.12641523266645 4.21558309601976
0.692540920003981 0.692540920003981 4.21575772458117
0.692540920003981 0.692540920003981 4.21575772458117
0.692540920003981 0.692540920003981 4.21575772458117
1.12569451931103 1.12569451931103 4.21592685818487
1.12569451931103 1.12569451931103 4.21592685818487
1.12569451931103 1.12569451931103 4.21592685818487
1.12569451931103 1.12569451931103 4.21592685818487
0.692808856004371 0.692808856004371 4.21607345445137
0.692808856004371 0.692808856004371 4.21607345445137
0.692808856004371 0.692808856004371 4.21607345445137
0.692808856004371 0.692808856004371 4.21607345445137
0.692808856004371 0.692808856004371 4.21607345445137
0.692808856004371 0.692808856004371 4.21607345445137
0.692808856004371 0.692808856004371 4.21607345445137
0.692808856004371 0.692808856004371 4.21607345445137
0.692808856004371 0.692808856004371 4.21607345445137
0.692808856004371 0.692808856004371 4.21607345445137
0.692808856004371 0.692808856004371 4.21607345445137
0.692808856004371 0.692808856004371 4.21607345445137
0.692808856004371 0.692808856004371 4.21607345445137
0.692808856004371 0.692808856004371 4.21607345445137
0.692808856004371 0.692808856004371 4.21607345445137
0.692808856004371 0.692808856004371 4.21607345445137
1.12501470581317 1.12501470581317 4.21625035151571
1.12501470581317 1.12501470581317 4.21625035151571
1.12501470581317 1.12501470581317 4.21625035151571
1.12501470581317 1.12501470581317 4.21625035151571
1.12501470581317 1.12501470581317 4.21625035151571
1.12501470581317 1.12501470581317 4.21625035151571
1.12501470581317 1.12501470581317 4.21625035151571
1.12501470581317 1.12501470581317 4.21625035151571
1.12501470581317 1.12501470581317 4.21625035151571
1.12501470581317 1.12501470581317 4.21625035151571
1.12501470581317 1.12501470581317 4.21625035151571
1.12501470581317 1.12501470581317 4.21625035151571
1.12501470581317 1.12501470581317 4.21625035151571
1.12501470581317 1.12501470581317 4.21625035151571
1.12501470581317 1.12501470581317 4.21625035151571
1.12501470581317 1.12501470581317 4.21625035151571
1.12501470581317 1.12501470581317 4.21625035151571
1.12501470581317 1.12501470581317 4.21625035151571
1.12501470581317 1.12501470581317 4.21625035151571
1.12501470581317 1.12501470581317 4.21625035151571
1.12501470581317 1.12501470581317 4.21625035151571
1.12501470581317 1.12501470581317 4.21625035151571
1.12501470581317 1.12501470581317 4.21625035151571
1.12497540071899 1.12497540071899 4.21626903258562
1.12497540071899 1.12497540071899 4.21626903258562
1.12497540071899 1.12497540071899 4.21626903258562
1.12497540071899 1.12497540071899 4.21626903258562
1.12497540071899 1.12497540071899 4.21626903258562
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12479783935256 1.12479783935256 4.21635339403288
1.12467250382544 1.12467250382544 4.21641291226908
1.12467250382544 1.12467250382544 4.21641291226908
1.12467250382544 1.12467250382544 4.21641291226908
1.12467250382544 1.12467250382544 4.21641291226908
1.12403150119071 1.12403150119071 4.21671691729789
1.12385571474935 1.12385571474935 4.21680017330809
1.12377810141322 1.12377810141322 4.2168369170663
1.12376588517391 1.12376588517391 4.21684269962316
1.12365515981145 1.12365515981145 4.21689510076839
1.12365515981145 1.12365515981145 4.21689510076839
1.12365515981145 1.12365515981145 4.21689510076839
1.12365515981145 1.12365515981145 4.21689510076839
1.12365515981145 1.12365515981145 4.21689510076839
1.12365515981145 1.12365515981145 4.21689510076839
1.12365515981145 1.12365515981145 4.21689510076839
1.12365515981145 1.12365515981145 4.21689510076839
1.12365515981145 1.12365515981145 4.21689510076839
1.12363695971578 1.12363695971578 4.21690371217956
1.12363695971578 1.12363695971578 4.21690371217956
1.12363695971578 1.12363695971578 4.21690371217956
1.12363695971578 1.12363695971578 4.21690371217956
1.12363695971578 1.12363695971578 4.21690371217956
1.12363695971578 1.12363695971578 4.21690371217956
1.12363695971578 1.12363695971578 4.21690371217956
1.12350430825672 1.12350430825672 4.21696646075916
1.12350430825672 1.12350430825672 4.21696646075916
1.12320989338554 1.12320989338554 4.21710563019218
1.12320989338554 1.12320989338554 4.21710563019218
1.12320989338554 1.12320989338554 4.21710563019218
1.12320989338554 1.12320989338554 4.21710563019218
1.12320989338554 1.12320989338554 4.21710563019218
1.12320989338554 1.12320989338554 4.21710563019218
1.1230658915516 1.1230658915516 4.217173650166
1.1230658915516 1.1230658915516 4.217173650166
1.1230658915516 1.1230658915516 4.217173650166
1.12284892296966 1.12284892296966 4.21727607509269
1.12284892296966 1.12284892296966 4.21727607509269
1.12284892296966 1.12284892296966 4.21727607509269
1.12284892296966 1.12284892296966 4.21727607509269
1.12284892296966 1.12284892296966 4.21727607509269
1.12284892296966 1.12284892296966 4.21727607509269
1.12284892296966 1.12284892296966 4.21727607509269
1.12284892296966 1.12284892296966 4.21727607509269
1.12284892296966 1.12284892296966 4.21727607509269
1.12284892296966 1.12284892296966 4.21727607509269
1.12284892296966 1.12284892296966 4.21727607509269
1.12284892296966 1.12284892296966 4.21727607509269
1.12284892296966 1.12284892296966 4.21727607509269
1.12252562399179 1.12252562399179 4.21742855933942
1.12252562399179 1.12252562399179 4.21742855933942
1.12252562399179 1.12252562399179 4.21742855933942
1.12252562399179 1.12252562399179 4.21742855933942
1.12252562399179 1.12252562399179 4.21742855933942
1.12252562399179 1.12252562399179 4.21742855933942
1.12252562399179 1.12252562399179 4.21742855933942
1.12252562399179 1.12252562399179 4.21742855933942
1.12252562399179 1.12252562399179 4.21742855933942
1.12252562399179 1.12252562399179 4.21742855933942
1.12252562399179 1.12252562399179 4.21742855933942
1.12252562399179 1.12252562399179 4.21742855933942
1.12252562399179 1.12252562399179 4.21742855933942
1.12252562399179 1.12252562399179 4.21742855933942
1.12252562399179 1.12252562399179 4.21742855933942
1.12252562399179 1.12252562399179 4.21742855933942
1.1222662643694 1.1222662643694 4.21755076882083
1.1222662643694 1.1222662643694 4.21755076882083
1.1222662643694 1.1222662643694 4.21755076882083
1.12206693292441 1.12206693292441 4.21764462213379
1.12206693292441 1.12206693292441 4.21764462213379
1.12206693292441 1.12206693292441 4.21764462213379
1.12206693292441 1.12206693292441 4.21764462213379
0.694234618869963 0.694234618869963 4.21774304895973
0.694234618869963 0.694234618869963 4.21774304895973
0.694234618869963 0.694234618869963 4.21774304895973
0.694234618869963 0.694234618869963 4.21774304895973
0.694234618869963 0.694234618869963 4.21774304895973
1.12177050103203 1.12177050103203 4.21778408026683
1.12146737991113 1.12146737991113 4.21792654471157
1.12146737991113 1.12146737991113 4.21792654471157
1.12146737991113 1.12146737991113 4.21792654471157
1.12143238441629 1.12143238441629 4.21794298316428
1.12143238441629 1.12143238441629 4.21794298316428
1.12143238441629 1.12143238441629 4.21794298316428
1.12143238441629 1.12143238441629 4.21794298316428
1.12143238441629 1.12143238441629 4.21794298316428
1.12143238441629 1.12143238441629 4.21794298316428
1.12143238441629 1.12143238441629 4.21794298316428
1.12143238441629 1.12143238441629 4.21794298316428
1.12143238441629 1.12143238441629 4.21794298316428
1.12143238441629 1.12143238441629 4.21794298316428
1.12143238441629 1.12143238441629 4.21794298316428
1.12143238441629 1.12143238441629 4.21794298316428
1.12143238441629 1.12143238441629 4.21794298316428
1.12143238441629 1.12143238441629 4.21794298316428
1.12143238441629 1.12143238441629 4.21794298316428
1.12132573546381 1.12132573546381 4.21799306777484
1.12132573546381 1.12132573546381 4.21799306777484
1.12083623376694 1.12083623376694 4.2182227233134
1.12083623376694 1.12083623376694 4.2182227233134
1.12083623376694 1.12083623376694 4.2182227233134
1.12083623376694 1.12083623376694 4.2182227233134
1.12083623376694 1.12083623376694 4.2182227233134
1.12083623376694 1.12083623376694 4.2182227233134
0.694656898525872 0.694656898525872 4.21823415233409
1.12078610104554 1.12078610104554 4.21824622286757
1.12078610104554 1.12078610104554 4.21824622286757
1.12031236877543 1.12031236877543 4.21846809300723
1.12031236877543 1.12031236877543 4.21846809300723
1.12020950851589 1.12020950851589 4.21851622168075
1.12020950851589 1.12020950851589 4.21851622168075
1.12020950851589 1.12020950851589 4.21851622168075
1.12020950851589 1.12020950851589 4.21851622168075
1.12010355100288 1.12010355100288 4.21856578265858
1.12010355100288 1.12010355100288 4.21856578265858
1.12010355100288 1.12010355100288 4.21856578265858
1.12010355100288 1.12010355100288 4.21856578265858
1.12010355100288 1.12010355100288 4.21856578265858
1.11957015227677 1.11957015227677 4.21881501651251
1.11957015227677 1.11957015227677 4.21881501651251
1.11957015227677 1.11957015227677 4.21881501651251
1.11957015227677 1.11957015227677 4.21881501651251
1.11957015227677 1.11957015227677 4.21881501651251
1.11954345748201 1.11954345748201 4.21882747843624
1.11954345748201 1.11954345748201 4.21882747843624
1.11917908304279 1.11917908304279 4.21899747103215
1.11917908304279 1.11917908304279 4.21899747103215
1.11917908304279 1.11917908304279 4.21899747103215
1.11917908304279 1.11917908304279 4.21899747103215
1.11917908304279 1.11917908304279 4.21899747103215
1.11917908304279 1.11917908304279 4.21899747103215
1.11917908304279 1.11917908304279 4.21899747103215
1.11917908304279 1.11917908304279 4.21899747103215
1.11888912092375 1.11888912092375 4.21913260401293
1.11888912092375 1.11888912092375 4.21913260401293
1.11888912092375 1.11888912092375 4.21913260401293
1.1186748450685 1.1186748450685 4.21923238270542
1.1186748450685 1.1186748450685 4.21923238270542
1.1186748450685 1.1186748450685 4.21923238270542
1.11856454531661 1.11856454531661 4.21928371734151
1.11856454531661 1.11856454531661 4.21928371734151
1.11856454531661 1.11856454531661 4.21928371734151
1.11856454531661 1.11856454531661 4.21928371734151
1.11856454531661 1.11856454531661 4.21928371734151
1.11856454531661 1.11856454531661 4.21928371734151
1.11856454531661 1.11856454531661 4.21928371734151
1.11856454531661 1.11856454531661 4.21928371734151
1.11856454531661 1.11856454531661 4.21928371734151
1.11856454531661 1.11856454531661 4.21928371734151
1.11856454531661 1.11856454531661 4.21928371734151
1.11856454531661 1.11856454531661 4.21928371734151
1.11856454531661 1.11856454531661 4.21928371734151
1.11827926000321 1.11827926000321 4.21941640698732
1.118274351927 1.118274351927 4.21941868872046
1.118274351927 1.118274351927 4.21941868872046
1.118274351927 1.118274351927 4.21941868872046
1.118274351927 1.118274351927 4.21941868872046
1.118274351927 1.118274351927 4.21941868872046
1.118274351927 1.118274351927 4.21941868872046
1.118274351927 1.118274351927 4.21941868872046
1.118274351927 1.118274351927 4.21941868872046
0.695745135451434 0.695745135451434 4.21949259484623
0.695745135451434 0.695745135451434 4.21949259484623
1.11781351702496 1.11781351702496 4.21963276663691
1.11781351702496 1.11781351702496 4.21963276663691
0.695930391981637 0.695930391981637 4.21970579861167
0.695930391981637 0.695930391981637 4.21970579861167
0.695930391981637 0.695930391981637 4.21970579861167
0.695930391981637 0.695930391981637 4.21970579861167
0.695930391981637 0.695930391981637 4.21970579861167
0.695930391981637 0.695930391981637 4.21970579861167
0.695930391981637 0.695930391981637 4.21970579861167
0.695976482262351 0.695976482262351 4.21975879545718
0.695976482262351 0.695976482262351 4.21975879545718
0.696103625095926 0.696103625095926 4.21990489445939
0.696103625095926 0.696103625095926 4.21990489445939
0.696103625095926 0.696103625095926 4.21990489445939
0.696103625095926 0.696103625095926 4.21990489445939
0.696103625095926 0.696103625095926 4.21990489445939
0.696103625095926 0.696103625095926 4.21990489445939
0.696103625095926 0.696103625095926 4.21990489445939
0.696103625095926 0.696103625095926 4.21990489445939
1.1171288864145 1.1171288864145 4.21995022001708
1.1171288864145 1.1171288864145 4.21995022001708
1.1171288864145 1.1171288864145 4.21995022001708
1.1171288864145 1.1171288864145 4.21995022001708
1.1171288864145 1.1171288864145 4.21995022001708
1.1171288864145 1.1171288864145 4.21995022001708
1.1171288864145 1.1171288864145 4.21995022001708
1.1166803938282 1.1166803938282 4.22015780059302
1.1166803938282 1.1166803938282 4.22015780059302
1.1166803938282 1.1166803938282 4.22015780059302
1.11654874169999 1.11654874169999 4.22021867778113
1.11654874169999 1.11654874169999 4.22021867778113
1.11636424666016 1.11636424666016 4.2203039467744
1.11636424666016 1.11636424666016 4.2203039467744
1.11636424666016 1.11636424666016 4.2203039467744
1.11636424666016 1.11636424666016 4.2203039467744
1.11636424666016 1.11636424666016 4.2203039467744
1.11636424666016 1.11636424666016 4.2203039467744
1.11636424666016 1.11636424666016 4.2203039467744
1.11632494538008 1.11632494538008 4.22032210432681
0.69647882661813 0.69647882661813 4.2203352143335
0.69647882661813 0.69647882661813 4.2203352143335
0.69647882661813 0.69647882661813 4.2203352143335
0.69647882661813 0.69647882661813 4.2203352143335
0.69647882661813 0.69647882661813 4.2203352143335
0.69647882661813 0.69647882661813 4.2203352143335
0.69647882661813 0.69647882661813 4.2203352143335
0.69647882661813 0.69647882661813 4.2203352143335
0.69647882661813 0.69647882661813 4.2203352143335
0.69647882661813 0.69647882661813 4.2203352143335
0.69647882661813 0.69647882661813 4.2203352143335
0.69647882661813 0.69647882661813 4.2203352143335
0.69647882661813 0.69647882661813 4.2203352143335
1.11597528146393 1.11597528146393 4.22048355166119
1.11597528146393 1.11597528146393 4.22048355166119
1.11597528146393 1.11597528146393 4.22048355166119
0.696705931451293 0.696705931451293 4.22059508510144
0.696705931451293 0.696705931451293 4.22059508510144
0.696705931451293 0.696705931451293 4.22059508510144
0.696705931451293 0.696705931451293 4.22059508510144
0.696705931451293 0.696705931451293 4.22059508510144
0.696705931451293 0.696705931451293 4.22059508510144
0.696705931451293 0.696705931451293 4.22059508510144
0.696705931451293 0.696705931451293 4.22059508510144
0.696705931451293 0.696705931451293 4.22059508510144
0.696705931451293 0.696705931451293 4.22059508510144
0.696705931451293 0.696705931451293 4.22059508510144
0.696705931451293 0.696705931451293 4.22059508510144
0.696705931451293 0.696705931451293 4.22059508510144
0.696882344342567 0.696882344342567 4.22079663974304
0.696882344342567 0.696882344342567 4.22079663974304
0.696882344342567 0.696882344342567 4.22079663974304
0.696882344342567 0.696882344342567 4.22079663974304
0.696882344342567 0.696882344342567 4.22079663974304
0.696882344342567 0.696882344342567 4.22079663974304
0.696882344342567 0.696882344342567 4.22079663974304
0.69695437632549 0.69695437632549 4.2208788593971
0.69695437632549 0.69695437632549 4.2208788593971
0.69695437632549 0.69695437632549 4.2208788593971
0.69695437632549 0.69695437632549 4.2208788593971
1.11498076070217 1.11498076070217 4.22094175814594
1.11498076070217 1.11498076070217 4.22094175814594
1.11498076070217 1.11498076070217 4.22094175814594
1.11498076070217 1.11498076070217 4.22094175814594
1.11498076070217 1.11498076070217 4.22094175814594
1.11498076070217 1.11498076070217 4.22094175814594
1.11491232938073 1.11491232938073 4.22097323318064
1.11491232938073 1.11491232938073 4.22097323318064
1.11491232938073 1.11491232938073 4.22097323318064
1.11491232938073 1.11491232938073 4.22097323318064
0.697048524386356 0.697048524386356 4.22098625479807
0.697048524386356 0.697048524386356 4.22098625479807
0.697048524386356 0.697048524386356 4.22098625479807
0.697048524386356 0.697048524386356 4.22098625479807
0.697151117620983 0.697151117620983 4.22110319559513
0.697151117620983 0.697151117620983 4.22110319559513
0.697151117620983 0.697151117620983 4.22110319559513
1.11446145808276 1.11446145808276 4.22118044061094
1.11446145808276 1.11446145808276 4.22118044061094
0.697281662745932 0.697281662745932 4.22125186450525
0.697281662745932 0.697281662745932 4.22125186450525
0.697281662745932 0.697281662745932 4.22125186450525
0.697281662745932 0.697281662745932 4.22125186450525
0.697281662745932 0.697281662745932 4.22125186450525
1.11394069720571 1.11394069720571 4.22141939848776
1.11392143845198 1.11392143845198 4.22142822805731
1.11392143845198 1.11392143845198 4.22142822805731
1.11392143845198 1.11392143845198 4.22142822805731
1.11392143845198 1.11392143845198 4.22142822805731
1.11392143845198 1.11392143845198 4.22142822805731
1.11392143845198 1.11392143845198 4.22142822805731
1.11392143845198 1.11392143845198 4.22142822805731
1.11392143845198 1.11392143845198 4.22142822805731
0.697629872024145 0.697629872024145 4.22164768856679
0.697629872024145 0.697629872024145 4.22164768856679
0.697629872024145 0.697629872024145 4.22164768856679
0.697629872024145 0.697629872024145 4.22164768856679
0.697652733981542 0.697652733981542 4.22167363967552
0.697652733981542 0.697652733981542 4.22167363967552
0.697652733981542 0.697652733981542 4.22167363967552
0.697652733981542 0.697652733981542 4.22167363967552
0.697652733981542 0.697652733981542 4.22167363967552
0.697652733981542 0.697652733981542 4.22167363967552
0.697652733981542 0.697652733981542 4.22167363967552
1.1133059005123 1.1133059005123 4.22171015091965
1.1133059005123 1.1133059005123 4.22171015091965
1.11278289012157 1.11278289012157 4.22194926515467
1.11277693525435 1.11277693525435 4.22195198538258
1.11233028772032 1.11233028772032 4.22215587220584
1.11233028772032 1.11233028772032 4.22215587220584
1.11233028772032 1.11233028772032 4.22215587220584
1.1120302052481 1.1120302052481 4.22229269409762
1.1120302052481 1.1120302052481 4.22229269409762
1.1120302052481 1.1120302052481 4.22229269409762
1.1120302052481 1.1120302052481 4.22229269409762
1.1120302052481 1.1120302052481 4.22229269409762
1.1120302052481 1.1120302052481 4.22229269409762
1.1120302052481 1.1120302052481 4.22229269409762
1.1120302052481 1.1120302052481 4.22229269409762
1.1120302052481 1.1120302052481 4.22229269409762
1.1120302052481 1.1120302052481 4.22229269409762
1.1120302052481 1.1120302052481 4.22229269409762
1.1120302052481 1.1120302052481 4.22229269409762
1.1120302052481 1.1120302052481 4.22229269409762
1.1120302052481 1.1120302052481 4.22229269409762
1.1120302052481 1.1120302052481 4.22229269409762
1.1120302052481 1.1120302052481 4.22229269409762
1.1120302052481 1.1120302052481 4.22229269409762
1.1120302052481 1.1120302052481 4.22229269409762
1.1120302052481 1.1120302052481 4.22229269409762
1.1120302052481 1.1120302052481 4.22229269409762
1.1120302052481 1.1120302052481 4.22229269409762
1.1120302052481 1.1120302052481 4.22229269409762
1.1120302052481 1.1120302052481 4.22229269409762
1.1120302052481 1.1120302052481 4.22229269409762
1.1120302052481 1.1120302052481 4.22229269409762
1.11192135914004 1.11192135914004 4.22234229041145
1.11192135914004 1.11192135914004 4.22234229041145
1.11192135914004 1.11192135914004 4.22234229041145
1.11192135914004 1.11192135914004 4.22234229041145
1.11192135914004 1.11192135914004 4.22234229041145
1.11192135914004 1.11192135914004 4.22234229041145
1.11192135914004 1.11192135914004 4.22234229041145
1.11192135914004 1.11192135914004 4.22234229041145
1.11192135914004 1.11192135914004 4.22234229041145
1.11192135914004 1.11192135914004 4.22234229041145
1.11192135914004 1.11192135914004 4.22234229041145
1.11192135914004 1.11192135914004 4.22234229041145
1.11192135914004 1.11192135914004 4.22234229041145
1.11192135914004 1.11192135914004 4.22234229041145
1.11192135914004 1.11192135914004 4.22234229041145
1.11192135914004 1.11192135914004 4.22234229041145
1.11192135914004 1.11192135914004 4.22234229041145
1.11192135914004 1.11192135914004 4.22234229041145
1.11192135914004 1.11192135914004 4.22234229041145
1.11192135914004 1.11192135914004 4.22234229041145
1.11181452534922 1.11181452534922 4.22239095335781
1.11181452534922 1.11181452534922 4.22239095335781
1.11181452534922 1.11181452534922 4.22239095335781
1.11181452534922 1.11181452534922 4.22239095335781
1.11173658036681 1.11173658036681 4.22242644714015
1.11173658036681 1.11173658036681 4.22242644714015
1.11159245869209 1.11159245869209 4.22249205298189
1.11159245869209 1.11159245869209 4.22249205298189
1.11159245869209 1.11159245869209 4.22249205298189
1.11159245869209 1.11159245869209 4.22249205298189
0.698407120551296 0.698407120551296 4.22252739976707
0.698407120551296 0.698407120551296 4.22252739976707
0.698407120551296 0.698407120551296 4.22252739976707
0.698407120551296 0.698407120551296 4.22252739976707
0.698407120551296 0.698407120551296 4.22252739976707
0.698407120551296 0.698407120551296 4.22252739976707
0.698407120551296 0.698407120551296 4.22252739976707
0.698407120551296 0.698407120551296 4.22252739976707
0.698407120551296 0.698407120551296 4.22252739976707
0.698407120551296 0.698407120551296 4.22252739976707
0.698407120551296 0.698407120551296 4.22252739976707
0.698407120551296 0.698407120551296 4.22252739976707
1.111484211555 1.111484211555 4.22254130887787
1.111484211555 1.111484211555 4.22254130887787
1.111484211555 1.111484211555 4.22254130887787
1.111484211555 1.111484211555 4.22254130887787
0.698502416305038 0.698502416305038 4.22263489489845
0.698502416305038 0.698502416305038 4.22263489489845
0.698502416305038 0.698502416305038 4.22263489489845
1.11116275844678 1.11116275844678 4.22268748212756
1.11116275844678 1.11116275844678 4.22268748212756
1.11116275844678 1.11116275844678 4.22268748212756
1.11116275844678 1.11116275844678 4.22268748212756
1.11116275844678 1.11116275844678 4.22268748212756
1.11116275844678 1.11116275844678 4.22268748212756
1.11116275844678 1.11116275844678 4.22268748212756
1.11116275844678 1.11116275844678 4.22268748212756
1.11116275844678 1.11116275844678 4.22268748212756
1.11116275844678 1.11116275844678 4.22268748212756
1.11116275844678 1.11116275844678 4.22268748212756
1.11116275844678 1.11116275844678 4.22268748212756
1.11116275844678 1.11116275844678 4.22268748212756
1.11115651703063 1.11115651703063 4.22269031881331
1.11115651703063 1.11115651703063 4.22269031881331
1.11115651703063 1.11115651703063 4.22269031881331
1.11100894163144 1.11100894163144 4.22275737484715
1.11100894163144 1.11100894163144 4.22275737484715
1.11100894163144 1.11100894163144 4.22275737484715
1.11100894163144 1.11100894163144 4.22275737484715
1.11100894163144 1.11100894163144 4.22275737484715
1.11100894163144 1.11100894163144 4.22275737484715
1.11099333251056 1.11099333251056 4.22276446559146
1.11099333251056 1.11099333251056 4.22276446559146
1.11099333251056 1.11099333251056 4.22276446559146
1.11099333251056 1.11099333251056 4.22276446559146
1.11099333251056 1.11099333251056 4.22276446559146
1.11099333251056 1.11099333251056 4.22276446559146
1.11099333251056 1.11099333251056 4.22276446559146
1.11099333251056 1.11099333251056 4.22276446559146
1.11039111203222 1.11039111203222 4.22303777283419
1.11039111203222 1.11039111203222 4.22303777283419
1.11039111203222 1.11039111203222 4.22303777283419
1.11039111203222 1.11039111203222 4.22303777283419
1.11039111203222 1.11039111203222 4.22303777283419
1.11037893490257 1.11037893490257 4.2230432939319
1.11037893490257 1.11037893490257 4.2230432939319
1.11037893490257 1.11037893490257 4.2230432939319
1.11011505720107 1.11011505720107 4.22316288452777
1.11011505720107 1.11011505720107 4.22316288452777
0.698992230229787 0.698992230229787 4.2231861604125
0.698992230229787 0.698992230229787 4.2231861604125
0.698992230229787 0.698992230229787 4.2231861604125
0.698992230229787 0.698992230229787 4.2231861604125
0.698992230229787 0.698992230229787 4.2231861604125
0.698992230229787 0.698992230229787 4.2231861604125
0.698992230229787 0.698992230229787 4.2231861604125
0.698992230229787 0.698992230229787 4.2231861604125
0.698992230229787 0.698992230229787 4.2231861604125
0.698992230229787 0.698992230229787 4.2231861604125
0.698992230229787 0.698992230229787 4.2231861604125
0.698992230229787 0.698992230229787 4.2231861604125
0.698992230229787 0.698992230229787 4.2231861604125
0.698992230229787 0.698992230229787 4.2231861604125
0.698992230229787 0.698992230229787 4.2231861604125
0.698992230229787 0.698992230229787 4.2231861604125
0.698992230229787 0.698992230229787 4.2231861604125
0.698992230229787 0.698992230229787 4.2231861604125
0.698992230229787 0.698992230229787 4.2231861604125
0.698992230229787 0.698992230229787 4.2231861604125
0.698992230229787 0.698992230229787 4.2231861604125
0.698992230229787 0.698992230229787 4.2231861604125
1.11004388053569 1.11004388053569 4.22319512535092
1.11004388053569 1.11004388053569 4.22319512535092
1.11004388053569 1.11004388053569 4.22319512535092
1.11004388053569 1.11004388053569 4.22319512535092
1.11001633252563 1.11001633252563 4.22320760183463
0.699075476620382 0.699075476620382 4.22327964230591
1.10902652270076 1.10902652270076 4.22365518106929
0.699603389889128 0.699603389889128 4.22387105416104
0.699623618494805 0.699623618494805 4.22389366742108
0.699623618494805 0.699623618494805 4.22389366742108
0.699623618494805 0.699623618494805 4.22389366742108
0.699623618494805 0.699623618494805 4.22389366742108
0.699713487181445 0.699713487181445 4.22399408702701
0.699713487181445 0.699713487181445 4.22399408702701
0.700062130887843 0.700062130887843 4.22438299405949
0.700062130887843 0.700062130887843 4.22438299405949
0.700062130887843 0.700062130887843 4.22438299405949
0.700062130887843 0.700062130887843 4.22438299405949
0.700062130887843 0.700062130887843 4.22438299405949
0.700062130887843 0.700062130887843 4.22438299405949
0.700062130887843 0.700062130887843 4.22438299405949
0.700062130887843 0.700062130887843 4.22438299405949
0.700062130887843 0.700062130887843 4.22438299405949
0.700062130887843 0.700062130887843 4.22438299405949
0.700062130887843 0.700062130887843 4.22438299405949
0.700062130887843 0.700062130887843 4.22438299405949
0.700062130887843 0.700062130887843 4.22438299405949
0.700062130887843 0.700062130887843 4.22438299405949
0.700062130887843 0.700062130887843 4.22438299405949
0.700062130887843 0.700062130887843 4.22438299405949
0.700062130887843 0.700062130887843 4.22438299405949
0.700062130887843 0.700062130887843 4.22438299405949
0.700062130887843 0.700062130887843 4.22438299405949
0.700062130887843 0.700062130887843 4.22438299405949
0.700062130887843 0.700062130887843 4.22438299405949
0.700062130887843 0.700062130887843 4.22438299405949
0.700144610419085 0.700144610419085 4.22447484322628
0.700144610419085 0.700144610419085 4.22447484322628
0.700144610419085 0.700144610419085 4.22447484322628
0.700144610419085 0.700144610419085 4.22447484322628
0.700144610419085 0.700144610419085 4.22447484322628
0.700264341556742 0.700264341556742 4.22460806983176
0.700264341556742 0.700264341556742 4.22460806983176
0.700264341556742 0.700264341556742 4.22460806983176
0.700264341556742 0.700264341556742 4.22460806983176
1.10682815126994 1.10682815126994 4.22464439176593
1.10682815126994 1.10682815126994 4.22464439176593
1.10682815126994 1.10682815126994 4.22464439176593
1.10682815126994 1.10682815126994 4.22464439176593
1.10682815126994 1.10682815126994 4.22464439176593
1.10682815126994 1.10682815126994 4.22464439176593
1.10682815126994 1.10682815126994 4.22464439176593
0.700391821339112 0.700391821339112 4.22474978056884
0.700391821339112 0.700391821339112 4.22474978056884
0.700391821339112 0.700391821339112 4.22474978056884
0.700391821339112 0.700391821339112 4.22474978056884
0.700391821339112 0.700391821339112 4.22474978056884
0.700391821339112 0.700391821339112 4.22474978056884
0.700391821339112 0.700391821339112 4.22474978056884
0.700391821339112 0.700391821339112 4.22474978056884
0.700391821339112 0.700391821339112 4.22474978056884
0.700391821339112 0.700391821339112 4.22474978056884
0.700396077885361 0.700396077885361 4.2247545098324
0.700396077885361 0.700396077885361 4.2247545098324
0.700396077885361 0.700396077885361 4.2247545098324
0.700396077885361 0.700396077885361 4.2247545098324
0.700396077885361 0.700396077885361 4.2247545098324
0.700396077885361 0.700396077885361 4.2247545098324
0.700428467807624 0.700428467807624 4.22479049167327
0.700428467807624 0.700428467807624 4.22479049167327
1.10613635081039 1.10613635081039 4.22495431168395
0.700581144786407 0.700581144786407 4.22495997628659
0.700581144786407 0.700581144786407 4.22495997628659
1.10540722605364 1.10540722605364 4.22528024862312
1.10526740013117 1.10526740013117 4.22534267211122
1.10526740013117 1.10526740013117 4.22534267211122
1.10520278231664 1.10520278231664 4.22537151099305
1.10520278231664 1.10520278231664 4.22537151099305
1.10520278231664 1.10520278231664 4.22537151099305
1.10461894382558 1.10461894382558 4.22563182284441
1.10461894382558 1.10461894382558 4.22563182284441
1.10461894382558 1.10461894382558 4.22563182284441
1.10461894382558 1.10461894382558 4.22563182284441
1.10461894382558 1.10461894382558 4.22563182284441
1.10461894382558 1.10461894382558 4.22563182284441
1.10461894382558 1.10461894382558 4.22563182284441
1.10461894382558 1.10461894382558 4.22563182284441
1.10461894382558 1.10461894382558 4.22563182284441
1.10461894382558 1.10461894382558 4.22563182284441
1.10461894382558 1.10461894382558 4.22563182284441
1.10461894382558 1.10461894382558 4.22563182284441
1.10461894382558 1.10461894382558 4.22563182284441
1.10424807279812 1.10424807279812 4.22579694280224
1.10424807279812 1.10424807279812 4.22579694280224
0.701424045074586 0.701424045074586 4.2258919947937
0.701424045074586 0.701424045074586 4.2258919947937
0.70159939070109 0.70159939070109 4.22608509757082
0.70159939070109 0.70159939070109 4.22608509757082
0.70159939070109 0.70159939070109 4.22608509757082
0.70159939070109 0.70159939070109 4.22608509757082
1.10356863211318 1.10356863211318 4.22609896807701
1.10356863211318 1.10356863211318 4.22609896807701
1.10356863211318 1.10356863211318 4.22609896807701
1.10356863211318 1.10356863211318 4.22609896807701
1.10356863211318 1.10356863211318 4.22609896807701
1.10356863211318 1.10356863211318 4.22609896807701
1.10356863211318 1.10356863211318 4.22609896807701
1.10325092908894 1.10325092908894 4.22623998277658
1.10325092908894 1.10325092908894 4.22623998277658
1.10304523338931 1.10304523338931 4.22633121085649
1.10304523338931 1.10304523338931 4.22633121085649
1.10295726466993 1.10295726466993 4.22637020875491
1.10295726466993 1.10295726466993 4.22637020875491
1.10295726466993 1.10295726466993 4.22637020875491
1.10295726466993 1.10295726466993 4.22637020875491
1.10295726466993 1.10295726466993 4.22637020875491
1.10295726466993 1.10295726466993 4.22637020875491
1.10295726466993 1.10295726466993 4.22637020875491
1.10295726466993 1.10295726466993 4.22637020875491
1.10295726466993 1.10295726466993 4.22637020875491
1.10295726466993 1.10295726466993 4.22637020875491
1.10295726466993 1.10295726466993 4.22637020875491
1.10295726466993 1.10295726466993 4.22637020875491
0.701938746451857 0.701938746451857 4.22645805462259
0.701938746451857 0.701938746451857 4.22645805462259
0.701938746451857 0.701938746451857 4.22645805462259
0.702199269510788 0.702199269510788 4.22674368871492
1.10188944614365 1.10188944614365 4.22684277553706
1.10188944614365 1.10188944614365 4.22684277553706
1.10188944614365 1.10188944614365 4.22684277553706
1.10188944614365 1.10188944614365 4.22684277553706
1.10188944614365 1.10188944614365 4.22684277553706
0.702354311850279 0.702354311850279 4.2269133928129
0.702461142530803 0.702461142530803 4.2270302034678
0.702461142530803 0.702461142530803 4.2270302034678
0.702461142530803 0.702461142530803 4.2270302034678
0.702461142530803 0.702461142530803 4.2270302034678
0.702461142530803 0.702461142530803 4.2270302034678
1.10134146413316 1.10134146413316 4.22708470592179
1.10134146413316 1.10134146413316 4.22708470592179
1.10134146413316 1.10134146413316 4.22708470592179
1.10134146413316 1.10134146413316 4.22708470592179
1.10134146413316 1.10134146413316 4.22708470592179
1.10134146413316 1.10134146413316 4.22708470592179
1.10134146413316 1.10134146413316 4.22708470592179
1.10134146413316 1.10134146413316 4.22708470592179
1.10134146413316 1.10134146413316 4.22708470592179
1.10134146413316 1.10134146413316 4.22708470592179
1.10121884754628 1.10121884754628 4.22713878664193
1.10121884754628 1.10121884754628 4.22713878664193
1.10121884754628 1.10121884754628 4.22713878664193
1.10121884754628 1.10121884754628 4.22713878664193
1.10121884754628 1.10121884754628 4.22713878664193
1.10121884754628 1.10121884754628 4.22713878664193
1.10121884754628 1.10121884754628 4.22713878664193
1.10121884754628 1.10121884754628 4.22713878664193
0.702571977124827 0.702571977124827 4.22715128635194
0.702571977124827 0.702571977124827 4.22715128635194
0.702648017172148 0.702648017172148 4.22723429514344
0.702648017172148 0.702648017172148 4.22723429514344
0.702648017172148 0.702648017172148 4.22723429514344
0.702648017172148 0.702648017172148 4.22723429514344
0.702648017172148 0.702648017172148 4.22723429514344
0.702648017172148 0.702648017172148 4.22723429514344
0.702648017172148 0.702648017172148 4.22723429514344
0.702648017172148 0.702648017172148 4.22723429514344
0.702648017172148 0.702648017172148 4.22723429514344
0.702648017172148 0.702648017172148 4.22723429514344
1.1009762474741 1.1009762474741 4.22724572904734
1.1009762474741 1.1009762474741 4.22724572904734
1.1009762474741 1.1009762474741 4.22724572904734
1.1009762474741 1.1009762474741 4.22724572904734
1.1009762474741 1.1009762474741 4.22724572904734
0.702821077983313 0.702821077983313 4.22742302728799
0.702821077983313 0.702821077983313 4.22742302728799
0.702821077983313 0.702821077983313 4.22742302728799
0.702821077983313 0.702821077983313 4.22742302728799
1.10055743142084 1.10055743142084 4.22743017061305
1.10055743142084 1.10055743142084 4.22743017061305
1.10055743142084 1.10055743142084 4.22743017061305
1.10055743142084 1.10055743142084 4.22743017061305
1.10055743142084 1.10055743142084 4.22743017061305
1.10055743142084 1.10055743142084 4.22743017061305
1.10055743142084 1.10055743142084 4.22743017061305
1.10055743142084 1.10055743142084 4.22743017061305
0.702938505037291 0.702938505037291 4.22755093830173
0.702938505037291 0.702938505037291 4.22755093830173
1.100267806291 1.100267806291 4.22755758511247
1.100267806291 1.100267806291 4.22755758511247
1.10025136097032 1.10025136097032 4.22756481663212
1.10025136097032 1.10025136097032 4.22756481663212
1.10008375854332 1.10008375854332 4.22763849672226
1.10008375854332 1.10008375854332 4.22763849672226
1.10008375854332 1.10008375854332 4.22763849672226
0.703034746229709 0.703034746229709 4.22765568182331
1.10004126770191 1.10004126770191 4.22765717045914
1.10004126770191 1.10004126770191 4.22765717045914
1.10004126770191 1.10004126770191 4.22765717045914
1.10004126770191 1.10004126770191 4.22765717045914
1.10004126770191 1.10004126770191 4.22765717045914
1.10004126770191 1.10004126770191 4.22765717045914
1.09999048964014 1.09999048964014 4.2276794831834
0.70308764102107 0.70308764102107 4.22771321496868
0.70308764102107 0.70308764102107 4.22771321496868
0.70308764102107 0.70308764102107 4.22771321496868
0.70308764102107 0.70308764102107 4.22771321496868
0.70308764102107 0.70308764102107 4.22771321496868
0.70308764102107 0.70308764102107 4.22771321496868
0.70308764102107 0.70308764102107 4.22771321496868
0.70308764102107 0.70308764102107 4.22771321496868
0.70308764102107 0.70308764102107 4.22771321496868
0.70308764102107 0.70308764102107 4.22771321496868
0.70308764102107 0.70308764102107 4.22771321496868
0.70308764102107 0.70308764102107 4.22771321496868
0.70308764102107 0.70308764102107 4.22771321496868
0.703255717885131 0.703255717885131 4.22789586769589
0.703255717885131 0.703255717885131 4.22789586769589
0.703255717885131 0.703255717885131 4.22789586769589
0.703255717885131 0.703255717885131 4.22789586769589
0.703255717885131 0.703255717885131 4.22789586769589
0.703255717885131 0.703255717885131 4.22789586769589
0.703255717885131 0.703255717885131 4.22789586769589
1.09920189831721 1.09920189831721 4.22802557764163
1.09920189831721 1.09920189831721 4.22802557764163
1.09920189831721 1.09920189831721 4.22802557764163
1.09920189831721 1.09920189831721 4.22802557764163
1.09920189831721 1.09920189831721 4.22802557764163
1.09908931169651 1.09908931169651 4.22807492423146
1.09908931169651 1.09908931169651 4.22807492423146
1.09908931169651 1.09908931169651 4.22807492423146
1.09908931169651 1.09908931169651 4.22807492423146
1.09908931169651 1.09908931169651 4.22807492423146
1.09908931169651 1.09908931169651 4.22807492423146
1.09906083365117 1.09906083365117 4.2280874035572
1.09906083365117 1.09906083365117 4.2280874035572
1.09906083365117 1.09906083365117 4.2280874035572
1.09906083365117 1.09906083365117 4.2280874035572
1.09906083365117 1.09906083365117 4.2280874035572
1.09906083365117 1.09906083365117 4.2280874035572
1.09906083365117 1.09906083365117 4.2280874035572
1.09906083365117 1.09906083365117 4.2280874035572
1.09906083365117 1.09906083365117 4.2280874035572
1.09906083365117 1.09906083365117 4.2280874035572
1.09906083365117 1.09906083365117 4.2280874035572
1.09906083365117 1.09906083365117 4.2280874035572
1.09906083365117 1.09906083365117 4.2280874035572
1.09906083365117 1.09906083365117 4.2280874035572
1.09906083365117 1.09906083365117 4.2280874035572
1.09906083365117 1.09906083365117 4.2280874035572
1.09906083365117 1.09906083365117 4.2280874035572
1.09906083365117 1.09906083365117 4.2280874035572
1.09906083365117 1.09906083365117 4.2280874035572
1.09906083365117 1.09906083365117 4.2280874035572
1.09906081484805 1.09906081484805 4.22808741179659
1.09906081484805 1.09906081484805 4.22808741179659
1.09906081484805 1.09906081484805 4.22808741179659
1.09906081484805 1.09906081484805 4.22808741179659
1.09906081484805 1.09906081484805 4.22808741179659
1.09906081484805 1.09906081484805 4.22808741179659
1.09906081484805 1.09906081484805 4.22808741179659
1.09906081484805 1.09906081484805 4.22808741179659
1.09906081484805 1.09906081484805 4.22808741179659
1.09906081484805 1.09906081484805 4.22808741179659
1.09887353275413 1.09887353275413 4.22816945460609
1.09887353275413 1.09887353275413 4.22816945460609
1.09887353275413 1.09887353275413 4.22816945460609
1.09887353275413 1.09887353275413 4.22816945460609
1.09887353275413 1.09887353275413 4.22816945460609
1.09887353275413 1.09887353275413 4.22816945460609
1.09887353275413 1.09887353275413 4.22816945460609
1.09887353275413 1.09887353275413 4.22816945460609
1.09887353275413 1.09887353275413 4.22816945460609
1.09887353275413 1.09887353275413 4.22816945460609
1.09887353275413 1.09887353275413 4.22816945460609
1.09887353275413 1.09887353275413 4.22816945460609
1.09887353275413 1.09887353275413 4.22816945460609
1.09874907129049 1.09874907129049 4.22822395276509
1.09874907129049 1.09874907129049 4.22822395276509
1.09874907129049 1.09874907129049 4.22822395276509
1.09874907129049 1.09874907129049 4.22822395276509
1.09874907129049 1.09874907129049 4.22822395276509
1.09874907129049 1.09874907129049 4.22822395276509
1.09874907129049 1.09874907129049 4.22822395276509
1.09874907129049 1.09874907129049 4.22822395276509
1.09874907129049 1.09874907129049 4.22822395276509
1.09806051243911 1.09806051243911 4.22852509690427
1.09806051243911 1.09806051243911 4.22852509690427
1.09806051243911 1.09806051243911 4.22852509690427
1.09806051243911 1.09806051243911 4.22852509690427
1.09806051243911 1.09806051243911 4.22852509690427
1.09806051243911 1.09806051243911 4.22852509690427
1.09806051243911 1.09806051243911 4.22852509690427
0.703839692284431 0.703839692284431 4.22852855947276
1.09795270881794 1.09795270881794 4.22857219077571
1.09795270881794 1.09795270881794 4.22857219077571
1.09795270881794 1.09795270881794 4.22857219077571
1.09795270881794 1.09795270881794 4.22857219077571
1.09795270881794 1.09795270881794 4.22857219077571
1.09795270881794 1.09795270881794 4.22857219077571
1.09795270881794 1.09795270881794 4.22857219077571
1.09795270881794 1.09795270881794 4.22857219077571
1.09726116561612 1.09726116561612 4.22887394111
1.09726116561612 1.09726116561612 4.22887394111
1.09726116561612 1.09726116561612 4.22887394111
1.09715781408688 1.09715781408688 4.22891898607755
1.09715781408688 1.09715781408688 4.22891898607755
1.09715781408688 1.09715781408688 4.22891898607755
1.09715781408688 1.09715781408688 4.22891898607755
0.704423435212134 0.704423435212134 4.22915801086756
0.704452067586421 0.704452067586421 4.2291888083088
0.704452067586421 0.704452067586421 4.2291888083088
0.704452067586421 0.704452067586421 4.2291888083088
0.704452067586421 0.704452067586421 4.2291888083088
1.09646210772476 1.09646210772476 4.22922185537767
1.09646210772476 1.09646210772476 4.22922185537767
1.09646210772476 1.09646210772476 4.22922185537767
1.09638044965932 1.09638044965932 4.22925736471267
1.09638044965932 1.09638044965932 4.22925736471267
1.09638044965932 1.09638044965932 4.22925736471267
1.09638044965932 1.09638044965932 4.22925736471267
1.09638044965932 1.09638044965932 4.22925736471267
1.09638044965932 1.09638044965932 4.22925736471267
1.09638044965932 1.09638044965932 4.22925736471267
1.09633438430283 1.09633438430283 4.22927739274114
1.09621396244816 1.09621396244816 4.22932973654307
1.09621396244816 1.09621396244816 4.22932973654307
1.09621396244816 1.09621396244816 4.22932973654307
1.09621396244816 1.09621396244816 4.22932973654307
1.09621396244816 1.09621396244816 4.22932973654307
1.09621396244816 1.09621396244816 4.22932973654307
1.09621396244816 1.09621396244816 4.22932973654307
1.09580643911802 1.09580643911802 4.2295067407572
1.09580643911802 1.09580643911802 4.2295067407572
1.09580643911802 1.09580643911802 4.2295067407572
1.09580643911802 1.09580643911802 4.2295067407572
1.09580643911802 1.09580643911802 4.2295067407572
1.09580643911802 1.09580643911802 4.2295067407572
1.09580643911802 1.09580643911802 4.2295067407572
1.09580643911802 1.09580643911802 4.2295067407572
1.09580643911802 1.09580643911802 4.2295067407572
1.09580643911802 1.09580643911802 4.2295067407572
1.09580643911802 1.09580643911802 4.2295067407572
1.09580643911802 1.09580643911802 4.2295067407572
1.09580643911802 1.09580643911802 4.2295067407572
1.09580643911802 1.09580643911802 4.2295067407572
1.09580643911802 1.09580643911802 4.2295067407572
1.09580643911802 1.09580643911802 4.2295067407572
1.09580643911802 1.09580643911802 4.2295067407572
1.09580643911802 1.09580643911802 4.2295067407572
1.09580643911802 1.09580643911802 4.2295067407572
1.0958010951467 1.0958010951467 4.22950906049198
1.0958010951467 1.0958010951467 4.22950906049198
1.0958010951467 1.0958010951467 4.22950906049198
1.0958010951467 1.0958010951467 4.22950906049198
1.0958010951467 1.0958010951467 4.22950906049198
1.09561996584028 1.09561996584028 4.22958766492485
1.09561996584028 1.09561996584028 4.22958766492485
1.09561996584028 1.09561996584028 4.22958766492485
1.09561996584028 1.09561996584028 4.22958766492485
1.09561996584028 1.09561996584028 4.22958766492485
1.09561996584028 1.09561996584028 4.22958766492485
1.09550691927309 1.09550691927309 4.22963670294932
1.09550691927309 1.09550691927309 4.22963670294932
1.09550691927309 1.09550691927309 4.22963670294932
1.09550691927309 1.09550691927309 4.22963670294932
0.70491401165145 0.70491401165145 4.2296846884608
0.70491401165145 0.70491401165145 4.2296846884608
0.70491401165145 0.70491401165145 4.2296846884608
0.70491401165145 0.70491401165145 4.2296846884608
0.70491401165145 0.70491401165145 4.2296846884608
0.70491401165145 0.70491401165145 4.2296846884608
0.70491401165145 0.70491401165145 4.2296846884608
0.70491401165145 0.70491401165145 4.2296846884608
0.70491401165145 0.70491401165145 4.2296846884608
0.70491401165145 0.70491401165145 4.2296846884608
1.09461972607476 1.09461972607476 4.2300210061829
1.09461972607476 1.09461972607476 4.2300210061829
1.09396688252745 1.09396688252745 4.23030317797354
1.09396688252745 1.09396688252745 4.23030317797354
1.09396688252745 1.09396688252745 4.23030317797354
1.09396688252745 1.09396688252745 4.23030317797354
0.705518493283036 0.705518493283036 4.23033074866867
0.705518493283036 0.705518493283036 4.23033074866867
0.705518493283036 0.705518493283036 4.23033074866867
0.705575214012418 0.705575214012418 4.23039120626345
0.705575214012418 0.705575214012418 4.23039120626345
0.705575214012418 0.705575214012418 4.23039120626345
0.705575214012418 0.705575214012418 4.23039120626345
0.705575214012418 0.705575214012418 4.23039120626345
0.705575214012418 0.705575214012418 4.23039120626345
1.09373450357457 1.09373450357457 4.2304034907607
0.705632739064138 0.705632739064138 4.2304524923232
0.705632739064138 0.705632739064138 4.2304524923232
1.09350073191134 1.09350073191134 4.23050433824177
1.09350073191134 1.09350073191134 4.23050433824177
1.09330478158716 1.09330478158716 4.23058881856618
1.09330478158716 1.09330478158716 4.23058881856618
1.09326900996033 1.09326900996033 4.23060423579296
0.705780101435773 0.705780101435773 4.23060935676354
0.705780101435773 0.705780101435773 4.23060935676354
0.705780101435773 0.705780101435773 4.23060935676354
0.705780101435773 0.705780101435773 4.23060935676354
0.705971076352021 0.705971076352021 4.23081236228145
0.705971076352021 0.705971076352021 4.23081236228145
0.705971076352021 0.705971076352021 4.23081236228145
0.705971076352021 0.705971076352021 4.23081236228145
0.705971076352021 0.705971076352021 4.23081236228145
0.705971076352021 0.705971076352021 4.23081236228145
0.705971076352021 0.705971076352021 4.23081236228145
1.09261158529692 1.09261158529692 4.23088730298398
1.09261158529692 1.09261158529692 4.23088730298398
1.09261158529692 1.09261158529692 4.23088730298398
1.09261158529692 1.09261158529692 4.23088730298398
1.09261158529692 1.09261158529692 4.23088730298398
1.09261158529692 1.09261158529692 4.23088730298398
1.09261158529692 1.09261158529692 4.23088730298398
1.09261158529692 1.09261158529692 4.23088730298398
1.09261158529692 1.09261158529692 4.23088730298398
0.706141442383756 0.706141442383756 4.23099319038431
0.706141442383756 0.706141442383756 4.23099319038431
0.706141442383756 0.706141442383756 4.23099319038431
1.09229294414767 1.09229294414767 4.23102431208069
1.09229294414767 1.09229294414767 4.23102431208069
1.09229294414767 1.09229294414767 4.23102431208069
1.09229294414767 1.09229294414767 4.23102431208069
1.09229294414767 1.09229294414767 4.23102431208069
1.09229294414767 1.09229294414767 4.23102431208069
1.09229294414767 1.09229294414767 4.23102431208069
1.09229294414767 1.09229294414767 4.23102431208069
1.09229294414767 1.09229294414767 4.23102431208069
1.09198220645401 1.09198220645401 4.23115780498387
1.09198220645401 1.09198220645401 4.23115780498387
1.09198220645401 1.09198220645401 4.23115780498387
1.09198220645401 1.09198220645401 4.23115780498387
1.09198220645401 1.09198220645401 4.23115780498387
1.09182061133226 1.09182061133226 4.23122718034669
1.09182061133226 1.09182061133226 4.23122718034669
1.09182061133226 1.09182061133226 4.23122718034669
1.09182061133226 1.09182061133226 4.23122718034669
1.09182061133226 1.09182061133226 4.23122718034669
1.09182061133226 1.09182061133226 4.23122718034669
1.09182061133226 1.09182061133226 4.23122718034669
1.09182061133226 1.09182061133226 4.23122718034669
1.09182061133226 1.09182061133226 4.23122718034669
1.09182061133226 1.09182061133226 4.23122718034669
1.09182061133226 1.09182061133226 4.23122718034669
1.09182061133226 1.09182061133226 4.23122718034669
1.09182061133226 1.09182061133226 4.23122718034669
1.09182061133226 1.09182061133226 4.23122718034669
1.09182061133226 1.09182061133226 4.23122718034669
1.09182061133226 1.09182061133226 4.23122718034669
1.09164841308101 1.09164841308101 4.23130107330394
1.09164841308101 1.09164841308101 4.23130107330394
1.09161592940608 1.09161592940608 4.23131500856983
1.09161592940608 1.09161592940608 4.23131500856983
1.09161592940608 1.09161592940608 4.23131500856983
1.09103330185347 1.09103330185347 4.23156473727393
1.09103330185347 1.09103330185347 4.23156473727393
1.09103330185347 1.09103330185347 4.23156473727393
1.09100655078843 1.09100655078843 4.23157619371495
1.09100655078843 1.09100655078843 4.23157619371495
1.09100655078843 1.09100655078843 4.23157619371495
1.09100655078843 1.09100655078843 4.23157619371495
1.09100655078843 1.09100655078843 4.23157619371495
1.09100655078843 1.09100655078843 4.23157619371495
1.09100655078843 1.09100655078843 4.23157619371495
1.09075944003232 1.09075944003232 4.23168198133762
0.706828116029684 0.706828116029684 4.23171944825001
0.706828116029684 0.706828116029684 4.23171944825001
0.706828116029684 0.706828116029684 4.23171944825001
0.706828116029684 0.706828116029684 4.23171944825001
0.706828116029684 0.706828116029684 4.23171944825001
0.706828116029684 0.706828116029684 4.23171944825001
0.706828116029684 0.706828116029684 4.23171944825001
0.706828116029684 0.706828116029684 4.23171944825001
0.706828116029684 0.706828116029684 4.23171944825001
0.706828116029684 0.706828116029684 4.23171944825001
0.706828116029684 0.706828116029684 4.23171944825001
0.706828116029684 0.706828116029684 4.23171944825001
0.706828116029684 0.706828116029684 4.23171944825001
1.09042933221173 1.09042933221173 4.23182318655476
1.09042933221173 1.09042933221173 4.23182318655476
1.09042933221173 1.09042933221173 4.23182318655476
1.09042933221173 1.09042933221173 4.23182318655476
0.70702641698619 0.70702641698619 4.23192840989614
0.70702641698619 0.70702641698619 4.23192840989614
1.09007650276721 1.09007650276721 4.23197396818675
1.08984038155893 1.08984038155893 4.23207479233079
1.08984038155893 1.08984038155893 4.23207479233079
1.08984038155893 1.08984038155893 4.23207479233079
1.08984038155893 1.08984038155893 4.23207479233079
1.08984038155893 1.08984038155893 4.23207479233079
1.0891622100531 1.0891622100531 4.23236400737301
0.707459613806023 0.707459613806023 4.23238369397111
0.707459613806023 0.707459613806023 4.23238369397111
0.707459613806023 0.707459613806023 4.23238369397111
0.707459613806023 0.707459613806023 4.23238369397111
0.707459613806023 0.707459613806023 4.23238369397111
0.707459613806023 0.707459613806023 4.23238369397111
1.08901632847456 1.08901632847456 4.23242614985888
1.08901632847456 1.08901632847456 4.23242614985888
1.08901632847456 1.08901632847456 4.23242614985888
1.08882921708564 1.08882921708564 4.23250581888957
1.08882921708564 1.08882921708564 4.23250581888957
1.08874523383505 1.08874523383505 4.23254156429463
1.08874523383505 1.08874523383505 4.23254156429463
1.08874523383505 1.08874523383505 4.23254156429463
1.08874523383505 1.08874523383505 4.23254156429463
1.0887099562772 1.0887099562772 4.23255657686084
1.0887099562772 1.0887099562772 4.23255657686084
1.0887099562772 1.0887099562772 4.23255657686084
1.0887099562772 1.0887099562772 4.23255657686084
0.707636039998127 0.707636039998127 4.23256864313577
0.707636039998127 0.707636039998127 4.23256864313577
0.707636039998127 0.707636039998127 4.23256864313577
0.707636039998127 0.707636039998127 4.23256864313577
1.08832994302348 1.08832994302348 4.23271820158033
1.08832994302348 1.08832994302348 4.23271820158033
1.08832994302348 1.08832994302348 4.23271820158033
1.08832994302348 1.08832994302348 4.23271820158033
1.08832994302348 1.08832994302348 4.23271820158033
1.08832994302348 1.08832994302348 4.23271820158033
1.08832994302348 1.08832994302348 4.23271820158033
1.08832994302348 1.08832994302348 4.23271820158033
1.08832994302348 1.08832994302348 4.23271820158033
1.08830931200775 1.08830931200775 4.23272697140991
1.08830931200775 1.08830931200775 4.23272697140991
1.08830931200775 1.08830931200775 4.23272697140991
1.08830931200775 1.08830931200775 4.23272697140991
1.08830931200775 1.08830931200775 4.23272697140991
1.08830931200775 1.08830931200775 4.23272697140991
1.08830931200775 1.08830931200775 4.23272697140991
1.08830931200775 1.08830931200775 4.23272697140991
1.08830931200775 1.08830931200775 4.23272697140991
1.08830931200775 1.08830931200775 4.23272697140991
1.08830931200775 1.08830931200775 4.23272697140991
1.08830931200775 1.08830931200775 4.23272697140991
1.08830931200775 1.08830931200775 4.23272697140991
1.08825453494432 1.08825453494432 4.23275025363329
1.08825453494432 1.08825453494432 4.23275025363329
1.08825453494432 1.08825453494432 4.23275025363329
1.08825453494432 1.08825453494432 4.23275025363329
1.08825453494432 1.08825453494432 4.23275025363329
1.08825453494432 1.08825453494432 4.23275025363329
1.08825453494432 1.08825453494432 4.23275025363329
1.08825453494432 1.08825453494432 4.23275025363329
0.707829192152639 0.707829192152639 4.23277081270823
0.707829192152639 0.707829192152639 4.23277081270823
0.707829192152639 0.707829192152639 4.23277081270823
0.707829192152639 0.707829192152639 4.23277081270823
0.707829192152639 0.707829192152639 4.23277081270823
0.707877691009927 0.707877691009927 4.23282152427911
0.707877691009927 0.707877691009927 4.23282152427911
0.707877691009927 0.707877691009927 4.23282152427911
0.707877691009927 0.707877691009927 4.23282152427911
1.08778827503456 1.08778827503456 4.23294828970119
1.08739216718413 1.08739216718413 4.23311633188527
1.08739216718413 1.08739216718413 4.23311633188527
1.08739216718413 1.08739216718413 4.23311633188527
0.708349695148227 0.708349695148227 4.23331398385351
0.708349695148227 0.708349695148227 4.23331398385351
0.708349695148227 0.708349695148227 4.23331398385351
0.708349695148227 0.708349695148227 4.23331398385351
0.708349695148227 0.708349695148227 4.23331398385351
0.708349695148227 0.708349695148227 4.23331398385351
0.708349695148227 0.708349695148227 4.23331398385351
0.708349695148227 0.708349695148227 4.23331398385351
0.708349695148227 0.708349695148227 4.23331398385351
0.708349695148227 0.708349695148227 4.23331398385351
0.708349695148227 0.708349695148227 4.23331398385351
0.708349695148227 0.708349695148227 4.23331398385351
0.708349695148227 0.708349695148227 4.23331398385351
0.708349695148227 0.708349695148227 4.23331398385351
0.708349695148227 0.708349695148227 4.23331398385351
0.708349695148227 0.708349695148227 4.23331398385351
0.708349695148227 0.708349695148227 4.23331398385351
0.708349695148227 0.708349695148227 4.23331398385351
0.708349695148227 0.708349695148227 4.23331398385351
0.708349695148227 0.708349695148227 4.23331398385351
0.708349695148227 0.708349695148227 4.23331398385351
1.08677522529106 1.08677522529106 4.23337769857819
1.08677522529106 1.08677522529106 4.23337769857819
1.08677522529106 1.08677522529106 4.23337769857819
1.08677522529106 1.08677522529106 4.23337769857819
1.0861834619987 1.0861834619987 4.23362798754066
1.0861834619987 1.0861834619987 4.23362798754066
1.0861834619987 1.0861834619987 4.23362798754066
1.08582767526258 1.08582767526258 4.23377827638462
1.08582767526258 1.08582767526258 4.23377827638462
1.08582767526258 1.08582767526258 4.23377827638462
1.08582767526258 1.08582767526258 4.23377827638462
1.08582767526258 1.08582767526258 4.23377827638462
1.08582767526258 1.08582767526258 4.23377827638462
1.08582767526258 1.08582767526258 4.23377827638462
1.08582767526258 1.08582767526258 4.23377827638462
1.08582767526258 1.08582767526258 4.23377827638462
1.08556373037329 1.08556373037329 4.23388967686137
1.08556373037329 1.08556373037329 4.23388967686137
1.08556373037329 1.08556373037329 4.23388967686137
1.08556373037329 1.08556373037329 4.23388967686137
1.08556373037329 1.08556373037329 4.23388967686137
1.08556373037329 1.08556373037329 4.23388967686137
1.08556373037329 1.08556373037329 4.23388967686137
1.08556373037329 1.08556373037329 4.23388967686137
1.08556373037329 1.08556373037329 4.23388967686137
0.709029897510911 0.709029897510911 4.23402022105815
0.709029897510911 0.709029897510911 4.23402022105815
0.709029897510911 0.709029897510911 4.23402022105815
0.709029897510911 0.709029897510911 4.23402022105815
0.709029897510911 0.709029897510911 4.23402022105815
0.709029897510911 0.709029897510911 4.23402022105815
0.709029897510911 0.709029897510911 4.23402022105815
0.709029897510911 0.709029897510911 4.23402022105815
0.709029897510911 0.709029897510911 4.23402022105815
1.08476313880536 1.08476313880536 4.23422709061536
1.08476313880536 1.08476313880536 4.23422709061536
1.08476313880536 1.08476313880536 4.23422709061536
1.08476313880536 1.08476313880536 4.23422709061536
1.08476313880536 1.08476313880536 4.23422709061536
1.0846795578396 1.0846795578396 4.23426227448189
1.0846795578396 1.0846795578396 4.23426227448189
1.08428445411438 1.08428445411438 4.23442848899544
1.08428445411438 1.08428445411438 4.23442848899544
1.08428445411438 1.08428445411438 4.23442848899544
1.08428445411438 1.08428445411438 4.23442848899544
1.08424975992697 1.08424975992697 4.23444307595663
1.08424975992697 1.08424975992697 4.23444307595663
1.08424975992697 1.08424975992697 4.23444307595663
1.08424975992697 1.08424975992697 4.23444307595663
1.08424975992697 1.08424975992697 4.23444307595663
1.08424975992697 1.08424975992697 4.23444307595663
1.08424975992697 1.08424975992697 4.23444307595663
1.08424975992697 1.08424975992697 4.23444307595663
1.08424975992697 1.08424975992697 4.23444307595663
1.08397024626767 1.08397024626767 4.23456054647151
1.08397024626767 1.08397024626767 4.23456054647151
1.08397024626767 1.08397024626767 4.23456054647151
1.08397024626767 1.08397024626767 4.23456054647151
1.0839226064632 1.0839226064632 4.23458055919273
1.0839226064632 1.0839226064632 4.23458055919273
1.0839226064632 1.0839226064632 4.23458055919273
1.0839226064632 1.0839226064632 4.23458055919273
1.0839226064632 1.0839226064632 4.23458055919273
1.0839226064632 1.0839226064632 4.23458055919273
1.0839226064632 1.0839226064632 4.23458055919273
1.0839226064632 1.0839226064632 4.23458055919273
1.08391153419018 1.08391153419018 4.23458521011346
1.08391153419018 1.08391153419018 4.23458521011346
1.08391153419018 1.08391153419018 4.23458521011346
0.709778662131737 0.709778662131737 4.2347929431988
0.709778662131737 0.709778662131737 4.2347929431988
0.709778662131737 0.709778662131737 4.2347929431988
0.709778662131737 0.709778662131737 4.2347929431988
0.709778662131737 0.709778662131737 4.2347929431988
0.709778662131737 0.709778662131737 4.2347929431988
1.08336573710984 1.08336573710984 4.23481430278355
1.08336573710984 1.08336573710984 4.23481430278355
0.709842412296619 0.709842412296619 4.23485850548983
0.709842412296619 0.709842412296619 4.23485850548983
0.709842412296619 0.709842412296619 4.23485850548983
0.709842412296619 0.709842412296619 4.23485850548983
0.709842412296619 0.709842412296619 4.23485850548983
0.709842412296619 0.709842412296619 4.23485850548983
0.709842412296619 0.709842412296619 4.23485850548983
0.709842412296619 0.709842412296619 4.23485850548983
0.709842412296619 0.709842412296619 4.23485850548983
0.709842412296619 0.709842412296619 4.23485850548983
0.709842412296619 0.709842412296619 4.23485850548983
0.709842841104751 0.709842841104751 4.23485894636615
1.08293690212328 1.08293690212328 4.23499406870161
1.08293690212328 1.08293690212328 4.23499406870161
1.08293690212328 1.08293690212328 4.23499406870161
1.08293690212328 1.08293690212328 4.23499406870161
1.08293690212328 1.08293690212328 4.23499406870161
1.08293690212328 1.08293690212328 4.23499406870161
1.08293690212328 1.08293690212328 4.23499406870161
1.08265730315288 1.08265730315288 4.2351111653931
1.08265730315288 1.08265730315288 4.2351111653931
1.08265730315288 1.08265730315288 4.2351111653931
1.08265730315288 1.08265730315288 4.2351111653931
1.08265730315288 1.08265730315288 4.2351111653931
1.08265730315288 1.08265730315288 4.2351111653931
1.08265730315288 1.08265730315288 4.2351111653931
1.08265730315288 1.08265730315288 4.2351111653931
1.08265730315288 1.08265730315288 4.2351111653931
1.08265730315288 1.08265730315288 4.2351111653931
1.08265730315288 1.08265730315288 4.2351111653931
1.08265730315288 1.08265730315288 4.2351111653931
1.08265730315288 1.08265730315288 4.2351111653931
1.08265730315288 1.08265730315288 4.2351111653931
1.08229099530024 1.08229099530024 4.2352644448785
1.08229099530024 1.08229099530024 4.2352644448785
1.08216424091457 1.08216424091457 4.23531744999777
1.08216424091457 1.08216424091457 4.23531744999777
1.08216424091457 1.08216424091457 4.23531744999777
1.08216424091457 1.08216424091457 4.23531744999777
1.08216424091457 1.08216424091457 4.23531744999777
1.08216424091457 1.08216424091457 4.23531744999777
1.08216424091457 1.08216424091457 4.23531744999777
1.08216424091457 1.08216424091457 4.23531744999777
1.08200584643507 1.08200584643507 4.23538366119331
1.08200584643507 1.08200584643507 4.23538366119331
1.08200584643507 1.08200584643507 4.23538366119331
1.08187506178445 1.08187506178445 4.23543831023609
1.08187506178445 1.08187506178445 4.23543831023609
1.08187506178445 1.08187506178445 4.23543831023609
1.08149906375682 1.08149906375682 4.23559531814442
1.08149906375682 1.08149906375682 4.23559531814442
1.08149906375682 1.08149906375682 4.23559531814442
0.710611268689985 0.710611268689985 4.23564640355784
0.710611268689985 0.710611268689985 4.23564640355784
0.710611268689985 0.710611268689985 4.23564640355784
1.08135882192476 1.08135882192476 4.23565384007706
1.08135882192476 1.08135882192476 4.23565384007706
1.08135882192476 1.08135882192476 4.23565384007706
0.710650176859353 0.710650176859353 4.23568613720576
0.710650176859353 0.710650176859353 4.23568613720576
0.710650176859353 0.710650176859353 4.23568613720576
0.710650176859353 0.710650176859353 4.23568613720576
0.710650176859353 0.710650176859353 4.23568613720576
0.710650176859353 0.710650176859353 4.23568613720576
0.710650176859353 0.710650176859353 4.23568613720576
0.710650176859353 0.710650176859353 4.23568613720576
0.710650176859353 0.710650176859353 4.23568613720576
0.710650176859353 0.710650176859353 4.23568613720576
0.710650176859353 0.710650176859353 4.23568613720576
0.710650176859353 0.710650176859353 4.23568613720576
0.710650176859353 0.710650176859353 4.23568613720576
0.710650176859353 0.710650176859353 4.23568613720576
0.710650176859353 0.710650176859353 4.23568613720576
0.710650176859353 0.710650176859353 4.23568613720576
0.710650176859353 0.710650176859353 4.23568613720576
0.710650176859353 0.710650176859353 4.23568613720576
0.711049675760857 0.711049675760857 4.23609334211549
0.711049675760857 0.711049675760857 4.23609334211549
0.711049675760857 0.711049675760857 4.23609334211549
0.711049675760857 0.711049675760857 4.23609334211549
1.07997875571971 1.07997875571971 4.23622858634306
1.07997875571971 1.07997875571971 4.23622858634306
1.07997472105724 1.07997472105724 4.23623026359398
1.07975961269817 1.07975961269817 4.23631966085078
1.07969795970955 1.07969795970955 4.23634527409665
1.07969795970955 1.07969795970955 4.23634527409665
1.07969795970955 1.07969795970955 4.23634527409665
1.07969795970955 1.07969795970955 4.23634527409665
1.07969795970955 1.07969795970955 4.23634527409665
1.07969795970955 1.07969795970955 4.23634527409665
1.07947053064121 1.07947053064121 4.23643972220183
1.07947053064121 1.07947053064121 4.23643972220183
1.07947053064121 1.07947053064121 4.23643972220183
1.07947053064121 1.07947053064121 4.23643972220183
1.07947053064121 1.07947053064121 4.23643972220183
1.07947053064121 1.07947053064121 4.23643972220183
1.07947053064121 1.07947053064121 4.23643972220183
1.07947053064121 1.07947053064121 4.23643972220183
1.07929550043264 1.07929550043264 4.23651237180894
0.711589704528856 0.711589704528856 4.23664155753778
0.711589704528856 0.711589704528856 4.23664155753778
0.711589704528856 0.711589704528856 4.23664155753778
0.711849305126461 0.711849305126461 4.23690418117486
0.711849305126461 0.711849305126461 4.23690418117486
0.711849305126461 0.711849305126461 4.23690418117486
0.711849305126461 0.711849305126461 4.23690418117486
0.711849305126461 0.711849305126461 4.23690418117486
0.711849305126461 0.711849305126461 4.23690418117486
0.711849305126461 0.711849305126461 4.23690418117486
0.711849305126461 0.711849305126461 4.23690418117486
0.711849305126461 0.711849305126461 4.23690418117486
0.711849305126461 0.711849305126461 4.23690418117486
0.711849305126461 0.711849305126461 4.23690418117486
0.711849305126461 0.711849305126461 4.23690418117486
0.711849305126461 0.711849305126461 4.23690418117486
0.711931034341094 0.711931034341094 4.23698673950497
0.71194652074562 0.71194652074562 4.23700237639649
0.71194652074562 0.71194652074562 4.23700237639649
0.71194652074562 0.71194652074562 4.23700237639649
0.71194652074562 0.71194652074562 4.23700237639649
1.07797588444024 1.07797588444024 4.23705904506905
1.07797588444024 1.07797588444024 4.23705904506905
1.07797588444024 1.07797588444024 4.23705904506905
1.07797588444024 1.07797588444024 4.23705904506905
1.07797588444024 1.07797588444024 4.23705904506905
1.07797588444024 1.07797588444024 4.23705904506905
1.07797588444024 1.07797588444024 4.23705904506905
1.07797588444024 1.07797588444024 4.23705904506905
1.07797588444024 1.07797588444024 4.23705904506905
1.07797588444024 1.07797588444024 4.23705904506905
1.07795693466015 1.07795693466015 4.23706688178344
1.07768463080299 1.07768463080299 4.23717945133543
1.07768463080299 1.07768463080299 4.23717945133543
1.07752109272982 1.07752109272982 4.23724701959703
1.07752109272982 1.07752109272982 4.23724701959703
1.07752109272982 1.07752109272982 4.23724701959703
1.07700864724499 1.07700864724499 4.23745856080078
1.07700864724499 1.07700864724499 4.23745856080078
1.07700864724499 1.07700864724499 4.23745856080078
0.712484274072434 0.712484274072434 4.23754404758353
0.712484274072434 0.712484274072434 4.23754404758353
0.712484274072434 0.712484274072434 4.23754404758353
0.712484274072434 0.712484274072434 4.23754404758353
0.712484274072434 0.712484274072434 4.23754404758353
0.712484274072434 0.712484274072434 4.23754404758353
1.07622259803156 1.07622259803156 4.23778250914394
1.07622259803156 1.07622259803156 4.23778250914394
1.07622259803156 1.07622259803156 4.23778250914394
1.07622259803156 1.07622259803156 4.23778250914394
1.07622259803156 1.07622259803156 4.23778250914394
1.07622259803156 1.07622259803156 4.23778250914394
1.07622259803156 1.07622259803156 4.23778250914394
1.07622259803156 1.07622259803156 4.23778250914394
1.07622259803156 1.07622259803156 4.23778250914394
1.07622259803156 1.07622259803156 4.23778250914394
1.07622259803156 1.07622259803156 4.23778250914394
1.0761821138142 1.0761821138142 4.23779917600352
1.0761821138142 1.0761821138142 4.23779917600352
1.0761821138142 1.0761821138142 4.23779917600352
0.712871359295338 0.712871359295338 4.23793237942445
1.07569301052307 1.07569301052307 4.23800039824892
1.07569301052307 1.07569301052307 4.23800039824892
1.07569301052307 1.07569301052307 4.23800039824892
1.07569301052307 1.07569301052307 4.23800039824892
0.713199119489813 0.713199119489813 4.23826016534765
0.713199119489813 0.713199119489813 4.23826016534765
0.713199119489813 0.713199119489813 4.23826016534765
0.713199119489813 0.713199119489813 4.23826016534765
0.713199119489813 0.713199119489813 4.23826016534765
0.713199119489813 0.713199119489813 4.23826016534765
0.713199119489813 0.713199119489813 4.23826016534765
1.07499624464557 1.07499624464557 4.23828662391925
1.07499624464557 1.07499624464557 4.23828662391925
1.07499624464557 1.07499624464557 4.23828662391925
1.07499624464557 1.07499624464557 4.23828662391925
1.07499624464557 1.07499624464557 4.23828662391925
1.07468717868493 1.07468717868493 4.23841342413287
0.713370711008229 0.713370711008229 4.23843139372487
0.713370711008229 0.713370711008229 4.23843139372487
1.07432362940779 1.07432362940779 4.23856245059443
1.07432362940779 1.07432362940779 4.23856245059443
1.07432362940779 1.07432362940779 4.23856245059443
1.07432362940779 1.07432362940779 4.23856245059443
1.07432362940779 1.07432362940779 4.23856245059443
1.07418678258706 1.07418678258706 4.23861851160649
1.07418678258706 1.07418678258706 4.23861851160649
1.07418678258706 1.07418678258706 4.23861851160649
1.07418678258706 1.07418678258706 4.23861851160649
1.07418678258706 1.07418678258706 4.23861851160649
1.07418678258706 1.07418678258706 4.23861851160649
1.07418678258706 1.07418678258706 4.23861851160649
1.07418678258706 1.07418678258706 4.23861851160649
1.07418678258706 1.07418678258706 4.23861851160649
1.07418678258706 1.07418678258706 4.23861851160649
1.07418678258706 1.07418678258706 4.23861851160649
0.71369313484391 0.71369313484391 4.23875243512777
0.71369313484391 0.71369313484391 4.23875243512777
0.71369313484391 0.71369313484391 4.23875243512777
0.71369313484391 0.71369313484391 4.23875243512777
0.71369313484391 0.71369313484391 4.23875243512777
0.713851702525208 0.713851702525208 4.23890998771357
0.713851702525208 0.713851702525208 4.23890998771357
0.713851702525208 0.713851702525208 4.23890998771357
0.713851702525208 0.713851702525208 4.23890998771357
0.713851702525208 0.713851702525208 4.23890998771357
0.713851702525208 0.713851702525208 4.23890998771357
0.713851702525208 0.713851702525208 4.23890998771357
1.07344680898492 1.07344680898492 4.2389213171237
1.07344680898492 1.07344680898492 4.2389213171237
1.07344680898492 1.07344680898492 4.2389213171237
1.07344680898492 1.07344680898492 4.2389213171237
1.07344680898492 1.07344680898492 4.2389213171237
1.07344680898492 1.07344680898492 4.2389213171237
1.07344680898492 1.07344680898492 4.2389213171237
1.07344680898492 1.07344680898492 4.2389213171237
1.07344680898492 1.07344680898492 4.2389213171237
1.07344680898492 1.07344680898492 4.2389213171237
1.07344680898492 1.07344680898492 4.2389213171237
1.07344680898492 1.07344680898492 4.2389213171237
1.07325588737032 1.07325588737032 4.23899935319642
1.07325588737032 1.07325588737032 4.23899935319642
1.07325588737032 1.07325588737032 4.23899935319642
1.07325588737032 1.07325588737032 4.23899935319642
1.07325588737032 1.07325588737032 4.23899935319642
1.07325588737032 1.07325588737032 4.23899935319642
1.07325588737032 1.07325588737032 4.23899935319642
1.07310669272701 1.07310669272701 4.23906030809492
1.07310669272701 1.07310669272701 4.23906030809492
1.07310669272701 1.07310669272701 4.23906030809492
1.07310669272701 1.07310669272701 4.23906030809492
1.07310669272701 1.07310669272701 4.23906030809492
1.07310669272701 1.07310669272701 4.23906030809492
1.07310669272701 1.07310669272701 4.23906030809492
1.07310669272701 1.07310669272701 4.23906030809492
1.07302111042559 1.07302111042559 4.23909526329568
1.07302111042559 1.07302111042559 4.23909526329568
1.07302111042559 1.07302111042559 4.23909526329568
1.07302111042559 1.07302111042559 4.23909526329568
0.714141026169456 0.714141026169456 4.23919688967522
0.714141026169456 0.714141026169456 4.23919688967522
1.07271256797045 1.07271256797045 4.23922122220687
1.07271256797045 1.07271256797045 4.23922122220687
1.07271256797045 1.07271256797045 4.23922122220687
1.07271256797045 1.07271256797045 4.23922122220687
1.07257578446764 1.07257578446764 4.23927703146629
1.07257578446764 1.07257578446764 4.23927703146629
1.07257578446764 1.07257578446764 4.23927703146629
1.07257578446764 1.07257578446764 4.23927703146629
1.07257578446764 1.07257578446764 4.23927703146629
1.07257578446764 1.07257578446764 4.23927703146629
1.07257578446764 1.07257578446764 4.23927703146629
1.07257578446764 1.07257578446764 4.23927703146629
1.07257578446764 1.07257578446764 4.23927703146629
1.07218772102847 1.07218772102847 4.23943526233468
1.07218772102847 1.07218772102847 4.23943526233468
1.07218772102847 1.07218772102847 4.23943526233468
1.07145914076625 1.07145914076625 4.23973192508106
1.07145914076625 1.07145914076625 4.23973192508106
0.714762705139144 0.714762705139144 4.23981087607916
0.714847322179502 0.714847322179502 4.23989418343739
0.714847322179502 0.714847322179502 4.23989418343739
1.07097940891601 1.07097940891601 4.23992696958781
1.07018507326188 1.07018507326188 4.24024941492364
1.07018507326188 1.07018507326188 4.24024941492364
1.07018507326188 1.07018507326188 4.24024941492364
1.07018507326188 1.07018507326188 4.24024941492364
1.07008632663249 1.07008632663249 4.24028945515964
1.07008632663249 1.07008632663249 4.24028945515964
0.715364061706013 0.715364061706013 4.24040155948232
0.715364061706013 0.715364061706013 4.24040155948232
0.715364061706013 0.715364061706013 4.24040155948232
0.715364061706013 0.715364061706013 4.24040155948232
1.06978408675656 1.06978408675656 4.24041194840897
1.06978408675656 1.06978408675656 4.24041194840897
1.06978408675656 1.06978408675656 4.24041194840897
1.06978408675656 1.06978408675656 4.24041194840897
1.06978408675656 1.06978408675656 4.24041194840897
1.06978408675656 1.06978408675656 4.24041194840897
1.06973451621413 1.06973451621413 4.24043202992488
0.715573055791662 0.715573055791662 4.2406061000601
1.06929964785365 1.06929964785365 4.24060809481763
1.06929964785365 1.06929964785365 4.24060809481763
1.06929964785365 1.06929964785365 4.24060809481763
1.06929964785365 1.06929964785365 4.24060809481763
1.06929964785365 1.06929964785365 4.24060809481763
1.06929964785365 1.06929964785365 4.24060809481763
1.06925600530586 1.06925600530586 4.24062575399839
1.06925600530586 1.06925600530586 4.24062575399839
1.06925600530586 1.06925600530586 4.24062575399839
1.06925600530586 1.06925600530586 4.24062575399839
1.06925600530586 1.06925600530586 4.24062575399839
1.06925600530586 1.06925600530586 4.24062575399839
1.06925600530586 1.06925600530586 4.24062575399839
1.06925600530586 1.06925600530586 4.24062575399839
1.06925600530586 1.06925600530586 4.24062575399839
1.06925600530586 1.06925600530586 4.24062575399839
1.06925600530586 1.06925600530586 4.24062575399839
1.06925600530586 1.06925600530586 4.24062575399839
1.06925600530586 1.06925600530586 4.24062575399839
1.06925600530586 1.06925600530586 4.24062575399839
1.06925600530586 1.06925600530586 4.24062575399839
1.06925600530586 1.06925600530586 4.24062575399839
1.06910970629842 1.06910970629842 4.24068493753971
1.06910970629842 1.06910970629842 4.24068493753971
1.06910970629842 1.06910970629842 4.24068493753971
1.06910970629842 1.06910970629842 4.24068493753971
1.06910970629842 1.06910970629842 4.24068493753971
1.06910970629842 1.06910970629842 4.24068493753971
1.06910970629842 1.06910970629842 4.24068493753971
1.06910970629842 1.06910970629842 4.24068493753971
1.06910970629842 1.06910970629842 4.24068493753971
1.06910970629842 1.06910970629842 4.24068493753971
1.06910970629842 1.06910970629842 4.24068493753971
0.715671730326885 0.715671730326885 4.24070253852155
0.715671730326885 0.715671730326885 4.24070253852155
0.715671730326885 0.715671730326885 4.24070253852155
1.06854609111294 1.06854609111294 4.24091274383906
0.715917551794677 0.715917551794677 4.24094241732889
0.715917551794677 0.715917551794677 4.24094241732889
0.715953295394507 0.715953295394507 4.24097725262067
0.715953295394507 0.715953295394507 4.24097725262067
0.715953295394507 0.715953295394507 4.24097725262067
0.715953295394507 0.715953295394507 4.24097725262067
0.715953295394507 0.715953295394507 4.24097725262067
0.715953295394507 0.715953295394507 4.24097725262067
0.715953295394507 0.715953295394507 4.24097725262067
1.06769025183306 1.06769025183306 4.24125806611815
1.06769025183306 1.06769025183306 4.24125806611815
1.06769025183306 1.06769025183306 4.24125806611815
1.06760561831598 1.06760561831598 4.24129217588138
1.06760561831598 1.06760561831598 4.24129217588138
1.06760561831598 1.06760561831598 4.24129217588138
1.06760561831598 1.06760561831598 4.24129217588138
1.06760561831598 1.06760561831598 4.24129217588138
1.06760561831598 1.06760561831598 4.24129217588138
1.06697739384773 1.06697739384773 4.24154515015408
1.06673830416287 1.06673830416287 4.24164132622836
1.06665123579181 1.06665123579181 4.24167633651892
1.06665123579181 1.06665123579181 4.24167633651892
1.06665123579181 1.06665123579181 4.24167633651892
1.06665123579181 1.06665123579181 4.24167633651892
1.06665123579181 1.06665123579181 4.24167633651892
1.06665123579181 1.06665123579181 4.24167633651892
1.06665123579181 1.06665123579181 4.24167633651892
1.06665123579181 1.06665123579181 4.24167633651892
1.06665123579181 1.06665123579181 4.24167633651892
1.06665123579181 1.06665123579181 4.24167633651892
1.06665123579181 1.06665123579181 4.24167633651892
1.06665123579181 1.06665123579181 4.24167633651892
1.06665123579181 1.06665123579181 4.24167633651892
1.06665123579181 1.06665123579181 4.24167633651892
1.06665123579181 1.06665123579181 4.24167633651892
1.06665123579181 1.06665123579181 4.24167633651892
1.06665123579181 1.06665123579181 4.24167633651892
1.06665123579181 1.06665123579181 4.24167633651892
0.716691561717373 0.716691561717373 4.24169424792689
0.716691561717373 0.716691561717373 4.24169424792689
0.716691561717373 0.716691561717373 4.24169424792689
0.716691561717373 0.716691561717373 4.24169424792689
0.716691561717373 0.716691561717373 4.24169424792689
0.716691561717373 0.716691561717373 4.24169424792689
0.716691561717373 0.716691561717373 4.24169424792689
0.716733063443855 0.716733063443855 4.2417344117408
0.716733063443855 0.716733063443855 4.2417344117408
0.716733063443855 0.716733063443855 4.2417344117408
0.716733063443855 0.716733063443855 4.2417344117408
0.716733063443855 0.716733063443855 4.2417344117408
0.716733063443855 0.716733063443855 4.2417344117408
0.716733063443855 0.716733063443855 4.2417344117408
1.06540903375044 1.06540903375044 4.24217502940814
1.06540903375044 1.06540903375044 4.24217502940814
1.06540903375044 1.06540903375044 4.24217502940814
1.06540903375044 1.06540903375044 4.24217502940814
1.06540903375044 1.06540903375044 4.24217502940814
1.06540903375044 1.06540903375044 4.24217502940814
0.717213226371429 0.717213226371429 4.24219799520286
1.06527253602335 1.06527253602335 4.24222973702277
1.06527253602335 1.06527253602335 4.24222973702277
1.06527253602335 1.06527253602335 4.24222973702277
1.06527253602335 1.06527253602335 4.24222973702277
1.06527253602335 1.06527253602335 4.24222973702277
1.06527253602335 1.06527253602335 4.24222973702277
1.06527253602335 1.06527253602335 4.24222973702277
1.06527253602335 1.06527253602335 4.24222973702277
1.06527253602335 1.06527253602335 4.24222973702277
1.06527253602335 1.06527253602335 4.24222973702277
1.06527253602335 1.06527253602335 4.24222973702277
1.06490958716159 1.06490958716159 4.24237511826651
1.06490958716159 1.06490958716159 4.24237511826651
1.06490958716159 1.06490958716159 4.24237511826651
1.06490958716159 1.06490958716159 4.24237511826651
1.06490958716159 1.06490958716159 4.24237511826651
1.06490958716159 1.06490958716159 4.24237511826651
1.06462452884845 1.06462452884845 4.24248921166764
1.06462452884845 1.06462452884845 4.24248921166764
1.06462452884845 1.06462452884845 4.24248921166764
1.06420857021449 1.06420857021449 4.24265555831327
1.06420857021449 1.06420857021449 4.24265555831327
1.06420857021449 1.06420857021449 4.24265555831327
1.06420857021449 1.06420857021449 4.24265555831327
1.06420857021449 1.06420857021449 4.24265555831327
1.06420857021449 1.06420857021449 4.24265555831327
1.0641746239239 1.0641746239239 4.24266912655589
1.0641746239239 1.0641746239239 4.24266912655589
1.0641746239239 1.0641746239239 4.24266912655589
1.06317922730235 1.06317922730235 4.24306649805624
1.06317922730235 1.06317922730235 4.24306649805624
1.06317922730235 1.06317922730235 4.24306649805624
1.06317922730235 1.06317922730235 4.24306649805624
1.06317922730235 1.06317922730235 4.24306649805624
1.06317922730235 1.06317922730235 4.24306649805624
1.06317922730235 1.06317922730235 4.24306649805624
1.06317922730235 1.06317922730235 4.24306649805624
1.06314241043271 1.06314241043271 4.24308117771693
1.06314241043271 1.06314241043271 4.24308117771693
1.06314241043271 1.06314241043271 4.24308117771693
1.06314241043271 1.06314241043271 4.24308117771693
1.06314241043271 1.06314241043271 4.24308117771693
1.06314241043271 1.06314241043271 4.24308117771693
1.06314241043271 1.06314241043271 4.24308117771693
1.06314241043271 1.06314241043271 4.24308117771693
1.06314241043271 1.06314241043271 4.24308117771693
1.06314241043271 1.06314241043271 4.24308117771693
1.06314241043271 1.06314241043271 4.24308117771693
1.06314241043271 1.06314241043271 4.24308117771693
1.06314241043271 1.06314241043271 4.24308117771693
1.06314241043271 1.06314241043271 4.24308117771693
1.06314241043271 1.06314241043271 4.24308117771693
1.0626607034812 1.0626607034812 4.2432731267436
1.0626607034812 1.0626607034812 4.2432731267436
1.0626607034812 1.0626607034812 4.2432731267436
1.0626607034812 1.0626607034812 4.2432731267436
1.0626607034812 1.0626607034812 4.2432731267436
1.0626607034812 1.0626607034812 4.2432731267436
0.718433061389186 0.718433061389186 4.24336660404925
0.718433061389186 0.718433061389186 4.24336660404925
0.718433061389186 0.718433061389186 4.24336660404925
0.718433061389186 0.718433061389186 4.24336660404925
0.718433061389186 0.718433061389186 4.24336660404925
0.718433061389186 0.718433061389186 4.24336660404925
0.718433061389186 0.718433061389186 4.24336660404925
0.718433061389186 0.718433061389186 4.24336660404925
0.718433061389186 0.718433061389186 4.24336660404925
0.718433061389186 0.718433061389186 4.24336660404925
0.718433061389186 0.718433061389186 4.24336660404925
0.718433061389186 0.718433061389186 4.24336660404925
0.718433061389186 0.718433061389186 4.24336660404925
0.718433061389186 0.718433061389186 4.24336660404925
0.718433061389186 0.718433061389186 4.24336660404925
1.06205009731676 1.06205009731676 4.24351612579519
0.718700920947883 0.718700920947883 4.24362146545662
0.718700920947883 0.718700920947883 4.24362146545662
0.718700920947883 0.718700920947883 4.24362146545662
0.718700920947883 0.718700920947883 4.24362146545662
0.718700920947883 0.718700920947883 4.24362146545662
0.718700920947883 0.718700920947883 4.24362146545662
0.718700920947883 0.718700920947883 4.24362146545662
0.718700920947883 0.718700920947883 4.24362146545662
0.718712258000154 0.718712258000154 4.24363223847283
0.718712258000154 0.718712258000154 4.24363223847283
0.718712258000154 0.718712258000154 4.24363223847283
0.718712258000154 0.718712258000154 4.24363223847283
0.718712258000154 0.718712258000154 4.24363223847283
0.718712258000154 0.718712258000154 4.24363223847283
1.06173034853625 1.06173034853625 4.24364323493852
1.06173034853625 1.06173034853625 4.24364323493852
1.06173034853625 1.06173034853625 4.24364323493852
1.06173034853625 1.06173034853625 4.24364323493852
1.06173034853625 1.06173034853625 4.24364323493852
0.718724612967504 0.718724612967504 4.24364397747645
0.718724612967504 0.718724612967504 4.24364397747645
0.718724612967504 0.718724612967504 4.24364397747645
0.718724612967504 0.718724612967504 4.24364397747645
0.718724612967504 0.718724612967504 4.24364397747645
0.718724612967504 0.718724612967504 4.24364397747645
0.718724612967504 0.718724612967504 4.24364397747645
0.718724612967504 0.718724612967504 4.24364397747645
0.718724612967504 0.718724612967504 4.24364397747645
0.718724612967504 0.718724612967504 4.24364397747645
0.718724612967504 0.718724612967504 4.24364397747645
0.718724612967504 0.718724612967504 4.24364397747645
0.718724612967504 0.718724612967504 4.24364397747645
0.718724612967504 0.718724612967504 4.24364397747645
0.718724612967504 0.718724612967504 4.24364397747645
0.718724612967504 0.718724612967504 4.24364397747645
0.718724612967504 0.718724612967504 4.24364397747645
0.718724612967504 0.718724612967504 4.24364397747645
0.718724612967504 0.718724612967504 4.24364397747645
1.06166566116749 1.06166566116749 4.2436689383776
1.06166566116749 1.06166566116749 4.2436689383776
1.06166566116749 1.06166566116749 4.2436689383776
1.06166566116749 1.06166566116749 4.2436689383776
0.718789822588593 0.718789822588593 4.24370591383489
1.06103890913936 1.06103890913936 4.24391777562569
1.06103890913936 1.06103890913936 4.24391777562569
1.06103890913936 1.06103890913936 4.24391777562569
1.06103890913936 1.06103890913936 4.24391777562569
1.06103890913936 1.06103890913936 4.24391777562569
1.06103890913936 1.06103890913936 4.24391777562569
0.719194905626001 0.719194905626001 4.24408982717035
0.719194905626001 0.719194905626001 4.24408982717035
0.719194905626001 0.719194905626001 4.24408982717035
0.719194905626001 0.719194905626001 4.24408982717035
0.719194905626001 0.719194905626001 4.24408982717035
0.719274367493975 0.719274367493975 4.2441649673709
0.719274367493975 0.719274367493975 4.2441649673709
0.719274367493975 0.719274367493975 4.2441649673709
0.719274367493975 0.719274367493975 4.2441649673709
0.719274367493975 0.719274367493975 4.2441649673709
0.719274367493975 0.719274367493975 4.2441649673709
0.719274367493975 0.719274367493975 4.2441649673709
0.719274367493975 0.719274367493975 4.2441649673709
0.719274367493975 0.719274367493975 4.2441649673709
0.719274367493975 0.719274367493975 4.2441649673709
0.719274367493975 0.719274367493975 4.2441649673709
0.719274367493975 0.719274367493975 4.2441649673709
0.719274367493975 0.719274367493975 4.2441649673709
0.719274367493975 0.719274367493975 4.2441649673709
0.719274367493975 0.719274367493975 4.2441649673709
0.719274367493975 0.719274367493975 4.2441649673709
0.719274367493975 0.719274367493975 4.2441649673709
0.719274367493975 0.719274367493975 4.2441649673709
0.719274367493975 0.719274367493975 4.2441649673709
0.719274367493975 0.719274367493975 4.2441649673709
0.719274367493975 0.719274367493975 4.2441649673709
0.719274367493975 0.719274367493975 4.2441649673709
0.719274367493975 0.719274367493975 4.2441649673709
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
0.719353430565705 0.719353430565705 4.24423967546316
1.06016460270379 1.06016460270379 4.24426428972606
1.06016460270379 1.06016460270379 4.24426428972606
1.06016460270379 1.06016460270379 4.24426428972606
1.06016460270379 1.06016460270379 4.24426428972606
1.06016460270379 1.06016460270379 4.24426428972606
1.06016460270379 1.06016460270379 4.24426428972606
1.05965829104934 1.05965829104934 4.24446463367331
1.05965829104934 1.05965829104934 4.24446463367331
1.05965829104934 1.05965829104934 4.24446463367331
1.05965829104934 1.05965829104934 4.24446463367331
1.05965829104934 1.05965829104934 4.24446463367331
1.05965829104934 1.05965829104934 4.24446463367331
1.05965829104934 1.05965829104934 4.24446463367331
1.05965829104934 1.05965829104934 4.24446463367331
1.05965829104934 1.05965829104934 4.24446463367331
1.05965829104934 1.05965829104934 4.24446463367331
1.05965829104934 1.05965829104934 4.24446463367331
1.05965829104934 1.05965829104934 4.24446463367331
1.05965829104934 1.05965829104934 4.24446463367331
1.05965829104934 1.05965829104934 4.24446463367331
1.05965829104934 1.05965829104934 4.24446463367331
1.05965829104934 1.05965829104934 4.24446463367331
1.05965829104934 1.05965829104934 4.24446463367331
1.05965829104934 1.05965829104934 4.24446463367331
0.719712113851986 0.719712113851986 4.24457791266273
0.719712113851986 0.719712113851986 4.24457791266273
0.719712113851986 0.719712113851986 4.24457791266273
0.719712113851986 0.719712113851986 4.24457791266273
0.719712113851986 0.719712113851986 4.24457791266273
0.719712113851986 0.719712113851986 4.24457791266273
0.719712113851986 0.719712113851986 4.24457791266273
0.719712113851986 0.719712113851986 4.24457791266273
0.719712113851986 0.719712113851986 4.24457791266273
0.719712113851986 0.719712113851986 4.24457791266273
1.05932983818064 1.05932983818064 4.24459447411686
1.05932983818064 1.05932983818064 4.24459447411686
1.05932983818064 1.05932983818064 4.24459447411686
1.05932983818064 1.05932983818064 4.24459447411686
0.719736460869413 0.719736460869413 4.24460083090471
0.719736460869413 0.719736460869413 4.24460083090471
0.719736460869413 0.719736460869413 4.24460083090471
0.719736460869413 0.719736460869413 4.24460083090471
0.719736460869413 0.719736460869413 4.24460083090471
0.719736460869413 0.719736460869413 4.24460083090471
0.719736460869413 0.719736460869413 4.24460083090471
1.05905308674811 1.05905308674811 4.24470379972075
1.05891076161695 1.05891076161695 4.24475999537222
1.05891076161695 1.05891076161695 4.24475999537222
1.05891076161695 1.05891076161695 4.24475999537222
1.05891076161695 1.05891076161695 4.24475999537222
1.05891076161695 1.05891076161695 4.24475999537222
1.05891076161695 1.05891076161695 4.24475999537222
1.05891076161695 1.05891076161695 4.24475999537222
1.05891076161695 1.05891076161695 4.24475999537222
1.05891076161695 1.05891076161695 4.24475999537222
1.05891076161695 1.05891076161695 4.24475999537222
1.0588802731185 1.0588802731185 4.24477203104213
1.0588802731185 1.0588802731185 4.24477203104213
1.0588802731185 1.0588802731185 4.24477203104213
1.0588802731185 1.0588802731185 4.24477203104213
1.0588802731185 1.0588802731185 4.24477203104213
1.0588802731185 1.0588802731185 4.24477203104213
1.05873460816485 1.05873460816485 4.24482952216173
1.05837629867559 1.05837629867559 4.24497085756149
1.05837629867559 1.05837629867559 4.24497085756149
1.05837629867559 1.05837629867559 4.24497085756149
1.05837629867559 1.05837629867559 4.24497085756149
1.05837629867559 1.05837629867559 4.24497085756149
1.05837629867559 1.05837629867559 4.24497085756149
1.05837629867559 1.05837629867559 4.24497085756149
1.05816002589724 1.05816002589724 4.24505610990253
1.05811882598871 1.05811882598871 4.24507234562788
1.05811882598871 1.05811882598871 4.24507234562788
1.05811882598871 1.05811882598871 4.24507234562788
1.05807702795016 1.05807702795016 4.2450888154833
1.05807702795016 1.05807702795016 4.2450888154833
1.05807702795016 1.05807702795016 4.2450888154833
1.05807702795016 1.05807702795016 4.2450888154833
1.05807702795016 1.05807702795016 4.2450888154833
1.05807702795016 1.05807702795016 4.2450888154833
1.05807702795016 1.05807702795016 4.2450888154833
1.05807702795016 1.05807702795016 4.2450888154833
1.05807702795016 1.05807702795016 4.2450888154833
1.05807702795016 1.05807702795016 4.2450888154833
0.720390529258664 0.720390529258664 4.24521456946082
0.720390529258664 0.720390529258664 4.24521456946082
0.720390529258664 0.720390529258664 4.24521456946082
0.720418898796141 0.720418898796141 4.24524110481048
0.720418898796141 0.720418898796141 4.24524110481048
0.720418898796141 0.720418898796141 4.24524110481048
0.720418898796141 0.720418898796141 4.24524110481048
0.720539513341682 0.720539513341682 4.24535384240078
1.05727268748663 1.05727268748663 4.24540544450398
1.05727268748663 1.05727268748663 4.24540544450398
1.05727268748663 1.05727268748663 4.24540544450398
1.05727268748663 1.05727268748663 4.24540544450398
1.05727268748663 1.05727268748663 4.24540544450398
1.05717535240814 1.05717535240814 4.24544372079845
1.05717535240814 1.05717535240814 4.24544372079845
1.05717535240814 1.05717535240814 4.24544372079845
1.05717535240814 1.05717535240814 4.24544372079845
1.05717535240814 1.05717535240814 4.24544372079845
0.72086409010513 0.72086409010513 4.24565658838796
0.72086409010513 0.72086409010513 4.24565658838796
0.72086409010513 0.72086409010513 4.24565658838796
0.72086409010513 0.72086409010513 4.24565658838796
0.72086409010513 0.72086409010513 4.24565658838796
0.72086409010513 0.72086409010513 4.24565658838796
0.72086409010513 0.72086409010513 4.24565658838796
0.72086409010513 0.72086409010513 4.24565658838796
0.72086409010513 0.72086409010513 4.24565658838796
0.72086409010513 0.72086409010513 4.24565658838796
0.72086409010513 0.72086409010513 4.24565658838796
0.72086409010513 0.72086409010513 4.24565658838796
0.72086409010513 0.72086409010513 4.24565658838796
0.72086409010513 0.72086409010513 4.24565658838796
0.72086409010513 0.72086409010513 4.24565658838796
0.72086409010513 0.72086409010513 4.24565658838796
0.72086409010513 0.72086409010513 4.24565658838796
0.72086409010513 0.72086409010513 4.24565658838796
0.72086409010513 0.72086409010513 4.24565658838796
0.72086409010513 0.72086409010513 4.24565658838796
0.72086409010513 0.72086409010513 4.24565658838796
0.72086409010513 0.72086409010513 4.24565658838796
1.05661683300929 1.05661683300929 4.2456631892333
1.05661683300929 1.05661683300929 4.2456631892333
1.05661683300929 1.05661683300929 4.2456631892333
1.05661683300929 1.05661683300929 4.2456631892333
1.05661683300929 1.05661683300929 4.2456631892333
1.05661683300929 1.05661683300929 4.2456631892333
1.05661683300929 1.05661683300929 4.2456631892333
1.05661683300929 1.05661683300929 4.2456631892333
1.05661683300929 1.05661683300929 4.2456631892333
1.05658715807582 1.05658715807582 4.24567484204736
1.05658715807582 1.05658715807582 4.24567484204736
0.720905418843015 0.720905418843015 4.24569507107482
1.05630044453662 1.05630044453662 4.24578738856112
1.05630044453662 1.05630044453662 4.24578738856112
1.0562636074086 1.0562636074086 4.24580184325491
1.0562636074086 1.0562636074086 4.24580184325491
1.05602203331694 1.05602203331694 4.2458966054988
0.721260844831311 0.721260844831311 4.24602540281887
1.05550347554022 1.05550347554022 4.24609984372856
1.05550347554022 1.05550347554022 4.24609984372856
1.05550347554022 1.05550347554022 4.24609984372856
1.05550347554022 1.05550347554022 4.24609984372856
1.05550347554022 1.05550347554022 4.24609984372856
1.05550347554022 1.05550347554022 4.24609984372856
1.05550347554022 1.05550347554022 4.24609984372856
1.05550347554022 1.05550347554022 4.24609984372856
1.05550347554022 1.05550347554022 4.24609984372856
1.05550347554022 1.05550347554022 4.24609984372856
1.05550347554022 1.05550347554022 4.24609984372856
1.05550347554022 1.05550347554022 4.24609984372856
1.05550347554022 1.05550347554022 4.24609984372856
1.05550347554022 1.05550347554022 4.24609984372856
1.05550347554022 1.05550347554022 4.24609984372856
1.05550347554022 1.05550347554022 4.24609984372856
1.05524130089094 1.05524130089094 4.24620250640336
1.05495914641572 1.05495914641572 4.24631292440742
1.05495914641572 1.05495914641572 4.24631292440742
1.05495914641572 1.05495914641572 4.24631292440742
1.05495914641572 1.05495914641572 4.24631292440742
1.05495914641572 1.05495914641572 4.24631292440742
1.05495914641572 1.05495914641572 4.24631292440742
1.05495914641572 1.05495914641572 4.24631292440742
1.05495914641572 1.05495914641572 4.24631292440742
0.721602308882575 0.721602308882575 4.24634171518828
0.721602308882575 0.721602308882575 4.24634171518828
0.721602308882575 0.721602308882575 4.24634171518828
0.721602308882575 0.721602308882575 4.24634171518828
1.05484515584723 1.05484515584723 4.24635751326404
1.05484515584723 1.05484515584723 4.24635751326404
0.721737993873877 0.721737993873877 4.24646712207164
0.721737993873877 0.721737993873877 4.24646712207164
0.721825547141879 0.721825547141879 4.24654795753924
0.721825547141879 0.721825547141879 4.24654795753924
0.721825547141879 0.721825547141879 4.24654795753924
0.721825547141879 0.721825547141879 4.24654795753924
0.721825547141879 0.721825547141879 4.24654795753924
0.721825547141879 0.721825547141879 4.24654795753924
0.721825547141879 0.721825547141879 4.24654795753924
1.05427920182551 1.05427920182551 4.24657872261457
1.05427920182551 1.05427920182551 4.24657872261457
1.05427920182551 1.05427920182551 4.24657872261457
1.05402515033114 1.05402515033114 4.24667792919333
1.05402515033114 1.05402515033114 4.24667792919333
1.05402515033114 1.05402515033114 4.24667792919333
1.05402515033114 1.05402515033114 4.24667792919333
1.05402515033114 1.05402515033114 4.24667792919333
1.05402515033114 1.05402515033114 4.24667792919333
1.05402515033114 1.05402515033114 4.24667792919333
1.05402515033114 1.05402515033114 4.24667792919333
1.05402515033114 1.05402515033114 4.24667792919333
1.05402515033114 1.05402515033114 4.24667792919333
1.05402515033114 1.05402515033114 4.24667792919333
1.05402515033114 1.05402515033114 4.24667792919333
1.05402515033114 1.05402515033114 4.24667792919333
1.05379871431468 1.05379871431468 4.24676630392436
1.05379871431468 1.05379871431468 4.24676630392436
1.05379871431468 1.05379871431468 4.24676630392436
1.05339126779471 1.05339126779471 4.24692521059417
1.05339126779471 1.05339126779471 4.24692521059417
1.05339126779471 1.05339126779471 4.24692521059417
1.05339126779471 1.05339126779471 4.24692521059417
1.05339126779471 1.05339126779471 4.24692521059417
1.05339126779471 1.05339126779471 4.24692521059417
1.05339126779471 1.05339126779471 4.24692521059417
1.05339126779471 1.05339126779471 4.24692521059417
1.05339126779471 1.05339126779471 4.24692521059417
1.05339126779471 1.05339126779471 4.24692521059417
1.05339126779471 1.05339126779471 4.24692521059417
1.05339126779471 1.05339126779471 4.24692521059417
1.05327268537885 1.05327268537885 4.24697143101637
1.05327268537885 1.05327268537885 4.24697143101637
1.05327268537885 1.05327268537885 4.24697143101637
1.05327268537885 1.05327268537885 4.24697143101637
1.05327268537885 1.05327268537885 4.24697143101637
1.05327268537885 1.05327268537885 4.24697143101637
1.05327268537885 1.05327268537885 4.24697143101637
1.05327268537885 1.05327268537885 4.24697143101637
1.05327268537885 1.05327268537885 4.24697143101637
1.05327268537885 1.05327268537885 4.24697143101637
1.05327268537885 1.05327268537885 4.24697143101637
1.05327268537885 1.05327268537885 4.24697143101637
1.05327268537885 1.05327268537885 4.24697143101637
1.05327268537885 1.05327268537885 4.24697143101637
1.05327268537885 1.05327268537885 4.24697143101637
1.05327268537885 1.05327268537885 4.24697143101637
1.05327268537885 1.05327268537885 4.24697143101637
1.05327268537885 1.05327268537885 4.24697143101637
1.05327268537885 1.05327268537885 4.24697143101637
1.05327268537885 1.05327268537885 4.24697143101637
1.05327268537885 1.05327268537885 4.24697143101637
1.05327268537885 1.05327268537885 4.24697143101637
1.05294884080712 1.05294884080712 4.24709759448311
1.05294884080712 1.05294884080712 4.24709759448311
1.05294884080712 1.05294884080712 4.24709759448311
1.05294884080712 1.05294884080712 4.24709759448311
1.05294884080712 1.05294884080712 4.24709759448311
1.05294884080712 1.05294884080712 4.24709759448311
1.05294884080712 1.05294884080712 4.24709759448311
1.05279434785837 1.05279434785837 4.24715774946897
1.05279434785837 1.05279434785837 4.24715774946897
1.05279434785837 1.05279434785837 4.24715774946897
1.05279434785837 1.05279434785837 4.24715774946897
1.05279434785837 1.05279434785837 4.24715774946897
1.05279434785837 1.05279434785837 4.24715774946897
1.05279434785837 1.05279434785837 4.24715774946897
1.05279434785837 1.05279434785837 4.24715774946897
1.05279434785837 1.05279434785837 4.24715774946897
1.05279434785837 1.05279434785837 4.24715774946897
1.05279434785837 1.05279434785837 4.24715774946897
1.05279434785837 1.05279434785837 4.24715774946897
1.05279434785837 1.05279434785837 4.24715774946897
1.05279434785837 1.05279434785837 4.24715774946897
1.05279434785837 1.05279434785837 4.24715774946897
1.05279434785837 1.05279434785837 4.24715774946897
1.05279434785837 1.05279434785837 4.24715774946897
0.722558387264408 0.722558387264408 4.24722193378821
0.722692919774713 0.722692919774713 4.24734514904558
0.722692919774713 0.722692919774713 4.24734514904558
0.722692919774713 0.722692919774713 4.24734514904558
0.722692919774713 0.722692919774713 4.24734514904558
0.722692919774713 0.722692919774713 4.24734514904558
0.722692919774713 0.722692919774713 4.24734514904558
0.722692919774713 0.722692919774713 4.24734514904558
0.722692919774713 0.722692919774713 4.24734514904558
0.722692919774713 0.722692919774713 4.24734514904558
0.722692919774713 0.722692919774713 4.24734514904558
0.722692919774713 0.722692919774713 4.24734514904558
0.722692919774713 0.722692919774713 4.24734514904558
0.722692919774713 0.722692919774713 4.24734514904558
0.722692919774713 0.722692919774713 4.24734514904558
1.05230053495325 1.05230053495325 4.24734988544469
1.05230053495325 1.05230053495325 4.24734988544469
1.05230053495325 1.05230053495325 4.24734988544469
1.05230053495325 1.05230053495325 4.24734988544469
1.05230053495325 1.05230053495325 4.24734988544469
1.05230053495325 1.05230053495325 4.24734988544469
1.05230053495325 1.05230053495325 4.24734988544469
1.05230053495325 1.05230053495325 4.24734988544469
1.05230053495325 1.05230053495325 4.24734988544469
1.05230053495325 1.05230053495325 4.24734988544469
1.05230053495325 1.05230053495325 4.24734988544469
1.05230053495325 1.05230053495325 4.24734988544469
1.05230053495325 1.05230053495325 4.24734988544469
1.05230053495325 1.05230053495325 4.24734988544469
1.05230053495325 1.05230053495325 4.24734988544469
1.05230053495325 1.05230053495325 4.24734988544469
1.05230053495325 1.05230053495325 4.24734988544469
1.05230053495325 1.05230053495325 4.24734988544469
1.05230053495325 1.05230053495325 4.24734988544469
1.05230053495325 1.05230053495325 4.24734988544469
1.05230053495325 1.05230053495325 4.24734988544469
1.05230053495325 1.05230053495325 4.24734988544469
1.05230053495325 1.05230053495325 4.24734988544469
1.05230053495325 1.05230053495325 4.24734988544469
1.05184501347335 1.05184501347335 4.24752693385287
1.05184501347335 1.05184501347335 4.24752693385287
1.05184501347335 1.05184501347335 4.24752693385287
1.05184501347335 1.05184501347335 4.24752693385287
1.05184501347335 1.05184501347335 4.24752693385287
1.05184501347335 1.05184501347335 4.24752693385287
1.05174006102028 1.05174006102028 4.24756770028853
1.05174006102028 1.05174006102028 4.24756770028853
1.05174006102028 1.05174006102028 4.24756770028853
1.05174006102028 1.05174006102028 4.24756770028853
1.05161672041339 1.05161672041339 4.2476155969382
1.05161672041339 1.05161672041339 4.2476155969382
1.05161672041339 1.05161672041339 4.2476155969382
1.05161672041339 1.05161672041339 4.2476155969382
1.05161672041339 1.05161672041339 4.2476155969382
1.05161672041339 1.05161672041339 4.2476155969382
1.05161672041339 1.05161672041339 4.2476155969382
1.05161672041339 1.05161672041339 4.2476155969382
1.05161672041339 1.05161672041339 4.2476155969382
1.05161672041339 1.05161672041339 4.2476155969382
1.05161672041339 1.05161672041339 4.2476155969382
1.05161672041339 1.05161672041339 4.2476155969382
1.05161672041339 1.05161672041339 4.2476155969382
0.723094983663639 0.723094983663639 4.24771244529258
0.723094983663639 0.723094983663639 4.24771244529258
0.723094983663639 0.723094983663639 4.24771244529258
0.723094983663639 0.723094983663639 4.24771244529258
0.723094983663639 0.723094983663639 4.24771244529258
0.723094983663639 0.723094983663639 4.24771244529258
0.723094983663639 0.723094983663639 4.24771244529258
0.723094983663639 0.723094983663639 4.24771244529258
0.723094983663639 0.723094983663639 4.24771244529258
0.723094983663639 0.723094983663639 4.24771244529258
0.723094983663639 0.723094983663639 4.24771244529258
0.723094983663639 0.723094983663639 4.24771244529258
0.723094983663639 0.723094983663639 4.24771244529258
0.723094983663639 0.723094983663639 4.24771244529258
0.723094983663639 0.723094983663639 4.24771244529258
0.723094983663639 0.723094983663639 4.24771244529258
0.723094983663639 0.723094983663639 4.24771244529258
0.723094983663639 0.723094983663639 4.24771244529258
0.723094983663639 0.723094983663639 4.24771244529258
1.05130588576872 1.05130588576872 4.24773624416754
1.05130588576872 1.05130588576872 4.24773624416754
1.05126736422305 1.05126736422305 4.2477511900602
1.05126736422305 1.05126736422305 4.2477511900602
1.05125907797758 1.05125907797758 4.24775440485467
0.723171748815186 0.723171748815186 4.24778241137371
0.723171748815186 0.723171748815186 4.24778241137371
0.723171748815186 0.723171748815186 4.24778241137371
0.723171748815186 0.723171748815186 4.24778241137371
0.723171748815186 0.723171748815186 4.24778241137371
0.723171748815186 0.723171748815186 4.24778241137371
0.723171748815186 0.723171748815186 4.24778241137371
0.723171748815186 0.723171748815186 4.24778241137371
0.723171748815186 0.723171748815186 4.24778241137371
0.723171748815186 0.723171748815186 4.24778241137371
0.723171748815186 0.723171748815186 4.24778241137371
0.723171748815186 0.723171748815186 4.24778241137371
0.723171748815186 0.723171748815186 4.24778241137371
0.723171748815186 0.723171748815186 4.24778241137371
0.723171748815186 0.723171748815186 4.24778241137371
0.723171748815186 0.723171748815186 4.24778241137371
0.723171748815186 0.723171748815186 4.24778241137371
0.723171748815186 0.723171748815186 4.24778241137371
0.723171748815186 0.723171748815186 4.24778241137371
0.723171748815186 0.723171748815186 4.24778241137371
0.723264361135119 0.723264361135119 4.24786675236046
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
1.05085221210973 1.05085221210973 4.24791218238891
0.723393855338219 0.723393855338219 4.24798455533582
1.0502443127277 1.0502443127277 4.24814765136775
1.05023093066537 1.05023093066537 4.24815283130192
1.05023093066537 1.05023093066537 4.24815283130192
1.05023093066537 1.05023093066537 4.24815283130192
1.05023093066537 1.05023093066537 4.24815283130192
1.05023093066537 1.05023093066537 4.24815283130192
1.05023093066537 1.05023093066537 4.24815283130192
1.05023093066537 1.05023093066537 4.24815283130192
1.05023093066537 1.05023093066537 4.24815283130192
1.04986005788146 1.04986005788146 4.24829632749915
1.04986005788146 1.04986005788146 4.24829632749915
1.04986005788146 1.04986005788146 4.24829632749915
1.04986005788146 1.04986005788146 4.24829632749915
1.04986005788146 1.04986005788146 4.24829632749915
1.04986005788146 1.04986005788146 4.24829632749915
1.04986005788146 1.04986005788146 4.24829632749915
1.04986005788146 1.04986005788146 4.24829632749915
1.04986005788146 1.04986005788146 4.24829632749915
0.723900733576552 0.723900733576552 4.24844425868894
1.04946346408781 1.04946346408781 4.24844964462059
1.04946346408781 1.04946346408781 4.24844964462059
0.723957638510193 0.723957638510193 4.24849572709807
0.723957638510193 0.723957638510193 4.24849572709807
1.0492626988319 1.0492626988319 4.24852720592793
1.0492626988319 1.0492626988319 4.24852720592793
1.0489112290019 1.0489112290019 4.24866290551991
1.0486477495018 1.0486477495018 4.24876456346268
1.0486477495018 1.0486477495018 4.24876456346268
1.0481162088298 1.0481162088298 4.24896946672393
1.0481162088298 1.0481162088298 4.24896946672393
1.0481162088298 1.0481162088298 4.24896946672393
1.0481162088298 1.0481162088298 4.24896946672393
1.0481162088298 1.0481162088298 4.24896946672393
1.0481162088298 1.0481162088298 4.24896946672393
1.0481162088298 1.0481162088298 4.24896946672393
1.0481162088298 1.0481162088298 4.24896946672393
1.0481162088298 1.0481162088298 4.24896946672393
1.0481162088298 1.0481162088298 4.24896946672393
1.0481162088298 1.0481162088298 4.24896946672393
1.0481162088298 1.0481162088298 4.24896946672393
1.04801835252481 1.04801835252481 4.24900716304396
1.04801835252481 1.04801835252481 4.24900716304396
1.04801835252481 1.04801835252481 4.24900716304396
1.04801835252481 1.04801835252481 4.24900716304396
1.04801835252481 1.04801835252481 4.24900716304396
1.04801835252481 1.04801835252481 4.24900716304396
1.04801835252481 1.04801835252481 4.24900716304396
1.04801835252481 1.04801835252481 4.24900716304396
1.04801835252481 1.04801835252481 4.24900716304396
1.04801835252481 1.04801835252481 4.24900716304396
1.04801835252481 1.04801835252481 4.24900716304396
1.04801835252481 1.04801835252481 4.24900716304396
1.04801835252481 1.04801835252481 4.24900716304396
1.04782996753315 1.04782996753315 4.24907970999192
1.04769333856651 1.04769333856651 4.2491323068505
1.04769333856651 1.04769333856651 4.2491323068505
0.724826453980984 0.724826453980984 4.24927801976044
0.724826453980984 0.724826453980984 4.24927801976044
0.724826453980984 0.724826453980984 4.24927801976044
0.724826453980984 0.724826453980984 4.24927801976044
0.724826453980984 0.724826453980984 4.24927801976044
0.724826453980984 0.724826453980984 4.24927801976044
0.724826453980984 0.724826453980984 4.24927801976044
0.724826453980984 0.724826453980984 4.24927801976044
0.724826453980984 0.724826453980984 4.24927801976044
1.04726512652173 1.04726512652173 4.24929704923681
1.04726512652173 1.04726512652173 4.24929704923681
1.04726512652173 1.04726512652173 4.24929704923681
0.724950615706109 0.724950615706109 4.24938927732024
0.725082449845355 0.725082449845355 4.24950726232626
0.725082449845355 0.725082449845355 4.24950726232626
1.04670624050881 1.04670624050881 4.24951183105425
1.04670624050881 1.04670624050881 4.24951183105425
1.04670624050881 1.04670624050881 4.24951183105425
1.04670624050881 1.04670624050881 4.24951183105425
1.04670624050881 1.04670624050881 4.24951183105425
1.04670624050881 1.04670624050881 4.24951183105425
1.04670624050881 1.04670624050881 4.24951183105425
1.04670624050881 1.04670624050881 4.24951183105425
1.04670624050881 1.04670624050881 4.24951183105425
1.04666178190986 1.04666178190986 4.24952890530784
1.04662046975324 1.04662046975324 4.24954476967917
1.04662046975324 1.04662046975324 4.24954476967917
1.04662046975324 1.04662046975324 4.24954476967917
1.04662046975324 1.04662046975324 4.24954476967917
1.0464792861867 1.0464792861867 4.24959897501457
1.04640940205302 1.04640940205302 4.24962579976853
1.04633294538267 1.04633294538267 4.24965514264791
1.04633294538267 1.04633294538267 4.24965514264791
1.04633294538267 1.04633294538267 4.24965514264791
1.04633294538267 1.04633294538267 4.24965514264791
1.04633294538267 1.04633294538267 4.24965514264791
1.04633294538267 1.04633294538267 4.24965514264791
1.04633294538267 1.04633294538267 4.24965514264791
1.04633294538267 1.04633294538267 4.24965514264791
1.04633294538267 1.04633294538267 4.24965514264791
1.04623261717856 1.04623261717856 4.24969363957552
0.725334696795466 0.725334696795466 4.24973258724191
0.725334696795466 0.725334696795466 4.24973258724191
0.725334696795466 0.725334696795466 4.24973258724191
0.725334696795466 0.725334696795466 4.24973258724191
0.725334696795466 0.725334696795466 4.24973258724191
0.725334696795466 0.725334696795466 4.24973258724191
0.725334696795466 0.725334696795466 4.24973258724191
0.725334696795466 0.725334696795466 4.24973258724191
1.04594211342637 1.04594211342637 4.24980506094149
1.04594211342637 1.04594211342637 4.24980506094149
1.04594211342637 1.04594211342637 4.24980506094149
1.0459372886239 1.0459372886239 4.24980691087238
1.0459372886239 1.0459372886239 4.24980691087238
1.0457451573462 1.0457451573462 4.24988056214943
1.0457451573462 1.0457451573462 4.24988056214943
1.0457451573462 1.0457451573462 4.24988056214943
1.0457451573462 1.0457451573462 4.24988056214943
1.0457451573462 1.0457451573462 4.24988056214943
1.0457451573462 1.0457451573462 4.24988056214943
1.0457451573462 1.0457451573462 4.24988056214943
1.0457451573462 1.0457451573462 4.24988056214943
1.04569492029436 1.04569492029436 4.24989981481921
1.04569492029436 1.04569492029436 4.24989981481921
1.04569492029436 1.04569492029436 4.24989981481921
1.04569492029436 1.04569492029436 4.24989981481921
1.04569492029436 1.04569492029436 4.24989981481921
1.04569492029436 1.04569492029436 4.24989981481921
1.04569492029436 1.04569492029436 4.24989981481921
0.725553663871695 0.725553663871695 4.24992773317661
0.725553663871695 0.725553663871695 4.24992773317661
0.725553663871695 0.725553663871695 4.24992773317661
0.725553663871695 0.725553663871695 4.24992773317661
0.725572380531895 0.725572380531895 4.24994439423228
0.725572380531895 0.725572380531895 4.24994439423228
0.725572380531895 0.725572380531895 4.24994439423228
0.725572380531895 0.725572380531895 4.24994439423228
0.725572380531895 0.725572380531895 4.24994439423228
0.725572380531895 0.725572380531895 4.24994439423228
0.725572380531895 0.725572380531895 4.24994439423228
0.725572380531895 0.725572380531895 4.24994439423228
0.725572380531895 0.725572380531895 4.24994439423228
0.725572380531895 0.725572380531895 4.24994439423228
0.725572380531895 0.725572380531895 4.24994439423228
0.725572380531895 0.725572380531895 4.24994439423228
0.725572380531895 0.725572380531895 4.24994439423228
0.725572380531895 0.725572380531895 4.24994439423228
0.725572380531895 0.725572380531895 4.24994439423228
0.725572380531895 0.725572380531895 4.24994439423228
0.725572380531895 0.725572380531895 4.24994439423228
0.725572380531895 0.725572380531895 4.24994439423228
0.725572380531895 0.725572380531895 4.24994439423228
1.04507148199942 1.04507148199942 4.25013856289186
1.04507148199942 1.04507148199942 4.25013856289186
0.725878612125962 0.725878612125962 4.25021655830868
0.725878612125962 0.725878612125962 4.25021655830868
0.725878612125962 0.725878612125962 4.25021655830868
0.725956795209097 0.725956795209097 4.25028591239036
0.725956795209097 0.725956795209097 4.25028591239036
1.04455817127738 1.04455817127738 4.25033489289544
1.04455817127738 1.04455817127738 4.25033489289544
1.04455817127738 1.04455817127738 4.25033489289544
1.04455817127738 1.04455817127738 4.25033489289544
1.04454605940408 1.04454605940408 4.25033952276036
1.04454605940408 1.04454605940408 4.25033952276036
1.04454605940408 1.04454605940408 4.25033952276036
1.044545791912 1.044545791912 4.2503396250101
1.044545791912 1.044545791912 4.2503396250101
1.044545791912 1.044545791912 4.2503396250101
1.044545791912 1.044545791912 4.2503396250101
1.044545791912 1.044545791912 4.2503396250101
0.726165878000048 0.726165878000048 4.25047112163651
1.04411266954183 1.04411266954183 4.25050510911978
1.04411266954183 1.04411266954183 4.25050510911978
0.726245999724882 0.726245999724882 4.25054199366206
1.04401600211655 1.04401600211655 4.25054202173352
1.04401600211655 1.04401600211655 4.25054202173352
1.04401600211655 1.04401600211655 4.25054202173352
1.04384480406476 1.04384480406476 4.25060737489996
1.04384480406476 1.04384480406476 4.25060737489996
1.04384480406476 1.04384480406476 4.25060737489996
1.04384480406476 1.04384480406476 4.25060737489996
1.04384480406476 1.04384480406476 4.25060737489996
1.04372835020102 1.04372835020102 4.25065181607867
1.04372835020102 1.04372835020102 4.25065181607867
0.726509439370354 0.726509439370354 4.25077462506594
1.04337188175367 1.04337188175367 4.25078778168667
1.04299272270991 1.04299272270991 4.25093228629801
1.04299272270991 1.04299272270991 4.25093228629801
1.04299272270991 1.04299272270991 4.25093228629801
1.04299272270991 1.04299272270991 4.25093228629801
1.04299272270991 1.04299272270991 4.25093228629801
1.04299272270991 1.04299272270991 4.25093228629801
1.04233862724899 1.04233862724899 4.25118129453217
1.04233862724899 1.04233862724899 4.25118129453217
1.04233862724899 1.04233862724899 4.25118129453217
1.04233862724899 1.04233862724899 4.25118129453217
1.04233862724899 1.04233862724899 4.25118129453217
1.04233862724899 1.04233862724899 4.25118129453217
1.04233862724899 1.04233862724899 4.25118129453217
1.04233862724899 1.04233862724899 4.25118129453217
1.0418653507627 1.0418653507627 4.251361246264
1.0418653507627 1.0418653507627 4.251361246264
1.0418653507627 1.0418653507627 4.251361246264
1.0418653507627 1.0418653507627 4.251361246264
1.0418653507627 1.0418653507627 4.251361246264
1.0418653507627 1.0418653507627 4.251361246264
1.0418653507627 1.0418653507627 4.251361246264
1.04115189897499 1.04115189897499 4.25163217009103
1.04115189897499 1.04115189897499 4.25163217009103
1.04115189897499 1.04115189897499 4.25163217009103
1.04115189897499 1.04115189897499 4.25163217009103
1.04115189897499 1.04115189897499 4.25163217009103
1.04115189897499 1.04115189897499 4.25163217009103
1.04115189897499 1.04115189897499 4.25163217009103
1.04101007528913 1.04101007528913 4.25168597590257
1.04101007528913 1.04101007528913 4.25168597590257
1.04101007528913 1.04101007528913 4.25168597590257
1.04101007528913 1.04101007528913 4.25168597590257
1.04099582085177 1.04099582085177 4.25169138291266
1.04099582085177 1.04099582085177 4.25169138291266
1.04099582085177 1.04099582085177 4.25169138291266
1.04099582085177 1.04099582085177 4.25169138291266
1.04099582085177 1.04099582085177 4.25169138291266
1.04099582085177 1.04099582085177 4.25169138291266
1.04084376599491 1.04084376599491 4.25174905016636
1.04084376599491 1.04084376599491 4.25174905016636
1.04084376599491 1.04084376599491 4.25174905016636
1.04084376599491 1.04084376599491 4.25174905016636
1.04084376599491 1.04084376599491 4.25174905016636
1.04084376599491 1.04084376599491 4.25174905016636
1.04084376599491 1.04084376599491 4.25174905016636
1.04084376599491 1.04084376599491 4.25174905016636
1.04084376599491 1.04084376599491 4.25174905016636
1.04084376599491 1.04084376599491 4.25174905016636
1.04084376599491 1.04084376599491 4.25174905016636
1.04084376599491 1.04084376599491 4.25174905016636
1.04084376599491 1.04084376599491 4.25174905016636
1.04084376599491 1.04084376599491 4.25174905016636
1.04084376599491 1.04084376599491 4.25174905016636
1.04084376599491 1.04084376599491 4.25174905016636
1.04084376599491 1.04084376599491 4.25174905016636
1.04084376599491 1.04084376599491 4.25174905016636
1.04084376599491 1.04084376599491 4.25174905016636
1.04084376599491 1.04084376599491 4.25174905016636
1.04084376599491 1.04084376599491 4.25174905016636
1.04084376599491 1.04084376599491 4.25174905016636
1.04084376599491 1.04084376599491 4.25174905016636
1.04073837169076 1.04073837169076 4.25178901014167
1.04073837169076 1.04073837169076 4.25178901014167
1.04073837169076 1.04073837169076 4.25178901014167
1.04073837169076 1.04073837169076 4.25178901014167
1.04073837169076 1.04073837169076 4.25178901014167
1.04071030286956 1.04071030286956 4.25179965082646
1.04071030286956 1.04071030286956 4.25179965082646
1.04071030286956 1.04071030286956 4.25179965082646
1.04071030286956 1.04071030286956 4.25179965082646
1.04070681120831 1.04070681120831 4.25180097444443
1.04059594347351 1.04059594347351 4.2518429969637
1.04059594347351 1.04059594347351 4.2518429969637
1.04047428811937 1.04047428811937 4.25188909676023
1.04020077847038 1.04020077847038 4.25199269563759
1.04020077847038 1.04020077847038 4.25199269563759
1.04020077847038 1.04020077847038 4.25199269563759
1.04020077847038 1.04020077847038 4.25199269563759
1.04020077847038 1.04020077847038 4.25199269563759
0.727940821298099 0.727940821298099 4.25202802278234
0.727940821298099 0.727940821298099 4.25202802278234
0.727940821298099 0.727940821298099 4.25202802278234
0.727969946614304 0.727969946614304 4.2520533409472
0.727969946614304 0.727969946614304 4.2520533409472
0.727969946614304 0.727969946614304 4.2520533409472
0.727969946614304 0.727969946614304 4.2520533409472
0.727969946614304 0.727969946614304 4.2520533409472
0.727969946614304 0.727969946614304 4.2520533409472
0.727969946614304 0.727969946614304 4.2520533409472
0.727969946614304 0.727969946614304 4.2520533409472
0.727969946614304 0.727969946614304 4.2520533409472
0.727969946614304 0.727969946614304 4.2520533409472
0.727969946614304 0.727969946614304 4.2520533409472
0.727969946614304 0.727969946614304 4.2520533409472
0.727969946614304 0.727969946614304 4.2520533409472
0.727969946614304 0.727969946614304 4.2520533409472
0.727969946614304 0.727969946614304 4.2520533409472
0.727969946614304 0.727969946614304 4.2520533409472
0.727969946614304 0.727969946614304 4.2520533409472
0.727969946614304 0.727969946614304 4.2520533409472
0.727969946614304 0.727969946614304 4.2520533409472
0.727969946614304 0.727969946614304 4.2520533409472
1.03968471358882 1.03968471358882 4.25218800206799
1.03968471358882 1.03968471358882 4.25218800206799
1.03968471358882 1.03968471358882 4.25218800206799
1.03968471358882 1.03968471358882 4.25218800206799
1.03968471358882 1.03968471358882 4.25218800206799
1.03968471358882 1.03968471358882 4.25218800206799
1.03968471358882 1.03968471358882 4.25218800206799
1.03968471358882 1.03968471358882 4.25218800206799
0.728141343164085 0.728141343164085 4.25220218332345
0.728141343164085 0.728141343164085 4.25220218332345
0.728141343164085 0.728141343164085 4.25220218332345
0.728141343164085 0.728141343164085 4.25220218332345
0.728141343164085 0.728141343164085 4.25220218332345
0.728141343164085 0.728141343164085 4.25220218332345
1.03943969256319 1.03943969256319 4.25228065496766
0.728609893331046 0.728609893331046 4.25260776951608
0.728609893331046 0.728609893331046 4.25260776951608
0.728609893331046 0.728609893331046 4.25260776951608
0.728609893331046 0.728609893331046 4.25260776951608
0.728609893331046 0.728609893331046 4.25260776951608
0.728609893331046 0.728609893331046 4.25260776951608
0.728609893331046 0.728609893331046 4.25260776951608
0.728609893331046 0.728609893331046 4.25260776951608
0.728609893331046 0.728609893331046 4.25260776951608
0.728609893331046 0.728609893331046 4.25260776951608
0.728609893331046 0.728609893331046 4.25260776951608
0.728609893331046 0.728609893331046 4.25260776951608
0.728609893331046 0.728609893331046 4.25260776951608
0.728609893331046 0.728609893331046 4.25260776951608
1.03832138838848 1.03832138838848 4.25270291291378
1.03826504469887 1.03826504469887 4.25272416071376
0.728904235152906 0.728904235152906 4.25286157894214
0.728904235152906 0.728904235152906 4.25286157894214
0.728904235152906 0.728904235152906 4.25286157894214
0.728904235152906 0.728904235152906 4.25286157894214
0.728904235152906 0.728904235152906 4.25286157894214
0.728904235152906 0.728904235152906 4.25286157894214
0.728904235152906 0.728904235152906 4.25286157894214
0.728904235152906 0.728904235152906 4.25286157894214
0.728904235152906 0.728904235152906 4.25286157894214
0.728904235152906 0.728904235152906 4.25286157894214
0.728904235152906 0.728904235152906 4.25286157894214
0.728904235152906 0.728904235152906 4.25286157894214
0.728904235152906 0.728904235152906 4.25286157894214
0.728904235152906 0.728904235152906 4.25286157894214
0.728904235152906 0.728904235152906 4.25286157894214
0.728904235152906 0.728904235152906 4.25286157894214
0.728904235152906 0.728904235152906 4.25286157894214
0.728904235152906 0.728904235152906 4.25286157894214
0.728904235152906 0.728904235152906 4.25286157894214
0.728904235152906 0.728904235152906 4.25286157894214
0.728904235152906 0.728904235152906 4.25286157894214
0.728904235152906 0.728904235152906 4.25286157894214
1.03771983461515 1.03771983461515 4.25292963226007
1.03764033434051 1.03764033434051 4.25295957315767
1.03764033434051 1.03764033434051 4.25295957315767
1.03764033434051 1.03764033434051 4.25295957315767
1.03764033434051 1.03764033434051 4.25295957315767
1.03764033434051 1.03764033434051 4.25295957315767
1.03764033434051 1.03764033434051 4.25295957315767
0.729054984236092 0.729054984236092 4.25299127677218
0.729054984236092 0.729054984236092 4.25299127677218
0.729054984236092 0.729054984236092 4.25299127677218
0.729054984236092 0.729054984236092 4.25299127677218
1.03736743608492 1.03736743608492 4.25306231149762
1.03736743608492 1.03736743608492 4.25306231149762
1.03736743608492 1.03736743608492 4.25306231149762
1.03736743608492 1.03736743608492 4.25306231149762
1.03719566198859 1.03719566198859 4.25312694862651
1.03719566198859 1.03719566198859 4.25312694862651
1.03719566198859 1.03719566198859 4.25312694862651
1.03719566198859 1.03719566198859 4.25312694862651
0.729240499074408 0.729240499074408 4.25315061379825
0.729240499074408 0.729240499074408 4.25315061379825
0.729240499074408 0.729240499074408 4.25315061379825
0.729240499074408 0.729240499074408 4.25315061379825
0.729240499074408 0.729240499074408 4.25315061379825
0.729240499074408 0.729240499074408 4.25315061379825
0.729240499074408 0.729240499074408 4.25315061379825
1.0370677573238 1.0370677573238 4.25317506257958
1.03687934493772 1.03687934493772 4.25324591368961
1.03687934493772 1.03687934493772 4.25324591368961
1.03687934493772 1.03687934493772 4.25324591368961
1.03687934493772 1.03687934493772 4.25324591368961
1.03687934493772 1.03687934493772 4.25324591368961
0.729391167082274 0.729391167082274 4.25327980060692
0.729507228394267 0.729507228394267 4.2533791799076
0.729507228394267 0.729507228394267 4.2533791799076
0.729507228394267 0.729507228394267 4.2533791799076
0.729507228394267 0.729507228394267 4.2533791799076
0.729507228394267 0.729507228394267 4.2533791799076
0.729507228394267 0.729507228394267 4.2533791799076
0.729507228394267 0.729507228394267 4.2533791799076
0.729507228394267 0.729507228394267 4.2533791799076
0.729507228394267 0.729507228394267 4.2533791799076
0.729525157807433 0.729525157807433 4.2533945217867
0.729525157807433 0.729525157807433 4.2533945217867
0.729525157807433 0.729525157807433 4.2533945217867
0.729525157807433 0.729525157807433 4.2533945217867
1.03637933677578 1.03637933677578 4.25343379931379
0.729614714558826 0.729614714558826 4.25347111199439
1.03591772882329 1.03591772882329 4.2536070767135
1.03588843650671 1.03588843650671 4.25361806661586
1.03562191514704 1.03562191514704 4.25371802851427
1.03562191514704 1.03562191514704 4.25371802851427
1.03562191514704 1.03562191514704 4.25371802851427
1.03562191514704 1.03562191514704 4.25371802851427
1.03562191514704 1.03562191514704 4.25371802851427
1.03562191514704 1.03562191514704 4.25371802851427
1.03562191514704 1.03562191514704 4.25371802851427
0.729945320872754 0.729945320872754 4.25375324658157
0.729945320872754 0.729945320872754 4.25375324658157
0.729945320872754 0.729945320872754 4.25375324658157
0.730003611538152 0.730003611538152 4.25380289232657
0.730003611538152 0.730003611538152 4.25380289232657
0.730084702427153 0.730084702427153 4.25387190767992
0.730084702427153 0.730084702427153 4.25387190767992
0.730084702427153 0.730084702427153 4.25387190767992
0.730084702427153 0.730084702427153 4.25387190767992
0.730084702427153 0.730084702427153 4.25387190767992
1.0350659032073 1.0350659032073 4.25392638355093
1.0350659032073 1.0350659032073 4.25392638355093
1.0350659032073 1.0350659032073 4.25392638355093
1.0350659032073 1.0350659032073 4.25392638355093
1.0350659032073 1.0350659032073 4.25392638355093
1.0350659032073 1.0350659032073 4.25392638355093
1.0350659032073 1.0350659032073 4.25392638355093
1.0350659032073 1.0350659032073 4.25392638355093
1.0350659032073 1.0350659032073 4.25392638355093
1.0350659032073 1.0350659032073 4.25392638355093
1.0350659032073 1.0350659032073 4.25392638355093
1.0350659032073 1.0350659032073 4.25392638355093
1.0350659032073 1.0350659032073 4.25392638355093
1.0350659032073 1.0350659032073 4.25392638355093
1.0350659032073 1.0350659032073 4.25392638355093
1.0350659032073 1.0350659032073 4.25392638355093
1.0350659032073 1.0350659032073 4.25392638355093
1.0350659032073 1.0350659032073 4.25392638355093
1.0350659032073 1.0350659032073 4.25392638355093
1.0350659032073 1.0350659032073 4.25392638355093
0.730261454181903 0.730261454181903 4.25402214041697
1.03471082464703 1.03471082464703 4.25405931284935
1.03471082464703 1.03471082464703 4.25405931284935
1.03471082464703 1.03471082464703 4.25405931284935
1.03471082464703 1.03471082464703 4.25405931284935
1.03419058726956 1.03419058726956 4.25425388965143
1.03419058726956 1.03419058726956 4.25425388965143
1.03399122927717 1.03399122927717 4.25432839524147
1.03399122927717 1.03399122927717 4.25432839524147
0.730867390343205 0.730867390343205 4.25453510203906
0.730867390343205 0.730867390343205 4.25453510203906
0.730867390343205 0.730867390343205 4.25453510203906
0.730867390343205 0.730867390343205 4.25453510203906
0.730867390343205 0.730867390343205 4.25453510203906
0.730867390343205 0.730867390343205 4.25453510203906
0.730867390343205 0.730867390343205 4.25453510203906
0.73114834917814 0.73114834917814 4.25477186738801
0.73114834917814 0.73114834917814 4.25477186738801
0.73114834917814 0.73114834917814 4.25477186738801
0.73114834917814 0.73114834917814 4.25477186738801
0.73114834917814 0.73114834917814 4.25477186738801
1.03242216934067 1.03242216934067 4.25491368908659
1.03242216934067 1.03242216934067 4.25491368908659
1.03242216934067 1.03242216934067 4.25491368908659
1.03242216934067 1.03242216934067 4.25491368908659
1.03218872308579 1.03218872308579 4.25500060208039
1.03218872308579 1.03218872308579 4.25500060208039
1.03218872308579 1.03218872308579 4.25500060208039
1.03218872308579 1.03218872308579 4.25500060208039
1.03218872308579 1.03218872308579 4.25500060208039
1.03218872308579 1.03218872308579 4.25500060208039
1.03218872308579 1.03218872308579 4.25500060208039
1.03218872308579 1.03218872308579 4.25500060208039
1.03218872308579 1.03218872308579 4.25500060208039
1.03218872308579 1.03218872308579 4.25500060208039
1.03218872308579 1.03218872308579 4.25500060208039
1.03218872308579 1.03218872308579 4.25500060208039
1.03218872308579 1.03218872308579 4.25500060208039
1.0314612423387 1.0314612423387 4.25527116833847
1.0314612423387 1.0314612423387 4.25527116833847
1.0314612423387 1.0314612423387 4.25527116833847
1.0314612423387 1.0314612423387 4.25527116833847
1.0314612423387 1.0314612423387 4.25527116833847
1.0314612423387 1.0314612423387 4.25527116833847
1.0314612423387 1.0314612423387 4.25527116833847
0.731801589396423 0.731801589396423 4.25531970459195
0.731801589396423 0.731801589396423 4.25531970459195
0.731801589396423 0.731801589396423 4.25531970459195
1.03119812943442 1.03119812943442 4.25536892240715
1.03076379961989 1.03076379961989 4.25553016840287
1.03076379961989 1.03076379961989 4.25553016840287
1.03076379961989 1.03076379961989 4.25553016840287
1.03076379961989 1.03076379961989 4.25553016840287
1.03076379961989 1.03076379961989 4.25553016840287
1.03076379961989 1.03076379961989 4.25553016840287
1.03076379961989 1.03076379961989 4.25553016840287
1.03076379961989 1.03076379961989 4.25553016840287
1.03076379961989 1.03076379961989 4.25553016840287
1.03074834737519 1.03074834737519 4.25553590233188
1.03070789188882 1.03070789188882 4.25555091342178
1.03070075710234 1.03070075710234 4.25555356066414
1.03070075710234 1.03070075710234 4.25555356066414
1.03070075710234 1.03070075710234 4.25555356066414
1.03070075710234 1.03070075710234 4.25555356066414
1.03070075710234 1.03070075710234 4.25555356066414
1.03070075710234 1.03070075710234 4.25555356066414
1.03070075710234 1.03070075710234 4.25555356066414
1.03070075710234 1.03070075710234 4.25555356066414
1.03070075710234 1.03070075710234 4.25555356066414
1.03070075710234 1.03070075710234 4.25555356066414
1.0306753465655 1.0306753465655 4.25556298848854
1.0306753465655 1.0306753465655 4.25556298848854
1.03060425819273 1.03060425819273 4.255589360999
1.03060425819273 1.03060425819273 4.255589360999
1.03060425819273 1.03060425819273 4.255589360999
1.03060425819273 1.03060425819273 4.255589360999
1.03060425819273 1.03060425819273 4.255589360999
1.03060425819273 1.03060425819273 4.255589360999
1.03060425819273 1.03060425819273 4.255589360999
1.03047150132632 1.03047150132632 4.25563860069649
1.03047150132632 1.03047150132632 4.25563860069649
1.03047150132632 1.03047150132632 4.25563860069649
1.03047150132632 1.03047150132632 4.25563860069649
1.03047150132632 1.03047150132632 4.25563860069649
0.732257004814044 0.732257004814044 4.25569944440574
1.02997082301462 1.02997082301462 4.25582417740942
1.02997082301462 1.02997082301462 4.25582417740942
1.02997082301462 1.02997082301462 4.25582417740942
1.02997082301462 1.02997082301462 4.25582417740942
1.02997082301462 1.02997082301462 4.25582417740942
1.02997082301462 1.02997082301462 4.25582417740942
1.02997082301462 1.02997082301462 4.25582417740942
1.02997082301462 1.02997082301462 4.25582417740942
1.02997082301462 1.02997082301462 4.25582417740942
1.02997082301462 1.02997082301462 4.25582417740942
1.02997082301462 1.02997082301462 4.25582417740942
1.02997082301462 1.02997082301462 4.25582417740942
1.02997082301462 1.02997082301462 4.25582417740942
1.02965639805241 1.02965639805241 4.25594061782843
1.02965639805241 1.02965639805241 4.25594061782843
1.02965639805241 1.02965639805241 4.25594061782843
1.02965639805241 1.02965639805241 4.25594061782843
0.732652185493466 0.732652185493466 4.25602749987187
0.732652185493466 0.732652185493466 4.25602749987187
0.732652185493466 0.732652185493466 4.25602749987187
0.732652185493466 0.732652185493466 4.25602749987187
0.732652185493466 0.732652185493466 4.25602749987187
0.732652185493466 0.732652185493466 4.25602749987187
0.732652185493466 0.732652185493466 4.25602749987187
0.732652185493466 0.732652185493466 4.25602749987187
0.732652185493466 0.732652185493466 4.25602749987187
0.732652185493466 0.732652185493466 4.25602749987187
0.732652185493466 0.732652185493466 4.25602749987187
0.732652185493466 0.732652185493466 4.25602749987187
0.732652185493466 0.732652185493466 4.25602749987187
0.732843394638643 0.732843394638643 4.25618574396245
0.732843394638643 0.732843394638643 4.25618574396245
0.732843394638643 0.732843394638643 4.25618574396245
0.732843394638643 0.732843394638643 4.25618574396245
0.732843394638643 0.732843394638643 4.25618574396245
0.732843394638643 0.732843394638643 4.25618574396245
0.732843394638643 0.732843394638643 4.25618574396245
0.732843394638643 0.732843394638643 4.25618574396245
0.732843394638643 0.732843394638643 4.25618574396245
0.732843394638643 0.732843394638643 4.25618574396245
0.732843394638643 0.732843394638643 4.25618574396245
0.732843394638643 0.732843394638643 4.25618574396245
0.732843394638643 0.732843394638643 4.25618574396245
0.732843394638643 0.732843394638643 4.25618574396245
0.732949491417099 0.732949491417099 4.25627341254109
1.02872757247609 1.02872757247609 4.25628413183782
1.02872757247609 1.02872757247609 4.25628413183782
1.02872757247609 1.02872757247609 4.25628413183782
1.02872757247609 1.02872757247609 4.25628413183782
1.02872757247609 1.02872757247609 4.25628413183782
1.02872250550527 1.02872250550527 4.2562860039226
0.733133985857638 0.733133985857638 4.25642562927111
0.733374224810115 0.733374224810115 4.25662339560987
0.733374224810115 0.733374224810115 4.25662339560987
1.02754656196413 1.02754656196413 4.25671993005762
1.02754656196413 1.02754656196413 4.25671993005762
0.733541178687851 0.733541178687851 4.25676053858729
0.733541178687851 0.733541178687851 4.25676053858729
0.733541178687851 0.733541178687851 4.25676053858729
0.733541178687851 0.733541178687851 4.25676053858729
0.733541178687851 0.733541178687851 4.25676053858729
0.733541178687851 0.733541178687851 4.25676053858729
0.733541178687851 0.733541178687851 4.25676053858729
1.02727122370697 1.02727122370697 4.25682137311651
1.02727122370697 1.02727122370697 4.25682137311651
1.02727122370697 1.02727122370697 4.25682137311651
1.02727122370697 1.02727122370697 4.25682137311651
1.02727122370697 1.02727122370697 4.25682137311651
1.02700262423403 1.02700262423403 4.25692027587945
1.02700262423403 1.02700262423403 4.25692027587945
1.02700262423403 1.02700262423403 4.25692027587945
1.02700262423403 1.02700262423403 4.25692027587945
1.02688757500857 1.02688757500857 4.25696262153246
0.733797593322936 0.733797593322936 4.25697069813851
0.733797593322936 0.733797593322936 4.25697069813851
1.02661298766259 1.02661298766259 4.25706364556806
1.02647031533634 1.02647031533634 4.2571161130386
1.02647031533634 1.02647031533634 4.2571161130386
1.02647031533634 1.02647031533634 4.2571161130386
1.02647031533634 1.02647031533634 4.2571161130386
1.02647031533634 1.02647031533634 4.2571161130386
1.02647031533634 1.02647031533634 4.2571161130386
1.02647031533634 1.02647031533634 4.2571161130386
1.02647031533634 1.02647031533634 4.2571161130386
1.02647031533634 1.02647031533634 4.2571161130386
1.02647031533634 1.02647031533634 4.2571161130386
0.73407748657553 0.73407748657553 4.25719945088898
0.73407748657553 0.73407748657553 4.25719945088898
0.73407748657553 0.73407748657553 4.25719945088898
0.73407748657553 0.73407748657553 4.25719945088898
0.73407748657553 0.73407748657553 4.25719945088898
0.73407748657553 0.73407748657553 4.25719945088898
0.73407748657553 0.73407748657553 4.25719945088898
0.73407748657553 0.73407748657553 4.25719945088898
0.734206173100619 0.734206173100619 4.25730439691377
0.734206173100619 0.734206173100619 4.25730439691377
1.02520584332079 1.02520584332079 4.25758042062595
1.02520584332079 1.02520584332079 4.25758042062595
0.734596941855531 0.734596941855531 4.25762219693109
0.734596941855531 0.734596941855531 4.25762219693109
0.734596941855531 0.734596941855531 4.25762219693109
0.734596941855531 0.734596941855531 4.25762219693109
0.734596941855531 0.734596941855531 4.25762219693109
0.734596941855531 0.734596941855531 4.25762219693109
0.734596941855531 0.734596941855531 4.25762219693109
0.734596941855531 0.734596941855531 4.25762219693109
0.734596941855531 0.734596941855531 4.25762219693109
1.0250438145647 1.0250438145647 4.25763982592264
1.0250438145647 1.0250438145647 4.25763982592264
1.02494355362281 1.02494355362281 4.2576765746919
1.02494355362281 1.02494355362281 4.2576765746919
1.02494355362281 1.02494355362281 4.2576765746919
1.02494355362281 1.02494355362281 4.2576765746919
1.02494355362281 1.02494355362281 4.2576765746919
1.02490574617144 1.02490574617144 4.25769043025464
1.02490574617144 1.02490574617144 4.25769043025464
1.02490574617144 1.02490574617144 4.25769043025464
1.02490574617144 1.02490574617144 4.25769043025464
1.02490574617144 1.02490574617144 4.25769043025464
1.02490574617144 1.02490574617144 4.25769043025464
0.73468231753836 0.73468231753836 4.25769145442868
0.73468231753836 0.73468231753836 4.25769145442868
0.73468231753836 0.73468231753836 4.25769145442868
0.73468231753836 0.73468231753836 4.25769145442868
0.73468231753836 0.73468231753836 4.25769145442868
0.73468231753836 0.73468231753836 4.25769145442868
0.73468231753836 0.73468231753836 4.25769145442868
0.73468231753836 0.73468231753836 4.25769145442868
0.73468231753836 0.73468231753836 4.25769145442868
0.73468231753836 0.73468231753836 4.25769145442868
0.73468231753836 0.73468231753836 4.25769145442868
1.02482974902364 1.02482974902364 4.25771827806724
1.02482974902364 1.02482974902364 4.25771827806724
1.02464790125945 1.02464790125945 4.2577848945555
1.02464790125945 1.02464790125945 4.2577848945555
1.02464790125945 1.02464790125945 4.2577848945555
0.73481853758456 0.73481853758456 4.25780182675547
0.73481853758456 0.73481853758456 4.25780182675547
0.73481853758456 0.73481853758456 4.25780182675547
0.73481853758456 0.73481853758456 4.25780182675547
0.73481853758456 0.73481853758456 4.25780182675547
0.73481853758456 0.73481853758456 4.25780182675547
0.73481853758456 0.73481853758456 4.25780182675547
0.73481853758456 0.73481853758456 4.25780182675547
0.73481853758456 0.73481853758456 4.25780182675547
1.0245845046753 1.0245845046753 4.25780811258961
1.0245845046753 1.0245845046753 4.25780811258961
1.0245698666747 1.0245698666747 4.25781347308603
1.0245698666747 1.0245698666747 4.25781347308603
1.0245698666747 1.0245698666747 4.25781347308603
1.0245698666747 1.0245698666747 4.25781347308603
1.0245698666747 1.0245698666747 4.25781347308603
1.0245698666747 1.0245698666747 4.25781347308603
1.0245698666747 1.0245698666747 4.25781347308603
1.02390424757778 1.02390424757778 4.25805704779347
1.02389431795292 1.02389431795292 4.25806067877821
1.02389431795292 1.02389431795292 4.25806067877821
1.02389431795292 1.02389431795292 4.25806067877821
1.02389431795292 1.02389431795292 4.25806067877821
1.02389431795292 1.02389431795292 4.25806067877821
1.02389431795292 1.02389431795292 4.25806067877821
1.02389431795292 1.02389431795292 4.25806067877821
1.02389431795292 1.02389431795292 4.25806067877821
1.02389431795292 1.02389431795292 4.25806067877821
1.02389431795292 1.02389431795292 4.25806067877821
1.02389431795292 1.02389431795292 4.25806067877821
1.02389431795292 1.02389431795292 4.25806067877821
0.735139894617964 0.735139894617964 4.25806157052766
0.735139894617964 0.735139894617964 4.25806157052766
0.735139894617964 0.735139894617964 4.25806157052766
0.735233113231181 0.735233113231181 4.25813674942067
0.735233113231181 0.735233113231181 4.25813674942067
0.735233113231181 0.735233113231181 4.25813674942067
0.735233113231181 0.735233113231181 4.25813674942067
0.735233113231181 0.735233113231181 4.25813674942067
0.735233113231181 0.735233113231181 4.25813674942067
0.735233113231181 0.735233113231181 4.25813674942067
0.735233113231181 0.735233113231181 4.25813674942067
0.735233113231181 0.735233113231181 4.25813674942067
1.02325960704637 1.02325960704637 4.25829261413878
1.02325960704637 1.02325960704637 4.25829261413878
1.02325960704637 1.02325960704637 4.25829261413878
1.02325960704637 1.02325960704637 4.25829261413878
1.02325960704637 1.02325960704637 4.25829261413878
1.02325960704637 1.02325960704637 4.25829261413878
1.02325960704637 1.02325960704637 4.25829261413878
1.02325960704637 1.02325960704637 4.25829261413878
1.02325960704637 1.02325960704637 4.25829261413878
1.02325960704637 1.02325960704637 4.25829261413878
1.02325960704637 1.02325960704637 4.25829261413878
0.735489236299838 0.735489236299838 4.25834292073265
0.735489236299838 0.735489236299838 4.25834292073265
0.735489236299838 0.735489236299838 4.25834292073265
0.735489236299838 0.735489236299838 4.25834292073265
0.735489236299838 0.735489236299838 4.25834292073265
0.735489236299838 0.735489236299838 4.25834292073265
0.735489236299838 0.735489236299838 4.25834292073265
0.735489236299838 0.735489236299838 4.25834292073265
0.735489236299838 0.735489236299838 4.25834292073265
1.02294626746796 1.02294626746796 4.25840699776984
1.02294626746796 1.02294626746796 4.25840699776984
1.02294626746796 1.02294626746796 4.25840699776984
1.02294626746796 1.02294626746796 4.25840699776984
1.02294626746796 1.02294626746796 4.25840699776984
1.02294626746796 1.02294626746796 4.25840699776984
1.02294626746796 1.02294626746796 4.25840699776984
1.02294626746796 1.02294626746796 4.25840699776984
1.02294626746796 1.02294626746796 4.25840699776984
1.02294626746796 1.02294626746796 4.25840699776984
1.02294626746796 1.02294626746796 4.25840699776984
1.02294626746796 1.02294626746796 4.25840699776984
1.02294626746796 1.02294626746796 4.25840699776984
1.02294626746796 1.02294626746796 4.25840699776984
1.02288907209079 1.02288907209079 4.25842786844735
1.02288907209079 1.02288907209079 4.25842786844735
1.02288907209079 1.02288907209079 4.25842786844735
1.02226581685198 1.02226581685198 4.25865512880613
1.02226581685198 1.02226581685198 4.25865512880613
1.02226581685198 1.02226581685198 4.25865512880613
1.02226581685198 1.02226581685198 4.25865512880613
1.02226581685198 1.02226581685198 4.25865512880613
1.02226581685198 1.02226581685198 4.25865512880613
1.02226581685198 1.02226581685198 4.25865512880613
1.02226581685198 1.02226581685198 4.25865512880613
1.02226581685198 1.02226581685198 4.25865512880613
1.02226581685198 1.02226581685198 4.25865512880613
1.02226581685198 1.02226581685198 4.25865512880613
1.02226581685198 1.02226581685198 4.25865512880613
1.02226581685198 1.02226581685198 4.25865512880613
1.02226581685198 1.02226581685198 4.25865512880613
1.02226581685198 1.02226581685198 4.25865512880613
1.02226581685198 1.02226581685198 4.25865512880613
1.02226581685198 1.02226581685198 4.25865512880613
1.02226581685198 1.02226581685198 4.25865512880613
1.02226581685198 1.02226581685198 4.25865512880613
1.02226581685198 1.02226581685198 4.25865512880613
1.02226581685198 1.02226581685198 4.25865512880613
1.02226581685198 1.02226581685198 4.25865512880613
1.02226581685198 1.02226581685198 4.25865512880613
1.02226581685198 1.02226581685198 4.25865512880613
1.02226581685198 1.02226581685198 4.25865512880613
1.02226581685198 1.02226581685198 4.25865512880613
1.02197194652547 1.02197194652547 4.25876217832001
1.02197194652547 1.02197194652547 4.25876217832001
1.02197194652547 1.02197194652547 4.25876217832001
1.02197194652547 1.02197194652547 4.25876217832001
1.02197194652547 1.02197194652547 4.25876217832001
1.02197194652547 1.02197194652547 4.25876217832001
1.02182039640773 1.02182039640773 4.25881735770301
1.02182039640773 1.02182039640773 4.25881735770301
1.02182039640773 1.02182039640773 4.25881735770301
1.02182039640773 1.02182039640773 4.25881735770301
1.02182025313644 1.02182025313644 4.25881740985933
0.736115994273805 0.736115994273805 4.25884505169972
1.02114584262526 1.02114584262526 4.25906274402378
1.02114584262526 1.02114584262526 4.25906274402378
1.02114584262526 1.02114584262526 4.25906274402378
1.02114584262526 1.02114584262526 4.25906274402378
1.02114584262526 1.02114584262526 4.25906274402378
1.02114584262526 1.02114584262526 4.25906274402378
1.02114584262526 1.02114584262526 4.25906274402378
0.736413900023837 0.736413900023837 4.25908253153847
0.736413900023837 0.736413900023837 4.25908253153847
0.736413900023837 0.736413900023837 4.25908253153847
0.736413900023837 0.736413900023837 4.25908253153847
0.73641815001174 0.73641815001174 4.25908591393619
0.73641815001174 0.73641815001174 4.25908591393619
0.73641815001174 0.73641815001174 4.25908591393619
0.73641815001174 0.73641815001174 4.25908591393619
0.73641815001174 0.73641815001174 4.25908591393619
1.02107028702246 1.02107028702246 4.25909020708271
1.02107028702246 1.02107028702246 4.25909020708271
1.02107028702246 1.02107028702246 4.25909020708271
1.02107028702246 1.02107028702246 4.25909020708271
1.02107028702246 1.02107028702246 4.25909020708271
1.02107028702246 1.02107028702246 4.25909020708271
1.02107028702246 1.02107028702246 4.25909020708271
1.02107028702246 1.02107028702246 4.25909020708271
1.02107028702246 1.02107028702246 4.25909020708271
1.02107028702246 1.02107028702246 4.25909020708271
1.02107028702246 1.02107028702246 4.25909020708271
1.02107028702246 1.02107028702246 4.25909020708271
1.02107028702246 1.02107028702246 4.25909020708271
1.02107028702246 1.02107028702246 4.25909020708271
1.02107028702246 1.02107028702246 4.25909020708271
1.02107028702246 1.02107028702246 4.25909020708271
1.02107028702246 1.02107028702246 4.25909020708271
1.02107028702246 1.02107028702246 4.25909020708271
1.02107028702246 1.02107028702246 4.25909020708271
1.02107028702246 1.02107028702246 4.25909020708271
1.02107028702246 1.02107028702246 4.25909020708271
1.02107028702246 1.02107028702246 4.25909020708271
1.02107028702246 1.02107028702246 4.25909020708271
1.02096233076244 1.02096233076244 4.25912943940501
1.02096233076244 1.02096233076244 4.25912943940501
1.02096233076244 1.02096233076244 4.25912943940501
1.02096233076244 1.02096233076244 4.25912943940501
1.02096233076244 1.02096233076244 4.25912943940501
1.02084942316683 1.02084942316683 4.25917046130298
1.02070844942226 1.02070844942226 4.25922166622562
1.02070844942226 1.02070844942226 4.25922166622562
0.736615576953117 0.736615576953117 4.25924286648669
0.736615576953117 0.736615576953117 4.25924286648669
0.736615576953117 0.736615576953117 4.25924286648669
0.736615576953117 0.736615576953117 4.25924286648669
0.736615576953117 0.736615576953117 4.25924286648669
0.736615576953117 0.736615576953117 4.25924286648669
0.736615576953117 0.736615576953117 4.25924286648669
0.736615576953117 0.736615576953117 4.25924286648669
0.736615576953117 0.736615576953117 4.25924286648669
0.736615576953117 0.736615576953117 4.25924286648669
0.736615576953117 0.736615576953117 4.25924286648669
0.736615576953117 0.736615576953117 4.25924286648669
1.02062723500697 1.02062723500697 4.25925115809665
1.02062723500697 1.02062723500697 4.25925115809665
1.02062723500697 1.02062723500697 4.25925115809665
1.02062723500697 1.02062723500697 4.25925115809665
1.02062723500697 1.02062723500697 4.25925115809665
1.02062723500697 1.02062723500697 4.25925115809665
1.02062723500697 1.02062723500697 4.25925115809665
1.02062723500697 1.02062723500697 4.25925115809665
1.02062723500697 1.02062723500697 4.25925115809665
1.02062723500697 1.02062723500697 4.25925115809665
1.02062723500697 1.02062723500697 4.25925115809665
1.02062723500697 1.02062723500697 4.25925115809665
1.02062723500697 1.02062723500697 4.25925115809665
1.02062723500697 1.02062723500697 4.25925115809665
1.02062723500697 1.02062723500697 4.25925115809665
1.02057714627375 1.02057714627375 4.25926934453318
1.02057714627375 1.02057714627375 4.25926934453318
1.02057714627375 1.02057714627375 4.25926934453318
1.02056970534467 1.02056970534467 4.25927204605025
1.01993699435762 1.01993699435762 4.25950160025319
1.01993699435762 1.01993699435762 4.25950160025319
1.01993699435762 1.01993699435762 4.25950160025319
1.01993699435762 1.01993699435762 4.25950160025319
1.01993699435762 1.01993699435762 4.25950160025319
1.01993699435762 1.01993699435762 4.25950160025319
1.01993699435762 1.01993699435762 4.25950160025319
1.01993699435762 1.01993699435762 4.25950160025319
1.01993699435762 1.01993699435762 4.25950160025319
1.01993699435762 1.01993699435762 4.25950160025319
1.01993699435762 1.01993699435762 4.25950160025319
1.01993699435762 1.01993699435762 4.25950160025319
1.01993699435762 1.01993699435762 4.25950160025319
1.01993699435762 1.01993699435762 4.25950160025319
1.01993699435762 1.01993699435762 4.25950160025319
1.01993699435762 1.01993699435762 4.25950160025319
0.736953892001738 0.736953892001738 4.25951104208114
0.736953892001738 0.736953892001738 4.25951104208114
0.736953892001738 0.736953892001738 4.25951104208114
0.736953892001738 0.736953892001738 4.25951104208114
0.736953892001738 0.736953892001738 4.25951104208114
0.736953892001738 0.736953892001738 4.25951104208114
0.736953892001738 0.736953892001738 4.25951104208114
0.736953892001738 0.736953892001738 4.25951104208114
0.736953892001738 0.736953892001738 4.25951104208114
0.736953892001738 0.736953892001738 4.25951104208114
0.736953892001738 0.736953892001738 4.25951104208114
0.736953892001738 0.736953892001738 4.25951104208114
0.736953892001738 0.736953892001738 4.25951104208114
0.736953892001738 0.736953892001738 4.25951104208114
0.736953892001738 0.736953892001738 4.25951104208114
0.736953892001738 0.736953892001738 4.25951104208114
0.736953892001738 0.736953892001738 4.25951104208114
0.736953892001738 0.736953892001738 4.25951104208114
0.736953892001738 0.736953892001738 4.25951104208114
0.736953892001738 0.736953892001738 4.25951104208114
0.736953892001738 0.736953892001738 4.25951104208114
0.736953892001738 0.736953892001738 4.25951104208114
0.736953892001738 0.736953892001738 4.25951104208114
1.01944697634172 1.01944697634172 4.25967916794406
1.01944697634172 1.01944697634172 4.25967916794406
1.01944697634172 1.01944697634172 4.25967916794406
1.01944697634172 1.01944697634172 4.25967916794406
1.01944697634172 1.01944697634172 4.25967916794406
1.01944697634172 1.01944697634172 4.25967916794406
1.01944697634172 1.01944697634172 4.25967916794406
1.01944697634172 1.01944697634172 4.25967916794406
1.01944697634172 1.01944697634172 4.25967916794406
1.01944697634172 1.01944697634172 4.25967916794406
1.01944697634172 1.01944697634172 4.25967916794406
1.01944697634172 1.01944697634172 4.25967916794406
0.737185188787153 0.737185188787153 4.25969381846703
0.737185188787153 0.737185188787153 4.25969381846703
0.737185188787153 0.737185188787153 4.25969381846703
0.737185188787153 0.737185188787153 4.25969381846703
0.737185188787153 0.737185188787153 4.25969381846703
0.737185188787153 0.737185188787153 4.25969381846703
0.737185188787153 0.737185188787153 4.25969381846703
1.01907059740476 1.01907059740476 4.25981542820089
1.01907059740476 1.01907059740476 4.25981542820089
1.01907059740476 1.01907059740476 4.25981542820089
1.01859931654445 1.01859931654445 4.25998588879249
1.01859931654445 1.01859931654445 4.25998588879249
1.01859931654445 1.01859931654445 4.25998588879249
1.01859931654445 1.01859931654445 4.25998588879249
1.01859931654445 1.01859931654445 4.25998588879249
1.01859931654445 1.01859931654445 4.25998588879249
1.01859931654445 1.01859931654445 4.25998588879249
1.01859931654445 1.01859931654445 4.25998588879249
1.01853253268776 1.01853253268776 4.2600100301509
1.01853253268776 1.01853253268776 4.2600100301509
1.01853253268776 1.01853253268776 4.2600100301509
1.01853253268776 1.01853253268776 4.2600100301509
1.01853253268776 1.01853253268776 4.2600100301509
1.01853253268776 1.01853253268776 4.2600100301509
0.737656369515154 0.737656369515154 4.26006473090196
0.737745106521359 0.737745106521359 4.26013437049381
0.737745106521359 0.737745106521359 4.26013437049381
0.737745106521359 0.737745106521359 4.26013437049381
1.01803746330801 1.01803746330801 4.2601888809222
1.01803746330801 1.01803746330801 4.2601888809222
0.737951965047802 0.737951965047802 4.26029644700718
0.737951965047802 0.737951965047802 4.26029644700718
0.737951965047802 0.737951965047802 4.26029644700718
0.737951965047802 0.737951965047802 4.26029644700718
0.737951965047802 0.737951965047802 4.26029644700718
1.01756679857041 1.01756679857041 4.26035873640751
1.01756679857041 1.01756679857041 4.26035873640751
1.01756679857041 1.01756679857041 4.26035873640751
1.01756679857041 1.01756679857041 4.26035873640751
1.01756679857041 1.01756679857041 4.26035873640751
1.01750399513261 1.01750399513261 4.26038138799615
1.01750399513261 1.01750399513261 4.26038138799615
1.01750399513261 1.01750399513261 4.26038138799615
1.01750399513261 1.01750399513261 4.26038138799615
1.01750399513261 1.01750399513261 4.26038138799615
1.01750399513261 1.01750399513261 4.26038138799615
1.01750399513261 1.01750399513261 4.26038138799615
1.01750399513261 1.01750399513261 4.26038138799615
1.01750399513261 1.01750399513261 4.26038138799615
1.01750399513261 1.01750399513261 4.26038138799615
1.01750399513261 1.01750399513261 4.26038138799615
1.01750399513261 1.01750399513261 4.26038138799615
1.01750399513261 1.01750399513261 4.26038138799615
1.01750399513261 1.01750399513261 4.26038138799615
1.01724505486998 1.01724505486998 4.26047474831429
1.01724505486998 1.01724505486998 4.26047474831429
0.738370974561445 0.738370974561445 4.26062361821882
0.738370974561445 0.738370974561445 4.26062361821882
0.738370974561445 0.738370974561445 4.26062361821882
0.738370974561445 0.738370974561445 4.26062361821882
1.01648516176269 1.01648516176269 4.26074842116025
1.01622761112573 1.01622761112573 4.26084107386648
1.01622761112573 1.01622761112573 4.26084107386648
1.01622761112573 1.01622761112573 4.26084107386648
1.01622691798883 1.01622691798883 4.26084132314892
1.01622691798883 1.01622691798883 4.26084132314892
1.01622691798883 1.01622691798883 4.26084132314892
1.01622691798883 1.01622691798883 4.26084132314892
1.01622691798883 1.01622691798883 4.26084132314892
1.01622691798883 1.01622691798883 4.26084132314892
1.01622691798883 1.01622691798883 4.26084132314892
1.01622691798883 1.01622691798883 4.26084132314892
1.01622691798883 1.01622691798883 4.26084132314892
1.01622691798883 1.01622691798883 4.26084132314892
1.01622691798883 1.01622691798883 4.26084132314892
1.01622691798883 1.01622691798883 4.26084132314892
1.01622691798883 1.01622691798883 4.26084132314892
1.01622691798883 1.01622691798883 4.26084132314892
1.01622691798883 1.01622691798883 4.26084132314892
1.01622691798883 1.01622691798883 4.26084132314892
1.01622691798883 1.01622691798883 4.26084132314892
1.01594038152506 1.01594038152506 4.2609443417482
1.01594038152506 1.01594038152506 4.2609443417482
1.01594038152506 1.01594038152506 4.2609443417482
1.01594038152506 1.01594038152506 4.2609443417482
1.01594038152506 1.01594038152506 4.2609443417482
1.01594038152506 1.01594038152506 4.2609443417482
1.01594038152506 1.01594038152506 4.2609443417482
1.01594038152506 1.01594038152506 4.2609443417482
1.01594038152506 1.01594038152506 4.2609443417482
1.01594038152506 1.01594038152506 4.2609443417482
1.01594038152506 1.01594038152506 4.2609443417482
1.01594038152506 1.01594038152506 4.2609443417482
1.01594038152506 1.01594038152506 4.2609443417482
1.01594038152506 1.01594038152506 4.2609443417482
1.01594038152506 1.01594038152506 4.2609443417482
1.01594038152506 1.01594038152506 4.2609443417482
1.01588811802543 1.01588811802543 4.2609631250861
1.01588811802543 1.01588811802543 4.2609631250861
1.01588811802543 1.01588811802543 4.2609631250861
1.01588811802543 1.01588811802543 4.2609631250861
1.01588811802543 1.01588811802543 4.2609631250861
1.0156938733625 1.0156938733625 4.26103291711591
1.0155109656354 1.0155109656354 4.26109860856283
1.0155109656354 1.0155109656354 4.26109860856283
1.01515852832817 1.01515852832817 4.26122511218626
1.01515852832817 1.01515852832817 4.26122511218626
1.01515852832817 1.01515852832817 4.26122511218626
1.01515852832817 1.01515852832817 4.26122511218626
1.01499063377593 1.01499063377593 4.26128534163984
1.01499063377593 1.01499063377593 4.26128534163984
1.01499063377593 1.01499063377593 4.26128534163984
1.01499063377593 1.01499063377593 4.26128534163984
1.01499063377593 1.01499063377593 4.26128534163984
1.01499063377593 1.01499063377593 4.26128534163984
1.01456171761472 1.01456171761472 4.26143910718651
1.01456171761472 1.01456171761472 4.26143910718651
1.01456171761472 1.01456171761472 4.26143910718651
1.01456171761472 1.01456171761472 4.26143910718651
1.01456171761472 1.01456171761472 4.26143910718651
1.01410741035706 1.01410741035706 4.26160181666128
1.01410741035706 1.01410741035706 4.26160181666128
1.01410741035706 1.01410741035706 4.26160181666128
1.01410741035706 1.01410741035706 4.26160181666128
1.01410741035706 1.01410741035706 4.26160181666128
1.01410741035706 1.01410741035706 4.26160181666128
1.01405543558185 1.01405543558185 4.26162042093416
1.01405543558185 1.01405543558185 4.26162042093416
1.01358186926225 1.01358186926225 4.26178983451473
1.01358186926225 1.01358186926225 4.26178983451473
1.01305731925124 1.01305731925124 4.26197727941734
1.01294572959948 1.01294572959948 4.2620171271614
1.01294572959948 1.01294572959948 4.2620171271614
1.0128688941495 1.0128688941495 4.26204455871803
1.0128688941495 1.0128688941495 4.26204455871803
1.01259679138889 1.01259679138889 4.26214166629342
1.01259679138889 1.01259679138889 4.26214166629342
1.01259679138889 1.01259679138889 4.26214166629342
0.740467472423365 0.740467472423365 4.26223794623184
0.740467472423365 0.740467472423365 4.26223794623184
0.740467472423365 0.740467472423365 4.26223794623184
0.740467472423365 0.740467472423365 4.26223794623184
0.740467472423365 0.740467472423365 4.26223794623184
0.740467472423365 0.740467472423365 4.26223794623184
0.740467472423365 0.740467472423365 4.26223794623184
1.01231891293443 1.01231891293443 4.26224077434466
1.01158279162971 1.01158279162971 4.26250302212634
0.740939094161576 0.740939094161576 4.26259590517633
0.740939094161576 0.740939094161576 4.26259590517633
0.740939094161576 0.740939094161576 4.26259590517633
0.740939094161576 0.740939094161576 4.26259590517633
0.740939094161576 0.740939094161576 4.26259590517633
0.740939094161576 0.740939094161576 4.26259590517633
0.740939094161576 0.740939094161576 4.26259590517633
0.740939094161576 0.740939094161576 4.26259590517633
0.740939094161576 0.740939094161576 4.26259590517633
0.740939094161576 0.740939094161576 4.26259590517633
0.740939094161576 0.740939094161576 4.26259590517633
0.740939094161576 0.740939094161576 4.26259590517633
0.740939094161576 0.740939094161576 4.26259590517633
0.740939094161576 0.740939094161576 4.26259590517633
1.01127116944218 1.01127116944218 4.26261390936892
1.01127116944218 1.01127116944218 4.26261390936892
1.01127116944218 1.01127116944218 4.26261390936892
0.74096345361054 0.74096345361054 4.26261434215135
0.74096345361054 0.74096345361054 4.26261434215135
0.74096345361054 0.74096345361054 4.26261434215135
0.74096345361054 0.74096345361054 4.26261434215135
0.74096345361054 0.74096345361054 4.26261434215135
1.01126179232429 1.01126179232429 4.26261724491011
1.01070566764423 1.01070566764423 4.26281493884616
1.01070566764423 1.01070566764423 4.26281493884616
0.741232192178503 0.741232192178503 4.26281740554412
0.741232192178503 0.741232192178503 4.26281740554412
0.741232192178503 0.741232192178503 4.26281740554412
0.741232192178503 0.741232192178503 4.26281740554412
0.741232192178503 0.741232192178503 4.26281740554412
0.741232192178503 0.741232192178503 4.26281740554412
0.741232192178503 0.741232192178503 4.26281740554412
0.741232192178503 0.741232192178503 4.26281740554412
0.741232192178503 0.741232192178503 4.26281740554412
0.741232192178503 0.741232192178503 4.26281740554412
0.741232192178503 0.741232192178503 4.26281740554412
0.741232192178503 0.741232192178503 4.26281740554412
0.741232192178503 0.741232192178503 4.26281740554412
0.741232192178503 0.741232192178503 4.26281740554412
0.741232192178503 0.741232192178503 4.26281740554412
0.741232192178503 0.741232192178503 4.26281740554412
0.741232192178503 0.741232192178503 4.26281740554412
0.741232192178503 0.741232192178503 4.26281740554412
1.01060413231865 1.01060413231865 4.26285100644466
1.01060413231865 1.01060413231865 4.26285100644466
1.01060413231865 1.01060413231865 4.26285100644466
1.01060413231865 1.01060413231865 4.26285100644466
1.01060413231865 1.01060413231865 4.26285100644466
1.01060413231865 1.01060413231865 4.26285100644466
1.01060413231865 1.01060413231865 4.26285100644466
1.01060413231865 1.01060413231865 4.26285100644466
1.01060413231865 1.01060413231865 4.26285100644466
1.01060413231865 1.01060413231865 4.26285100644466
1.01060413231865 1.01060413231865 4.26285100644466
1.01060413231865 1.01060413231865 4.26285100644466
1.01060413231865 1.01060413231865 4.26285100644466
1.01060413231865 1.01060413231865 4.26285100644466
1.01060413231865 1.01060413231865 4.26285100644466
1.01026113471723 1.01026113471723 4.26297278581353
0.741603585757328 0.741603585757328 4.2630970194469
0.741603585757328 0.741603585757328 4.2630970194469
1.00962948283538 1.00962948283538 4.26319680373432
1.00962948283538 1.00962948283538 4.26319680373432
1.00962948283538 1.00962948283538 4.26319680373432
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
1.00961949226035 1.00961949226035 4.26320034436277
0.74177291832557 0.74177291832557 4.26322411452102
0.74177291832557 0.74177291832557 4.26322411452102
0.74177291832557 0.74177291832557 4.26322411452102
1.00950309363019 1.00950309363019 4.26324158976811
1.0091681147775 1.0091681147775 4.26336022752827
1.0091681147775 1.0091681147775 4.26336022752827
1.0091681147775 1.0091681147775 4.26336022752827
1.00904419189353 1.00904419189353 4.26340409381963
1.00904419189353 1.00904419189353 4.26340409381963
1.00904419189353 1.00904419189353 4.26340409381963
1.00902984847759 1.00902984847759 4.26340917031306
1.00902984847759 1.00902984847759 4.26340917031306
1.00902984847759 1.00902984847759 4.26340917031306
1.00902984847759 1.00902984847759 4.26340917031306
1.00902984847759 1.00902984847759 4.26340917031306
1.00902984847759 1.00902984847759 4.26340917031306
1.00902984847759 1.00902984847759 4.26340917031306
1.00902984847759 1.00902984847759 4.26340917031306
1.00902984847759 1.00902984847759 4.26340917031306
1.00902984847759 1.00902984847759 4.26340917031306
1.00902984847759 1.00902984847759 4.26340917031306
1.00902984847759 1.00902984847759 4.26340917031306
1.00902984847759 1.00902984847759 4.26340917031306
1.00902984847759 1.00902984847759 4.26340917031306
1.00902984847759 1.00902984847759 4.26340917031306
0.742042465565586 0.742042465565586 4.2634259214841
0.742042465565586 0.742042465565586 4.2634259214841
0.742042465565586 0.742042465565586 4.2634259214841
0.742042465565586 0.742042465565586 4.2634259214841
1.00896787937973 1.00896787937973 4.26343110082268
1.00896787937973 1.00896787937973 4.26343110082268
0.742101900378029 0.742101900378029 4.26347033609254
0.742101900378029 0.742101900378029 4.26347033609254
0.742101900378029 0.742101900378029 4.26347033609254
1.00865202640783 1.00865202640783 4.26354283137899
1.00865202640783 1.00865202640783 4.26354283137899
1.00857760688912 1.00857760688912 4.26356914501991
1.00857760688912 1.00857760688912 4.26356914501991
1.00857760688912 1.00857760688912 4.26356914501991
1.00857760688912 1.00857760688912 4.26356914501991
1.00857350665013 1.00857350665013 4.26357059467413
1.00857350665013 1.00857350665013 4.26357059467413
1.00857350665013 1.00857350665013 4.26357059467413
1.00857350665013 1.00857350665013 4.26357059467413
1.00857350665013 1.00857350665013 4.26357059467413
1.00857350665013 1.00857350665013 4.26357059467413
0.742265584716793 0.742265584716793 4.26359249854159
0.742265584716793 0.742265584716793 4.26359249854159
0.742265584716793 0.742265584716793 4.26359249854159
0.742265584716793 0.742265584716793 4.26359249854159
0.742265584716793 0.742265584716793 4.26359249854159
0.742265584716793 0.742265584716793 4.26359249854159
0.742265584716793 0.742265584716793 4.26359249854159
0.742265584716793 0.742265584716793 4.26359249854159
0.742265584716793 0.742265584716793 4.26359249854159
0.742265584716793 0.742265584716793 4.26359249854159
0.742265584716793 0.742265584716793 4.26359249854159
0.742265584716793 0.742265584716793 4.26359249854159
0.742265584716793 0.742265584716793 4.26359249854159
0.742265584716793 0.742265584716793 4.26359249854159
0.742265584716793 0.742265584716793 4.26359249854159
0.742265584716793 0.742265584716793 4.26359249854159
0.742265584716793 0.742265584716793 4.26359249854159
0.742265584716793 0.742265584716793 4.26359249854159
0.742265584716793 0.742265584716793 4.26359249854159
0.742265584716793 0.742265584716793 4.26359249854159
0.742265584716793 0.742265584716793 4.26359249854159
1.00840938140522 1.00840938140522 4.26362861062002
1.00840938140522 1.00840938140522 4.26362861062002
1.00834405784653 1.00834405784653 4.2636516955316
1.00834405784653 1.00834405784653 4.2636516955316
1.00834405784653 1.00834405784653 4.2636516955316
1.00819177514195 1.00819177514195 4.26370549786739
0.742422431425863 0.742422431425863 4.2637093431311
0.742422431425863 0.742422431425863 4.2637093431311
0.742422431425863 0.742422431425863 4.2637093431311
0.742422431425863 0.742422431425863 4.2637093431311
0.742422431425863 0.742422431425863 4.2637093431311
1.00794527426434 1.00794527426434 4.26379254835693
1.00784648770035 1.00784648770035 4.26382742054324
1.00784648770035 1.00784648770035 4.26382742054324
1.00784648770035 1.00784648770035 4.26382742054324
1.00784648770035 1.00784648770035 4.26382742054324
1.00784648770035 1.00784648770035 4.26382742054324
1.00784648770035 1.00784648770035 4.26382742054324
1.00784648770035 1.00784648770035 4.26382742054324
1.00784648770035 1.00784648770035 4.26382742054324
1.00784648770035 1.00784648770035 4.26382742054324
1.00784648770035 1.00784648770035 4.26382742054324
1.00784648770035 1.00784648770035 4.26382742054324
1.00784648770035 1.00784648770035 4.26382742054324
1.00784648770035 1.00784648770035 4.26382742054324
0.742648331488647 0.742648331488647 4.26387726055864
1.00709522039858 1.00709522039858 4.26409236373752
1.00709522039858 1.00709522039858 4.26409236373752
1.00709522039858 1.00709522039858 4.26409236373752
1.00709522039858 1.00709522039858 4.26409236373752
1.00709522039858 1.00709522039858 4.26409236373752
1.00709522039858 1.00709522039858 4.26409236373752
1.00709522039858 1.00709522039858 4.26409236373752
1.00709522039858 1.00709522039858 4.26409236373752
1.00709522039858 1.00709522039858 4.26409236373752
1.00709522039858 1.00709522039858 4.26409236373752
1.00709522039858 1.00709522039858 4.26409236373752
1.00709522039858 1.00709522039858 4.26409236373752
1.00670175040204 1.00670175040204 4.2642309431124
1.00670175040204 1.00670175040204 4.2642309431124
0.743203256883386 0.743203256883386 4.26428790213499
0.743203256883386 0.743203256883386 4.26428790213499
0.743203256883386 0.743203256883386 4.26428790213499
0.743203256883386 0.743203256883386 4.26428790213499
0.743203256883386 0.743203256883386 4.26428790213499
0.743203256883386 0.743203256883386 4.26428790213499
0.743203256883386 0.743203256883386 4.26428790213499
0.74321427117617 0.74321427117617 4.26429602606209
1.0064275295064 1.0064275295064 4.26432744887954
1.00631016930487 1.00631016930487 4.26436873244449
0.743369673813532 0.743369673813532 4.26441053775914
0.743369673813532 0.743369673813532 4.26441053775914
0.743369673813532 0.743369673813532 4.26441053775914
0.743369673813532 0.743369673813532 4.26441053775914
0.743369673813532 0.743369673813532 4.26441053775914
0.743369673813532 0.743369673813532 4.26441053775914
0.743369673813532 0.743369673813532 4.26441053775914
0.743369673813532 0.743369673813532 4.26441053775914
1.00604185861972 1.00604185861972 4.26446307347694
1.00604185861972 1.00604185861972 4.26446307347694
1.00604185861972 1.00604185861972 4.26446307347694
1.00604185861972 1.00604185861972 4.26446307347694
1.00604185861972 1.00604185861972 4.26446307347694
1.00604185861972 1.00604185861972 4.26446307347694
1.00604185861972 1.00604185861972 4.26446307347694
1.00604185861972 1.00604185861972 4.26446307347694
1.00604185861972 1.00604185861972 4.26446307347694
1.00604185861972 1.00604185861972 4.26446307347694
1.00603808553718 1.00603808553718 4.26446439971707
1.00603808553718 1.00603808553718 4.26446439971707
1.00603808553718 1.00603808553718 4.26446439971707
1.00603808553718 1.00603808553718 4.26446439971707
1.00603808553718 1.00603808553718 4.26446439971707
1.00603808553718 1.00603808553718 4.26446439971707
1.00603808553718 1.00603808553718 4.26446439971707
1.00603808553718 1.00603808553718 4.26446439971707
1.00603808553718 1.00603808553718 4.26446439971707
1.00595721767848 1.00595721767848 4.26449282201849
1.00589205844987 1.00589205844987 4.2645157193958
1.00589205844987 1.00589205844987 4.2645157193958
1.00589205844987 1.00589205844987 4.2645157193958
1.00589205844987 1.00589205844987 4.2645157193958
1.00589205844987 1.00589205844987 4.2645157193958
1.00589205844987 1.00589205844987 4.2645157193958
1.00570108297015 1.00570108297015 4.26458280949226
1.00555637898026 1.00555637898026 4.26463362451101
1.00555637898026 1.00555637898026 4.26463362451101
1.00555637898026 1.00555637898026 4.26463362451101
1.00555637898026 1.00555637898026 4.26463362451101
1.00555637898026 1.00555637898026 4.26463362451101
1.00555637898026 1.00555637898026 4.26463362451101
1.00555637898026 1.00555637898026 4.26463362451101
1.00555637898026 1.00555637898026 4.26463362451101
1.00555637898026 1.00555637898026 4.26463362451101
0.743793286076385 0.743793286076385 4.26472164012476
1.00500904442123 1.00500904442123 4.26482567476413
1.00500904442123 1.00500904442123 4.26482567476413
1.00500904442123 1.00500904442123 4.26482567476413
1.00500904442123 1.00500904442123 4.26482567476413
1.00500904442123 1.00500904442123 4.26482567476413
0.743955849444471 0.743955849444471 4.26484062137249
0.743955849444471 0.743955849444471 4.26484062137249
0.743955849444471 0.743955849444471 4.26484062137249
0.743955849444471 0.743955849444471 4.26484062137249
0.743955849444471 0.743955849444471 4.26484062137249
0.744021528245277 0.744021528245277 4.26488862831635
1.00459692961808 1.00459692961808 4.2649701170177
1.00459692961808 1.00459692961808 4.2649701170177
1.00459692961808 1.00459692961808 4.2649701170177
1.00459692961808 1.00459692961808 4.2649701170177
1.00459692961808 1.00459692961808 4.2649701170177
1.00459692961808 1.00459692961808 4.2649701170177
1.00459692961808 1.00459692961808 4.2649701170177
1.00459692961808 1.00459692961808 4.2649701170177
1.00459692961808 1.00459692961808 4.2649701170177
1.00459692961808 1.00459692961808 4.2649701170177
1.00459692961808 1.00459692961808 4.2649701170177
1.00459692961808 1.00459692961808 4.2649701170177
1.00459692961808 1.00459692961808 4.2649701170177
1.00459692961808 1.00459692961808 4.2649701170177
1.00459692961808 1.00459692961808 4.2649701170177
1.00459692961808 1.00459692961808 4.2649701170177
0.744185166286868 0.744185166286868 4.26500807739295
0.744430205686083 0.744430205686083 4.26518652002654
0.744480805598268 0.744480805598268 4.26522330427108
1.00362986471634 1.00362986471634 4.26530851666612
1.00362986471634 1.00362986471634 4.26530851666612
1.00362986471634 1.00362986471634 4.26530851666612
1.00362986471634 1.00362986471634 4.26530851666612
1.00362986471634 1.00362986471634 4.26530851666612
1.00362986471634 1.00362986471634 4.26530851666612
1.00362986471634 1.00362986471634 4.26530851666612
1.00362986471634 1.00362986471634 4.26530851666612
1.00362986471634 1.00362986471634 4.26530851666612
1.00362986471634 1.00362986471634 4.26530851666612
0.74461422016026 0.74461422016026 4.26532018727177
0.74461422016026 0.74461422016026 4.26532018727177
0.74461422016026 0.74461422016026 4.26532018727177
0.74461422016026 0.74461422016026 4.26532018727177
0.74461422016026 0.74461422016026 4.26532018727177
0.74461422016026 0.74461422016026 4.26532018727177
0.74461422016026 0.74461422016026 4.26532018727177
1.00336133705893 1.00336133705893 4.26540234453896
1.00281125834225 1.00281125834225 4.26559436500944
1.00281125834225 1.00281125834225 4.26559436500944
1.00281125834225 1.00281125834225 4.26559436500944
1.00254297447764 1.00254297447764 4.26568792625109
1.00254297447764 1.00254297447764 4.26568792625109
1.00254297447764 1.00254297447764 4.26568792625109
1.00254297447764 1.00254297447764 4.26568792625109
1.00254297447764 1.00254297447764 4.26568792625109
1.00254297447764 1.00254297447764 4.26568792625109
1.00254297447764 1.00254297447764 4.26568792625109
1.00208850704911 1.00208850704911 4.26584628093957
1.00208850704911 1.00208850704911 4.26584628093957
1.00208850704911 1.00208850704911 4.26584628093957
1.00208850704911 1.00208850704911 4.26584628093957
1.00208850704911 1.00208850704911 4.26584628093957
1.00208850704911 1.00208850704911 4.26584628093957
1.00208850704911 1.00208850704911 4.26584628093957
1.00208850704911 1.00208850704911 4.26584628093957
1.00208850704911 1.00208850704911 4.26584628093957
1.00208850704911 1.00208850704911 4.26584628093957
1.00191638206311 1.00191638206311 4.26590621140898
1.00191638206311 1.00191638206311 4.26590621140898
1.00191638206311 1.00191638206311 4.26590621140898
1.00167886245052 1.00167886245052 4.26598887050952
1.00167886245052 1.00167886245052 4.26598887050952
1.00143985224849 1.00143985224849 4.26607200092137
1.0013036351831 1.0013036351831 4.26611935742539
1.0013036351831 1.0013036351831 4.26611935742539
1.0013036351831 1.0013036351831 4.26611935742539
1.0013036351831 1.0013036351831 4.26611935742539
1.0013036351831 1.0013036351831 4.26611935742539
0.745857457637406 0.745857457637406 4.26621573063951
0.745857457637406 0.745857457637406 4.26621573063951
0.745857457637406 0.745857457637406 4.26621573063951
0.745857457637406 0.745857457637406 4.26621573063951
1.00045643487328 1.00045643487328 4.26641354240881
1.00045643487328 1.00045643487328 4.26641354240881
1.00045643487328 1.00045643487328 4.26641354240881
0.746301923321022 0.746301923321022 4.26653271065332
0.746301923321022 0.746301923321022 4.26653271065332
0.746308115833359 0.746308115833359 4.26653711514661
0.746308115833359 0.746308115833359 4.26653711514661
1.00005425923873 1.00005425923873 4.26655298479354
1.00005425923873 1.00005425923873 4.26655298479354
0.99987118549565 0.99987118549565 4.26661641511013
0.99987118549565 0.99987118549565 4.26661641511013
0.99987118549565 0.99987118549565 4.26661641511013
0.99987118549565 0.99987118549565 4.26661641511013
0.99987118549565 0.99987118549565 4.26661641511013
0.99987118549565 0.99987118549565 4.26661641511013
0.99987118549565 0.99987118549565 4.26661641511013
0.99987118549565 0.99987118549565 4.26661641511013
0.99987118549565 0.99987118549565 4.26661641511013
0.99987118549565 0.99987118549565 4.26661641511013
0.99987118549565 0.99987118549565 4.26661641511013
0.99987118549565 0.99987118549565 4.26661641511013
0.99987118549565 0.99987118549565 4.26661641511013
0.99987118549565 0.99987118549565 4.26661641511013
0.99987118549565 0.99987118549565 4.26661641511013
0.99987118549565 0.99987118549565 4.26661641511013
0.999482586323427 0.999482586323427 4.26675096110922
0.999482586323427 0.999482586323427 4.26675096110922
0.999482586323427 0.999482586323427 4.26675096110922
0.999482586323427 0.999482586323427 4.26675096110922
0.999482586323427 0.999482586323427 4.26675096110922
0.999482586323427 0.999482586323427 4.26675096110922
0.999482586323427 0.999482586323427 4.26675096110922
0.999482586323427 0.999482586323427 4.26675096110922
0.999482586323427 0.999482586323427 4.26675096110922
0.999482586323427 0.999482586323427 4.26675096110922
0.999482586323427 0.999482586323427 4.26675096110922
0.999482586323427 0.999482586323427 4.26675096110922
0.999482586323427 0.999482586323427 4.26675096110922
0.999482586323427 0.999482586323427 4.26675096110922
0.999482586323427 0.999482586323427 4.26675096110922
0.999482586323427 0.999482586323427 4.26675096110922
0.999482586323427 0.999482586323427 4.26675096110922
0.999482586323427 0.999482586323427 4.26675096110922
0.999482586323427 0.999482586323427 4.26675096110922
0.999341343662305 0.999341343662305 4.2667998324653
0.999341343662305 0.999341343662305 4.2667998324653
0.999341343662305 0.999341343662305 4.2667998324653
0.999341343662305 0.999341343662305 4.2667998324653
0.999341343662305 0.999341343662305 4.2667998324653
0.999341343662305 0.999341343662305 4.2667998324653
0.999174305342143 0.999174305342143 4.26685760762154
0.999174305342143 0.999174305342143 4.26685760762154
0.999174305342143 0.999174305342143 4.26685760762154
0.999129624462748 0.999129624462748 4.26687305782958
0.999129624462748 0.999129624462748 4.26687305782958
0.998683838012353 0.998683838012353 4.26702711383148
0.998683838012353 0.998683838012353 4.26702711383148
0.747034941977115 0.747034941977115 4.26705182242766
0.747034941977115 0.747034941977115 4.26705182242766
0.747034941977115 0.747034941977115 4.26705182242766
0.747034941977115 0.747034941977115 4.26705182242766
0.747034941977115 0.747034941977115 4.26705182242766
0.747034941977115 0.747034941977115 4.26705182242766
0.747034941977115 0.747034941977115 4.26705182242766
0.747034941977115 0.747034941977115 4.26705182242766
0.998260058519437 0.998260058519437 4.2671734082975
0.998260058519437 0.998260058519437 4.2671734082975
0.998260058519437 0.998260058519437 4.2671734082975
0.998260058519437 0.998260058519437 4.2671734082975
0.747209096494534 0.747209096494534 4.26717448727288
0.747209096494534 0.747209096494534 4.26717448727288
0.747209096494534 0.747209096494534 4.26717448727288
0.747209096494534 0.747209096494534 4.26717448727288
0.747209096494534 0.747209096494534 4.26717448727288
0.747209096494534 0.747209096494534 4.26717448727288
0.747209096494534 0.747209096494534 4.26717448727288
0.747209096494534 0.747209096494534 4.26717448727288
0.747209096494534 0.747209096494534 4.26717448727288
0.74723065971361 0.74723065971361 4.2671896573701
0.74723065971361 0.74723065971361 4.2671896573701
0.74723065971361 0.74723065971361 4.2671896573701
0.74723065971361 0.74723065971361 4.2671896573701
0.74723065971361 0.74723065971361 4.2671896573701
0.74723065971361 0.74723065971361 4.2671896573701
0.74723065971361 0.74723065971361 4.2671896573701
0.74723065971361 0.74723065971361 4.2671896573701
0.998178279380519 0.998178279380519 4.26720162199776
0.998178279380519 0.998178279380519 4.26720162199776
0.998178279380519 0.998178279380519 4.26720162199776
0.998178279380519 0.998178279380519 4.26720162199776
0.998178279380519 0.998178279380519 4.26720162199776
0.998129824373555 0.998129824373555 4.26721833622866
0.998129824373555 0.998129824373555 4.26721833622866
0.998129824373555 0.998129824373555 4.26721833622866
0.998129824373555 0.998129824373555 4.26721833622866
0.998129824373555 0.998129824373555 4.26721833622866
0.998129824373555 0.998129824373555 4.26721833622866
0.99748751113877 0.99748751113877 4.26743970872092
0.99748751113877 0.99748751113877 4.26743970872092
0.99748751113877 0.99748751113877 4.26743970872092
0.99748751113877 0.99748751113877 4.26743970872092
0.99748751113877 0.99748751113877 4.26743970872092
0.99748751113877 0.99748751113877 4.26743970872092
0.747652440601551 0.747652440601551 4.26748559714859
0.747652440601551 0.747652440601551 4.26748559714859
0.997217956287981 0.997217956287981 4.26753250545426
0.997217956287981 0.997217956287981 4.26753250545426
0.997217956287981 0.997217956287981 4.26753250545426
0.997002309084692 0.997002309084692 4.26760669916099
0.997002309084692 0.997002309084692 4.26760669916099
0.997002309084692 0.997002309084692 4.26760669916099
0.997002309084692 0.997002309084692 4.26760669916099
0.997002309084692 0.997002309084692 4.26760669916099
0.997002309084692 0.997002309084692 4.26760669916099
0.997002309084692 0.997002309084692 4.26760669916099
0.997002309084692 0.997002309084692 4.26760669916099
0.997002309084692 0.997002309084692 4.26760669916099
0.997002309084692 0.997002309084692 4.26760669916099
0.997002309084692 0.997002309084692 4.26760669916099
0.748048811209435 0.748048811209435 4.26776233814932
0.99644319798476 0.99644319798476 4.26779887605535
0.99644319798476 0.99644319798476 4.26779887605535
0.99644319798476 0.99644319798476 4.26779887605535
0.99644319798476 0.99644319798476 4.26779887605535
0.99644319798476 0.99644319798476 4.26779887605535
0.99644319798476 0.99644319798476 4.26779887605535
0.99644319798476 0.99644319798476 4.26779887605535
0.99644319798476 0.99644319798476 4.26779887605535
0.996368664217711 0.996368664217711 4.26782447437641
0.748253298618967 0.748253298618967 4.26790459009761
0.748253298618967 0.748253298618967 4.26790459009761
0.748362140510219 0.748362140510219 4.26798016224222
0.995597284040897 0.995597284040897 4.2680891200542
0.995597284040897 0.995597284040897 4.2680891200542
0.995597284040897 0.995597284040897 4.2680891200542
0.995597284040897 0.995597284040897 4.2680891200542
0.748576172907921 0.748576172907921 4.26812847985775
0.748576172907921 0.748576172907921 4.26812847985775
0.748576172907921 0.748576172907921 4.26812847985775
0.748576172907921 0.748576172907921 4.26812847985775
0.748576172907921 0.748576172907921 4.26812847985775
0.748576172907921 0.748576172907921 4.26812847985775
0.995363581551533 0.995363581551533 4.26816919719539
0.995363581551533 0.995363581551533 4.26816919719539
0.995363581551533 0.995363581551533 4.26816919719539
0.995363581551533 0.995363581551533 4.26816919719539
0.7486778943557 0.7486778943557 4.2681988341745
0.7486778943557 0.7486778943557 4.2681988341745
0.7486778943557 0.7486778943557 4.2681988341745
0.748861020868431 0.748861020868431 4.26832527143529
0.748861020868431 0.748861020868431 4.26832527143529
0.748861020868431 0.748861020868431 4.26832527143529
0.748861020868431 0.748861020868431 4.26832527143529
0.748861020868431 0.748861020868431 4.26832527143529
0.748861020868431 0.748861020868431 4.26832527143529
0.748861020868431 0.748861020868431 4.26832527143529
0.748861020868431 0.748861020868431 4.26832527143529
0.748861020868431 0.748861020868431 4.26832527143529
0.99486562786232 0.99486562786232 4.26833966056147
0.99486562786232 0.99486562786232 4.26833966056147
0.99486562786232 0.99486562786232 4.26833966056147
0.99486562786232 0.99486562786232 4.26833966056147
0.99486562786232 0.99486562786232 4.26833966056147
0.99486562786232 0.99486562786232 4.26833966056147
0.99486562786232 0.99486562786232 4.26833966056147
0.99486562786232 0.99486562786232 4.26833966056147
0.99486562786232 0.99486562786232 4.26833966056147
0.99486562786232 0.99486562786232 4.26833966056147
0.99486562786232 0.99486562786232 4.26833966056147
0.99486562786232 0.99486562786232 4.26833966056147
0.749220969177291 0.749220969177291 4.26857296962971
0.749220969177291 0.749220969177291 4.26857296962971
0.994175678513724 0.994175678513724 4.26857549199155
0.993852433562603 0.993852433562603 4.26868583691613
0.993852433562603 0.993852433562603 4.26868583691613
0.993852433562603 0.993852433562603 4.26868583691613
0.993852433562603 0.993852433562603 4.26868583691613
0.993852433562603 0.993852433562603 4.26868583691613
0.993852433562603 0.993852433562603 4.26868583691613
0.993852433562603 0.993852433562603 4.26868583691613
0.993852433562603 0.993852433562603 4.26868583691613
0.993852433562603 0.993852433562603 4.26868583691613
0.993852433562603 0.993852433562603 4.26868583691613
0.993852433562603 0.993852433562603 4.26868583691613
0.993852433562603 0.993852433562603 4.26868583691613
0.749387516656682 0.749387516656682 4.268687210053
0.749557024894052 0.749557024894052 4.26880324169721
0.749557024894052 0.749557024894052 4.26880324169721
0.993155696293968 0.993155696293968 4.26892336706937
0.99307659255016 0.99307659255016 4.26895030788468
0.99307659255016 0.99307659255016 4.26895030788468
0.99307659255016 0.99307659255016 4.26895030788468
0.99307659255016 0.99307659255016 4.26895030788468
0.99307659255016 0.99307659255016 4.26895030788468
0.99307659255016 0.99307659255016 4.26895030788468
0.99307659255016 0.99307659255016 4.26895030788468
0.99307659255016 0.99307659255016 4.26895030788468
0.99307659255016 0.99307659255016 4.26895030788468
0.992902622481061 0.992902622481061 4.26900953840536
0.992902622481061 0.992902622481061 4.26900953840536
0.992902622481061 0.992902622481061 4.26900953840536
0.992902622481061 0.992902622481061 4.26900953840536
0.75002900281035 0.75002900281035 4.26912504664642
0.992532140954756 0.992532140954756 4.26913558466105
0.992532140954756 0.992532140954756 4.26913558466105
0.992532140954756 0.992532140954756 4.26913558466105
0.992532140954756 0.992532140954756 4.26913558466105
0.992532140954756 0.992532140954756 4.26913558466105
0.992532140954756 0.992532140954756 4.26913558466105
0.992532140954756 0.992532140954756 4.26913558466105
0.992532140954756 0.992532140954756 4.26913558466105
0.992532140954756 0.992532140954756 4.26913558466105
0.992532140954756 0.992532140954756 4.26913558466105
0.992532140954756 0.992532140954756 4.26913558466105
0.992532140954756 0.992532140954756 4.26913558466105
0.992532140954756 0.992532140954756 4.26913558466105
0.992532140954756 0.992532140954756 4.26913558466105
0.992532140954756 0.992532140954756 4.26913558466105
0.992532140954756 0.992532140954756 4.26913558466105
0.992532140954756 0.992532140954756 4.26913558466105
0.992532140954756 0.992532140954756 4.26913558466105
0.992532140954756 0.992532140954756 4.26913558466105
0.992532140954756 0.992532140954756 4.26913558466105
0.992451819343865 0.992451819343865 4.26916289584306
0.992018893816515 0.992018893816515 4.26931000162092
0.992018893816515 0.992018893816515 4.26931000162092
0.991736111529373 0.991736111529373 4.26940599935197
0.991736111529373 0.991736111529373 4.26940599935197
0.991736111529373 0.991736111529373 4.26940599935197
0.991736111529373 0.991736111529373 4.26940599935197
0.9916726593583 0.9916726593583 4.26942753001599
0.9916726593583 0.9916726593583 4.26942753001599
0.9916726593583 0.9916726593583 4.26942753001599
0.9916726593583 0.9916726593583 4.26942753001599
0.9916726593583 0.9916726593583 4.26942753001599
0.9916726593583 0.9916726593583 4.26942753001599
0.9916726593583 0.9916726593583 4.26942753001599
0.9916726593583 0.9916726593583 4.26942753001599
0.9916726593583 0.9916726593583 4.26942753001599
0.9916726593583 0.9916726593583 4.26942753001599
0.750565500705297 0.750565500705297 4.26948857000917
0.750565500705297 0.750565500705297 4.26948857000917
0.750565500705297 0.750565500705297 4.26948857000917
0.990941011675171 0.990941011675171 4.26967553301754
0.990941011675171 0.990941011675171 4.26967553301754
0.990941011675171 0.990941011675171 4.26967553301754
0.990941011675171 0.990941011675171 4.26967553301754
0.990941011675171 0.990941011675171 4.26967553301754
0.990941011675171 0.990941011675171 4.26967553301754
0.990941011675171 0.990941011675171 4.26967553301754
0.990941011675171 0.990941011675171 4.26967553301754
0.990941011675171 0.990941011675171 4.26967553301754
0.990758943907919 0.990758943907919 4.26973717291965
0.990758943907919 0.990758943907919 4.26973717291965
0.990758943907919 0.990758943907919 4.26973717291965
0.990758943907919 0.990758943907919 4.26973717291965
0.990758943907919 0.990758943907919 4.26973717291965
0.990758943907919 0.990758943907919 4.26973717291965
0.990758943907919 0.990758943907919 4.26973717291965
0.990758943907919 0.990758943907919 4.26973717291965
0.990758943907919 0.990758943907919 4.26973717291965
0.990758943907919 0.990758943907919 4.26973717291965
0.990758943907919 0.990758943907919 4.26973717291965
0.990723584577142 0.990723584577142 4.26974914052615
0.990723584577142 0.990723584577142 4.26974914052615
0.990723584577142 0.990723584577142 4.26974914052615
0.990723584577142 0.990723584577142 4.26974914052615
0.990723584577142 0.990723584577142 4.26974914052615
0.990723584577142 0.990723584577142 4.26974914052615
0.990723584577142 0.990723584577142 4.26974914052615
0.990723584577142 0.990723584577142 4.26974914052615
0.990723584577142 0.990723584577142 4.26974914052615
0.990723584577142 0.990723584577142 4.26974914052615
0.990723584577142 0.990723584577142 4.26974914052615
0.990723584577142 0.990723584577142 4.26974914052615
0.990723584577142 0.990723584577142 4.26974914052615
0.990616320731622 0.990616320731622 4.26978543781041
0.990616320731622 0.990616320731622 4.26978543781041
0.990616320731622 0.990616320731622 4.26978543781041
0.990586225670673 0.990586225670673 4.2697956198901
0.990586225670673 0.990586225670673 4.2697956198901
0.990586225670673 0.990586225670673 4.2697956198901
0.990586225670673 0.990586225670673 4.2697956198901
0.990586225670673 0.990586225670673 4.2697956198901
0.751241039313999 0.751241039313999 4.26994287064383
0.751241039313999 0.751241039313999 4.26994287064383
0.751241039313999 0.751241039313999 4.26994287064383
0.751241039313999 0.751241039313999 4.26994287064383
0.751241039313999 0.751241039313999 4.26994287064383
0.751241039313999 0.751241039313999 4.26994287064383
0.751241039313999 0.751241039313999 4.26994287064383
0.751241039313999 0.751241039313999 4.26994287064383
0.751241039313999 0.751241039313999 4.26994287064383
0.751241039313999 0.751241039313999 4.26994287064383
0.751241039313999 0.751241039313999 4.26994287064383
0.751241039313999 0.751241039313999 4.26994287064383
0.751241039313999 0.751241039313999 4.26994287064383
0.751241039313999 0.751241039313999 4.26994287064383
0.751241039313999 0.751241039313999 4.26994287064383
0.751241039313999 0.751241039313999 4.26994287064383
0.751241039313999 0.751241039313999 4.26994287064383
0.751241039313999 0.751241039313999 4.26994287064383
0.751241039313999 0.751241039313999 4.26994287064383
0.751241039313999 0.751241039313999 4.26994287064383
0.751241039313999 0.751241039313999 4.26994287064383
0.751241039313999 0.751241039313999 4.26994287064383
0.751241039313999 0.751241039313999 4.26994287064383
0.990050475735999 0.990050475735999 4.26997674351715
0.990050475735999 0.990050475735999 4.26997674351715
0.990050475735999 0.990050475735999 4.26997674351715
0.990050475735999 0.990050475735999 4.26997674351715
0.990050475735999 0.990050475735999 4.26997674351715
0.990050475735999 0.990050475735999 4.26997674351715
0.990050475735999 0.990050475735999 4.26997674351715
0.990050475735999 0.990050475735999 4.26997674351715
0.990050475735999 0.990050475735999 4.26997674351715
0.990050475735999 0.990050475735999 4.26997674351715
0.990050475735999 0.990050475735999 4.26997674351715
0.751376810671836 0.751376810671836 4.27003371548526
0.75138393923249 0.75138393923249 4.27003848095137
0.75138393923249 0.75138393923249 4.27003848095137
0.75138393923249 0.75138393923249 4.27003848095137
0.75138393923249 0.75138393923249 4.27003848095137
0.989845907176715 0.989845907176715 4.27004583444436
0.989490037755329 0.989490037755329 4.27016593508444
0.751598739270789 0.751598739270789 4.27018187591295
0.751598739270789 0.751598739270789 4.27018187591295
0.751598739270789 0.751598739270789 4.27018187591295
0.751598739270789 0.751598739270789 4.27018187591295
0.751598739270789 0.751598739270789 4.27018187591295
0.751598739270789 0.751598739270789 4.27018187591295
0.989344973774617 0.989344973774617 4.27021485894407
0.989344973774617 0.989344973774617 4.27021485894407
0.989274255241732 0.989274255241732 4.27023870231462
0.989274255241732 0.989274255241732 4.27023870231462
0.989274255241732 0.989274255241732 4.27023870231462
0.989274255241732 0.989274255241732 4.27023870231462
0.989274255241732 0.989274255241732 4.27023870231462
0.989274255241732 0.989274255241732 4.27023870231462
0.989274255241732 0.989274255241732 4.27023870231462
0.989274255241732 0.989274255241732 4.27023870231462
0.989274255241732 0.989274255241732 4.27023870231462
0.989274255241732 0.989274255241732 4.27023870231462
0.751787691672282 0.751787691672282 4.27030769639146
0.751787691672282 0.751787691672282 4.27030769639146
0.751787691672282 0.751787691672282 4.27030769639146
0.751787691672282 0.751787691672282 4.27030769639146
0.751787691672282 0.751787691672282 4.27030769639146
0.751787691672282 0.751787691672282 4.27030769639146
0.988963938226498 0.988963938226498 4.27034327440747
0.988963938226498 0.988963938226498 4.27034327440747
0.988963938226498 0.988963938226498 4.27034327440747
0.988963938226498 0.988963938226498 4.27034327440747
0.98891778021566 0.98891778021566 4.27035882142827
0.98891778021566 0.98891778021566 4.27035882142827
0.98891778021566 0.98891778021566 4.27035882142827
0.98891778021566 0.98891778021566 4.27035882142827
0.751898207046745 0.751898207046745 4.27038114842385
0.751898207046745 0.751898207046745 4.27038114842385
0.751898207046745 0.751898207046745 4.27038114842385
0.751898207046745 0.751898207046745 4.27038114842385
0.751898207046745 0.751898207046745 4.27038114842385
0.751898207046745 0.751898207046745 4.27038114842385
0.751898207046745 0.751898207046745 4.27038114842385
0.751898207046745 0.751898207046745 4.27038114842385
0.751898207046745 0.751898207046745 4.27038114842385
0.751898207046745 0.751898207046745 4.27038114842385
0.751898207046745 0.751898207046745 4.27038114842385
0.751898207046745 0.751898207046745 4.27038114842385
0.751898207046745 0.751898207046745 4.27038114842385
0.751898207046745 0.751898207046745 4.27038114842385
0.988735714639185 0.988735714639185 4.27042012603994
0.988735714639185 0.988735714639185 4.27042012603994
0.988735714639185 0.988735714639185 4.27042012603994
0.988735714639185 0.988735714639185 4.27042012603994
0.988735714639185 0.988735714639185 4.27042012603994
0.988735714639185 0.988735714639185 4.27042012603994
0.988735714639185 0.988735714639185 4.27042012603994
0.988735714639185 0.988735714639185 4.27042012603994
0.988735714639185 0.988735714639185 4.27042012603994
0.988735714639185 0.988735714639185 4.27042012603994
0.988735714639185 0.988735714639185 4.27042012603994
0.988735714639185 0.988735714639185 4.27042012603994
0.988735714639185 0.988735714639185 4.27042012603994
0.988735714639185 0.988735714639185 4.27042012603994
0.751977396749265 0.751977396749265 4.27043371759619
0.751977396749265 0.751977396749265 4.27043371759619
0.751977396749265 0.751977396749265 4.27043371759619
0.751977396749265 0.751977396749265 4.27043371759619
0.751977396749265 0.751977396749265 4.27043371759619
0.751977396749265 0.751977396749265 4.27043371759619
0.751977396749265 0.751977396749265 4.27043371759619
0.988366803813183 0.988366803813183 4.27054425140466
0.988366803813183 0.988366803813183 4.27054425140466
0.988366803813183 0.988366803813183 4.27054425140466
0.988366803813183 0.988366803813183 4.27054425140466
0.988366803813183 0.988366803813183 4.27054425140466
0.988366803813183 0.988366803813183 4.27054425140466
0.988366803813183 0.988366803813183 4.27054425140466
0.988366803813183 0.988366803813183 4.27054425140466
0.988366803813183 0.988366803813183 4.27054425140466
0.988366803813183 0.988366803813183 4.27054425140466
0.988366803813183 0.988366803813183 4.27054425140466
0.988366803813183 0.988366803813183 4.27054425140466
0.988366803813183 0.988366803813183 4.27054425140466
0.988366803813183 0.988366803813183 4.27054425140466
0.988366803813183 0.988366803813183 4.27054425140466
0.988366803813183 0.988366803813183 4.27054425140466
0.988366803813183 0.988366803813183 4.27054425140466
0.988366803813183 0.988366803813183 4.27054425140466
0.988366803813183 0.988366803813183 4.27054425140466
0.988366803813183 0.988366803813183 4.27054425140466
0.988366803813183 0.988366803813183 4.27054425140466
0.988366803813183 0.988366803813183 4.27054425140466
0.988366803813183 0.988366803813183 4.27054425140466
0.988366803813183 0.988366803813183 4.27054425140466
0.988366803813183 0.988366803813183 4.27054425140466
0.988070210631157 0.988070210631157 4.2706439536642
0.98804799838263 0.98804799838263 4.27065141723188
0.98804799838263 0.98804799838263 4.27065141723188
0.98804799838263 0.98804799838263 4.27065141723188
0.98804799838263 0.98804799838263 4.27065141723188
0.98804799838263 0.98804799838263 4.27065141723188
0.98804799838263 0.98804799838263 4.27065141723188
0.98804799838263 0.98804799838263 4.27065141723188
0.987911302842552 0.987911302842552 4.27069733845896
0.752560398790662 0.752560398790662 4.27081912340352
0.752560398790662 0.752560398790662 4.27081912340352
0.752560398790662 0.752560398790662 4.27081912340352
0.752560398790662 0.752560398790662 4.27081912340352
0.98738280831307 0.98738280831307 4.27087471724921
0.98738280831307 0.98738280831307 4.27087471724921
0.98738280831307 0.98738280831307 4.27087471724921
0.98738280831307 0.98738280831307 4.27087471724921
0.98738280831307 0.98738280831307 4.27087471724921
0.98738280831307 0.98738280831307 4.27087471724921
0.98738280831307 0.98738280831307 4.27087471724921
0.98738280831307 0.98738280831307 4.27087471724921
0.98738280831307 0.98738280831307 4.27087471724921
0.75332542944763 0.75332542944763 4.27132055839771
0.75332542944763 0.75332542944763 4.27132055839771
0.75332542944763 0.75332542944763 4.27132055839771
0.75332542944763 0.75332542944763 4.27132055839771
0.75332542944763 0.75332542944763 4.27132055839771
0.75332542944763 0.75332542944763 4.27132055839771
0.75332542944763 0.75332542944763 4.27132055839771
0.75332542944763 0.75332542944763 4.27132055839771
0.75332542944763 0.75332542944763 4.27132055839771
0.75332542944763 0.75332542944763 4.27132055839771
0.75332542944763 0.75332542944763 4.27132055839771
0.75332542944763 0.75332542944763 4.27132055839771
0.75332542944763 0.75332542944763 4.27132055839771
0.753398879911259 0.753398879911259 4.27136844432971
0.753398879911259 0.753398879911259 4.27136844432971
0.753398879911259 0.753398879911259 4.27136844432971
0.753398879911259 0.753398879911259 4.27136844432971
0.753398879911259 0.753398879911259 4.27136844432971
0.753398879911259 0.753398879911259 4.27136844432971
0.753398879911259 0.753398879911259 4.27136844432971
0.753398879911259 0.753398879911259 4.27136844432971
0.753398879911259 0.753398879911259 4.27136844432971
0.753398879911259 0.753398879911259 4.27136844432971
0.985898875525393 0.985898875525393 4.27137137955513
0.985838423386974 0.985838423386974 4.27139156872242
0.985838423386974 0.985838423386974 4.27139156872242
0.985838423386974 0.985838423386974 4.27139156872242
0.985838423386974 0.985838423386974 4.27139156872242
0.985838423386974 0.985838423386974 4.27139156872242
0.985838423386974 0.985838423386974 4.27139156872242
0.985838423386974 0.985838423386974 4.27139156872242
0.985838423386974 0.985838423386974 4.27139156872242
0.985838423386974 0.985838423386974 4.27139156872242
0.985838423386974 0.985838423386974 4.27139156872242
0.985838423386974 0.985838423386974 4.27139156872242
0.985838423386974 0.985838423386974 4.27139156872242
0.985838423386974 0.985838423386974 4.27139156872242
0.985368402908087 0.985368402908087 4.27154842359573
0.985368402908087 0.985368402908087 4.27154842359573
0.985368402908087 0.985368402908087 4.27154842359573
0.985368402908087 0.985368402908087 4.27154842359573
0.985368402908087 0.985368402908087 4.27154842359573
0.985368402908087 0.985368402908087 4.27154842359573
0.985368402908087 0.985368402908087 4.27154842359573
0.985368402908087 0.985368402908087 4.27154842359573
0.9853289636375 0.9853289636375 4.27156157574404
0.9853289636375 0.9853289636375 4.27156157574404
0.9853289636375 0.9853289636375 4.27156157574404
0.753735728525463 0.753735728525463 4.27158747672394
0.753735728525463 0.753735728525463 4.27158747672394
0.753735728525463 0.753735728525463 4.27158747672394
0.753735728525463 0.753735728525463 4.27158747672394
0.753735728525463 0.753735728525463 4.27158747672394
0.753735728525463 0.753735728525463 4.27158747672394
0.753986489074867 0.753986489074867 4.27174991790006
0.753986489074867 0.753986489074867 4.27174991790006
0.753986489074867 0.753986489074867 4.27174991790006
0.753986489074867 0.753986489074867 4.27174991790006
0.984549945226989 0.984549945226989 4.27182105906852
0.75414872975335 0.75414872975335 4.27185473771452
0.75414872975335 0.75414872975335 4.27185473771452
0.75414872975335 0.75414872975335 4.27185473771452
0.75414872975335 0.75414872975335 4.27185473771452
0.75414872975335 0.75414872975335 4.27185473771452
0.75414872975335 0.75414872975335 4.27185473771452
0.75414872975335 0.75414872975335 4.27185473771452
0.75414872975335 0.75414872975335 4.27185473771452
0.75414872975335 0.75414872975335 4.27185473771452
0.75414872975335 0.75414872975335 4.27185473771452
0.75414872975335 0.75414872975335 4.27185473771452
0.75414872975335 0.75414872975335 4.27185473771452
0.75414872975335 0.75414872975335 4.27185473771452
0.75414872975335 0.75414872975335 4.27185473771452
0.983544602924345 0.983544602924345 4.27215507228281
0.983544602924345 0.983544602924345 4.27215507228281
0.983544602924345 0.983544602924345 4.27215507228281
0.983544602924345 0.983544602924345 4.27215507228281
0.983544602924345 0.983544602924345 4.27215507228281
0.983544602924345 0.983544602924345 4.27215507228281
0.983544602924345 0.983544602924345 4.27215507228281
0.983350486514277 0.983350486514277 4.27221945330894
0.983350486514277 0.983350486514277 4.27221945330894
0.983350486514277 0.983350486514277 4.27221945330894
0.983350486514277 0.983350486514277 4.27221945330894
0.983241742581854 0.983241742581854 4.27225550363839
0.983241742581854 0.983241742581854 4.27225550363839
0.983241742581854 0.983241742581854 4.27225550363839
0.983241742581854 0.983241742581854 4.27225550363839
0.983241742581854 0.983241742581854 4.27225550363839
0.983229488053123 0.983229488053123 4.27225956549161
0.983088314121993 0.983088314121993 4.27230634815101
0.983088314121993 0.983088314121993 4.27230634815101
0.983088314121993 0.983088314121993 4.27230634815101
0.983088314121993 0.983088314121993 4.27230634815101
0.983088314121993 0.983088314121993 4.27230634815101
0.983088314121993 0.983088314121993 4.27230634815101
0.983088314121993 0.983088314121993 4.27230634815101
0.754895830265121 0.754895830265121 4.27233459838294
0.754895830265121 0.754895830265121 4.27233459838294
0.754895830265121 0.754895830265121 4.27233459838294
0.754895830265121 0.754895830265121 4.27233459838294
0.754895830265121 0.754895830265121 4.27233459838294
0.754935175807502 0.754935175807502 4.27235974144639
0.754935175807502 0.754935175807502 4.27235974144639
0.754935175807502 0.754935175807502 4.27235974144639
0.982711199792276 0.982711199792276 4.2724312227958
0.982711199792276 0.982711199792276 4.2724312227958
0.982711199792276 0.982711199792276 4.2724312227958
0.982711199792276 0.982711199792276 4.2724312227958
0.982656231645814 0.982656231645814 4.27244941298369
0.982656231645814 0.982656231645814 4.27244941298369
0.982656231645814 0.982656231645814 4.27244941298369
0.982656231645814 0.982656231645814 4.27244941298369
0.982609008273461 0.982609008273461 4.27246503790636
0.982609008273461 0.982609008273461 4.27246503790636
0.982477191225713 0.982477191225713 4.27250864108088
0.982477191225713 0.982477191225713 4.27250864108088
0.982477191225713 0.982477191225713 4.27250864108088
0.982469912476642 0.982469912476642 4.27251104829317
0.982469912476642 0.982469912476642 4.27251104829317
0.982469912476642 0.982469912476642 4.27251104829317
0.982469912476642 0.982469912476642 4.27251104829317
0.982393215540318 0.982393215540318 4.27253641019938
0.982393215540318 0.982393215540318 4.27253641019938
0.982393215540318 0.982393215540318 4.27253641019938
0.98216049378297 0.98216049378297 4.27261333079055
0.98216049378297 0.98216049378297 4.27261333079055
0.98216049378297 0.98216049378297 4.27261333079055
0.98216049378297 0.98216049378297 4.27261333079055
0.98216049378297 0.98216049378297 4.27261333079055
0.98216049378297 0.98216049378297 4.27261333079055
0.98216049378297 0.98216049378297 4.27261333079055
0.98216049378297 0.98216049378297 4.27261333079055
0.755346261997669 0.755346261997669 4.27262167073298
0.755346261997669 0.755346261997669 4.27262167073298
0.755462750665611 0.755462750665611 4.27269563834974
0.755462750665611 0.755462750665611 4.27269563834974
0.755462750665611 0.755462750665611 4.27269563834974
0.755462750665611 0.755462750665611 4.27269563834974
0.755462750665611 0.755462750665611 4.27269563834974
0.755462750665611 0.755462750665611 4.27269563834974
0.755462750665611 0.755462750665611 4.27269563834974
0.755462750665611 0.755462750665611 4.27269563834974
0.755462750665611 0.755462750665611 4.27269563834974
0.755462750665611 0.755462750665611 4.27269563834974
0.755462750665611 0.755462750665611 4.27269563834974
0.755462750665611 0.755462750665611 4.27269563834974
0.755462750665611 0.755462750665611 4.27269563834974
0.755462750665611 0.755462750665611 4.27269563834974
0.755567876504358 0.755567876504358 4.27276229431138
0.755567876504358 0.755567876504358 4.27276229431138
0.98158999014653 0.98158999014653 4.27280167289124
0.98158999014653 0.98158999014653 4.27280167289124
0.98158999014653 0.98158999014653 4.27280167289124
0.98158999014653 0.98158999014653 4.27280167289124
0.98158999014653 0.98158999014653 4.27280167289124
0.98158999014653 0.98158999014653 4.27280167289124
0.98158999014653 0.98158999014653 4.27280167289124
0.98158999014653 0.98158999014653 4.27280167289124
0.981165629035738 0.981165629035738 4.27294156109498
0.981165629035738 0.981165629035738 4.27294156109498
0.981165629035738 0.981165629035738 4.27294156109498
0.981165629035738 0.981165629035738 4.27294156109498
0.981165629035738 0.981165629035738 4.27294156109498
0.981165629035738 0.981165629035738 4.27294156109498
0.981165629035738 0.981165629035738 4.27294156109498
0.981165629035738 0.981165629035738 4.27294156109498
0.981165629035738 0.981165629035738 4.27294156109498
0.981165629035738 0.981165629035738 4.27294156109498
0.981165629035738 0.981165629035738 4.27294156109498
0.981165629035738 0.981165629035738 4.27294156109498
0.981165629035738 0.981165629035738 4.27294156109498
0.981165629035738 0.981165629035738 4.27294156109498
0.981165629035738 0.981165629035738 4.27294156109498
0.981165629035738 0.981165629035738 4.27294156109498
0.981165629035738 0.981165629035738 4.27294156109498
0.981165629035738 0.981165629035738 4.27294156109498
0.981165629035738 0.981165629035738 4.27294156109498
0.981165629035738 0.981165629035738 4.27294156109498
0.981165629035738 0.981165629035738 4.27294156109498
0.981165629035738 0.981165629035738 4.27294156109498
0.981165629035738 0.981165629035738 4.27294156109498
0.980989885247557 0.980989885247557 4.27299944199888
0.980989885247557 0.980989885247557 4.27299944199888
0.980989885247557 0.980989885247557 4.27299944199888
0.980989885247557 0.980989885247557 4.27299944199888
0.980976535826366 0.980976535826366 4.27300383735908
0.980976535826366 0.980976535826366 4.27300383735908
0.980976535826366 0.980976535826366 4.27300383735908
0.980976535826366 0.980976535826366 4.27300383735908
0.980976535826366 0.980976535826366 4.27300383735908
0.980976535826366 0.980976535826366 4.27300383735908
0.980976535826366 0.980976535826366 4.27300383735908
0.980976535826366 0.980976535826366 4.27300383735908
0.980976535826366 0.980976535826366 4.27300383735908
0.980976535826366 0.980976535826366 4.27300383735908
0.980976535826366 0.980976535826366 4.27300383735908
0.980976535826366 0.980976535826366 4.27300383735908
0.980976535826366 0.980976535826366 4.27300383735908
0.980976535826366 0.980976535826366 4.27300383735908
0.980976535826366 0.980976535826366 4.27300383735908
0.980976535826366 0.980976535826366 4.27300383735908
0.980976535826366 0.980976535826366 4.27300383735908
0.980976535826366 0.980976535826366 4.27300383735908
0.980976535826366 0.980976535826366 4.27300383735908
0.980976535826366 0.980976535826366 4.27300383735908
0.980976535826366 0.980976535826366 4.27300383735908
0.980976535826366 0.980976535826366 4.27300383735908
0.980976535826366 0.980976535826366 4.27300383735908
0.980976535826366 0.980976535826366 4.27300383735908
0.980976535826366 0.980976535826366 4.27300383735908
0.980976535826366 0.980976535826366 4.27300383735908
0.980976535826366 0.980976535826366 4.27300383735908
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.755961326744464 0.755961326744464 4.27301095264048
0.756089411932602 0.756089411932602 4.2730916253142
0.756089411932602 0.756089411932602 4.2730916253142
0.756089411932602 0.756089411932602 4.2730916253142
0.756089411932602 0.756089411932602 4.2730916253142
0.980630328849769 0.980630328849769 4.2731177659909
0.980630328849769 0.980630328849769 4.2731177659909
0.980410667575064 0.980410667575064 4.27318998969553
0.980410667575064 0.980410667575064 4.27318998969553
0.980410667575064 0.980410667575064 4.27318998969553
0.979945594931805 0.979945594931805 4.27334274499829
0.979945594931805 0.979945594931805 4.27334274499829
0.979945594931805 0.979945594931805 4.27334274499829
0.979945594931805 0.979945594931805 4.27334274499829
0.979945594931805 0.979945594931805 4.27334274499829
0.979945594931805 0.979945594931805 4.27334274499829
0.979931549386704 0.979931549386704 4.27334735496356
0.979931549386704 0.979931549386704 4.27334735496356
0.979931549386704 0.979931549386704 4.27334735496356
0.979931549386704 0.979931549386704 4.27334735496356
0.979931549386704 0.979931549386704 4.27334735496356
0.979931549386704 0.979931549386704 4.27334735496356
0.979931549386704 0.979931549386704 4.27334735496356
0.979931549386704 0.979931549386704 4.27334735496356
0.979931549386704 0.979931549386704 4.27334735496356
0.979931549386704 0.979931549386704 4.27334735496356
0.979931549386704 0.979931549386704 4.27334735496356
0.979931549386704 0.979931549386704 4.27334735496356
0.979931549386704 0.979931549386704 4.27334735496356
0.979931549386704 0.979931549386704 4.27334735496356
0.979931549386704 0.979931549386704 4.27334735496356
0.979931549386704 0.979931549386704 4.27334735496356
0.979931549386704 0.979931549386704 4.27334735496356
0.756508895157189 0.756508895157189 4.2733548812627
0.756508895157189 0.756508895157189 4.2733548812627
0.756508895157189 0.756508895157189 4.2733548812627
0.756508895157189 0.756508895157189 4.2733548812627
0.979291901512097 0.979291901512097 4.273557087646
0.979291901512097 0.979291901512097 4.273557087646
0.979291901512097 0.979291901512097 4.273557087646
0.979271246472305 0.979271246472305 4.27356385332529
0.979271246472305 0.979271246472305 4.27356385332529
0.979271246472305 0.979271246472305 4.27356385332529
0.979271246472305 0.979271246472305 4.27356385332529
0.979271246472305 0.979271246472305 4.27356385332529
0.979271246472305 0.979271246472305 4.27356385332529
0.979271246472305 0.979271246472305 4.27356385332529
0.979271246472305 0.979271246472305 4.27356385332529
0.979271246472305 0.979271246472305 4.27356385332529
0.979271246472305 0.979271246472305 4.27356385332529
0.979271246472305 0.979271246472305 4.27356385332529
0.978547676907311 0.978547676907311 4.27380059078199
0.978547676907311 0.978547676907311 4.27380059078199
0.978386820141368 0.978386820141368 4.27385314779595
0.978386820141368 0.978386820141368 4.27385314779595
0.978386820141368 0.978386820141368 4.27385314779595
0.978386820141368 0.978386820141368 4.27385314779595
0.978386820141368 0.978386820141368 4.27385314779595
0.978107494892887 0.978107494892887 4.27394434965173
0.978107494892887 0.978107494892887 4.27394434965173
0.978107494892887 0.978107494892887 4.27394434965173
0.757575951106876 0.757575951106876 4.27401798705001
0.757575951106876 0.757575951106876 4.27401798705001
0.977833952439924 0.977833952439924 4.27403358621314
0.977833952439924 0.977833952439924 4.27403358621314
0.977833952439924 0.977833952439924 4.27403358621314
0.977833952439924 0.977833952439924 4.27403358621314
0.977833952439924 0.977833952439924 4.27403358621314
0.977833952439924 0.977833952439924 4.27403358621314
0.977630160122513 0.977630160122513 4.27410001871784
0.977226603166292 0.977226603166292 4.27423144495782
0.977226603166292 0.977226603166292 4.27423144495782
0.977163825692197 0.977163825692197 4.27425187460814
0.977163825692197 0.977163825692197 4.27425187460814
0.977163825692197 0.977163825692197 4.27425187460814
0.977163825692197 0.977163825692197 4.27425187460814
0.977163825692197 0.977163825692197 4.27425187460814
0.977163825692197 0.977163825692197 4.27425187460814
0.977163825692197 0.977163825692197 4.27425187460814
0.977163825692197 0.977163825692197 4.27425187460814
0.976761728230634 0.976761728230634 4.27438263253041
0.976761728230634 0.976761728230634 4.27438263253041
0.976761728230634 0.976761728230634 4.27438263253041
0.758239582003108 0.758239582003108 4.27442565830683
0.758239582003108 0.758239582003108 4.27442565830683
0.758239582003108 0.758239582003108 4.27442565830683
0.758239582003108 0.758239582003108 4.27442565830683
0.758239582003108 0.758239582003108 4.27442565830683
0.758239582003108 0.758239582003108 4.27442565830683
0.758239582003108 0.758239582003108 4.27442565830683
0.758239582003108 0.758239582003108 4.27442565830683
0.758239582003108 0.758239582003108 4.27442565830683
0.758239582003108 0.758239582003108 4.27442565830683
0.758239582003108 0.758239582003108 4.27442565830683
0.758239582003108 0.758239582003108 4.27442565830683
0.758239582003108 0.758239582003108 4.27442565830683
0.976416953624268 0.976416953624268 4.27449461630599
0.976416953624268 0.976416953624268 4.27449461630599
0.976416953624268 0.976416953624268 4.27449461630599
0.976416953624268 0.976416953624268 4.27449461630599
0.758436467208075 0.758436467208075 4.27454590895715
0.758436467208075 0.758436467208075 4.27454590895715
0.758436467208075 0.758436467208075 4.27454590895715
0.758436467208075 0.758436467208075 4.27454590895715
0.758436467208075 0.758436467208075 4.27454590895715
0.758436467208075 0.758436467208075 4.27454590895715
0.758447923675547 0.758447923675547 4.27455289636207
0.976061950687049 0.976061950687049 4.27460979309329
0.976061950687049 0.976061950687049 4.27460979309329
0.976061950687049 0.976061950687049 4.27460979309329
0.976061950687049 0.976061950687049 4.27460979309329
0.976061950687049 0.976061950687049 4.27460979309329
0.976061950687049 0.976061950687049 4.27460979309329
0.976030535616055 0.976030535616055 4.2746199790368
0.976030535616055 0.976030535616055 4.2746199790368
0.976030535616055 0.976030535616055 4.2746199790368
0.976030535616055 0.976030535616055 4.2746199790368
0.976030535616055 0.976030535616055 4.2746199790368
0.976030535616055 0.976030535616055 4.2746199790368
0.976030535616055 0.976030535616055 4.2746199790368
0.976030535616055 0.976030535616055 4.2746199790368
0.976030535616055 0.976030535616055 4.2746199790368
0.976030535616055 0.976030535616055 4.2746199790368
0.976030535616055 0.976030535616055 4.2746199790368
0.976030535616055 0.976030535616055 4.2746199790368
0.976030535616055 0.976030535616055 4.2746199790368
0.975375258259883 0.975375258259883 4.27483220895515
0.975375258259883 0.975375258259883 4.27483220895515
0.975375258259883 0.975375258259883 4.27483220895515
0.975375258259883 0.975375258259883 4.27483220895515
0.975375258259883 0.975375258259883 4.27483220895515
0.975375258259883 0.975375258259883 4.27483220895515
0.975279103706099 0.975279103706099 4.27486331336239
0.975279103706099 0.975279103706099 4.27486331336239
0.975279103706099 0.975279103706099 4.27486331336239
0.975279103706099 0.975279103706099 4.27486331336239
0.975279103706099 0.975279103706099 4.27486331336239
0.975279103706099 0.975279103706099 4.27486331336239
0.975279103706099 0.975279103706099 4.27486331336239
0.975279103706099 0.975279103706099 4.27486331336239
0.975279103706099 0.975279103706099 4.27486331336239
0.975279103706099 0.975279103706099 4.27486331336239
0.975279103706099 0.975279103706099 4.27486331336239
0.975279103706099 0.975279103706099 4.27486331336239
0.975279103706099 0.975279103706099 4.27486331336239
0.975248322249473 0.975248322249473 4.27487326859676
0.975119518093884 0.975119518093884 4.2749149151647
0.975119518093884 0.975119518093884 4.2749149151647
0.975119518093884 0.975119518093884 4.2749149151647
0.975119518093884 0.975119518093884 4.2749149151647
0.975119518093884 0.975119518093884 4.2749149151647
0.975119518093884 0.975119518093884 4.2749149151647
0.975119518093884 0.975119518093884 4.2749149151647
0.975007987930216 0.975007987930216 4.27495096234529
0.975007987930216 0.975007987930216 4.27495096234529
0.975007987930216 0.975007987930216 4.27495096234529
0.975007987930216 0.975007987930216 4.27495096234529
0.975007987930216 0.975007987930216 4.27495096234529
0.975007987930216 0.975007987930216 4.27495096234529
0.975007987930216 0.975007987930216 4.27495096234529
0.975007987930216 0.975007987930216 4.27495096234529
0.975007987930216 0.975007987930216 4.27495096234529
0.975007987930216 0.975007987930216 4.27495096234529
0.975007987930216 0.975007987930216 4.27495096234529
0.975007987930216 0.975007987930216 4.27495096234529
0.975007987930216 0.975007987930216 4.27495096234529
0.974706192843669 0.974706192843669 4.27504843826752
0.974706192843669 0.974706192843669 4.27504843826752
0.974706192843669 0.974706192843669 4.27504843826752
0.974539568902414 0.974539568902414 4.27510221428938
0.974539568902414 0.974539568902414 4.27510221428938
0.974539568902414 0.974539568902414 4.27510221428938
0.974539568902414 0.974539568902414 4.27510221428938
0.974539568902414 0.974539568902414 4.27510221428938
0.974539568902414 0.974539568902414 4.27510221428938
0.974539568902414 0.974539568902414 4.27510221428938
0.974539568902414 0.974539568902414 4.27510221428938
0.974539568902414 0.974539568902414 4.27510221428938
0.974539568902414 0.974539568902414 4.27510221428938
0.974539568902414 0.974539568902414 4.27510221428938
0.974539568902414 0.974539568902414 4.27510221428938
0.974539568902414 0.974539568902414 4.27510221428938
0.974539568902414 0.974539568902414 4.27510221428938
0.974539568902414 0.974539568902414 4.27510221428938
0.759545107477669 0.759545107477669 4.27521708698474
0.759545107477669 0.759545107477669 4.27521708698474
0.759545107477669 0.759545107477669 4.27521708698474
0.759545107477669 0.759545107477669 4.27521708698474
0.759545107477669 0.759545107477669 4.27521708698474
0.759545107477669 0.759545107477669 4.27521708698474
0.759545107477669 0.759545107477669 4.27521708698474
0.759588774244976 0.759588774244976 4.27524331686461
0.973871685680523 0.973871685680523 4.27531746949037
0.973871685680523 0.973871685680523 4.27531746949037
0.973871685680523 0.973871685680523 4.27531746949037
0.973871685680523 0.973871685680523 4.27531746949037
0.973871685680523 0.973871685680523 4.27531746949037
0.759752730982338 0.759752730982338 4.27534166350815
0.759752730982338 0.759752730982338 4.27534166350815
0.759771610827699 0.759771610827699 4.27535297413162
0.759771610827699 0.759771610827699 4.27535297413162
0.973720795171592 0.973720795171592 4.27536603468401
0.973720795171592 0.973720795171592 4.27536603468401
0.973720795171592 0.973720795171592 4.27536603468401
0.973720795171592 0.973720795171592 4.27536603468401
0.97370925115237 0.97370925115237 4.27536974920438
0.759819947505229 0.759819947505229 4.2753819185924
0.759960649881359 0.759960649881359 4.27546606369052
0.973239976727675 0.973239976727675 4.27552062643697
0.973239976727675 0.973239976727675 4.27552062643697
0.973239976727675 0.973239976727675 4.27552062643697
0.973239976727675 0.973239976727675 4.27552062643697
0.973239976727675 0.973239976727675 4.27552062643697
0.973239976727675 0.973239976727675 4.27552062643697
0.973239976727675 0.973239976727675 4.27552062643697
0.972986648571964 0.972986648571964 4.27560197576025
0.972625332061727 0.972625332061727 4.27571788236159
0.972521778214159 0.972521778214159 4.27575107523857
0.972521778214159 0.972521778214159 4.27575107523857
0.972521778214159 0.972521778214159 4.27575107523857
0.972521778214159 0.972521778214159 4.27575107523857
0.972521778214159 0.972521778214159 4.27575107523857
0.760702757939101 0.760702757939101 4.27590719327362
0.760702757939101 0.760702757939101 4.27590719327362
0.760702757939101 0.760702757939101 4.27590719327362
0.760702757939101 0.760702757939101 4.27590719327362
0.760702757939101 0.760702757939101 4.27590719327362
0.760702757939101 0.760702757939101 4.27590719327362
0.760702757939101 0.760702757939101 4.27590719327362
0.971957320417599 0.971957320417599 4.27593179956985
0.971957320417599 0.971957320417599 4.27593179956985
0.971957320417599 0.971957320417599 4.27593179956985
0.971957320417599 0.971957320417599 4.27593179956985
0.971957320417599 0.971957320417599 4.27593179956985
0.971957320417599 0.971957320417599 4.27593179956985
0.971880712738804 0.971880712738804 4.27595630046374
0.971880712738804 0.971880712738804 4.27595630046374
0.971844662177967 0.971844662177967 4.2759678280346
0.971844662177967 0.971844662177967 4.2759678280346
0.971844662177967 0.971844662177967 4.2759678280346
0.971844662177967 0.971844662177967 4.2759678280346
0.971844662177967 0.971844662177967 4.2759678280346
0.971844662177967 0.971844662177967 4.2759678280346
0.971844662177967 0.971844662177967 4.2759678280346
0.971844662177967 0.971844662177967 4.2759678280346
0.971844662177967 0.971844662177967 4.2759678280346
0.971844662177967 0.971844662177967 4.2759678280346
0.760955108501585 0.760955108501585 4.27605617287504
0.760955108501585 0.760955108501585 4.27605617287504
0.760955108501585 0.760955108501585 4.27605617287504
0.760955108501585 0.760955108501585 4.27605617287504
0.760955108501585 0.760955108501585 4.27605617287504
0.760955108501585 0.760955108501585 4.27605617287504
0.760955108501585 0.760955108501585 4.27605617287504
0.760955108501585 0.760955108501585 4.27605617287504
0.760955108501585 0.760955108501585 4.27605617287504
0.760955108501585 0.760955108501585 4.27605617287504
0.760955108501585 0.760955108501585 4.27605617287504
0.760955108501585 0.760955108501585 4.27605617287504
0.760955108501585 0.760955108501585 4.27605617287504
0.760955108501585 0.760955108501585 4.27605617287504
0.760955108501585 0.760955108501585 4.27605617287504
0.760955108501585 0.760955108501585 4.27605617287504
0.760955108501585 0.760955108501585 4.27605617287504
0.971545567070126 0.971545567070126 4.27606341202351
0.971545567070126 0.971545567070126 4.27606341202351
0.971545567070126 0.971545567070126 4.27606341202351
0.971545567070126 0.971545567070126 4.27606341202351
0.971545567070126 0.971545567070126 4.27606341202351
0.971545567070126 0.971545567070126 4.27606341202351
0.761119305358795 0.761119305358795 4.2761528304728
0.761119305358795 0.761119305358795 4.2761528304728
0.761119305358795 0.761119305358795 4.2761528304728
0.761119305358795 0.761119305358795 4.2761528304728
0.761119305358795 0.761119305358795 4.2761528304728
0.970440595856199 0.970440595856199 4.27641567912105
0.970440595856199 0.970440595856199 4.27641567912105
0.76157270005754 0.76157270005754 4.2764185890305
0.970392702425894 0.970392702425894 4.27643091698336
0.970392702425894 0.970392702425894 4.27643091698336
0.761681094909475 0.761681094909475 4.27648187705701
0.761681094909475 0.761681094909475 4.27648187705701
0.761681094909475 0.761681094909475 4.27648187705701
0.761681094909475 0.761681094909475 4.27648187705701
0.969898565008446 0.969898565008446 4.27658798293178
0.761868451198465 0.761868451198465 4.27659104253802
0.761868451198465 0.761868451198465 4.27659104253802
0.761868451198465 0.761868451198465 4.27659104253802
0.761868451198465 0.761868451198465 4.27659104253802
0.761868451198465 0.761868451198465 4.27659104253802
0.761868451198465 0.761868451198465 4.27659104253802
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.96973623944817 0.96973623944817 4.27663951980721
0.762131006923645 0.762131006923645 4.2767435436439
0.762131006923645 0.762131006923645 4.2767435436439
0.762213652122366 0.762213652122366 4.27679143080081
0.969081426060976 0.969081426060976 4.2768471154757
0.969081426060976 0.969081426060976 4.2768471154757
0.969081426060976 0.969081426060976 4.2768471154757
0.969081426060976 0.969081426060976 4.2768471154757
0.968863698343051 0.968863698343051 4.27691603422882
0.968863698343051 0.968863698343051 4.27691603422882
0.968863698343051 0.968863698343051 4.27691603422882
0.968863698343051 0.968863698343051 4.27691603422882
0.968863698343051 0.968863698343051 4.27691603422882
0.968863698343051 0.968863698343051 4.27691603422882
0.968863698343051 0.968863698343051 4.27691603422882
0.968863698343051 0.968863698343051 4.27691603422882
0.762624059816989 0.762624059816989 4.27702841198686
0.967755751864321 0.967755751864321 4.27726590155216
0.76309156317661 0.76309156317661 4.27729669713095
0.967565632644529 0.967565632644529 4.27732579569662
0.967565632644529 0.967565632644529 4.27732579569662
0.967565632644529 0.967565632644529 4.27732579569662
0.967565632644529 0.967565632644529 4.27732579569662
0.763207952916081 0.763207952916081 4.27736321410333
0.763207952916081 0.763207952916081 4.27736321410333
0.763207952916081 0.763207952916081 4.27736321410333
0.763207952916081 0.763207952916081 4.27736321410333
0.763207952916081 0.763207952916081 4.27736321410333
0.763207952916081 0.763207952916081 4.27736321410333
0.763207952916081 0.763207952916081 4.27736321410333
0.763207952916081 0.763207952916081 4.27736321410333
0.763207952916081 0.763207952916081 4.27736321410333
0.763207952916081 0.763207952916081 4.27736321410333
0.763207952916081 0.763207952916081 4.27736321410333
0.763207952916081 0.763207952916081 4.27736321410333
0.763291896522185 0.763291896522185 4.27741111995546
0.967240373517229 0.967240373517229 4.27742816669851
0.967240373517229 0.967240373517229 4.27742816669851
0.967240373517229 0.967240373517229 4.27742816669851
0.967240373517229 0.967240373517229 4.27742816669851
0.967240373517229 0.967240373517229 4.27742816669851
0.967240373517229 0.967240373517229 4.27742816669851
0.967131792613181 0.967131792613181 4.27746231379925
0.967131792613181 0.967131792613181 4.27746231379925
0.967131792613181 0.967131792613181 4.27746231379925
0.967131792613181 0.967131792613181 4.27746231379925
0.967131792613181 0.967131792613181 4.27746231379925
0.967131792613181 0.967131792613181 4.27746231379925
0.763421232477399 0.763421232477399 4.27748481915978
0.763421232477399 0.763421232477399 4.27748481915978
0.763421232477399 0.763421232477399 4.27748481915978
0.763421232477399 0.763421232477399 4.27748481915978
0.763421232477399 0.763421232477399 4.27748481915978
0.763421232477399 0.763421232477399 4.27748481915978
0.763519480462742 0.763519480462742 4.27754071310939
0.763519480462742 0.763519480462742 4.27754071310939
0.763519480462742 0.763519480462742 4.27754071310939
0.763720001672221 0.763720001672221 4.27765454870505
0.763720001672221 0.763720001672221 4.27765454870505
0.763720001672221 0.763720001672221 4.27765454870505
0.763734576512985 0.763734576512985 4.27766281014631
0.763734576512985 0.763734576512985 4.27766281014631
0.763784740323972 0.763784740323972 4.27769123131937
0.763784740323972 0.763784740323972 4.27769123131937
0.966128647856124 0.966128647856124 4.27777713790585
0.966128647856124 0.966128647856124 4.27777713790585
0.966128647856124 0.966128647856124 4.27777713790585
0.966128647856124 0.966128647856124 4.27777713790585
0.966128647856124 0.966128647856124 4.27777713790585
0.966128647856124 0.966128647856124 4.27777713790585
0.966128647856124 0.966128647856124 4.27777713790585
0.966128647856124 0.966128647856124 4.27777713790585
0.966128647856124 0.966128647856124 4.27777713790585
0.966128647856124 0.966128647856124 4.27777713790585
0.76414143282531 0.76414143282531 4.27789273533644
0.76414143282531 0.76414143282531 4.27789273533644
0.76414143282531 0.76414143282531 4.27789273533644
0.76414143282531 0.76414143282531 4.27789273533644
0.76414143282531 0.76414143282531 4.27789273533644
0.764216672804195 0.764216672804195 4.27793510895566
0.764216672804195 0.764216672804195 4.27793510895566
0.764216672804195 0.764216672804195 4.27793510895566
0.764229092198781 0.764229092198781 4.27794209891135
0.965600597383349 0.965600597383349 4.27794238512345
0.965600597383349 0.965600597383349 4.27794238512345
0.965521225204432 0.965521225204432 4.27796719522431
0.965521225204432 0.965521225204432 4.27796719522431
0.965521225204432 0.965521225204432 4.27796719522431
0.965521225204432 0.965521225204432 4.27796719522431
0.965521225204432 0.965521225204432 4.27796719522431
0.9654881027626 0.9654881027626 4.27797754640616
0.9654881027626 0.9654881027626 4.27797754640616
0.9654881027626 0.9654881027626 4.27797754640616
0.9654881027626 0.9654881027626 4.27797754640616
0.9654881027626 0.9654881027626 4.27797754640616
0.9654881027626 0.9654881027626 4.27797754640616
0.9654881027626 0.9654881027626 4.27797754640616
0.9654881027626 0.9654881027626 4.27797754640616
0.965379764046047 0.965379764046047 4.27801139453403
0.965379764046047 0.965379764046047 4.27801139453403
0.965379764046047 0.965379764046047 4.27801139453403
0.965379764046047 0.965379764046047 4.27801139453403
0.965379764046047 0.965379764046047 4.27801139453403
0.965379764046047 0.965379764046047 4.27801139453403
0.764372092395515 0.764372092395515 4.27802249343773
0.764372092395515 0.764372092395515 4.27802249343773
0.764372092395515 0.764372092395515 4.27802249343773
0.764372092395515 0.764372092395515 4.27802249343773
0.764372092395515 0.764372092395515 4.27802249343773
0.764381350888236 0.764381350888236 4.27802769286369
0.764381350888236 0.764381350888236 4.27802769286369
0.764381350888236 0.764381350888236 4.27802769286369
0.764381350888236 0.764381350888236 4.27802769286369
0.764381350888236 0.764381350888236 4.27802769286369
0.764381350888236 0.764381350888236 4.27802769286369
0.764381350888236 0.764381350888236 4.27802769286369
0.764381350888236 0.764381350888236 4.27802769286369
0.764381350888236 0.764381350888236 4.27802769286369
0.764381350888236 0.764381350888236 4.27802769286369
0.965193840198014 0.965193840198014 4.27806944998975
0.965193840198014 0.965193840198014 4.27806944998975
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965065744119339 0.965065744119339 4.2781094245611
0.965031057392608 0.965031057392608 4.27812024578239
0.965031057392608 0.965031057392608 4.27812024578239
0.965031057392608 0.965031057392608 4.27812024578239
0.965031057392608 0.965031057392608 4.27812024578239
0.965031057392608 0.965031057392608 4.27812024578239
0.965031057392608 0.965031057392608 4.27812024578239
0.964573011853688 0.964573011853688 4.27826300744285
0.964573011853688 0.964573011853688 4.27826300744285
0.964573011853688 0.964573011853688 4.27826300744285
0.964573011853688 0.964573011853688 4.27826300744285
0.964573011853688 0.964573011853688 4.27826300744285
0.964573011853688 0.964573011853688 4.27826300744285
0.964573011853688 0.964573011853688 4.27826300744285
0.964573011853688 0.964573011853688 4.27826300744285
0.964573011853688 0.964573011853688 4.27826300744285
0.964573011853688 0.964573011853688 4.27826300744285
0.964573011853688 0.964573011853688 4.27826300744285
0.964573011853688 0.964573011853688 4.27826300744285
0.964573011853688 0.964573011853688 4.27826300744285
0.764858535531539 0.764858535531539 4.27829473660517
0.765041408114407 0.765041408114407 4.27839659015782
0.964038235872298 0.964038235872298 4.27842936550601
0.964004503706486 0.964004503706486 4.27843984734685
0.964004503706486 0.964004503706486 4.27843984734685
0.964004503706486 0.964004503706486 4.27843984734685
0.964004503706486 0.964004503706486 4.27843984734685
0.964004503706486 0.964004503706486 4.27843984734685
0.964004503706486 0.964004503706486 4.27843984734685
0.964004503706486 0.964004503706486 4.27843984734685
0.964004503706486 0.964004503706486 4.27843984734685
0.964004503706486 0.964004503706486 4.27843984734685
0.964004503706486 0.964004503706486 4.27843984734685
0.964004503706486 0.964004503706486 4.27843984734685
0.964004503706486 0.964004503706486 4.27843984734685
0.964004503706486 0.964004503706486 4.27843984734685
0.964004503706486 0.964004503706486 4.27843984734685
0.964004503706486 0.964004503706486 4.27843984734685
0.964004503706486 0.964004503706486 4.27843984734685
0.963986494066035 0.963986494066035 4.27844544304987
0.963740244604573 0.963740244604573 4.27852191486552
0.963412431774662 0.963412431774662 4.27862360173122
0.963412431774662 0.963412431774662 4.27862360173122
0.963412431774662 0.963412431774662 4.27862360173122
0.765662016331222 0.765662016331222 4.2787402411042
0.765662016331222 0.765662016331222 4.2787402411042
0.765683784660257 0.765683784660257 4.27875223873765
0.765683784660257 0.765683784660257 4.27875223873765
0.765683784660257 0.765683784660257 4.27875223873765
0.765683784660257 0.765683784660257 4.27875223873765
0.765683784660257 0.765683784660257 4.27875223873765
0.765683784660257 0.765683784660257 4.27875223873765
0.765683784660257 0.765683784660257 4.27875223873765
0.765683784660257 0.765683784660257 4.27875223873765
0.765683784660257 0.765683784660257 4.27875223873765
0.765683784660257 0.765683784660257 4.27875223873765
0.765683784660257 0.765683784660257 4.27875223873765
0.765683784660257 0.765683784660257 4.27875223873765
0.765683784660257 0.765683784660257 4.27875223873765
0.765683784660257 0.765683784660257 4.27875223873765
0.765715011715766 0.765715011715766 4.27876944291071
0.962788255499423 0.962788255499423 4.27881685767728
0.962788255499423 0.962788255499423 4.27881685767728
0.962788255499423 0.962788255499423 4.27881685767728
0.962788255499423 0.962788255499423 4.27881685767728
0.962788255499423 0.962788255499423 4.27881685767728
0.962788255499423 0.962788255499423 4.27881685767728
0.962788255499423 0.962788255499423 4.27881685767728
0.962788255499423 0.962788255499423 4.27881685767728
0.962788255499423 0.962788255499423 4.27881685767728
0.962788255499423 0.962788255499423 4.27881685767728
0.962788255499423 0.962788255499423 4.27881685767728
0.962788255499423 0.962788255499423 4.27881685767728
0.96258519990301 0.96258519990301 4.27887962434809
0.96258519990301 0.96258519990301 4.27887962434809
0.96258519990301 0.96258519990301 4.27887962434809
0.96258519990301 0.96258519990301 4.27887962434809
0.96258519990301 0.96258519990301 4.27887962434809
0.962546660230914 0.962546660230914 4.27889153164992
0.962546660230914 0.962546660230914 4.27889153164992
0.962546660230914 0.962546660230914 4.27889153164992
0.962546660230914 0.962546660230914 4.27889153164992
0.962546660230914 0.962546660230914 4.27889153164992
0.962546660230914 0.962546660230914 4.27889153164992
0.962546660230914 0.962546660230914 4.27889153164992
0.962546660230914 0.962546660230914 4.27889153164992
0.962546660230914 0.962546660230914 4.27889153164992
0.766425366439715 0.766425366439715 4.27915869067105
0.766425366439715 0.766425366439715 4.27915869067105
0.766425366439715 0.766425366439715 4.27915869067105
0.961633497838557 0.961633497838557 4.27917312722432
0.961633497838557 0.961633497838557 4.27917312722432
0.961633497838557 0.961633497838557 4.27917312722432
0.961633497838557 0.961633497838557 4.27917312722432
0.961633497838557 0.961633497838557 4.27917312722432
0.961633497838557 0.961633497838557 4.27917312722432
0.766514952523963 0.766514952523963 4.27920749321352
0.766544428093697 0.766544428093697 4.27922353614775
0.766544428093697 0.766544428093697 4.27922353614775
0.766675022279005 0.766675022279005 4.27929453212751
0.766700205407747 0.766700205407747 4.27930820693356
0.766700205407747 0.766700205407747 4.27930820693356
0.767023048703348 0.767023048703348 4.27948306604215
0.767023048703348 0.767023048703348 4.27948306604215
0.767023048703348 0.767023048703348 4.27948306604215
0.767023048703348 0.767023048703348 4.27948306604215
0.96056425484562 0.96056425484562 4.2795015325244
0.767152117678139 0.767152117678139 4.27955273944576
0.767152117678139 0.767152117678139 4.27955273944576
0.95988283343453 0.95988283343453 4.27971007066303
0.95988283343453 0.95988283343453 4.27971007066303
0.95988283343453 0.95988283343453 4.27971007066303
0.95988283343453 0.95988283343453 4.27971007066303
0.95988283343453 0.95988283343453 4.27971007066303
0.95988283343453 0.95988283343453 4.27971007066303
0.959870589577221 0.959870589577221 4.27971381230235
0.959870589577221 0.959870589577221 4.27971381230235
0.959870589577221 0.959870589577221 4.27971381230235
0.959870589577221 0.959870589577221 4.27971381230235
0.959870589577221 0.959870589577221 4.27971381230235
0.959762955991221 0.959762955991221 4.27974669616322
0.959762955991221 0.959762955991221 4.27974669616322
0.959762955991221 0.959762955991221 4.27974669616322
0.959762955991221 0.959762955991221 4.27974669616322
0.959639477034851 0.959639477034851 4.27978440283005
0.959639477034851 0.959639477034851 4.27978440283005
0.959639477034851 0.959639477034851 4.27978440283005
0.959639477034851 0.959639477034851 4.27978440283005
0.959639477034851 0.959639477034851 4.27978440283005
0.959639477034851 0.959639477034851 4.27978440283005
0.959564174098142 0.959564174098142 4.27980738845624
0.959564174098142 0.959564174098142 4.27980738845624
0.959564174098142 0.959564174098142 4.27980738845624
0.959564174098142 0.959564174098142 4.27980738845624
0.959564174098142 0.959564174098142 4.27980738845624
0.959564174098142 0.959564174098142 4.27980738845624
0.959564174098142 0.959564174098142 4.27980738845624
0.767894215023112 0.767894215023112 4.27995075350115
0.767894215023112 0.767894215023112 4.27995075350115
0.767894215023112 0.767894215023112 4.27995075350115
0.767894215023112 0.767894215023112 4.27995075350115
0.767894215023112 0.767894215023112 4.27995075350115
0.767894215023112 0.767894215023112 4.27995075350115
0.767894215023112 0.767894215023112 4.27995075350115
0.767894215023112 0.767894215023112 4.27995075350115
0.767894215023112 0.767894215023112 4.27995075350115
0.767894215023112 0.767894215023112 4.27995075350115
0.767894215023112 0.767894215023112 4.27995075350115
0.767894215023112 0.767894215023112 4.27995075350115
0.767894215023112 0.767894215023112 4.27995075350115
0.767894215023112 0.767894215023112 4.27995075350115
0.767894215023112 0.767894215023112 4.27995075350115
0.767894215023112 0.767894215023112 4.27995075350115
0.767894215023112 0.767894215023112 4.27995075350115
0.767894215023112 0.767894215023112 4.27995075350115
0.767894215023112 0.767894215023112 4.27995075350115
0.767894215023112 0.767894215023112 4.27995075350115
0.767894215023112 0.767894215023112 4.27995075350115
0.767894215023112 0.767894215023112 4.27995075350115
0.768045617819326 0.768045617819326 4.28003141685691
0.768045617819326 0.768045617819326 4.28003141685691
0.768045617819326 0.768045617819326 4.28003141685691
0.768045617819326 0.768045617819326 4.28003141685691
0.958768701229309 0.958768701229309 4.28004975549999
0.958585944609146 0.958585944609146 4.28010532300886
0.958585944609146 0.958585944609146 4.28010532300886
0.958585944609146 0.958585944609146 4.28010532300886
0.958585944609146 0.958585944609146 4.28010532300886
0.958585944609146 0.958585944609146 4.28010532300886
0.958553143287688 0.958553143287688 4.28011529173391
0.958218813917461 0.958218813917461 4.28021681881872
0.958218813917461 0.958218813917461 4.28021681881872
0.958218813917461 0.958218813917461 4.28021681881872
0.958218813917461 0.958218813917461 4.28021681881872
0.958218813917461 0.958218813917461 4.28021681881872
0.958218813917461 0.958218813917461 4.28021681881872
0.958218813917461 0.958218813917461 4.28021681881872
0.958218813917461 0.958218813917461 4.28021681881872
0.958218813917461 0.958218813917461 4.28021681881872
0.958218813917461 0.958218813917461 4.28021681881872
0.958218813917461 0.958218813917461 4.28021681881872
0.958218813917461 0.958218813917461 4.28021681881872
0.958218813917461 0.958218813917461 4.28021681881872
0.958186373156214 0.958186373156214 4.28022666248778
0.958186373156214 0.958186373156214 4.28022666248778
0.958186373156214 0.958186373156214 4.28022666248778
0.768623071053418 0.768623071053418 4.28033739279393
0.768623071053418 0.768623071053418 4.28033739279393
0.957395663524279 0.957395663524279 4.28046616597562
0.957395663524279 0.957395663524279 4.28046616597562
0.957395663524279 0.957395663524279 4.28046616597562
0.957238982410772 0.957238982410772 4.28051352670219
0.957238982410772 0.957238982410772 4.28051352670219
0.957238982410772 0.957238982410772 4.28051352670219
0.957238982410772 0.957238982410772 4.28051352670219
0.957238982410772 0.957238982410772 4.28051352670219
0.957238982410772 0.957238982410772 4.28051352670219
0.957238982410772 0.957238982410772 4.28051352670219
0.957238982410772 0.957238982410772 4.28051352670219
0.957238982410772 0.957238982410772 4.28051352670219
0.957238982410772 0.957238982410772 4.28051352670219
0.957238982410772 0.957238982410772 4.28051352670219
0.957238982410772 0.957238982410772 4.28051352670219
0.956734836204462 0.956734836204462 4.280665697086
0.956734836204462 0.956734836204462 4.280665697086
0.769290774478829 0.769290774478829 4.28068788507779
0.769290774478829 0.769290774478829 4.28068788507779
0.769290774478829 0.769290774478829 4.28068788507779
0.769290774478829 0.769290774478829 4.28068788507779
0.769290774478829 0.769290774478829 4.28068788507779
0.956516923437834 0.956516923437834 4.28073136697956
0.956516923437834 0.956516923437834 4.28073136697956
0.956516923437834 0.956516923437834 4.28073136697956
0.956516923437834 0.956516923437834 4.28073136697956
0.956516923437834 0.956516923437834 4.28073136697956
0.956516923437834 0.956516923437834 4.28073136697956
0.956516923437834 0.956516923437834 4.28073136697956
0.956516923437834 0.956516923437834 4.28073136697956
0.956516923437834 0.956516923437834 4.28073136697956
0.956516923437834 0.956516923437834 4.28073136697956
0.956516923437834 0.956516923437834 4.28073136697956
0.956516923437834 0.956516923437834 4.28073136697956
0.956516923437834 0.956516923437834 4.28073136697956
0.956516923437834 0.956516923437834 4.28073136697956
0.956324688507508 0.956324688507508 4.28078924610058
0.956324688507508 0.956324688507508 4.28078924610058
0.956324688507508 0.956324688507508 4.28078924610058
0.956324688507508 0.956324688507508 4.28078924610058
0.956324688507508 0.956324688507508 4.28078924610058
0.956324688507508 0.956324688507508 4.28078924610058
0.956298110290235 0.956298110290235 4.28079724452993
0.956298110290235 0.956298110290235 4.28079724452993
0.956298110290235 0.956298110290235 4.28079724452993
0.956298110290235 0.956298110290235 4.28079724452993
0.956298110290235 0.956298110290235 4.28079724452993
0.956298110290235 0.956298110290235 4.28079724452993
0.956298110290235 0.956298110290235 4.28079724452993
0.956298110290235 0.956298110290235 4.28079724452993
0.956298110290235 0.956298110290235 4.28079724452993
0.956298110290235 0.956298110290235 4.28079724452993
0.956298110290235 0.956298110290235 4.28079724452993
0.956006546375909 0.956006546375909 4.28088492549411
0.956006546375909 0.956006546375909 4.28088492549411
0.956006546375909 0.956006546375909 4.28088492549411
0.956006546375909 0.956006546375909 4.28088492549411
0.956006546375909 0.956006546375909 4.28088492549411
0.956006546375909 0.956006546375909 4.28088492549411
0.956006546375909 0.956006546375909 4.28088492549411
0.956006546375909 0.956006546375909 4.28088492549411
0.956006546375909 0.956006546375909 4.28088492549411
0.956006546375909 0.956006546375909 4.28088492549411
0.955757805595345 0.955757805595345 4.28095963825783
0.955757805595345 0.955757805595345 4.28095963825783
0.955757805595345 0.955757805595345 4.28095963825783
0.955757805595345 0.955757805595345 4.28095963825783
0.955757805595345 0.955757805595345 4.28095963825783
0.955757805595345 0.955757805595345 4.28095963825783
0.955757805595345 0.955757805595345 4.28095963825783
0.955757805595345 0.955757805595345 4.28095963825783
0.955757805595345 0.955757805595345 4.28095963825783
0.955757805595345 0.955757805595345 4.28095963825783
0.955757805595345 0.955757805595345 4.28095963825783
0.955757805595345 0.955757805595345 4.28095963825783
0.955757805595345 0.955757805595345 4.28095963825783
0.955757805595345 0.955757805595345 4.28095963825783
0.955737016879126 0.955737016879126 4.28096587867044
0.770070930997285 0.770070930997285 4.28109292752539
0.955013504920565 0.955013504920565 4.28118270069475
0.955013504920565 0.955013504920565 4.28118270069475
0.955013504920565 0.955013504920565 4.28118270069475
0.955013504920565 0.955013504920565 4.28118270069475
0.955013504920565 0.955013504920565 4.28118270069475
0.770460751569296 0.770460751569296 4.28129351050123
0.770460751569296 0.770460751569296 4.28129351050123
0.770460751569296 0.770460751569296 4.28129351050123
0.770460751569296 0.770460751569296 4.28129351050123
0.770460751569296 0.770460751569296 4.28129351050123
0.770460751569296 0.770460751569296 4.28129351050123
0.954317591862467 0.954317591862467 4.28139058035265
0.954197042586608 0.954197042586608 4.28142652285476
0.954197042586608 0.954197042586608 4.28142652285476
0.770782470842661 0.770782470842661 4.28145814776272
0.770782470842661 0.770782470842661 4.28145814776272
0.770782470842661 0.770782470842661 4.28145814776272
0.770782470842661 0.770782470842661 4.28145814776272
0.770855365948694 0.770855365948694 4.28149533775582
0.770911583984508 0.770911583984508 4.28152399073492
0.953832825328704 0.953832825328704 4.28153499495424
0.953832825328704 0.953832825328704 4.28153499495424
0.953828571490881 0.953828571490881 4.2815362607618
0.953828571490881 0.953828571490881 4.2815362607618
0.953662435611884 0.953662435611884 4.28158567797994
0.953662435611884 0.953662435611884 4.28158567797994
0.953662435611884 0.953662435611884 4.28158567797994
0.953385366884911 0.953385366884911 4.28166800717924
0.953385366884911 0.953385366884911 4.28166800717924
0.953385366884911 0.953385366884911 4.28166800717924
0.953385366884911 0.953385366884911 4.28166800717924
0.953385366884911 0.953385366884911 4.28166800717924
0.771201641662323 0.771201641662323 4.28167143028933
0.771201641662323 0.771201641662323 4.28167143028933
0.771201641662323 0.771201641662323 4.28167143028933
0.953279204849139 0.953279204849139 4.28169952429732
0.953279204849139 0.953279204849139 4.28169952429732
0.953279204849139 0.953279204849139 4.28169952429732
0.952991801464172 0.952991801464172 4.2817847691091
0.952732576314071 0.952732576314071 4.28186155717786
0.95254644731292 0.95254644731292 4.28191663449827
0.95254644731292 0.95254644731292 4.28191663449827
0.95254644731292 0.95254644731292 4.28191663449827
0.95254644731292 0.95254644731292 4.28191663449827
0.95254644731292 0.95254644731292 4.28191663449827
0.95254644731292 0.95254644731292 4.28191663449827
0.95254644731292 0.95254644731292 4.28191663449827
0.95254644731292 0.95254644731292 4.28191663449827
0.95254644731292 0.95254644731292 4.28191663449827
0.95254644731292 0.95254644731292 4.28191663449827
0.95254644731292 0.95254644731292 4.28191663449827
0.95254644731292 0.95254644731292 4.28191663449827
0.771869599363983 0.771869599363983 4.28200844175163
0.771869599363983 0.771869599363983 4.28200844175163
0.952058851036293 0.952058851036293 4.28206068761602
0.952058851036293 0.952058851036293 4.28206068761602
0.952058851036293 0.952058851036293 4.28206068761602
0.951992353311711 0.951992353311711 4.28208030736789
0.951992353311711 0.951992353311711 4.28208030736789
0.951992353311711 0.951992353311711 4.28208030736789
0.951992353311711 0.951992353311711 4.28208030736789
0.951992353311711 0.951992353311711 4.28208030736789
0.951992353311711 0.951992353311711 4.28208030736789
0.951992353311711 0.951992353311711 4.28208030736789
0.951992353311711 0.951992353311711 4.28208030736789
0.951992353311711 0.951992353311711 4.28208030736789
0.951992353311711 0.951992353311711 4.28208030736789
0.951992353311711 0.951992353311711 4.28208030736789
0.951992353311711 0.951992353311711 4.28208030736789
0.772044900820097 0.772044900820097 4.28209630730963
0.772044900820097 0.772044900820097 4.28209630730963
0.951723947946134 0.951723947946134 4.28215943503779
0.951460778433672 0.951460778433672 4.28223691972278
0.772365519329115 0.772365519329115 4.28225638539679
0.772365519329115 0.772365519329115 4.28225638539679
0.772365519329115 0.772365519329115 4.28225638539679
0.772365519329115 0.772365519329115 4.28225638539679
0.772365519329115 0.772365519329115 4.28225638539679
0.772365519329115 0.772365519329115 4.28225638539679
0.772433360097606 0.772433360097606 4.28229015350352
0.772433360097606 0.772433360097606 4.28229015350352
0.773230662988924 0.773230662988924 4.28268431388186
0.773230662988924 0.773230662988924 4.28268431388186
0.94992408152118 0.94992408152118 4.28268738343538
0.94992408152118 0.94992408152118 4.28268738343538
0.94992408152118 0.94992408152118 4.28268738343538
0.94992408152118 0.94992408152118 4.28268738343538
0.94992408152118 0.94992408152118 4.28268738343538
0.949574819748349 0.949574819748349 4.28278928806951
0.77372626231547 0.77372626231547 4.28292681683555
0.77372626231547 0.77372626231547 4.28292681683555
0.77372626231547 0.77372626231547 4.28292681683555
0.77372626231547 0.77372626231547 4.28292681683555
0.77372626231547 0.77372626231547 4.28292681683555
0.77372626231547 0.77372626231547 4.28292681683555
0.948507948840107 0.948507948840107 4.2830994614645
0.948291110477571 0.948291110477571 4.28316229742257
0.948291110477571 0.948291110477571 4.28316229742257
0.948291110477571 0.948291110477571 4.28316229742257
0.774295017023866 0.774295017023866 4.28320275462658
0.774295017023866 0.774295017023866 4.28320275462658
0.774295017023866 0.774295017023866 4.28320275462658
0.774295017023866 0.774295017023866 4.28320275462658
0.774295017023866 0.774295017023866 4.28320275462658
0.774295017023866 0.774295017023866 4.28320275462658
0.774295017023866 0.774295017023866 4.28320275462658
0.774295017023866 0.774295017023866 4.28320275462658
0.774295017023866 0.774295017023866 4.28320275462658
0.774372287794091 0.774372287794091 4.28324004901098
0.774372287794091 0.774372287794091 4.28324004901098
0.774372287794091 0.774372287794091 4.28324004901098
0.774372287794091 0.774372287794091 4.28324004901098
0.774372287794091 0.774372287794091 4.28324004901098
0.774372287794091 0.774372287794091 4.28324004901098
0.774372287794091 0.774372287794091 4.28324004901098
0.774372287794091 0.774372287794091 4.28324004901098
0.774372287794091 0.774372287794091 4.28324004901098
0.774372287794091 0.774372287794091 4.28324004901098
0.774372287794091 0.774372287794091 4.28324004901098
0.774372287794091 0.774372287794091 4.28324004901098
0.774372287794091 0.774372287794091 4.28324004901098
0.774372287794091 0.774372287794091 4.28324004901098
0.774372287794091 0.774372287794091 4.28324004901098
0.774372287794091 0.774372287794091 4.28324004901098
0.774372287794091 0.774372287794091 4.28324004901098
0.774372287794091 0.774372287794091 4.28324004901098
0.774372287794091 0.774372287794091 4.28324004901098
0.947969722591672 0.947969722591672 4.2832553011322
0.947969722591672 0.947969722591672 4.2832553011322
0.947969722591672 0.947969722591672 4.2832553011322
0.947969722591672 0.947969722591672 4.2832553011322
0.947857385167556 0.947857385167556 4.28328777309859
0.947857385167556 0.947857385167556 4.28328777309859
0.947857385167556 0.947857385167556 4.28328777309859
0.94770454143973 0.94770454143973 4.28333192334699
0.94770454143973 0.94770454143973 4.28333192334699
0.94770454143973 0.94770454143973 4.28333192334699
0.94770454143973 0.94770454143973 4.28333192334699
0.94770454143973 0.94770454143973 4.28333192334699
0.94770454143973 0.94770454143973 4.28333192334699
0.774576940225479 0.774576940225479 4.28333859912805
0.774576940225479 0.774576940225479 4.28333859912805
0.774576940225479 0.774576940225479 4.28333859912805
0.774576940225479 0.774576940225479 4.28333859912805
0.774576940225479 0.774576940225479 4.28333859912805
0.77461048285766 0.77461048285766 4.28335472047171
0.77461048285766 0.77461048285766 4.28335472047171
0.77461048285766 0.77461048285766 4.28335472047171
0.77461048285766 0.77461048285766 4.28335472047171
0.77461048285766 0.77461048285766 4.28335472047171
0.77461048285766 0.77461048285766 4.28335472047171
0.77461048285766 0.77461048285766 4.28335472047171
0.77461048285766 0.77461048285766 4.28335472047171
0.77461048285766 0.77461048285766 4.28335472047171
0.77463058708891 0.77463058708891 4.28336437882532
0.77463058708891 0.77463058708891 4.28336437882532
0.77463058708891 0.77463058708891 4.28336437882532
0.77463058708891 0.77463058708891 4.28336437882532
0.77463058708891 0.77463058708891 4.28336437882532
0.77463058708891 0.77463058708891 4.28336437882532
0.77463058708891 0.77463058708891 4.28336437882532
0.77463058708891 0.77463058708891 4.28336437882532
0.77463058708891 0.77463058708891 4.28336437882532
0.77463058708891 0.77463058708891 4.28336437882532
0.77463058708891 0.77463058708891 4.28336437882532
0.77463058708891 0.77463058708891 4.28336437882532
0.77463058708891 0.77463058708891 4.28336437882532
0.77463058708891 0.77463058708891 4.28336437882532
0.77463058708891 0.77463058708891 4.28336437882532
0.77463058708891 0.77463058708891 4.28336437882532
0.77463058708891 0.77463058708891 4.28336437882532
0.77463058708891 0.77463058708891 4.28336437882532
0.77463058708891 0.77463058708891 4.28336437882532
0.947570429433721 0.947570429433721 4.28337063388916
0.947570429433721 0.947570429433721 4.28337063388916
0.947570429433721 0.947570429433721 4.28337063388916
0.774708631737481 0.774708631737481 4.28340184279374
0.774708631737481 0.774708631737481 4.28340184279374
0.774708631737481 0.774708631737481 4.28340184279374
0.774708631737481 0.774708631737481 4.28340184279374
0.947259823067621 0.947259823067621 4.2834601844006
0.947259823067621 0.947259823067621 4.2834601844006
0.947259823067621 0.947259823067621 4.2834601844006
0.947259823067621 0.947259823067621 4.2834601844006
0.947259823067621 0.947259823067621 4.2834601844006
0.774847650672901 0.774847650672901 4.2834684591594
0.774847650672901 0.774847650672901 4.2834684591594
0.774847650672901 0.774847650672901 4.2834684591594
0.774847650672901 0.774847650672901 4.2834684591594
0.774847650672901 0.774847650672901 4.2834684591594
0.774847650672901 0.774847650672901 4.2834684591594
0.774847650672901 0.774847650672901 4.2834684591594
0.946861293782491 0.946861293782491 4.28357487034083
0.946861293782491 0.946861293782491 4.28357487034083
0.946861293782491 0.946861293782491 4.28357487034083
0.946861293782491 0.946861293782491 4.28357487034083
0.946612835433253 0.946612835433253 4.28364624795181
0.946612835433253 0.946612835433253 4.28364624795181
0.946612835433253 0.946612835433253 4.28364624795181
0.946612835433253 0.946612835433253 4.28364624795181
0.946612835433253 0.946612835433253 4.28364624795181
0.946612835433253 0.946612835433253 4.28364624795181
0.94633934301483 0.94633934301483 4.28372470862704
0.94633934301483 0.94633934301483 4.28372470862704
0.94633934301483 0.94633934301483 4.28372470862704
0.94633934301483 0.94633934301483 4.28372470862704
0.94633934301483 0.94633934301483 4.28372470862704
0.94633934301483 0.94633934301483 4.28372470862704
0.94633934301483 0.94633934301483 4.28372470862704
0.77551671298146 0.77551671298146 4.28378696839591
0.77551671298146 0.77551671298146 4.28378696839591
0.77551671298146 0.77551671298146 4.28378696839591
0.77551671298146 0.77551671298146 4.28378696839591
0.77551671298146 0.77551671298146 4.28378696839591
0.77551671298146 0.77551671298146 4.28378696839591
0.77551671298146 0.77551671298146 4.28378696839591
0.946090998717236 0.946090998717236 4.28379585560466
0.945900407376648 0.945900407376648 4.28385039303412
0.945900407376648 0.945900407376648 4.28385039303412
0.945900407376648 0.945900407376648 4.28385039303412
0.945900407376648 0.945900407376648 4.28385039303412
0.77580758271016 0.77580758271016 4.28392435586035
0.77580758271016 0.77580758271016 4.28392435586035
0.775984043598048 0.775984043598048 4.28400738513596
0.775984043598048 0.775984043598048 4.28400738513596
0.775984043598048 0.775984043598048 4.28400738513596
0.775984043598048 0.775984043598048 4.28400738513596
0.775984043598048 0.775984043598048 4.28400738513596
0.775984043598048 0.775984043598048 4.28400738513596
0.775984043598048 0.775984043598048 4.28400738513596
0.775984043598048 0.775984043598048 4.28400738513596
0.775984043598048 0.775984043598048 4.28400738513596
0.775984043598048 0.775984043598048 4.28400738513596
0.775984043598048 0.775984043598048 4.28400738513596
0.775984043598048 0.775984043598048 4.28400738513596
0.775984043598048 0.775984043598048 4.28400738513596
0.776034823488234 0.776034823488234 4.28403123373103
0.776034823488234 0.776034823488234 4.28403123373103
0.776034823488234 0.776034823488234 4.28403123373103
0.776034823488234 0.776034823488234 4.28403123373103
0.776034823488234 0.776034823488234 4.28403123373103
0.776034823488234 0.776034823488234 4.28403123373103
0.776034823488234 0.776034823488234 4.28403123373103
0.776034823488234 0.776034823488234 4.28403123373103
0.776034823488234 0.776034823488234 4.28403123373103
0.945224426666127 0.945224426666127 4.28404337223206
0.945224426666127 0.945224426666127 4.28404337223206
0.945224426666127 0.945224426666127 4.28404337223206
0.945224426666127 0.945224426666127 4.28404337223206
0.945224426666127 0.945224426666127 4.28404337223206
0.945224426666127 0.945224426666127 4.28404337223206
0.945224426666127 0.945224426666127 4.28404337223206
0.945224426666127 0.945224426666127 4.28404337223206
0.945224426666127 0.945224426666127 4.28404337223206
0.945224426666127 0.945224426666127 4.28404337223206
0.945224426666127 0.945224426666127 4.28404337223206
0.945224426666127 0.945224426666127 4.28404337223206
0.945209580908649 0.945209580908649 4.28404760246419
0.945209580908649 0.945209580908649 4.28404760246419
0.945209580908649 0.945209580908649 4.28404760246419
0.945209580908649 0.945209580908649 4.28404760246419
0.945209580908649 0.945209580908649 4.28404760246419
0.945133339372315 0.945133339372315 4.2840693217527
0.776205035370018 0.776205035370018 4.28411102777089
0.776205035370018 0.776205035370018 4.28411102777089
0.944870986719101 0.944870986719101 4.28414399027579
0.776280735392079 0.776280735392079 4.28414644345577
0.776280735392079 0.776280735392079 4.28414644345577
0.776280735392079 0.776280735392079 4.28414644345577
0.776280735392079 0.776280735392079 4.28414644345577
0.776280735392079 0.776280735392079 4.28414644345577
0.776280735392079 0.776280735392079 4.28414644345577
0.776280735392079 0.776280735392079 4.28414644345577
0.776288441046846 0.776288441046846 4.28415004600629
0.776288441046846 0.776288441046846 4.28415004600629
0.776288441046846 0.776288441046846 4.28415004600629
0.776288441046846 0.776288441046846 4.28415004600629
0.776288441046846 0.776288441046846 4.28415004600629
0.944738245605363 0.944738245605363 4.28418172899594
0.944738245605363 0.944738245605363 4.28418172899594
0.944738245605363 0.944738245605363 4.28418172899594
0.944738245605363 0.944738245605363 4.28418172899594
0.944738245605363 0.944738245605363 4.28418172899594
0.944738245605363 0.944738245605363 4.28418172899594
0.944738245605363 0.944738245605363 4.28418172899594
0.944738245605363 0.944738245605363 4.28418172899594
0.944738245605363 0.944738245605363 4.28418172899594
0.776489247511404 0.776489247511404 4.28424376549268
0.776503776835515 0.776503776835515 4.28425053447962
0.776503776835515 0.776503776835515 4.28425053447962
0.776503776835515 0.776503776835515 4.28425053447962
0.776503776835515 0.776503776835515 4.28425053447962
0.776503776835515 0.776503776835515 4.28425053447962
0.776503776835515 0.776503776835515 4.28425053447962
0.776545786767567 0.776545786767567 4.28427009709296
0.776545786767567 0.776545786767567 4.28427009709296
0.776545786767567 0.776545786767567 4.28427009709296
0.944004275927777 0.944004275927777 4.28438990026748
0.944004275927777 0.944004275927777 4.28438990026748
0.944004275927777 0.944004275927777 4.28438990026748
0.944004275927777 0.944004275927777 4.28438990026748
0.944004275927777 0.944004275927777 4.28438990026748
0.944004275927777 0.944004275927777 4.28438990026748
0.944004275927777 0.944004275927777 4.28438990026748
0.944004275927777 0.944004275927777 4.28438990026748
0.944004275927777 0.944004275927777 4.28438990026748
0.944004275927777 0.944004275927777 4.28438990026748
0.944004275927777 0.944004275927777 4.28438990026748
0.944004275927777 0.944004275927777 4.28438990026748
0.944004275927777 0.944004275927777 4.28438990026748
0.944004275927777 0.944004275927777 4.28438990026748
0.944004275927777 0.944004275927777 4.28438990026748
0.944004275927777 0.944004275927777 4.28438990026748
0.944004275927777 0.944004275927777 4.28438990026748
0.944004275927777 0.944004275927777 4.28438990026748
0.944004275927777 0.944004275927777 4.28438990026748
0.776812415495379 0.776812415495379 4.28439393981146
0.77688042228169 0.77688042228169 4.28442543964258
0.77688042228169 0.77688042228169 4.28442543964258
0.943735308787672 0.943735308787672 4.28446597320195
0.943735308787672 0.943735308787672 4.28446597320195
0.943735308787672 0.943735308787672 4.28446597320195
0.943735308787672 0.943735308787672 4.28446597320195
0.943735308787672 0.943735308787672 4.28446597320195
0.777068890973673 0.777068890973673 4.28451254964949
0.777068890973673 0.777068890973673 4.28451254964949
0.777068890973673 0.777068890973673 4.28451254964949
0.777068890973673 0.777068890973673 4.28451254964949
0.777068890973673 0.777068890973673 4.28451254964949
0.777068890973673 0.777068890973673 4.28451254964949
0.777068890973673 0.777068890973673 4.28451254964949
0.777068890973673 0.777068890973673 4.28451254964949
0.777068890973673 0.777068890973673 4.28451254964949
0.777068890973673 0.777068890973673 4.28451254964949
0.777068890973673 0.777068890973673 4.28451254964949
0.942864606695808 0.942864606695808 4.28471144838172
0.942831091976341 0.942831091976341 4.28472087290263
0.942831091976341 0.942831091976341 4.28472087290263
0.942831091976341 0.942831091976341 4.28472087290263
0.942831091976341 0.942831091976341 4.28472087290263
0.942831091976341 0.942831091976341 4.28472087290263
0.942831091976341 0.942831091976341 4.28472087290263
0.942831091976341 0.942831091976341 4.28472087290263
0.942761252010899 0.942761252010899 4.28474050648617
0.942389845272587 0.942389845272587 4.28484478545846
0.94231464046474 0.94231464046474 4.28486587345311
0.94231464046474 0.94231464046474 4.28486587345311
0.94231464046474 0.94231464046474 4.28486587345311
0.94231464046474 0.94231464046474 4.28486587345311
0.94231464046474 0.94231464046474 4.28486587345311
0.94231464046474 0.94231464046474 4.28486587345311
0.942239937330255 0.942239937330255 4.28488681172479
0.777943930464319 0.777943930464319 4.284913413345
0.777943930464319 0.777943930464319 4.284913413345
0.777943930464319 0.777943930464319 4.284913413345
0.777943930464319 0.777943930464319 4.284913413345
0.777943930464319 0.777943930464319 4.284913413345
0.777943930464319 0.777943930464319 4.284913413345
0.777943930464319 0.777943930464319 4.284913413345
0.777943930464319 0.777943930464319 4.284913413345
0.777943930464319 0.777943930464319 4.284913413345
0.777943930464319 0.777943930464319 4.284913413345
0.777943930464319 0.777943930464319 4.284913413345
0.777943930464319 0.777943930464319 4.284913413345
0.777943930464319 0.777943930464319 4.284913413345
0.942052409186252 0.942052409186252 4.28493933351062
0.941859472928945 0.941859472928945 4.28499331043448
0.778245108420977 0.778245108420977 4.28505002609031
0.778245108420977 0.778245108420977 4.28505002609031
0.778245108420977 0.778245108420977 4.28505002609031
0.778245108420977 0.778245108420977 4.28505002609031
0.941607728275868 0.941607728275868 4.28506364886691
0.941607728275868 0.941607728275868 4.28506364886691
0.940989697888805 0.940989697888805 4.28523588958624
0.940901046749612 0.940901046749612 4.2852605446041
0.940901046749612 0.940901046749612 4.2852605446041
0.940901046749612 0.940901046749612 4.2852605446041
0.940901046749612 0.940901046749612 4.2852605446041
0.940901046749612 0.940901046749612 4.2852605446041
0.940901046749612 0.940901046749612 4.2852605446041
0.940901046749612 0.940901046749612 4.2852605446041
0.778933435088308 0.778933435088308 4.28535964003538
0.778933435088308 0.778933435088308 4.28535964003538
0.778933435088308 0.778933435088308 4.28535964003538
0.778933435088308 0.778933435088308 4.28535964003538
0.940440963077064 0.940440963077064 4.28538829139995
0.940440963077064 0.940440963077064 4.28538829139995
0.939889858761195 0.939889858761195 4.28554084872227
0.779419581822111 0.779419581822111 4.28557613079038
0.779419581822111 0.779419581822111 4.28557613079038
0.779419581822111 0.779419581822111 4.28557613079038
0.779419581822111 0.779419581822111 4.28557613079038
0.779537743681623 0.779537743681623 4.28562847830059
0.779537743681623 0.779537743681623 4.28562847830059
0.779537743681623 0.779537743681623 4.28562847830059
0.779537743681623 0.779537743681623 4.28562847830059
0.779537743681623 0.779537743681623 4.28562847830059
0.779537743681623 0.779537743681623 4.28562847830059
0.779537743681623 0.779537743681623 4.28562847830059
0.779537743681623 0.779537743681623 4.28562847830059
0.939510835537067 0.939510835537067 4.28564547606187
0.939510835537067 0.939510835537067 4.28564547606187
0.939501260831364 0.939501260831364 4.28564811598892
0.939501260831364 0.939501260831364 4.28564811598892
0.779854486411734 0.779854486411734 4.28576827554482
0.779854486411734 0.779854486411734 4.28576827554482
0.779854486411734 0.779854486411734 4.28576827554482
0.780001208512582 0.780001208512582 4.28583277389563
0.780001208512582 0.780001208512582 4.28583277389563
0.78006036661716 0.78006036661716 4.28585873320982
0.78006036661716 0.78006036661716 4.28585873320982
0.78006036661716 0.78006036661716 4.28585873320982
0.78006036661716 0.78006036661716 4.28585873320982
0.78006036661716 0.78006036661716 4.28585873320982
0.78006036661716 0.78006036661716 4.28585873320982
0.78006036661716 0.78006036661716 4.28585873320982
0.78006036661716 0.78006036661716 4.28585873320982
0.78006036661716 0.78006036661716 4.28585873320982
0.78006036661716 0.78006036661716 4.28585873320982
0.78006036661716 0.78006036661716 4.28585873320982
0.78006036661716 0.78006036661716 4.28585873320982
0.78006036661716 0.78006036661716 4.28585873320982
0.78006036661716 0.78006036661716 4.28585873320982
0.78006036661716 0.78006036661716 4.28585873320982
0.78006036661716 0.78006036661716 4.28585873320982
0.78006036661716 0.78006036661716 4.28585873320982
0.78006036661716 0.78006036661716 4.28585873320982
0.78006036661716 0.78006036661716 4.28585873320982
0.780063877620581 0.780063877620581 4.28586027304557
0.780191209420155 0.780191209420155 4.28591605417833
0.780191209420155 0.780191209420155 4.28591605417833
0.780191209420155 0.780191209420155 4.28591605417833
0.780191209420155 0.780191209420155 4.28591605417833
0.780223018063044 0.780223018063044 4.28592996958003
0.780223018063044 0.780223018063044 4.28592996958003
0.780223018063044 0.780223018063044 4.28592996958003
0.780223018063044 0.780223018063044 4.28592996958003
0.780223018063044 0.780223018063044 4.28592996958003
0.780223018063044 0.780223018063044 4.28592996958003
0.780223018063044 0.780223018063044 4.28592996958003
0.780223018063044 0.780223018063044 4.28592996958003
0.780223018063044 0.780223018063044 4.28592996958003
0.780223018063044 0.780223018063044 4.28592996958003
0.780223018063044 0.780223018063044 4.28592996958003
0.780223018063044 0.780223018063044 4.28592996958003
0.938074781598282 0.938074781598282 4.28603969145148
0.937838555253901 0.937838555253901 4.28610420213072
0.937838555253901 0.937838555253901 4.28610420213072
0.937838555253901 0.937838555253901 4.28610420213072
0.937838555253901 0.937838555253901 4.28610420213072
0.937838555253901 0.937838555253901 4.28610420213072
0.937838555253901 0.937838555253901 4.28610420213072
0.937838555253901 0.937838555253901 4.28610420213072
0.937838555253901 0.937838555253901 4.28610420213072
0.937838555253901 0.937838555253901 4.28610420213072
0.937838555253901 0.937838555253901 4.28610420213072
0.937838555253901 0.937838555253901 4.28610420213072
0.937838555253901 0.937838555253901 4.28610420213072
0.937838555253901 0.937838555253901 4.28610420213072
0.937838555253901 0.937838555253901 4.28610420213072
0.780777328464393 0.780777328464393 4.28617123190796
0.780804429872087 0.780804429872087 4.2861829679788
0.780804429872087 0.780804429872087 4.2861829679788
0.780804429872087 0.780804429872087 4.2861829679788
0.780804429872087 0.780804429872087 4.2861829679788
0.780804429872087 0.780804429872087 4.2861829679788
0.780804429872087 0.780804429872087 4.2861829679788
0.780804429872087 0.780804429872087 4.2861829679788
0.780804429872087 0.780804429872087 4.2861829679788
0.780804429872087 0.780804429872087 4.2861829679788
0.780804429872087 0.780804429872087 4.2861829679788
0.937019905159274 0.937019905159274 4.28632702194266
0.937019905159274 0.937019905159274 4.28632702194266
0.937019905159274 0.937019905159274 4.28632702194266
0.937019905159274 0.937019905159274 4.28632702194266
0.781330505322013 0.781330505322013 4.28640967937089
0.781330505322013 0.781330505322013 4.28640967937089
0.781330505322013 0.781330505322013 4.28640967937089
0.781330505322013 0.781330505322013 4.28640967937089
0.781330505322013 0.781330505322013 4.28640967937089
0.781330505322013 0.781330505322013 4.28640967937089
0.781330505322013 0.781330505322013 4.28640967937089
0.781330505322013 0.781330505322013 4.28640967937089
0.781330505322013 0.781330505322013 4.28640967937089
0.781330505322013 0.781330505322013 4.28640967937089
0.781330505322013 0.781330505322013 4.28640967937089
0.781330505322013 0.781330505322013 4.28640967937089
0.781330505322013 0.781330505322013 4.28640967937089
0.781330505322013 0.781330505322013 4.28640967937089
0.781330505322013 0.781330505322013 4.28640967937089
0.781467455302149 0.781467455302149 4.28646835430479
0.781467455302149 0.781467455302149 4.28646835430479
0.781467455302149 0.781467455302149 4.28646835430479
0.781467455302149 0.781467455302149 4.28646835430479
0.781467455302149 0.781467455302149 4.28646835430479
0.781467455302149 0.781467455302149 4.28646835430479
0.781467455302149 0.781467455302149 4.28646835430479
0.781467455302149 0.781467455302149 4.28646835430479
0.781467455302149 0.781467455302149 4.28646835430479
0.781467455302149 0.781467455302149 4.28646835430479
0.781467455302149 0.781467455302149 4.28646835430479
0.781467455302149 0.781467455302149 4.28646835430479
0.781467455302149 0.781467455302149 4.28646835430479
0.781480483088037 0.781480483088037 4.28647392855428
0.781480483088037 0.781480483088037 4.28647392855428
0.781498073340868 0.781498073340868 4.28648145292995
0.781498073340868 0.781498073340868 4.28648145292995
0.781498073340868 0.781498073340868 4.28648145292995
0.781498073340868 0.781498073340868 4.28648145292995
0.781498073340868 0.781498073340868 4.28648145292995
0.781571098221679 0.781571098221679 4.28651266492969
0.781571098221679 0.781571098221679 4.28651266492969
0.781571098221679 0.781571098221679 4.28651266492969
0.781571098221679 0.781571098221679 4.28651266492969
0.936324367020561 0.936324367020561 4.28651541849847
0.936324367020561 0.936324367020561 4.28651541849847
0.936324367020561 0.936324367020561 4.28651541849847
0.936324367020561 0.936324367020561 4.28651541849847
0.936324367020561 0.936324367020561 4.28651541849847
0.936324367020561 0.936324367020561 4.28651541849847
0.936324367020561 0.936324367020561 4.28651541849847
0.936324367020561 0.936324367020561 4.28651541849847
0.936324367020561 0.936324367020561 4.28651541849847
0.781686142105711 0.781686142105711 4.28656175482337
0.935919950548015 0.935919950548015 4.28662457079417
0.935919950548015 0.935919950548015 4.28662457079417
0.935919950548015 0.935919950548015 4.28662457079417
0.935919950548015 0.935919950548015 4.28662457079417
0.781912257449562 0.781912257449562 4.28665794844099
0.781912257449562 0.781912257449562 4.28665794844099
0.782026091988448 0.782026091988448 4.28670622980339
0.782026091988448 0.782026091988448 4.28670622980339
0.782026091988448 0.782026091988448 4.28670622980339
0.782026091988448 0.782026091988448 4.28670622980339
0.782026091988448 0.782026091988448 4.28670622980339
0.782026091988448 0.782026091988448 4.28670622980339
0.782026091988448 0.782026091988448 4.28670622980339
0.782026091988448 0.782026091988448 4.28670622980339
0.782026091988448 0.782026091988448 4.28670622980339
0.782026091988448 0.782026091988448 4.28670622980339
0.782045952208128 0.782045952208128 4.28671464323586
0.782045952208128 0.782045952208128 4.28671464323586
0.782045952208128 0.782045952208128 4.28671464323586
0.93549528548719 0.93549528548719 4.28673887756448
0.93549528548719 0.93549528548719 4.28673887756448
0.93549528548719 0.93549528548719 4.28673887756448
0.935368572138366 0.935368572138366 4.28677292298843
0.935269966765595 0.935269966765595 4.28679939659706
0.935269966765595 0.935269966765595 4.28679939659706
0.935269966765595 0.935269966765595 4.28679939659706
0.935269966765595 0.935269966765595 4.28679939659706
0.782361682174815 0.782361682174815 4.28684799756524
0.782361682174815 0.782361682174815 4.28684799756524
0.934989782695757 0.934989782695757 4.28687452598134
0.934989782695757 0.934989782695757 4.28687452598134
0.934989782695757 0.934989782695757 4.28687452598134
0.934989782695757 0.934989782695757 4.28687452598134
0.934989782695757 0.934989782695757 4.28687452598134
0.934989782695757 0.934989782695757 4.28687452598134
0.782534292524427 0.782534292524427 4.28692058543259
0.782534292524427 0.782534292524427 4.28692058543259
0.934543871533117 0.934543871533117 4.28699380440676
0.934446696359114 0.934446696359114 4.28701975078611
0.934307217443666 0.934307217443666 4.2870569628107
0.934307217443666 0.934307217443666 4.2870569628107
0.934173900613806 0.934173900613806 4.28709249803376
0.934173900613806 0.934173900613806 4.28709249803376
0.934173900613806 0.934173900613806 4.28709249803376
0.934173900613806 0.934173900613806 4.28709249803376
0.934173900613806 0.934173900613806 4.28709249803376
0.934173900613806 0.934173900613806 4.28709249803376
0.934173900613806 0.934173900613806 4.28709249803376
0.934173900613806 0.934173900613806 4.28709249803376
0.934173900613806 0.934173900613806 4.28709249803376
0.934173900613806 0.934173900613806 4.28709249803376
0.934173900613806 0.934173900613806 4.28709249803376
0.934173900613806 0.934173900613806 4.28709249803376
0.934173900613806 0.934173900613806 4.28709249803376
0.933933522693929 0.933933522693929 4.2871564888854
0.933933522693929 0.933933522693929 4.2871564888854
0.933933522693929 0.933933522693929 4.2871564888854
0.933752106538213 0.933752106538213 4.28720471421682
0.933727889600001 0.933727889600001 4.28721114721332
0.783317858412837 0.783317858412837 4.28724728381687
0.783759968518067 0.783759968518067 4.28742958476512
0.783759968518067 0.783759968518067 4.28742958476512
0.783759968518067 0.783759968518067 4.28742958476512
0.783759968518067 0.783759968518067 4.28742958476512
0.783759968518067 0.783759968518067 4.28742958476512
0.78379348057181 0.78379348057181 4.28744334357769
0.78379348057181 0.78379348057181 4.28744334357769
0.78379348057181 0.78379348057181 4.28744334357769
0.78379348057181 0.78379348057181 4.28744334357769
0.78379348057181 0.78379348057181 4.28744334357769
0.78379348057181 0.78379348057181 4.28744334357769
0.78379348057181 0.78379348057181 4.28744334357769
0.78379348057181 0.78379348057181 4.28744334357769
0.78379348057181 0.78379348057181 4.28744334357769
0.783802386717095 0.783802386717095 4.28744699869977
0.932743086890446 0.932743086890446 4.28747184329366
0.932743086890446 0.932743086890446 4.28747184329366
0.932743086890446 0.932743086890446 4.28747184329366
0.932743086890446 0.932743086890446 4.28747184329366
0.932743086890446 0.932743086890446 4.28747184329366
0.932743086890446 0.932743086890446 4.28747184329366
0.932743086890446 0.932743086890446 4.28747184329366
0.932743086890446 0.932743086890446 4.28747184329366
0.932743086890446 0.932743086890446 4.28747184329366
0.932730657895704 0.932730657895704 4.28747512211621
0.932730657895704 0.932730657895704 4.28747512211621
0.932730657895704 0.932730657895704 4.28747512211621
0.932730657895704 0.932730657895704 4.28747512211621
0.932730657895704 0.932730657895704 4.28747512211621
0.932730657895704 0.932730657895704 4.28747512211621
0.932730657895704 0.932730657895704 4.28747512211621
0.932730657895704 0.932730657895704 4.28747512211621
0.932472525552245 0.932472525552245 4.28754315411695
0.932472525552245 0.932472525552245 4.28754315411695
0.932472525552245 0.932472525552245 4.28754315411695
0.932472525552245 0.932472525552245 4.28754315411695
0.932472525552245 0.932472525552245 4.28754315411695
0.932472525552245 0.932472525552245 4.28754315411695
0.932453985574048 0.932453985574048 4.2875480356775
0.932453985574048 0.932453985574048 4.2875480356775
0.932198765710948 0.932198765710948 4.28761517015329
0.932117408827638 0.932117408827638 4.28763654533038
0.932117408827638 0.932117408827638 4.28763654533038
0.932117408827638 0.932117408827638 4.28763654533038
0.932117408827638 0.932117408827638 4.28763654533038
0.932117408827638 0.932117408827638 4.28763654533038
0.932117408827638 0.932117408827638 4.28763654533038
0.932117408827638 0.932117408827638 4.28763654533038
0.932117408827638 0.932117408827638 4.28763654533038
0.932117408827638 0.932117408827638 4.28763654533038
0.931856706039077 0.931856706039077 4.28770495774683
0.931856706039077 0.931856706039077 4.28770495774683
0.931856706039077 0.931856706039077 4.28770495774683
0.931693915866303 0.931693915866303 4.2877476121258
0.931693915866303 0.931693915866303 4.2877476121258
0.931693915866303 0.931693915866303 4.2877476121258
0.931693915866303 0.931693915866303 4.2877476121258
0.931515993061647 0.931515993061647 4.28779417490415
0.931515993061647 0.931515993061647 4.28779417490415
0.931515993061647 0.931515993061647 4.28779417490415
0.931515993061647 0.931515993061647 4.28779417490415
0.931515993061647 0.931515993061647 4.28779417490415
0.93140169294895 0.93140169294895 4.28782405620347
0.931198961829526 0.931198961829526 4.28787699554728
0.931198961829526 0.931198961829526 4.28787699554728
0.931198961829526 0.931198961829526 4.28787699554728
0.931198961829526 0.931198961829526 4.28787699554728
0.931198961829526 0.931198961829526 4.28787699554728
0.931198961829526 0.931198961829526 4.28787699554728
0.931198961829526 0.931198961829526 4.28787699554728
0.931198961829526 0.931198961829526 4.28787699554728
0.931198961829526 0.931198961829526 4.28787699554728
0.78491350827482 0.78491350827482 4.28789836261851
0.78491350827482 0.78491350827482 4.28789836261851
0.931044640296683 0.931044640296683 4.28791724181997
0.931044640296683 0.931044640296683 4.28791724181997
0.785609214702737 0.785609214702737 4.28817629587437
0.930001475314276 0.930001475314276 4.28818811129501
0.930001475314276 0.930001475314276 4.28818811129501
0.930001475314276 0.930001475314276 4.28818811129501
0.930001475314276 0.930001475314276 4.28818811129501
0.785773744147929 0.785773744147929 4.28824149977998
0.785773744147929 0.785773744147929 4.28824149977998
0.785773744147929 0.785773744147929 4.28824149977998
0.928765086151554 0.928765086151554 4.28850645563029
0.786496857579213 0.786496857579213 4.28852569726171
0.786496857579213 0.786496857579213 4.28852569726171
0.786496857579213 0.786496857579213 4.28852569726171
0.786496857579213 0.786496857579213 4.28852569726171
0.786496857579213 0.786496857579213 4.28852569726171
0.786496857579213 0.786496857579213 4.28852569726171
0.786496857579213 0.786496857579213 4.28852569726171
0.786496857579213 0.786496857579213 4.28852569726171
0.786496857579213 0.786496857579213 4.28852569726171
0.786496857579213 0.786496857579213 4.28852569726171
0.786496857579213 0.786496857579213 4.28852569726171
0.786496857579213 0.786496857579213 4.28852569726171
0.786496857579213 0.786496857579213 4.28852569726171
0.786496857579213 0.786496857579213 4.28852569726171
0.786496857579213 0.786496857579213 4.28852569726171
0.786496857579213 0.786496857579213 4.28852569726171
0.786496857579213 0.786496857579213 4.28852569726171
0.786496857579213 0.786496857579213 4.28852569726171
0.786496857579213 0.786496857579213 4.28852569726171
0.786496857579213 0.786496857579213 4.28852569726171
0.786496857579213 0.786496857579213 4.28852569726171
0.786515951311687 0.786515951311687 4.28853314907508
0.786515951311687 0.786515951311687 4.28853314907508
0.786515951311687 0.786515951311687 4.28853314907508
0.927936217760362 0.927936217760362 4.28871821002614
0.927936217760362 0.927936217760362 4.28871821002614
0.927936217760362 0.927936217760362 4.28871821002614
0.927936217760362 0.927936217760362 4.28871821002614
0.927936217760362 0.927936217760362 4.28871821002614
0.927936217760362 0.927936217760362 4.28871821002614
0.927936217760362 0.927936217760362 4.28871821002614
0.927936217760362 0.927936217760362 4.28871821002614
0.927936217760362 0.927936217760362 4.28871821002614
0.787188291011488 0.787188291011488 4.28879383188509
0.787387453334954 0.787387453334954 4.28887041271012
0.787492202174956 0.787492202174956 4.28891057308711
0.787492202174956 0.787492202174956 4.28891057308711
0.787492202174956 0.787492202174956 4.28891057308711
0.787492202174956 0.787492202174956 4.28891057308711
0.787492202174956 0.787492202174956 4.28891057308711
0.787492202174956 0.787492202174956 4.28891057308711
0.927022325876368 0.927022325876368 4.2889501185757
0.927022325876368 0.927022325876368 4.2889501185757
0.927022325876368 0.927022325876368 4.2889501185757
0.927022325876368 0.927022325876368 4.2889501185757
0.927022325876368 0.927022325876368 4.2889501185757
0.787622191885439 0.787622191885439 4.28896029858625
0.787622191885439 0.787622191885439 4.28896029858625
0.787622191885439 0.787622191885439 4.28896029858625
0.787622191885439 0.787622191885439 4.28896029858625
0.787622191885439 0.787622191885439 4.28896029858625
0.787622191885439 0.787622191885439 4.28896029858625
0.787622191885439 0.787622191885439 4.28896029858625
0.787622191885439 0.787622191885439 4.28896029858625
0.787622191885439 0.787622191885439 4.28896029858625
0.787622191885439 0.787622191885439 4.28896029858625
0.787622191885439 0.787622191885439 4.28896029858625
0.787622191885439 0.787622191885439 4.28896029858625
0.787622191885439 0.787622191885439 4.28896029858625
0.787622191885439 0.787622191885439 4.28896029858625
0.787622191885439 0.787622191885439 4.28896029858625
0.787622191885439 0.787622191885439 4.28896029858625
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.78763038614738 0.78763038614738 4.28896342901098
0.92690901338005 0.92690901338005 4.2889787571841
0.92690901338005 0.92690901338005 4.2889787571841
0.926704414221627 0.926704414221627 4.28903040269281
0.926704414221627 0.926704414221627 4.28903040269281
0.926295147765589 0.926295147765589 4.28913345942298
0.926093839577399 0.926093839577399 4.28918402702588
0.926093839577399 0.926093839577399 4.28918402702588
0.926093839577399 0.926093839577399 4.28918402702588
0.926093839577399 0.926093839577399 4.28918402702588
0.926093839577399 0.926093839577399 4.28918402702588
0.926093839577399 0.926093839577399 4.28918402702588
0.926093839577399 0.926093839577399 4.28918402702588
0.78856635498461 0.78856635498461 4.28931775270775
0.925477036517536 0.925477036517536 4.28933845506843
0.925477036517536 0.925477036517536 4.28933845506843
0.925477036517536 0.925477036517536 4.28933845506843
0.925477036517536 0.925477036517536 4.28933845506843
0.925477036517536 0.925477036517536 4.28933845506843
0.925477036517536 0.925477036517536 4.28933845506843
0.925477036517536 0.925477036517536 4.28933845506843
0.925477036517536 0.925477036517536 4.28933845506843
0.925477036517536 0.925477036517536 4.28933845506843
0.925477036517536 0.925477036517536 4.28933845506843
0.925477036517536 0.925477036517536 4.28933845506843
0.925477036517536 0.925477036517536 4.28933845506843
0.925477036517536 0.925477036517536 4.28933845506843
0.924899741702456 0.924899741702456 4.28948229071077
0.924899741702456 0.924899741702456 4.28948229071077
0.924899741702456 0.924899741702456 4.28948229071077
0.924899741702456 0.924899741702456 4.28948229071077
0.924899741702456 0.924899741702456 4.28948229071077
0.924899741702456 0.924899741702456 4.28948229071077
0.924899741702456 0.924899741702456 4.28948229071077
0.924899741702456 0.924899741702456 4.28948229071077
0.924899741702456 0.924899741702456 4.28948229071077
0.924899741702456 0.924899741702456 4.28948229071077
0.924899741702456 0.924899741702456 4.28948229071077
0.924821088828106 0.924821088828106 4.28950183468604
0.924821088828106 0.924821088828106 4.28950183468604
0.924821088828106 0.924821088828106 4.28950183468604
0.789132669353297 0.789132669353297 4.28952902591142
0.78926715888315 0.78926715888315 4.28957885558014
0.78926715888315 0.78926715888315 4.28957885558014
0.78926715888315 0.78926715888315 4.28957885558014
0.78926715888315 0.78926715888315 4.28957885558014
0.924497119463272 0.924497119463272 4.28958220192074
0.924497119463272 0.924497119463272 4.28958220192074
0.924497119463272 0.924497119463272 4.28958220192074
0.924497119463272 0.924497119463272 4.28958220192074
0.789371290881571 0.789371290881571 4.28961734693376
0.789371290881571 0.789371290881571 4.28961734693376
0.789371290881571 0.789371290881571 4.28961734693376
0.789371290881571 0.789371290881571 4.28961734693376
0.789371290881571 0.789371290881571 4.28961734693376
0.789371290881571 0.789371290881571 4.28961734693376
0.789371290881571 0.789371290881571 4.28961734693376
0.924317922758975 0.924317922758975 4.28962656250004
0.924317922758975 0.924317922758975 4.28962656250004
0.924317922758975 0.924317922758975 4.28962656250004
0.924317922758975 0.924317922758975 4.28962656250004
0.924189410272242 0.924189410272242 4.28965833524889
0.924189410272242 0.924189410272242 4.28965833524889
0.924184137082112 0.924184137082112 4.28965963823526
0.924184137082112 0.924184137082112 4.28965963823526
0.924184137082112 0.924184137082112 4.28965963823526
0.924184137082112 0.924184137082112 4.28965963823526
0.924184137082112 0.924184137082112 4.28965963823526
0.924184137082112 0.924184137082112 4.28965963823526
0.923714159502392 0.923714159502392 4.28977553643946
0.789806636448253 0.789806636448253 4.28977741309064
0.789971478380504 0.789971478380504 4.28983766177287
0.789971478380504 0.789971478380504 4.28983766177287
0.789971478380504 0.789971478380504 4.28983766177287
0.789971478380504 0.789971478380504 4.28983766177287
0.789971478380504 0.789971478380504 4.28983766177287
0.789971478380504 0.789971478380504 4.28983766177287
0.789971478380504 0.789971478380504 4.28983766177287
0.789971478380504 0.789971478380504 4.28983766177287
0.789971478380504 0.789971478380504 4.28983766177287
0.790358566075958 0.790358566075958 4.28997836426457
0.790358566075958 0.790358566075958 4.28997836426457
0.922382022705409 0.922382022705409 4.29010153724549
0.922382022705409 0.922382022705409 4.29010153724549
0.922382022705409 0.922382022705409 4.29010153724549
0.922382022705409 0.922382022705409 4.29010153724549
0.922382022705409 0.922382022705409 4.29010153724549
0.922382022705409 0.922382022705409 4.29010153724549
0.922014662459673 0.922014662459673 4.29019077887098
0.922014662459673 0.922014662459673 4.29019077887098
0.922014662459673 0.922014662459673 4.29019077887098
0.922014662459673 0.922014662459673 4.29019077887098
0.791003258391086 0.791003258391086 4.29021029335111
0.921866201647451 0.921866201647451 4.29022676249091
0.921866201647451 0.921866201647451 4.29022676249091
0.921866201647451 0.921866201647451 4.29022676249091
0.921866201647451 0.921866201647451 4.29022676249091
0.921866201647451 0.921866201647451 4.29022676249091
0.921866201647451 0.921866201647451 4.29022676249091
0.921732431174643 0.921732431174643 4.29025914521063
0.921732431174643 0.921732431174643 4.29025914521063
0.921732431174643 0.921732431174643 4.29025914521063
0.921732431174643 0.921732431174643 4.29025914521063
0.921732431174643 0.921732431174643 4.29025914521063
0.921732431174643 0.921732431174643 4.29025914521063
0.921732431174643 0.921732431174643 4.29025914521063
0.921732431174643 0.921732431174643 4.29025914521063
0.921732431174643 0.921732431174643 4.29025914521063
0.921732431174643 0.921732431174643 4.29025914521063
0.921732431174643 0.921732431174643 4.29025914521063
0.921732431174643 0.921732431174643 4.29025914521063
0.92153053639485 0.92153053639485 4.29030794676899
0.92153053639485 0.92153053639485 4.29030794676899
0.92153053639485 0.92153053639485 4.29030794676899
0.92153053639485 0.92153053639485 4.29030794676899
0.92153053639485 0.92153053639485 4.29030794676899
0.92153053639485 0.92153053639485 4.29030794676899
0.92153053639485 0.92153053639485 4.29030794676899
0.92153053639485 0.92153053639485 4.29030794676899
0.92153053639485 0.92153053639485 4.29030794676899
0.92153053639485 0.92153053639485 4.29030794676899
0.92153053639485 0.92153053639485 4.29030794676899
0.92153053639485 0.92153053639485 4.29030794676899
0.92153053639485 0.92153053639485 4.29030794676899
0.92153053639485 0.92153053639485 4.29030794676899
0.92153053639485 0.92153053639485 4.29030794676899
0.92153053639485 0.92153053639485 4.29030794676899
0.92153053639485 0.92153053639485 4.29030794676899
0.92153053639485 0.92153053639485 4.29030794676899
0.92153053639485 0.92153053639485 4.29030794676899
0.92153053639485 0.92153053639485 4.29030794676899
0.92153053639485 0.92153053639485 4.29030794676899
0.791461003852833 0.791461003852833 4.29037314410211
0.791461003852833 0.791461003852833 4.29037314410211
0.791461003852833 0.791461003852833 4.29037314410211
0.791540007059644 0.791540007059644 4.29040109787638
0.791540007059644 0.791540007059644 4.29040109787638
0.791540007059644 0.791540007059644 4.29040109787638
0.791540007059644 0.791540007059644 4.29040109787638
0.791540007059644 0.791540007059644 4.29040109787638
0.791540007059644 0.791540007059644 4.29040109787638
0.791540007059644 0.791540007059644 4.29040109787638
0.791540007059644 0.791540007059644 4.29040109787638
0.791540007059644 0.791540007059644 4.29040109787638
0.791540007059644 0.791540007059644 4.29040109787638
0.791540007059644 0.791540007059644 4.29040109787638
0.791540007059644 0.791540007059644 4.29040109787638
0.791540007059644 0.791540007059644 4.29040109787638
0.920961696783131 0.920961696783131 4.29044497469009
0.920961696783131 0.920961696783131 4.29044497469009
0.920961696783131 0.920961696783131 4.29044497469009
0.920961696783131 0.920961696783131 4.29044497469009
0.791680710290513 0.791680710290513 4.29045077163986
0.791680710290513 0.791680710290513 4.29045077163986
0.791680710290513 0.791680710290513 4.29045077163986
0.791680710290513 0.791680710290513 4.29045077163986
0.920883314796115 0.920883314796115 4.29046380147313
0.920883314796115 0.920883314796115 4.29046380147313
0.920883314796115 0.920883314796115 4.29046380147313
0.920883314796115 0.920883314796115 4.29046380147313
0.920883314796115 0.920883314796115 4.29046380147313
0.920883314796115 0.920883314796115 4.29046380147313
0.920883314796115 0.920883314796115 4.29046380147313
0.920883314796115 0.920883314796115 4.29046380147313
0.920883314796115 0.920883314796115 4.29046380147313
0.920883314796115 0.920883314796115 4.29046380147313
0.920883314796115 0.920883314796115 4.29046380147313
0.920883314796115 0.920883314796115 4.29046380147313
0.920883314796115 0.920883314796115 4.29046380147313
0.920883314796115 0.920883314796115 4.29046380147313
0.920792369506938 0.920792369506938 4.29048562921914
0.920792369506938 0.920792369506938 4.29048562921914
0.920792369506938 0.920792369506938 4.29048562921914
0.920792369506938 0.920792369506938 4.29048562921914
0.920792369506938 0.920792369506938 4.29048562921914
0.920792369506938 0.920792369506938 4.29048562921914
0.920792369506938 0.920792369506938 4.29048562921914
0.791819656673376 0.791819656673376 4.29049968524681
0.791819656673376 0.791819656673376 4.29049968524681
0.791819656673376 0.791819656673376 4.29049968524681
0.791819656673376 0.791819656673376 4.29049968524681
0.791819656673376 0.791819656673376 4.29049968524681
0.791819656673376 0.791819656673376 4.29049968524681
0.920721325367341 0.920721325367341 4.29050266804041
0.920721325367341 0.920721325367341 4.29050266804041
0.920721325367341 0.920721325367341 4.29050266804041
0.920684464855377 0.920684464855377 4.29051150414644
0.920684464855377 0.920684464855377 4.29051150414644
0.920684464855377 0.920684464855377 4.29051150414644
0.79186868115464 0.79186868115464 4.29051691027968
0.920625659761052 0.920625659761052 4.29052559465164
0.920625659761052 0.920625659761052 4.29052559465164
0.920625659761052 0.920625659761052 4.29052559465164
0.920625659761052 0.920625659761052 4.29052559465164
0.920625659761052 0.920625659761052 4.29052559465164
0.920625659761052 0.920625659761052 4.29052559465164
0.920625659761052 0.920625659761052 4.29052559465164
0.920625659761052 0.920625659761052 4.29052559465164
0.791938874794454 0.791938874794454 4.29054154311339
0.791938874794454 0.791938874794454 4.29054154311339
0.791938874794454 0.791938874794454 4.29054154311339
0.791938874794454 0.791938874794454 4.29054154311339
0.791938874794454 0.791938874794454 4.29054154311339
0.791938874794454 0.791938874794454 4.29054154311339
0.791968246817095 0.791968246817095 4.29055184002737
0.791968246817095 0.791968246817095 4.29055184002737
0.791968246817095 0.791968246817095 4.29055184002737
0.791968246817095 0.791968246817095 4.29055184002737
0.920365936043027 0.920365936043027 4.29058773817352
0.920365936043027 0.920365936043027 4.29058773817352
0.920365936043027 0.920365936043027 4.29058773817352
0.920365936043027 0.920365936043027 4.29058773817352
0.920315034958238 0.920315034958238 4.29059989996682
0.920315034958238 0.920315034958238 4.29059989996682
0.920315034958238 0.920315034958238 4.29059989996682
0.920315034958238 0.920315034958238 4.29059989996682
0.920315034958238 0.920315034958238 4.29059989996682
0.920315034958238 0.920315034958238 4.29059989996682
0.920315034958238 0.920315034958238 4.29059989996682
0.920315034958238 0.920315034958238 4.29059989996682
0.920315034958238 0.920315034958238 4.29059989996682
0.92012765969653 0.92012765969653 4.29064462086022
0.92012765969653 0.92012765969653 4.29064462086022
0.92012765969653 0.92012765969653 4.29064462086022
0.92012765969653 0.92012765969653 4.29064462086022
0.92012765969653 0.92012765969653 4.29064462086022
0.92012765969653 0.92012765969653 4.29064462086022
0.92012765969653 0.92012765969653 4.29064462086022
0.92012765969653 0.92012765969653 4.29064462086022
0.92012765969653 0.92012765969653 4.29064462086022
0.92012765969653 0.92012765969653 4.29064462086022
0.92012765969653 0.92012765969653 4.29064462086022
0.92012765969653 0.92012765969653 4.29064462086022
0.920087224294088 0.920087224294088 4.29065426153276
0.920087224294088 0.920087224294088 4.29065426153276
0.792418452408524 0.792418452408524 4.29070889224783
0.792567566585693 0.792567566585693 4.29076058929326
0.792567566585693 0.792567566585693 4.29076058929326
0.792567566585693 0.792567566585693 4.29076058929326
0.792567566585693 0.792567566585693 4.29076058929326
0.792567566585693 0.792567566585693 4.29076058929326
0.792567566585693 0.792567566585693 4.29076058929326
0.792567566585693 0.792567566585693 4.29076058929326
0.792567566585693 0.792567566585693 4.29076058929326
0.792567566585693 0.792567566585693 4.29076058929326
0.919578301116239 0.919578301116239 4.29077529367133
0.919578301116239 0.919578301116239 4.29077529367133
0.919578301116239 0.919578301116239 4.29077529367133
0.919415580697001 0.919415580697001 4.29081387180545
0.919415580697001 0.919415580697001 4.29081387180545
0.919415580697001 0.919415580697001 4.29081387180545
0.919363273323292 0.919363273323292 4.2908262605652
0.919363273323292 0.919363273323292 4.2908262605652
0.919363273323292 0.919363273323292 4.2908262605652
0.919363273323292 0.919363273323292 4.2908262605652
0.919363273323292 0.919363273323292 4.2908262605652
0.919363273323292 0.919363273323292 4.2908262605652
0.792835947441513 0.792835947441513 4.29085323383251
0.792835947441513 0.792835947441513 4.29085323383251
0.792835947441513 0.792835947441513 4.29085323383251
0.792835947441513 0.792835947441513 4.29085323383251
0.792835947441513 0.792835947441513 4.29085323383251
0.792835947441513 0.792835947441513 4.29085323383251
0.918706602611031 0.918706602611031 4.29098127499539
0.918706602611031 0.918706602611031 4.29098127499539
0.918706602611031 0.918706602611031 4.29098127499539
0.918706602611031 0.918706602611031 4.29098127499539
0.918706602611031 0.918706602611031 4.29098127499539
0.918706602611031 0.918706602611031 4.29098127499539
0.918706602611031 0.918706602611031 4.29098127499539
0.918706602611031 0.918706602611031 4.29098127499539
0.918706602611031 0.918706602611031 4.29098127499539
0.918706602611031 0.918706602611031 4.29098127499539
0.918706602611031 0.918706602611031 4.29098127499539
0.793287711145043 0.793287711145043 4.29100801744939
0.793287711145043 0.793287711145043 4.29100801744939
0.918377758798638 0.918377758798638 4.29105854210851
0.918377758798638 0.918377758798638 4.29105854210851
0.918377758798638 0.918377758798638 4.29105854210851
0.918341164881816 0.918341164881816 4.2910671255072
0.918321115021893 0.918321115021893 4.29107182709388
0.91803271301282 0.91803271301282 4.29113935623089
0.917949778901747 0.917949778901747 4.29115874065134
0.917949778901747 0.917949778901747 4.29115874065134
0.917949778901747 0.917949778901747 4.29115874065134
0.917949778901747 0.917949778901747 4.29115874065134
0.917949778901747 0.917949778901747 4.29115874065134
0.917949778901747 0.917949778901747 4.29115874065134
0.917949778901747 0.917949778901747 4.29115874065134
0.917949778901747 0.917949778901747 4.29115874065134
0.917949778901747 0.917949778901747 4.29115874065134
0.917949778901747 0.917949778901747 4.29115874065134
0.793773928997862 0.793773928997862 4.29117297695758
0.793773928997862 0.793773928997862 4.29117297695758
0.793773928997862 0.793773928997862 4.29117297695758
0.917844357751948 0.917844357751948 4.29118335870879
0.917844357751948 0.917844357751948 4.29118335870879
0.917844357751948 0.917844357751948 4.29118335870879
0.917844357751948 0.917844357751948 4.29118335870879
0.917844357751948 0.917844357751948 4.29118335870879
0.917844357751948 0.917844357751948 4.29118335870879
0.917844357751948 0.917844357751948 4.29118335870879
0.917844357751948 0.917844357751948 4.29118335870879
0.917844357751948 0.917844357751948 4.29118335870879
0.917844357751948 0.917844357751948 4.29118335870879
0.917844357751948 0.917844357751948 4.29118335870879
0.917844357751948 0.917844357751948 4.29118335870879
0.917844357751948 0.917844357751948 4.29118335870879
0.917844357751948 0.917844357751948 4.29118335870879
0.917844357751948 0.917844357751948 4.29118335870879
0.917844357751948 0.917844357751948 4.29118335870879
0.917844357751948 0.917844357751948 4.29118335870879
0.917844357751948 0.917844357751948 4.29118335870879
0.917844357751948 0.917844357751948 4.29118335870879
0.917844357751948 0.917844357751948 4.29118335870879
0.917844357751948 0.917844357751948 4.29118335870879
0.917844357751948 0.917844357751948 4.29118335870879
0.917844357751948 0.917844357751948 4.29118335870879
0.793810888572955 0.793810888572955 4.29118544731731
0.793862357418766 0.793862357418766 4.29120279697121
0.794369162510024 0.794369162510024 4.29137262932561
0.794369162510024 0.794369162510024 4.29137262932561
0.794369162510024 0.794369162510024 4.29137262932561
0.794369162510024 0.794369162510024 4.29137262932561
0.794369162510024 0.794369162510024 4.29137262932561
0.794369162510024 0.794369162510024 4.29137262932561
0.794369162510024 0.794369162510024 4.29137262932561
0.794369162510024 0.794369162510024 4.29137262932561
0.794369162510024 0.794369162510024 4.29137262932561
0.794369162510024 0.794369162510024 4.29137262932561
0.794369162510024 0.794369162510024 4.29137262932561
0.916852936292249 0.916852936292249 4.29141364774969
0.916852936292249 0.916852936292249 4.29141364774969
0.794500594866926 0.794500594866926 4.29141637468393
0.794592397992585 0.794592397992585 4.29144685728186
0.794592397992585 0.794592397992585 4.29144685728186
0.794592397992585 0.794592397992585 4.29144685728186
0.794592397992585 0.794592397992585 4.29144685728186
0.794592397992585 0.794592397992585 4.29144685728186
0.794592397992585 0.794592397992585 4.29144685728186
0.794592397992585 0.794592397992585 4.29144685728186
0.794592397992585 0.794592397992585 4.29144685728186
0.794592397992585 0.794592397992585 4.29144685728186
0.794755574769929 0.794755574769929 4.29150089142313
0.794755574769929 0.794755574769929 4.29150089142313
0.794755574769929 0.794755574769929 4.29150089142313
0.794755574769929 0.794755574769929 4.29150089142313
0.916307450915119 0.916307450915119 4.29153939986756
0.916307450915119 0.916307450915119 4.29153939986756
0.916307450915119 0.916307450915119 4.29153939986756
0.916307450915119 0.916307450915119 4.29153939986756
0.916307450915119 0.916307450915119 4.29153939986756
0.916307450915119 0.916307450915119 4.29153939986756
0.916307450915119 0.916307450915119 4.29153939986756
0.916307450915119 0.916307450915119 4.29153939986756
0.916307450915119 0.916307450915119 4.29153939986756
0.916307450915119 0.916307450915119 4.29153939986756
0.916307450915119 0.916307450915119 4.29153939986756
0.916307450915119 0.916307450915119 4.29153939986756
0.915886951337363 0.915886951337363 4.29163587242999
0.915886951337363 0.915886951337363 4.29163587242999
0.915886951337363 0.915886951337363 4.29163587242999
0.915886951337363 0.915886951337363 4.29163587242999
0.915886951337363 0.915886951337363 4.29163587242999
0.915886951337363 0.915886951337363 4.29163587242999
0.915496269824112 0.915496269824112 4.29172513808467
0.915496269824112 0.915496269824112 4.29172513808467
0.915496269824112 0.915496269824112 4.29172513808467
0.915496269824112 0.915496269824112 4.29172513808467
0.915496269824112 0.915496269824112 4.29172513808467
0.915496269824112 0.915496269824112 4.29172513808467
0.915496269824112 0.915496269824112 4.29172513808467
0.915496269824112 0.915496269824112 4.29172513808467
0.915496269824112 0.915496269824112 4.29172513808467
0.915496269824112 0.915496269824112 4.29172513808467
0.915496269824112 0.915496269824112 4.29172513808467
0.915496269824112 0.915496269824112 4.29172513808467
0.915496269824112 0.915496269824112 4.29172513808467
0.915496269824112 0.915496269824112 4.29172513808467
0.915496269824112 0.915496269824112 4.29172513808467
0.915496269824112 0.915496269824112 4.29172513808467
0.915496269824112 0.915496269824112 4.29172513808467
0.79562094768164 0.79562094768164 4.29178429872436
0.79562094768164 0.79562094768164 4.29178429872436
0.79562094768164 0.79562094768164 4.29178429872436
0.79562094768164 0.79562094768164 4.29178429872436
0.79562094768164 0.79562094768164 4.29178429872436
0.79562094768164 0.79562094768164 4.29178429872436
0.915189552302562 0.915189552302562 4.2917949708576
0.915024368688548 0.915024368688548 4.2918324887128
0.913946306895212 0.913946306895212 4.29207577534981
0.796695747108522 0.796695747108522 4.2921289373163
0.796695747108522 0.796695747108522 4.2921289373163
0.796695747108522 0.796695747108522 4.2921289373163
0.796695747108522 0.796695747108522 4.2921289373163
0.796695747108522 0.796695747108522 4.2921289373163
0.796695747108522 0.796695747108522 4.2921289373163
0.913563455428895 0.913563455428895 4.29216151312017
0.913563455428895 0.913563455428895 4.29216151312017
0.913563455428895 0.913563455428895 4.29216151312017
0.913563455428895 0.913563455428895 4.29216151312017
0.913563455428895 0.913563455428895 4.29216151312017
0.913563455428895 0.913563455428895 4.29216151312017
0.913563455428895 0.913563455428895 4.29216151312017
0.913563455428895 0.913563455428895 4.29216151312017
0.913563455428895 0.913563455428895 4.29216151312017
0.913412143652177 0.913412143652177 4.2921953025635
0.797169999558272 0.797169999558272 4.29227842799889
0.797169999558272 0.797169999558272 4.29227842799889
0.797169999558272 0.797169999558272 4.29227842799889
0.797169999558272 0.797169999558272 4.29227842799889
0.912843413017316 0.912843413017316 4.29232181655368
0.912843413017316 0.912843413017316 4.29232181655368
0.912637399109872 0.912637399109872 4.29236745283204
0.912637399109872 0.912637399109872 4.29236745283204
0.912516615943213 0.912516615943213 4.29239416123144
0.912510235742894 0.912510235742894 4.2923955710864
0.912510235742894 0.912510235742894 4.2923955710864
0.797561141557998 0.797561141557998 4.29240053642669
0.79765891032772 0.79765891032772 4.2924308912977
0.79765891032772 0.79765891032772 4.2924308912977
0.79765891032772 0.79765891032772 4.2924308912977
0.79765891032772 0.79765891032772 4.2924308912977
0.79765891032772 0.79765891032772 4.2924308912977
0.79765891032772 0.79765891032772 4.2924308912977
0.79765891032772 0.79765891032772 4.2924308912977
0.797763234811562 0.797763234811562 4.29246320797556
0.797763234811562 0.797763234811562 4.29246320797556
0.797763234811562 0.797763234811562 4.29246320797556
0.797763234811562 0.797763234811562 4.29246320797556
0.797763234811562 0.797763234811562 4.29246320797556
0.797763234811562 0.797763234811562 4.29246320797556
0.797950917450572 0.797950917450572 4.29252115542767
0.797950917450572 0.797950917450572 4.29252115542767
0.797950917450572 0.797950917450572 4.29252115542767
0.797950917450572 0.797950917450572 4.29252115542767
0.797950917450572 0.797950917450572 4.29252115542767
0.797950917450572 0.797950917450572 4.29252115542767
0.797950917450572 0.797950917450572 4.29252115542767
0.797950917450572 0.797950917450572 4.29252115542767
0.797950917450572 0.797950917450572 4.29252115542767
0.797950917450572 0.797950917450572 4.29252115542767
0.797950917450572 0.797950917450572 4.29252115542767
0.797950917450572 0.797950917450572 4.29252115542767
0.797950917450572 0.797950917450572 4.29252115542767
0.797950917450572 0.797950917450572 4.29252115542767
0.797950917450572 0.797950917450572 4.29252115542767
0.797950917450572 0.797950917450572 4.29252115542767
0.797950917450572 0.797950917450572 4.29252115542767
0.797950917450572 0.797950917450572 4.29252115542767
0.797950917450572 0.797950917450572 4.29252115542767
0.797950917450572 0.797950917450572 4.29252115542767
0.911567660059528 0.911567660059528 4.29260277164936
0.911567660059528 0.911567660059528 4.29260277164936
0.911567660059528 0.911567660059528 4.29260277164936
0.911567660059528 0.911567660059528 4.29260277164936
0.911567660059528 0.911567660059528 4.29260277164936
0.911567660059528 0.911567660059528 4.29260277164936
0.911567660059528 0.911567660059528 4.29260277164936
0.911567660059528 0.911567660059528 4.29260277164936
0.911567660059528 0.911567660059528 4.29260277164936
0.911567660059528 0.911567660059528 4.29260277164936
0.911171320345994 0.911171320345994 4.29268924990441
0.911171320345994 0.911171320345994 4.29268924990441
0.911171320345994 0.911171320345994 4.29268924990441
0.911164101409507 0.911164101409507 4.29269082144988
0.911164101409507 0.911164101409507 4.29269082144988
0.911164101409507 0.911164101409507 4.29269082144988
0.911164101409507 0.911164101409507 4.29269082144988
0.911164101409507 0.911164101409507 4.29269082144988
0.911164101409507 0.911164101409507 4.29269082144988
0.911164101409507 0.911164101409507 4.29269082144988
0.911164101409507 0.911164101409507 4.29269082144988
0.910910346556811 0.910910346556811 4.29274598189228
0.910910346556811 0.910910346556811 4.29274598189228
0.910910346556811 0.910910346556811 4.29274598189228
0.910910346556811 0.910910346556811 4.29274598189228
0.910910346556811 0.910910346556811 4.29274598189228
0.910910346556811 0.910910346556811 4.29274598189228
0.910910346556811 0.910910346556811 4.29274598189228
0.910910346556811 0.910910346556811 4.29274598189228
0.910910346556811 0.910910346556811 4.29274598189228
0.910910346556811 0.910910346556811 4.29274598189228
0.910910346556811 0.910910346556811 4.29274598189228
0.910910346556811 0.910910346556811 4.29274598189228
0.910910346556811 0.910910346556811 4.29274598189228
0.910910346556811 0.910910346556811 4.29274598189228
0.910910346556811 0.910910346556811 4.29274598189228
0.910910346556811 0.910910346556811 4.29274598189228
0.910910346556811 0.910910346556811 4.29274598189228
0.910903551024594 0.910903551024594 4.29274745690534
0.910859946657719 0.910859946657719 4.29275691880032
0.910589056134721 0.910589056134721 4.29281559536346
0.910589056134721 0.910589056134721 4.29281559536346
0.910589056134721 0.910589056134721 4.29281559536346
0.910589056134721 0.910589056134721 4.29281559536346
0.910589056134721 0.910589056134721 4.29281559536346
0.910589056134721 0.910589056134721 4.29281559536346
0.79892345110541 0.79892345110541 4.29281750102336
0.79892345110541 0.79892345110541 4.29281750102336
0.79892345110541 0.79892345110541 4.29281750102336
0.79892345110541 0.79892345110541 4.29281750102336
0.79892345110541 0.79892345110541 4.29281750102336
0.79892345110541 0.79892345110541 4.29281750102336
0.79892345110541 0.79892345110541 4.29281750102336
0.79892345110541 0.79892345110541 4.29281750102336
0.79892345110541 0.79892345110541 4.29281750102336
0.910446512466431 0.910446512466431 4.29284639835293
0.910446512466431 0.910446512466431 4.29284639835293
0.910446512466431 0.910446512466431 4.29284639835293
0.910446512466431 0.910446512466431 4.29284639835293
0.910446512466431 0.910446512466431 4.29284639835293
0.910446512466431 0.910446512466431 4.29284639835293
0.910446512466431 0.910446512466431 4.29284639835293
0.910446512466431 0.910446512466431 4.29284639835293
0.910394649008077 0.910394649008077 4.29285759330397
0.910394649008077 0.910394649008077 4.29285759330397
0.910393774451435 0.910393774451435 4.29285778202351
0.910393774451435 0.910393774451435 4.29285778202351
0.910262830663835 0.910262830663835 4.29288601682884
0.910262830663835 0.910262830663835 4.29288601682884
0.910262830663835 0.910262830663835 4.29288601682884
0.910211062749912 0.910211062749912 4.29289716756176
0.910211062749912 0.910211062749912 4.29289716756176
0.910211062749912 0.910211062749912 4.29289716756176
0.910211062749912 0.910211062749912 4.29289716756176
0.910211062749912 0.910211062749912 4.29289716756176
0.910211062749912 0.910211062749912 4.29289716756176
0.910211062749912 0.910211062749912 4.29289716756176
0.910211062749912 0.910211062749912 4.29289716756176
0.910211062749912 0.910211062749912 4.29289716756176
0.910211062749912 0.910211062749912 4.29289716756176
0.910211062749912 0.910211062749912 4.29289716756176
0.910211062749912 0.910211062749912 4.29289716756176
0.910211062749912 0.910211062749912 4.29289716756176
0.909766470957898 0.909766470957898 4.29299265724936
0.799537813422882 0.799537813422882 4.29300132483805
0.799537813422882 0.799537813422882 4.29300132483805
0.799537813422882 0.799537813422882 4.29300132483805
0.799537813422882 0.799537813422882 4.29300132483805
0.799921515511231 0.799921515511231 4.29311480911102
0.799921515511231 0.799921515511231 4.29311480911102
0.799921515511231 0.799921515511231 4.29311480911102
0.799921515511231 0.799921515511231 4.29311480911102
0.799921515511231 0.799921515511231 4.29311480911102
0.799921515511231 0.799921515511231 4.29311480911102
0.799921515511231 0.799921515511231 4.29311480911102
0.799921515511231 0.799921515511231 4.29311480911102
0.799921515511231 0.799921515511231 4.29311480911102
0.799921515511231 0.799921515511231 4.29311480911102
0.799921515511231 0.799921515511231 4.29311480911102
0.799921515511231 0.799921515511231 4.29311480911102
0.799921515511231 0.799921515511231 4.29311480911102
0.799921515511231 0.799921515511231 4.29311480911102
0.799921515511231 0.799921515511231 4.29311480911102
0.799921515511231 0.799921515511231 4.29311480911102
0.909058253561483 0.909058253561483 4.29314374694432
0.909058253561483 0.909058253561483 4.29314374694432
0.908813203806996 0.908813203806996 4.29319573131608
0.908813203806996 0.908813203806996 4.29319573131608
0.908813203806996 0.908813203806996 4.29319573131608
0.908813203806996 0.908813203806996 4.29319573131608
0.908813203806996 0.908813203806996 4.29319573131608
0.908669997281244 0.908669997281244 4.2932260405484
0.908669997281244 0.908669997281244 4.2932260405484
0.908669997281244 0.908669997281244 4.2932260405484
0.908669997281244 0.908669997281244 4.2932260405484
0.90822245395156 0.90822245395156 4.29332042620029
0.90822245395156 0.90822245395156 4.29332042620029
0.90822245395156 0.90822245395156 4.29332042620029
0.90822245395156 0.90822245395156 4.29332042620029
0.90822245395156 0.90822245395156 4.29332042620029
0.90822245395156 0.90822245395156 4.29332042620029
0.90822245395156 0.90822245395156 4.29332042620029
0.90822245395156 0.90822245395156 4.29332042620029
0.90822245395156 0.90822245395156 4.29332042620029
0.90822245395156 0.90822245395156 4.29332042620029
0.90822245395156 0.90822245395156 4.29332042620029
0.90822245395156 0.90822245395156 4.29332042620029
0.90822245395156 0.90822245395156 4.29332042620029
0.908157258109735 0.908157258109735 4.29333413327837
0.908157258109735 0.908157258109735 4.29333413327837
0.908157258109735 0.908157258109735 4.29333413327837
0.908157258109735 0.908157258109735 4.29333413327837
0.908157258109735 0.908157258109735 4.29333413327837
0.908157258109735 0.908157258109735 4.29333413327837
0.908157258109735 0.908157258109735 4.29333413327837
0.908157258109735 0.908157258109735 4.29333413327837
0.908157258109735 0.908157258109735 4.29333413327837
0.908157258109735 0.908157258109735 4.29333413327837
0.908157258109735 0.908157258109735 4.29333413327837
0.800784521030522 0.800784521030522 4.29336634723521
0.907909772984237 0.907909772984237 4.29338606690217
0.907909772984237 0.907909772984237 4.29338606690217
0.907909772984237 0.907909772984237 4.29338606690217
0.800947914207946 0.800947914207946 4.29341339495734
0.800947914207946 0.800947914207946 4.29341339495734
0.800947914207946 0.800947914207946 4.29341339495734
0.800947914207946 0.800947914207946 4.29341339495734
0.800947914207946 0.800947914207946 4.29341339495734
0.800947914207946 0.800947914207946 4.29341339495734
0.800947914207946 0.800947914207946 4.29341339495734
0.800947914207946 0.800947914207946 4.29341339495734
0.800956135763014 0.800956135763014 4.29341575744901
0.800956135763014 0.800956135763014 4.29341575744901
0.800956135763014 0.800956135763014 4.29341575744901
0.800956135763014 0.800956135763014 4.29341575744901
0.800956135763014 0.800956135763014 4.29341575744901
0.800956135763014 0.800956135763014 4.29341575744901
0.800956135763014 0.800956135763014 4.29341575744901
0.907763891948647 0.907763891948647 4.29341660595979
0.907763891948647 0.907763891948647 4.29341660595979
0.907763891948647 0.907763891948647 4.29341660595979
0.907763891948647 0.907763891948647 4.29341660595979
0.907763891948647 0.907763891948647 4.29341660595979
0.907763891948647 0.907763891948647 4.29341660595979
0.800980461175409 0.800980461175409 4.29342274472569
0.800980461175409 0.800980461175409 4.29342274472569
0.800980461175409 0.800980461175409 4.29342274472569
0.800980461175409 0.800980461175409 4.29342274472569
0.800980461175409 0.800980461175409 4.29342274472569
0.800980461175409 0.800980461175409 4.29342274472569
0.800980461175409 0.800980461175409 4.29342274472569
0.800980461175409 0.800980461175409 4.29342274472569
0.800980461175409 0.800980461175409 4.29342274472569
0.800980461175409 0.800980461175409 4.29342274472569
0.800980461175409 0.800980461175409 4.29342274472569
0.800980461175409 0.800980461175409 4.29342274472569
0.800980461175409 0.800980461175409 4.29342274472569
0.800980461175409 0.800980461175409 4.29342274472569
0.907466349726072 0.907466349726072 4.29347872482575
0.907466349726072 0.907466349726072 4.29347872482575
0.907466349726072 0.907466349726072 4.29347872482575
0.907466349726072 0.907466349726072 4.29347872482575
0.907466349726072 0.907466349726072 4.29347872482575
0.907466349726072 0.907466349726072 4.29347872482575
0.907466349726072 0.907466349726072 4.29347872482575
0.907466349726072 0.907466349726072 4.29347872482575
0.907466349726072 0.907466349726072 4.29347872482575
0.907125867780134 0.907125867780134 4.29354952871513
0.907125867780134 0.907125867780134 4.29354952871513
0.907125867780134 0.907125867780134 4.29354952871513
0.907125867780134 0.907125867780134 4.29354952871513
0.907125867780134 0.907125867780134 4.29354952871513
0.907125867780134 0.907125867780134 4.29354952871513
0.907125867780134 0.907125867780134 4.29354952871513
0.907125867780134 0.907125867780134 4.29354952871513
0.907125867780134 0.907125867780134 4.29354952871513
0.907125867780134 0.907125867780134 4.29354952871513
0.907125867780134 0.907125867780134 4.29354952871513
0.907125867780134 0.907125867780134 4.29354952871513
0.906923349744083 0.906923349744083 4.29359150067722
0.906923349744083 0.906923349744083 4.29359150067722
0.906923349744083 0.906923349744083 4.29359150067722
0.906923349744083 0.906923349744083 4.29359150067722
0.906923349744083 0.906923349744083 4.29359150067722
0.906923349744083 0.906923349744083 4.29359150067722
0.906923349744083 0.906923349744083 4.29359150067722
0.906923349744083 0.906923349744083 4.29359150067722
0.801619082317724 0.801619082317724 4.29360473429393
0.801619082317724 0.801619082317724 4.29360473429393
0.801643248851158 0.801643248851158 4.29361156634102
0.80164949019035 0.80164949019035 4.29361333016282
0.80164949019035 0.80164949019035 4.29361333016282
0.80164949019035 0.80164949019035 4.29361333016282
0.801781292730369 0.801781292730369 4.29365051587378
0.801781292730369 0.801781292730369 4.29365051587378
0.801781292730369 0.801781292730369 4.29365051587378
0.801781292730369 0.801781292730369 4.29365051587378
0.80178228023992 0.80178228023992 4.29365079403444
0.80178228023992 0.80178228023992 4.29365079403444
0.80178228023992 0.80178228023992 4.29365079403444
0.80178228023992 0.80178228023992 4.29365079403444
0.80178228023992 0.80178228023992 4.29365079403444
0.80178228023992 0.80178228023992 4.29365079403444
0.80178228023992 0.80178228023992 4.29365079403444
0.80178228023992 0.80178228023992 4.29365079403444
0.90646850451932 0.90646850451932 4.29368537968504
0.90646850451932 0.90646850451932 4.29368537968504
0.90646850451932 0.90646850451932 4.29368537968504
0.90646850451932 0.90646850451932 4.29368537968504
0.90646850451932 0.90646850451932 4.29368537968504
0.90646850451932 0.90646850451932 4.29368537968504
0.90646850451932 0.90646850451932 4.29368537968504
0.90646850451932 0.90646850451932 4.29368537968504
0.90646850451932 0.90646850451932 4.29368537968504
0.90646850451932 0.90646850451932 4.29368537968504
0.90646850451932 0.90646850451932 4.29368537968504
0.801913848601472 0.801913848601472 4.29368779458245
0.801913848601472 0.801913848601472 4.29368779458245
0.801913848601472 0.801913848601472 4.29368779458245
0.801913848601472 0.801913848601472 4.29368779458245
0.906381308489333 0.906381308489333 4.29370331523798
0.906381308489333 0.906381308489333 4.29370331523798
0.906381308489333 0.906381308489333 4.29370331523798
0.906381308489333 0.906381308489333 4.29370331523798
0.906381308489333 0.906381308489333 4.29370331523798
0.906381308489333 0.906381308489333 4.29370331523798
0.80245535930815 0.80245535930815 4.29383884043577
0.80245535930815 0.80245535930815 4.29383884043577
0.905549488506257 0.905549488506257 4.2938734136271
0.905366197497507 0.905366197497507 4.29391065004021
0.802822579581617 0.802822579581617 4.29394013633682
0.802822579581617 0.802822579581617 4.29394013633682
0.802822579581617 0.802822579581617 4.29394013633682
0.802822579581617 0.802822579581617 4.29394013633682
0.802822579581617 0.802822579581617 4.29394013633682
0.802822579581617 0.802822579581617 4.29394013633682
0.802822579581617 0.802822579581617 4.29394013633682
0.802822579581617 0.802822579581617 4.29394013633682
0.802822579581617 0.802822579581617 4.29394013633682
0.904778783479492 0.904778783479492 4.29402938659573
0.904778783479492 0.904778783479492 4.29402938659573
0.904778783479492 0.904778783479492 4.29402938659573
0.904778783479492 0.904778783479492 4.29402938659573
0.904778783479492 0.904778783479492 4.29402938659573
0.904778783479492 0.904778783479492 4.29402938659573
0.904778783479492 0.904778783479492 4.29402938659573
0.904778783479492 0.904778783479492 4.29402938659573
0.904778783479492 0.904778783479492 4.29402938659573
0.904778783479492 0.904778783479492 4.29402938659573
0.904778783479492 0.904778783479492 4.29402938659573
0.904778783479492 0.904778783479492 4.29402938659573
0.904778783479492 0.904778783479492 4.29402938659573
0.904778783479492 0.904778783479492 4.29402938659573
0.904638081154442 0.904638081154442 4.29405769123411
0.904638081154442 0.904638081154442 4.29405769123411
0.904638081154442 0.904638081154442 4.29405769123411
0.904638081154442 0.904638081154442 4.29405769123411
0.904638081154442 0.904638081154442 4.29405769123411
0.803266356864766 0.803266356864766 4.29406132982462
0.803266356864766 0.803266356864766 4.29406132982462
0.803266356864766 0.803266356864766 4.29406132982462
0.803490118231524 0.803490118231524 4.29412193255444
0.803490118231524 0.803490118231524 4.29412193255444
0.803490118231524 0.803490118231524 4.29412193255444
0.803490118231524 0.803490118231524 4.29412193255444
0.803490118231524 0.803490118231524 4.29412193255444
0.904307445661808 0.904307445661808 4.29412399611991
0.904307445661808 0.904307445661808 4.29412399611991
0.904307445661808 0.904307445661808 4.29412399611991
0.904307445661808 0.904307445661808 4.29412399611991
0.904307445661808 0.904307445661808 4.29412399611991
0.904307445661808 0.904307445661808 4.29412399611991
0.904307445661808 0.904307445661808 4.29412399611991
0.904307445661808 0.904307445661808 4.29412399611991
0.904307445661808 0.904307445661808 4.29412399611991
0.904307445661808 0.904307445661808 4.29412399611991
0.904307445661808 0.904307445661808 4.29412399611991
0.904307445661808 0.904307445661808 4.29412399611991
0.904307445661808 0.904307445661808 4.29412399611991
0.803526269487854 0.803526269487854 4.29413169187949
0.803526269487854 0.803526269487854 4.29413169187949
0.803526269487854 0.803526269487854 4.29413169187949
0.803526269487854 0.803526269487854 4.29413169187949
0.803526269487854 0.803526269487854 4.29413169187949
0.803532019578348 0.803532019578348 4.29413324334921
0.803532019578348 0.803532019578348 4.29413324334921
0.803532019578348 0.803532019578348 4.29413324334921
0.803532019578348 0.803532019578348 4.29413324334921
0.904087326013317 0.904087326013317 4.29416797613494
0.904087326013317 0.904087326013317 4.29416797613494
0.904087326013317 0.904087326013317 4.29416797613494
0.904087326013317 0.904087326013317 4.29416797613494
0.904087326013317 0.904087326013317 4.29416797613494
0.904053290382728 0.904053290382728 4.29417476486389
0.904053290382728 0.904053290382728 4.29417476486389
0.904053290382728 0.904053290382728 4.29417476486389
0.904053290382728 0.904053290382728 4.29417476486389
0.904053290382728 0.904053290382728 4.29417476486389
0.803737450281388 0.803737450281388 4.29418852550248
0.803737450281388 0.803737450281388 4.29418852550248
0.803737450281388 0.803737450281388 4.29418852550248
0.803737450281388 0.803737450281388 4.29418852550248
0.803737450281388 0.803737450281388 4.29418852550248
0.803737450281388 0.803737450281388 4.29418852550248
0.803737450281388 0.803737450281388 4.29418852550248
0.803737450281388 0.803737450281388 4.29418852550248
0.803737450281388 0.803737450281388 4.29418852550248
0.803737450281388 0.803737450281388 4.29418852550248
0.803737450281388 0.803737450281388 4.29418852550248
0.803737450281388 0.803737450281388 4.29418852550248
0.903927032934324 0.903927032934324 4.29419992090826
0.803846792887524 0.803846792887524 4.29421783387613
0.803846792887524 0.803846792887524 4.29421783387613
0.803846792887524 0.803846792887524 4.29421783387613
0.803846792887524 0.803846792887524 4.29421783387613
0.803846792887524 0.803846792887524 4.29421783387613
0.803846792887524 0.803846792887524 4.29421783387613
0.803846792887524 0.803846792887524 4.29421783387613
0.803846792887524 0.803846792887524 4.29421783387613
0.803846792887524 0.803846792887524 4.29421783387613
0.803846792887524 0.803846792887524 4.29421783387613
0.803846792887524 0.803846792887524 4.29421783387613
0.803846792887524 0.803846792887524 4.29421783387613
0.803846792887524 0.803846792887524 4.29421783387613
0.803846792887524 0.803846792887524 4.29421783387613
0.803846792887524 0.803846792887524 4.29421783387613
0.803846792887524 0.803846792887524 4.29421783387613
0.803846792887524 0.803846792887524 4.29421783387613
0.803846792887524 0.803846792887524 4.29421783387613
0.903584964472511 0.903584964472511 4.29426786026341
0.903584964472511 0.903584964472511 4.29426786026341
0.80409202762764 0.80409202762764 4.29428327395014
0.80409202762764 0.80409202762764 4.29428327395014
0.80409202762764 0.80409202762764 4.29428327395014
0.80409202762764 0.80409202762764 4.29428327395014
0.80409202762764 0.80409202762764 4.29428327395014
0.80409202762764 0.80409202762764 4.29428327395014
0.80409202762764 0.80409202762764 4.29428327395014
0.80409202762764 0.80409202762764 4.29428327395014
0.80409202762764 0.80409202762764 4.29428327395014
0.804138353662098 0.804138353662098 4.29429559041316
0.804138353662098 0.804138353662098 4.29429559041316
0.804138353662098 0.804138353662098 4.29429559041316
0.804138353662098 0.804138353662098 4.29429559041316
0.804138353662098 0.804138353662098 4.29429559041316
0.804138353662098 0.804138353662098 4.29429559041316
0.804138353662098 0.804138353662098 4.29429559041316
0.804138353662098 0.804138353662098 4.29429559041316
0.804138353662098 0.804138353662098 4.29429559041316
0.90321383612666 0.90321383612666 4.29434121358822
0.90321383612666 0.90321383612666 4.29434121358822
0.90321383612666 0.90321383612666 4.29434121358822
0.804432901432729 0.804432901432729 4.29437356257437
0.902592204988204 0.902592204988204 4.29446324001708
0.902592204988204 0.902592204988204 4.29446324001708
0.902592204988204 0.902592204988204 4.29446324001708
0.902592204988204 0.902592204988204 4.29446324001708
0.902537698338581 0.902537698338581 4.29447388939339
0.902537698338581 0.902537698338581 4.29447388939339
0.902537698338581 0.902537698338581 4.29447388939339
0.805088009393745 0.805088009393745 4.29454489299002
0.805088009393745 0.805088009393745 4.29454489299002
0.805088009393745 0.805088009393745 4.29454489299002
0.805264290944598 0.805264290944598 4.29459050497151
0.805264290944598 0.805264290944598 4.29459050497151
0.805264290944598 0.805264290944598 4.29459050497151
0.805264290944598 0.805264290944598 4.29459050497151
0.805264290944598 0.805264290944598 4.29459050497151
0.805264290944598 0.805264290944598 4.29459050497151
0.805264290944598 0.805264290944598 4.29459050497151
0.805264290944598 0.805264290944598 4.29459050497151
0.805285304574509 0.805285304574509 4.29459592827996
0.805285304574509 0.805285304574509 4.29459592827996
0.805285304574509 0.805285304574509 4.29459592827996
0.805285304574509 0.805285304574509 4.29459592827996
0.805285304574509 0.805285304574509 4.29459592827996
0.805285304574509 0.805285304574509 4.29459592827996
0.805285304574509 0.805285304574509 4.29459592827996
0.901698452068706 0.901698452068706 4.29463682912933
0.901698452068706 0.901698452068706 4.29463682912933
0.901698452068706 0.901698452068706 4.29463682912933
0.901698452068706 0.901698452068706 4.29463682912933
0.901698452068706 0.901698452068706 4.29463682912933
0.901698452068706 0.901698452068706 4.29463682912933
0.901698452068706 0.901698452068706 4.29463682912933
0.901698452068706 0.901698452068706 4.29463682912933
0.901698452068706 0.901698452068706 4.29463682912933
0.901698452068706 0.901698452068706 4.29463682912933
0.901698452068706 0.901698452068706 4.29463682912933
0.901698452068706 0.901698452068706 4.29463682912933
0.80556472476858 0.80556472476858 4.29466776204644
0.80556472476858 0.80556472476858 4.29466776204644
0.80556472476858 0.80556472476858 4.29466776204644
0.80556472476858 0.80556472476858 4.29466776204644
0.80556472476858 0.80556472476858 4.29466776204644
0.80556472476858 0.80556472476858 4.29466776204644
0.80556472476858 0.80556472476858 4.29466776204644
0.80556472476858 0.80556472476858 4.29466776204644
0.80556472476858 0.80556472476858 4.29466776204644
0.80556472476858 0.80556472476858 4.29466776204644
0.80556472476858 0.80556472476858 4.29466776204644
0.80556472476858 0.80556472476858 4.29466776204644
0.80556472476858 0.80556472476858 4.29466776204644
0.80556472476858 0.80556472476858 4.29466776204644
0.80556472476858 0.80556472476858 4.29466776204644
0.80556472476858 0.80556472476858 4.29466776204644
0.805773749277154 0.805773749277154 4.29472115761619
0.805773749277154 0.805773749277154 4.29472115761619
0.805773749277154 0.805773749277154 4.29472115761619
0.901167716162638 0.901167716162638 4.2947388670811
0.901167716162638 0.901167716162638 4.2947388670811
0.901167716162638 0.901167716162638 4.2947388670811
0.901167716162638 0.901167716162638 4.2947388670811
0.806037429321738 0.806037429321738 4.29478809961166
0.806037429321738 0.806037429321738 4.29478809961166
0.900772703024346 0.900772703024346 4.29481430245861
0.900751064971638 0.900751064971638 4.29481842206802
0.900751064971638 0.900751064971638 4.29481842206802
0.900751064971638 0.900751064971638 4.29481842206802
0.900751064971638 0.900751064971638 4.29481842206802
0.900751064971638 0.900751064971638 4.29481842206802
0.900751064971638 0.900751064971638 4.29481842206802
0.900751064971638 0.900751064971638 4.29481842206802
0.900751064971638 0.900751064971638 4.29481842206802
0.900751064971638 0.900751064971638 4.29481842206802
0.900751064971638 0.900751064971638 4.29481842206802
0.900751064971638 0.900751064971638 4.29481842206802
0.900751064971638 0.900751064971638 4.29481842206802
0.900751064971638 0.900751064971638 4.29481842206802
0.900751064971638 0.900751064971638 4.29481842206802
0.900751064971638 0.900751064971638 4.29481842206802
0.900587867543471 0.900587867543471 4.29484945053975
0.900587867543471 0.900587867543471 4.29484945053975
0.900587867543471 0.900587867543471 4.29484945053975
0.900587867543471 0.900587867543471 4.29484945053975
0.806311013582664 0.806311013582664 4.29485706690739
0.900522394521082 0.900522394521082 4.29486187783751
0.900522394521082 0.900522394521082 4.29486187783751
0.900365196062817 0.900365196062817 4.29489166620704
0.900365196062817 0.900365196062817 4.29489166620704
0.900365196062817 0.900365196062817 4.29489166620704
0.900365196062817 0.900365196062817 4.29489166620704
0.900365196062817 0.900365196062817 4.29489166620704
0.900365196062817 0.900365196062817 4.29489166620704
0.900365196062817 0.900365196062817 4.29489166620704
0.900365196062817 0.900365196062817 4.29489166620704
0.900365196062817 0.900365196062817 4.29489166620704
0.900365196062817 0.900365196062817 4.29489166620704
0.900365196062817 0.900365196062817 4.29489166620704
0.900365196062817 0.900365196062817 4.29489166620704
0.900365196062817 0.900365196062817 4.29489166620704
0.900365196062817 0.900365196062817 4.29489166620704
0.900365196062817 0.900365196062817 4.29489166620704
0.900101073514492 0.900101073514492 4.29494155965208
0.900101073514492 0.900101073514492 4.29494155965208
0.900101073514492 0.900101073514492 4.29494155965208
0.806660260114494 0.806660260114494 4.29494438516187
0.806660260114494 0.806660260114494 4.29494438516187
0.806703456720529 0.806703456720529 4.29495512889337
0.806703456720529 0.806703456720529 4.29495512889337
0.806703456720529 0.806703456720529 4.29495512889337
0.806703456720529 0.806703456720529 4.29495512889337
0.806703456720529 0.806703456720529 4.29495512889337
0.806703456720529 0.806703456720529 4.29495512889337
0.806703456720529 0.806703456720529 4.29495512889337
0.806703456720529 0.806703456720529 4.29495512889337
0.806703456720529 0.806703456720529 4.29495512889337
0.899903046143662 0.899903046143662 4.29497883847988
0.899903046143662 0.899903046143662 4.29497883847988
0.899903046143662 0.899903046143662 4.29497883847988
0.899903046143662 0.899903046143662 4.29497883847988
0.899903046143662 0.899903046143662 4.29497883847988
0.899903046143662 0.899903046143662 4.29497883847988
0.899903046143662 0.899903046143662 4.29497883847988
0.899903046143662 0.899903046143662 4.29497883847988
0.806951194393858 0.806951194393858 4.29501650666744
0.806951194393858 0.806951194393858 4.29501650666744
0.806951194393858 0.806951194393858 4.29501650666744
0.806951194393858 0.806951194393858 4.29501650666744
0.899641270766645 0.899641270766645 4.29502794767925
0.899641270766645 0.899641270766645 4.29502794767925
0.899641270766645 0.899641270766645 4.29502794767925
0.899641270766645 0.899641270766645 4.29502794767925
0.899641270766645 0.899641270766645 4.29502794767925
0.899641270766645 0.899641270766645 4.29502794767925
0.899641270766645 0.899641270766645 4.29502794767925
0.899641270766645 0.899641270766645 4.29502794767925
0.899641270766645 0.899641270766645 4.29502794767925
0.899641270766645 0.899641270766645 4.29502794767925
0.899641270766645 0.899641270766645 4.29502794767925
0.899641270766645 0.899641270766645 4.29502794767925
0.899641270766645 0.899641270766645 4.29502794767925
0.899641270766645 0.899641270766645 4.29502794767925
0.899641270766645 0.899641270766645 4.29502794767925
0.899641270766645 0.899641270766645 4.29502794767925
0.899641270766645 0.899641270766645 4.29502794767925
0.899641270766645 0.899641270766645 4.29502794767925
0.899641270766645 0.899641270766645 4.29502794767925
0.899641270766645 0.899641270766645 4.29502794767925
0.899641270766645 0.899641270766645 4.29502794767925
0.899641270766645 0.899641270766645 4.29502794767925
0.899641270766645 0.899641270766645 4.29502794767925
0.899641270766645 0.899641270766645 4.29502794767925
0.899641270766645 0.899641270766645 4.29502794767925
0.899641270766645 0.899641270766645 4.29502794767925
0.899641270766645 0.899641270766645 4.29502794767925
0.807229660921924 0.807229660921924 4.29508501267222
0.807229660921924 0.807229660921924 4.29508501267222
0.899312296141582 0.899312296141582 4.29508938772714
0.899312296141582 0.899312296141582 4.29508938772714
0.899312296141582 0.899312296141582 4.29508938772714
0.899312296141582 0.899312296141582 4.29508938772714
0.899312296141582 0.899312296141582 4.29508938772714
0.899312296141582 0.899312296141582 4.29508938772714
0.899312296141582 0.899312296141582 4.29508938772714
0.899312296141582 0.899312296141582 4.29508938772714
0.899312296141582 0.899312296141582 4.29508938772714
0.807254418618098 0.807254418618098 4.29509107853608
0.807254418618098 0.807254418618098 4.29509107853608
0.899293320029437 0.899293320029437 4.29509292235668
0.899012438713942 0.899012438713942 4.29514512124909
0.899012438713942 0.899012438713942 4.29514512124909
0.899012438713942 0.899012438713942 4.29514512124909
0.899012438713942 0.899012438713942 4.29514512124909
0.899012438713942 0.899012438713942 4.29514512124909
0.899012438713942 0.899012438713942 4.29514512124909
0.899012438713942 0.899012438713942 4.29514512124909
0.899012438713942 0.899012438713942 4.29514512124909
0.899012438713942 0.899012438713942 4.29514512124909
0.899012438713942 0.899012438713942 4.29514512124909
0.899012438713942 0.899012438713942 4.29514512124909
0.899012438713942 0.899012438713942 4.29514512124909
0.899012438713942 0.899012438713942 4.29514512124909
0.898942479316683 0.898942479316683 4.29515808742405
0.898942479316683 0.898942479316683 4.29515808742405
0.898275314909525 0.898275314909525 4.29528103341643
0.898275314909525 0.898275314909525 4.29528103341643
0.898275314909525 0.898275314909525 4.29528103341643
0.898275314909525 0.898275314909525 4.29528103341643
0.898275314909525 0.898275314909525 4.29528103341643
0.89803772780364 0.89803772780364 4.29532450679316
0.80835068930323 0.80835068930323 4.29535562374761
0.80835068930323 0.80835068930323 4.29535562374761
0.80835068930323 0.80835068930323 4.29535562374761
0.80835068930323 0.80835068930323 4.29535562374761
0.80835068930323 0.80835068930323 4.29535562374761
0.80835068930323 0.80835068930323 4.29535562374761
0.80835068930323 0.80835068930323 4.29535562374761
0.80835068930323 0.80835068930323 4.29535562374761
0.80835068930323 0.80835068930323 4.29535562374761
0.80835068930323 0.80835068930323 4.29535562374761
0.80835068930323 0.80835068930323 4.29535562374761
0.808350770846277 0.808350770846277 4.29535564313105
0.808350770846277 0.808350770846277 4.29535564313105
0.808350770846277 0.808350770846277 4.29535564313105
0.808350770846277 0.808350770846277 4.29535564313105
0.808350770846277 0.808350770846277 4.29535564313105
0.808350770846277 0.808350770846277 4.29535564313105
0.808397850374874 0.808397850374874 4.29536682701904
0.808417636996082 0.808417636996082 4.29537152305143
0.808417636996082 0.808417636996082 4.29537152305143
0.808417636996082 0.808417636996082 4.29537152305143
0.808417636996082 0.808417636996082 4.29537152305143
0.808417636996082 0.808417636996082 4.29537152305143
0.808417636996082 0.808417636996082 4.29537152305143
0.808417636996082 0.808417636996082 4.29537152305143
0.808417636996082 0.808417636996082 4.29537152305143
0.808417636996082 0.808417636996082 4.29537152305143
0.808417636996082 0.808417636996082 4.29537152305143
0.808417636996082 0.808417636996082 4.29537152305143
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897747567453882 0.897747567453882 4.29537737839796
0.897540264668149 0.897540264668149 4.29541500245319
0.897518554462877 0.897518554462877 4.29541893547888
0.897433856374882 0.897433856374882 4.29543426628089
0.897433856374882 0.897433856374882 4.29543426628089
0.897433856374882 0.897433856374882 4.29543426628089
0.897433856374882 0.897433856374882 4.29543426628089
0.897433856374882 0.897433856374882 4.29543426628089
0.897433856374882 0.897433856374882 4.29543426628089
0.897433856374882 0.897433856374882 4.29543426628089
0.897433856374882 0.897433856374882 4.29543426628089
0.897433856374882 0.897433856374882 4.29543426628089
0.897433856374882 0.897433856374882 4.29543426628089
0.897433856374882 0.897433856374882 4.29543426628089
0.897433856374882 0.897433856374882 4.29543426628089
0.897433856374882 0.897433856374882 4.29543426628089
0.897433856374882 0.897433856374882 4.29543426628089
0.897433856374882 0.897433856374882 4.29543426628089
0.897321105050474 0.897321105050474 4.29545464242413
0.80886366141932 0.80886366141932 4.29547669874443
0.80886366141932 0.80886366141932 4.29547669874443
0.80886366141932 0.80886366141932 4.29547669874443
0.80886366141932 0.80886366141932 4.29547669874443
0.80886366141932 0.80886366141932 4.29547669874443
0.80886366141932 0.80886366141932 4.29547669874443
0.80886366141932 0.80886366141932 4.29547669874443
0.80886366141932 0.80886366141932 4.29547669874443
0.80886366141932 0.80886366141932 4.29547669874443
0.80886366141932 0.80886366141932 4.29547669874443
0.80886366141932 0.80886366141932 4.29547669874443
0.80886366141932 0.80886366141932 4.29547669874443
0.80886366141932 0.80886366141932 4.29547669874443
0.80886366141932 0.80886366141932 4.29547669874443
0.80886366141932 0.80886366141932 4.29547669874443
0.80886366141932 0.80886366141932 4.29547669874443
0.80886366141932 0.80886366141932 4.29547669874443
0.80886366141932 0.80886366141932 4.29547669874443
0.80886366141932 0.80886366141932 4.29547669874443
0.808962385279013 0.808962385279013 4.29549980246522
0.808962385279013 0.808962385279013 4.29549980246522
0.808962385279013 0.808962385279013 4.29549980246522
0.808962385279013 0.808962385279013 4.29549980246522
0.897067369489849 0.897067369489849 4.29550036113245
0.897067369489849 0.897067369489849 4.29550036113245
0.897067369489849 0.897067369489849 4.29550036113245
0.897067369489849 0.897067369489849 4.29550036113245
0.897067369489849 0.897067369489849 4.29550036113245
0.897067369489849 0.897067369489849 4.29550036113245
0.897067369489849 0.897067369489849 4.29550036113245
0.897067369489849 0.897067369489849 4.29550036113245
0.897067369489849 0.897067369489849 4.29550036113245
0.897067369489849 0.897067369489849 4.29550036113245
0.896997776218195 0.896997776218195 4.29551286771377
0.896997776218195 0.896997776218195 4.29551286771377
0.896997776218195 0.896997776218195 4.29551286771377
0.896456195306991 0.896456195306991 4.29560970924849
0.896456195306991 0.896456195306991 4.29560970924849
0.896456195306991 0.896456195306991 4.29560970924849
0.896456195306991 0.896456195306991 4.29560970924849
0.896456195306991 0.896456195306991 4.29560970924849
0.896456195306991 0.896456195306991 4.29560970924849
0.896456195306991 0.896456195306991 4.29560970924849
0.896456195306991 0.896456195306991 4.29560970924849
0.809474859275698 0.809474859275698 4.29561871033404
0.809474859275698 0.809474859275698 4.29561871033404
0.809474859275698 0.809474859275698 4.29561871033404
0.809474859275698 0.809474859275698 4.29561871033404
0.809607864779285 0.809607864779285 4.29564929120057
0.809607864779285 0.809607864779285 4.29564929120057
0.809607864779285 0.809607864779285 4.29564929120057
0.809607864779285 0.809607864779285 4.29564929120057
0.809607864779285 0.809607864779285 4.29564929120057
0.809607864779285 0.809607864779285 4.29564929120057
0.809658176268619 0.809658176268619 4.29566082887101
0.895827483626895 0.895827483626895 4.29572104566752
0.895827483626895 0.895827483626895 4.29572104566752
0.895827483626895 0.895827483626895 4.29572104566752
0.895827483626895 0.895827483626895 4.29572104566752
0.895827483626895 0.895827483626895 4.29572104566752
0.895827483626895 0.895827483626895 4.29572104566752
0.895827483626895 0.895827483626895 4.29572104566752
0.895827483626895 0.895827483626895 4.29572104566752
0.895827483626895 0.895827483626895 4.29572104566752
0.895827483626895 0.895827483626895 4.29572104566752
0.895827483626895 0.895827483626895 4.29572104566752
0.895827483626895 0.895827483626895 4.29572104566752
0.895827483626895 0.895827483626895 4.29572104566752
0.895827483626895 0.895827483626895 4.29572104566752
0.895827483626895 0.895827483626895 4.29572104566752
0.895827483626895 0.895827483626895 4.29572104566752
0.895827483626895 0.895827483626895 4.29572104566752
0.895827483626895 0.895827483626895 4.29572104566752
0.895827483626895 0.895827483626895 4.29572104566752
0.895827483626895 0.895827483626895 4.29572104566752
0.895827483626895 0.895827483626895 4.29572104566752
0.895827483626895 0.895827483626895 4.29572104566752
0.895827483626895 0.895827483626895 4.29572104566752
0.895827483626895 0.895827483626895 4.29572104566752
0.895827483626895 0.895827483626895 4.29572104566752
0.8953562472827 0.8953562472827 4.29580372578199
0.8953562472827 0.8953562472827 4.29580372578199
0.8953562472827 0.8953562472827 4.29580372578199
0.8953562472827 0.8953562472827 4.29580372578199
0.8953562472827 0.8953562472827 4.29580372578199
0.8953562472827 0.8953562472827 4.29580372578199
0.8953562472827 0.8953562472827 4.29580372578199
0.8953562472827 0.8953562472827 4.29580372578199
0.8953562472827 0.8953562472827 4.29580372578199
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894976850375144 0.894976850375144 4.29586981037234
0.894897622533997 0.894897622533997 4.29588355607072
0.894897622533997 0.894897622533997 4.29588355607072
0.894897622533997 0.894897622533997 4.29588355607072
0.810952215642216 0.810952215642216 4.29595193552874
0.810952215642216 0.810952215642216 4.29595193552874
0.810952215642216 0.810952215642216 4.29595193552874
0.810952215642216 0.810952215642216 4.29595193552874
0.810952215642216 0.810952215642216 4.29595193552874
0.810952215642216 0.810952215642216 4.29595193552874
0.810952215642216 0.810952215642216 4.29595193552874
0.810952215642216 0.810952215642216 4.29595193552874
0.810952215642216 0.810952215642216 4.29595193552874
0.810952215642216 0.810952215642216 4.29595193552874
0.810952215642216 0.810952215642216 4.29595193552874
0.810952215642216 0.810952215642216 4.29595193552874
0.810952215642216 0.810952215642216 4.29595193552874
0.810952215642216 0.810952215642216 4.29595193552874
0.810952215642216 0.810952215642216 4.29595193552874
0.811063991154407 0.811063991154407 4.29597657183475
0.894265565150104 0.894265565150104 4.2959925385655
0.894265565150104 0.894265565150104 4.2959925385655
0.894265565150104 0.894265565150104 4.2959925385655
0.894265565150104 0.894265565150104 4.2959925385655
0.894265565150104 0.894265565150104 4.2959925385655
0.894265565150104 0.894265565150104 4.2959925385655
0.811140539772055 0.811140539772055 4.29599339730113
0.811140539772055 0.811140539772055 4.29599339730113
0.894023672796407 0.894023672796407 4.29603392739301
0.894023672796407 0.894023672796407 4.29603392739301
0.894023672796407 0.894023672796407 4.29603392739301
0.894023672796407 0.894023672796407 4.29603392739301
0.894023672796407 0.894023672796407 4.29603392739301
0.894023672796407 0.894023672796407 4.29603392739301
0.894023672796407 0.894023672796407 4.29603392739301
0.894023672796407 0.894023672796407 4.29603392739301
0.894023672796407 0.894023672796407 4.29603392739301
0.894023672796407 0.894023672796407 4.29603392739301
0.894023672796407 0.894023672796407 4.29603392739301
0.894023672796407 0.894023672796407 4.29603392739301
0.894023672796407 0.894023672796407 4.29603392739301
0.894023672796407 0.894023672796407 4.29603392739301
0.893408560660587 0.893408560660587 4.29613837441673
0.893408560660587 0.893408560660587 4.29613837441673
0.893408560660587 0.893408560660587 4.29613837441673
0.893408560660587 0.893408560660587 4.29613837441673
0.893408560660587 0.893408560660587 4.29613837441673
0.811837878381647 0.811837878381647 4.29614493472745
0.811837878381647 0.811837878381647 4.29614493472745
0.893363842806007 0.893363842806007 4.29614592256775
0.893363842806007 0.893363842806007 4.29614592256775
0.893363842806007 0.893363842806007 4.29614592256775
0.893363842806007 0.893363842806007 4.29614592256775
0.893363842806007 0.893363842806007 4.29614592256775
0.893363842806007 0.893363842806007 4.29614592256775
0.893363842806007 0.893363842806007 4.29614592256775
0.893363842806007 0.893363842806007 4.29614592256775
0.893363842806007 0.893363842806007 4.29614592256775
0.893363842806007 0.893363842806007 4.29614592256775
0.893363842806007 0.893363842806007 4.29614592256775
0.893363842806007 0.893363842806007 4.29614592256775
0.811991402669059 0.811991402669059 4.29617787686877
0.811991402669059 0.811991402669059 4.29617787686877
0.811991402669059 0.811991402669059 4.29617787686877
0.811991402669059 0.811991402669059 4.29617787686877
0.811991402669059 0.811991402669059 4.29617787686877
0.811991402669059 0.811991402669059 4.29617787686877
0.811991402669059 0.811991402669059 4.29617787686877
0.811991402669059 0.811991402669059 4.29617787686877
0.811991402669059 0.811991402669059 4.29617787686877
0.811991402669059 0.811991402669059 4.29617787686877
0.811991402669059 0.811991402669059 4.29617787686877
0.811991402669059 0.811991402669059 4.29617787686877
0.811991402669059 0.811991402669059 4.29617787686877
0.811991402669059 0.811991402669059 4.29617787686877
0.811991402669059 0.811991402669059 4.29617787686877
0.812183869091391 0.812183869091391 4.29621896132319
0.812183869091391 0.812183869091391 4.29621896132319
0.812183869091391 0.812183869091391 4.29621896132319
0.812218103686603 0.812218103686603 4.2962262442661
0.812218103686603 0.812218103686603 4.2962262442661
0.812218103686603 0.812218103686603 4.2962262442661
0.812218103686603 0.812218103686603 4.2962262442661
0.812218103686603 0.812218103686603 4.2962262442661
0.812218103686603 0.812218103686603 4.2962262442661
0.892588526482082 0.892588526482082 4.296275816696
0.892588526482082 0.892588526482082 4.296275816696
0.892588526482082 0.892588526482082 4.296275816696
0.892588526482082 0.892588526482082 4.296275816696
0.892588526482082 0.892588526482082 4.296275816696
0.892588526482082 0.892588526482082 4.296275816696
0.892588526482082 0.892588526482082 4.296275816696
0.892588526482082 0.892588526482082 4.296275816696
0.892588526482082 0.892588526482082 4.296275816696
0.892588526482082 0.892588526482082 4.296275816696
0.892588526482082 0.892588526482082 4.296275816696
0.892588526482082 0.892588526482082 4.296275816696
0.892588526482082 0.892588526482082 4.296275816696
0.892588526482082 0.892588526482082 4.296275816696
0.892099686490338 0.892099686490338 4.29635676248956
0.892099686490338 0.892099686490338 4.29635676248956
0.892099686490338 0.892099686490338 4.29635676248956
0.892099686490338 0.892099686490338 4.29635676248956
0.812887043439364 0.812887043439364 4.29636704727167
0.812887043439364 0.812887043439364 4.29636704727167
0.812887043439364 0.812887043439364 4.29636704727167
0.812887043439364 0.812887043439364 4.29636704727167
0.812887043439364 0.812887043439364 4.29636704727167
0.812887043439364 0.812887043439364 4.29636704727167
0.812887043439364 0.812887043439364 4.29636704727167
0.812887043439364 0.812887043439364 4.29636704727167
0.812887043439364 0.812887043439364 4.29636704727167
0.812887043439364 0.812887043439364 4.29636704727167
0.813029064646427 0.813029064646427 4.2963965730757
0.813029064646427 0.813029064646427 4.2963965730757
0.813029064646427 0.813029064646427 4.2963965730757
0.813029064646427 0.813029064646427 4.2963965730757
0.813271686014612 0.813271686014612 4.29644671602621
0.813271686014612 0.813271686014612 4.29644671602621
0.813271686014612 0.813271686014612 4.29644671602621
0.813271686014612 0.813271686014612 4.29644671602621
0.813271686014612 0.813271686014612 4.29644671602621
0.813271686014612 0.813271686014612 4.29644671602621
0.813271686014612 0.813271686014612 4.29644671602621
0.813271686014612 0.813271686014612 4.29644671602621
0.813271686014612 0.813271686014612 4.29644671602621
0.813271686014612 0.813271686014612 4.29644671602621
0.813271686014612 0.813271686014612 4.29644671602621
0.813271686014612 0.813271686014612 4.29644671602621
0.813271686014612 0.813271686014612 4.29644671602621
0.813271686014612 0.813271686014612 4.29644671602621
0.813271686014612 0.813271686014612 4.29644671602621
0.813271686014612 0.813271686014612 4.29644671602621
0.813271686014612 0.813271686014612 4.29644671602621
0.813271686014612 0.813271686014612 4.29644671602621
0.813271686014612 0.813271686014612 4.29644671602621
0.891370125034701 0.891370125034701 4.29647618723088
0.814099253199329 0.814099253199329 4.29661493617627
0.81420853105413 0.81420853105413 4.29663682464702
0.81420853105413 0.81420853105413 4.29663682464702
0.81420853105413 0.81420853105413 4.29663682464702
0.81420853105413 0.81420853105413 4.29663682464702
0.81420853105413 0.81420853105413 4.29663682464702
0.890268094304337 0.890268094304337 4.29665341725196
0.814456930533112 0.814456930533112 4.29668629842007
0.890057312713279 0.890057312713279 4.29668687797447
0.890057312713279 0.890057312713279 4.29668687797447
0.890057312713279 0.890057312713279 4.29668687797447
0.890057312713279 0.890057312713279 4.29668687797447
0.890057312713279 0.890057312713279 4.29668687797447
0.890057312713279 0.890057312713279 4.29668687797447
0.890057312713279 0.890057312713279 4.29668687797447
0.890057312713279 0.890057312713279 4.29668687797447
0.890057312713279 0.890057312713279 4.29668687797447
0.814591522493098 0.814591522493098 4.29671294232338
0.889558821845929 0.889558821845929 4.29676544850449
0.889558821845929 0.889558821845929 4.29676544850449
0.889558821845929 0.889558821845929 4.29676544850449
0.889558821845929 0.889558821845929 4.29676544850449
0.889509658650032 0.889509658650032 4.29677315446042
0.889125651694544 0.889125651694544 4.29683307807319
0.815298384280233 0.815298384280233 4.29685099900584
0.815298384280233 0.815298384280233 4.29685099900584
0.815298384280233 0.815298384280233 4.29685099900584
0.888919000163502 0.888919000163502 4.29686512960746
0.888919000163502 0.888919000163502 4.29686512960746
0.888919000163502 0.888919000163502 4.29686512960746
0.888919000163502 0.888919000163502 4.29686512960746
0.888919000163502 0.888919000163502 4.29686512960746
0.888919000163502 0.888919000163502 4.29686512960746
0.888919000163502 0.888919000163502 4.29686512960746
0.888886614233877 0.888886614233877 4.2968701401811
0.888886614233877 0.888886614233877 4.2968701401811
0.888886614233877 0.888886614233877 4.2968701401811
0.888886614233877 0.888886614233877 4.2968701401811
0.888886614233877 0.888886614233877 4.2968701401811
0.888886614233877 0.888886614233877 4.2968701401811
0.888886614233877 0.888886614233877 4.2968701401811
0.815466286677201 0.815466286677201 4.29688333014509
0.815466286677201 0.815466286677201 4.29688333014509
0.815466286677201 0.815466286677201 4.29688333014509
0.815466286677201 0.815466286677201 4.29688333014509
0.815466286677201 0.815466286677201 4.29688333014509
0.815466286677201 0.815466286677201 4.29688333014509
0.815466286677201 0.815466286677201 4.29688333014509
0.888744918848411 0.888744918848411 4.2968920227375
0.888744918848411 0.888744918848411 4.2968920227375
0.888744918848411 0.888744918848411 4.2968920227375
0.888228565124835 0.888228565124835 4.29697121580905
0.888049226482939 0.888049226482939 4.29699851856305
0.887744142644732 0.887744142644732 4.2970447242842
0.887744142644732 0.887744142644732 4.2970447242842
0.887744142644732 0.887744142644732 4.2970447242842
0.887744142644732 0.887744142644732 4.2970447242842
0.887744142644732 0.887744142644732 4.2970447242842
0.887337092662198 0.887337092662198 4.29710589941565
0.887337092662198 0.887337092662198 4.29710589941565
0.887337092662198 0.887337092662198 4.29710589941565
0.887337092662198 0.887337092662198 4.29710589941565
0.887337092662198 0.887337092662198 4.29710589941565
0.887337092662198 0.887337092662198 4.29710589941565
0.887337092662198 0.887337092662198 4.29710589941565
0.887337092662198 0.887337092662198 4.29710589941565
0.887337092662198 0.887337092662198 4.29710589941565
0.887337092662198 0.887337092662198 4.29710589941565
0.887337092662198 0.887337092662198 4.29710589941565
0.887337092662198 0.887337092662198 4.29710589941565
0.887337092662198 0.887337092662198 4.29710589941565
0.887337092662198 0.887337092662198 4.29710589941565
0.887337092662198 0.887337092662198 4.29710589941565
0.816777358573073 0.816777358573073 4.29712972203585
0.816777358573073 0.816777358573073 4.29712972203585
0.816777358573073 0.816777358573073 4.29712972203585
0.816777358573073 0.816777358573073 4.29712972203585
0.886994376763494 0.886994376763494 4.29715698431035
0.886994376763494 0.886994376763494 4.29715698431035
0.886994376763494 0.886994376763494 4.29715698431035
0.886994376763494 0.886994376763494 4.29715698431035
0.886823858314414 0.886823858314414 4.29718225755009
0.886823858314414 0.886823858314414 4.29718225755009
0.886823858314414 0.886823858314414 4.29718225755009
0.886731871017885 0.886731871017885 4.29719585152136
0.886731871017885 0.886731871017885 4.29719585152136
0.886731871017885 0.886731871017885 4.29719585152136
0.886731871017885 0.886731871017885 4.29719585152136
0.886731871017885 0.886731871017885 4.29719585152136
0.886731871017885 0.886731871017885 4.29719585152136
0.886731871017885 0.886731871017885 4.29719585152136
0.886731871017885 0.886731871017885 4.29719585152136
0.886670558681392 0.886670558681392 4.29720489678948
0.886670558681392 0.886670558681392 4.29720489678948
0.886670558681392 0.886670558681392 4.29720489678948
0.886670558681392 0.886670558681392 4.29720489678948
0.886670558681392 0.886670558681392 4.29720489678948
0.886670558681392 0.886670558681392 4.29720489678948
0.886298927403176 0.886298927403176 4.29725945635612
0.886298927403176 0.886298927403176 4.29725945635612
0.886298927403176 0.886298927403176 4.29725945635612
0.886298927403176 0.886298927403176 4.29725945635612
0.886298927403176 0.886298927403176 4.29725945635612
0.886298927403176 0.886298927403176 4.29725945635612
0.886298927403176 0.886298927403176 4.29725945635612
0.886298927403176 0.886298927403176 4.29725945635612
0.886298927403176 0.886298927403176 4.29725945635612
0.886298927403176 0.886298927403176 4.29725945635612
0.886298927403176 0.886298927403176 4.29725945635612
0.886298927403176 0.886298927403176 4.29725945635612
0.886107144938069 0.886107144938069 4.29728743284304
0.885985179675686 0.885985179675686 4.29730516100517
0.885985179675686 0.885985179675686 4.29730516100517
0.817754505223913 0.817754505223913 4.29730640085153
0.817754505223913 0.817754505223913 4.29730640085153
0.817754505223913 0.817754505223913 4.29730640085153
0.817754505223913 0.817754505223913 4.29730640085153
0.818362982483749 0.818362982483749 4.29741343714698
0.818362982483749 0.818362982483749 4.29741343714698
0.818362982483749 0.818362982483749 4.29741343714698
0.818363368200386 0.818363368200386 4.29741350427429
0.818363368200386 0.818363368200386 4.29741350427429
0.818363368200386 0.818363368200386 4.29741350427429
0.818363368200386 0.818363368200386 4.29741350427429
0.885058538498594 0.885058538498594 4.29743822807235
0.885058538498594 0.885058538498594 4.29743822807235
0.885058538498594 0.885058538498594 4.29743822807235
0.885058538498594 0.885058538498594 4.29743822807235
0.885058538498594 0.885058538498594 4.29743822807235
0.884671942058378 0.884671942058378 4.29749289071328
0.884671942058378 0.884671942058378 4.29749289071328
0.884671942058378 0.884671942058378 4.29749289071328
0.884671942058378 0.884671942058378 4.29749289071328
0.884671942058378 0.884671942058378 4.29749289071328
0.884671942058378 0.884671942058378 4.29749289071328
0.884671942058378 0.884671942058378 4.29749289071328
0.884671942058378 0.884671942058378 4.29749289071328
0.884671942058378 0.884671942058378 4.29749289071328
0.884671942058378 0.884671942058378 4.29749289071328
0.818957272772364 0.818957272772364 4.29751577862459
0.818957272772364 0.818957272772364 4.29751577862459
0.818957272772364 0.818957272772364 4.29751577862459
0.818957272772364 0.818957272772364 4.29751577862459
0.818957272772364 0.818957272772364 4.29751577862459
0.818957272772364 0.818957272772364 4.29751577862459
0.818957272772364 0.818957272772364 4.29751577862459
0.884389551884483 0.884389551884483 4.29753249976591
0.819127602483103 0.819127602483103 4.29754471128576
0.819127602483103 0.819127602483103 4.29754471128576
0.819127602483103 0.819127602483103 4.29754471128576
0.819127602483103 0.819127602483103 4.29754471128576
0.819127602483103 0.819127602483103 4.29754471128576
0.819127602483103 0.819127602483103 4.29754471128576
0.819127602483103 0.819127602483103 4.29754471128576
0.819127602483103 0.819127602483103 4.29754471128576
0.819127602483103 0.819127602483103 4.29754471128576
0.88320884808479 0.88320884808479 4.29769516860589
0.883072027028812 0.883072027028812 4.29771371009631
0.883072027028812 0.883072027028812 4.29771371009631
0.883072027028812 0.883072027028812 4.29771371009631
0.882813518998753 0.882813518998753 4.29774856610894
0.882813518998753 0.882813518998753 4.29774856610894
0.882813518998753 0.882813518998753 4.29774856610894
0.882813518998753 0.882813518998753 4.29774856610894
0.882813518998753 0.882813518998753 4.29774856610894
0.820425728146419 0.820425728146419 4.29775939504713
0.820425728146419 0.820425728146419 4.29775939504713
0.820425728146419 0.820425728146419 4.29775939504713
0.820425728146419 0.820425728146419 4.29775939504713
0.882675106307484 0.882675106307484 4.29776713419673
0.882675106307484 0.882675106307484 4.29776713419673
0.882675106307484 0.882675106307484 4.29776713419673
0.882675106307484 0.882675106307484 4.29776713419673
0.882675106307484 0.882675106307484 4.29776713419673
0.882675106307484 0.882675106307484 4.29776713419673
0.882675106307484 0.882675106307484 4.29776713419673
0.882675106307484 0.882675106307484 4.29776713419673
0.882675106307484 0.882675106307484 4.29776713419673
0.882647700580313 0.882647700580313 4.29777080282374
0.882647700580313 0.882647700580313 4.29777080282374
0.882647700580313 0.882647700580313 4.29777080282374
0.882647700580313 0.882647700580313 4.29777080282374
0.882647700580313 0.882647700580313 4.29777080282374
0.882647700580313 0.882647700580313 4.29777080282374
0.882647700580313 0.882647700580313 4.29777080282374
0.882647700580313 0.882647700580313 4.29777080282374
0.882647700580313 0.882647700580313 4.29777080282374
0.882647700580313 0.882647700580313 4.29777080282374
0.882647700580313 0.882647700580313 4.29777080282374
0.882647700580313 0.882647700580313 4.29777080282374
0.882647700580313 0.882647700580313 4.29777080282374
0.882647700580313 0.882647700580313 4.29777080282374
0.882647700580313 0.882647700580313 4.29777080282374
0.882647700580313 0.882647700580313 4.29777080282374
0.820694182210174 0.820694182210174 4.29780251316102
0.820694182210174 0.820694182210174 4.29780251316102
0.881658879135581 0.881658879135581 4.29790142520768
0.881658879135581 0.881658879135581 4.29790142520768
0.881658879135581 0.881658879135581 4.29790142520768
0.881658879135581 0.881658879135581 4.29790142520768
0.881658879135581 0.881658879135581 4.29790142520768
0.881658879135581 0.881658879135581 4.29790142520768
0.881658879135581 0.881658879135581 4.29790142520768
0.881658879135581 0.881658879135581 4.29790142520768
0.881658879135581 0.881658879135581 4.29790142520768
0.881658879135581 0.881658879135581 4.29790142520768
0.821326631930285 0.821326631930285 4.29790237119188
0.821326631930285 0.821326631930285 4.29790237119188
0.821326631930285 0.821326631930285 4.29790237119188
0.821326631930285 0.821326631930285 4.29790237119188
0.821326631930285 0.821326631930285 4.29790237119188
0.821326631930285 0.821326631930285 4.29790237119188
0.821326631930285 0.821326631930285 4.29790237119188
0.821358339717375 0.821358339717375 4.29790731398972
0.821358339717375 0.821358339717375 4.29790731398972
0.821358339717375 0.821358339717375 4.29790731398972
0.821358339717375 0.821358339717375 4.29790731398972
0.821358339717375 0.821358339717375 4.29790731398972
0.821358339717375 0.821358339717375 4.29790731398972
0.881450091850466 0.881450091850466 4.29792856969216
0.881450091850466 0.881450091850466 4.29792856969216
0.881450091850466 0.881450091850466 4.29792856969216
0.881450091850466 0.881450091850466 4.29792856969216
0.881450091850466 0.881450091850466 4.29792856969216
0.821665569216364 0.821665569216364 4.29795489310601
0.821665569216364 0.821665569216364 4.29795489310601
0.821665569216364 0.821665569216364 4.29795489310601
0.821665569216364 0.821665569216364 4.29795489310601
0.881189642175395 0.881189642175395 4.29796221650836
0.881189642175395 0.881189642175395 4.29796221650836
0.881189642175395 0.881189642175395 4.29796221650836
0.821751456232617 0.821751456232617 4.29796809241067
0.821751456232617 0.821751456232617 4.29796809241067
0.821751456232617 0.821751456232617 4.29796809241067
0.821871320064032 0.821871320064032 4.29798643922745
0.821871320064032 0.821871320064032 4.29798643922745
0.821871320064032 0.821871320064032 4.29798643922745
0.821871320064032 0.821871320064032 4.29798643922745
0.821871320064032 0.821871320064032 4.29798643922745
0.821871320064032 0.821871320064032 4.29798643922745
0.821871320064032 0.821871320064032 4.29798643922745
0.821871320064032 0.821871320064032 4.29798643922745
0.821871320064032 0.821871320064032 4.29798643922745
0.821930565235349 0.821930565235349 4.29799547564887
0.880894174964597 0.880894174964597 4.29800009830385
0.880894174964597 0.880894174964597 4.29800009830385
0.880864152631311 0.880864152631311 4.29800393024027
0.822415159371523 0.822415159371523 4.29806859846904
0.822415159371523 0.822415159371523 4.29806859846904
0.822415159371523 0.822415159371523 4.29806859846904
0.822415159371523 0.822415159371523 4.29806859846904
0.880286435564279 0.880286435564279 4.29807704704721
0.880286435564279 0.880286435564279 4.29807704704721
0.880286435564279 0.880286435564279 4.29807704704721
0.880286435564279 0.880286435564279 4.29807704704721
0.823042706823145 0.823042706823145 4.29816120500272
0.823042706823145 0.823042706823145 4.29816120500272
0.823042706823145 0.823042706823145 4.29816120500272
0.823042706823145 0.823042706823145 4.29816120500272
0.823042706823145 0.823042706823145 4.29816120500272
0.823042706823145 0.823042706823145 4.29816120500272
0.823042706823145 0.823042706823145 4.29816120500272
0.823042706823145 0.823042706823145 4.29816120500272
0.823198785979612 0.823198785979612 4.29818387275752
0.823198785979612 0.823198785979612 4.29818387275752
0.823198785979612 0.823198785979612 4.29818387275752
0.878876396108606 0.878876396108606 4.29825051132868
0.878876396108606 0.878876396108606 4.29825051132868
0.823712477487352 0.823712477487352 4.29825745469041
0.823712477487352 0.823712477487352 4.29825745469041
0.823712477487352 0.823712477487352 4.29825745469041
0.823712477487352 0.823712477487352 4.29825745469041
0.823712477487352 0.823712477487352 4.29825745469041
0.823712477487352 0.823712477487352 4.29825745469041
0.823712477487352 0.823712477487352 4.29825745469041
0.823712477487352 0.823712477487352 4.29825745469041
0.824053627599827 0.824053627599827 4.29830545672473
0.824053627599827 0.824053627599827 4.29830545672473
0.824053627599827 0.824053627599827 4.29830545672473
0.824053627599827 0.824053627599827 4.29830545672473
0.824053627599827 0.824053627599827 4.29830545672473
0.824053627599827 0.824053627599827 4.29830545672473
0.824121256139583 0.824121256139583 4.29831489069862
0.824121256139583 0.824121256139583 4.29831489069862
0.824121256139583 0.824121256139583 4.29831489069862
0.824276610426761 0.824276610426761 4.29833645978091
0.824276610426761 0.824276610426761 4.29833645978091
0.824276610426761 0.824276610426761 4.29833645978091
0.824276610426761 0.824276610426761 4.29833645978091
0.824276610426761 0.824276610426761 4.29833645978091
0.824276610426761 0.824276610426761 4.29833645978091
0.824276610426761 0.824276610426761 4.29833645978091
0.824276610426761 0.824276610426761 4.29833645978091
0.824276610426761 0.824276610426761 4.29833645978091
0.824276610426761 0.824276610426761 4.29833645978091
0.824276610426761 0.824276610426761 4.29833645978091
0.824276610426761 0.824276610426761 4.29833645978091
0.824276610426761 0.824276610426761 4.29833645978091
0.824276610426761 0.824276610426761 4.29833645978091
0.824276610426761 0.824276610426761 4.29833645978091
0.824276610426761 0.824276610426761 4.29833645978091
0.878130743035854 0.878130743035854 4.2983393503356
0.878130743035854 0.878130743035854 4.2983393503356
0.824315123457318 0.824315123457318 4.29834178480483
0.824315123457318 0.824315123457318 4.29834178480483
0.824315123457318 0.824315123457318 4.29834178480483
0.824315123457318 0.824315123457318 4.29834178480483
0.824315123457318 0.824315123457318 4.29834178480483
0.824315123457318 0.824315123457318 4.29834178480483
0.877817368136925 0.877817368136925 4.2983760841803
0.877817368136925 0.877817368136925 4.2983760841803
0.877817368136925 0.877817368136925 4.2983760841803
0.877817368136925 0.877817368136925 4.2983760841803
0.877817368136925 0.877817368136925 4.2983760841803
0.877817368136925 0.877817368136925 4.2983760841803
0.877817368136925 0.877817368136925 4.2983760841803
0.877817368136925 0.877817368136925 4.2983760841803
0.877817368136925 0.877817368136925 4.2983760841803
0.877817368136925 0.877817368136925 4.2983760841803
0.877746338635592 0.877746338635592 4.29838436050065
0.877746338635592 0.877746338635592 4.29838436050065
0.877746338635592 0.877746338635592 4.29838436050065
0.877746338635592 0.877746338635592 4.29838436050065
0.877746338635592 0.877746338635592 4.29838436050065
0.877745604218511 0.877745604218511 4.29838444597823
0.877745604218511 0.877745604218511 4.29838444597823
0.877745604218511 0.877745604218511 4.29838444597823
0.877745604218511 0.877745604218511 4.29838444597823
0.877745604218511 0.877745604218511 4.29838444597823
0.877745604218511 0.877745604218511 4.29838444597823
0.877745604218511 0.877745604218511 4.29838444597823
0.877745604218511 0.877745604218511 4.29838444597823
0.877745604218511 0.877745604218511 4.29838444597823
0.877745604218511 0.877745604218511 4.29838444597823
0.877745604218511 0.877745604218511 4.29838444597823
0.877745604218511 0.877745604218511 4.29838444597823
0.877745604218511 0.877745604218511 4.29838444597823
0.877745604218511 0.877745604218511 4.29838444597823
0.824856644002981 0.824856644002981 4.29841573247248
0.877325242300966 0.877325242300966 4.29843304760502
0.877325242300966 0.877325242300966 4.29843304760502
0.877325242300966 0.877325242300966 4.29843304760502
0.877325242300966 0.877325242300966 4.29843304760502
0.877325242300966 0.877325242300966 4.29843304760502
0.877325242300966 0.877325242300966 4.29843304760502
0.877304672658378 0.877304672658378 4.29843540922664
0.877304672658378 0.877304672658378 4.29843540922664
0.877304672658378 0.877304672658378 4.29843540922664
0.877068603093288 0.877068603093288 4.2984624013911
0.877068603093288 0.877068603093288 4.2984624013911
0.877068603093288 0.877068603093288 4.2984624013911
0.8252310894433 0.8252310894433 4.29846585632991
0.8252310894433 0.8252310894433 4.29846585632991
0.8252310894433 0.8252310894433 4.29846585632991
0.8252310894433 0.8252310894433 4.29846585632991
0.8252310894433 0.8252310894433 4.29846585632991
0.8252310894433 0.8252310894433 4.29846585632991
0.8252310894433 0.8252310894433 4.29846585632991
0.8252310894433 0.8252310894433 4.29846585632991
0.8252310894433 0.8252310894433 4.29846585632991
0.876974009571302 0.876974009571302 4.2984731597077
0.876974009571302 0.876974009571302 4.2984731597077
0.825336224233597 0.825336224233597 4.29847978190605
0.825378764844498 0.825378764844498 4.29848539819298
0.825378764844498 0.825378764844498 4.29848539819298
0.825378764844498 0.825378764844498 4.29848539819298
0.825378764844498 0.825378764844498 4.29848539819298
0.825378764844498 0.825378764844498 4.29848539819298
0.825378764844498 0.825378764844498 4.29848539819298
0.825378764844498 0.825378764844498 4.29848539819298
0.825378764844498 0.825378764844498 4.29848539819298
0.825378764844498 0.825378764844498 4.29848539819298
0.825378764844498 0.825378764844498 4.29848539819298
0.825378764844498 0.825378764844498 4.29848539819298
0.825378764844498 0.825378764844498 4.29848539819298
0.825378764844498 0.825378764844498 4.29848539819298
0.825378764844498 0.825378764844498 4.29848539819298
0.825378764844498 0.825378764844498 4.29848539819298
0.825378764844498 0.825378764844498 4.29848539819298
0.825378764844498 0.825378764844498 4.29848539819298
0.825378764844498 0.825378764844498 4.29848539819298
0.876451892584677 0.876451892584677 4.29853194746365
0.876451892584677 0.876451892584677 4.29853194746365
0.876451892584677 0.876451892584677 4.29853194746365
0.876451892584677 0.876451892584677 4.29853194746365
0.876451892584677 0.876451892584677 4.29853194746365
0.876451892584677 0.876451892584677 4.29853194746365
0.876451892584677 0.876451892584677 4.29853194746365
0.876451892584677 0.876451892584677 4.29853194746365
0.825761885093341 0.825761885093341 4.29853550115054
0.825761885093341 0.825761885093341 4.29853550115054
0.825761885093341 0.825761885093341 4.29853550115054
0.825761885093341 0.825761885093341 4.29853550115054
0.825761885093341 0.825761885093341 4.29853550115054
0.825761885093341 0.825761885093341 4.29853550115054
0.825761885093341 0.825761885093341 4.29853550115054
0.825761885093341 0.825761885093341 4.29853550115054
0.825761885093341 0.825761885093341 4.29853550115054
0.825761885093341 0.825761885093341 4.29853550115054
0.825761885093341 0.825761885093341 4.29853550115054
0.825761885093341 0.825761885093341 4.29853550115054
0.825761885093341 0.825761885093341 4.29853550115054
0.825761885093341 0.825761885093341 4.29853550115054
0.825761885093341 0.825761885093341 4.29853550115054
0.825761885093341 0.825761885093341 4.29853550115054
0.825761885093341 0.825761885093341 4.29853550115054
0.876181603787543 0.876181603787543 4.2985619844742
0.876181603787543 0.876181603787543 4.2985619844742
0.876181603787543 0.876181603787543 4.2985619844742
0.876181603787543 0.876181603787543 4.2985619844742
0.876114140821231 0.876114140821231 4.29856943931273
0.876114140821231 0.876114140821231 4.29856943931273
0.876114140821231 0.876114140821231 4.29856943931273
0.826297411681494 0.826297411681494 4.29860409882272
0.826297411681494 0.826297411681494 4.29860409882272
0.826297411681494 0.826297411681494 4.29860409882272
0.826297411681494 0.826297411681494 4.29860409882272
0.826297411681494 0.826297411681494 4.29860409882272
0.826297411681494 0.826297411681494 4.29860409882272
0.826452158020266 0.826452158020266 4.29862360981547
0.875354790652953 0.875354790652953 4.29865218012068
0.875354790652953 0.875354790652953 4.29865218012068
0.875354790652953 0.875354790652953 4.29865218012068
0.875354790652953 0.875354790652953 4.29865218012068
0.875354790652953 0.875354790652953 4.29865218012068
0.875354790652953 0.875354790652953 4.29865218012068
0.875354790652953 0.875354790652953 4.29865218012068
0.875354790652953 0.875354790652953 4.29865218012068
0.875354790652953 0.875354790652953 4.29865218012068
0.875230544285045 0.875230544285045 4.29866551315774
0.875230544285045 0.875230544285045 4.29866551315774
0.875230544285045 0.875230544285045 4.29866551315774
0.875230544285045 0.875230544285045 4.29866551315774
0.875230544285045 0.875230544285045 4.29866551315774
0.826942923449798 0.826942923449798 4.29868456744921
0.826942923449798 0.826942923449798 4.29868456744921
0.826942923449798 0.826942923449798 4.29868456744921
0.826942923449798 0.826942923449798 4.29868456744921
0.826942923449798 0.826942923449798 4.29868456744921
0.826942923449798 0.826942923449798 4.29868456744921
0.826942923449798 0.826942923449798 4.29868456744921
0.826942923449798 0.826942923449798 4.29868456744921
0.826942923449798 0.826942923449798 4.29868456744921
0.826942923449798 0.826942923449798 4.29868456744921
0.826942923449798 0.826942923449798 4.29868456744921
0.875005898561315 0.875005898561315 4.2986894731202
0.827006127669779 0.827006127669779 4.29869231650788
0.874883309361551 0.874883309361551 4.29870246807287
0.874883309361551 0.874883309361551 4.29870246807287
0.874883309361551 0.874883309361551 4.29870246807287
0.827126860728286 0.827126860728286 4.29870705453723
0.827214219587906 0.827214219587906 4.29871766596501
0.827214219587906 0.827214219587906 4.29871766596501
0.827214219587906 0.827214219587906 4.29871766596501
0.827214219587906 0.827214219587906 4.29871766596501
0.827214219587906 0.827214219587906 4.29871766596501
0.827214219587906 0.827214219587906 4.29871766596501
0.827214219587906 0.827214219587906 4.29871766596501
0.827214219587906 0.827214219587906 4.29871766596501
0.827379198326297 0.827379198326297 4.29873758554738
0.827379198326297 0.827379198326297 4.29873758554738
0.827379198326297 0.827379198326297 4.29873758554738
0.827379198326297 0.827379198326297 4.29873758554738
0.827379198326297 0.827379198326297 4.29873758554738
0.827379198326297 0.827379198326297 4.29873758554738
0.827379198326297 0.827379198326297 4.29873758554738
0.87434787826205 0.87434787826205 4.29875856170313
0.82778103112857 0.82778103112857 4.29878544592757
0.82778103112857 0.82778103112857 4.29878544592757
0.82778103112857 0.82778103112857 4.29878544592757
0.873861620439363 0.873861620439363 4.29880856334869
0.873861620439363 0.873861620439363 4.29880856334869
0.873729279185598 0.873729279185598 4.29882201633384
0.873729279185598 0.873729279185598 4.29882201633384
0.873729279185598 0.873729279185598 4.29882201633384
0.873729279185598 0.873729279185598 4.29882201633384
0.873729279185598 0.873729279185598 4.29882201633384
0.873729279185598 0.873729279185598 4.29882201633384
0.873729279185598 0.873729279185598 4.29882201633384
0.873729279185598 0.873729279185598 4.29882201633384
0.873687948950452 0.873687948950452 4.2988262040328
0.873687948950452 0.873687948950452 4.2988262040328
0.873687948950452 0.873687948950452 4.2988262040328
0.873687948950452 0.873687948950452 4.2988262040328
0.873687948950452 0.873687948950452 4.2988262040328
0.873687948950452 0.873687948950452 4.2988262040328
0.873687948950452 0.873687948950452 4.2988262040328
0.873687948950452 0.873687948950452 4.2988262040328
0.873687948950452 0.873687948950452 4.2988262040328
0.873687948950452 0.873687948950452 4.2988262040328
0.873687948950452 0.873687948950452 4.2988262040328
0.873687948950452 0.873687948950452 4.2988262040328
0.873687948950452 0.873687948950452 4.2988262040328
0.873687948950452 0.873687948950452 4.2988262040328
0.873687948950452 0.873687948950452 4.2988262040328
0.873687948950452 0.873687948950452 4.2988262040328
0.873687948950452 0.873687948950452 4.2988262040328
0.828486702892118 0.828486702892118 4.2988672476704
0.828486702892118 0.828486702892118 4.2988672476704
0.828486702892118 0.828486702892118 4.2988672476704
0.828486702892118 0.828486702892118 4.2988672476704
0.828486702892118 0.828486702892118 4.2988672476704
0.828486702892118 0.828486702892118 4.2988672476704
0.828486702892118 0.828486702892118 4.2988672476704
0.828486702892118 0.828486702892118 4.2988672476704
0.828486702892118 0.828486702892118 4.2988672476704
0.828486702892118 0.828486702892118 4.2988672476704
0.828486702892118 0.828486702892118 4.2988672476704
0.828486702892118 0.828486702892118 4.2988672476704
0.828486702892118 0.828486702892118 4.2988672476704
0.828486702892118 0.828486702892118 4.2988672476704
0.828486702892118 0.828486702892118 4.2988672476704
0.828536393395343 0.828536393395343 4.29887290018479
0.828636217427525 0.828636217427525 4.29888421290355
0.828636217427525 0.828636217427525 4.29888421290355
0.828636217427525 0.828636217427525 4.29888421290355
0.828636217427525 0.828636217427525 4.29888421290355
0.828636217427525 0.828636217427525 4.29888421290355
0.828636217427525 0.828636217427525 4.29888421290355
0.828636217427525 0.828636217427525 4.29888421290355
0.828636217427525 0.828636217427525 4.29888421290355
0.828636217427525 0.828636217427525 4.29888421290355
0.82876067079002 0.82876067079002 4.29889823696858
0.82876067079002 0.82876067079002 4.29889823696858
0.82876067079002 0.82876067079002 4.29889823696858
0.82876067079002 0.82876067079002 4.29889823696858
0.82876067079002 0.82876067079002 4.29889823696858
0.82876067079002 0.82876067079002 4.29889823696858
0.82876067079002 0.82876067079002 4.29889823696858
0.82876067079002 0.82876067079002 4.29889823696858
0.872587725419407 0.872587725419407 4.29893527845108
0.872587725419407 0.872587725419407 4.29893527845108
0.872572818598452 0.872572818598452 4.29893672435069
0.872572818598452 0.872572818598452 4.29893672435069
0.829309762547759 0.829309762547759 4.29895905605402
0.872225944881527 0.872225944881527 4.29897012731082
0.872225944881527 0.872225944881527 4.29897012731082
0.872225944881527 0.872225944881527 4.29897012731082
0.872225944881527 0.872225944881527 4.29897012731082
0.872225944881527 0.872225944881527 4.29897012731082
0.871884753525372 0.871884753525372 4.29900252859477
0.871884753525372 0.871884753525372 4.29900252859477
0.871884753525372 0.871884753525372 4.29900252859477
0.871884753525372 0.871884753525372 4.29900252859477
0.871884753525372 0.871884753525372 4.29900252859477
0.871884753525372 0.871884753525372 4.29900252859477
0.871804978043743 0.871804978043743 4.29901003929671
0.871804978043743 0.871804978043743 4.29901003929671
0.871804978043743 0.871804978043743 4.29901003929671
0.871804978043743 0.871804978043743 4.29901003929671
0.871804978043743 0.871804978043743 4.29901003929671
0.871804978043743 0.871804978043743 4.29901003929671
0.871804978043743 0.871804978043743 4.29901003929671
0.871804978043743 0.871804978043743 4.29901003929671
0.871804978043743 0.871804978043743 4.29901003929671
0.871804978043743 0.871804978043743 4.29901003929671
0.871804978043743 0.871804978043743 4.29901003929671
0.871804978043743 0.871804978043743 4.29901003929671
0.871804978043743 0.871804978043743 4.29901003929671
0.871804978043743 0.871804978043743 4.29901003929671
0.871804978043743 0.871804978043743 4.29901003929671
0.871804978043743 0.871804978043743 4.29901003929671
0.871804978043743 0.871804978043743 4.29901003929671
0.829911697245522 0.829911697245522 4.29902375716549
0.871399949787204 0.871399949787204 4.29904778965054
0.871399949787204 0.871399949787204 4.29904778965054
0.871399949787204 0.871399949787204 4.29904778965054
0.871399949787204 0.871399949787204 4.29904778965054
0.871361798354153 0.871361798354153 4.29905131255228
0.871361798354153 0.871361798354153 4.29905131255228
0.871361798354153 0.871361798354153 4.29905131255228
0.871361798354153 0.871361798354153 4.29905131255228
0.871361798354153 0.871361798354153 4.29905131255228
0.871302663496635 0.871302663496635 4.29905676182356
0.871302663496635 0.871302663496635 4.29905676182356
0.871302663496635 0.871302663496635 4.29905676182356
0.870897012888804 0.870897012888804 4.29909377351406
0.870897012888804 0.870897012888804 4.29909377351406
0.870897012888804 0.870897012888804 4.29909377351406
0.870897012888804 0.870897012888804 4.29909377351406
0.870897012888804 0.870897012888804 4.29909377351406
0.870897012888804 0.870897012888804 4.29909377351406
0.870897012888804 0.870897012888804 4.29909377351406
0.87083707247465 0.87083707247465 4.29909918778222
0.870802251952744 0.870802251952744 4.29910232655301
0.870802251952744 0.870802251952744 4.29910232655301
0.870802251952744 0.870802251952744 4.29910232655301
0.870802251952744 0.870802251952744 4.29910232655301
0.870802251952744 0.870802251952744 4.29910232655301
0.870802251952744 0.870802251952744 4.29910232655301
0.870802251952744 0.870802251952744 4.29910232655301
0.870802251952744 0.870802251952744 4.29910232655301
0.870802251952744 0.870802251952744 4.29910232655301
0.870802251952744 0.870802251952744 4.29910232655301
0.870802251952744 0.870802251952744 4.29910232655301
0.870802251952744 0.870802251952744 4.29910232655301
0.870802251952744 0.870802251952744 4.29910232655301
0.870802251952744 0.870802251952744 4.29910232655301
0.870802251952744 0.870802251952744 4.29910232655301
0.870802251952744 0.870802251952744 4.29910232655301
0.870759704791793 0.870759704791793 4.29910615534581
0.870759704791793 0.870759704791793 4.29910615534581
0.870759704791793 0.870759704791793 4.29910615534581
0.83098693136949 0.83098693136949 4.29913423095673
0.83098693136949 0.83098693136949 4.29913423095673
0.831030988852616 0.831030988852616 4.29913861869655
0.831030988852616 0.831030988852616 4.29913861869655
0.831030988852616 0.831030988852616 4.29913861869655
0.831030988852616 0.831030988852616 4.29913861869655
0.831030988852616 0.831030988852616 4.29913861869655
0.831030988852616 0.831030988852616 4.29913861869655
0.831030988852616 0.831030988852616 4.29913861869655
0.831030988852616 0.831030988852616 4.29913861869655
0.83109463141057 0.83109463141057 4.29914493768976
0.83109463141057 0.83109463141057 4.29914493768976
0.83109463141057 0.83109463141057 4.29914493768976
0.83109463141057 0.83109463141057 4.29914493768976
0.83109463141057 0.83109463141057 4.29914493768976
0.87031014039359 0.87031014039359 4.29914617588274
0.87031014039359 0.87031014039359 4.29914617588274
0.87031014039359 0.87031014039359 4.29914617588274
0.87031014039359 0.87031014039359 4.29914617588274
0.87031014039359 0.87031014039359 4.29914617588274
0.87031014039359 0.87031014039359 4.29914617588274
0.870305158818557 0.870305158818557 4.29914661488124
0.870305158818557 0.870305158818557 4.29914661488124
0.870305158818557 0.870305158818557 4.29914661488124
0.870305158818557 0.870305158818557 4.29914661488124
0.870305158818557 0.870305158818557 4.29914661488124
0.870305158818557 0.870305158818557 4.29914661488124
0.870305158818557 0.870305158818557 4.29914661488124
0.870305158818557 0.870305158818557 4.29914661488124
0.870305158818557 0.870305158818557 4.29914661488124
0.870305158818557 0.870305158818557 4.29914661488124
0.831173655964138 0.831173655964138 4.29915275229702
0.831173655964138 0.831173655964138 4.29915275229702
0.831173655964138 0.831173655964138 4.29915275229702
0.831173655964138 0.831173655964138 4.29915275229702
0.869937355122124 0.869937355122124 4.29917875624829
0.869937355122124 0.869937355122124 4.29917875624829
0.869818310158358 0.869818310158358 4.29918904446835
0.869818310158358 0.869818310158358 4.29918904446835
0.869818310158358 0.869818310158358 4.29918904446835
0.869818310158358 0.869818310158358 4.29918904446835
0.831593900656432 0.831593900656432 4.29919372151083
0.831593900656432 0.831593900656432 4.29919372151083
0.831593900656432 0.831593900656432 4.29919372151083
0.831593900656432 0.831593900656432 4.29919372151083
0.831593900656432 0.831593900656432 4.29919372151083
0.831593900656432 0.831593900656432 4.29919372151083
0.831593900656432 0.831593900656432 4.29919372151083
0.831593900656432 0.831593900656432 4.29919372151083
0.831593900656432 0.831593900656432 4.29919372151083
0.831593900656432 0.831593900656432 4.29919372151083
0.831593900656432 0.831593900656432 4.29919372151083
0.831593900656432 0.831593900656432 4.29919372151083
0.831593900656432 0.831593900656432 4.29919372151083
0.831593900656432 0.831593900656432 4.29919372151083
0.831593900656432 0.831593900656432 4.29919372151083
0.831593900656432 0.831593900656432 4.29919372151083
0.831593900656432 0.831593900656432 4.29919372151083
0.869581476201681 0.869581476201681 4.29920934500597
0.869581476201681 0.869581476201681 4.29920934500597
0.869581476201681 0.869581476201681 4.29920934500597
0.869581476201681 0.869581476201681 4.29920934500597
0.869581476201681 0.869581476201681 4.29920934500597
0.832173071500427 0.832173071500427 4.2992485663236
0.832173071500427 0.832173071500427 4.2992485663236
0.832173071500427 0.832173071500427 4.2992485663236
0.832173071500427 0.832173071500427 4.2992485663236
0.868832770609388 0.868832770609388 4.29927205059559
0.868832770609388 0.868832770609388 4.29927205059559
0.868832770609388 0.868832770609388 4.29927205059559
0.868832770609388 0.868832770609388 4.29927205059559
0.868832770609388 0.868832770609388 4.29927205059559
0.868796796716994 0.868796796716994 4.29927500702195
0.868796796716994 0.868796796716994 4.29927500702195
0.868796796716994 0.868796796716994 4.29927500702195
0.832485924283584 0.832485924283584 4.29927741460056
0.832485924283584 0.832485924283584 4.29927741460056
0.832485924283584 0.832485924283584 4.29927741460056
0.832485924283584 0.832485924283584 4.29927741460056
0.832485924283584 0.832485924283584 4.29927741460056
0.832485924283584 0.832485924283584 4.29927741460056
0.832485924283584 0.832485924283584 4.29927741460056
0.832485924283584 0.832485924283584 4.29927741460056
0.832485924283584 0.832485924283584 4.29927741460056
0.832485924283584 0.832485924283584 4.29927741460056
0.832485924283584 0.832485924283584 4.29927741460056
0.832485924283584 0.832485924283584 4.29927741460056
0.832486305538694 0.832486305538694 4.29927744942437
0.832486305538694 0.832486305538694 4.29927744942437
0.832486305538694 0.832486305538694 4.29927744942437
0.868671870869585 0.868671870869585 4.29928523341888
0.868671870869585 0.868671870869585 4.29928523341888
0.868671870869585 0.868671870869585 4.29928523341888
0.868671870869585 0.868671870869585 4.29928523341888
0.868671870869585 0.868671870869585 4.29928523341888
0.83269720180625 0.83269720180625 4.2992965889648
0.83269720180625 0.83269720180625 4.2992965889648
0.83269720180625 0.83269720180625 4.2992965889648
0.83269720180625 0.83269720180625 4.2992965889648
0.83269720180625 0.83269720180625 4.2992965889648
0.83269720180625 0.83269720180625 4.2992965889648
0.83269720180625 0.83269720180625 4.2992965889648
0.83269720180625 0.83269720180625 4.2992965889648
0.83269720180625 0.83269720180625 4.2992965889648
0.83269720180625 0.83269720180625 4.2992965889648
0.868439513457337 0.868439513457337 4.29930408735399
0.832957647682685 0.832957647682685 4.29931988497179
0.832957647682685 0.832957647682685 4.29931988497179
0.868225296655642 0.868225296655642 4.29932127676313
0.868225296655642 0.868225296655642 4.29932127676313
0.868225296655642 0.868225296655642 4.29932127676313
0.868225296655642 0.868225296655642 4.29932127676313
0.868225296655642 0.868225296655642 4.29932127676313
0.868225296655642 0.868225296655642 4.29932127676313
0.868225296655642 0.868225296655642 4.29932127676313
0.868225296655642 0.868225296655642 4.29932127676313
0.868225296655642 0.868225296655642 4.29932127676313
0.868225296655642 0.868225296655642 4.29932127676313
0.868225296655642 0.868225296655642 4.29932127676313
0.868225296655642 0.868225296655642 4.29932127676313
0.868177520858904 0.868177520858904 4.29932508520121
0.868177520858904 0.868177520858904 4.29932508520121
0.868177520858904 0.868177520858904 4.29932508520121
0.868177520858904 0.868177520858904 4.29932508520121
0.868177520858904 0.868177520858904 4.29932508520121
0.868177520858904 0.868177520858904 4.29932508520121
0.868177520858904 0.868177520858904 4.29932508520121
0.867985015755544 0.867985015755544 4.29934033729962
0.867985015755544 0.867985015755544 4.29934033729962
0.867985015755544 0.867985015755544 4.29934033729962
0.867985015755544 0.867985015755544 4.29934033729962
0.867985015755544 0.867985015755544 4.29934033729962
0.867678968517753 0.867678968517753 4.29936427660445
0.867678968517753 0.867678968517753 4.29936427660445
0.833576262154031 0.833576262154031 4.29937371461538
0.833576262154031 0.833576262154031 4.29937371461538
0.833576262154031 0.833576262154031 4.29937371461538
0.83395518339097 0.83395518339097 4.29940564545457
0.83395518339097 0.83395518339097 4.29940564545457
0.83395518339097 0.83395518339097 4.29940564545457
0.83395518339097 0.83395518339097 4.29940564545457
0.83395518339097 0.83395518339097 4.29940564545457
0.83395518339097 0.83395518339097 4.29940564545457
0.83395518339097 0.83395518339097 4.29940564545457
0.83395518339097 0.83395518339097 4.29940564545457
0.83395518339097 0.83395518339097 4.29940564545457
0.83395518339097 0.83395518339097 4.29940564545457
0.867118747092464 0.867118747092464 4.29940711231131
0.867118747092464 0.867118747092464 4.29940711231131
0.867118747092464 0.867118747092464 4.29940711231131
0.867118747092464 0.867118747092464 4.29940711231131
0.867118747092464 0.867118747092464 4.29940711231131
0.867118747092464 0.867118747092464 4.29940711231131
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.834171124826101 0.834171124826101 4.29942348950918
0.866458117323167 0.866458117323167 4.29945597944994
0.866433038403425 0.866433038403425 4.29945779930787
0.866433038403425 0.866433038403425 4.29945779930787
0.866433038403425 0.866433038403425 4.29945779930787
0.866433038403425 0.866433038403425 4.29945779930787
0.866433038403425 0.866433038403425 4.29945779930787
0.834997868772307 0.834997868772307 4.29948944740332
0.834997868772307 0.834997868772307 4.29948944740332
0.834997868772307 0.834997868772307 4.29948944740332
0.834997868772307 0.834997868772307 4.29948944740332
0.834997868772307 0.834997868772307 4.29948944740332
0.834997868772307 0.834997868772307 4.29948944740332
0.834997868772307 0.834997868772307 4.29948944740332
0.834997868772307 0.834997868772307 4.29948944740332
0.834997868772307 0.834997868772307 4.29948944740332
0.834997868772307 0.834997868772307 4.29948944740332
0.834997868772307 0.834997868772307 4.29948944740332
0.834997868772307 0.834997868772307 4.29948944740332
0.834997868772307 0.834997868772307 4.29948944740332
0.865784564104398 0.865784564104398 4.2995039568594
0.865784564104398 0.865784564104398 4.2995039568594
0.865784564104398 0.865784564104398 4.2995039568594
0.865784564104398 0.865784564104398 4.2995039568594
0.865784564104398 0.865784564104398 4.2995039568594
0.865784564104398 0.865784564104398 4.2995039568594
0.865784564104398 0.865784564104398 4.2995039568594
0.865756065035942 0.865756065035942 4.29950594557624
0.865756065035942 0.865756065035942 4.29950594557624
0.865756065035942 0.865756065035942 4.29950594557624
0.865756065035942 0.865756065035942 4.29950594557624
0.835456159204478 0.835456159204478 4.29952440463524
0.835456159204478 0.835456159204478 4.29952440463524
0.835456159204478 0.835456159204478 4.29952440463524
0.835456159204478 0.835456159204478 4.29952440463524
0.865362492958019 0.865362492958019 4.2995330657639
0.835859331186388 0.835859331186388 4.29955421502721
0.835859331186388 0.835859331186388 4.29955421502721
0.835859331186388 0.835859331186388 4.29955421502721
0.835859331186388 0.835859331186388 4.29955421502721
0.835859331186388 0.835859331186388 4.29955421502721
0.835859331186388 0.835859331186388 4.29955421502721
0.864860751109904 0.864860751109904 4.29956670660048
0.864860751109904 0.864860751109904 4.29956670660048
0.864860751109904 0.864860751109904 4.29956670660048
0.864860751109904 0.864860751109904 4.29956670660048
0.864860751109904 0.864860751109904 4.29956670660048
0.864837276206151 0.864837276206151 4.29956825485987
0.864837276206151 0.864837276206151 4.29956825485987
0.864837276206151 0.864837276206151 4.29956825485987
0.864837276206151 0.864837276206151 4.29956825485987
0.864837276206151 0.864837276206151 4.29956825485987
0.864837276206151 0.864837276206151 4.29956825485987
0.864837276206151 0.864837276206151 4.29956825485987
0.864837276206151 0.864837276206151 4.29956825485987
0.864837276206151 0.864837276206151 4.29956825485987
0.864837276206151 0.864837276206151 4.29956825485987
0.836425168542982 0.836425168542982 4.29959457047802
0.836425168542982 0.836425168542982 4.29959457047802
0.836425168542982 0.836425168542982 4.29959457047802
0.836425168542982 0.836425168542982 4.29959457047802
0.836425168542982 0.836425168542982 4.29959457047802
0.836425168542982 0.836425168542982 4.29959457047802
0.836425168542982 0.836425168542982 4.29959457047802
0.836425168542982 0.836425168542982 4.29959457047802
0.836425168542982 0.836425168542982 4.29959457047802
0.836425168542982 0.836425168542982 4.29959457047802
0.836425168542982 0.836425168542982 4.29959457047802
0.863883446107953 0.863883446107953 4.29962921185539
0.863883446107953 0.863883446107953 4.29962921185539
0.863883446107953 0.863883446107953 4.29962921185539
0.863883446107953 0.863883446107953 4.29962921185539
0.863883446107953 0.863883446107953 4.29962921185539
0.863242593824044 0.863242593824044 4.2996680160437
0.863242593824044 0.863242593824044 4.2996680160437
0.863242593824044 0.863242593824044 4.2996680160437
0.863242593824044 0.863242593824044 4.2996680160437
0.86275689171165 0.86275689171165 4.29969626609877
0.86275689171165 0.86275689171165 4.29969626609877
0.86275689171165 0.86275689171165 4.29969626609877
0.86275689171165 0.86275689171165 4.29969626609877
0.86275689171165 0.86275689171165 4.29969626609877
0.86275689171165 0.86275689171165 4.29969626609877
0.86275689171165 0.86275689171165 4.29969626609877
0.86275689171165 0.86275689171165 4.29969626609877
0.86275689171165 0.86275689171165 4.29969626609877
0.86275689171165 0.86275689171165 4.29969626609877
0.86275689171165 0.86275689171165 4.29969626609877
0.862711778621665 0.862711778621665 4.29969883908011
0.862711778621665 0.862711778621665 4.29969883908011
0.862711778621665 0.862711778621665 4.29969883908011
0.862711778621665 0.862711778621665 4.29969883908011
0.862711778621665 0.862711778621665 4.29969883908011
0.862643790890496 0.862643790890496 4.29970270030289
0.862643790890496 0.862643790890496 4.29970270030289
0.862643790890496 0.862643790890496 4.29970270030289
0.838210926387133 0.838210926387133 4.29971066025376
0.838210926387133 0.838210926387133 4.29971066025376
0.838210926387133 0.838210926387133 4.29971066025376
0.838210926387133 0.838210926387133 4.29971066025376
0.838210926387133 0.838210926387133 4.29971066025376
0.838210926387133 0.838210926387133 4.29971066025376
0.838210926387133 0.838210926387133 4.29971066025376
0.838210926387133 0.838210926387133 4.29971066025376
0.838210926387133 0.838210926387133 4.29971066025376
0.838210926387133 0.838210926387133 4.29971066025376
0.838210926387133 0.838210926387133 4.29971066025376
0.838210926387133 0.838210926387133 4.29971066025376
0.838210926387133 0.838210926387133 4.29971066025376
0.838210926387133 0.838210926387133 4.29971066025376
0.838210926387133 0.838210926387133 4.29971066025376
0.838210926387133 0.838210926387133 4.29971066025376
0.838210926387133 0.838210926387133 4.29971066025376
0.838210926387133 0.838210926387133 4.29971066025376
0.838210926387133 0.838210926387133 4.29971066025376
0.838210926387133 0.838210926387133 4.29971066025376
0.838210926387133 0.838210926387133 4.29971066025376
0.838210926387133 0.838210926387133 4.29971066025376
0.838210926387133 0.838210926387133 4.29971066025376
0.838210926387133 0.838210926387133 4.29971066025376
0.838326885855203 0.838326885855203 4.29971761069599
0.838326885855203 0.838326885855203 4.29971761069599
0.838326885855203 0.838326885855203 4.29971761069599
0.838326885855203 0.838326885855203 4.29971761069599
0.862099847903785 0.862099847903785 4.29973288136501
0.862099847903785 0.862099847903785 4.29973288136501
0.861636189764659 0.861636189764659 4.29975760625596
0.861636189764659 0.861636189764659 4.29975760625596
0.861636189764659 0.861636189764659 4.29975760625596
0.861636189764659 0.861636189764659 4.29975760625596
0.861636189764659 0.861636189764659 4.29975760625596
0.861636189764659 0.861636189764659 4.29975760625596
0.861636189764659 0.861636189764659 4.29975760625596
0.861636189764659 0.861636189764659 4.29975760625596
0.861611326723172 0.861611326723172 4.2997589059694
0.861368665815627 0.861368665815627 4.29977145108615
0.861091507279944 0.861091507279944 4.29978546849577
0.861091507279944 0.861091507279944 4.29978546849577
0.861091507279944 0.861091507279944 4.29978546849577
0.861091507279944 0.861091507279944 4.29978546849577
0.861091507279944 0.861091507279944 4.29978546849577
0.861091507279944 0.861091507279944 4.29978546849577
0.861091507279944 0.861091507279944 4.29978546849577
0.861091507279944 0.861091507279944 4.29978546849577
0.861091507279944 0.861091507279944 4.29978546849577
0.861091507279944 0.861091507279944 4.29978546849577
0.861091507279944 0.861091507279944 4.29978546849577
0.861091507279944 0.861091507279944 4.29978546849577
0.861091507279944 0.861091507279944 4.29978546849577
0.861026388742209 0.861026388742209 4.29978871366311
0.861026388742209 0.861026388742209 4.29978871366311
0.861026388742209 0.861026388742209 4.29978871366311
0.861026388742209 0.861026388742209 4.29978871366311
0.861016482589319 0.861016482589319 4.29978920572389
0.839619770638085 0.839619770638085 4.29979028989323
0.839619770638085 0.839619770638085 4.29979028989323
0.839619770638085 0.839619770638085 4.29979028989323
0.839627787395106 0.839627787395106 4.2997907130937
0.839627787395106 0.839627787395106 4.2997907130937
0.860472342958337 0.860472342958337 4.29981557994007
0.860472342958337 0.860472342958337 4.29981557994007
0.860472342958337 0.860472342958337 4.29981557994007
0.860472342958337 0.860472342958337 4.29981557994007
0.860310363648089 0.860310363648089 4.29982318215936
0.860310363648089 0.860310363648089 4.29982318215936
0.860310363648089 0.860310363648089 4.29982318215936
0.860310363648089 0.860310363648089 4.29982318215936
0.860310363648089 0.860310363648089 4.29982318215936
0.860310363648089 0.860310363648089 4.29982318215936
0.860310363648089 0.860310363648089 4.29982318215936
0.860310363648089 0.860310363648089 4.29982318215936
0.860310363648089 0.860310363648089 4.29982318215936
0.860310363648089 0.860310363648089 4.29982318215936
0.860310363648089 0.860310363648089 4.29982318215936
0.840520271448048 0.840520271448048 4.2998357234489
0.840558717793302 0.840558717793302 4.29983756896873
0.840558717793302 0.840558717793302 4.29983756896873
0.859903625155054 0.859903625155054 4.29984176664622
0.84073665822274 0.84073665822274 4.2998460103427
0.84073665822274 0.84073665822274 4.2998460103427
0.84073665822274 0.84073665822274 4.2998460103427
0.84073665822274 0.84073665822274 4.2998460103427
0.84073665822274 0.84073665822274 4.2998460103427
0.859619644113705 0.859619644113705 4.29985431269807
0.859619644113705 0.859619644113705 4.29985431269807
0.85954014217656 0.85954014217656 4.29985776160304
0.859482485180397 0.859482485180397 4.29986024546339
0.859482485180397 0.859482485180397 4.29986024546339
0.859482485180397 0.859482485180397 4.29986024546339
0.859482485180397 0.859482485180397 4.29986024546339
0.841641428778582 0.841641428778582 4.29988639047485
0.841641428778582 0.841641428778582 4.29988639047485
0.841641428778582 0.841641428778582 4.29988639047485
0.841641428778582 0.841641428778582 4.29988639047485
0.841641428778582 0.841641428778582 4.29988639047485
0.841641428778582 0.841641428778582 4.29988639047485
0.841641428778582 0.841641428778582 4.29988639047485
0.841641428778582 0.841641428778582 4.29988639047485
0.841641428778582 0.841641428778582 4.29988639047485
0.841641428778582 0.841641428778582 4.29988639047485
0.841641428778582 0.841641428778582 4.29988639047485
0.841641428778582 0.841641428778582 4.29988639047485
0.841641428778582 0.841641428778582 4.29988639047485
0.841767563654447 0.841767563654447 4.29989168366457
0.841767563654447 0.841767563654447 4.29989168366457
0.841767563654447 0.841767563654447 4.29989168366457
0.841767563654447 0.841767563654447 4.29989168366457
0.858654955984296 0.858654955984296 4.2998942804888
0.858654955984296 0.858654955984296 4.2998942804888
0.858654955984296 0.858654955984296 4.2998942804888
0.858654955984296 0.858654955984296 4.2998942804888
0.858654955984296 0.858654955984296 4.2998942804888
0.858654955984296 0.858654955984296 4.2998942804888
0.858654955984296 0.858654955984296 4.2998942804888
0.858654955984296 0.858654955984296 4.2998942804888
0.858654955984296 0.858654955984296 4.2998942804888
0.858654955984296 0.858654955984296 4.2998942804888
0.858572840019176 0.858572840019176 4.29989749261339
0.858572840019176 0.858572840019176 4.29989749261339
0.858572840019176 0.858572840019176 4.29989749261339
0.858572840019176 0.858572840019176 4.29989749261339
0.85826705006576 0.85826705006576 4.29990919085803
0.85826705006576 0.85826705006576 4.29990919085803
0.85826705006576 0.85826705006576 4.29990919085803
0.85826705006576 0.85826705006576 4.29990919085803
0.85826705006576 0.85826705006576 4.29990919085803
0.85826705006576 0.85826705006576 4.29990919085803
0.85826705006576 0.85826705006576 4.29990919085803
0.85826705006576 0.85826705006576 4.29990919085803
0.85826705006576 0.85826705006576 4.29990919085803
0.858209503076659 0.858209503076659 4.29991134588371
0.858209503076659 0.858209503076659 4.29991134588371
0.858209503076659 0.858209503076659 4.29991134588371
0.842299080590316 0.842299080590316 4.29991308856151
0.842299080590316 0.842299080590316 4.29991308856151
0.842299080590316 0.842299080590316 4.29991308856151
0.842299080590316 0.842299080590316 4.29991308856151
0.842299080590316 0.842299080590316 4.29991308856151
0.842544699014723 0.842544699014723 4.29992248974594
0.842544699014723 0.842544699014723 4.29992248974594
0.85778063820107 0.85778063820107 4.29992694116196
0.85778063820107 0.85778063820107 4.29992694116196
0.857653425348336 0.857653425348336 4.29993140918296
0.857653425348336 0.857653425348336 4.29993140918296
0.857653425348336 0.857653425348336 4.29993140918296
0.857653425348336 0.857653425348336 4.29993140918296
0.8576305956374 0.8576305956374 4.29993220335444
0.8576305956374 0.8576305956374 4.29993220335444
0.857559328851476 0.857559328851476 4.29993466748315
0.857559328851476 0.857559328851476 4.29993466748315
0.857559328851476 0.857559328851476 4.29993466748315
0.857498306034171 0.857498306034171 4.29993675933498
0.857498306034171 0.857498306034171 4.29993675933498
0.857498306034171 0.857498306034171 4.29993675933498
0.857498306034171 0.857498306034171 4.29993675933498
0.857498306034171 0.857498306034171 4.29993675933498
0.857498306034171 0.857498306034171 4.29993675933498
0.857498306034171 0.857498306034171 4.29993675933498
0.843318667292726 0.843318667292726 4.29995009603946
0.843318667292726 0.843318667292726 4.29995009603946
0.843318667292726 0.843318667292726 4.29995009603946
0.843318667292726 0.843318667292726 4.29995009603946
0.857073463745005 0.857073463745005 4.29995085974631
0.857073463745005 0.857073463745005 4.29995085974631
0.843372960413982 0.843372960413982 4.29995191795622
0.843372960413982 0.843372960413982 4.29995191795622
0.843372960413982 0.843372960413982 4.29995191795622
0.843372960413982 0.843372960413982 4.29995191795622
0.843372960413982 0.843372960413982 4.29995191795622
0.843372960413982 0.843372960413982 4.29995191795622
0.843716089123216 0.843716089123216 4.29996308585205
0.856377583997053 0.856377583997053 4.29997219958436
0.856377583997053 0.856377583997053 4.29997219958436
0.856377583997053 0.856377583997053 4.29997219958436
0.856377583997053 0.856377583997053 4.29997219958436
0.856377583997053 0.856377583997053 4.29997219958436
0.856377583997053 0.856377583997053 4.29997219958436
0.856090131191305 0.856090131191305 4.29998037526931
0.856090131191305 0.856090131191305 4.29998037526931
0.856090131191305 0.856090131191305 4.29998037526931
0.856090131191305 0.856090131191305 4.29998037526931
0.856090131191305 0.856090131191305 4.29998037526931
0.856090131191305 0.856090131191305 4.29998037526931
0.856090131191305 0.856090131191305 4.29998037526931
0.856090131191305 0.856090131191305 4.29998037526931
0.855937319971742 0.855937319971742 4.29998456878994
0.855937319971742 0.855937319971742 4.29998456878994
0.855937319971742 0.855937319971742 4.29998456878994
0.855937319971742 0.855937319971742 4.29998456878994
0.855937319971742 0.855937319971742 4.29998456878994
0.855937319971742 0.855937319971742 4.29998456878994
0.855937319971742 0.855937319971742 4.29998456878994
0.844450692350017 0.844450692350017 4.2999849899804
0.844450692350017 0.844450692350017 4.2999849899804
0.844450692350017 0.844450692350017 4.2999849899804
0.844450692350017 0.844450692350017 4.2999849899804
0.844450692350017 0.844450692350017 4.2999849899804
0.844450692350017 0.844450692350017 4.2999849899804
0.844450692350017 0.844450692350017 4.2999849899804
0.844450692350017 0.844450692350017 4.2999849899804
0.844450692350017 0.844450692350017 4.2999849899804
0.844543625455946 0.844543625455946 4.2999875668892
0.844543625455946 0.844543625455946 4.2999875668892
0.844543625455946 0.844543625455946 4.2999875668892
0.844543625455946 0.844543625455946 4.2999875668892
0.844543625455946 0.844543625455946 4.2999875668892
0.844543625455946 0.844543625455946 4.2999875668892
0.844543625455946 0.844543625455946 4.2999875668892
0.844543625455946 0.844543625455946 4.2999875668892
0.844543625455946 0.844543625455946 4.2999875668892
0.844543625455946 0.844543625455946 4.2999875668892
0.855789511631696 0.855789511631696 4.29998852397425
0.855789511631696 0.855789511631696 4.29998852397425
0.855789511631696 0.855789511631696 4.29998852397425
0.855789511631696 0.855789511631696 4.29998852397425
0.855789511631696 0.855789511631696 4.29998852397425
0.855789511631696 0.855789511631696 4.29998852397425
0.855789511631696 0.855789511631696 4.29998852397425
0.855789511631696 0.855789511631696 4.29998852397425
0.855789511631696 0.855789511631696 4.29998852397425
0.855789511631696 0.855789511631696 4.29998852397425
0.855789511631696 0.855789511631696 4.29998852397425
0.855789511631696 0.855789511631696 4.29998852397425
0.855789511631696 0.855789511631696 4.29998852397425
0.844719454113434 0.844719454113434 4.29999232342858
0.844719454113434 0.844719454113434 4.29999232342858
0.844719454113434 0.844719454113434 4.29999232342858
0.844719454113434 0.844719454113434 4.29999232342858
0.844763997878716 0.844763997878716 4.29999350374537
0.844763997878716 0.844763997878716 4.29999350374537
0.844763997878716 0.844763997878716 4.29999350374537
0.854904538003487 0.854904538003487 4.30001011877859
0.854489474063116 0.854489474063116 4.30001900990108
0.854489474063116 0.854489474063116 4.30001900990108
0.854489474063116 0.854489474063116 4.30001900990108
0.854489474063116 0.854489474063116 4.30001900990108
0.854489474063116 0.854489474063116 4.30001900990108
0.854489474063116 0.854489474063116 4.30001900990108
0.854489474063116 0.854489474063116 4.30001900990108
0.85431541755575 0.85431541755575 4.3000225022208
0.85431541755575 0.85431541755575 4.3000225022208
0.85431541755575 0.85431541755575 4.3000225022208
0.85431541755575 0.85431541755575 4.3000225022208
0.85431541755575 0.85431541755575 4.3000225022208
0.854131282965727 0.854131282965727 4.30002604448675
0.854131282965727 0.854131282965727 4.30002604448675
0.846217064325928 0.846217064325928 4.3000265603273
0.846217064325928 0.846217064325928 4.3000265603273
0.846217064325928 0.846217064325928 4.3000265603273
0.846217064325928 0.846217064325928 4.3000265603273
0.853745651529991 0.853745651529991 4.30003295462261
0.853745651529991 0.853745651529991 4.30003295462261
0.853745651529991 0.853745651529991 4.30003295462261
0.853745651529991 0.853745651529991 4.30003295462261
0.853745651529991 0.853745651529991 4.30003295462261
0.853745651529991 0.853745651529991 4.30003295462261
0.853745651529991 0.853745651529991 4.30003295462261
0.853639236818751 0.853639236818751 4.30003474006254
0.853639236818751 0.853639236818751 4.30003474006254
0.853639236818751 0.853639236818751 4.30003474006254
0.853639236818751 0.853639236818751 4.30003474006254
0.853639236818751 0.853639236818751 4.30003474006254
0.853639236818751 0.853639236818751 4.30003474006254
0.853639236818751 0.853639236818751 4.30003474006254
0.853639236818751 0.853639236818751 4.30003474006254
0.853639236818751 0.853639236818751 4.30003474006254
0.853639236818751 0.853639236818751 4.30003474006254
0.853639236818751 0.853639236818751 4.30003474006254
0.853639236818751 0.853639236818751 4.30003474006254
0.853639236818751 0.853639236818751 4.30003474006254
0.853639236818751 0.853639236818751 4.30003474006254
0.853639236818751 0.853639236818751 4.30003474006254
0.853639236818751 0.853639236818751 4.30003474006254
0.853639236818751 0.853639236818751 4.30003474006254
0.853639236818751 0.853639236818751 4.30003474006254
0.853596781723252 0.853596781723252 4.30003543770129
0.853374233799504 0.853374233799504 4.30003895757153
0.853374233799504 0.853374233799504 4.30003895757153
0.853374233799504 0.853374233799504 4.30003895757153
0.846941111665796 0.846941111665796 4.30003911174357
0.846941111665796 0.846941111665796 4.30003911174357
0.846941111665796 0.846941111665796 4.30003911174357
0.846941111665796 0.846941111665796 4.30003911174357
0.846941111665796 0.846941111665796 4.30003911174357
0.846941111665796 0.846941111665796 4.30003911174357
0.846941111665796 0.846941111665796 4.30003911174357
0.846941111665796 0.846941111665796 4.30003911174357
0.846941111665796 0.846941111665796 4.30003911174357
0.846941111665796 0.846941111665796 4.30003911174357
0.846941111665796 0.846941111665796 4.30003911174357
0.85332632495192 0.85332632495192 4.30003968515349
0.85332632495192 0.85332632495192 4.30003968515349
0.85332632495192 0.85332632495192 4.30003968515349
0.85332632495192 0.85332632495192 4.30003968515349
0.853320012673964 0.853320012673964 4.30003978021959
0.853320012673964 0.853320012673964 4.30003978021959
0.853320012673964 0.853320012673964 4.30003978021959
0.853320012673964 0.853320012673964 4.30003978021959
0.847023464570593 0.847023464570593 4.30004037525284
0.847023464570593 0.847023464570593 4.30004037525284
0.847023464570593 0.847023464570593 4.30004037525284
0.847023464570593 0.847023464570593 4.30004037525284
0.847023464570593 0.847023464570593 4.30004037525284
0.85317762552086 0.85317762552086 4.30004187529503
0.85317762552086 0.85317762552086 4.30004187529503
0.85317762552086 0.85317762552086 4.30004187529503
0.85317762552086 0.85317762552086 4.30004187529503
0.85317762552086 0.85317762552086 4.30004187529503
0.85317762552086 0.85317762552086 4.30004187529503
0.847171859229737 0.847171859229737 4.30004256764525
0.847171859229737 0.847171859229737 4.30004256764525
0.847171859229737 0.847171859229737 4.30004256764525
0.847171859229737 0.847171859229737 4.30004256764525
0.847171859229737 0.847171859229737 4.30004256764525
0.847171859229737 0.847171859229737 4.30004256764525
0.847171859229737 0.847171859229737 4.30004256764525
0.847171859229737 0.847171859229737 4.30004256764525
0.847171859229737 0.847171859229737 4.30004256764525
0.853035524800123 0.853035524800123 4.30004387185294
0.853035524800123 0.853035524800123 4.30004387185294
0.853035524800123 0.853035524800123 4.30004387185294
0.853035524800123 0.853035524800123 4.30004387185294
0.853035524800123 0.853035524800123 4.30004387185294
0.853035524800123 0.853035524800123 4.30004387185294
0.852961392520705 0.852961392520705 4.30004487599962
0.852961392520705 0.852961392520705 4.30004487599962
0.852961392520705 0.852961392520705 4.30004487599962
0.852961392520705 0.852961392520705 4.30004487599962
0.852961392520705 0.852961392520705 4.30004487599962
0.852929089427493 0.852929089427493 4.30004530552059
0.852725322595928 0.852725322595928 4.30004790239952
0.852725322595928 0.852725322595928 4.30004790239952
0.852725322595928 0.852725322595928 4.30004790239952
0.852725322595928 0.852725322595928 4.30004790239952
0.852725322595928 0.852725322595928 4.30004790239952
0.852725322595928 0.852725322595928 4.30004790239952
0.852614740439582 0.852614740439582 4.3000492302979
0.852614740439582 0.852614740439582 4.3000492302979
0.852614740439582 0.852614740439582 4.3000492302979
0.852521041693207 0.852521041693207 4.30005031057768
0.852157985997987 0.852157985997987 4.30005410688206
0.852157985997987 0.852157985997987 4.30005410688206
0.851968708759097 0.851968708759097 4.30005584004816
0.851606696271526 0.851606696271526 4.30005868396495
0.851606696271526 0.851606696271526 4.30005868396495
0.851606696271526 0.851606696271526 4.30005868396495
0.848728572715741 0.848728572715741 4.30005906031309
0.848728572715741 0.848728572715741 4.30005906031309
0.848728572715741 0.848728572715741 4.30005906031309
0.848728572715741 0.848728572715741 4.30005906031309
0.848728572715741 0.848728572715741 4.30005906031309
0.848728572715741 0.848728572715741 4.30005906031309
0.848728572715741 0.848728572715741 4.30005906031309
0.848728572715741 0.848728572715741 4.30005906031309
0.848728572715741 0.848728572715741 4.30005906031309
0.848728572715741 0.848728572715741 4.30005906031309
0.848728572715741 0.848728572715741 4.30005906031309
0.851519810110987 0.851519810110987 4.300059274315
0.851519810110987 0.851519810110987 4.300059274315
0.849345868096258 0.849345868096258 4.30006233306985
0.849345868096258 0.849345868096258 4.30006233306985
0.849345868096258 0.849345868096258 4.30006233306985
0.849345868096258 0.849345868096258 4.30006233306985
0.849345868096258 0.849345868096258 4.30006233306985
0.849345868096258 0.849345868096258 4.30006233306985
0.849376465579255 0.849376465579255 4.30006244734019
0.85076061245478 0.85076061245478 4.30006290848285
0.850669663269218 0.850669663269218 4.3000631598543
0.850669663269218 0.850669663269218 4.3000631598543
0.849663593542566 0.849663593542566 4.30006329960499
0.849663593542566 0.849663593542566 4.30006329960499
0.849663593542566 0.849663593542566 4.30006329960499
0.849663593542566 0.849663593542566 4.30006329960499
0.849747374507541 0.849747374507541 4.30006347341881
0.849747374507541 0.849747374507541 4.30006347341881
0.849747374507541 0.849747374507541 4.30006347341881
0.849747374507541 0.849747374507541 4.30006347341881
0.849747374507541 0.849747374507541 4.30006347341881
0.849747374507541 0.849747374507541 4.30006347341881
0.849747374507541 0.849747374507541 4.30006347341881
0.849941193641004 0.849941193641004 4.30006374610802
0.850231831910661 0.850231831910661 4.30006381692397
0.850231831910661 0.850231831910661 4.30006381692397
0.850231831910661 0.850231831910661 4.30006381692397
0.850231831910661 0.850231831910661 4.30006381692397
0.850231831910661 0.850231831910661 4.30006381692397
0.850231831910661 0.850231831910661 4.30006381692397
0.850231831910661 0.850231831910661 4.30006381692397
0.850231831910661 0.850231831910661 4.30006381692397
0.850231831910661 0.850231831910661 4.30006381692397
0.850231831910661 0.850231831910661 4.30006381692397
0.850231831910661 0.850231831910661 4.30006381692397
0.850231831910661 0.850231831910661 4.30006381692397
0.850231831910661 0.850231831910661 4.30006381692397
0.850231831910661 0.850231831910661 4.30006381692397
};
\end{axis}

\begin{axis}[
axis line style={white!73.7254901960784!black},
axis y line=right,
xmajorticks=false,
xmin=1, xmax=2,
y grid style={white!69.8039215686274!black},
ymin=0.000542820134201485, ymax=4.30006381692397,
ytick pos=right,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1, xmax=2, ymin=0.000542820134201485, ymax=4.30006381692397] {joint_q1_q2_level_6-001.png};
\path [draw=white!73.7254901960784!black, fill=white, line width=0.16pt]
(axis cs:0,0)
--(axis cs:1,0);
\path [draw=white!73.7254901960784!black, fill=white, line width=0.16pt]
(axis cs:1,1)
--(axis cs:0,1);
\end{axis}

\begin{axis}[
axis line style={white!73.7254901960784!black},
axis y line=right,
tick pos=left,
x grid style={white!69.8039215686274!black},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\end{axis}

\end{tikzpicture}


==> figures/post_prop.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.650980392156863,0.0235294117647059,0.156862745098039}
\definecolor{color2}{rgb}{0.47843137254902,0.407843137254902,0.650980392156863}
\definecolor{color3}{rgb}{0.274509803921569,0.470588235294118,0.129411764705882}
\definecolor{color4}{rgb}{0.835294117647059,0.368627450980392,0}
\definecolor{color5}{rgb}{0.8,0.474509803921569,0.654901960784314}
\definecolor{color6}{rgb}{0.337254901960784,0.705882352941177,0.913725490196078}

\begin{axis}[
axis background/.style={fill=white!95!black},
width=8cm,
height=5cm,
legend style={fill opacity=0, draw opacity=1, text opacity=1, at={(1.3,0.5)}, anchor=east, draw=white!80!black},
axis line style={white!95!black},
legend cell align={left},
tick pos=left,
x grid style={white!69.8039215686274!black},
xmin=-14.3, xmax=14.3,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ymin=-0.0196363892370167, ymax=0.41236417397735,
ytick style={color=black}
]
\addplot [very thick, black]
table {%
-13 7.00418213431858e-64
-12.8693467336683 6.40124635936806e-63
-12.7386934673367 5.75119543935075e-62
-12.608040201005 5.07970139998648e-61
-12.4773869346734 4.41067151554679e-60
-12.3467336683417 3.76493705102145e-59
-12.21608040201 3.1593460444484e-58
-12.0854271356784 2.60629246210466e-57
-11.9547738693467 2.11366215910276e-56
-11.8241206030151 1.68513411158929e-55
-11.6934673366834 1.3207476327385e-54
-11.5628140703518 1.01763417942432e-53
-11.4321608040201 7.70814725781722e-53
-11.3015075376884 5.73977401597696e-52
-11.1708542713568 4.20170984383569e-51
-11.0402010050251 3.0237354793104e-50
-10.9095477386935 2.13918333558628e-49
-10.7788944723618 1.48777991354298e-48
-10.6482412060301 1.01722224430145e-47
-10.5175879396985 6.83721882267305e-47
-10.3869346733668 4.51782686729177e-46
-10.2562814070352 2.93471655126738e-45
-10.1256281407035 1.87408468797269e-44
-9.99497487437186 1.17651843496316e-43
-9.8643216080402 7.26097153371184e-43
-9.73366834170854 4.4053174054874e-42
-9.60301507537688 2.62752071875167e-41
-9.47236180904522 1.54064140989756e-40
-9.34170854271357 8.88062348841891e-40
-9.21105527638191 5.03236139287929e-39
-9.08040201005025 2.80341026623481e-38
-8.94974874371859 1.53528133573488e-37
-8.81909547738693 8.26562607366597e-37
-8.68844221105527 4.37471748530163e-36
-8.55778894472362 2.2762016971579e-35
-8.42713567839196 1.16428136663468e-34
-8.2964824120603 5.85452445565626e-34
-8.16582914572864 2.89408828530334e-33
-8.03517587939698 1.40643089985672e-32
-7.90452261306533 6.71910606814648e-32
-7.77386934673367 3.15566626954102e-31
-7.64321608040201 1.45699181450618e-30
-7.51256281407035 6.61316912280264e-30
-7.38190954773869 2.95086009997472e-29
-7.25125628140703 1.29441663101871e-28
-7.12060301507538 5.58195102409684e-28
-6.98994974874372 2.36637970750679e-27
-6.85929648241206 9.86209806199425e-27
-6.7286432160804 4.04055175499552e-26
-6.59798994974874 1.62741571242489e-25
-6.46733668341709 6.44381122145006e-25
-6.33668341708543 2.50826597084215e-24
-6.20603015075377 9.59822302333993e-24
-6.07537688442211 3.6107262308199e-23
-5.94472361809045 1.33531816935513e-22
-5.81407035175879 4.85468917481659e-22
-5.68341708542714 1.73510025310553e-21
-5.55276381909548 6.0964103329857e-21
-5.42211055276382 2.10576683387762e-20
-5.29145728643216 7.15044129140942e-20
-5.1608040201005 2.38694208964953e-19
-5.03015075376884 7.83316713764583e-19
-4.89949748743719 2.52708224970923e-18
-4.76884422110553 8.0147104041961e-18
-4.63819095477387 2.49886483342719e-17
-4.50753768844221 7.65921338757088e-17
-4.37688442211055 2.30787374513272e-16
-4.24623115577889 6.83638318342416e-16
-4.11557788944724 1.99079811642802e-15
-3.98492462311558 5.69920814515482e-15
-3.85427135678392 1.60394063107501e-14
-3.72361809045226 4.43760388455411e-14
-3.5929648241206 1.20696659484966e-13
-3.46231155778894 3.22721902357676e-13
-3.33165829145729 8.48297339349514e-13
-3.20100502512563 2.1920691097987e-12
-3.07035175879397 5.56861063790793e-12
-2.93969849246231 1.39067592591967e-11
-2.80904522613065 3.41421993563686e-11
-2.67839195979899 8.24030951219815e-11
-2.54773869346734 1.95515876091851e-10
-2.41708542713568 4.56044272284733e-10
-2.28643216080402 1.0457273244183e-09
-2.15577889447236 2.3573082709087e-09
-2.0251256281407 5.22397123845208e-09
-1.89447236180904 1.1380770030743e-08
-1.76381909547739 2.43741226172631e-08
-1.63316582914573 5.13183646971532e-08
-1.50251256281407 1.06219217882093e-07
-1.37185929648241 2.16132393575988e-07
-1.24120603015075 4.32337692507069e-07
-1.1105527638191 8.50183771475691e-07
-0.979899497487436 1.64357298633237e-06
-0.849246231155778 3.12357293963312e-06
-0.71859296482412 5.83580514070265e-06
-0.587939698492461 1.07185585851123e-05
-0.457286432160803 1.93534530470145e-05
-0.326633165829145 3.43531854322893e-05
-0.195979899497486 5.99462523304615e-05
-0.065326633165828 0.000102835611417026
0.0653266331658298 0.000173424920857721
0.195979899497489 0.000287518602429282
0.326633165829147 0.000468604943518359
0.457286432160805 0.000750817274733732
0.587939698492463 0.00118262789882219
0.718592964824122 0.00183125345510202
0.84924623115578 0.00278763088469455
0.979899497487438 0.0041716566001281
1.1105527638191 0.00613717218843182
1.24120603015075 0.00887594369677118
1.37185929648241 0.0126196480321168
1.50251256281407 0.0176386937313636
1.63316582914573 0.0242366208987193
1.76381909547739 0.032738908301549
1.89447236180905 0.0434753203225512
2.0251256281407 0.0567554878258984
2.15577889447236 0.0728382334970923
2.28643216080402 0.0918961721370812
2.41708542713568 0.113978230916186
2.54773869346734 0.138973781710459
2.678391959799 0.166582859421598
2.80904522613065 0.19629725334917
2.93969849246231 0.227396934900078
3.07035175879397 0.25896523362691
3.20100502512563 0.289924417830445
3.33165829145729 0.31909103111992
3.46231155778895 0.345247763838317
3.5929648241206 0.367226171214006
3.72361809045226 0.38399259395063
3.85427135678392 0.394728555360419
3.98492462311558 0.398896949771753
4.11557788944724 0.39628657410517
4.2462311557789 0.387029862733721
4.37688442211055 0.371591752438066
4.50753768844221 0.350730980816412
4.63819095477387 0.325438303010457
4.76884422110553 0.296858628633806
4.89949748743719 0.266205583567233
5.03015075376885 0.234677318555665
5.1608040201005 0.203381547498626
5.29145728643216 0.173276014811237
5.42211055276382 0.145128206371775
5.55276381909548 0.119495535020876
5.68341708542714 0.0967248359000722
5.81407035175879 0.0769681057659088
5.94472361809045 0.060210199832607
6.07537688442211 0.0463037124128415
6.20603015075377 0.0350064465880945
6.33668341708543 0.0260175692432376
6.46733668341709 0.0190095520272013
6.59798994974874 0.0136541138377453
6.7286432160804 0.00964143392962178
6.85929648241206 0.00669277481440296
6.98994974874372 0.00456727613633011
7.12060301507538 0.00306404260537048
7.25125628140704 0.00202077892209291
7.38190954773869 0.0013101749150445
7.51256281407035 0.000835076438157509
7.64321608040201 0.000523250501893054
7.77386934673367 0.000322314282341618
7.90452261306533 0.000195180272681686
8.03517587939699 0.000116192678643905
8.16582914572864 6.79998697041263e-05
8.2964824120603 3.91222541992943e-05
8.42713567839196 2.21271833235137e-05
8.55778894472362 1.23031089725722e-05
8.68844221105528 6.72496581065257e-06
8.81909547738694 3.61369724081164e-06
8.94974874371859 1.90897359306981e-06
9.08040201005025 9.91367211270035e-07
9.21105527638191 5.06122511205025e-07
9.34170854271357 2.5401726219126e-07
9.47236180904523 1.25330646775897e-07
9.60301507537689 6.07907923742897e-08
9.73366834170854 2.89871021436312e-08
9.8643216080402 1.35880854984079e-08
9.99497487437186 6.26178589750518e-09
10.1256281407035 2.83677330105623e-09
10.2562814070352 1.26339024943511e-09
10.3869346733668 5.53142316421067e-10
10.5175879396985 2.38079894108591e-10
10.6482412060302 1.00738395791511e-10
10.7788944723618 4.19038391413192e-11
10.9095477386935 1.71355903238603e-11
11.0402010050251 6.88859735339885e-12
11.1708542713568 2.72238161842106e-12
11.3015075376884 1.05767850977603e-12
11.4321608040201 4.03966015066254e-13
11.5628140703518 1.5167795109674e-13
11.6934673366834 5.5986916605746e-14
11.8241206030151 2.03159492812607e-14
11.9547738693467 7.2472653563579e-15
12.0854271356784 2.54154427488867e-15
12.2160804020101 8.76208919026707e-16
12.3467336683417 2.96964224575819e-16
12.4773869346734 9.89434545309372e-17
12.608040201005 3.24083170726216e-17
12.7386934673367 1.04354783735137e-17
12.8693467336683 3.30335097317285e-18
13 1.02797735716689e-18
};
\addlegendentry{$\ell=0$}
\addplot [very thick, color1]
table {%
-13 5.53070954984442e-50
-12.8693467336683 3.89227912927681e-49
-12.7386934673367 2.69285876830475e-48
-12.608040201005 1.83151149670825e-47
-12.4773869346734 1.22459419092059e-46
-12.3467336683417 8.04935745795079e-46
-12.21608040201 5.2013575213787e-45
-12.0854271356784 3.3041417632163e-44
-11.9547738693467 2.06341750916628e-43
-11.8241206030151 1.26678240871655e-42
-11.6934673366834 7.64545628828877e-42
-11.5628140703518 4.53619033301051e-41
-11.4321608040201 2.64585232646187e-40
-11.3015075376884 1.51714261320665e-39
-11.1708542713568 8.55211802852071e-39
-11.0402010050251 4.73922620665692e-38
-10.9095477386935 2.5818301263783e-37
-10.7788944723618 1.38272037739957e-36
-10.6482412060301 7.27993556801085e-36
-10.5175879396985 3.76796778686606e-35
-10.3869346733668 1.91722595745476e-34
-10.2562814070352 9.59016087819757e-34
-10.1256281407035 4.71590402855233e-33
-9.99497487437186 2.27976718109751e-32
-9.8643216080402 1.08343412315674e-31
-9.73366834170854 5.06175354168044e-31
-9.60301507537688 2.32480191347671e-30
-9.47236180904522 1.04968112209553e-29
-9.34170854271357 4.65924225965523e-29
-9.21105527638191 2.03310435847346e-28
-9.08040201005025 8.72148671707621e-28
-8.94974874371859 3.67796717829592e-27
-8.81909547738693 1.52479566395605e-26
-8.68844221105527 6.21443887387583e-26
-8.55778894472362 2.48988143028237e-25
-8.42713567839196 9.80712893778197e-25
-8.2964824120603 3.7974457425851e-24
-8.16582914572864 1.44553210940877e-23
-8.03517587939698 5.40941600895417e-23
-7.90452261306533 1.99002940757508e-22
-7.77386934673367 7.19705927926053e-22
-7.64321608040201 2.55880469390411e-21
-7.51256281407035 8.94346210112347e-21
-7.38190954773869 3.07298667105323e-20
-7.25125628140703 1.03801147702387e-19
-7.12060301507538 3.44691129896096e-19
-6.98994974874372 1.12523837063355e-18
-6.85929648241206 3.61114919787901e-18
-6.7286432160804 1.13928611447732e-17
-6.59798994974874 3.53351264484717e-17
-6.46733668341709 1.07737518589495e-16
-6.33668341708543 3.22933991718796e-16
-6.20603015075377 9.51583770333369e-16
-6.07537688442211 2.75655565410096e-15
-5.94472361809045 7.85006002124766e-15
-5.81407035175879 2.19768610759991e-14
-5.68341708542714 6.04846012223423e-14
-5.55276381909548 1.63647906478214e-13
-5.42211055276382 4.352738324762e-13
-5.29145728643216 1.13815428580328e-12
-5.1608040201005 2.92567573811472e-12
-5.03015075376884 7.39328955836019e-12
-4.89949748743719 1.83668937839729e-11
-4.76884422110553 4.48559631779788e-11
-4.63819095477387 1.07693906780008e-10
-4.50753768844221 2.54184199602259e-10
-4.37688442211055 5.89783261633655e-10
-4.24623115577889 1.34531135642601e-09
-4.11557788944724 3.016752262027e-09
-3.98492462311558 6.65032636930319e-09
-3.85427135678392 1.44122817779e-08
-3.72361809045226 3.07049930386917e-08
-3.5929648241206 6.4308996879206e-08
-3.46231155778894 1.32410047298547e-07
-3.33165829145729 2.68013468624365e-07
-3.20100502512563 5.33308826424913e-07
-3.07035175879397 1.04324760607526e-06
-2.93969849246231 2.00623820056864e-06
-2.80904522613065 3.79283602672219e-06
-2.67839195979899 7.04907470014269e-06
-2.54773869346734 1.28791331028226e-05
-2.41708542713568 2.31327691322733e-05
-2.28643216080402 4.08465225412017e-05
-2.15577889447236 7.09037210253961e-05
-2.0251256281407 0.000120995561560049
-1.89447236180904 0.000202981437974618
-1.76381909547739 0.000334757012566491
-1.63316582914573 0.000542737107107954
-1.50251256281407 0.000865039264532174
-1.37185929648241 0.00135540348937358
-1.24120603015075 0.00208779499104519
-1.1105527638191 0.00316150284222021
-0.979899497487436 0.00470636683715834
-0.849246231155778 0.00688754496464455
-0.71859296482412 0.00990899461451052
-0.587939698492461 0.0140146162695653
-0.457286432160803 0.0194858476577523
-0.326633165829145 0.0266344582826477
-0.195979899497486 0.0357894403024985
-0.065326633165828 0.0472772730555966
0.0653266331658298 0.0613954806631067
0.195979899497489 0.078380289340103
0.326633165829147 0.0983702543262553
0.457286432160805 0.121368839521635
0.587939698492463 0.147209920427241
0.718592964824122 0.175530839458451
0.84924623115578 0.205757775020842
0.979899497487438 0.237107643063717
1.1105527638191 0.268609473343476
1.24120603015075 0.299146255144569
1.37185929648241 0.327515824852975
1.50251256281407 0.352506785142598
1.63316582914573 0.372983092920006
1.76381909547739 0.387969231393617
1.89447236180905 0.396727126101579
2.0251256281407 0.398816374703268
2.15577889447236 0.394130949728605
2.28643216080402 0.382908116004847
2.41708542713568 0.365708518662959
2.54773869346734 0.34336976810413
2.678391959799 0.316938871284488
2.80904522613065 0.287591093444361
2.93969849246231 0.256543981413119
3.07035175879397 0.224975228817864
3.20100502512563 0.193951903958889
3.33165829145729 0.164376551747097
3.46231155778895 0.136953191526398
3.5929648241206 0.112173668319321
3.72361809045226 0.090322543904848
3.85427135678392 0.0714970087730456
3.98492462311558 0.0556373014696322
4.11557788944724 0.0425628515127414
4.2462311557789 0.0320097179675278
4.37688442211055 0.0236657053312428
4.50753768844221 0.0172005974090135
4.63819095477387 0.0122900622523774
4.76884422110553 0.00863278863350479
4.89949748743719 0.00596121253556839
5.03015075376885 0.00404673324917095
5.1608040201005 0.00270060472197868
5.29145728643216 0.0017717561176251
5.42211055276382 0.00114270290810456
5.55276381909548 0.000724518030031307
5.68341708542714 0.000451597507118801
5.81407035175879 0.000276719871615222
5.94472361809045 0.000166692335884057
6.07537688442211 9.87136909631182e-05
6.20603015075377 5.74679390314406e-05
6.33668341708543 3.28897314393395e-05
6.46733668341709 1.85046768577691e-05
6.59798994974874 1.02350308754708e-05
6.7286432160804 5.56523210730307e-06
6.85929648241206 2.97484183467295e-06
6.98994974874372 1.56325905093196e-06
7.12060301507538 8.07578032208712e-07
7.25125628140704 4.10132811295466e-07
7.38190954773869 2.04762774953331e-07
7.51256281407035 1.00499516265216e-07
7.64321608040201 4.84912533648941e-08
7.77386934673367 2.30011378666023e-08
7.90452261306533 1.0725602706462e-08
8.03517587939699 4.91677759773379e-09
8.16582914572864 2.21577621236002e-09
8.2964824120603 9.81652327187406e-10
8.42713567839196 4.27539237800873e-10
8.55778894472362 1.83054635138752e-10
8.68844221105528 7.7049877925524e-11
8.81909547738694 3.18823006694944e-11
8.94974874371859 1.2969219021818e-11
9.08040201005025 5.1863816188262e-12
9.21105527638191 2.0389265802225e-12
9.34170854271357 7.87998115714144e-13
9.47236180904523 2.99388589209696e-13
9.60301507537689 1.11823165434561e-13
9.73366834170854 4.10596074823489e-14
9.8643216080402 1.482123106693e-14
9.99497487437186 5.25944885471496e-15
10.1256281407035 1.83477438172637e-15
10.2562814070352 6.29233117823582e-16
10.3869346733668 2.12142142401944e-16
10.5175879396985 7.03118948257851e-17
10.6482412060302 2.29095799577936e-17
10.7788944723618 7.33824022306791e-18
10.9095477386935 2.31075124664175e-18
11.0402010050251 7.15320943523281e-19
11.1708542713568 2.17688335554273e-19
11.3015075376884 6.51262167260644e-20
11.4321608040201 1.91541557633417e-20
11.5628140703518 5.5380471998149e-21
11.6934673366834 1.57411611196793e-21
11.8241206030151 4.39848736603534e-22
11.9547738693467 1.20824889566846e-22
12.0854271356784 3.26284120510112e-23
12.2160804020101 8.66207506255833e-24
12.3467336683417 2.26065568396582e-24
12.4773869346734 5.80007183148434e-25
12.608040201005 1.46291400232432e-25
12.7386934673367 3.62736029371585e-26
12.8693467336683 8.84197059047078e-27
13 2.11881925350935e-27
};
\addlegendentry{$\ell=1$}
\addplot [very thick, color2]
table {%
-13 1.09660655938897e-43
-12.8693467336683 6.77223426046661e-43
-12.7386934673367 4.11149322588423e-42
-12.608040201005 2.45388190943636e-41
-12.4773869346734 1.43977362030079e-40
-12.3467336683417 8.30464817998691e-40
-12.21608040201 4.70906557848334e-39
-12.0854271356784 2.62503266295031e-38
-11.9547738693467 1.43853740236527e-37
-11.8241206030151 7.7498639412015e-37
-11.6934673366834 4.1044358391643e-36
-11.5628140703518 2.13697448893658e-35
-11.4321608040201 1.09378428018944e-34
-11.3015075376884 5.5036459834227e-34
-11.1708542713568 2.72242407726373e-33
-11.0402010050251 1.32387669418917e-32
-10.9095477386935 6.32886409695789e-32
-10.7788944723618 2.97433907333535e-31
-10.6482412060301 1.37417377511707e-30
-10.5175879396985 6.2413610917432e-30
-10.3869346733668 2.78678481668241e-29
-10.2562814070352 1.22324665106244e-28
-10.1256281407035 5.27850708150306e-28
-9.99497487437186 2.23920912337299e-27
-9.8643216080402 9.33823232879303e-27
-9.73366834170854 3.82843402851251e-26
-9.60301507537688 1.54299363348822e-25
-9.47236180904522 6.11355148365015e-25
-9.34170854271357 2.38127464021227e-24
-9.21105527638191 9.11825793543539e-24
-9.08040201005025 3.43242244314683e-23
-8.94974874371859 1.27021157502045e-22
-8.81909547738693 4.62102025738054e-22
-8.68844221105527 1.65267003190696e-21
-8.55778894472362 5.81059900042698e-21
-8.42713567839196 2.00836262822631e-20
-8.2964824120603 6.82416990343029e-20
-8.16582914572864 2.27952313400267e-19
-8.03517587939698 7.48556611189787e-19
-7.90452261306533 2.4165276572165e-18
-7.77386934673367 7.66911699247729e-18
-7.64321608040201 2.39268446189655e-17
-7.51256281407035 7.33857891776033e-17
-7.38190954773869 2.21271246233493e-16
-7.25125628140703 6.55880121060351e-16
-7.12060301507538 1.91121888361106e-15
-6.98994974874372 5.4749840802482e-15
-6.85929648241206 1.54184872849815e-14
-6.7286432160804 4.26861657650781e-14
-6.59798994974874 1.16176690183529e-13
-6.46733668341709 3.1084030450266e-13
-6.33668341708543 8.17602339147486e-13
-6.20603015075377 2.11413832035209e-12
-6.07537688442211 5.37416683424516e-12
-5.94472361809045 1.34299799403903e-11
-5.81407035175879 3.29933228582532e-11
-5.68341708542714 7.96825498452484e-11
-5.55276381909548 1.89185071135386e-10
-5.42211055276382 4.41567372176649e-10
-5.29145728643216 1.01319622188171e-09
-5.1608040201005 2.28547576904907e-09
-5.03015075376884 5.06811141965075e-09
-4.89949748743719 1.10484704945769e-08
-4.76884422110553 2.36779794726268e-08
-4.63819095477387 4.98854153506909e-08
-4.50753768844221 1.03321099403842e-07
-4.37688442211055 2.10373444674597e-07
-4.24623115577889 4.2109423039737e-07
-4.11557788944724 8.2861756865872e-07
-3.98492462311558 1.60293331988939e-06
-3.85427135678392 3.04833890855259e-06
-3.72361809045226 5.69898502124e-06
-3.5929648241206 1.04741371170549e-05
-3.46231155778894 1.89245459199002e-05
-3.33165829145729 3.36139193577544e-05
-3.20100502512563 5.8694757582152e-05
-3.07035175879397 0.000100754846571822
-2.93969849246231 0.000170027454148869
-2.80904522613065 0.000282071125551804
-2.67839195979899 0.000460028442826285
-2.54773869346734 0.000737559753182947
-2.41708542713568 0.00116250869451716
-2.28643216080402 0.00180128188900415
-2.15577889447236 0.00274380743425095
-2.0251256281407 0.00410877205075211
-1.89447236180904 0.00604862890532101
-1.76381909547739 0.00875363243378783
-1.63316582914573 0.012453922130822
-1.50251256281407 0.0174184881982982
-1.37185929648241 0.0239497643514936
-1.24120603015075 0.03237266879145
-1.1105527638191 0.0430172097059876
-0.979899497487436 0.0561943228954491
-0.849246231155778 0.0721654164102833
-0.71859296482412 0.0911071108274646
-0.587939698492461 0.113073777370666
-0.457286432160803 0.137961529299055
-0.326633165829145 0.165478117815588
-0.195979899497486 0.19512351840996
-0.065326633165828 0.226185696566138
0.0653266331658298 0.257755018839801
0.195979899497489 0.288759044639256
0.326633165829147 0.318017145850911
0.457286432160805 0.344311832787117
0.587939698492463 0.366471186320524
0.718592964824122 0.383454813034541
0.84924623115578 0.394434619442385
0.979899497487438 0.398861696176402
1.1105527638191 0.396511795221177
1.24120603015075 0.387504154988515
1.37185929648241 0.372291473202256
1.50251256281407 0.351622201453944
1.63316582914573 0.326479533486863
1.76381909547739 0.298004009308276
1.89447236180905 0.267408203446963
2.0251256281407 0.235892329276756
2.15577889447236 0.20456879388398
2.28643216080402 0.174401985054269
2.41708542713568 0.14616720291415
2.54773869346734 0.120430065378705
2.678391959799 0.0975453073091082
2.80904522613065 0.077671968823752
2.93969849246231 0.0608007196315423
3.07035175879397 0.0467885513258263
3.20100502512563 0.0353962253337142
3.33165829145729 0.0263245391505986
3.46231155778895 0.019246469512527
3.5929648241206 0.0138333653941336
3.72361809045226 0.00977442220301158
3.85427135678392 0.00678954722481791
3.98492462311558 0.00463635845759782
4.11557788944724 0.00311243056519595
4.2462311557789 0.0020540395930726
4.37688442211055 0.00133261415826353
4.50753768844221 0.000849936556118713
4.63819095477387 0.000532911470133894
4.76884422110553 0.00032848088361525
4.89949748743719 0.000199045152803134
5.03015075376885 0.000118571300985376
5.1608040201005 6.9437493786559e-05
5.29145728643216 3.99755974469788e-05
5.42211055276382 2.26246756670906e-05
5.55276381909548 1.25879855153117e-05
5.68341708542714 6.88520031884656e-06
5.81407035175879 3.70223003005297e-06
5.94472361809045 1.95702643278041e-06
6.07537688442211 1.01698947230442e-06
6.20603015075377 5.19544433656547e-07
6.33668341708543 2.60924829599937e-07
6.46733668341709 1.28823351644219e-07
6.59798994974874 6.25259433989532e-08
6.7286432160804 2.98340618291789e-08
6.85929648241206 1.39942939192764e-08
6.98994974874372 6.45321404020649e-09
7.12060301507538 2.92541593234511e-09
7.25125628140704 1.3037239624083e-09
7.38190954773869 5.71176257959593e-10
7.51256281407035 2.46003405447212e-10
7.64321608040201 1.04159422831007e-10
7.77386934673367 4.33553287442511e-11
7.90452261306533 1.77407867629795e-11
8.03517587939699 7.13657347501041e-12
8.16582914572864 2.82223439491216e-12
8.2964824120603 1.09719265744136e-12
8.42713567839196 4.19333132259826e-13
8.55778894472362 1.57551280415542e-13
8.68844221105528 5.81930566071536e-14
8.81909547738694 2.1130358955931e-14
8.94974874371859 7.54273853931126e-15
9.08040201005025 2.64690104759002e-15
9.21105527638191 9.13130462589014e-16
9.34170854271357 3.09680906938999e-16
9.47236180904523 1.03248203172709e-16
9.60301507537689 3.38405215585905e-17
9.73366834170854 1.09038047635876e-17
9.8643216080402 3.45386659382775e-18
9.99497487437186 1.07552255957178e-18
10.1256281407035 3.29245587370667e-19
10.2562814070352 9.90847630819586e-20
10.3869346733668 2.93143494553592e-20
10.5175879396985 8.52589774301044e-21
10.6482412060302 2.43773476915159e-21
10.7788944723618 6.85203002147535e-22
10.9095477386935 1.89338327231897e-22
11.0402010050251 5.14332879330277e-23
11.1708542713568 1.37352482557333e-23
11.3015075376884 3.60591273349542e-24
11.4321608040201 9.30637148206402e-25
11.5628140703518 2.36119595019489e-25
11.6934673366834 5.88938774641191e-26
11.8241206030151 1.44409159562583e-26
11.9547738693467 3.48101428794785e-27
12.0854271356784 8.24903876653528e-28
12.2160804020101 1.92170781652173e-28
12.3467336683417 4.40106560027233e-29
12.4773869346734 9.90865712911013e-30
12.608040201005 2.19309897913619e-30
12.7386934673367 4.77186488430095e-31
12.8693467336683 1.02071504641469e-31
13 2.14638373566306e-32
};
\addlegendentry{$\ell=2$}
\addplot [very thick, color3]
table {%
-13 1.06126881391522e-40
-12.8693467336683 6.13953584505068e-40
-12.7386934673367 3.49166162250928e-39
-12.608040201005 1.95215920574873e-38
-12.4773869346734 1.07296310854536e-37
-12.3467336683417 5.79750083933472e-37
-12.21608040201 3.07952209008406e-36
-12.0854271356784 1.60809721794771e-35
-11.9547738693467 8.25520287682577e-35
-11.8241206030151 4.16609984740093e-34
-11.6934673366834 2.06689336522133e-33
-11.5628140703518 1.00807522482435e-32
-11.4321608040201 4.83341721825086e-32
-11.3015075376884 2.27825379137132e-31
-11.1708542713568 1.05568996137504e-30
-11.0402010050251 4.80902633477991e-30
-10.9095477386935 2.15359677475335e-29
-10.7788944723618 9.48108635665905e-29
-10.6482412060301 4.10334738803757e-28
-10.5175879396985 1.74584202159855e-27
-10.3869346733668 7.30227312416948e-27
-10.2562814070352 3.00260135411028e-26
-10.1256281407035 1.21373465680144e-25
-9.99497487437186 4.82321146285532e-25
-9.8643216080402 1.88423612719729e-24
-9.73366834170854 7.23637097806803e-24
-9.60301507537688 2.73207610721334e-23
-9.47236180904522 1.01403101086906e-22
-9.34170854271357 3.69995254097252e-22
-9.21105527638191 1.3271730173742e-21
-9.08040201005025 4.67999519201992e-21
-8.94974874371859 1.62236938974753e-20
-8.81909547738693 5.52892315292788e-20
-8.68844221105527 1.85232776726776e-19
-8.55778894472362 6.10072703476053e-19
-8.42713567839196 1.97529436038235e-18
-8.2964824120603 6.28736288633065e-18
-8.16582914572864 1.96739563654293e-17
-8.03517587939698 6.05203392547649e-17
-7.90452261306533 1.83019547472208e-16
-7.77386934673367 5.44101688772994e-16
-7.64321608040201 1.59019046067616e-15
-7.51256281407035 4.56882672128063e-15
-7.38190954773869 1.29046640764885e-14
-7.25125628140703 3.58323419383458e-14
-7.12060301507538 9.78115535985664e-14
-6.98994974874372 2.62477205574084e-13
-6.85929648241206 6.92435784421648e-13
-6.7286432160804 1.79578312840662e-12
-6.59798994974874 4.57841065506651e-12
-6.46733668341709 1.14752478251824e-11
-6.33668341708543 2.8274561401496e-11
-6.20603015075377 6.84882632597748e-11
-6.07537688442211 1.63088336646843e-10
-5.94472361809045 3.81782595908452e-10
-5.81407035175879 8.7860935512121e-10
-5.68341708542714 1.9877510570185e-09
-5.55276381909548 4.42094015784629e-09
-5.42211055276382 9.66615495438021e-09
-5.29145728643216 2.07768327000105e-08
-5.1608040201005 4.39027177868319e-08
-5.03015075376884 9.11989719042184e-08
-4.89949748743719 1.86240853126127e-07
-4.76884422110553 3.73892226183877e-07
-4.63819095477387 7.37911692721312e-07
-4.50753768844221 1.43168944095204e-06
-4.37688442211055 2.73073605875346e-06
-4.24623115577889 5.12031997756328e-06
-4.11557788944724 9.43845591056506e-06
-3.98492462311558 1.71037474264592e-05
-3.85427135678392 3.04696924833069e-05
-3.72361809045226 5.33619069152732e-05
-3.5929648241206 9.18715585631424e-05
-3.46231155778894 0.000155495312157177
-3.33165829145729 0.000258725950029254
-3.20100502512563 0.000423203405171014
-3.07035175879397 0.000680526105778096
-2.93969849246231 0.00107578850556519
-2.80904522613065 0.00167184296782754
-2.67839195979899 0.00255417434993287
-2.54773869346734 0.00383611898277828
-2.41708542713568 0.0056639586233985
-2.28643216080402 0.00822118740990999
-2.15577889447236 0.0117310125180566
-2.0251256281407 0.0164559485665285
-1.89447236180904 0.0226932562770428
-1.76381909547739 0.0307650189838871
-1.63316582914573 0.0410019045662172
-1.50251256281407 0.053720166102945
-1.37185929648241 0.0691921995402901
-1.24120603015075 0.0876119606796418
-1.1105527638191 0.109057650192041
-0.979899497487436 0.133455152416486
-0.849246231155778 0.160546568938331
-0.71859296482412 0.189868616111483
-0.587939698492461 0.220745477434116
-0.457286432160803 0.252299806619913
-0.326633165829145 0.283483962060693
-0.195979899497486 0.313131345130988
-0.065326633165828 0.340025170140168
0.0653266331658298 0.362979470605575
0.195979899497489 0.380925049393507
0.326633165829147 0.392991788080803
0.457286432160805 0.39857852144372
0.587939698492463 0.397402670685711
0.718592964824122 0.389523930965197
0.84924623115578 0.375339248917666
0.979899497487438 0.355549678442002
1.1105527638191 0.3311029675039
1.24120603015075 0.303118420597718
1.37185929648241 0.272802319731041
1.50251256281407 0.241362759153176
1.63316582914573 0.209932142512316
1.76381909547739 0.179503982216219
1.89447236180905 0.150888350378027
2.0251256281407 0.124687755346233
2.15577889447236 0.101292753341572
2.28643216080402 0.0808945790027013
2.41708542713568 0.0635107052503668
2.54773869346734 0.0490186024261854
2.678391959799 0.0371930152115495
2.80904522613065 0.0277426743407015
2.93969849246231 0.0203433154480467
3.07035175879397 0.0146649847686517
3.20100502512563 0.0103926899844918
3.33165829145729 0.00724037069452438
3.46231155778895 0.00495884010242712
3.5929648241206 0.00333876522043349
3.72361809045226 0.0022099280296539
3.85427135678392 0.00143799326874938
3.98492462311558 0.00091986066764434
4.11557788944724 0.000578460513398163
4.2462311557789 0.000357611817157337
4.37688442211055 0.000217338406017584
4.50753768844221 0.00012985167825827
4.63819095477387 7.62684867798712e-05
4.76884422110553 4.40381600856421e-05
4.89949748743719 2.49976783305181e-05
5.03015075376885 1.39494362996457e-05
5.1608040201005 7.65244318827789e-06
5.29145728643216 4.12695794665059e-06
5.42211055276382 2.18799560953161e-06
5.55276381909548 1.14037929157668e-06
5.68341708542714 5.84303747380548e-07
5.81407035175879 2.94316421450893e-07
5.94472361809045 1.45739337293104e-07
6.07537688442211 7.09456153163331e-08
6.20603015075377 3.39516435280973e-08
6.33668341708543 1.5972853868386e-08
6.46733668341709 7.38738456664814e-09
6.59798994974874 3.358809481221e-09
6.7286432160804 1.50129661861591e-09
6.85929648241206 6.5968121259591e-10
6.98994974874372 2.84962819001601e-10
7.12060301507538 1.21012087961016e-10
7.25125628140704 5.05191207890241e-11
7.38190954773869 2.07333407977152e-11
7.51256281407035 8.36506388913547e-12
7.64321608040201 3.31784208453901e-12
7.77386934673367 1.29368527274056e-12
7.90452261306533 4.95893059686576e-13
8.03517587939699 1.8686755333622e-13
8.16582914572864 6.92255224359585e-14
8.2964824120603 2.5210708908193e-14
8.42713567839196 9.02589645868869e-15
8.55778894472362 3.17674320572819e-15
8.68844221105528 1.09915855799994e-15
8.81909547738694 3.73873819603015e-16
8.94974874371859 1.25019062378208e-16
9.08040201005025 4.10973570322961e-17
9.21105527638191 1.32812215844358e-17
9.34170854271357 4.21937985535197e-18
9.47236180904523 1.31778846269027e-18
9.60301507537689 4.04603141191942e-19
9.73366834170854 1.22123508493067e-19
9.8643216080402 3.62372947520402e-20
9.99497487437186 1.05705780606903e-20
10.1256281407035 3.03129483983927e-21
10.2562814070352 8.54563021243091e-22
10.3869346733668 2.36835327969048e-22
10.5175879396985 6.45260897236223e-23
10.6482412060302 1.72826638722489e-23
10.7788944723618 4.55064013317641e-24
10.9095477386935 1.17793350537165e-24
11.0402010050251 2.9974747328618e-25
11.1708542713568 7.49854082070227e-26
11.3015075376884 1.8440999772649e-26
11.4321608040201 4.45839597801065e-27
11.5628140703518 1.05964230180601e-27
11.6934673366834 2.47586186065047e-28
11.8241206030151 5.68695779967471e-29
11.9547738693467 1.28416276941199e-29
12.0854271356784 2.85066784543304e-30
12.2160804020101 6.22099185606832e-31
12.3467336683417 1.33462458864716e-31
12.4773869346734 2.81478406842451e-32
12.608040201005 5.83603005758625e-33
12.7386934673367 1.18953282009375e-33
12.8693467336683 2.38353652521088e-34
13 4.69519535797515e-35
};
\addlegendentry{$\ell=3$}
\addplot [very thick, color4]
table {%
-13 3.00605952609975e-39
-12.8693467336683 1.68314764976058e-38
-12.7386934673367 9.26474194197658e-38
-12.608040201005 5.01338332850161e-37
-12.4773869346734 2.66695059944031e-36
-12.3467336683417 1.39471510138798e-35
-12.21608040201 7.1703855576558e-35
-12.0854271356784 3.62398162852913e-34
-11.9547738693467 1.80059458373522e-33
-11.8241206030151 8.79492954646378e-33
-11.6934673366834 4.22313790617964e-32
-11.5628140703518 1.99353853756068e-31
-11.4321608040201 9.25125135613558e-31
-11.3015075376884 4.2204892611144e-30
-11.1708542713568 1.89282991706933e-29
-11.0402010050251 8.34539422355381e-29
-10.9095477386935 3.61716729579536e-28
-10.7788944723618 1.54126319453082e-27
-10.6482412060301 6.45611849619107e-27
-10.5175879396985 2.65859786413198e-26
-10.3869346733668 1.07626764219589e-25
-10.2562814070352 4.28325951957232e-25
-10.1256281407035 1.67577214571401e-24
-9.99497487437186 6.44528341869969e-24
-9.8643216080402 2.43700008671056e-23
-9.73366834170854 9.0584844520742e-23
-9.60301507537688 3.31010686664168e-22
-9.47236180904522 1.18909063970125e-21
-9.34170854271357 4.19927560531192e-21
-9.21105527638191 1.45787494062101e-20
-9.08040201005025 4.97568222618968e-20
-8.94974874371859 1.66944253597207e-19
-8.81909547738693 5.50651449356351e-19
-8.68844221105527 1.78553583971637e-18
-8.55778894472362 5.69176329207517e-18
-8.42713567839196 1.78365790250237e-17
-8.2964824120603 5.49493763216153e-17
-8.16582914572864 1.66418056586547e-16
-8.03517587939698 4.95478253302972e-16
-7.90452261306533 1.45022445094615e-15
-7.77386934673367 4.17284565764942e-15
-7.64321608040201 1.18036383152453e-14
-7.51256281407035 3.28235793753528e-14
-7.38190954773869 8.97309895446243e-14
-7.25125628140703 2.41148990913984e-13
-7.12060301507538 6.3711072226945e-13
-6.98994974874372 1.65474414308871e-12
-6.85929648241206 4.22506373247837e-12
-6.7286432160804 1.06052802518012e-11
-6.59798994974874 2.61696255165723e-11
-6.46733668341709 6.3483277422123e-11
-6.33668341708543 1.51393644855926e-10
-6.20603015075377 3.54929766480744e-10
-6.07537688442211 8.18019534997883e-10
-5.94472361809045 1.85340956599193e-09
-5.81407035175879 4.12824628391932e-09
-5.68341708542714 9.03953874141382e-09
-5.55276381909548 1.94586817635773e-08
-5.42211055276382 4.11781692089791e-08
-5.29145728643216 8.56657310922812e-08
-5.1608040201005 1.75199834133258e-07
-5.03015075376884 3.52246534475909e-07
-4.89949748743719 6.96219592599249e-07
-4.76884422110553 1.35279573638046e-06
-4.63819095477387 2.58407244002566e-06
-4.50753768844221 4.85247845603744e-06
-4.37688442211055 8.95795797982121e-06
-4.24623115577889 1.62570184746134e-05
-4.11557788944724 2.90040904588304e-05
-3.98492462311558 5.08702738944635e-05
-3.85427135678392 8.77112649397487e-05
-3.72361809045226 0.00014867335637458
-3.5929648241206 0.000247740717436111
-3.46231155778894 0.00040583370159652
-3.33165829145729 0.000653559754401751
-3.20100502512563 0.00103468693640263
-3.07035175879397 0.00161034564890413
-2.93969849246231 0.00246385823463029
-2.80904522613065 0.00370594355863508
-2.67839195979899 0.00547984606737197
-2.54773869346734 0.00796570815146626
-2.41708542713568 0.0113832662926301
-2.28643216080402 0.0159917456556417
-2.15577889447236 0.0220857079721853
-2.0251256281407 0.0299856350064354
-1.89447236180904 0.0400222636488617
-1.76381909547739 0.0525141717424749
-1.63316582914573 0.0677388571245294
-1.50251256281407 0.0858985204176001
-1.37185929648241 0.10708286317888
-1.24120603015075 0.131232299785258
-1.1105527638191 0.158105864036823
-0.979899497487436 0.187258564340534
-0.849246231155778 0.218032821200522
-0.71859296482412 0.249567789583315
-0.587939698492461 0.280828812813591
-0.457286432160803 0.31065708933395
-0.326633165829145 0.337837105123844
-0.195979899497486 0.361176843797348
-0.065326633165828 0.379593636533778
0.0653266331658298 0.392197139227658
0.195979899497489 0.398360613907044
0.326633165829147 0.397772575939108
0.457286432160805 0.390462882403473
0.587939698492463 0.376800219737265
0.718592964824122 0.357461284954442
0.84924623115578 0.33337524686364
0.979899497487438 0.305649832224642
1.1105527638191 0.27548721366018
1.24120603015075 0.244098552802503
1.37185929648241 0.212625543153262
1.50251256281407 0.182075763928208
1.63316582914573 0.153276409626155
1.76381909547739 0.12684839317791
1.89447236180905 0.103200332134573
2.0251256281407 0.0825398533770699
2.15577889447236 0.0648982168813725
2.28643216080402 0.0501635552999768
2.41708542713568 0.0381180194406842
2.54773869346734 0.0284746777991032
2.678391959799 0.0209109509483845
2.80904522613065 0.0150964634999078
2.93969849246231 0.01071428347628
3.07035175879397 0.00747545303486646
3.20100502512563 0.00512741388771763
3.33165829145729 0.00345736878541018
3.46231155778895 0.00229181475606542
3.5929648241206 0.00149348130067502
3.72361809045226 0.000956767777819329
3.85427135678392 0.000602559260432956
3.98492462311558 0.000373060667765188
4.11557788944724 0.000227062614686232
4.2462311557789 0.000135862086253304
4.37688442211055 7.99166732945386e-05
4.50753768844221 4.62128750734443e-05
4.63819095477387 2.62709061541603e-05
4.76884422110553 1.4681606876531e-05
4.89949748743719 8.06600714217244e-06
5.03015075376885 4.35642344691262e-06
5.1608040201005 2.31306610554247e-06
5.29145728643216 1.20734802486625e-06
5.42211055276382 6.19531482344689e-07
5.55276381909548 3.12522117661185e-07
5.68341708542714 1.54983194992153e-07
5.81407035175879 7.5557039726587e-08
5.94472361809045 3.62119349962568e-08
6.07537688442211 1.70614132901447e-08
6.20603015075377 7.90250442769394e-09
6.33668341708543 3.59832980168498e-09
6.46733668341709 1.61073337267314e-09
6.59798994974874 7.08814872465184e-10
6.7286432160804 3.06639755000644e-10
6.85929648241206 1.3040990256327e-10
6.98994974874372 5.45229260633449e-11
7.12060301507538 2.24096055769294e-11
7.25125628140704 9.05473498592089e-12
7.38190954773869 3.59669613628711e-12
7.51256281407035 1.40448862500473e-12
7.64321608040201 5.39161877939871e-13
7.77386934673367 2.03472912587876e-13
7.90452261306533 7.54884485145313e-14
8.03517587939699 2.7532197146278e-14
8.16582914572864 9.87160376916438e-15
8.2964824120603 3.47953358640241e-15
8.42713567839196 1.20570433950235e-15
8.55778894472362 4.10721169949632e-16
8.68844221105528 1.3754342233166e-16
8.81909547738694 4.52813156977329e-17
8.94974874371859 1.46549628438872e-17
9.08040201005025 4.66269361978045e-18
9.21105527638191 1.45839615437895e-18
9.34170854271357 4.48436149513132e-19
9.47236180904523 1.35553954763861e-19
9.60301507537689 4.02819275128451e-20
9.73366834170854 1.17677861610102e-20
9.8643216080402 3.37960361265697e-21
9.99497487437186 9.54164461006655e-22
10.1256281407035 2.64830000325148e-22
10.2562814070352 7.2259940352572e-23
10.3869346733668 1.93827096323311e-23
10.5175879396985 5.11114090784398e-24
10.6482412060302 1.32497502375025e-24
10.7788944723618 3.376634105588e-25
10.9095477386935 8.45954075527295e-26
11.0402010050251 2.0835121850468e-26
11.1708542713568 5.04465854437889e-27
11.3015075376884 1.20075382833274e-27
11.4321608040201 2.80971750748193e-28
11.5628140703518 6.46335199857393e-29
11.6934673366834 1.46163667883112e-29
11.8241206030151 3.24943257908354e-30
11.9547738693467 7.10169638760091e-31
12.0854271356784 1.52581944638467e-31
12.2160804020101 3.2227800251454e-32
12.3467336683417 6.69182621823262e-33
12.4773869346734 1.36598244611086e-33
12.608040201005 2.74114529451381e-34
12.7386934673367 5.40761129935328e-35
12.8693467336683 1.04873400722423e-35
13 1.99945534221855e-36
};
\addlegendentry{$\ell=4$}
\addplot [very thick, color5]
table {%
-13 1.5628053391126e-38
-12.8693467336683 8.60868418888643e-38
-12.7386934673367 4.6618161164502e-37
-12.608040201005 2.48176111302402e-36
-12.4773869346734 1.29882693054312e-35
-12.3467336683417 6.68234767770321e-35
-12.21608040201 3.37981807524585e-34
-12.0854271356784 1.6805214257725e-33
-11.9547738693467 8.21450232436283e-33
-11.8241206030151 3.94734361403288e-32
-11.6934673366834 1.86472624254861e-31
-11.5628140703518 8.65987664333641e-31
-11.4321608040201 3.95361887996858e-30
-11.3015075376884 1.77445247259324e-29
-11.1708542713568 7.82925457058921e-29
-11.0402010050251 3.39596285092611e-28
-10.9095477386935 1.44807788265639e-27
-10.7788944723618 6.07026126061933e-27
-10.6482412060301 2.50155075855506e-26
-10.5175879396985 1.01343927049619e-25
-10.3869346733668 4.03619938570268e-25
-10.2562814070352 1.5802797251851e-24
-10.1256281407035 6.08249552015197e-24
-9.99497487437186 2.30152714042468e-23
-9.8643216080402 8.56124403879493e-23
-9.73366834170854 3.13071926964555e-22
-9.60301507537688 1.12548017440846e-21
-9.47236180904522 3.97757195991265e-21
-9.34170854271357 1.38192576784678e-20
-9.21105527638191 4.71995499619236e-20
-9.08040201005025 1.58481098898013e-19
-8.94974874371859 5.23122697007651e-19
-8.81909547738693 1.69752479374848e-18
-8.68844221105527 5.41520824557125e-18
-8.55778894472362 1.69824627964352e-17
-8.42713567839196 5.23567469132135e-17
-8.2964824120603 1.58683258800434e-16
-8.16582914572864 4.72798445797603e-16
-8.03517587939698 1.38486501162666e-15
-7.90452261306533 3.98772608462527e-15
-7.77386934673367 1.12883292618905e-14
-7.64321608040201 3.14138012246798e-14
-7.51256281407035 8.5940482461987e-14
-7.38190954773869 2.3113278743357e-13
-7.25125628140703 6.11099318811352e-13
-7.12060301507538 1.588358442304e-12
-6.98994974874372 4.05855751718805e-12
-6.85929648241206 1.01948623845442e-11
-6.7286432160804 2.51754651742724e-11
-6.59798994974874 6.11167305130416e-11
-6.46733668341709 1.45857644584879e-10
-6.33668341708543 3.42203740248436e-10
-6.20603015075377 7.89272154881352e-10
-6.07537688442211 1.78959716905178e-09
-5.94472361809045 3.98905716603444e-09
-5.81407035175879 8.74121313067091e-09
-5.68341708542714 1.88304037559035e-08
-5.55276381909548 3.98780605205818e-08
-5.42211055276382 8.30223261554383e-08
-5.29145728643216 1.69919116047219e-07
-5.1608040201005 3.41881858460837e-07
-5.03015075376884 6.76232976661476e-07
-4.89949748743719 1.31493143571317e-06
-4.76884422110553 2.51360102056304e-06
-4.63819095477387 4.72363197035321e-06
-4.50753768844221 8.7265430589095e-06
-4.37688442211055 1.58487455128828e-05
-4.24623115577889 2.82965847211042e-05
-4.11557788944724 4.96660502698023e-05
-3.98492462311558 8.56981999169731e-05
-3.85427135678392 0.000145368479853638
-3.72361809045226 0.000242412645728509
-3.5929648241206 0.000397398997735737
-3.46231155778894 0.000640449272551293
-3.33165829145729 0.00101468018464925
-3.20100502512563 0.00158037479699622
-3.07035175879397 0.00241978892324172
-2.93969849246231 0.00364234724345488
-2.80904522613065 0.00538978799588502
-2.67839195979899 0.00784058544471112
-2.54773869346734 0.0112127405848634
-2.41708542713568 0.0157638222936963
-2.28643216080402 0.0217870163632044
-2.15577889447236 0.0296019596355451
-2.0251256281407 0.0395393602337915
-1.89447236180904 0.0519188766360561
-1.76381909547739 0.067020460814235
-1.63316582914573 0.0850503304664783
-1.50251256281407 0.106103833366622
-1.37185929648241 0.130128557940629
-1.24120603015075 0.156891939881922
-1.1105527638191 0.185958109329108
-0.979899497487436 0.21667863171644
-0.849246231155778 0.2482009961642
-0.71859296482412 0.279497179309159
-0.587939698492461 0.309412469317307
-0.457286432160803 0.336732215337536
-0.326633165829145 0.360261619207925
-0.195979899497486 0.378911511085694
-0.065326633165828 0.391781635440478
0.0653266331658298 0.398232613434738
0.195979899497489 0.397938580375469
0.326633165829147 0.390914465990233
0.457286432160805 0.377514738110154
0.587939698492463 0.358403756932116
0.718592964824122 0.33450119157971
0.84924623115578 0.30690874139763
0.979899497487438 0.276826282475382
1.1105527638191 0.245466288636244
1.24120603015075 0.213974916365178
1.37185929648241 0.183366648687906
1.50251256281407 0.15447716953553
1.63316582914573 0.127936578630008
1.76381909547739 0.104162557520473
1.89447236180905 0.0833709999250922
2.0251256281407 0.0656001540597386
2.15577889447236 0.0507435890934299
2.28643216080402 0.0385872631919486
2.41708542713568 0.0288465079240398
2.54773869346734 0.0211996645272312
2.678391959799 0.0153162061850633
2.80904522613065 0.0108782714836682
2.93969849246231 0.00759547704170228
3.07035175879397 0.00521358779094167
3.20100502512563 0.00351807261987909
3.33165829145729 0.00233377714357885
3.46231155778895 0.0015219501849366
3.5929648241206 0.000975726199825496
3.72361809045226 0.00061495306283131
3.85427135678392 0.000381015325411579
3.98492462311558 0.000232075552665603
4.11557788944724 0.000138964162880704
4.2462311557789 8.18017719274018e-05
4.37688442211055 4.7337910041023e-05
4.50753768844221 2.69303453155829e-05
4.63819095477387 1.50612576417474e-05
4.76884422110553 8.28069953566324e-06
4.89949748743719 4.47568268763568e-06
5.03015075376885 2.3781433213647e-06
5.1608040201005 1.24223348915269e-06
5.29145728643216 6.37903397611061e-07
5.42211055276382 3.22027581800273e-07
5.55276381909548 1.59815059057997e-07
5.68341708542714 7.79702275663866e-08
5.81407035175879 3.73961055796104e-08
5.94472361809045 1.76323592607965e-08
6.07537688442211 8.17298963562292e-09
6.20603015075377 3.72424242963523e-09
6.33668341708543 1.66832789890587e-09
6.46733668341709 7.34702224078839e-10
6.59798994974874 3.18073706684548e-10
6.7286432160804 1.35372565270077e-10
6.85929648241206 5.66395795529098e-11
6.98994974874372 2.32967777341328e-11
7.12060301507538 9.42015752132998e-12
7.25125628140704 3.74461305516372e-12
7.38190954773869 1.46332975149926e-12
7.51256281407035 5.62165165658305e-13
7.64321608040201 2.123108227331e-13
7.77386934673367 7.88255135129616e-14
7.90452261306533 2.87705362934826e-14
8.03517587939699 1.03232294283919e-14
8.16582914572864 3.64141079028046e-15
8.2964824120603 1.26272925828249e-15
8.42713567839196 4.30464444581733e-16
8.55778894472362 1.44261618676418e-16
8.68844221105528 4.75281368139675e-17
8.81909547738694 1.53934955871552e-17
8.94974874371859 4.90128759852645e-18
9.08040201005025 1.53415625649917e-18
9.21105527638191 4.72079865073688e-19
9.34170854271357 1.42806453149308e-19
9.47236180904523 4.24684745366993e-20
9.60301507537689 1.24157215332711e-20
9.73366834170854 3.56831954468032e-21
9.8643216080402 1.00818907579327e-21
9.99497487437186 2.80031385591722e-22
10.1256281407035 7.64641569426022e-23
10.2562814070352 2.05255863880368e-23
10.3869346733668 5.41651206810923e-24
10.5175879396985 1.40517472778901e-24
10.6482412060302 3.58366511374243e-25
10.7788944723618 8.98485309909457e-26
10.9095477386935 2.2145271857679e-26
11.0402010050251 5.36583760358155e-27
11.1708542713568 1.27814612165036e-27
11.3015075376884 2.99302236304549e-28
11.4321608040201 6.89010579409445e-29
11.5628140703518 1.55929502123416e-29
11.6934673366834 3.46910278339106e-30
11.8241206030151 7.58739188860098e-31
11.9547738693467 1.63137701012569e-31
12.0854271356784 3.44828087126961e-32
12.2160804020101 7.16534987823574e-33
12.3467336683417 1.46372214470792e-33
12.4773869346734 2.93945190367142e-34
12.608040201005 5.80310658134084e-35
12.7386934673367 1.12626660969757e-35
12.8693467336683 2.14886109944525e-36
13 4.03052809201182e-37
};
\addlegendentry{$\ell=5$}
\addplot [very thick, color6]
table {%
-13 3.54253253087856e-38
-12.8693467336683 1.93552757138451e-37
-12.7386934673367 1.0396121599647e-36
-12.608040201005 5.48946237095741e-36
-12.4773869346734 2.84953993345237e-35
-12.3467336683417 1.45413978225241e-34
-12.21608040201 7.29497886134914e-34
-12.0854271356784 3.59772855263487e-33
-11.9547738693467 1.74429212994708e-32
-11.8241206030151 8.31374161955353e-32
-11.6934673366834 3.89547389337465e-31
-11.5628140703518 1.79436399614428e-30
-11.4321608040201 8.12544712018805e-30
-11.3015075376884 3.61718285240959e-29
-11.1708542713568 1.58299714557635e-28
-11.0402010050251 6.81045728624698e-28
-10.9095477386935 2.8804403666629e-27
-10.7788944723618 1.19764464477168e-26
-10.6482412060301 4.89534764242882e-26
-10.5175879396985 1.96709608314228e-25
-10.3869346733668 7.77059155872791e-25
-10.2562814070352 3.01765136635032e-24
-10.1256281407035 1.15204785240952e-23
-9.99497487437186 4.32372881401636e-23
-9.8643216080402 1.59526504323233e-22
-9.73366834170854 5.78620376662753e-22
-9.60301507537688 2.06319877841344e-21
-9.47236180904522 7.23227437127156e-21
-9.34170854271357 2.49227056695966e-20
-9.21105527638191 8.44310046329328e-20
-9.08040201005025 2.81186974286281e-19
-8.94974874371859 9.20608358127099e-19
-8.81909547738693 2.9630644759569e-18
-8.68844221105527 9.37548543335343e-18
-8.55778894472362 2.91630470375943e-17
-8.42713567839196 8.91781598410502e-17
-8.2964824120603 2.68083810701814e-16
-8.16582914572864 7.92262578568635e-16
-8.03517587939698 2.30172890372086e-15
-7.90452261306533 6.57393904560798e-15
-7.77386934673367 1.84579577616674e-14
-7.64321608040201 5.09481121415342e-14
-7.51256281407035 1.38248051068628e-13
-7.38190954773869 3.68787687003265e-13
-7.25125628140703 9.67119813250935e-13
-7.12060301507538 2.49327752521195e-12
-6.98994974874372 6.31898663946739e-12
-6.85929648241206 1.57438420955251e-11
-6.7286432160804 3.85620831570854e-11
-6.59798994974874 9.28531671278818e-11
-6.46733668341709 2.19795820477817e-10
-6.33668341708543 5.11479946821607e-10
-6.20603015075377 1.17010346706343e-09
-6.07537688442211 2.63151829890519e-09
-5.94472361809045 5.81801713285337e-09
-5.81407035175879 1.26453271813999e-08
-5.68341708542714 2.70191460439077e-08
-5.55276381909548 5.67544135259799e-08
-5.42211055276382 1.17196363206199e-07
-5.29145728643216 2.37911318114976e-07
-5.1608040201005 4.74791072802782e-07
-5.03015075376884 9.31486273301879e-07
-4.89949748743719 1.7965398190045e-06
-4.76884422110553 3.40630638727477e-06
-4.63819095477387 6.34917128832995e-06
-4.50753768844221 1.16342087435206e-05
-4.37688442211055 2.09576765381479e-05
-4.24623115577889 3.71138397215921e-05
-4.11557788944724 6.46122873666542e-05
-3.98492462311558 0.000110581077491095
-3.85427135678392 0.000186051421298217
-3.72361809045226 0.000307731277758139
-3.5929648241206 0.000500376334629664
-3.46231155778894 0.000799849644635312
-3.33165829145729 0.00125691649075519
-3.20100502512563 0.00194173950088853
-3.07035175879397 0.00294891313746716
-2.93969849246231 0.00440270379784081
-2.80904522613065 0.00646194756443191
-2.67839195979899 0.00932381964722599
-2.54773869346734 0.0132254595713929
-2.41708542713568 0.0184422605583228
-2.28643216080402 0.0252815681283324
-2.15577889447236 0.0340706434954963
-2.0251256281407 0.0451380857774656
-1.89447236180904 0.0587885044555723
-1.76381909547739 0.0752710822005754
-1.63316582914573 0.0947437087850602
-1.50251256281407 0.117235482718666
-1.37185929648241 0.142611400198349
-1.24120603015075 0.170543780220936
-1.1105527638191 0.200495209245882
-0.979899497487436 0.231717368456178
-0.849246231155778 0.263268954616542
-0.71859296482412 0.294054062335466
-0.587939698492461 0.322880034846741
-0.457286432160803 0.348531208891935
-0.326633165829145 0.369852558397951
-0.195979899497486 0.385835385687793
-0.065326633165828 0.395696269877468
0.0653266331658298 0.398940686659118
0.195979899497489 0.395404109514785
0.326633165829147 0.385265836770965
0.457286432160805 0.369033926765621
0.587939698492463 0.347503003245828
0.718592964824122 0.321689809441017
0.84924623115578 0.292753784456619
0.979899497487438 0.26191128165585
1.1105527638191 0.230352201355157
1.24120603015075 0.199166825578434
1.37185929648241 0.169288754281722
1.50251256281407 0.141457406162075
1.63316582914573 0.116200967710266
1.76381909547739 0.0938383305181317
1.89447236180905 0.0744967409328876
2.0251256281407 0.0581407658559026
2.15577889447236 0.0446077888091737
2.28643216080402 0.0336455101027087
2.41708542713568 0.0249476711943559
2.54773869346734 0.0181852543296397
2.678391959799 0.0130315243642314
2.80904522613065 0.00918031397563969
2.93969849246231 0.00635779210172748
3.07035175879397 0.0043285414787589
3.20100502512563 0.00289709887809595
3.33165829145729 0.00190621343295125
3.46231155778895 0.00123300888670395
3.5929648241206 0.000784056502746437
3.72361809045226 0.000490134179161018
3.85427135678392 0.000301209794511682
3.98492462311558 0.000181974135210194
4.11557788944724 0.0001080778537843
4.2462311557789 6.31030328667937e-05
4.37688442211055 3.62201485540713e-05
4.50753768844221 2.04379200003827e-05
4.63819095477387 1.13372999234454e-05
4.76884422110553 6.18257011353012e-06
4.89949748743719 3.31447645163325e-06
5.03015075376885 1.7468165534893e-06
5.1608040201005 9.05036580255849e-07
5.29145728643216 4.6096870334785e-07
5.42211055276382 2.30814570969899e-07
5.55276381909548 1.13616518165988e-07
5.68341708542714 5.49801858536771e-08
5.81407035175879 2.61551614109483e-08
5.94472361809045 1.22319325835717e-08
6.07537688442211 5.62366220809686e-09
6.20603015075377 2.54173253050627e-09
6.33668341708543 1.12934580124797e-09
6.46733668341709 4.93299311285399e-10
6.59798994974874 2.11826626611676e-10
6.7286432160804 8.94204938922253e-11
6.85929648241206 3.71090684017664e-11
6.98994974874372 1.51394295965575e-11
7.12060301507538 6.07191169507538e-12
7.25125628140704 2.39402044210261e-12
7.38190954773869 9.27933246865399e-13
7.51256281407035 3.53583580663106e-13
7.64321608040201 1.32450596046885e-13
7.77386934673367 4.87755547858577e-14
7.90452261306533 1.76578162043552e-14
8.03517587939699 6.28431925009785e-15
8.16582914572864 2.19869991882527e-15
8.2964824120603 7.56240887457098e-16
8.42713567839196 2.55705943119326e-16
8.55778894472362 8.49978543743053e-17
8.68844221105528 2.77754802597284e-17
8.81909547738694 8.92281039248914e-18
8.94974874371859 2.81791718258607e-18
9.08040201005025 8.748654369917e-19
9.21105527638191 2.67018140265758e-19
9.34170854271357 8.01173816641741e-20
9.47236180904523 2.36319305507892e-20
9.60301507537689 6.85264334708741e-21
9.73366834170854 1.9534555336195e-21
9.8643216080402 5.47438584369212e-22
9.99497487437186 1.5081819935022e-22
10.1256281407035 4.0846850146772e-23
10.2562814070352 1.08755158620919e-23
10.3869346733668 2.84660779026778e-24
10.5175879396985 7.3247342782039e-25
10.6482412060302 1.8528599255747e-25
10.7788944723618 4.6076531118207e-26
10.9095477386935 1.12642799755085e-26
11.0402010050251 2.70715779329408e-27
11.1708542713568 6.39602537088215e-28
11.3015075376884 1.48557047171071e-28
11.4321608040201 3.39205443002044e-29
11.5628140703518 7.61410461929488e-30
11.6934673366834 1.68020139317167e-30
11.8241206030151 3.6449394188383e-31
11.9547738693467 7.7733059558339e-32
12.0854271356784 1.62970006337747e-32
12.2160804020101 3.35889228164469e-33
12.3467336683417 6.80567089228545e-34
12.4773869346734 1.35560226043827e-34
12.608040201005 2.65448391650939e-35
12.7386934673367 5.1099233489946e-36
12.8693467336683 9.67019309513793e-37
13 1.79904646446434e-37
};
\addlegendentry{$\ell=6$}
\addplot [very thick, black, dashed]
table {%
-13 4.95573171578099e-07
-12.8693467336683 6.15553652191639e-07
-12.7386934673367 7.63133137484496e-07
-12.608040201005 9.44302168550926e-07
-12.4773869346734 1.16626686384853e-06
-12.3467336683417 1.43767645699919e-06
-12.21608040201 1.76888932106705e-06
-12.0854271356784 2.17228315287573e-06
-11.9547738693467 2.662615665418e-06
-11.8241206030151 3.257442860809e-06
-11.6934673366834 3.97760272837259e-06
-11.5628140703518 4.8477730286621e-06
-11.4321608040201 5.89711267907279e-06
-11.3015075376884 7.15999714274626e-06
-11.1708542713568 8.67685912991608e-06
-11.0402010050251 1.04951468373196e-05
-10.9095477386935 1.26704128615248e-05
-10.7788944723618 1.52675478075495e-05
-10.6482412060301 1.83621734531073e-05
-10.5175879396985 2.20422110956693e-05
-10.3869346733668 2.64096413749216e-05
-10.2562814070352 3.15824723937729e-05
-10.1256281407035 3.76969333194915e-05
-9.99497487437186 4.49099107914659e-05
-9.8643216080402 5.34016453483124e-05
-9.73366834170854 6.33787046658378e-05
-9.60301507537688 7.5077249616767e-05
-9.47236180904522 8.87666079686204e-05
-9.34170854271357 0.000104753168871283
-9.21105527638191 0.000123384609093286
-9.08040201005025 0.000145054459188452
-8.94974874371859 0.000170207014356709
-8.81909547738693 0.000199342590651931
-8.68844221105527 0.000233023122337797
-8.55778894472362 0.000271878090558826
-8.42713567839196 0.000316610767045664
-8.2964824120603 0.000368004749290198
-8.16582914572864 0.000426930755499665
-8.03517587939698 0.000494353638677644
-7.90452261306533 0.000571339569410753
-7.77386934673367 0.000659063326410379
-7.64321608040201 0.000758815622639901
-7.51256281407035 0.000872010383045806
-7.38190954773869 0.00100019187762938
-7.25125628140703 0.00114504160099646
-7.12060301507538 0.00130838477678832
-6.98994974874372 0.00149219635273905
-6.85929648241206 0.00169860633976661
-6.7286432160804 0.00192990433675706
-6.59798994974874 0.00218854307184362
-6.46733668341709 0.00247714078133658
-6.33668341708543 0.00279848223937211
-6.20603015075377 0.00315551824517647
-6.07537688442211 0.00355136337095907
-5.94472361809045 0.00398929177222568
-5.81407035175879 0.00447273086411366
-5.68341708542714 0.00500525267254858
-5.55276381909548 0.00559056267794256
-5.42211055276382 0.00623248598209836
-5.29145728643216 0.00693495064620842
-5.1608040201005 0.0077019680695476
-5.03015075376884 0.00853761030478919
-4.89949748743719 0.00944598423688818
-4.76884422110553 0.010431202588147
-4.63819095477387 0.0114973517522877
-4.50753768844221 0.0126484565048736
-4.37688442211055 0.013888441685921
-4.24623115577889 0.0152210910025636
-4.11557788944724 0.0166500031546169
-3.98492462311558 0.01817854554315
-3.85427135678392 0.0198098058809116
-3.72361809045226 0.0215465420827767
-3.5929648241206 0.023391130873268
-3.46231155778894 0.0253455156055861
-3.33165829145729 0.0274111538412893
-3.20100502512563 0.0295889652905896
-3.07035175879397 0.0318792807589473
-2.93969849246231 0.034281792784994
-2.80904522613065 0.0367955086865912
-2.67839195979899 0.0394187067548512
-2.54773869346734 0.0421488963491239
-2.41708542713568 0.0449827826483077
-2.28643216080402 0.0479162368045181
-2.15577889447236 0.050944272223478
-2.0251256281407 0.0540610276614872
-1.89447236180904 0.0572597577812149
-1.76381909547739 0.0605328317478198
-1.63316582914573 0.0638717403732468
-1.50251256281407 0.0672671122304823
-1.37185929648241 0.0707087390618228
-1.24120603015075 0.0741856106968674
-1.1105527638191 0.0776859595782729
-0.979899497487436 0.0811973148678749
-0.849246231155778 0.0847065659743541
-0.71859296482412 0.0882000352082111
-0.587939698492461 0.0916635591325778
-0.457286432160803 0.095082578041629
-0.326633165829145 0.0984422328644864
-0.195979899497486 0.101727468663951
-0.065326633165828 0.104923143778629
0.0653266331658298 0.1080141435464
0.195979899497489 0.110985497449018
0.326633165829147 0.113822498434063
0.457286432160805 0.116510823103337
0.587939698492463 0.119036651407912
0.718592964824122 0.121386784460573
0.84924623115578 0.123548759067534
0.979899497487438 0.125510957593631
1.1105527638191 0.127262711808945
1.24120603015075 0.12879439941995
1.37185929648241 0.130097532064141
1.50251256281407 0.131164833642814
1.63316582914573 0.131990307980887
1.76381909547739 0.132569294933586
1.89447236180905 0.132898514205507
2.0251256281407 0.132976096305589
2.15577889447236 0.132801600229303
2.28643216080402 0.132376017634056
2.41708542713568 0.131701763452514
2.54773869346734 0.13078265306814
2.678391959799 0.129623866354786
2.80904522613065 0.128231899054521
2.93969849246231 0.126614502132258
3.07035175879397 0.124780609899286
3.20100502512563 0.122740257838104
3.33165829145729 0.120504491185696
3.46231155778895 0.118085265439641
3.5929648241206 0.115495340039696
3.72361809045226 0.112748166545464
3.85427135678392 0.109857772677718
3.98492462311558 0.106838643616441
4.11557788944724 0.103705601952783
4.2462311557789 0.100473687675244
4.37688442211055 0.0971580395333152
4.50753768844221 0.0937737790657169
4.63819095477387 0.0903358985067494
4.76884422110553 0.0868591536948056
4.89949748743719 0.0833579630039115
5.03015075376885 0.0798463132043541
5.1608040201005 0.0763376730344003
5.29145728643216 0.0728449151342232
5.42211055276382 0.0693802468578788
5.55276381909548 0.0659551503419505
5.68341708542714 0.0625803320726763
5.81407035175879 0.0592656820592487
5.94472361809045 0.056020242591626
6.07537688442211 0.0528521864385507
6.20603015075377 0.0497688042272121
6.33668341708543 0.0467765006415919
6.46733668341709 0.0438807989831823
6.59798994974874 0.041086353556394
6.7286432160804 0.0383969692722444
6.85929648241206 0.0358156278082106
6.98994974874372 0.0333445196195774
7.12060301507538 0.0309850810680827
7.25125628140704 0.0287380359168152
7.38190954773869 0.02660344043557
7.51256281407035 0.0245807313674986
7.64321608040201 0.0226687760249706
7.77386934673367 0.020865923809092
7.90452261306533 0.0191700584821494
8.03517587939699 0.0175786505641984
8.16582914572864 0.0160888092728388
8.2964824120603 0.014697333477686
8.42713567839196 0.0134007611969211
8.55778894472362 0.0121954172213978
8.68844221105528 0.0110774585109601
8.81909547738694 0.0100429170668373
8.94974874371859 0.00908774004225149
9.08040201005025 0.00820782690984906
9.21105527638191 0.00739906355848517
9.34170854271357 0.0066573532426179
9.47236180904523 0.00597864435458345
9.60301507537689 0.0053589550329183
9.73366834170854 0.00479439465837824
9.8643216080402 0.00428118232319355
9.99497487437186 0.00381566238831103
10.1256281407035 0.00339431726791436
10.2562814070352 0.00301377760048005
10.3869346733668 0.00267082998117687
10.5175879396985 0.00236242244177983
10.6482412060302 0.00208566787172169
10.7788944723618 0.00183784557775808
10.9095477386935 0.00161640118032366
11.0402010050251 0.00141894504236722
11.1708542713568 0.00124324942164553
11.3015075376884 0.00108724453050432
11.4321608040201 0.000949013678445491
11.5628140703518 0.000826787662628025
11.6934673366834 0.000718938560213375
11.8241206030151 0.000623973064456975
11.9547738693467 0.000540525493956091
12.0854271356784 0.000467350591749964
12.2160804020101 0.000403316218262266
12.3467336683417 0.000347396029578919
12.4773869346734 0.000298662220436815
12.608040201005 0.000256278399702029
12.7386934673367 0.000219492655152346
12.8693467336683 0.00018763085413491
13 0.00016009021720694
};
\addlegendentry{$Q$}
\end{axis}

\end{tikzpicture}


==> figures/post_prop2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.650980392156863,0.0235294117647059,0.156862745098039}
\definecolor{color2}{rgb}{0.47843137254902,0.407843137254902,0.650980392156863}
\definecolor{color3}{rgb}{0.274509803921569,0.470588235294118,0.129411764705882}
\definecolor{color4}{rgb}{0.835294117647059,0.368627450980392,0}
\definecolor{color5}{rgb}{0.8,0.474509803921569,0.654901960784314}
\definecolor{color6}{rgb}{0.337254901960784,0.705882352941177,0.913725490196078}

\begin{axis}[
axis background/.style={fill=white!95!black},
width=8cm,
height=5cm,
legend style={fill opacity=0, draw opacity=1, text opacity=1, at={(1.3,0.5)}, anchor=east, draw=white!80!black},
axis line style={white!95!black},
legend cell align={left},
tick pos=left,
x grid style={white!69.8039215686274!black},
xmin=-14.3, xmax=14.3,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ymin=-0.0196363892370167, ymax=0.41236417397735,
ytick style={color=black}
]
\addplot [very thick, black]
table {%
-13 7.00418213431858e-64
-12.8693467336683 6.40124635936806e-63
-12.7386934673367 5.75119543935075e-62
-12.608040201005 5.07970139998648e-61
-12.4773869346734 4.41067151554679e-60
-12.3467336683417 3.76493705102145e-59
-12.21608040201 3.1593460444484e-58
-12.0854271356784 2.60629246210466e-57
-11.9547738693467 2.11366215910276e-56
-11.8241206030151 1.68513411158929e-55
-11.6934673366834 1.3207476327385e-54
-11.5628140703518 1.01763417942432e-53
-11.4321608040201 7.70814725781722e-53
-11.3015075376884 5.73977401597696e-52
-11.1708542713568 4.20170984383569e-51
-11.0402010050251 3.0237354793104e-50
-10.9095477386935 2.13918333558628e-49
-10.7788944723618 1.48777991354298e-48
-10.6482412060301 1.01722224430145e-47
-10.5175879396985 6.83721882267305e-47
-10.3869346733668 4.51782686729177e-46
-10.2562814070352 2.93471655126738e-45
-10.1256281407035 1.87408468797269e-44
-9.99497487437186 1.17651843496316e-43
-9.8643216080402 7.26097153371184e-43
-9.73366834170854 4.4053174054874e-42
-9.60301507537688 2.62752071875167e-41
-9.47236180904522 1.54064140989756e-40
-9.34170854271357 8.88062348841891e-40
-9.21105527638191 5.03236139287929e-39
-9.08040201005025 2.80341026623481e-38
-8.94974874371859 1.53528133573488e-37
-8.81909547738693 8.26562607366597e-37
-8.68844221105527 4.37471748530163e-36
-8.55778894472362 2.2762016971579e-35
-8.42713567839196 1.16428136663468e-34
-8.2964824120603 5.85452445565626e-34
-8.16582914572864 2.89408828530334e-33
-8.03517587939698 1.40643089985672e-32
-7.90452261306533 6.71910606814648e-32
-7.77386934673367 3.15566626954102e-31
-7.64321608040201 1.45699181450618e-30
-7.51256281407035 6.61316912280264e-30
-7.38190954773869 2.95086009997472e-29
-7.25125628140703 1.29441663101871e-28
-7.12060301507538 5.58195102409684e-28
-6.98994974874372 2.36637970750679e-27
-6.85929648241206 9.86209806199425e-27
-6.7286432160804 4.04055175499552e-26
-6.59798994974874 1.62741571242489e-25
-6.46733668341709 6.44381122145006e-25
-6.33668341708543 2.50826597084215e-24
-6.20603015075377 9.59822302333993e-24
-6.07537688442211 3.6107262308199e-23
-5.94472361809045 1.33531816935513e-22
-5.81407035175879 4.85468917481659e-22
-5.68341708542714 1.73510025310553e-21
-5.55276381909548 6.0964103329857e-21
-5.42211055276382 2.10576683387762e-20
-5.29145728643216 7.15044129140942e-20
-5.1608040201005 2.38694208964953e-19
-5.03015075376884 7.83316713764583e-19
-4.89949748743719 2.52708224970923e-18
-4.76884422110553 8.0147104041961e-18
-4.63819095477387 2.49886483342719e-17
-4.50753768844221 7.65921338757088e-17
-4.37688442211055 2.30787374513272e-16
-4.24623115577889 6.83638318342416e-16
-4.11557788944724 1.99079811642802e-15
-3.98492462311558 5.69920814515482e-15
-3.85427135678392 1.60394063107501e-14
-3.72361809045226 4.43760388455411e-14
-3.5929648241206 1.20696659484966e-13
-3.46231155778894 3.22721902357676e-13
-3.33165829145729 8.48297339349514e-13
-3.20100502512563 2.1920691097987e-12
-3.07035175879397 5.56861063790793e-12
-2.93969849246231 1.39067592591967e-11
-2.80904522613065 3.41421993563686e-11
-2.67839195979899 8.24030951219815e-11
-2.54773869346734 1.95515876091851e-10
-2.41708542713568 4.56044272284733e-10
-2.28643216080402 1.0457273244183e-09
-2.15577889447236 2.3573082709087e-09
-2.0251256281407 5.22397123845208e-09
-1.89447236180904 1.1380770030743e-08
-1.76381909547739 2.43741226172631e-08
-1.63316582914573 5.13183646971532e-08
-1.50251256281407 1.06219217882093e-07
-1.37185929648241 2.16132393575988e-07
-1.24120603015075 4.32337692507069e-07
-1.1105527638191 8.50183771475691e-07
-0.979899497487436 1.64357298633237e-06
-0.849246231155778 3.12357293963312e-06
-0.71859296482412 5.83580514070265e-06
-0.587939698492461 1.07185585851123e-05
-0.457286432160803 1.93534530470145e-05
-0.326633165829145 3.43531854322893e-05
-0.195979899497486 5.99462523304615e-05
-0.065326633165828 0.000102835611417026
0.0653266331658298 0.000173424920857721
0.195979899497489 0.000287518602429282
0.326633165829147 0.000468604943518359
0.457286432160805 0.000750817274733732
0.587939698492463 0.00118262789882219
0.718592964824122 0.00183125345510202
0.84924623115578 0.00278763088469455
0.979899497487438 0.0041716566001281
1.1105527638191 0.00613717218843182
1.24120603015075 0.00887594369677118
1.37185929648241 0.0126196480321168
1.50251256281407 0.0176386937313636
1.63316582914573 0.0242366208987193
1.76381909547739 0.032738908301549
1.89447236180905 0.0434753203225512
2.0251256281407 0.0567554878258984
2.15577889447236 0.0728382334970923
2.28643216080402 0.0918961721370812
2.41708542713568 0.113978230916186
2.54773869346734 0.138973781710459
2.678391959799 0.166582859421598
2.80904522613065 0.19629725334917
2.93969849246231 0.227396934900078
3.07035175879397 0.25896523362691
3.20100502512563 0.289924417830445
3.33165829145729 0.31909103111992
3.46231155778895 0.345247763838317
3.5929648241206 0.367226171214006
3.72361809045226 0.38399259395063
3.85427135678392 0.394728555360419
3.98492462311558 0.398896949771753
4.11557788944724 0.39628657410517
4.2462311557789 0.387029862733721
4.37688442211055 0.371591752438066
4.50753768844221 0.350730980816412
4.63819095477387 0.325438303010457
4.76884422110553 0.296858628633806
4.89949748743719 0.266205583567233
5.03015075376885 0.234677318555665
5.1608040201005 0.203381547498626
5.29145728643216 0.173276014811237
5.42211055276382 0.145128206371775
5.55276381909548 0.119495535020876
5.68341708542714 0.0967248359000722
5.81407035175879 0.0769681057659088
5.94472361809045 0.060210199832607
6.07537688442211 0.0463037124128415
6.20603015075377 0.0350064465880945
6.33668341708543 0.0260175692432376
6.46733668341709 0.0190095520272013
6.59798994974874 0.0136541138377453
6.7286432160804 0.00964143392962178
6.85929648241206 0.00669277481440296
6.98994974874372 0.00456727613633011
7.12060301507538 0.00306404260537048
7.25125628140704 0.00202077892209291
7.38190954773869 0.0013101749150445
7.51256281407035 0.000835076438157509
7.64321608040201 0.000523250501893054
7.77386934673367 0.000322314282341618
7.90452261306533 0.000195180272681686
8.03517587939699 0.000116192678643905
8.16582914572864 6.79998697041263e-05
8.2964824120603 3.91222541992943e-05
8.42713567839196 2.21271833235137e-05
8.55778894472362 1.23031089725722e-05
8.68844221105528 6.72496581065257e-06
8.81909547738694 3.61369724081164e-06
8.94974874371859 1.90897359306981e-06
9.08040201005025 9.91367211270035e-07
9.21105527638191 5.06122511205025e-07
9.34170854271357 2.5401726219126e-07
9.47236180904523 1.25330646775897e-07
9.60301507537689 6.07907923742897e-08
9.73366834170854 2.89871021436312e-08
9.8643216080402 1.35880854984079e-08
9.99497487437186 6.26178589750518e-09
10.1256281407035 2.83677330105623e-09
10.2562814070352 1.26339024943511e-09
10.3869346733668 5.53142316421067e-10
10.5175879396985 2.38079894108591e-10
10.6482412060302 1.00738395791511e-10
10.7788944723618 4.19038391413192e-11
10.9095477386935 1.71355903238603e-11
11.0402010050251 6.88859735339885e-12
11.1708542713568 2.72238161842106e-12
11.3015075376884 1.05767850977603e-12
11.4321608040201 4.03966015066254e-13
11.5628140703518 1.5167795109674e-13
11.6934673366834 5.5986916605746e-14
11.8241206030151 2.03159492812607e-14
11.9547738693467 7.2472653563579e-15
12.0854271356784 2.54154427488867e-15
12.2160804020101 8.76208919026707e-16
12.3467336683417 2.96964224575819e-16
12.4773869346734 9.89434545309372e-17
12.608040201005 3.24083170726216e-17
12.7386934673367 1.04354783735137e-17
12.8693467336683 3.30335097317285e-18
13 1.02797735716689e-18
};
\addlegendentry{$\ell=0$}
\addplot [very thick, color1]
table {%
-13 5.53070954984442e-50
-12.8693467336683 3.89227912927681e-49
-12.7386934673367 2.69285876830475e-48
-12.608040201005 1.83151149670825e-47
-12.4773869346734 1.22459419092059e-46
-12.3467336683417 8.04935745795079e-46
-12.21608040201 5.2013575213787e-45
-12.0854271356784 3.3041417632163e-44
-11.9547738693467 2.06341750916628e-43
-11.8241206030151 1.26678240871655e-42
-11.6934673366834 7.64545628828877e-42
-11.5628140703518 4.53619033301051e-41
-11.4321608040201 2.64585232646187e-40
-11.3015075376884 1.51714261320665e-39
-11.1708542713568 8.55211802852071e-39
-11.0402010050251 4.73922620665692e-38
-10.9095477386935 2.5818301263783e-37
-10.7788944723618 1.38272037739957e-36
-10.6482412060301 7.27993556801085e-36
-10.5175879396985 3.76796778686606e-35
-10.3869346733668 1.91722595745476e-34
-10.2562814070352 9.59016087819757e-34
-10.1256281407035 4.71590402855233e-33
-9.99497487437186 2.27976718109751e-32
-9.8643216080402 1.08343412315674e-31
-9.73366834170854 5.06175354168044e-31
-9.60301507537688 2.32480191347671e-30
-9.47236180904522 1.04968112209553e-29
-9.34170854271357 4.65924225965523e-29
-9.21105527638191 2.03310435847346e-28
-9.08040201005025 8.72148671707621e-28
-8.94974874371859 3.67796717829592e-27
-8.81909547738693 1.52479566395605e-26
-8.68844221105527 6.21443887387583e-26
-8.55778894472362 2.48988143028237e-25
-8.42713567839196 9.80712893778197e-25
-8.2964824120603 3.7974457425851e-24
-8.16582914572864 1.44553210940877e-23
-8.03517587939698 5.40941600895417e-23
-7.90452261306533 1.99002940757508e-22
-7.77386934673367 7.19705927926053e-22
-7.64321608040201 2.55880469390411e-21
-7.51256281407035 8.94346210112347e-21
-7.38190954773869 3.07298667105323e-20
-7.25125628140703 1.03801147702387e-19
-7.12060301507538 3.44691129896096e-19
-6.98994974874372 1.12523837063355e-18
-6.85929648241206 3.61114919787901e-18
-6.7286432160804 1.13928611447732e-17
-6.59798994974874 3.53351264484717e-17
-6.46733668341709 1.07737518589495e-16
-6.33668341708543 3.22933991718796e-16
-6.20603015075377 9.51583770333369e-16
-6.07537688442211 2.75655565410096e-15
-5.94472361809045 7.85006002124766e-15
-5.81407035175879 2.19768610759991e-14
-5.68341708542714 6.04846012223423e-14
-5.55276381909548 1.63647906478214e-13
-5.42211055276382 4.352738324762e-13
-5.29145728643216 1.13815428580328e-12
-5.1608040201005 2.92567573811472e-12
-5.03015075376884 7.39328955836019e-12
-4.89949748743719 1.83668937839729e-11
-4.76884422110553 4.48559631779788e-11
-4.63819095477387 1.07693906780008e-10
-4.50753768844221 2.54184199602259e-10
-4.37688442211055 5.89783261633655e-10
-4.24623115577889 1.34531135642601e-09
-4.11557788944724 3.016752262027e-09
-3.98492462311558 6.65032636930319e-09
-3.85427135678392 1.44122817779e-08
-3.72361809045226 3.07049930386917e-08
-3.5929648241206 6.4308996879206e-08
-3.46231155778894 1.32410047298547e-07
-3.33165829145729 2.68013468624365e-07
-3.20100502512563 5.33308826424913e-07
-3.07035175879397 1.04324760607526e-06
-2.93969849246231 2.00623820056864e-06
-2.80904522613065 3.79283602672219e-06
-2.67839195979899 7.04907470014269e-06
-2.54773869346734 1.28791331028226e-05
-2.41708542713568 2.31327691322733e-05
-2.28643216080402 4.08465225412017e-05
-2.15577889447236 7.09037210253961e-05
-2.0251256281407 0.000120995561560049
-1.89447236180904 0.000202981437974618
-1.76381909547739 0.000334757012566491
-1.63316582914573 0.000542737107107954
-1.50251256281407 0.000865039264532174
-1.37185929648241 0.00135540348937358
-1.24120603015075 0.00208779499104519
-1.1105527638191 0.00316150284222021
-0.979899497487436 0.00470636683715834
-0.849246231155778 0.00688754496464455
-0.71859296482412 0.00990899461451052
-0.587939698492461 0.0140146162695653
-0.457286432160803 0.0194858476577523
-0.326633165829145 0.0266344582826477
-0.195979899497486 0.0357894403024985
-0.065326633165828 0.0472772730555966
0.0653266331658298 0.0613954806631067
0.195979899497489 0.078380289340103
0.326633165829147 0.0983702543262553
0.457286432160805 0.121368839521635
0.587939698492463 0.147209920427241
0.718592964824122 0.175530839458451
0.84924623115578 0.205757775020842
0.979899497487438 0.237107643063717
1.1105527638191 0.268609473343476
1.24120603015075 0.299146255144569
1.37185929648241 0.327515824852975
1.50251256281407 0.352506785142598
1.63316582914573 0.372983092920006
1.76381909547739 0.387969231393617
1.89447236180905 0.396727126101579
2.0251256281407 0.398816374703268
2.15577889447236 0.394130949728605
2.28643216080402 0.382908116004847
2.41708542713568 0.365708518662959
2.54773869346734 0.34336976810413
2.678391959799 0.316938871284488
2.80904522613065 0.287591093444361
2.93969849246231 0.256543981413119
3.07035175879397 0.224975228817864
3.20100502512563 0.193951903958889
3.33165829145729 0.164376551747097
3.46231155778895 0.136953191526398
3.5929648241206 0.112173668319321
3.72361809045226 0.090322543904848
3.85427135678392 0.0714970087730456
3.98492462311558 0.0556373014696322
4.11557788944724 0.0425628515127414
4.2462311557789 0.0320097179675278
4.37688442211055 0.0236657053312428
4.50753768844221 0.0172005974090135
4.63819095477387 0.0122900622523774
4.76884422110553 0.00863278863350479
4.89949748743719 0.00596121253556839
5.03015075376885 0.00404673324917095
5.1608040201005 0.00270060472197868
5.29145728643216 0.0017717561176251
5.42211055276382 0.00114270290810456
5.55276381909548 0.000724518030031307
5.68341708542714 0.000451597507118801
5.81407035175879 0.000276719871615222
5.94472361809045 0.000166692335884057
6.07537688442211 9.87136909631182e-05
6.20603015075377 5.74679390314406e-05
6.33668341708543 3.28897314393395e-05
6.46733668341709 1.85046768577691e-05
6.59798994974874 1.02350308754708e-05
6.7286432160804 5.56523210730307e-06
6.85929648241206 2.97484183467295e-06
6.98994974874372 1.56325905093196e-06
7.12060301507538 8.07578032208712e-07
7.25125628140704 4.10132811295466e-07
7.38190954773869 2.04762774953331e-07
7.51256281407035 1.00499516265216e-07
7.64321608040201 4.84912533648941e-08
7.77386934673367 2.30011378666023e-08
7.90452261306533 1.0725602706462e-08
8.03517587939699 4.91677759773379e-09
8.16582914572864 2.21577621236002e-09
8.2964824120603 9.81652327187406e-10
8.42713567839196 4.27539237800873e-10
8.55778894472362 1.83054635138752e-10
8.68844221105528 7.7049877925524e-11
8.81909547738694 3.18823006694944e-11
8.94974874371859 1.2969219021818e-11
9.08040201005025 5.1863816188262e-12
9.21105527638191 2.0389265802225e-12
9.34170854271357 7.87998115714144e-13
9.47236180904523 2.99388589209696e-13
9.60301507537689 1.11823165434561e-13
9.73366834170854 4.10596074823489e-14
9.8643216080402 1.482123106693e-14
9.99497487437186 5.25944885471496e-15
10.1256281407035 1.83477438172637e-15
10.2562814070352 6.29233117823582e-16
10.3869346733668 2.12142142401944e-16
10.5175879396985 7.03118948257851e-17
10.6482412060302 2.29095799577936e-17
10.7788944723618 7.33824022306791e-18
10.9095477386935 2.31075124664175e-18
11.0402010050251 7.15320943523281e-19
11.1708542713568 2.17688335554273e-19
11.3015075376884 6.51262167260644e-20
11.4321608040201 1.91541557633417e-20
11.5628140703518 5.5380471998149e-21
11.6934673366834 1.57411611196793e-21
11.8241206030151 4.39848736603534e-22
11.9547738693467 1.20824889566846e-22
12.0854271356784 3.26284120510112e-23
12.2160804020101 8.66207506255833e-24
12.3467336683417 2.26065568396582e-24
12.4773869346734 5.80007183148434e-25
12.608040201005 1.46291400232432e-25
12.7386934673367 3.62736029371585e-26
12.8693467336683 8.84197059047078e-27
13 2.11881925350935e-27
};
\addlegendentry{$\ell=1$}
\addplot [very thick, color2]
table {%
-13 1.09660655938897e-43
-12.8693467336683 6.77223426046661e-43
-12.7386934673367 4.11149322588423e-42
-12.608040201005 2.45388190943636e-41
-12.4773869346734 1.43977362030079e-40
-12.3467336683417 8.30464817998691e-40
-12.21608040201 4.70906557848334e-39
-12.0854271356784 2.62503266295031e-38
-11.9547738693467 1.43853740236527e-37
-11.8241206030151 7.7498639412015e-37
-11.6934673366834 4.1044358391643e-36
-11.5628140703518 2.13697448893658e-35
-11.4321608040201 1.09378428018944e-34
-11.3015075376884 5.5036459834227e-34
-11.1708542713568 2.72242407726373e-33
-11.0402010050251 1.32387669418917e-32
-10.9095477386935 6.32886409695789e-32
-10.7788944723618 2.97433907333535e-31
-10.6482412060301 1.37417377511707e-30
-10.5175879396985 6.2413610917432e-30
-10.3869346733668 2.78678481668241e-29
-10.2562814070352 1.22324665106244e-28
-10.1256281407035 5.27850708150306e-28
-9.99497487437186 2.23920912337299e-27
-9.8643216080402 9.33823232879303e-27
-9.73366834170854 3.82843402851251e-26
-9.60301507537688 1.54299363348822e-25
-9.47236180904522 6.11355148365015e-25
-9.34170854271357 2.38127464021227e-24
-9.21105527638191 9.11825793543539e-24
-9.08040201005025 3.43242244314683e-23
-8.94974874371859 1.27021157502045e-22
-8.81909547738693 4.62102025738054e-22
-8.68844221105527 1.65267003190696e-21
-8.55778894472362 5.81059900042698e-21
-8.42713567839196 2.00836262822631e-20
-8.2964824120603 6.82416990343029e-20
-8.16582914572864 2.27952313400267e-19
-8.03517587939698 7.48556611189787e-19
-7.90452261306533 2.4165276572165e-18
-7.77386934673367 7.66911699247729e-18
-7.64321608040201 2.39268446189655e-17
-7.51256281407035 7.33857891776033e-17
-7.38190954773869 2.21271246233493e-16
-7.25125628140703 6.55880121060351e-16
-7.12060301507538 1.91121888361106e-15
-6.98994974874372 5.4749840802482e-15
-6.85929648241206 1.54184872849815e-14
-6.7286432160804 4.26861657650781e-14
-6.59798994974874 1.16176690183529e-13
-6.46733668341709 3.1084030450266e-13
-6.33668341708543 8.17602339147486e-13
-6.20603015075377 2.11413832035209e-12
-6.07537688442211 5.37416683424516e-12
-5.94472361809045 1.34299799403903e-11
-5.81407035175879 3.29933228582532e-11
-5.68341708542714 7.96825498452484e-11
-5.55276381909548 1.89185071135386e-10
-5.42211055276382 4.41567372176649e-10
-5.29145728643216 1.01319622188171e-09
-5.1608040201005 2.28547576904907e-09
-5.03015075376884 5.06811141965075e-09
-4.89949748743719 1.10484704945769e-08
-4.76884422110553 2.36779794726268e-08
-4.63819095477387 4.98854153506909e-08
-4.50753768844221 1.03321099403842e-07
-4.37688442211055 2.10373444674597e-07
-4.24623115577889 4.2109423039737e-07
-4.11557788944724 8.2861756865872e-07
-3.98492462311558 1.60293331988939e-06
-3.85427135678392 3.04833890855259e-06
-3.72361809045226 5.69898502124e-06
-3.5929648241206 1.04741371170549e-05
-3.46231155778894 1.89245459199002e-05
-3.33165829145729 3.36139193577544e-05
-3.20100502512563 5.8694757582152e-05
-3.07035175879397 0.000100754846571822
-2.93969849246231 0.000170027454148869
-2.80904522613065 0.000282071125551804
-2.67839195979899 0.000460028442826285
-2.54773869346734 0.000737559753182947
-2.41708542713568 0.00116250869451716
-2.28643216080402 0.00180128188900415
-2.15577889447236 0.00274380743425095
-2.0251256281407 0.00410877205075211
-1.89447236180904 0.00604862890532101
-1.76381909547739 0.00875363243378783
-1.63316582914573 0.012453922130822
-1.50251256281407 0.0174184881982982
-1.37185929648241 0.0239497643514936
-1.24120603015075 0.03237266879145
-1.1105527638191 0.0430172097059876
-0.979899497487436 0.0561943228954491
-0.849246231155778 0.0721654164102833
-0.71859296482412 0.0911071108274646
-0.587939698492461 0.113073777370666
-0.457286432160803 0.137961529299055
-0.326633165829145 0.165478117815588
-0.195979899497486 0.19512351840996
-0.065326633165828 0.226185696566138
0.0653266331658298 0.257755018839801
0.195979899497489 0.288759044639256
0.326633165829147 0.318017145850911
0.457286432160805 0.344311832787117
0.587939698492463 0.366471186320524
0.718592964824122 0.383454813034541
0.84924623115578 0.394434619442385
0.979899497487438 0.398861696176402
1.1105527638191 0.396511795221177
1.24120603015075 0.387504154988515
1.37185929648241 0.372291473202256
1.50251256281407 0.351622201453944
1.63316582914573 0.326479533486863
1.76381909547739 0.298004009308276
1.89447236180905 0.267408203446963
2.0251256281407 0.235892329276756
2.15577889447236 0.20456879388398
2.28643216080402 0.174401985054269
2.41708542713568 0.14616720291415
2.54773869346734 0.120430065378705
2.678391959799 0.0975453073091082
2.80904522613065 0.077671968823752
2.93969849246231 0.0608007196315423
3.07035175879397 0.0467885513258263
3.20100502512563 0.0353962253337142
3.33165829145729 0.0263245391505986
3.46231155778895 0.019246469512527
3.5929648241206 0.0138333653941336
3.72361809045226 0.00977442220301158
3.85427135678392 0.00678954722481791
3.98492462311558 0.00463635845759782
4.11557788944724 0.00311243056519595
4.2462311557789 0.0020540395930726
4.37688442211055 0.00133261415826353
4.50753768844221 0.000849936556118713
4.63819095477387 0.000532911470133894
4.76884422110553 0.00032848088361525
4.89949748743719 0.000199045152803134
5.03015075376885 0.000118571300985376
5.1608040201005 6.9437493786559e-05
5.29145728643216 3.99755974469788e-05
5.42211055276382 2.26246756670906e-05
5.55276381909548 1.25879855153117e-05
5.68341708542714 6.88520031884656e-06
5.81407035175879 3.70223003005297e-06
5.94472361809045 1.95702643278041e-06
6.07537688442211 1.01698947230442e-06
6.20603015075377 5.19544433656547e-07
6.33668341708543 2.60924829599937e-07
6.46733668341709 1.28823351644219e-07
6.59798994974874 6.25259433989532e-08
6.7286432160804 2.98340618291789e-08
6.85929648241206 1.39942939192764e-08
6.98994974874372 6.45321404020649e-09
7.12060301507538 2.92541593234511e-09
7.25125628140704 1.3037239624083e-09
7.38190954773869 5.71176257959593e-10
7.51256281407035 2.46003405447212e-10
7.64321608040201 1.04159422831007e-10
7.77386934673367 4.33553287442511e-11
7.90452261306533 1.77407867629795e-11
8.03517587939699 7.13657347501041e-12
8.16582914572864 2.82223439491216e-12
8.2964824120603 1.09719265744136e-12
8.42713567839196 4.19333132259826e-13
8.55778894472362 1.57551280415542e-13
8.68844221105528 5.81930566071536e-14
8.81909547738694 2.1130358955931e-14
8.94974874371859 7.54273853931126e-15
9.08040201005025 2.64690104759002e-15
9.21105527638191 9.13130462589014e-16
9.34170854271357 3.09680906938999e-16
9.47236180904523 1.03248203172709e-16
9.60301507537689 3.38405215585905e-17
9.73366834170854 1.09038047635876e-17
9.8643216080402 3.45386659382775e-18
9.99497487437186 1.07552255957178e-18
10.1256281407035 3.29245587370667e-19
10.2562814070352 9.90847630819586e-20
10.3869346733668 2.93143494553592e-20
10.5175879396985 8.52589774301044e-21
10.6482412060302 2.43773476915159e-21
10.7788944723618 6.85203002147535e-22
10.9095477386935 1.89338327231897e-22
11.0402010050251 5.14332879330277e-23
11.1708542713568 1.37352482557333e-23
11.3015075376884 3.60591273349542e-24
11.4321608040201 9.30637148206402e-25
11.5628140703518 2.36119595019489e-25
11.6934673366834 5.88938774641191e-26
11.8241206030151 1.44409159562583e-26
11.9547738693467 3.48101428794785e-27
12.0854271356784 8.24903876653528e-28
12.2160804020101 1.92170781652173e-28
12.3467336683417 4.40106560027233e-29
12.4773869346734 9.90865712911013e-30
12.608040201005 2.19309897913619e-30
12.7386934673367 4.77186488430095e-31
12.8693467336683 1.02071504641469e-31
13 2.14638373566306e-32
};
\addlegendentry{$\ell=2$}
\addplot [very thick, color3]
table {%
-13 1.06126881391522e-40
-12.8693467336683 6.13953584505068e-40
-12.7386934673367 3.49166162250928e-39
-12.608040201005 1.95215920574873e-38
-12.4773869346734 1.07296310854536e-37
-12.3467336683417 5.79750083933472e-37
-12.21608040201 3.07952209008406e-36
-12.0854271356784 1.60809721794771e-35
-11.9547738693467 8.25520287682577e-35
-11.8241206030151 4.16609984740093e-34
-11.6934673366834 2.06689336522133e-33
-11.5628140703518 1.00807522482435e-32
-11.4321608040201 4.83341721825086e-32
-11.3015075376884 2.27825379137132e-31
-11.1708542713568 1.05568996137504e-30
-11.0402010050251 4.80902633477991e-30
-10.9095477386935 2.15359677475335e-29
-10.7788944723618 9.48108635665905e-29
-10.6482412060301 4.10334738803757e-28
-10.5175879396985 1.74584202159855e-27
-10.3869346733668 7.30227312416948e-27
-10.2562814070352 3.00260135411028e-26
-10.1256281407035 1.21373465680144e-25
-9.99497487437186 4.82321146285532e-25
-9.8643216080402 1.88423612719729e-24
-9.73366834170854 7.23637097806803e-24
-9.60301507537688 2.73207610721334e-23
-9.47236180904522 1.01403101086906e-22
-9.34170854271357 3.69995254097252e-22
-9.21105527638191 1.3271730173742e-21
-9.08040201005025 4.67999519201992e-21
-8.94974874371859 1.62236938974753e-20
-8.81909547738693 5.52892315292788e-20
-8.68844221105527 1.85232776726776e-19
-8.55778894472362 6.10072703476053e-19
-8.42713567839196 1.97529436038235e-18
-8.2964824120603 6.28736288633065e-18
-8.16582914572864 1.96739563654293e-17
-8.03517587939698 6.05203392547649e-17
-7.90452261306533 1.83019547472208e-16
-7.77386934673367 5.44101688772994e-16
-7.64321608040201 1.59019046067616e-15
-7.51256281407035 4.56882672128063e-15
-7.38190954773869 1.29046640764885e-14
-7.25125628140703 3.58323419383458e-14
-7.12060301507538 9.78115535985664e-14
-6.98994974874372 2.62477205574084e-13
-6.85929648241206 6.92435784421648e-13
-6.7286432160804 1.79578312840662e-12
-6.59798994974874 4.57841065506651e-12
-6.46733668341709 1.14752478251824e-11
-6.33668341708543 2.8274561401496e-11
-6.20603015075377 6.84882632597748e-11
-6.07537688442211 1.63088336646843e-10
-5.94472361809045 3.81782595908452e-10
-5.81407035175879 8.7860935512121e-10
-5.68341708542714 1.9877510570185e-09
-5.55276381909548 4.42094015784629e-09
-5.42211055276382 9.66615495438021e-09
-5.29145728643216 2.07768327000105e-08
-5.1608040201005 4.39027177868319e-08
-5.03015075376884 9.11989719042184e-08
-4.89949748743719 1.86240853126127e-07
-4.76884422110553 3.73892226183877e-07
-4.63819095477387 7.37911692721312e-07
-4.50753768844221 1.43168944095204e-06
-4.37688442211055 2.73073605875346e-06
-4.24623115577889 5.12031997756328e-06
-4.11557788944724 9.43845591056506e-06
-3.98492462311558 1.71037474264592e-05
-3.85427135678392 3.04696924833069e-05
-3.72361809045226 5.33619069152732e-05
-3.5929648241206 9.18715585631424e-05
-3.46231155778894 0.000155495312157177
-3.33165829145729 0.000258725950029254
-3.20100502512563 0.000423203405171014
-3.07035175879397 0.000680526105778096
-2.93969849246231 0.00107578850556519
-2.80904522613065 0.00167184296782754
-2.67839195979899 0.00255417434993287
-2.54773869346734 0.00383611898277828
-2.41708542713568 0.0056639586233985
-2.28643216080402 0.00822118740990999
-2.15577889447236 0.0117310125180566
-2.0251256281407 0.0164559485665285
-1.89447236180904 0.0226932562770428
-1.76381909547739 0.0307650189838871
-1.63316582914573 0.0410019045662172
-1.50251256281407 0.053720166102945
-1.37185929648241 0.0691921995402901
-1.24120603015075 0.0876119606796418
-1.1105527638191 0.109057650192041
-0.979899497487436 0.133455152416486
-0.849246231155778 0.160546568938331
-0.71859296482412 0.189868616111483
-0.587939698492461 0.220745477434116
-0.457286432160803 0.252299806619913
-0.326633165829145 0.283483962060693
-0.195979899497486 0.313131345130988
-0.065326633165828 0.340025170140168
0.0653266331658298 0.362979470605575
0.195979899497489 0.380925049393507
0.326633165829147 0.392991788080803
0.457286432160805 0.39857852144372
0.587939698492463 0.397402670685711
0.718592964824122 0.389523930965197
0.84924623115578 0.375339248917666
0.979899497487438 0.355549678442002
1.1105527638191 0.3311029675039
1.24120603015075 0.303118420597718
1.37185929648241 0.272802319731041
1.50251256281407 0.241362759153176
1.63316582914573 0.209932142512316
1.76381909547739 0.179503982216219
1.89447236180905 0.150888350378027
2.0251256281407 0.124687755346233
2.15577889447236 0.101292753341572
2.28643216080402 0.0808945790027013
2.41708542713568 0.0635107052503668
2.54773869346734 0.0490186024261854
2.678391959799 0.0371930152115495
2.80904522613065 0.0277426743407015
2.93969849246231 0.0203433154480467
3.07035175879397 0.0146649847686517
3.20100502512563 0.0103926899844918
3.33165829145729 0.00724037069452438
3.46231155778895 0.00495884010242712
3.5929648241206 0.00333876522043349
3.72361809045226 0.0022099280296539
3.85427135678392 0.00143799326874938
3.98492462311558 0.00091986066764434
4.11557788944724 0.000578460513398163
4.2462311557789 0.000357611817157337
4.37688442211055 0.000217338406017584
4.50753768844221 0.00012985167825827
4.63819095477387 7.62684867798712e-05
4.76884422110553 4.40381600856421e-05
4.89949748743719 2.49976783305181e-05
5.03015075376885 1.39494362996457e-05
5.1608040201005 7.65244318827789e-06
5.29145728643216 4.12695794665059e-06
5.42211055276382 2.18799560953161e-06
5.55276381909548 1.14037929157668e-06
5.68341708542714 5.84303747380548e-07
5.81407035175879 2.94316421450893e-07
5.94472361809045 1.45739337293104e-07
6.07537688442211 7.09456153163331e-08
6.20603015075377 3.39516435280973e-08
6.33668341708543 1.5972853868386e-08
6.46733668341709 7.38738456664814e-09
6.59798994974874 3.358809481221e-09
6.7286432160804 1.50129661861591e-09
6.85929648241206 6.5968121259591e-10
6.98994974874372 2.84962819001601e-10
7.12060301507538 1.21012087961016e-10
7.25125628140704 5.05191207890241e-11
7.38190954773869 2.07333407977152e-11
7.51256281407035 8.36506388913547e-12
7.64321608040201 3.31784208453901e-12
7.77386934673367 1.29368527274056e-12
7.90452261306533 4.95893059686576e-13
8.03517587939699 1.8686755333622e-13
8.16582914572864 6.92255224359585e-14
8.2964824120603 2.5210708908193e-14
8.42713567839196 9.02589645868869e-15
8.55778894472362 3.17674320572819e-15
8.68844221105528 1.09915855799994e-15
8.81909547738694 3.73873819603015e-16
8.94974874371859 1.25019062378208e-16
9.08040201005025 4.10973570322961e-17
9.21105527638191 1.32812215844358e-17
9.34170854271357 4.21937985535197e-18
9.47236180904523 1.31778846269027e-18
9.60301507537689 4.04603141191942e-19
9.73366834170854 1.22123508493067e-19
9.8643216080402 3.62372947520402e-20
9.99497487437186 1.05705780606903e-20
10.1256281407035 3.03129483983927e-21
10.2562814070352 8.54563021243091e-22
10.3869346733668 2.36835327969048e-22
10.5175879396985 6.45260897236223e-23
10.6482412060302 1.72826638722489e-23
10.7788944723618 4.55064013317641e-24
10.9095477386935 1.17793350537165e-24
11.0402010050251 2.9974747328618e-25
11.1708542713568 7.49854082070227e-26
11.3015075376884 1.8440999772649e-26
11.4321608040201 4.45839597801065e-27
11.5628140703518 1.05964230180601e-27
11.6934673366834 2.47586186065047e-28
11.8241206030151 5.68695779967471e-29
11.9547738693467 1.28416276941199e-29
12.0854271356784 2.85066784543304e-30
12.2160804020101 6.22099185606832e-31
12.3467336683417 1.33462458864716e-31
12.4773869346734 2.81478406842451e-32
12.608040201005 5.83603005758625e-33
12.7386934673367 1.18953282009375e-33
12.8693467336683 2.38353652521088e-34
13 4.69519535797515e-35
};
\addlegendentry{$\ell=3$}
\addplot [very thick, color4]
table {%
-13 3.00605952609975e-39
-12.8693467336683 1.68314764976058e-38
-12.7386934673367 9.26474194197658e-38
-12.608040201005 5.01338332850161e-37
-12.4773869346734 2.66695059944031e-36
-12.3467336683417 1.39471510138798e-35
-12.21608040201 7.1703855576558e-35
-12.0854271356784 3.62398162852913e-34
-11.9547738693467 1.80059458373522e-33
-11.8241206030151 8.79492954646378e-33
-11.6934673366834 4.22313790617964e-32
-11.5628140703518 1.99353853756068e-31
-11.4321608040201 9.25125135613558e-31
-11.3015075376884 4.2204892611144e-30
-11.1708542713568 1.89282991706933e-29
-11.0402010050251 8.34539422355381e-29
-10.9095477386935 3.61716729579536e-28
-10.7788944723618 1.54126319453082e-27
-10.6482412060301 6.45611849619107e-27
-10.5175879396985 2.65859786413198e-26
-10.3869346733668 1.07626764219589e-25
-10.2562814070352 4.28325951957232e-25
-10.1256281407035 1.67577214571401e-24
-9.99497487437186 6.44528341869969e-24
-9.8643216080402 2.43700008671056e-23
-9.73366834170854 9.0584844520742e-23
-9.60301507537688 3.31010686664168e-22
-9.47236180904522 1.18909063970125e-21
-9.34170854271357 4.19927560531192e-21
-9.21105527638191 1.45787494062101e-20
-9.08040201005025 4.97568222618968e-20
-8.94974874371859 1.66944253597207e-19
-8.81909547738693 5.50651449356351e-19
-8.68844221105527 1.78553583971637e-18
-8.55778894472362 5.69176329207517e-18
-8.42713567839196 1.78365790250237e-17
-8.2964824120603 5.49493763216153e-17
-8.16582914572864 1.66418056586547e-16
-8.03517587939698 4.95478253302972e-16
-7.90452261306533 1.45022445094615e-15
-7.77386934673367 4.17284565764942e-15
-7.64321608040201 1.18036383152453e-14
-7.51256281407035 3.28235793753528e-14
-7.38190954773869 8.97309895446243e-14
-7.25125628140703 2.41148990913984e-13
-7.12060301507538 6.3711072226945e-13
-6.98994974874372 1.65474414308871e-12
-6.85929648241206 4.22506373247837e-12
-6.7286432160804 1.06052802518012e-11
-6.59798994974874 2.61696255165723e-11
-6.46733668341709 6.3483277422123e-11
-6.33668341708543 1.51393644855926e-10
-6.20603015075377 3.54929766480744e-10
-6.07537688442211 8.18019534997883e-10
-5.94472361809045 1.85340956599193e-09
-5.81407035175879 4.12824628391932e-09
-5.68341708542714 9.03953874141382e-09
-5.55276381909548 1.94586817635773e-08
-5.42211055276382 4.11781692089791e-08
-5.29145728643216 8.56657310922812e-08
-5.1608040201005 1.75199834133258e-07
-5.03015075376884 3.52246534475909e-07
-4.89949748743719 6.96219592599249e-07
-4.76884422110553 1.35279573638046e-06
-4.63819095477387 2.58407244002566e-06
-4.50753768844221 4.85247845603744e-06
-4.37688442211055 8.95795797982121e-06
-4.24623115577889 1.62570184746134e-05
-4.11557788944724 2.90040904588304e-05
-3.98492462311558 5.08702738944635e-05
-3.85427135678392 8.77112649397487e-05
-3.72361809045226 0.00014867335637458
-3.5929648241206 0.000247740717436111
-3.46231155778894 0.00040583370159652
-3.33165829145729 0.000653559754401751
-3.20100502512563 0.00103468693640263
-3.07035175879397 0.00161034564890413
-2.93969849246231 0.00246385823463029
-2.80904522613065 0.00370594355863508
-2.67839195979899 0.00547984606737197
-2.54773869346734 0.00796570815146626
-2.41708542713568 0.0113832662926301
-2.28643216080402 0.0159917456556417
-2.15577889447236 0.0220857079721853
-2.0251256281407 0.0299856350064354
-1.89447236180904 0.0400222636488617
-1.76381909547739 0.0525141717424749
-1.63316582914573 0.0677388571245294
-1.50251256281407 0.0858985204176001
-1.37185929648241 0.10708286317888
-1.24120603015075 0.131232299785258
-1.1105527638191 0.158105864036823
-0.979899497487436 0.187258564340534
-0.849246231155778 0.218032821200522
-0.71859296482412 0.249567789583315
-0.587939698492461 0.280828812813591
-0.457286432160803 0.31065708933395
-0.326633165829145 0.337837105123844
-0.195979899497486 0.361176843797348
-0.065326633165828 0.379593636533778
0.0653266331658298 0.392197139227658
0.195979899497489 0.398360613907044
0.326633165829147 0.397772575939108
0.457286432160805 0.390462882403473
0.587939698492463 0.376800219737265
0.718592964824122 0.357461284954442
0.84924623115578 0.33337524686364
0.979899497487438 0.305649832224642
1.1105527638191 0.27548721366018
1.24120603015075 0.244098552802503
1.37185929648241 0.212625543153262
1.50251256281407 0.182075763928208
1.63316582914573 0.153276409626155
1.76381909547739 0.12684839317791
1.89447236180905 0.103200332134573
2.0251256281407 0.0825398533770699
2.15577889447236 0.0648982168813725
2.28643216080402 0.0501635552999768
2.41708542713568 0.0381180194406842
2.54773869346734 0.0284746777991032
2.678391959799 0.0209109509483845
2.80904522613065 0.0150964634999078
2.93969849246231 0.01071428347628
3.07035175879397 0.00747545303486646
3.20100502512563 0.00512741388771763
3.33165829145729 0.00345736878541018
3.46231155778895 0.00229181475606542
3.5929648241206 0.00149348130067502
3.72361809045226 0.000956767777819329
3.85427135678392 0.000602559260432956
3.98492462311558 0.000373060667765188
4.11557788944724 0.000227062614686232
4.2462311557789 0.000135862086253304
4.37688442211055 7.99166732945386e-05
4.50753768844221 4.62128750734443e-05
4.63819095477387 2.62709061541603e-05
4.76884422110553 1.4681606876531e-05
4.89949748743719 8.06600714217244e-06
5.03015075376885 4.35642344691262e-06
5.1608040201005 2.31306610554247e-06
5.29145728643216 1.20734802486625e-06
5.42211055276382 6.19531482344689e-07
5.55276381909548 3.12522117661185e-07
5.68341708542714 1.54983194992153e-07
5.81407035175879 7.5557039726587e-08
5.94472361809045 3.62119349962568e-08
6.07537688442211 1.70614132901447e-08
6.20603015075377 7.90250442769394e-09
6.33668341708543 3.59832980168498e-09
6.46733668341709 1.61073337267314e-09
6.59798994974874 7.08814872465184e-10
6.7286432160804 3.06639755000644e-10
6.85929648241206 1.3040990256327e-10
6.98994974874372 5.45229260633449e-11
7.12060301507538 2.24096055769294e-11
7.25125628140704 9.05473498592089e-12
7.38190954773869 3.59669613628711e-12
7.51256281407035 1.40448862500473e-12
7.64321608040201 5.39161877939871e-13
7.77386934673367 2.03472912587876e-13
7.90452261306533 7.54884485145313e-14
8.03517587939699 2.7532197146278e-14
8.16582914572864 9.87160376916438e-15
8.2964824120603 3.47953358640241e-15
8.42713567839196 1.20570433950235e-15
8.55778894472362 4.10721169949632e-16
8.68844221105528 1.3754342233166e-16
8.81909547738694 4.52813156977329e-17
8.94974874371859 1.46549628438872e-17
9.08040201005025 4.66269361978045e-18
9.21105527638191 1.45839615437895e-18
9.34170854271357 4.48436149513132e-19
9.47236180904523 1.35553954763861e-19
9.60301507537689 4.02819275128451e-20
9.73366834170854 1.17677861610102e-20
9.8643216080402 3.37960361265697e-21
9.99497487437186 9.54164461006655e-22
10.1256281407035 2.64830000325148e-22
10.2562814070352 7.2259940352572e-23
10.3869346733668 1.93827096323311e-23
10.5175879396985 5.11114090784398e-24
10.6482412060302 1.32497502375025e-24
10.7788944723618 3.376634105588e-25
10.9095477386935 8.45954075527295e-26
11.0402010050251 2.0835121850468e-26
11.1708542713568 5.04465854437889e-27
11.3015075376884 1.20075382833274e-27
11.4321608040201 2.80971750748193e-28
11.5628140703518 6.46335199857393e-29
11.6934673366834 1.46163667883112e-29
11.8241206030151 3.24943257908354e-30
11.9547738693467 7.10169638760091e-31
12.0854271356784 1.52581944638467e-31
12.2160804020101 3.2227800251454e-32
12.3467336683417 6.69182621823262e-33
12.4773869346734 1.36598244611086e-33
12.608040201005 2.74114529451381e-34
12.7386934673367 5.40761129935328e-35
12.8693467336683 1.04873400722423e-35
13 1.99945534221855e-36
};
\addlegendentry{$\ell=4$}
\addplot [very thick, color5]
table {%
-13 1.5628053391126e-38
-12.8693467336683 8.60868418888643e-38
-12.7386934673367 4.6618161164502e-37
-12.608040201005 2.48176111302402e-36
-12.4773869346734 1.29882693054312e-35
-12.3467336683417 6.68234767770321e-35
-12.21608040201 3.37981807524585e-34
-12.0854271356784 1.6805214257725e-33
-11.9547738693467 8.21450232436283e-33
-11.8241206030151 3.94734361403288e-32
-11.6934673366834 1.86472624254861e-31
-11.5628140703518 8.65987664333641e-31
-11.4321608040201 3.95361887996858e-30
-11.3015075376884 1.77445247259324e-29
-11.1708542713568 7.82925457058921e-29
-11.0402010050251 3.39596285092611e-28
-10.9095477386935 1.44807788265639e-27
-10.7788944723618 6.07026126061933e-27
-10.6482412060301 2.50155075855506e-26
-10.5175879396985 1.01343927049619e-25
-10.3869346733668 4.03619938570268e-25
-10.2562814070352 1.5802797251851e-24
-10.1256281407035 6.08249552015197e-24
-9.99497487437186 2.30152714042468e-23
-9.8643216080402 8.56124403879493e-23
-9.73366834170854 3.13071926964555e-22
-9.60301507537688 1.12548017440846e-21
-9.47236180904522 3.97757195991265e-21
-9.34170854271357 1.38192576784678e-20
-9.21105527638191 4.71995499619236e-20
-9.08040201005025 1.58481098898013e-19
-8.94974874371859 5.23122697007651e-19
-8.81909547738693 1.69752479374848e-18
-8.68844221105527 5.41520824557125e-18
-8.55778894472362 1.69824627964352e-17
-8.42713567839196 5.23567469132135e-17
-8.2964824120603 1.58683258800434e-16
-8.16582914572864 4.72798445797603e-16
-8.03517587939698 1.38486501162666e-15
-7.90452261306533 3.98772608462527e-15
-7.77386934673367 1.12883292618905e-14
-7.64321608040201 3.14138012246798e-14
-7.51256281407035 8.5940482461987e-14
-7.38190954773869 2.3113278743357e-13
-7.25125628140703 6.11099318811352e-13
-7.12060301507538 1.588358442304e-12
-6.98994974874372 4.05855751718805e-12
-6.85929648241206 1.01948623845442e-11
-6.7286432160804 2.51754651742724e-11
-6.59798994974874 6.11167305130416e-11
-6.46733668341709 1.45857644584879e-10
-6.33668341708543 3.42203740248436e-10
-6.20603015075377 7.89272154881352e-10
-6.07537688442211 1.78959716905178e-09
-5.94472361809045 3.98905716603444e-09
-5.81407035175879 8.74121313067091e-09
-5.68341708542714 1.88304037559035e-08
-5.55276381909548 3.98780605205818e-08
-5.42211055276382 8.30223261554383e-08
-5.29145728643216 1.69919116047219e-07
-5.1608040201005 3.41881858460837e-07
-5.03015075376884 6.76232976661476e-07
-4.89949748743719 1.31493143571317e-06
-4.76884422110553 2.51360102056304e-06
-4.63819095477387 4.72363197035321e-06
-4.50753768844221 8.7265430589095e-06
-4.37688442211055 1.58487455128828e-05
-4.24623115577889 2.82965847211042e-05
-4.11557788944724 4.96660502698023e-05
-3.98492462311558 8.56981999169731e-05
-3.85427135678392 0.000145368479853638
-3.72361809045226 0.000242412645728509
-3.5929648241206 0.000397398997735737
-3.46231155778894 0.000640449272551293
-3.33165829145729 0.00101468018464925
-3.20100502512563 0.00158037479699622
-3.07035175879397 0.00241978892324172
-2.93969849246231 0.00364234724345488
-2.80904522613065 0.00538978799588502
-2.67839195979899 0.00784058544471112
-2.54773869346734 0.0112127405848634
-2.41708542713568 0.0157638222936963
-2.28643216080402 0.0217870163632044
-2.15577889447236 0.0296019596355451
-2.0251256281407 0.0395393602337915
-1.89447236180904 0.0519188766360561
-1.76381909547739 0.067020460814235
-1.63316582914573 0.0850503304664783
-1.50251256281407 0.106103833366622
-1.37185929648241 0.130128557940629
-1.24120603015075 0.156891939881922
-1.1105527638191 0.185958109329108
-0.979899497487436 0.21667863171644
-0.849246231155778 0.2482009961642
-0.71859296482412 0.279497179309159
-0.587939698492461 0.309412469317307
-0.457286432160803 0.336732215337536
-0.326633165829145 0.360261619207925
-0.195979899497486 0.378911511085694
-0.065326633165828 0.391781635440478
0.0653266331658298 0.398232613434738
0.195979899497489 0.397938580375469
0.326633165829147 0.390914465990233
0.457286432160805 0.377514738110154
0.587939698492463 0.358403756932116
0.718592964824122 0.33450119157971
0.84924623115578 0.30690874139763
0.979899497487438 0.276826282475382
1.1105527638191 0.245466288636244
1.24120603015075 0.213974916365178
1.37185929648241 0.183366648687906
1.50251256281407 0.15447716953553
1.63316582914573 0.127936578630008
1.76381909547739 0.104162557520473
1.89447236180905 0.0833709999250922
2.0251256281407 0.0656001540597386
2.15577889447236 0.0507435890934299
2.28643216080402 0.0385872631919486
2.41708542713568 0.0288465079240398
2.54773869346734 0.0211996645272312
2.678391959799 0.0153162061850633
2.80904522613065 0.0108782714836682
2.93969849246231 0.00759547704170228
3.07035175879397 0.00521358779094167
3.20100502512563 0.00351807261987909
3.33165829145729 0.00233377714357885
3.46231155778895 0.0015219501849366
3.5929648241206 0.000975726199825496
3.72361809045226 0.00061495306283131
3.85427135678392 0.000381015325411579
3.98492462311558 0.000232075552665603
4.11557788944724 0.000138964162880704
4.2462311557789 8.18017719274018e-05
4.37688442211055 4.7337910041023e-05
4.50753768844221 2.69303453155829e-05
4.63819095477387 1.50612576417474e-05
4.76884422110553 8.28069953566324e-06
4.89949748743719 4.47568268763568e-06
5.03015075376885 2.3781433213647e-06
5.1608040201005 1.24223348915269e-06
5.29145728643216 6.37903397611061e-07
5.42211055276382 3.22027581800273e-07
5.55276381909548 1.59815059057997e-07
5.68341708542714 7.79702275663866e-08
5.81407035175879 3.73961055796104e-08
5.94472361809045 1.76323592607965e-08
6.07537688442211 8.17298963562292e-09
6.20603015075377 3.72424242963523e-09
6.33668341708543 1.66832789890587e-09
6.46733668341709 7.34702224078839e-10
6.59798994974874 3.18073706684548e-10
6.7286432160804 1.35372565270077e-10
6.85929648241206 5.66395795529098e-11
6.98994974874372 2.32967777341328e-11
7.12060301507538 9.42015752132998e-12
7.25125628140704 3.74461305516372e-12
7.38190954773869 1.46332975149926e-12
7.51256281407035 5.62165165658305e-13
7.64321608040201 2.123108227331e-13
7.77386934673367 7.88255135129616e-14
7.90452261306533 2.87705362934826e-14
8.03517587939699 1.03232294283919e-14
8.16582914572864 3.64141079028046e-15
8.2964824120603 1.26272925828249e-15
8.42713567839196 4.30464444581733e-16
8.55778894472362 1.44261618676418e-16
8.68844221105528 4.75281368139675e-17
8.81909547738694 1.53934955871552e-17
8.94974874371859 4.90128759852645e-18
9.08040201005025 1.53415625649917e-18
9.21105527638191 4.72079865073688e-19
9.34170854271357 1.42806453149308e-19
9.47236180904523 4.24684745366993e-20
9.60301507537689 1.24157215332711e-20
9.73366834170854 3.56831954468032e-21
9.8643216080402 1.00818907579327e-21
9.99497487437186 2.80031385591722e-22
10.1256281407035 7.64641569426022e-23
10.2562814070352 2.05255863880368e-23
10.3869346733668 5.41651206810923e-24
10.5175879396985 1.40517472778901e-24
10.6482412060302 3.58366511374243e-25
10.7788944723618 8.98485309909457e-26
10.9095477386935 2.2145271857679e-26
11.0402010050251 5.36583760358155e-27
11.1708542713568 1.27814612165036e-27
11.3015075376884 2.99302236304549e-28
11.4321608040201 6.89010579409445e-29
11.5628140703518 1.55929502123416e-29
11.6934673366834 3.46910278339106e-30
11.8241206030151 7.58739188860098e-31
11.9547738693467 1.63137701012569e-31
12.0854271356784 3.44828087126961e-32
12.2160804020101 7.16534987823574e-33
12.3467336683417 1.46372214470792e-33
12.4773869346734 2.93945190367142e-34
12.608040201005 5.80310658134084e-35
12.7386934673367 1.12626660969757e-35
12.8693467336683 2.14886109944525e-36
13 4.03052809201182e-37
};
\addlegendentry{$\ell=5$}
\addplot [very thick, color6]
table {%
-13 3.54253253087856e-38
-12.8693467336683 1.93552757138451e-37
-12.7386934673367 1.0396121599647e-36
-12.608040201005 5.48946237095741e-36
-12.4773869346734 2.84953993345237e-35
-12.3467336683417 1.45413978225241e-34
-12.21608040201 7.29497886134914e-34
-12.0854271356784 3.59772855263487e-33
-11.9547738693467 1.74429212994708e-32
-11.8241206030151 8.31374161955353e-32
-11.6934673366834 3.89547389337465e-31
-11.5628140703518 1.79436399614428e-30
-11.4321608040201 8.12544712018805e-30
-11.3015075376884 3.61718285240959e-29
-11.1708542713568 1.58299714557635e-28
-11.0402010050251 6.81045728624698e-28
-10.9095477386935 2.8804403666629e-27
-10.7788944723618 1.19764464477168e-26
-10.6482412060301 4.89534764242882e-26
-10.5175879396985 1.96709608314228e-25
-10.3869346733668 7.77059155872791e-25
-10.2562814070352 3.01765136635032e-24
-10.1256281407035 1.15204785240952e-23
-9.99497487437186 4.32372881401636e-23
-9.8643216080402 1.59526504323233e-22
-9.73366834170854 5.78620376662753e-22
-9.60301507537688 2.06319877841344e-21
-9.47236180904522 7.23227437127156e-21
-9.34170854271357 2.49227056695966e-20
-9.21105527638191 8.44310046329328e-20
-9.08040201005025 2.81186974286281e-19
-8.94974874371859 9.20608358127099e-19
-8.81909547738693 2.9630644759569e-18
-8.68844221105527 9.37548543335343e-18
-8.55778894472362 2.91630470375943e-17
-8.42713567839196 8.91781598410502e-17
-8.2964824120603 2.68083810701814e-16
-8.16582914572864 7.92262578568635e-16
-8.03517587939698 2.30172890372086e-15
-7.90452261306533 6.57393904560798e-15
-7.77386934673367 1.84579577616674e-14
-7.64321608040201 5.09481121415342e-14
-7.51256281407035 1.38248051068628e-13
-7.38190954773869 3.68787687003265e-13
-7.25125628140703 9.67119813250935e-13
-7.12060301507538 2.49327752521195e-12
-6.98994974874372 6.31898663946739e-12
-6.85929648241206 1.57438420955251e-11
-6.7286432160804 3.85620831570854e-11
-6.59798994974874 9.28531671278818e-11
-6.46733668341709 2.19795820477817e-10
-6.33668341708543 5.11479946821607e-10
-6.20603015075377 1.17010346706343e-09
-6.07537688442211 2.63151829890519e-09
-5.94472361809045 5.81801713285337e-09
-5.81407035175879 1.26453271813999e-08
-5.68341708542714 2.70191460439077e-08
-5.55276381909548 5.67544135259799e-08
-5.42211055276382 1.17196363206199e-07
-5.29145728643216 2.37911318114976e-07
-5.1608040201005 4.74791072802782e-07
-5.03015075376884 9.31486273301879e-07
-4.89949748743719 1.7965398190045e-06
-4.76884422110553 3.40630638727477e-06
-4.63819095477387 6.34917128832995e-06
-4.50753768844221 1.16342087435206e-05
-4.37688442211055 2.09576765381479e-05
-4.24623115577889 3.71138397215921e-05
-4.11557788944724 6.46122873666542e-05
-3.98492462311558 0.000110581077491095
-3.85427135678392 0.000186051421298217
-3.72361809045226 0.000307731277758139
-3.5929648241206 0.000500376334629664
-3.46231155778894 0.000799849644635312
-3.33165829145729 0.00125691649075519
-3.20100502512563 0.00194173950088853
-3.07035175879397 0.00294891313746716
-2.93969849246231 0.00440270379784081
-2.80904522613065 0.00646194756443191
-2.67839195979899 0.00932381964722599
-2.54773869346734 0.0132254595713929
-2.41708542713568 0.0184422605583228
-2.28643216080402 0.0252815681283324
-2.15577889447236 0.0340706434954963
-2.0251256281407 0.0451380857774656
-1.89447236180904 0.0587885044555723
-1.76381909547739 0.0752710822005754
-1.63316582914573 0.0947437087850602
-1.50251256281407 0.117235482718666
-1.37185929648241 0.142611400198349
-1.24120603015075 0.170543780220936
-1.1105527638191 0.200495209245882
-0.979899497487436 0.231717368456178
-0.849246231155778 0.263268954616542
-0.71859296482412 0.294054062335466
-0.587939698492461 0.322880034846741
-0.457286432160803 0.348531208891935
-0.326633165829145 0.369852558397951
-0.195979899497486 0.385835385687793
-0.065326633165828 0.395696269877468
0.0653266331658298 0.398940686659118
0.195979899497489 0.395404109514785
0.326633165829147 0.385265836770965
0.457286432160805 0.369033926765621
0.587939698492463 0.347503003245828
0.718592964824122 0.321689809441017
0.84924623115578 0.292753784456619
0.979899497487438 0.26191128165585
1.1105527638191 0.230352201355157
1.24120603015075 0.199166825578434
1.37185929648241 0.169288754281722
1.50251256281407 0.141457406162075
1.63316582914573 0.116200967710266
1.76381909547739 0.0938383305181317
1.89447236180905 0.0744967409328876
2.0251256281407 0.0581407658559026
2.15577889447236 0.0446077888091737
2.28643216080402 0.0336455101027087
2.41708542713568 0.0249476711943559
2.54773869346734 0.0181852543296397
2.678391959799 0.0130315243642314
2.80904522613065 0.00918031397563969
2.93969849246231 0.00635779210172748
3.07035175879397 0.0043285414787589
3.20100502512563 0.00289709887809595
3.33165829145729 0.00190621343295125
3.46231155778895 0.00123300888670395
3.5929648241206 0.000784056502746437
3.72361809045226 0.000490134179161018
3.85427135678392 0.000301209794511682
3.98492462311558 0.000181974135210194
4.11557788944724 0.0001080778537843
4.2462311557789 6.31030328667937e-05
4.37688442211055 3.62201485540713e-05
4.50753768844221 2.04379200003827e-05
4.63819095477387 1.13372999234454e-05
4.76884422110553 6.18257011353012e-06
4.89949748743719 3.31447645163325e-06
5.03015075376885 1.7468165534893e-06
5.1608040201005 9.05036580255849e-07
5.29145728643216 4.6096870334785e-07
5.42211055276382 2.30814570969899e-07
5.55276381909548 1.13616518165988e-07
5.68341708542714 5.49801858536771e-08
5.81407035175879 2.61551614109483e-08
5.94472361809045 1.22319325835717e-08
6.07537688442211 5.62366220809686e-09
6.20603015075377 2.54173253050627e-09
6.33668341708543 1.12934580124797e-09
6.46733668341709 4.93299311285399e-10
6.59798994974874 2.11826626611676e-10
6.7286432160804 8.94204938922253e-11
6.85929648241206 3.71090684017664e-11
6.98994974874372 1.51394295965575e-11
7.12060301507538 6.07191169507538e-12
7.25125628140704 2.39402044210261e-12
7.38190954773869 9.27933246865399e-13
7.51256281407035 3.53583580663106e-13
7.64321608040201 1.32450596046885e-13
7.77386934673367 4.87755547858577e-14
7.90452261306533 1.76578162043552e-14
8.03517587939699 6.28431925009785e-15
8.16582914572864 2.19869991882527e-15
8.2964824120603 7.56240887457098e-16
8.42713567839196 2.55705943119326e-16
8.55778894472362 8.49978543743053e-17
8.68844221105528 2.77754802597284e-17
8.81909547738694 8.92281039248914e-18
8.94974874371859 2.81791718258607e-18
9.08040201005025 8.748654369917e-19
9.21105527638191 2.67018140265758e-19
9.34170854271357 8.01173816641741e-20
9.47236180904523 2.36319305507892e-20
9.60301507537689 6.85264334708741e-21
9.73366834170854 1.9534555336195e-21
9.8643216080402 5.47438584369212e-22
9.99497487437186 1.5081819935022e-22
10.1256281407035 4.0846850146772e-23
10.2562814070352 1.08755158620919e-23
10.3869346733668 2.84660779026778e-24
10.5175879396985 7.3247342782039e-25
10.6482412060302 1.8528599255747e-25
10.7788944723618 4.6076531118207e-26
10.9095477386935 1.12642799755085e-26
11.0402010050251 2.70715779329408e-27
11.1708542713568 6.39602537088215e-28
11.3015075376884 1.48557047171071e-28
11.4321608040201 3.39205443002044e-29
11.5628140703518 7.61410461929488e-30
11.6934673366834 1.68020139317167e-30
11.8241206030151 3.6449394188383e-31
11.9547738693467 7.7733059558339e-32
12.0854271356784 1.62970006337747e-32
12.2160804020101 3.35889228164469e-33
12.3467336683417 6.80567089228545e-34
12.4773869346734 1.35560226043827e-34
12.608040201005 2.65448391650939e-35
12.7386934673367 5.1099233489946e-36
12.8693467336683 9.67019309513793e-37
13 1.79904646446434e-37
};
\addlegendentry{$\ell=6$}
\addplot [very thick, black, dashed]
table {%
-13 4.95573171578099e-07
-12.8693467336683 6.15553652191639e-07
-12.7386934673367 7.63133137484496e-07
-12.608040201005 9.44302168550926e-07
-12.4773869346734 1.16626686384853e-06
-12.3467336683417 1.43767645699919e-06
-12.21608040201 1.76888932106705e-06
-12.0854271356784 2.17228315287573e-06
-11.9547738693467 2.662615665418e-06
-11.8241206030151 3.257442860809e-06
-11.6934673366834 3.97760272837259e-06
-11.5628140703518 4.8477730286621e-06
-11.4321608040201 5.89711267907279e-06
-11.3015075376884 7.15999714274626e-06
-11.1708542713568 8.67685912991608e-06
-11.0402010050251 1.04951468373196e-05
-10.9095477386935 1.26704128615248e-05
-10.7788944723618 1.52675478075495e-05
-10.6482412060301 1.83621734531073e-05
-10.5175879396985 2.20422110956693e-05
-10.3869346733668 2.64096413749216e-05
-10.2562814070352 3.15824723937729e-05
-10.1256281407035 3.76969333194915e-05
-9.99497487437186 4.49099107914659e-05
-9.8643216080402 5.34016453483124e-05
-9.73366834170854 6.33787046658378e-05
-9.60301507537688 7.5077249616767e-05
-9.47236180904522 8.87666079686204e-05
-9.34170854271357 0.000104753168871283
-9.21105527638191 0.000123384609093286
-9.08040201005025 0.000145054459188452
-8.94974874371859 0.000170207014356709
-8.81909547738693 0.000199342590651931
-8.68844221105527 0.000233023122337797
-8.55778894472362 0.000271878090558826
-8.42713567839196 0.000316610767045664
-8.2964824120603 0.000368004749290198
-8.16582914572864 0.000426930755499665
-8.03517587939698 0.000494353638677644
-7.90452261306533 0.000571339569410753
-7.77386934673367 0.000659063326410379
-7.64321608040201 0.000758815622639901
-7.51256281407035 0.000872010383045806
-7.38190954773869 0.00100019187762938
-7.25125628140703 0.00114504160099646
-7.12060301507538 0.00130838477678832
-6.98994974874372 0.00149219635273905
-6.85929648241206 0.00169860633976661
-6.7286432160804 0.00192990433675706
-6.59798994974874 0.00218854307184362
-6.46733668341709 0.00247714078133658
-6.33668341708543 0.00279848223937211
-6.20603015075377 0.00315551824517647
-6.07537688442211 0.00355136337095907
-5.94472361809045 0.00398929177222568
-5.81407035175879 0.00447273086411366
-5.68341708542714 0.00500525267254858
-5.55276381909548 0.00559056267794256
-5.42211055276382 0.00623248598209836
-5.29145728643216 0.00693495064620842
-5.1608040201005 0.0077019680695476
-5.03015075376884 0.00853761030478919
-4.89949748743719 0.00944598423688818
-4.76884422110553 0.010431202588147
-4.63819095477387 0.0114973517522877
-4.50753768844221 0.0126484565048736
-4.37688442211055 0.013888441685921
-4.24623115577889 0.0152210910025636
-4.11557788944724 0.0166500031546169
-3.98492462311558 0.01817854554315
-3.85427135678392 0.0198098058809116
-3.72361809045226 0.0215465420827767
-3.5929648241206 0.023391130873268
-3.46231155778894 0.0253455156055861
-3.33165829145729 0.0274111538412893
-3.20100502512563 0.0295889652905896
-3.07035175879397 0.0318792807589473
-2.93969849246231 0.034281792784994
-2.80904522613065 0.0367955086865912
-2.67839195979899 0.0394187067548512
-2.54773869346734 0.0421488963491239
-2.41708542713568 0.0449827826483077
-2.28643216080402 0.0479162368045181
-2.15577889447236 0.050944272223478
-2.0251256281407 0.0540610276614872
-1.89447236180904 0.0572597577812149
-1.76381909547739 0.0605328317478198
-1.63316582914573 0.0638717403732468
-1.50251256281407 0.0672671122304823
-1.37185929648241 0.0707087390618228
-1.24120603015075 0.0741856106968674
-1.1105527638191 0.0776859595782729
-0.979899497487436 0.0811973148678749
-0.849246231155778 0.0847065659743541
-0.71859296482412 0.0882000352082111
-0.587939698492461 0.0916635591325778
-0.457286432160803 0.095082578041629
-0.326633165829145 0.0984422328644864
-0.195979899497486 0.101727468663951
-0.065326633165828 0.104923143778629
0.0653266331658298 0.1080141435464
0.195979899497489 0.110985497449018
0.326633165829147 0.113822498434063
0.457286432160805 0.116510823103337
0.587939698492463 0.119036651407912
0.718592964824122 0.121386784460573
0.84924623115578 0.123548759067534
0.979899497487438 0.125510957593631
1.1105527638191 0.127262711808945
1.24120603015075 0.12879439941995
1.37185929648241 0.130097532064141
1.50251256281407 0.131164833642814
1.63316582914573 0.131990307980887
1.76381909547739 0.132569294933586
1.89447236180905 0.132898514205507
2.0251256281407 0.132976096305589
2.15577889447236 0.132801600229303
2.28643216080402 0.132376017634056
2.41708542713568 0.131701763452514
2.54773869346734 0.13078265306814
2.678391959799 0.129623866354786
2.80904522613065 0.128231899054521
2.93969849246231 0.126614502132258
3.07035175879397 0.124780609899286
3.20100502512563 0.122740257838104
3.33165829145729 0.120504491185696
3.46231155778895 0.118085265439641
3.5929648241206 0.115495340039696
3.72361809045226 0.112748166545464
3.85427135678392 0.109857772677718
3.98492462311558 0.106838643616441
4.11557788944724 0.103705601952783
4.2462311557789 0.100473687675244
4.37688442211055 0.0971580395333152
4.50753768844221 0.0937737790657169
4.63819095477387 0.0903358985067494
4.76884422110553 0.0868591536948056
4.89949748743719 0.0833579630039115
5.03015075376885 0.0798463132043541
5.1608040201005 0.0763376730344003
5.29145728643216 0.0728449151342232
5.42211055276382 0.0693802468578788
5.55276381909548 0.0659551503419505
5.68341708542714 0.0625803320726763
5.81407035175879 0.0592656820592487
5.94472361809045 0.056020242591626
6.07537688442211 0.0528521864385507
6.20603015075377 0.0497688042272121
6.33668341708543 0.0467765006415919
6.46733668341709 0.0438807989831823
6.59798994974874 0.041086353556394
6.7286432160804 0.0383969692722444
6.85929648241206 0.0358156278082106
6.98994974874372 0.0333445196195774
7.12060301507538 0.0309850810680827
7.25125628140704 0.0287380359168152
7.38190954773869 0.02660344043557
7.51256281407035 0.0245807313674986
7.64321608040201 0.0226687760249706
7.77386934673367 0.020865923809092
7.90452261306533 0.0191700584821494
8.03517587939699 0.0175786505641984
8.16582914572864 0.0160888092728388
8.2964824120603 0.014697333477686
8.42713567839196 0.0134007611969211
8.55778894472362 0.0121954172213978
8.68844221105528 0.0110774585109601
8.81909547738694 0.0100429170668373
8.94974874371859 0.00908774004225149
9.08040201005025 0.00820782690984906
9.21105527638191 0.00739906355848517
9.34170854271357 0.0066573532426179
9.47236180904523 0.00597864435458345
9.60301507537689 0.0053589550329183
9.73366834170854 0.00479439465837824
9.8643216080402 0.00428118232319355
9.99497487437186 0.00381566238831103
10.1256281407035 0.00339431726791436
10.2562814070352 0.00301377760048005
10.3869346733668 0.00267082998117687
10.5175879396985 0.00236242244177983
10.6482412060302 0.00208566787172169
10.7788944723618 0.00183784557775808
10.9095477386935 0.00161640118032366
11.0402010050251 0.00141894504236722
11.1708542713568 0.00124324942164553
11.3015075376884 0.00108724453050432
11.4321608040201 0.000949013678445491
11.5628140703518 0.000826787662628025
11.6934673366834 0.000718938560213375
11.8241206030151 0.000623973064456975
11.9547738693467 0.000540525493956091
12.0854271356784 0.000467350591749964
12.2160804020101 0.000403316218262266
12.3467336683417 0.000347396029578919
12.4773869346734 0.000298662220436815
12.608040201005 0.000256278399702029
12.7386934673367 0.000219492655152346
12.8693467336683 0.00018763085413491
13 0.00016009021720694
};
\addlegendentry{$Q$}
\end{axis}

\end{tikzpicture}


==> figures/post_prop_nes.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.650980392156863,0.0235294117647059,0.156862745098039}
\definecolor{color2}{rgb}{0.47843137254902,0.407843137254902,0.650980392156863}
\definecolor{color3}{rgb}{0.274509803921569,0.470588235294118,0.129411764705882}
\definecolor{color4}{rgb}{0.835294117647059,0.368627450980392,0}
\definecolor{color5}{rgb}{0.8,0.474509803921569,0.654901960784314}
\definecolor{color6}{rgb}{0.337254901960784,0.705882352941177,0.913725490196078}

\begin{axis}[
axis background/.style={fill=white!95!black},
width=8cm,
height=5cm,
legend style={fill opacity=0, draw opacity=1, text opacity=1, at={(1.3,0.5)}, anchor=east, draw=white!80!black},
axis line style={white!95!black},
legend cell align={left},
tick pos=left,
x grid style={white!69.8039215686274!black},
xmin=-14.3, xmax=14.3,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ymin=-0.0196363892370167, ymax=0.41236417397735,
ytick style={color=black}
]
\addplot [very thick, black]
table {%
-13 4.5673602041823e-12
-12.8693467336683 7.2000505715544e-12
-12.7386934673367 1.13019257153211e-11
-12.608040201005 1.76650946375182e-11
-12.4773869346734 2.74932516166776e-11
-12.3467336683417 4.26071871061943e-11
-12.21608040201 6.5748558911027e-11
-12.0854271356784 1.01026714995342e-10
-11.9547738693467 1.5457271786856e-10
-11.8241206030151 2.35491953955667e-10
-11.6934673366834 3.57244804523469e-10
-11.5628140703518 5.39637831091256e-10
-11.4321608040201 8.11681173867756e-10
-11.3015075376884 1.21566853581355e-09
-11.1708542713568 1.81297367467623e-09
-11.0402010050251 2.69224412492175e-09
-10.9095477386935 3.98092500518042e-09
-10.7788944723618 5.86138397728437e-09
-10.6482412060301 8.59335924318778e-09
-10.5175879396985 1.25450495500552e-08
-10.3869346733668 1.82359508338065e-08
-10.2562814070352 2.63955710781167e-08
-10.1256281407035 3.80434882321265e-08
-9.99497487437186 5.45979350355109e-08
-9.8643216080402 7.80222952836331e-08
-9.73366834170854 1.11021692978565e-07
-9.60301507537688 1.57305384004568e-07
-9.47236180904522 2.2193507646347e-07
-9.34170854271357 3.11784790378401e-07
-9.21105527638191 4.36144622363279e-07
-9.08040201005025 6.07509028998759e-07
-8.94974874371859 8.42600223917323e-07
-8.81909547738693 1.1636892484074e-06
-8.68844221105527 1.60029147508081e-06
-8.55778894472362 2.19132997761702e-06
-8.42713567839196 2.98787955488595e-06
-8.2964824120603 4.05662638883185e-06
-8.16582914572864 5.48420341308407e-06
-8.03517587939698 7.3825894255694e-06
-7.90452261306533 9.8957905858891e-06
-7.77386934673367 1.32080557826231e-05
-7.64321608040201 1.75539117644219e-05
-7.51256281407035 2.32303389161083e-05
-7.38190954773869 3.0611442773086e-05
-7.25125628140703 4.01660080292963e-05
-7.12060301507538 5.24783486644499e-05
-6.98994974874372 6.82728871541693e-05
-6.85929648241206 8.84429042760989e-05
-6.7286432160804 0.000114083895025834
-6.59798994974874 0.000146531941387272
-6.46733668341709 0.000187407464563708
-6.33668341708543 0.000238664642922747
-6.20603015075377 0.000302646672431605
-6.07537688442211 0.000382146899031155
-5.94472361809045 0.000480475662970083
-5.81407035175879 0.000601532460188837
-5.68341708542714 0.000749882743252214
-5.55276381909548 0.000930838353627572
-5.42211055276382 0.00115054020001698
-5.29145728643216 0.00141604137834903
-5.1608040201005 0.00173538847538475
-5.03015075376884 0.00211769832062804
-4.89949748743719 0.00257322696503372
-4.76884422110553 0.0031134271884293
-4.63819095477387 0.00375099039297374
-4.50753768844221 0.00449986835325489
-4.37688442211055 0.00537526999363233
-4.24623115577889 0.00639362818114774
-4.11557788944724 0.00757253148972428
-3.98492462311558 0.00893061603998367
-3.85427135678392 0.0104874128782096
-3.72361809045226 0.0122631469530896
-3.5929648241206 0.0142784845990617
-3.46231155778894 0.016554227551312
-3.33165829145729 0.0191109529003649
-3.20100502512563 0.0219686000322731
-3.07035175879397 0.0251460074685362
-2.93969849246231 0.0286604045782711
-2.80904522613065 0.0325268653290731
-2.67839195979899 0.0367577335030769
-2.54773869346734 0.0413620310482468
-2.41708542713568 0.0463448633680435
-2.28643216080402 0.051706837273372
-2.15577889447236 0.0574435089230797
-2.0251256281407 0.0635448802577751
-1.89447236180904 0.069994963086829
-1.76381909547739 0.0767714300320635
-1.63316582914573 0.0838453708930228
-1.50251256281407 0.0911811716296737
-1.37185929648241 0.0987365310381989
-1.24120603015075 0.106462627334795
-1.1105527638191 0.114304443305547
-0.979899497487436 0.122201254506892
-0.849246231155778 0.130087280324424
-0.71859296482412 0.137892492662955
-0.587939698492461 0.14554357181993
-0.457286432160803 0.152964993880507
-0.326633165829145 0.160080228971762
-0.195979899497486 0.166813025135338
-0.065326633165828 0.173088748626596
0.0653266331658298 0.178835748311617
0.195979899497489 0.183986709673696
0.326633165829147 0.188479962885302
0.457286432160805 0.192260709534966
0.587939698492463 0.19528213395788
0.718592964824122 0.197506367689392
0.84924623115578 0.198905279274856
0.979899497487438 0.199461066409486
1.1105527638191 0.199166632983893
1.24120603015075 0.198025739871207
1.37185929648241 0.19605292497639
1.50251256281407 0.19327319492386
1.63316582914573 0.189721497524382
1.76381909547739 0.185441990579107
1.89447236180905 0.180487128406427
2.0251256281407 0.174916592502195
2.15577889447236 0.16879609678857
2.28643216080402 0.162196100838725
2.41708542713568 0.155190466200608
2.54773869346734 0.147855091452044
2.678391959799 0.140266560922807
2.80904522613065 0.132500840187546
2.93969849246231 0.124632048581541
3.07035175879397 0.116731335271635
3.20100502512563 0.108865881008242
3.33165829145729 0.101098042791279
3.46231155778895 0.0934846535122929
3.5929648241206 0.0860764833950814
3.72361809045226 0.0789178649456089
3.85427135678392 0.0720464783182638
3.98492462311558 0.0654932896634831
4.11557788944724 0.0592826312651066
4.2462311557789 0.0534324091945352
4.37688442211055 0.0479544218580525
4.50753768844221 0.042854771214323
4.63819095477387 0.0381343475796648
4.76884422110553 0.0337893687790031
4.89949748743719 0.029811954876053
5.03015075376885 0.0261907207439185
5.1608040201005 0.0229113702202959
5.29145728643216 0.0199572774256363
5.42211055276382 0.0173100429015251
5.55276381909548 0.0149500144465316
5.68341708542714 0.012856764791135
5.81407035175879 0.0110095204756461
5.94472361809045 0.0093875384016616
6.07537688442211 0.00797042845918672
6.20603015075377 0.00673842234375501
6.33668341708543 0.0056725901411166
6.46733668341709 0.00475500745580017
6.59798994974874 0.00396887679117615
6.7286432160804 0.00329860756054039
6.85929648241206 0.0027298595380698
6.98994974874372 0.00224955476892618
7.12060301507538 0.00184586297764668
7.25125628140704 0.00150816537431575
7.38190954773869 0.00122700149086598
7.51256281407035 0.000994003316627271
7.64321608040201 0.000801820572549461
7.77386934673367 0.000644040494233694
7.90452261306533 0.00051510500851514
8.03517587939699 0.000410227706584171
8.16582914572864 0.000325312554382041
8.2964824120603 0.000256875850324699
8.42713567839196 0.000201972549791208
8.55778894472362 0.000158127730541027
8.68844221105528 0.000123273675786741
8.81909547738694 9.56928022123372e-05
8.94974874371859 7.39664571118003e-05
9.08040201005025 5.69294489620332e-05
9.21105527638191 4.3630055108618e-05
9.34170854271357 3.32951642176545e-05
9.47236180904523 2.53001548502666e-05
9.60301507537689 1.91430800609808e-05
9.73366834170854 1.44227166157573e-05
9.8643216080402 1.08200419214708e-05
9.99497487437186 8.08271814767556e-06
10.1256281407035 6.01218789001366e-06
10.2562814070352 4.45301617369029e-06
10.3869346733668 3.28414723274569e-06
10.5175879396985 2.41177941242168e-06
10.6482412060302 1.76359624967461e-06
10.7788944723618 1.28412519768698e-06
10.9095477386935 9.31026811067203e-07
11.0402010050251 6.72146011217029e-07
11.1708542713568 4.83183040177746e-07
11.3015075376884 3.4586479387851e-07
11.4321608040201 2.46517440388999e-07
11.5628140703518 1.7495870726219e-07
11.6934673366834 1.23643158526577e-07
11.8241206030151 8.70064078686434e-08
11.9547738693467 6.09647791915293e-08
12.0854271356784 4.25356809567551e-08
12.2160804020101 2.95511504418786e-08
12.3467336683417 2.04428769344101e-08
12.4773869346734 1.40817378105064e-08
12.608040201005 9.65866519072822e-09
12.7386934673367 6.59666740696977e-09
12.8693467336683 4.4862005357626e-09
13 3.03794142491164e-09
};
\addlegendentry{$\ell=0$}
\addplot [very thick, color1]
table {%
-13 3.22761238116288e-20
-12.8693467336683 7.24928559593718e-20
-12.7386934673367 1.61589875366083e-19
-12.608040201005 3.57468832145844e-19
-12.4773869346734 7.84815038306402e-19
-12.3467336683417 1.71002141908049e-18
-12.21608040201 3.69777841908776e-18
-12.0854271356784 7.93570136254647e-18
-11.9547738693467 1.69018735327631e-17
-11.8241206030151 3.57264183008285e-17
-11.6934673366834 7.4946129493608e-17
-11.5628140703518 1.56032130564075e-16
-11.4321608040201 3.22391785478037e-16
-11.3015075376884 6.61087576178514e-16
-11.1708542713568 1.34536189487842e-15
-11.0402010050251 2.71721716507442e-15
-10.9095477386935 5.44646447506543e-15
-10.7788944723618 1.08345305963312e-14
-10.6482412060301 2.13899921256637e-14
-10.5175879396985 4.19098636882796e-14
-10.3869346733668 8.14942507319723e-14
-10.2562814070352 1.57268879754496e-13
-10.1256281407035 3.01206066517608e-13
-9.99497487437186 5.7251877750568e-13
-9.8643216080402 1.07999278747903e-12
-9.73366834170854 2.02188790490209e-12
-9.60301507537688 3.75662974288463e-12
-9.47236180904522 6.92699398203994e-12
-9.34170854271357 1.26764114558543e-11
-9.21105527638191 2.30225244789861e-11
-9.08040201005025 4.1496804890269e-11
-8.94974874371859 7.4230344057811e-11
-8.81909547738693 1.31781178617613e-10
-8.68844221105527 2.32182990534735e-10
-8.55778894472362 4.05987360576044e-10
-8.42713567839196 7.04530379624276e-10
-8.2964824120603 1.21336659912708e-09
-8.16582914572864 2.07390780469723e-09
-8.03517587939698 3.51796857290422e-09
-7.90452261306533 5.92242492559015e-09
-7.77386934673367 9.89491965524165e-09
-7.64321608040201 1.64070340506997e-08
-7.51256281407035 2.69993299273444e-08
-7.38190954773869 4.40941516776579e-08
-7.25125628140703 7.14684061311332e-08
-7.12060301507538 1.14961468021272e-07
-6.98994974874372 1.8352515709402e-07
-6.85929648241206 2.90766257941208e-07
-6.7286432160804 4.57190828176639e-07
-6.59798994974874 7.134377914963e-07
-6.46733668341709 1.10489195446878e-06
-6.33668341708543 1.69819911798199e-06
-6.20603015075377 2.59037422485588e-06
-6.07537688442211 3.9214032854988e-06
-5.94472361809045 5.89149625496771e-06
-5.81407035175879 8.78445460281664e-06
-5.68341708542714 1.2998974711873e-05
-5.55276381909548 1.90901127851786e-05
-5.42211055276382 2.78235787092307e-05
-5.29145728643216 4.02459870115657e-05
-5.1608040201005 5.7774643697833e-05
-5.03015075376884 8.23108465228654e-05
-4.89949748743719 0.000116380966581951
-4.76884422110553 0.000163309688609858
-4.63819095477387 0.000227429627931099
-4.50753768844221 0.000314331011639307
-4.37688442211055 0.00043115409861798
-4.24623115577889 0.000586925403019917
-4.11557788944724 0.000792936471715151
-3.98492462311558 0.0010631608616094
-3.85427135678392 0.00141470101828466
-3.72361809045226 0.00186825197944796
-3.5929648241206 0.00244856329681839
-3.46231155778894 0.00318487446401913
-3.33165829145729 0.00411129274097461
-3.20100502512563 0.00526707598126641
-3.07035175879397 0.00669677742074705
-2.93969849246231 0.00845020500294403
-2.80904522613065 0.0105821454085771
-2.67839195979899 0.013151803268553
-2.54773869346734 0.0162219097950074
-2.41708542713568 0.0198574628899223
-2.28643216080402 0.024124073132261
-2.15577889447236 0.0290859070821086
-2.0251256281407 0.034803240904508
-1.89447236180904 0.04132966282094
-1.76381909547739 0.0487089912999872
-1.63316582914573 0.0569720056960053
-1.50251256281407 0.0661331153089586
-1.37185929648241 0.076187119310893
-1.24120603015075 0.0871062312129682
-1.1105527638191 0.0988375550714077
-0.979899497487436 0.111301204200642
-0.849246231155778 0.124389244970736
-0.71859296482412 0.137965627180026
-0.587939698492461 0.151867228250099
-0.457286432160803 0.165906091840694
-0.326633165829145 0.179872884258741
-0.195979899497486 0.193541527121449
-0.065326633165828 0.206674895930212
0.0653266331658298 0.219031406008229
0.195979899497489 0.2303722445034
0.326633165829147 0.24046895469355
0.457286432160805 0.249111041053527
0.587939698492463 0.25611324401378
0.718592964824122 0.261322134423375
0.84924623115578 0.264621700331677
0.979899497487438 0.265937642120346
1.1105527638191 0.265240153937726
1.24120603015075 0.262545046028908
1.37185929648241 0.257913148944796
1.50251256281407 0.251448030983503
1.63316582914573 0.243292148471358
1.76381909547739 0.233621628706819
1.89447236180905 0.222639952305185
2.0251256281407 0.210570851111341
2.15577889447236 0.1976507670048
2.28643216080402 0.18412122460216
2.41708542713568 0.170221457486312
2.54773869346734 0.156181595098797
2.678391959799 0.142216669048914
2.80904522613065 0.128521637504066
2.93969849246231 0.11526755927563
3.07035175879397 0.102598980093936
3.20100502512563 0.0906325270127806
3.33165829145729 0.0794566469408798
3.46231155778895 0.0691323751491758
3.5929648241206 0.0596949814122663
3.72361809045226 0.0511563162906044
3.85427135678392 0.0435076679850718
3.98492462311558 0.0367229403121449
4.11557788944724 0.030761973033127
4.2462311557789 0.0255738448857031
4.37688442211055 0.0211000247904038
4.50753768844221 0.0172772653625616
4.63819095477387 0.0140401627165056
4.76884422110553 0.0113233355622225
4.89949748743719 0.00906320312456044
5.03015075376885 0.00719936427496209
5.1608040201005 0.00567559873232051
5.29145728643216 0.0044405249714847
5.42211055276382 0.00344795865569378
5.55276381909548 0.00265702035656389
5.68341708542714 0.00203204262264855
5.81407035175879 0.0015423248067122
5.94472361809045 0.00116178020841943
6.07537688442211 0.00086851475892031
6.20603015075377 0.000644370324418166
6.33668341708543 0.000474459294866811
6.46733668341709 0.000346710892559333
6.59798994974874 0.000251443904683517
6.7286432160804 0.000180975521891672
6.85929648241206 0.000129271760232559
6.98994974874372 9.1641583824196e-05
7.12060301507538 6.4474296134971e-05
7.25125628140704 4.5017951831147e-05
7.38190954773869 3.11953565565952e-05
7.51256281407035 2.14535553391398e-05
7.64321608040201 1.46424481610912e-05
7.77386934673367 9.9182080642173e-06
7.90452261306533 6.66742030720897e-06
8.03517587939699 4.44823324402801e-06
8.16582914572864 2.94525138427368e-06
8.2964824120603 1.93536233741147e-06
8.42713567839196 1.26213933281441e-06
8.55778894472362 8.16878406858963e-07
8.68844221105528 5.24701892362823e-07
8.81909547738694 3.34482148419572e-07
8.94974874371859 2.11611057196122e-07
9.08040201005025 1.32864472918203e-07
9.21105527638191 8.27912577437095e-08
9.34170854271357 5.11994376514833e-08
9.47236180904523 3.14232427759783e-08
9.60301507537689 1.91399989625161e-08
9.73366834170854 1.15701214649758e-08
9.8643216080402 6.9412714076209e-09
9.99497487437186 4.13280803109666e-09
10.1256281407035 2.44206117414301e-09
10.2562814070352 1.43209867956132e-09
10.3869346733668 8.33478591152385e-10
10.5175879396985 4.81416590592867e-10
10.6482412060302 2.7596420636658e-10
10.7788944723618 1.56996351017527e-10
10.9095477386935 8.86403495738124e-11
11.0402010050251 4.96682045549603e-11
11.1708542713568 2.76204379994626e-11
11.3015075376884 1.5243607601342e-11
11.4321608040201 8.34929987249219e-12
11.5628140703518 4.53855348050558e-12
11.6934673366834 2.44844275492118e-12
11.8241206030151 1.31089392564077e-12
11.9547738693467 6.96546712443954e-13
12.0854271356784 3.67314473785756e-13
12.2160804020101 1.92234324535667e-13
12.3467336683417 9.98455996305312e-14
12.4773869346734 5.14673754570741e-14
12.608040201005 2.63293546435447e-14
12.7386934673367 1.33676019671263e-14
12.8693467336683 6.73553188060805e-15
13 3.36818072235793e-15
};
\addlegendentry{$\ell=1$}
\addplot [very thick, color2]
table {%
-13 1.84098456707851e-28
-12.8693467336683 5.90318064085944e-28
-12.7386934673367 1.87230820831917e-27
-12.608040201005 5.87386488574937e-27
-12.4773869346734 1.8227449615842e-26
-12.3467336683417 5.59478244374956e-26
-12.21608040201 1.69861847475753e-25
-12.0854271356784 5.10109986827391e-25
-11.9547738693467 1.51525997582984e-24
-11.8241206030151 4.45210932869982e-24
-11.6934673366834 1.29389737625913e-23
-11.5628140703518 3.71953959987464e-23
-11.4321608040201 1.05763029960633e-22
-11.3015075376884 2.97463665097434e-22
-11.1708542713568 8.27540596336713e-22
-11.0402010050251 2.27719401782786e-21
-10.9095477386935 6.19820738929675e-21
-10.7788944723618 1.66873554045106e-20
-10.6482412060301 4.4438999291343e-20
-10.5175879396985 1.1705672481387e-19
-10.3869346733668 3.0498874265197e-19
-10.2562814070352 7.8600732502737e-19
-10.1256281407035 2.00366319214446e-18
-9.99497487437186 5.05217272428407e-18
-9.8643216080402 1.26004774794844e-17
-9.73366834170854 3.10850204949022e-17
-9.60301507537688 7.58526322837858e-17
-9.47236180904522 1.83081936728034e-16
-9.34170854271357 4.37094842742402e-16
-9.21105527638191 1.03219371321381e-15
-9.08040201005025 2.41102703286396e-15
-8.94974874371859 5.57055277334571e-15
-8.81909547738693 1.27306286194771e-14
-8.68844221105527 2.87777442057007e-14
-8.55778894472362 6.4345620008516e-14
-8.42713567839196 1.42310378840659e-13
-8.2964824120603 3.11321778333947e-13
-8.16582914572864 6.73655365650066e-13
-8.03517587939698 1.44185433309036e-12
-7.90452261306533 3.05253283011192e-12
-7.77386934673367 6.3922631168109e-12
-7.64321608040201 1.32404969448483e-11
-7.51256281407035 2.71274686834778e-11
-7.38190954773869 5.49755520450894e-11
-7.25125628140703 1.10200932717348e-10
-7.12060301507538 2.18502436675246e-10
-6.98994974874372 4.28531391940545e-10
-6.85929648241206 8.31312558849182e-10
-6.7286432160804 1.59514947209544e-09
-6.59798994974874 3.02756705232266e-09
-6.46733668341709 5.68383548622293e-09
-6.33668341708543 1.05546678511517e-08
-6.20603015075377 1.93866596317741e-08
-6.07537688442211 3.52222214392236e-08
-5.94472361809045 6.32973959640508e-08
-5.81407035175879 1.12514964394408e-07
-5.68341708542714 1.97829053642524e-07
-5.55276381909548 3.44052884096568e-07
-5.42211055276382 5.91855482576436e-07
-5.29145728643216 1.00707424670094e-06
-5.1608040201005 1.69497246817808e-06
-5.03015075376884 2.82175399947941e-06
-4.89949748743719 4.64655404868709e-06
-4.76884422110553 7.56829723550542e-06
-4.63819095477387 1.21932845790306e-05
-4.50753768844221 1.943115350358e-05
-4.37688442211055 3.06289280975697e-05
-4.24623115577889 4.77551657675317e-05
-4.11557788944724 7.3648559771856e-05
-3.98492462311558 0.000112347523317386
-3.85427135678392 0.000169518886221941
-3.72361809045226 0.000253004368865643
-3.5929648241206 0.000373502311478227
-3.46231155778894 0.00054539846340602
-3.33165829145729 0.000787752643334062
-3.20100502512563 0.00112543695388588
-3.07035175879397 0.00159040530660364
-2.93969849246231 0.00222305293425731
-2.80904522613065 0.00307359849493317
-2.67839195979899 0.00420339117992945
-2.54773869346734 0.00568601269886698
-2.41708542713568 0.00760801192928031
-2.28643216080402 0.0100690822268945
-2.15577889447236 0.0131814726511617
-2.0251256281407 0.0170684200146266
-1.89447236180904 0.0218614041274612
-1.76381909547739 0.0276960686424403
-1.63316582914573 0.0347067177616914
-1.50251256281407 0.0430193955719622
-1.37185929648241 0.052743677498486
-1.24120603015075 0.0639634460165369
-1.1105527638191 0.076727074972884
-0.979899497487436 0.0910375945398437
-0.849246231155778 0.106843535043589
-0.71859296482412 0.124031234531092
-0.587939698492461 0.1424194246776
-0.457286432160803 0.161756868466047
-0.326633165829145 0.181723702661795
-0.195979899497486 0.201936937903287
-0.065326633165828 0.221960297803748
0.0653266331658298 0.241318253823624
0.195979899497489 0.259513761341961
0.326633165829147 0.276048857116054
0.457286432160805 0.29044697488471
0.587939698492463 0.302275608763671
0.718592964824122 0.311167832276379
0.84924623115578 0.316841183793932
0.979899497487438 0.319112563697651
1.1105527638191 0.317908047485505
1.24120603015075 0.313266881188214
1.37185929648241 0.305339357868436
1.50251256281407 0.294378735477913
1.63316582914573 0.28072780235168
1.76381909547739 0.264801084359098
1.89447236180905 0.247063981261104
2.0251256281407 0.228010294067153
2.15577889447236 0.208139648519078
2.28643216080402 0.187936234869565
2.41708542713568 0.167850086701448
2.54773869346734 0.148281838081199
2.678391959799 0.129571562130318
2.80904522613065 0.111991940938926
2.93969849246231 0.0957456807259835
3.07035175879397 0.0809667960092406
3.20100502512563 0.0677251630746177
3.33165829145729 0.0560335977282439
3.46231155778895 0.0458566473252335
3.5929648241206 0.0371202962642425
3.72361809045226 0.0297218549951108
3.85427135678392 0.0235394185602555
3.98492462311558 0.018440423654954
4.11557788944724 0.0142889856639738
4.2462311557789 0.0109518440130588
4.37688442211055 0.00830287388743491
4.50753768844221 0.00622622737128518
4.63819095477387 0.004618243781619
4.76884422110553 0.00338831731300485
4.89949748743719 0.00245893267787845
5.03015075376885 0.00176508061412966
5.1608040201005 0.00125325023476224
5.29145728643216 0.000880169645824256
5.42211055276382 0.000611435038449842
5.55276381909548 0.000420135714085117
5.68341708542714 0.000285551352822559
5.81407035175879 0.00019197036303238
5.94472361809045 0.000127655488912454
6.07537688442211 8.39653578631192e-05
6.20603015075377 5.46281050962267e-05
6.33668341708543 3.51550299398386e-05
6.46733668341709 2.2377633203231e-05
6.59798994974874 1.40895191832718e-05
6.7286432160804 8.77472546093447e-06
6.85929648241206 5.40538018126719e-06
6.98994974874372 3.2936260998409e-06
7.12060301507538 1.98507851524689e-06
7.25125628140704 1.18341324411773e-06
7.38190954773869 6.97831395781246e-07
7.51256281407035 4.07023914670149e-07
7.64321608040201 2.34825195246536e-07
7.77386934673367 1.34006171640605e-07
7.90452261306533 7.56415206857431e-08
8.03517587939699 4.22329137249861e-08
8.16582914572864 2.33236857909823e-08
8.2964824120603 1.27408576046605e-08
8.42713567839196 6.88423179369316e-09
8.55778894472362 3.67932075563711e-09
8.68844221105528 1.94506965730166e-09
8.81909547738694 1.01708678260734e-09
8.94974874371859 5.26061119717e-10
9.08040201005025 2.69134728947015e-10
9.21105527638191 1.36194203058907e-10
9.34170854271357 6.81714993699104e-11
9.47236180904523 3.37522253665633e-11
9.60301507537689 1.65294088264428e-11
9.73366834170854 8.00695842273e-12
9.8643216080402 3.83648203036783e-12
9.99497487437186 1.81825213530168e-12
10.1256281407035 8.52374379115785e-13
10.2562814070352 3.95241019512222e-13
10.3869346733668 1.81279618089492e-13
10.5175879396985 8.22415500674495e-14
10.6482412060302 3.6905316973002e-14
10.7788944723618 1.6381057518068e-14
10.9095477386935 7.19200985218468e-15
11.0402010050251 3.12330182527795e-15
11.1708542713568 1.34163067459707e-15
11.3015075376884 5.70042644918966e-16
11.4321608040201 2.39572550608607e-16
11.5628140703518 9.95914624189436e-17
11.6934673366834 4.09508108690519e-17
11.8241206030151 1.6655521852151e-17
11.9547738693467 6.70053262996494e-18
12.0854271356784 2.66634137083718e-18
12.2160804020101 1.04948810094362e-18
12.3467336683417 4.08596488132076e-19
12.4773869346734 1.57350121697394e-19
12.608040201005 5.99369831674463e-20
12.7386934673367 2.25828119993663e-20
12.8693467336683 8.41620879906301e-21
13 3.10248954539757e-21
};
\addlegendentry{$\ell=2$}
\addplot [very thick, color3]
table {%
-13 8.34496130753455e-35
-12.8693467336683 3.51690014449933e-34
-12.7386934673367 1.46230561097824e-33
-12.608040201005 5.99872086958665e-33
-12.4773869346734 2.42784837322419e-32
-12.3467336683417 9.69453237018616e-32
-12.21608040201 3.81921905686043e-31
-12.0854271356784 1.48444691310477e-30
-11.9547738693467 5.69242309366965e-30
-11.8241206030151 2.15363485578529e-29
-11.6934673366834 8.03876568164006e-29
-11.5628140703518 2.96039094235261e-28
-11.4321608040201 1.07560091356159e-27
-11.3015075376884 3.8556327163477e-27
-11.1708542713568 1.36358605055424e-26
-11.0402010050251 4.75786200122276e-26
-10.9095477386935 1.63788547602047e-25
-10.7788944723618 5.56285347549806e-25
-10.6482412060301 1.8640351972977e-24
-10.5175879396985 6.16244413116406e-24
-10.3869346733668 2.00999177404589e-23
-10.2562814070352 6.46811843987062e-23
-10.1256281407035 2.0535441589191e-22
-9.99497487437186 6.43239235899913e-22
-9.8643216080402 1.98784907098734e-21
-9.73366834170854 6.06089395820644e-21
-9.60301507537688 1.82319181633282e-20
-9.47236180904522 5.41091159804423e-20
-9.34170854271357 1.5843492153984e-19
-9.21105527638191 4.57692489884047e-19
-9.08040201005025 1.30448490556005e-18
-8.94974874371859 3.66814697569648e-18
-8.81909547738693 1.01764615943134e-17
-8.68844221105527 2.78541086830215e-17
-8.55778894472362 7.52184071460384e-17
-8.42713567839196 2.00401698309529e-16
-8.2964824120603 5.26770033998757e-16
-8.16582914572864 1.36610199069867e-15
-8.03517587939698 3.4953251790138e-15
-7.90452261306533 8.82336906745265e-15
-7.77386934673367 2.19747379149791e-14
-7.64321608040201 5.39952257695133e-14
-7.51256281407035 1.30896916892126e-13
-7.38190954773869 3.13073185439656e-13
-7.25125628140703 7.38762301265668e-13
-7.12060301507538 1.71991101343403e-12
-6.98994974874372 3.95047782392759e-12
-6.85929648241206 8.95232164894351e-12
-6.7286432160804 2.00153931769304e-11
-6.59798994974874 4.41504335300373e-11
-6.46733668341709 9.6083367984185e-11
-6.33668341708543 2.0630220127108e-10
-6.20603015075377 4.37020595784993e-10
-6.07537688442211 9.1336075328531e-10
-5.94472361809045 1.88332463109736e-09
-5.81407035175879 3.83133763063103e-09
-5.68341708542714 7.68985343959044e-09
-5.55276381909548 1.52274821424411e-08
-5.42211055276382 2.97495591017067e-08
-5.29145728643216 5.73423341635485e-08
-5.1608040201005 1.09046718101705e-07
-5.03015075376884 2.04593687703073e-07
-4.89949748743719 3.78716528747914e-07
-4.76884422110553 6.91637748217706e-07
-4.63819095477387 1.24619359587451e-06
-4.50753768844221 2.21531118742373e-06
-4.37688442211055 3.88531616497682e-06
-4.24623115577889 6.72295784270886e-06
-4.11557788944724 1.14772227257772e-05
-3.98492462311558 1.93310582691272e-05
-3.85427135678392 3.21230555633529e-05
-3.72361809045226 5.26648033152267e-05
-3.5929648241206 8.51856581103739e-05
-3.46231155778894 0.000135942389059261
-3.33165829145729 0.000214035450778894
-3.20100502512563 0.00033247494593357
-3.07035175879397 0.000509535603100651
-2.93969849246231 0.000770428863432582
-2.80904522613065 0.00114929880013611
-2.67839195979899 0.00169151463789158
-2.54773869346734 0.00245618438577613
-2.41708542713568 0.00351875128375561
-2.28643216080402 0.00497345936306232
-2.15577889447236 0.00693539140011447
-2.0251256281407 0.00954170040146784
-1.89447236180904 0.0129515866440854
-1.76381909547739 0.0173445314867927
-1.63316582914573 0.022916303726312
-1.50251256281407 0.0298723208209942
-1.37185929648241 0.0384180890373489
-1.24120603015075 0.04874666976663
-1.1105527638191 0.0610234198478062
-0.979899497487436 0.0753686146271689
-0.849246231155778 0.0918389523852046
-0.71859296482412 0.110409313189913
-0.587939698492461 0.130956450204586
-0.457286432160803 0.153246469819383
-0.326633165829145 0.17692795680231
-0.195979899497486 0.201532384864677
-0.065326633165828 0.22648300824498
0.0653266331658298 0.251112773177829
0.195979899497489 0.274690969552865
0.326633165829147 0.296457443366716
0.457286432160805 0.315662312908681
0.587939698492463 0.331608388722897
0.718592964824122 0.343692995402584
0.84924623115578 0.351445715000933
0.979899497487438 0.354558762280209
1.1105527638191 0.352907258921856
1.24120603015075 0.346557545352409
1.37185929648241 0.335762759107044
1.50251256281407 0.320946090481444
1.63316582914573 0.302673259210399
1.76381909547739 0.281616706721865
1.89447236180905 0.258514659972037
2.0251256281407 0.234128528628045
2.15577889447236 0.209202029816255
2.28643216080402 0.184425024959259
2.41708542713568 0.160404373910543
2.54773869346734 0.137643263364723
2.678391959799 0.116529561875984
2.80904522613065 0.0973329004439812
2.93969849246231 0.0802094642395735
3.07035175879397 0.0652129676953066
3.20100502512563 0.0523099990388644
3.33165829145729 0.0413978568401297
3.46231155778895 0.0323231295854075
3.5929648241206 0.0248995413236691
3.72361809045226 0.0189239455307516
3.85427135678392 0.0141897397532057
3.98492462311558 0.0104973474009372
4.11557788944724 0.00766173467657662
4.2462311557789 0.0055171786315214
4.37688442211055 0.00391966888299235
4.50753768844221 0.00274741405485993
4.63819095477387 0.00189994596080651
4.76884422110553 0.00129628585028317
4.89949748743719 0.000872574889481991
5.03015075376885 0.000579491459899033
5.1608040201005 0.000379694029255998
5.29145728643216 0.000245449919685856
5.42211055276382 0.000156543276496042
5.55276381909548 9.85027472836491e-05
5.68341708542714 6.1151155225236e-05
5.81407035175879 3.74544468071987e-05
5.94472361809045 2.26331242140608e-05
6.07537688442211 1.34936060131199e-05
6.20603015075377 7.93695545108832e-06
6.33668341708543 4.60598223508209e-06
6.46733668341709 2.6371387067706e-06
6.59798994974874 1.48965633014106e-06
6.7286432160804 8.30197838624987e-07
6.85929648241206 4.56477639995651e-07
6.98994974874372 2.47628038925229e-07
7.12060301507538 1.32532541504435e-07
7.25125628140704 6.99822067428339e-08
7.38190954773869 3.64581928841964e-08
7.51256281407035 1.87389409336212e-08
7.64321608040201 9.50248833109565e-09
7.77386934673367 4.75414087186146e-09
7.90452261306533 2.34665446561614e-09
8.03517587939699 1.14279582503483e-09
8.16582914572864 5.49073574219675e-10
8.2964824120603 2.60276428415836e-10
8.42713567839196 1.21725490533392e-10
8.55778894472362 5.61656289837919e-11
8.68844221105528 2.55683156337326e-11
8.81909547738694 1.14835458757206e-11
8.94974874371859 5.08852953001174e-12
9.08040201005025 2.22459515656919e-12
9.21105527638191 9.59515675529011e-13
9.34170854271357 4.08315211601047e-13
9.47236180904523 1.71427875848727e-13
9.60301507537689 7.10083999550637e-14
9.73366834170854 2.90188640759972e-14
9.8643216080402 1.17002054681516e-14
9.99497487437186 4.6542420692317e-15
10.1256281407035 1.82661426503296e-15
10.2562814070352 7.07273068283651e-16
10.3869346733668 2.7019032652664e-16
10.5175879396985 1.0183448461663e-16
10.6482412060302 3.78671257671681e-17
10.7788944723618 1.38922379379224e-17
10.9095477386935 5.02833822968847e-18
11.0402010050251 1.79563950283101e-18
11.1708542713568 6.32639374178091e-19
11.3015075376884 2.19905293499362e-19
11.4321608040201 7.54149674723265e-20
11.5628140703518 2.55165415668114e-20
11.6934673366834 8.51782028583589e-21
11.8241206030151 2.80528851194296e-21
11.9547738693467 9.11525856204814e-22
12.0854271356784 2.92215231895999e-22
12.2160804020101 9.24227967885132e-23
12.3467336683417 2.88401663851994e-23
12.4773869346734 8.87889285828653e-24
12.608040201005 2.69688400702663e-24
12.7386934673367 8.08180037637329e-25
12.8693467336683 2.38944131589528e-25
13 6.9699075458132e-26
};
\addlegendentry{$\ell=3$}
\addplot [very thick, color4]
table {%
-13 7.47502071441271e-39
-12.8693467336683 3.74980034582826e-38
-12.7386934673367 1.85283561326979e-37
-12.608040201005 9.01775921971044e-37
-12.4773869346734 4.3230810838172e-36
-12.3467336683417 2.04136717898536e-35
-12.21608040201 9.49471373219632e-35
-12.0854271356784 4.34986344166524e-34
-11.9547738693467 1.96291896717625e-33
-11.8241206030151 8.72493340039831e-33
-11.6934673366834 3.81992530000448e-32
-11.5628140703518 1.64733004889449e-31
-11.4321608040201 6.99744302942081e-31
-11.3015075376884 2.92773067295751e-30
-11.1708542713568 1.20657931230074e-29
-11.0402010050251 4.89794187967023e-29
-10.9095477386935 1.95841343849651e-28
-10.7788944723618 7.71308530131623e-28
-10.6482412060301 2.9921605229845e-27
-10.5175879396985 1.14333801534736e-26
-10.3869346733668 4.30325814433459e-26
-10.2562814070352 1.59533963687564e-25
-10.1256281407035 5.82561677744189e-25
-9.99497487437186 2.09538422348914e-24
-9.8643216080402 7.42366605944261e-24
-9.73366834170854 2.59063474710334e-23
-9.60301507537688 8.90485691235258e-23
-9.47236180904522 3.01495410256618e-22
-9.34170854271357 1.00546617607594e-21
-9.21105527638191 3.30283764873761e-21
-9.08040201005025 1.06866106778729e-20
-8.94974874371859 3.40585182874487e-20
-8.81909547738693 1.06916445714682e-19
-8.68844221105527 3.30594996369536e-19
-8.55778894472362 1.00688771030186e-18
-8.42713567839196 3.02063885540652e-18
-8.2964824120603 8.92584970127843e-18
-8.16582914572864 2.59796523587056e-17
-8.03517587939698 7.44817893600416e-17
-7.90452261306533 2.10329344592976e-16
-7.77386934673367 5.85036060529948e-16
-7.64321608040201 1.60287038215245e-15
-7.51256281407035 4.32560812921973e-15
-7.38190954773869 1.14981757352797e-14
-7.25125628140703 3.01053521666506e-14
-7.12060301507538 7.76410647062169e-14
-6.98994974874372 1.97229672403603e-13
-6.85929648241206 4.93498713676763e-13
-6.7286432160804 1.21627784856751e-12
-6.59798994974874 2.95265408105635e-12
-6.46733668341709 7.06033557657693e-12
-6.33668341708543 1.66291908442472e-11
-6.20603015075377 3.8578904589711e-11
-6.07537688442211 8.81579874838062e-11
-5.94472361809045 1.98429593695604e-10
-5.81407035175879 4.3993064914697e-10
-5.68341708542714 9.60715940044561e-10
-5.55276381909548 2.06651600920035e-09
-5.42211055276382 4.37840118089029e-09
-5.29145728643216 9.13745668055696e-09
-5.1608040201005 1.87831363185201e-08
-5.03015075376884 3.8031538147059e-08
-4.89949748743719 7.58494910335753e-08
-4.76884422110553 1.49002807719141e-07
-4.63819095477387 2.88316325120469e-07
-4.50753768844221 5.49511791684134e-07
-4.37688442211055 1.03161535821189e-06
-4.24623115577889 1.90761875065901e-06
-4.11557788944724 3.47454840813175e-06
-3.98492462311558 6.23358881286849e-06
-3.85427135678392 1.1015670497724e-05
-3.72361809045226 1.91741765838e-05
-3.5929648241206 3.28742239337784e-05
-3.46231155778894 5.55171669972926e-05
-3.33165829145729 9.23489759510399e-05
-3.20100502512563 0.000151310780763651
-3.07035175879397 0.000244197189405519
-2.93969849246231 0.000388190095700259
-2.80904522613065 0.000607828753507421
-2.67839195979899 0.00093745629848136
-2.54773869346734 0.00142414373132024
-2.41708542713568 0.00213103024922265
-2.28643216080402 0.00314093107912274
-2.15577889447236 0.00455995125218169
-2.0251256281407 0.00652071161507588
-1.89447236180904 0.00918465373236301
-1.76381909547739 0.0127427623177511
-1.63316582914573 0.0174139534018464
-1.50251256281407 0.0234403544221696
-1.37185929648241 0.0310787806017039
-1.24120603015075 0.0405879173934634
-1.1105527638191 0.0522110666313869
-0.979899497487436 0.0661548004835818
-0.849246231155778 0.0825644634522349
-0.71859296482412 0.101498111690628
-0.587939698492461 0.122901097948957
-0.457286432160803 0.146583998274497
-0.326633165829145 0.172206827051289
-0.195979899497486 0.199272407065558
-0.065326633165828 0.22713129096328
0.0653266331658298 0.254999760469793
0.195979899497489 0.281991213354587
0.326633165829147 0.307159803125252
0.457286432160805 0.329553695083397
0.587939698492463 0.348273949554197
0.718592964824122 0.362534045321298
0.84924623115578 0.371714586662436
0.979899497487438 0.375407903070145
1.1105527638191 0.373448069745806
1.24120603015075 0.365923269371587
1.37185929648241 0.353169212207586
1.50251256281407 0.335744298447128
1.63316582914573 0.314389082701781
1.76381909547739 0.289974138897507
1.89447236180905 0.263441432287887
2.0251256281407 0.235744674608809
2.15577889447236 0.207793856630008
2.28643216080402 0.180408301127306
2.41708542713568 0.154281314583857
2.54773869346734 0.129958037711681
2.678391959799 0.107826612156437
2.80904522613065 0.0881214786361081
2.93969849246231 0.0709366364513803
3.07035175879397 0.0562460992450987
3.20100502512563 0.0439285862103171
3.33165829145729 0.0337936455220896
3.46231155778895 0.0256068326277411
3.5929648241206 0.0191121560180242
3.72361809045226 0.0140506527862646
3.85427135678392 0.0101745760481511
3.98492462311558 0.00725720085675078
4.11557788944724 0.00509864723124455
4.2462311557789 0.00352836728705467
4.37688442211055 0.00240505830705295
4.50753768844221 0.00161476911038876
4.63819095477387 0.00106789427180819
4.76884422110553 0.000695631246511908
4.89949748743719 0.000446337017052138
5.03015075376885 0.000282084830738072
5.1608040201005 0.000175602040734112
5.29145728643216 0.000107674381457742
5.42211055276382 6.50321651021553e-05
5.55276381909548 3.86880678853332e-05
5.68341708542714 2.26703836602381e-05
5.81407035175879 1.30849991640232e-05
5.94472361809045 7.43911939666408e-06
6.07537688442211 4.1658378311208e-06
6.20603015075377 2.29782098152155e-06
6.33668341708543 1.24842662539401e-06
6.46733668341709 6.68102127358493e-07
6.59798994974874 3.52172700434727e-07
6.7286432160804 1.82852760393975e-07
6.85929648241206 9.35148012120082e-08
6.98994974874372 4.71077313488303e-08
7.12060301507538 2.33742144860302e-08
7.25125628140704 1.14239123079912e-08
7.38190954773869 5.49953154085949e-09
7.51256281407035 2.60777149703884e-09
7.64321608040201 1.21799742962463e-09
7.77386934673367 5.60345914732243e-10
7.90452261306533 2.53921250852609e-10
8.03517587939699 1.13337828685108e-10
8.16582914572864 4.98291786032561e-11
8.2964824120603 2.15787144866793e-11
8.42713567839196 9.2045044068154e-12
8.55778894472362 3.867303460766e-12
8.68844221105528 1.60047573498871e-12
8.81909547738694 6.52413497070184e-13
8.94974874371859 2.61956862798783e-13
9.08040201005025 1.03602354354123e-13
9.21105527638191 4.03591926129094e-14
9.34170854271357 1.54863230630868e-14
9.47236180904523 5.85311639884978e-15
9.60301507537689 2.17900891656312e-15
9.73366834170854 7.99031414998241e-16
9.8643216080402 2.88603572174468e-16
9.99497487437186 1.02676853305814e-16
10.1256281407035 3.59812626492167e-17
10.2562814070352 1.24197612979332e-17
10.3869346733668 4.22263068280779e-18
10.5175879396985 1.41411897498905e-18
10.6482412060302 4.66467940752297e-19
10.7788944723618 1.51562113557739e-19
10.9095477386935 4.85056697358831e-20
11.0402010050251 1.52906996784433e-20
11.1708542713568 4.74783056719569e-21
11.3015075376884 1.45209846532136e-21
11.4321608040201 4.37451511323522e-22
11.5628140703518 1.29806600616607e-22
11.6934673366834 3.79399393920894e-23
11.8241206030151 1.09226870178577e-23
11.9547738693467 3.09738611139351e-24
12.0854271356784 8.65155562633937e-25
12.2160804020101 2.38026912274579e-25
12.3467336683417 6.45046349706984e-26
12.4773869346734 1.72182409714866e-26
12.608040201005 4.52709535004452e-27
12.7386934673367 1.1724207672076e-27
12.8693467336683 2.99075173899496e-28
13 7.51467540258625e-29
};
\addlegendentry{$\ell=4$}
\addplot [very thick, color5]
table {%
-13 3.6902040071505e-41
-12.8693467336683 2.04426645531838e-40
-12.7386934673367 1.11443206361739e-39
-12.608040201005 5.97858854427505e-39
-12.4773869346734 3.15625950106684e-38
-12.3467336683417 1.63974271565118e-37
-12.21608040201 8.38315870605834e-37
-12.0854271356784 4.21763153943436e-36
-11.9547738693467 2.08813491301507e-35
-11.8241206030151 1.01736652460024e-34
-11.6934673366834 4.87781475024868e-34
-11.5628140703518 2.30145311601573e-33
-11.4321608040201 1.06858219084293e-32
-11.3015075376884 4.88250505952782e-32
-11.1708542713568 2.19536351551244e-31
-11.0402010050251 9.71402357681056e-31
-10.9095477386935 4.22980975346451e-30
-10.7788944723618 1.8124727497094e-29
-10.6482412060301 7.64277558343233e-29
-10.5175879396985 3.17146336889186e-28
-10.3869346733668 1.29508198419055e-27
-10.2562814070352 5.20431763171163e-27
-10.1256281407035 2.05806599885869e-26
-9.99497487437186 8.00910101347964e-26
-9.8643216080402 3.06716553067167e-25
-9.73366834170854 1.15589831044837e-24
-9.60301507537688 4.28677819829474e-24
-9.47236180904522 1.56448487193383e-23
-9.34170854271357 5.61876273026164e-23
-9.21105527638191 1.98581592162967e-22
-9.08040201005025 6.90663100768676e-22
-8.94974874371859 2.36386401857129e-21
-8.81909547738693 7.96173459870977e-21
-8.68844221105527 2.63889355913448e-20
-8.55778894472362 8.60726194627451e-20
-8.42713567839196 2.76272169078794e-19
-8.2964824120603 8.72646246714356e-19
-8.16582914572864 2.71249085768734e-18
-8.03517587939698 8.29711885620111e-18
-7.90452261306533 2.49755643314793e-17
-7.77386934673367 7.39830581061931e-17
-7.64321608040201 2.15664279247746e-16
-7.51256281407035 6.18661553705099e-16
-7.38190954773869 1.74645342363472e-15
-7.25125628140703 4.85165441283399e-15
-7.12060301507538 1.32633026205113e-14
-6.98994974874372 3.56814479505571e-14
-6.85929648241206 9.44631080969973e-14
-6.7286432160804 2.46099631016155e-13
-6.59798994974874 6.30940876067074e-13
-6.46733668341709 1.59182505717503e-12
-6.33668341708543 3.95212779422916e-12
-6.20603015075377 9.655962983242e-12
-6.07537688442211 2.32160951711494e-11
-5.94472361809045 5.49302694006588e-11
-5.81407035175879 1.27897852635238e-10
-5.68341708542714 2.93051363967303e-10
-5.55276381909548 6.60774403971158e-10
-5.42211055276382 1.46619470409679e-09
-5.29145728643216 3.20154088044042e-09
-5.1608040201005 6.87947706650041e-09
-5.03015075376884 1.45472456676864e-08
-4.89949748743719 3.02715800049502e-08
-4.76884422110553 6.19895345951942e-08
-4.63819095477387 1.24919613715608e-07
-4.50753768844221 2.47726153760962e-07
-4.37688442211055 4.8343941673298e-07
-4.24623115577889 9.28413025870576e-07
-4.11557788944724 1.75456460173363e-06
-3.98492462311558 3.26307061054633e-06
-3.85427135678392 5.97190032599668e-06
-3.72361809045226 1.07554255812621e-05
-3.5929648241206 1.90621384313354e-05
-3.46231155778894 3.32463987115957e-05
-3.33165829145729 5.70619447622322e-05
-3.20100502512563 9.63779089524756e-05
-3.07035175879397 0.000160190737282548
-2.93969849246231 0.000262015070314031
-2.80904522613065 0.000421739338756102
-2.67839195979899 0.000668022244842633
-2.54773869346734 0.00104127803320443
-2.41708542713568 0.00159724471214483
-2.28643216080402 0.00241104425383852
-2.15577889447236 0.00358152407504097
-2.0251256281407 0.00523551656753568
-1.89447236180904 0.00753147730861365
-1.76381909547739 0.0106617814523125
-1.63316582914573 0.0148528005910331
-1.50251256281407 0.0203617872354131
-1.37185929648241 0.0274696047230167
-1.24120603015075 0.036468499576261
-1.1105527638191 0.0476444536539193
-0.979899497487436 0.0612541866015331
-0.849246231155778 0.0774975857926907
-0.71859296482412 0.0964871637006821
-0.587939698492461 0.118216984540488
-0.457286432160803 0.142534233495497
-0.326633165829145 0.169117076416261
-0.195979899497486 0.197462535949356
-0.065326633165828 0.226887687418814
0.0653266331658298 0.256546513657952
0.195979899497489 0.285463296158759
0.326633165829147 0.312581596833703
0.457286432160805 0.336825920310632
0.587939698492463 0.357171316894773
0.718592964824122 0.37271478024189
0.84924623115578 0.38274156288263
0.979899497487438 0.38677964180716
1.1105527638191 0.384636556678572
1.24120603015075 0.376414617042542
1.37185929648241 0.362502805184929
1.50251256281407 0.343546267064849
1.63316582914573 0.320396723731628
1.76381909547739 0.294049110091459
1.89447236180905 0.265570996161878
2.0251256281407 0.236031728163825
2.15577889447236 0.206437741970549
2.28643216080402 0.177679279437526
2.41708542713568 0.150492008646702
2.54773869346734 0.125435095188796
2.678391959799 0.102885378335055
2.80904522613065 0.0830457142074028
2.93969849246231 0.0659644218393425
3.07035175879397 0.0515621795100811
3.20100502512563 0.0396626514107955
3.33165829145729 0.0300234910798549
3.46231155778895 0.022365036280907
3.5929648241206 0.0163948328973755
3.72361809045226 0.0118269661101283
3.85427135678392 0.00839592751495748
3.98492462311558 0.00586533712031125
4.11557788944724 0.00403223883264191
4.2462311557789 0.00272790025834828
4.37688442211055 0.00181609974065828
4.50753768844221 0.0011898161956447
4.63819095477387 0.000767094778041907
4.76884422110553 0.000486684087360601
4.89949748743719 0.000303860492593533
5.03015075376885 0.000186693973304632
5.1608040201005 0.000112879565769679
5.29145728643216 6.71628832590689e-05
5.42211055276382 3.93253235009776e-05
5.55276381909548 2.2659182972637e-05
5.68341708542714 1.28482849278077e-05
5.81407035175879 7.16927174368682e-06
5.94472361809045 3.93671427992357e-06
6.07537688442211 2.12726561041118e-06
6.20603015075377 1.13119769982435e-06
6.33668341708543 5.91948981621862e-07
6.46733668341709 3.04830916941455e-07
6.59798994974874 1.54476605463401e-07
6.7286432160804 7.70362959402292e-08
6.85929648241206 3.78056786563748e-08
6.98994974874372 1.82577667538446e-08
7.12060301507538 8.6769529181711e-09
7.25125628140704 4.05803508576378e-09
7.38190954773869 1.86764067865823e-09
7.51256281407035 8.45862598070615e-10
7.64321608040201 3.76994739007054e-10
7.77386934673367 1.65348297516107e-10
7.90452261306533 7.13662925540734e-11
8.03517587939699 3.03120643747393e-11
8.16582914572864 1.26697155207771e-11
8.2964824120603 5.2113132938134e-12
8.42713567839196 2.1093880071032e-12
8.55778894472362 8.4022332282361e-13
8.68844221105528 3.29353257139174e-13
8.81909547738694 1.27045171365065e-13
8.94974874371859 4.8226232361503e-14
9.08040201005025 1.80151331185298e-14
9.21105527638191 6.62247895989387e-15
9.34170854271357 2.39570130317204e-15
9.47236180904523 8.5285209646623e-16
9.60301507537689 2.98774648374516e-16
9.73366834170854 1.0300130730649e-16
9.8643216080402 3.49438457889872e-17
9.99497487437186 1.16661520820399e-17
10.1256281407035 3.83277687515612e-18
10.2562814070352 1.23916292691406e-18
10.3869346733668 3.94250503227222e-19
10.5175879396985 1.23436918451837e-19
10.6482412060302 3.80317978883633e-20
10.7788944723618 1.15312825025881e-20
10.9095477386935 3.44062497761069e-21
11.0402010050251 1.01024342831637e-21
11.1708542713568 2.91906456196153e-22
11.3015075376884 8.30023402320433e-23
11.4321608040201 2.32255466480399e-23
11.5628140703518 6.39544137221857e-24
11.6934673366834 1.73302197586751e-24
11.8241206030151 4.62132581081561e-25
11.9547738693467 1.21271312120486e-25
12.0854271356784 3.13168834015225e-26
12.2160804020101 7.95844033141678e-27
12.3467336683417 1.99024418624257e-27
12.4773869346734 4.89794307964861e-28
12.608040201005 1.18617857072716e-28
12.7386934673367 2.82693214578607e-29
12.8693467336683 6.62994102288667e-30
13 1.53014615824569e-30
};
\addlegendentry{$\ell=5$}
\addplot [very thick, color6]
table {%
-13 2.15183407175051e-42
-12.8693467336683 1.25703799906353e-41
-12.7386934673367 7.22272134195268e-41
-12.608040201005 4.08193552358479e-40
-12.4773869346734 2.26905095329744e-39
-12.3467336683417 1.24060973141167e-38
-12.21608040201 6.67173742430875e-38
-12.0854271356784 3.52903150158462e-37
-11.9547738693467 1.83605189276411e-36
-11.8241206030151 9.39565789479982e-36
-11.6934673366834 4.72914103700568e-35
-11.5628140703518 2.34126279696167e-34
-11.4321608040201 1.14006835044797e-33
-11.3015075376884 5.46039979501734e-33
-11.1708542713568 2.57235451202314e-32
-11.0402010050251 1.19192801583218e-31
-10.9095477386935 5.43227893218417e-31
-10.7788944723618 2.4351567545491e-30
-10.6482412060301 1.07370409815141e-29
-10.5175879396985 4.65645195226471e-29
-10.3869346733668 1.98627084739353e-28
-10.2562814070352 8.33363812712195e-28
-10.1256281407035 3.43909074063775e-27
-9.99497487437186 1.39593584349177e-26
-9.8643216080402 5.57314201465871e-26
-9.73366834170854 2.18850522654984e-25
-9.60301507537688 8.45294208688797e-25
-9.47236180904522 3.21130108546041e-24
-9.34170854271357 1.19996059818857e-23
-9.21105527638191 4.41027603813085e-23
-9.08040201005025 1.59432694785144e-22
-8.94974874371859 5.66893957586926e-22
-8.81909547738693 1.98261823528413e-21
-8.68844221105527 6.82007564768901e-21
-8.55778894472362 2.3075552837292e-20
-8.42713567839196 7.67941016589398e-20
-8.2964824120603 2.51371734222391e-19
-8.16582914572864 8.09315476610938e-19
-8.03517587939698 2.56290245352527e-18
-7.90452261306533 7.98287144149775e-18
-7.77386934673367 2.44567655875302e-17
-7.64321608040201 7.36973265692535e-17
-7.51256281407035 2.18432508718777e-16
-7.38190954773869 6.36789129195755e-16
-7.25125628140703 1.82594139795131e-15
-7.12060301507538 5.14980585343855e-15
-6.98994974874372 1.42859032683853e-14
-6.85929648241206 3.89796002441399e-14
-6.7286432160804 1.04611609458504e-13
-6.59798994974874 2.76143747236705e-13
-6.46733668341709 7.1697394090217e-13
-6.33668341708543 1.83098318316318e-12
-6.20603015075377 4.59915627828731e-12
-6.07537688442211 1.13627854310487e-11
-5.94472361809045 2.76124073482552e-11
-5.81407035175879 6.59988798524658e-11
-5.68341708542714 1.55160683787261e-10
-5.55276381909548 3.58789423416854e-10
-5.42211055276382 8.1603804495794e-10
-5.29145728643216 1.82555116029517e-09
-5.1608040201005 4.0168946078497e-09
-5.03015075376884 8.69360078338167e-09
-4.89949748743719 1.85063928196004e-08
-4.76884422110553 3.8748659842754e-08
-4.63819095477387 7.98002816376709e-08
-4.50753768844221 1.61646009844145e-07
-4.37688442211055 3.22061180517686e-07
-4.24623115577889 6.31138392639835e-07
-4.11557788944724 1.21653230345133e-06
-3.98492462311558 2.30640472349884e-06
-3.85427135678392 4.30090865856487e-06
-3.72361809045226 7.8885602490142e-06
-3.5929648241206 1.42314156004733e-05
-3.46231155778894 2.52529014242996e-05
-3.33165829145729 4.40744896823069e-05
-3.20100502512563 7.56617058787514e-05
-3.07035175879397 0.000127754966407151
-2.93969849246231 0.000212174057974333
-2.80904522613065 0.000346592850876291
-2.67839195979899 0.000556877595042268
-2.54773869346734 0.000880060881649796
-2.41708542713568 0.00136797612053101
-2.28643216080402 0.002091496502718
-2.15577889447236 0.00314520238419379
-2.0251256281407 0.00465214108285881
-1.89447236180904 0.00676815014690394
-1.76381909547739 0.00968500656946756
-1.63316582914573 0.0136314696754889
-1.50251256281407 0.0188711458445486
-1.37185929648241 0.0256960688656763
-1.24120603015075 0.0344150124596127
-1.1105527638191 0.0453358749677399
-0.979899497487436 0.0587420231119813
-0.849246231155778 0.0748632410212576
-0.71859296482412 0.0938428474835423
-0.587939698492461 0.115703516015536
-0.457286432160803 0.140315214052449
-0.326633165829145 0.167369298879571
-0.195979899497486 0.196362999627756
-0.065326633165828 0.226598142650557
0.0653266331658298 0.25719697773168
0.195979899497489 0.287136368441667
0.326633165829147 0.31529956593208
0.457286432160805 0.340542538879531
0.587939698492463 0.361769703036859
0.718592964824122 0.378012224250297
0.84924623115578 0.388501162391249
0.979899497487438 0.392727784740333
1.1105527638191 0.390484464745768
1.24120603015075 0.381881588114193
1.37185929648241 0.36733854950146
1.50251256281407 0.347549862263431
1.63316582914573 0.323430194438779
1.76381909547739 0.296044386214584
1.89447236180905 0.266529893375508
2.0251256281407 0.236019479436935
2.15577889447236 0.205571354721418
2.28643216080402 0.17611249703242
2.41708542713568 0.148398864846981
2.54773869346734 0.122993967232264
2.678391959799 0.100265117827226
2.80904522613065 0.0803949471528064
2.93969849246231 0.0634045561593875
3.07035175879397 0.0491841314638982
3.20100502512563 0.0375268726705999
3.33165829145729 0.0281625883943499
3.46231155778895 0.0207881379055637
3.5929648241206 0.0150928563206631
3.72361809045226 0.0107780479997213
3.85427135678392 0.00757044861875985
3.98492462311558 0.00523017169695288
4.11557788944724 0.00355404648087066
4.2462311557789 0.00237543465268893
4.37688442211055 0.00156162192965155
4.50753768844221 0.0010097678468653
4.63819095477387 0.000642214347118137
4.76884422110553 0.000401745754921994
4.89949748743719 0.000247192572142388
5.03015075376885 0.000149600265338252
5.1608040201005 8.90516843465326e-05
5.29145728643216 5.21392452062795e-05
5.42211055276382 3.00261858620113e-05
5.55276381909548 1.7007811131611e-05
5.68341708542714 9.4756608351095e-06
5.81407035175879 5.19258264793218e-06
5.94472361809045 2.79878897908375e-06
6.07537688442211 1.4837807063589e-06
6.20603015075377 7.73716950321296e-07
6.33668341708543 3.96832588786915e-07
6.46733668341709 2.00191381316004e-07
6.59798994974874 9.9333616955362e-08
6.7286432160804 4.8479702905177e-08
6.85929648241206 2.32721483774514e-08
6.98994974874372 1.09881816892425e-08
7.12060301507538 5.10302873296363e-09
7.25125628140704 2.33100402074733e-09
7.38190954773869 1.04729940974207e-09
7.51256281407035 4.6281936490999e-10
7.64321608040201 2.01170832200485e-10
7.77386934673367 8.60065109962306e-11
7.90452261306533 3.61668325057676e-11
8.03517587939699 1.49589960261063e-11
8.16582914572864 6.08565384575235e-12
8.2964824120603 2.435145257257e-12
8.42713567839196 9.58418803201938e-13
8.55778894472362 3.71021097804253e-13
8.68844221105528 1.41271551191463e-13
8.81909547738694 5.29082806668525e-14
8.94974874371859 1.94897115142768e-14
9.08040201005025 7.06154937297798e-15
9.21105527638191 2.51656073584619e-15
9.34170854271357 8.82119981818081e-16
9.47236180904523 3.04131028427078e-16
9.60301507537689 1.03135131905761e-16
9.73366834170854 3.44005474009618e-17
9.8643216080402 1.12859183905568e-17
9.99497487437186 3.64184354870173e-18
10.1256281407035 1.15589528263233e-18
10.2562814070352 3.60851508333834e-19
10.3869346733668 1.1080296597678e-19
10.5175879396985 3.34647106074511e-20
10.6482412060302 9.94112623978855e-21
10.7788944723618 2.9046708817363e-21
10.9095477386935 8.34778202830294e-22
11.0402010050251 2.35970708839931e-22
11.1708542713568 6.56081694974677e-23
11.3015075376884 1.79419884098101e-23
11.4321608040201 4.8260970366191e-24
11.5628140703518 1.27683375416949e-24
11.6934673366834 3.3226568193742e-25
11.8241206030151 8.50451295479984e-26
11.9547738693467 2.14104716154856e-26
12.0854271356784 5.30170852516422e-27
12.2160804020101 1.29127364949885e-27
12.3467336683417 3.09338201948855e-28
12.4773869346734 7.28889429718051e-29
12.608040201005 1.68928363441206e-29
12.7386934673367 3.85084753702642e-30
12.8693467336683 8.63421584264766e-31
13 1.90415503374595e-31
};
\addlegendentry{$\ell=6$}
\addplot [very thick, black, dashed]
table {%
-13 3.82372073613958e-05
-12.8693467336683 4.43640886938032e-05
-12.7386934673367 5.14010247871979e-05
-12.608040201005 5.94712140868635e-05
-12.4773869346734 6.87126417119458e-05
-12.3467336683417 7.92795727282093e-05
-12.21608040201 9.13441566090232e-05
-12.0854271356784 0.000105098145740035
-11.9547738693467 0.000120754730069818
-11.8241206030151 0.000138550489114755
-11.6934673366834 0.000158747461482036
-11.5628140703518 0.000181635330871227
-11.4321608040201 0.000207533726144707
-11.3015075376884 0.000236794631514189
-11.1708542713568 0.000269804901169819
-11.0402010050251 0.000306988870777325
-10.9095477386935 0.000348811056187084
-10.7788944723618 0.000395778927438938
-10.6482412060301 0.000448445743713464
-10.5175879396985 0.000507413432282636
-10.3869346733668 0.000573335491762701
-10.2562814070352 0.000646919897085447
-10.1256281407035 0.000728931980601462
-9.99497487437186 0.000820197260634839
-9.8643216080402 0.000921604185652437
-9.73366834170854 0.0010341067590263
-9.60301507537688 0.0011587270061938
-9.47236180904522 0.00129655724290001
-9.34170854271357 0.00144876210018893
-9.21105527638191 0.00161658025894716
-9.08040201005025 0.00180132584415154
-8.94974874371859 0.0020043894265927
-8.81909547738693 0.00222723857780173
-8.68844221105527 0.00247141792226427
-8.55778894472362 0.00273854862983289
-8.42713567839196 0.00303032729061304
-8.2964824120603 0.00334852411456921
-8.16582914572864 0.00369498039874339
-8.03517587939698 0.00407160520636176
-7.90452261306533 0.00448037120428947
-7.77386934673367 0.00492330960833282
-7.64321608040201 0.00540250418983185
-7.51256281407035 0.00592008430187579
-7.38190954773869 0.00647821688934053
-7.25125628140703 0.00707909745381013
-7.12060301507538 0.00772493995231281
-6.98994974874372 0.00841796561766876
-6.85929648241206 0.00916039069809041
-6.7286432160804 0.00995441312445977
-6.59798994974874 0.0108021981253756
-6.46733668341709 0.0117058628225442
-6.33668341708543 0.0126674598522893
-6.20603015075377 0.0136889600727716
-6.07537688442211 0.0147722344308074
-5.94472361809045 0.0159190350768141
-5.81407035175879 0.0171309758312242
-5.68341708542714 0.0184095121205223
-5.55276381909548 0.0197559205156793
-5.42211055276382 0.0211712780199715
-5.29145728643216 0.0226564412667793
-5.1608040201005 0.0242120258007198
-5.03015075376884 0.0258383856271695
-4.89949748743719 0.0275355932256336
-4.76884422110553 0.0293034202313033
-4.63819095477387 0.0311413189962827
-4.50753768844221 0.033048405247158
-4.37688442211055 0.0350234420586203
-4.24623115577889 0.0370648253635709
-4.11557788944724 0.039170571218365
-3.98492462311558 0.0413383050374689
-3.85427135678392 0.0435652530047014
-3.72361809045226 0.0458482358583487
-3.5929648241206 0.0481836652347346
-3.46231155778894 0.0505675427393167
-3.33165829145729 0.0529954618960932
-3.20100502512563 0.0554626131051479
-3.07035175879397 0.057963791714652
-2.93969849246231 0.0604934092877586
-2.80904522613065 0.0630455081167903
-2.67839195979899 0.0656137790071753
-2.54773869346734 0.0681915823220476
-2.41708542713568 0.0707719722456096
-2.28643216080402 0.0733477241896297
-2.15577889447236 0.0759113652332133
-2.0251256281407 0.0784552074516495
-1.89447236180904 0.0809713839561349
-1.76381909547739 0.0834518874329642
-1.63316582914573 0.085888610938788
-1.50251256281407 0.0882733906782435
-1.37185929648241 0.09059805046208
-1.24120603015075 0.092854447518276
-1.1105527638191 0.0950345193059557
-0.979899497487436 0.0971303309625608
-0.849246231155778 0.0991341229990192
-0.71859296482412 0.101038358845904
-0.587939698492461 0.102835771846008
-0.457286432160803 0.104519411285579
-0.326633165829145 0.106082687057809
-0.195979899497486 0.107519412558079
-0.065326633165828 0.10882384542102
0.0653266331658298 0.1099907257245
0.195979899497489 0.111015311305163
0.326633165829147 0.111893409853896
0.457286432160805 0.11262140748734
0.587939698492463 0.113196293523004
0.718592964824122 0.113615681220344
0.84924623115578 0.113877824287837
0.979899497487438 0.113981628996318
1.1105527638191 0.113926661780991
1.24120603015075 0.113713152258162
1.37185929648241 0.113341991627353
1.50251256281407 0.112814726474317
1.63316582914573 0.112133548035286
1.76381909547739 0.111301277026723
1.89447236180905 0.110321344187538
2.0251256281407 0.109197766721603
2.15577889447236 0.107935120866897
2.28643216080402 0.106538510853356
2.41708542713568 0.105013534544022
2.54773869346734 0.103366246082973
2.678391959799 0.101603115898565
2.80904522613065 0.0997309884313206
2.93969849246231 0.0977570379722594
3.07035175879397 0.0956887230094042
3.20100502512563 0.0935337394875473
3.33165829145729 0.0912999733890993
3.46231155778895 0.0889954530420489
3.5929648241206 0.0866283015548257
3.72361809045226 0.0842066897673714
3.85427135678392 0.0817387900932044
3.98492462311558 0.0792327316089919
4.11557788944724 0.0766965567264478
4.2462311557789 0.0741381797566091
4.37688442211055 0.0715653476491029
4.50753768844221 0.068985603159325
4.63819095477387 0.0664062506649368
4.76884422110553 0.0638343248202002
4.89949748743719 0.0612765622028671
5.03015075376885 0.0587393760740612
5.1608040201005 0.056228834337275
5.29145728643216 0.0537506407486823
5.42211055276382 0.051310119397831
5.55276381909548 0.048912202445807
5.68341708542714 0.0465614210774937
5.81407035175879 0.0442618995959003
5.94472361809045 0.0420173525599585
6.07537688442211 0.0398310848429315
6.20603015075377 0.0377059944668165
6.33668341708543 0.0356445780490075
6.46733668341709 0.0336489386811101
6.59798994974874 0.0317207960462278
6.7286432160804 0.0298614985702912
6.85929648241206 0.0280720373950485
6.98994974874372 0.0263530619551235
7.12060301507538 0.0247048969389892
7.25125628140704 0.0231275604136671
7.38190954773869 0.0216207828953081
7.51256281407035 0.0201840271523588
7.64321608040201 0.0188165085345792
7.77386934673367 0.0175172156295487
7.90452261306533 0.0162849310582565
8.03517587939699 0.0151182522326967
8.16582914572864 0.0140156119108475
8.2964824120603 0.0129752983977854
8.42713567839196 0.0119954752557324
8.55778894472362 0.0110742004003551
8.68844221105528 0.0102094444754066
8.81909547738694 0.00939910841263631
8.94974874371859 0.00864104009860207
9.08040201005025 0.0079330500844414
9.21105527638191 0.00727292628863378
9.34170854271357 0.00665844765619065
9.47236180904523 0.00608739675042284
9.60301507537689 0.00555757126536191
9.73366834170854 0.0050667944579743
9.8643216080402 0.00461292450944483
9.99497487437186 0.00419386283397698
10.1256281407035 0.00380756136173327
10.2562814070352 0.00345202882971217
10.3869346733668 0.0031253361205291
10.5175879396985 0.00282562069425619
10.6482412060302 0.0025510901627068
10.7788944723618 0.00230002505886303
10.9095477386935 0.00207078085658626
11.0402010050251 0.00186178929737449
11.1708542713568 0.00167155908179605
11.3015075376884 0.00149867598340098
11.4321608040201 0.0013418024424553
11.5628140703518 0.00119967669582815
11.6934673366834 0.00107111149785589
11.8241206030151 0.000954992485079229
11.9547738693467 0.000850276235465857
12.0854271356784 0.000755988070156172
12.2160804020101 0.000671219642965597
12.3467336683417 0.000595126359900672
12.4773869346734 0.000526924667852319
12.608040201005 0.000465889248467369
12.7386934673367 0.000411350150013744
12.8693467336683 0.000362689886885898
13 0.000319340533280527
};
\addlegendentry{$Q$}
\end{axis}


\end{tikzpicture}


==> figures/rates_elliptic.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.75,0,0.75}

\begin{axis}[
width=8cm,
height=6cm,
axis background/.style={fill=white!93.3333333333333!black},
axis line style={white!95!black},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0, draw opacity=1, text opacity=1, at={(0.5,-0.4)}, anchor=north, draw=white!80!black},
log basis y={10},
tick pos=left,
x grid style={white!69.8039215686274!black},
xmajorgrids,
xmin=-0.15, xmax=3.15,
xlabel={\(\displaystyle \ell\)},
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ymajorgrids,
ymin=1.07448669969657e-07, ymax=0.00279965667608173,
ymode=log,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
1 0.000426078353619276
2 0.000116366074932034
3 2.64435230291633e-05
};
\addlegendentry{$\E_{\nul}[Y_\ell]$}
\addplot [thick, color0, dashed, forget plot]
table {%
1 0.000447058673852746
2 0.00012346083072775
3 2.96235003759226e-05
};
\addplot [thick, color0, dashed, forget plot]
table {%
1 0.000405098033385806
2 0.000109271319136319
3 2.3263545682404e-05
};
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.00176352605231291
1 0.000439336010362632
2 0.000109448981345191
3 2.72663274463034e-05
};
\addlegendentry{Slope -2.0}
\addplot [thick, red]
table {%
1 4.57968977946817e-06
2 8.03393963158888e-07
3 2.8319368919162e-07
};
\addlegendentry{$\V_{\nul}[Y_\ell]$}
\addplot [thick, red, dashed, forget plot]
table {%
1 5.69636547367441e-06
2 9.41696234938823e-07
3 3.95809015890597e-07
};
\addplot [thick, red, dashed, forget plot]
table {%
1 3.46301408526193e-06
2 6.65091691378953e-07
3 1.70578362492644e-07
};
\addplot [thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1.63946401279725e-05
1 4.07685854847251e-06
2 1.01379325770592e-06
3 2.52100178887751e-07
};
\addlegendentry{Slope -2.0}
\end{axis}

\end{tikzpicture}


==> figures/reliability_1.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick pos=left,
x grid style={white!69.8039215686274!black},
xmajorgrids,
xmin=0.0466516495768404, xmax=0.214354692507259,
xmode=log,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ymajorgrids,
ymin=0.402508074816834, ymax=1148.55718932147,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0.2 4.02359478108525
0.1 23.0258509299405
0.05 119.82929094216
};
\addlegendentry{$tol_i^2$}
\addplot [very thick, red, dashed]
table {%
0.2 12.5
0.1 100
0.05 800
};
\addlegendentry{est_i}
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 4.73406362533569
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 4.18738961219788
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 3.29214096069336
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 4.08232307434082
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 4.0382993221283
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 4.67923784255981
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 4.22831583023071
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 3.52467274665833
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 3.76028370857239
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.577879428863525
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 4.33026742935181
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 3.91449809074402
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 4.62411451339722
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 3.66213893890381
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 5.32569408416748
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 3.81313920021057
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 3.57516527175903
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 4.4604070186615
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 4.77158546447754
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 5.00263905525208
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 24.0357446670532
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 23.8553357124329
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 19.1006505489349
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 34.2666628360748
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 20.5575654506683
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 20.5770633220673
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 30.1506786346436
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 37.8699882030487
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 38.6507568359375
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 21.8441152572632
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 30.5580430030823
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 23.7678053379059
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 32.7509479522705
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 33.8007938861847
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 35.817277431488
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 23.2827925682068
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 23.3082203865051
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 31.4559581279755
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 31.7113900184631
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 31.3851759433746
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 182.553929567337
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 83.9427585601807
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 135.240619421005
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 136.84547328949
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 117.269202470779
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 89.398707151413
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 129.965995550156
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 125.308192253113
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 115.785303592682
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 115.62348818779
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 103.393072366714
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 115.857871770859
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 79.0081784725189
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 126.031178951263
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 72.724925994873
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 85.2852749824524
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 98.4581029415131
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 85.0901811122894
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 126.046992778778
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 130.981530427933
};
\end{axis}

\end{tikzpicture}


==> figures/reliability_contracting.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
log basis x={10},
log basis y={10},
tick pos=left,
x grid style={white!69.8039215686274!black},
xmajorgrids,
xmin=0.0233258247884202, xmax=0.107177346253629,
xmode=log,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ymajorgrids,
ymin=2.06082182026718e-09, ymax=0.0396584000039212,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0.1 0.01
0.05 0.0025
0.025 0.000625
};
\addlegendentry{$tol_i^2$}
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.1 1.72650365852626e-06
};
\addlegendentry{est_i}
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.0185025199977572
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 6.70058172009791e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.000567950624348928
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.000470917448008579
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 3.50599959730212e-06
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.000201008826876631
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.000213835579113742
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.0050002615373728
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.000209853723068414
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 8.82331875021507e-06
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00319936913425484
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 8.69566565533217e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.000813550141906258
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00139108538178439
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.0107102600014928
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.000341709277513979
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00862374813449317
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.0112946755650506
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.000644039440253611
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000389318097582788
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 9.11780025659146e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000111565597370196
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 3.80280011298864e-06
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 4.25436057718593e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000516438371858114
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 5.84703235035367e-07
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00043977626294172
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000686517452072221
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 4.75035626315663e-06
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 6.41083310018478e-07
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 1.64386197284674e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 4.4171764762244e-09
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 8.69619271019319e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 3.16235280982506e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 4.85508047914687e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 9.34086279401423e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 1.04746986793815e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 2.21806816096091e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 1.09152225611451e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 1.86133171888126e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 4.8571352770092e-06
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.00140243552934042
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 5.2066770266244e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 6.17111882873627e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 1.71947165819892e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 1.54566307579676e-06
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 6.32291794605578e-07
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.000258670857652412
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.000438224241416503
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 2.11859178655742e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 9.59279494913994e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 1.62770822403518e-07
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 5.77287095909827e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 3.05559907954918e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 1.33383023057301e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.000276975727589534
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 4.43245576855684e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.000556012006211934
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.000186960275533228
};
\end{axis}

\end{tikzpicture}


==> figures/reliability_contracting_est.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
log basis y={10},
tick pos=left,
x grid style={white!69.8039215686274!black},
xmajorgrids,
xmin=0.0233258247884202, xmax=0.107177346253629,
xmode=log,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ymajorgrids,
ymin=5.17691133159219e-05, ymax=0.0128485398232197,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0.1 0.01
0.05 0.0025
0.025 0.000625
};
\addlegendentry{$tol_i^2$}
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.00617855153152864
};
\addlegendentry{est_i}
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00578468989916737
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00557823203530482
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00841882509528836
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00120291065130768
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00908791190881426
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00804249269720594
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00102368280877797
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00827166144777728
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00851180872783104
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00715279678801618
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00694146836910162
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00923160170961035
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00920872674083071
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00857446975105366
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00777342245789362
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00137101708991024
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00881603805307337
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.0066084105175634
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00799094585222693
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000302304175884914
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000303894273777779
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000304360858003051
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00026085760381564
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000306227311498101
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000244948298644866
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000248485692351058
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000432954001704844
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 nan
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00032950839900122
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000271932302211868
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000284029558946257
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000264870413015924
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000269525307878194
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000198575619107332
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000232645975752052
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00032292558594539
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000232545328188587
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00024369953592241
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000283590487425107
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.000177670285067072
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.000155154731168252
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 nan
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.000148687746037049
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.000263905042415014
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.000131218878011156
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.000147612959036409
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.000182524133187167
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.000145786189992171
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.00018471870815725
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.000135261562648903
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.000296263740624209
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.000430020138311879
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.000170133099106531
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.000120626422598934
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.000206903952126338
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.00015566360172623
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 6.65157514052399e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.000210546540815908
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.00018909519487797
};
\end{axis}

\end{tikzpicture}


==> figures/reliability_ell.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.650980392156863,0.0235294117647059,0.156862745098039}

\begin{axis}[
width=12cm,
height=6cm,
legend cell align={left},
legend columns=6,
legend style={fill opacity=0, draw opacity=1, text opacity=1, at={(0.5,-0.3)}, anchor=north, draw=white!80!black, fill=white!93.3333333333333!black},
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
%minorxtick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
%minor xticklabels={\(\displaystyle {2\times10^{-3}}\),\(\displaystyle {3\times10^{-3}}\),\(\displaystyle {4\times10^{-3}}\),\(\displaystyle {5\times10^{-3}}\),\(\displaystyle {6\times10^{-3}}\),\(\displaystyle {7\times10^{-3}}\),\(\displaystyle {8\times10^{-3}}\),\(\displaystyle {9\times10^{-3}}\),\(\displaystyle {2\times10^{-2}}\),\(\displaystyle {3\times10^{-2}}\),\(\displaystyle {4\times10^{-2}}\),\(\displaystyle {5\times10^{-2}}\),\(\displaystyle {6\times10^{-2}}\),\(\displaystyle {7\times10^{-2}}\),\(\displaystyle {8\times10^{-2}}\),\(\displaystyle {9\times10^{-2}}\),\(\displaystyle {2\times10^{-1}}\),\(\displaystyle {3\times10^{-1}}\),\(\displaystyle {4\times10^{-1}}\),\(\displaystyle {5\times10^{-1}}\),\(\displaystyle {6\times10^{-1}}\),\(\displaystyle {7\times10^{-1}}\),\(\displaystyle {8\times10^{-1}}\),\(\displaystyle {9\times10^{-1}}\),\(\displaystyle {2\times10^{0}}\),\(\displaystyle {3\times10^{0}}\),\(\displaystyle {4\times10^{0}}\),\(\displaystyle {5\times10^{0}}\),\(\displaystyle {6\times10^{0}}\),\(\displaystyle {7\times10^{0}}\),\(\displaystyle {8\times10^{0}}\),\(\displaystyle {9\times10^{0}}\),\(\displaystyle {2\times10^{1}}\),\(\displaystyle {3\times10^{1}}\),\(\displaystyle {4\times10^{1}}\),\(\displaystyle {5\times10^{1}}\),\(\displaystyle {6\times10^{1}}\),\(\displaystyle {7\times10^{1}}\),\(\displaystyle {8\times10^{1}}\),\(\displaystyle {9\times10^{1}}\)},
tick pos=left,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \mathsf{tol}\)},
xmajorgrids,
xmin=0.000098, xmax=0.0004051,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.0002,0.0003},
xticklabels={\(\displaystyle 1 \times{10^{-4}}\),\(\displaystyle 2 \times{10^{-4}}\),\(\displaystyle 3 \times{10^{-4}}\)},
y grid style={white!69.8039215686274!black},
ylabel={\(\displaystyle \tilde{\mathsf{er}}^2\)},
ymajorgrids,
ymin=0.8e-11, ymax=1.1e-5,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1e-12,1e-11,1e-10,1e-09,1e-08,1e-07,1e-06,1e-05},
%yticklabels={\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)}
]\addplot [very thick, color0]
table {%
	0.0003 9e-08
	0.0002 4e-08
	0.00011 1.21e-08
};
\addlegendentry{$\mathsf{tol}_i^2$}
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
	0.0003 9.46922670067477e-09
	0.0003 1.05967989914282e-09
	0.0003 4.19725613352761e-08
	0.0003 1.18016153999048e-08
	0.0003 6.77394290278104e-08
	0.0003 2.84648183737865e-08
	0.0003 1.09906798224605e-10
	0.0003 8.79287442845093e-08
	0.0003 1.8862987614321e-07
	0.0003 9.31938032149984e-07
	0.0003 1.61530020370322e-07
	0.0003 2.22028491529928e-08
	0.0003 1.89190938999794e-08
	0.0003 1.86144872231239e-08
	0.0003 8.53499890493266e-09
	0.0003 1.705333913797e-07
	0.0003 3.75650527079845e-08
	0.0003 1.83381287093795e-08
};
\addlegendentry{$\tilde{\mathsf{er}}^2$}
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
	0.0003 9.12741575299685e-08
};
\addlegendentry{mean square error}
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
	0.0002 1.75521211238324e-07
	0.0002 2.44200210116066e-09
	0.0002 1.41478249778103e-09
	0.0002 7.90644230423393e-10
	0.0002 2.54846403714752e-09
	0.0002 3.03914971823585e-08
	0.0002 3.2468403578352e-08
	0.0002 2.64946499479065e-08
	0.0002 1.42756134150276e-08
	0.0002 2.06909994147866e-07
	0.0002 1.36627954773557e-07
	0.0002 2.79270200442405e-09
};
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
	0.0002 3.16338959577164e-08
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
	0.00011 2.50222261609816e-10
	0.00011 1.81506221562821e-10
	0.00011 2.83994940034313e-10
	0.00011 1.35127822728221e-08
	0.00011 1.35127822728221e-08
	0.00011 3.1932303810578e-10
	0.00011 1.05972463417951e-09
	0.00011 2.83226276448502e-08
	0.00011 1.21071163749061e-09
	0.00011 6.53352424638937e-10
	0.00011 2.85513280217712e-11
	0.00011 2.85513280217712e-11
	0.00011 1.12232051716249e-09
	0.00011 7.81526337570117e-09
	0.00011 3.55299713143508e-08
	0.00011 5.09842306615693e-10
	0.00011 1.34289496276454e-09
	0.00011 7.69859115221088e-10
	0.00011 2.0127949708717e-09
	0.00011 3.70031977261368e-09
};
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
	0.00011 5.60836981697304e-09
};
\end{axis}

\end{tikzpicture}


==> figures/reliability_elliptic.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.650980392156863,0.0235294117647059,0.156862745098039}

\begin{axis}[
width=12cm,
height=6cm,
legend cell align={left},
legend columns=6,
legend style={fill opacity=0, draw opacity=1, text opacity=1, at={(0.5,-0.3)}, anchor=north, draw=white!80!black, fill=white!93.3333333333333!black},
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
%minorxtick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
%minor xticklabels={\(\displaystyle {2\times10^{-3}}\),\(\displaystyle {3\times10^{-3}}\),\(\displaystyle {4\times10^{-3}}\),\(\displaystyle {5\times10^{-3}}\),\(\displaystyle {6\times10^{-3}}\),\(\displaystyle {7\times10^{-3}}\),\(\displaystyle {8\times10^{-3}}\),\(\displaystyle {9\times10^{-3}}\),\(\displaystyle {2\times10^{-2}}\),\(\displaystyle {3\times10^{-2}}\),\(\displaystyle {4\times10^{-2}}\),\(\displaystyle {5\times10^{-2}}\),\(\displaystyle {6\times10^{-2}}\),\(\displaystyle {7\times10^{-2}}\),\(\displaystyle {8\times10^{-2}}\),\(\displaystyle {9\times10^{-2}}\),\(\displaystyle {2\times10^{-1}}\),\(\displaystyle {3\times10^{-1}}\),\(\displaystyle {4\times10^{-1}}\),\(\displaystyle {5\times10^{-1}}\),\(\displaystyle {6\times10^{-1}}\),\(\displaystyle {7\times10^{-1}}\),\(\displaystyle {8\times10^{-1}}\),\(\displaystyle {9\times10^{-1}}\),\(\displaystyle {2\times10^{0}}\),\(\displaystyle {3\times10^{0}}\),\(\displaystyle {4\times10^{0}}\),\(\displaystyle {5\times10^{0}}\),\(\displaystyle {6\times10^{0}}\),\(\displaystyle {7\times10^{0}}\),\(\displaystyle {8\times10^{0}}\),\(\displaystyle {9\times10^{0}}\),\(\displaystyle {2\times10^{1}}\),\(\displaystyle {3\times10^{1}}\),\(\displaystyle {4\times10^{1}}\),\(\displaystyle {5\times10^{1}}\),\(\displaystyle {6\times10^{1}}\),\(\displaystyle {7\times10^{1}}\),\(\displaystyle {8\times10^{1}}\),\(\displaystyle {9\times10^{1}}\)},
tick pos=left,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \mathsf{tol}\)},
xmajorgrids,
xmin=0.05, xmax=0.12,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={0.06,0.07,0.08,0.09,0.1},
xticklabels={\(\displaystyle 6 \times{10^{-2}}\),\(\displaystyle 7 \times{10^{-2}}\),\(\displaystyle 8 \times{10^{-2}}\),\(\displaystyle 9 \times{10^{-2}}\),\(\displaystyle {10^{-1}}\)},
y grid style={white!69.8039215686274!black},
ylabel={\(\displaystyle \mathsf{er}^2\)},
ymajorgrids,
ymin=4.36684112896367e-09, ymax=0.374539721198731,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
%yticklabels={\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)}
]
\addplot [very thick, color0]
table {%
	0.1 0.01
	0.07 0.0049
	0.06 0.0036
};
\addlegendentry{$\mathsf{tol}_i^2$}
\addplot [thick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
	0.1 0.00756998505699365
	0.1 0.00923243420748282
	0.1 0.00901460780265694
	0.1 0.00116255046725513
	0.1 0.00818361816848607
	0.1 0.0635615298201053
	0.1 0.0082023884194554
	0.1 0.00155761592169769
	0.1 0.00163754258298354
	0.1 0.015432686605465
	0.1 0.000880441501006947
	0.1 0.00108516387454125
	0.1 0.0021713970024464
	0.1 0.142021515760245
	0.1 0.00556266178501082
	0.1 0.00086291238177819
	0.1 0.000260912773097827
	0.1 0.000532283566639172
	0.1 0.00106083427850309
	0.1 0.00667199504139756
	0.1 0.0083988395869581
	0.1 0.00154428188585872
	0.1 0.0027987860408886
	0.1 0.00634112528324429
	0.1 0.000807474506170568
	0.1 0.00100302596670068
	0.1 3.5830639507562e-05
	0.1 0.0187874658349646
	0.1 0.009470096713322
	0.1 0.00556098563402209
	0.1 0.00440407320428591
	0.1 0.000201208971679498
	0.1 0.00315096206847056
	0.1 1.77899277521616e-05
	0.1 0.000581808964142921
	0.1 0.0120141325132802
	0.1 0.00210665334103197
	0.1 0.00370691332459601
	0.1 0.000540172658457388
	0.1 0.0104695058080823
	0.1 0.00353746502266939
	0.1 0.0111546121805808
	0.1 0.00274576156748606
	0.1 0.00584854377182943
	0.1 0.0143758108061415
	0.1 0.00476688565730861
	0.1 0.00761807733557261
	0.1 0.00957947705277512
	0.1 3.29101186219089e-05
	0.1 0.0100385765251889
	0.1 0.00821468033314488
	0.1 2.74268591171739e-05
	0.1 0.00116924873497074
	0.1 0.00491523476222456
	0.1 0.0135754860222206
	0.1 0.0050458438565147
	0.1 0.000611766623504185
	0.1 0.0027511423063306
	0.1 0.00621785380222508
	0.1 0.000511000823016954
	0.1 0.00248684724771005
	0.1 0.00116699038826933
	0.1 6.17213035508657e-07
	0.1 0.00426007509036466
	0.1 0.00137734964320098
	0.1 0.00343547280219538
	0.1 7.42836738298094e-05
	0.1 0.00789218341528698
	0.1 0.0211621875890453
	0.1 0.0277928884378458
	0.1 0.00259459031274631
	0.1 0.000266761257178853
	0.1 0.00439025108044756
	0.1 0.00334258436687326
	0.1 4.54739590676469e-05
	0.1 0.0122786260860041
	0.1 0.0057178042752852
	0.1 0.0101943487982857
	0.1 0.00260402569006794
	0.1 0.00329258641402983
	0.1 0.000219684687835389
	0.1 0.00366683014058756
	0.1 0.00032473978533273
	0.1 0.0203601159064841
	0.1 0.0148111651864673
	0.1 0.000375681182934643
	0.1 0.00126594063288878
	0.1 0.00324082935538185
	0.1 0.01019272214104
	0.1 0.00724342711566825
	0.1 0.0101821802245072
	0.1 0.00254273637928535
	0.1 0.00078758058932549
	0.1 0.0120538919688704
	0.1 0.000808486294273959
	0.1 0.00499324033732417
	0.1 0.00917222517185947
	0.1 0.00903097961693968
	0.1 0.000426168389706489
	0.1 0.00122436707739178
};
\addlegendentry{$\mathsf{er}^2$}
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
	0.1 0.00718642953976982
};
\addlegendentry{mean square error }
\addplot [thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
	0.07 0.0299352886314904
	0.07 0.00584517506669929
	0.07 0.000367527164093014
	0.07 0.00570762645764684
	0.07 0.00146089320145273
	0.07 0.163264570990688
	0.07 0.00760588243626471
	0.07 0.00861624855355784
	0.07 0.00363575700169857
	0.07 0.00019961126892786
	0.07 0.00871514019554583
	0.07 0.000722214619679504
	0.07 0.021957770337193
	0.07 0.000529858409808925
	0.07 0.00167311094949261
	0.07 0.00670382220765382
	0.07 0.00679450530367937
	0.07 0.00338807563314021
	0.07 0.000421224383338659
	0.07 0.00368645452131898
	0.07 0.0104880044029548
	0.07 0.00485833284761569
	0.07 0.000595500606632689
	0.07 0.000216028115880364
	0.07 0.000189749350894759
	0.07 0.000146747152591615
	0.07 2.88422078096123e-05
	0.07 0.00221902274750083
	0.07 0.0116750477860713
	0.07 0.00601061822736618
	0.07 0.0170470398641481
	0.07 0.010376843087215
	0.07 0.00811279919564263
	0.07 0.00700279995620742
	0.07 0.00281884563744823
	0.07 0.0101022031074118
	0.07 2.87436189643373e-05
	0.07 0.000198491008753013
	0.07 0.000561301039598083
	0.07 0.00246466777173828
	0.07 0.00419805127014772
	0.07 0.00501129069928509
	0.07 0.00311253131445546
	0.07 2.31261805162147e-06
	0.07 0.000464959388686098
	0.07 0.000354340393690471
	0.07 0.000261327869375369
	0.07 0.0115130839946253
	0.07 0.00728241204145629
	0.07 0.0015937803377827
	0.07 0.00453850201715675
	0.07 0.00570497752131965
	0.07 0.0054980792494222
	0.07 0.000263653920794699
	0.07 6.66830400650721e-05
	0.07 0.0149665091065714
	0.07 0.00750937195037355
	0.07 0.000434252380600646
	0.07 0.00589751307031729
	0.07 2.89720419428992e-06
	0.07 0.00652254586840056
	0.07 0.000116223235031695
	0.07 0.000262036929961809
	0.07 0.000269777266696097
	0.07 0.00404587556587094
	0.07 0.000103245339007891
	0.07 0.0019561358717884
	0.07 0.0114949787806533
	0.07 0.00717565461222109
	0.07 0.00721692256252646
	0.07 0.00024509827684767
	0.07 0.00512625636014611
	0.07 0.00312426590720444
	0.07 0.00650508154704711
	0.07 0.00147642033473348
	0.07 0.00636653584418306
	0.07 0.0010097098418268
	0.07 0.00202759784779035
	0.07 0.00114186620144972
	0.07 7.83698427860024e-07
	0.07 0.00075732045199831
	0.07 0.0019477377843465
	0.07 0.0031150081307384
	0.07 0.000339766694412111
	0.07 0.00492053170952468
	0.07 0.00136399592431439
	0.07 0.00456095459669456
	0.07 0.00899884156635848
	0.07 0.00498309143636359
	0.07 0.00225110092717723
	0.07 0.0026959966162196
	0.07 0.011564390989684
	0.07 0.00170578781732566
	0.07 0.00250472515369523
	0.07 7.57354403594114e-05
	0.07 0.0004986436854888
	0.07 0.000505824191308536
	0.07 0.00286144698807752
	0.07 0.00782020937032411
	0.07 0.00242267452649388
};
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
	0.07 0.00587129710346906
};
\addplot [ thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
	0.06 0.000772751556701084
	0.06 6.1523055470985e-07
	0.06 0.00346215914539648
	0.06 0.00170188312544024
	0.06 0.00106619357020592
	0.06 0.00293931658674931
	0.06 0.00306540457248478
	0.06 0.000582159643690502
	0.06 0.00460514801535499
	0.06 0.00658997266197024
	0.06 0.0022086991101634
	0.06 0.000335628379434078
	0.06 0.00141075054718587
	0.06 0.0039066233753462
	0.06 0.00183129257300978
	0.06 0.000328583304167491
	0.06 0.000922141080577803
	0.06 0.00013342297441768
	0.06 0.00435478491042216
	0.06 0.000279441554150758
	0.06 8.91388866569572e-06
	0.06 2.50740438644179e-06
	0.06 1.00178222932059e-08
	0.06 0.0056430457449028
	0.06 0.000108529478525627
	0.06 0.000898528323529336
	0.06 0.00488791062584157
	0.06 0.0146871049758108
	0.06 0.00666030933967101
	0.06 0.000381946965860689
	0.06 0.00134010865812849
	0.06 0.00780997565733342
	0.06 0.00957684426154312
	0.06 0.00455035480494263
	0.06 5.44331969599881e-05
	0.06 0.000956623133954982
	0.06 0.00103593960118087
	0.06 0.000263443930124174
	0.06 0.00095882931341728
	0.06 0.00105696978105975
	0.06 0.00164991857494875
	0.06 0.000778295545910659
	0.06 3.94085121376954e-05
	0.06 0.0010752899840811
	0.06 0.000247552801127491
	0.06 5.39315039193727e-05
	0.06 0.00112075239540232
	0.06 0.00542693982683377
	0.06 0.000593708997755424
	0.06 1.65955412474843e-05
	0.06 0.00115561513964154
	0.06 7.15546334238969e-05
	0.06 0.00013181460940165
	0.06 0.00181294677998782
	0.06 0.000198324688214172
	0.06 0.000720779986415873
	0.06 0.00274107343838278
	0.06 0.00968313416891136
	0.06 0.000771009910539074
	0.06 0.00921809107947928
	0.06 2.02859688085108e-05
	0.06 0.000757964956136291
	0.06 0.00866659408410456
	0.06 1.59109053676696e-05
	0.06 0.00197183416495291
	0.06 0.00127205144371341
	0.06 0.000193456986994867
	0.06 0.00102612833224891
	0.06 0.000687945596225933
	0.06 8.12482957856068e-05
	0.06 1.6377073419354e-06
	0.06 0.000645250046209021
	0.06 1.32481433524011e-08
	0.06 6.13995575241914e-05
	0.06 0.0037626304149509
	0.06 0.00088794821193811
	0.06 0.000891772073334422
	0.06 0.000196427500844714
	0.06 1.80238232279668e-06
	0.06 0.00486450240770752
	0.06 0.0009136324527471
	0.06 0.000134718865168158
	0.06 0.00134477320608874
	0.06 0.00157845626676561
	0.06 0.00147674257859121
	0.06 0.000162710205363819
	0.06 0.00179083114534792
	0.06 0.00027900101649475
	0.06 0.00339219530312455
	0.06 0.000740282640933796
	0.06 0.00306093131908603
	0.06 0.00736348010568939
	0.06 0.0029986959681281
	0.06 0.0011092373066598
	0.06 0.000408768796115201
	0.06 0.00191681386345638
	0.06 3.43769570793461e-05
	0.06 0.00243488021792786
	0.06 0.00410834431460423
	0.06 0.00202396826798394
};
\addplot [ thick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
	0.06 0.00202165684220858
};
\end{axis}

\end{tikzpicture}


==> figures/reliability_moving.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
log basis y={10},
tick pos=left,
x grid style={white!69.8039215686274!black},
xmajorgrids,
xmin=0.0466516495768404, xmax=0.214354692507259,
xmode=log,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ymajorgrids,
ymin=1.22349413980348e-06, ymax=0.403612579106243,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0.2 0.04
0.1 0.01
0.05 0.0025
};
\addlegendentry{$tol_i^2$}
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.2 0.0238717556080281
};
\addlegendentry{est_i}
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.036524512864073
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.00758103624532609
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.0118818879904706
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.00260740437922039
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.0294120877028013
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.00247190079197153
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.00504530921316338
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.0614864337445676
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.226532240525681
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.0314541879995368
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.00754158332411814
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.00959400216094706
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.0237721015178584
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.0295984134889923
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.000194021662112128
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.0132177986227594
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.00345708157441604
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.00399043913862242
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.00500259631159749
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00295952747488069
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00497792181582241
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00250885047171047
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00181398403525123
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00783882374268048
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00417400758601082
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00534752845648711
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.0043013276768575
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00481271258299272
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00544875674205747
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.0060166711469017
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00570102200671588
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00687115425753113
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00629651556926047
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00545150868857306
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.0032749532379194
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00450545827599655
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00165577223881774
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00465960904958527
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00356433551307616
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000169752631773328
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000518751923815146
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00197769404327194
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000486452669561243
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000515877043751615
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000677464980193944
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 2.17989997424439e-06
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00165943396181021
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.001138912834364
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000342929621795408
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00107304861078686
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000787805125984157
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000762969082599364
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00177035817395706
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00189824616041631
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00309472661706281
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00147560375899175
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00076029320373846
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000697214627988285
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00238000888198733
};
\end{axis}

\end{tikzpicture}


==> figures/reliability_moving100.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.09)}, anchor=south, draw=white!80!black},
log basis x={10},
log basis y={10},
minorxtick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
minor xticklabels={\(\displaystyle {2\times10^{-3}}\),\(\displaystyle {3\times10^{-3}}\),\(\displaystyle {4\times10^{-3}}\),\(\displaystyle {5\times10^{-3}}\),\(\displaystyle {6\times10^{-3}}\),\(\displaystyle {7\times10^{-3}}\),\(\displaystyle {8\times10^{-3}}\),\(\displaystyle {9\times10^{-3}}\),\(\displaystyle {2\times10^{-2}}\),\(\displaystyle {3\times10^{-2}}\),\(\displaystyle {4\times10^{-2}}\),\(\displaystyle {5\times10^{-2}}\),\(\displaystyle {6\times10^{-2}}\),\(\displaystyle {7\times10^{-2}}\),\(\displaystyle {8\times10^{-2}}\),\(\displaystyle {9\times10^{-2}}\),\(\displaystyle {2\times10^{-1}}\),\(\displaystyle {3\times10^{-1}}\),\(\displaystyle {4\times10^{-1}}\),\(\displaystyle {5\times10^{-1}}\),\(\displaystyle {6\times10^{-1}}\),\(\displaystyle {7\times10^{-1}}\),\(\displaystyle {8\times10^{-1}}\),\(\displaystyle {9\times10^{-1}}\),\(\displaystyle {2\times10^{0}}\),\(\displaystyle {3\times10^{0}}\),\(\displaystyle {4\times10^{0}}\),\(\displaystyle {5\times10^{0}}\),\(\displaystyle {6\times10^{0}}\),\(\displaystyle {7\times10^{0}}\),\(\displaystyle {8\times10^{0}}\),\(\displaystyle {9\times10^{0}}\),\(\displaystyle {2\times10^{1}}\),\(\displaystyle {3\times10^{1}}\),\(\displaystyle {4\times10^{1}}\),\(\displaystyle {5\times10^{1}}\),\(\displaystyle {6\times10^{1}}\),\(\displaystyle {7\times10^{1}}\),\(\displaystyle {8\times10^{1}}\),\(\displaystyle {9\times10^{1}}\)},
tick pos=left,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \mathsf{tol}\)},
xmajorgrids,
xmin=0.0584869282782096, xmax=0.102587025453949,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)},
y grid style={white!69.8039215686274!black},
ylabel={\(\displaystyle \mathsf{te}^2\)},
ymajorgrids,
ymin=4.36684112896367e-09, ymax=0.374539721198731,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)}
]
\addplot [very thick, color0]
table {%
0.1 0.01
0.07 0.0049
0.06 0.0036
};
\addlegendentry{$\mathsf{tol}_i^2$}
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.00756998505699365
0.1 0.00923243420748282
0.1 0.00901460780265694
0.1 0.00116255046725513
0.1 0.00818361816848607
0.1 0.0635615298201053
0.1 0.0082023884194554
0.1 0.00155761592169769
0.1 0.00163754258298354
0.1 0.015432686605465
0.1 0.000880441501006947
0.1 0.00108516387454125
0.1 0.0021713970024464
0.1 0.142021515760245
0.1 0.00556266178501082
0.1 0.00086291238177819
0.1 0.000260912773097827
0.1 0.000532283566639172
0.1 0.00106083427850309
0.1 0.00667199504139756
0.1 0.0083988395869581
0.1 0.00154428188585872
0.1 0.0027987860408886
0.1 0.00634112528324429
0.1 0.000807474506170568
0.1 0.00100302596670068
0.1 3.5830639507562e-05
0.1 0.0187874658349646
0.1 0.009470096713322
0.1 0.00556098563402209
0.1 0.00440407320428591
0.1 0.000201208971679498
0.1 0.00315096206847056
0.1 1.77899277521616e-05
0.1 0.000581808964142921
0.1 0.0120141325132802
0.1 0.00210665334103197
0.1 0.00370691332459601
0.1 0.000540172658457388
0.1 0.0104695058080823
0.1 0.00353746502266939
0.1 0.0111546121805808
0.1 0.00274576156748606
0.1 0.00584854377182943
0.1 0.0143758108061415
0.1 0.00476688565730861
0.1 0.00761807733557261
0.1 0.00957947705277512
0.1 3.29101186219089e-05
0.1 0.0100385765251889
0.1 0.00821468033314488
0.1 2.74268591171739e-05
0.1 0.00116924873497074
0.1 0.00491523476222456
0.1 0.0135754860222206
0.1 0.0050458438565147
0.1 0.000611766623504185
0.1 0.0027511423063306
0.1 0.00621785380222508
0.1 0.000511000823016954
0.1 0.00248684724771005
0.1 0.00116699038826933
0.1 6.17213035508657e-07
0.1 0.00426007509036466
0.1 0.00137734964320098
0.1 0.00343547280219538
0.1 7.42836738298094e-05
0.1 0.00789218341528698
0.1 0.0211621875890453
0.1 0.0277928884378458
0.1 0.00259459031274631
0.1 0.000266761257178853
0.1 0.00439025108044756
0.1 0.00334258436687326
0.1 4.54739590676469e-05
0.1 0.0122786260860041
0.1 0.0057178042752852
0.1 0.0101943487982857
0.1 0.00260402569006794
0.1 0.00329258641402983
0.1 0.000219684687835389
0.1 0.00366683014058756
0.1 0.00032473978533273
0.1 0.0203601159064841
0.1 0.0148111651864673
0.1 0.000375681182934643
0.1 0.00126594063288878
0.1 0.00324082935538185
0.1 0.01019272214104
0.1 0.00724342711566825
0.1 0.0101821802245072
0.1 0.00254273637928535
0.1 0.00078758058932549
0.1 0.0120538919688704
0.1 0.000808486294273959
0.1 0.00499324033732417
0.1 0.00917222517185947
0.1 0.00903097961693968
0.1 0.000426168389706489
0.1 0.00122436707739178
};
\addlegendentry{$\mathsf{te}^2$}
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.00718642953976982
};
\addlegendentry{mean error}
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.07 0.0299352886314904
0.07 0.00584517506669929
0.07 0.000367527164093014
0.07 0.00570762645764684
0.07 0.00146089320145273
0.07 0.163264570990688
0.07 0.00760588243626471
0.07 0.00861624855355784
0.07 0.00363575700169857
0.07 0.00019961126892786
0.07 0.00871514019554583
0.07 0.000722214619679504
0.07 0.021957770337193
0.07 0.000529858409808925
0.07 0.00167311094949261
0.07 0.00670382220765382
0.07 0.00679450530367937
0.07 0.00338807563314021
0.07 0.000421224383338659
0.07 0.00368645452131898
0.07 0.0104880044029548
0.07 0.00485833284761569
0.07 0.000595500606632689
0.07 0.000216028115880364
0.07 0.000189749350894759
0.07 0.000146747152591615
0.07 2.88422078096123e-05
0.07 0.00221902274750083
0.07 0.0116750477860713
0.07 0.00601061822736618
0.07 0.0170470398641481
0.07 0.010376843087215
0.07 0.00811279919564263
0.07 0.00700279995620742
0.07 0.00281884563744823
0.07 0.0101022031074118
0.07 2.87436189643373e-05
0.07 0.000198491008753013
0.07 0.000561301039598083
0.07 0.00246466777173828
0.07 0.00419805127014772
0.07 0.00501129069928509
0.07 0.00311253131445546
0.07 2.31261805162147e-06
0.07 0.000464959388686098
0.07 0.000354340393690471
0.07 0.000261327869375369
0.07 0.0115130839946253
0.07 0.00728241204145629
0.07 0.0015937803377827
0.07 0.00453850201715675
0.07 0.00570497752131965
0.07 0.0054980792494222
0.07 0.000263653920794699
0.07 6.66830400650721e-05
0.07 0.0149665091065714
0.07 0.00750937195037355
0.07 0.000434252380600646
0.07 0.00589751307031729
0.07 2.89720419428992e-06
0.07 0.00652254586840056
0.07 0.000116223235031695
0.07 0.000262036929961809
0.07 0.000269777266696097
0.07 0.00404587556587094
0.07 0.000103245339007891
0.07 0.0019561358717884
0.07 0.0114949787806533
0.07 0.00717565461222109
0.07 0.00721692256252646
0.07 0.00024509827684767
0.07 0.00512625636014611
0.07 0.00312426590720444
0.07 0.00650508154704711
0.07 0.00147642033473348
0.07 0.00636653584418306
0.07 0.0010097098418268
0.07 0.00202759784779035
0.07 0.00114186620144972
0.07 7.83698427860024e-07
0.07 0.00075732045199831
0.07 0.0019477377843465
0.07 0.0031150081307384
0.07 0.000339766694412111
0.07 0.00492053170952468
0.07 0.00136399592431439
0.07 0.00456095459669456
0.07 0.00899884156635848
0.07 0.00498309143636359
0.07 0.00225110092717723
0.07 0.0026959966162196
0.07 0.011564390989684
0.07 0.00170578781732566
0.07 0.00250472515369523
0.07 7.57354403594114e-05
0.07 0.0004986436854888
0.07 0.000505824191308536
0.07 0.00286144698807752
0.07 0.00782020937032411
0.07 0.00242267452649388
};
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.07 0.00587129710346906
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.06 0.000772751556701084
0.06 6.1523055470985e-07
0.06 0.00346215914539648
0.06 0.00170188312544024
0.06 0.00106619357020592
0.06 0.00293931658674931
0.06 0.00306540457248478
0.06 0.000582159643690502
0.06 0.00460514801535499
0.06 0.00658997266197024
0.06 0.0022086991101634
0.06 0.000335628379434078
0.06 0.00141075054718587
0.06 0.0039066233753462
0.06 0.00183129257300978
0.06 0.000328583304167491
0.06 0.000922141080577803
0.06 0.00013342297441768
0.06 0.00435478491042216
0.06 0.000279441554150758
0.06 8.91388866569572e-06
0.06 2.50740438644179e-06
0.06 1.00178222932059e-08
0.06 0.0056430457449028
0.06 0.000108529478525627
0.06 0.000898528323529336
0.06 0.00488791062584157
0.06 0.0146871049758108
0.06 0.00666030933967101
0.06 0.000381946965860689
0.06 0.00134010865812849
0.06 0.00780997565733342
0.06 0.00957684426154312
0.06 0.00455035480494263
0.06 5.44331969599881e-05
0.06 0.000956623133954982
0.06 0.00103593960118087
0.06 0.000263443930124174
0.06 0.00095882931341728
0.06 0.00105696978105975
0.06 0.00164991857494875
0.06 0.000778295545910659
0.06 3.94085121376954e-05
0.06 0.0010752899840811
0.06 0.000247552801127491
0.06 5.39315039193727e-05
0.06 0.00112075239540232
0.06 0.00542693982683377
0.06 0.000593708997755424
0.06 1.65955412474843e-05
0.06 0.00115561513964154
0.06 7.15546334238969e-05
0.06 0.00013181460940165
0.06 0.00181294677998782
0.06 0.000198324688214172
0.06 0.000720779986415873
0.06 0.00274107343838278
0.06 0.00968313416891136
0.06 0.000771009910539074
0.06 0.00921809107947928
0.06 2.02859688085108e-05
0.06 0.000757964956136291
0.06 0.00866659408410456
0.06 1.59109053676696e-05
0.06 0.00197183416495291
0.06 0.00127205144371341
0.06 0.000193456986994867
0.06 0.00102612833224891
0.06 0.000687945596225933
0.06 8.12482957856068e-05
0.06 1.6377073419354e-06
0.06 0.000645250046209021
0.06 1.32481433524011e-08
0.06 6.13995575241914e-05
0.06 0.0037626304149509
0.06 0.00088794821193811
0.06 0.000891772073334422
0.06 0.000196427500844714
0.06 1.80238232279668e-06
0.06 0.00486450240770752
0.06 0.0009136324527471
0.06 0.000134718865168158
0.06 0.00134477320608874
0.06 0.00157845626676561
0.06 0.00147674257859121
0.06 0.000162710205363819
0.06 0.00179083114534792
0.06 0.00027900101649475
0.06 0.00339219530312455
0.06 0.000740282640933796
0.06 0.00306093131908603
0.06 0.00736348010568939
0.06 0.0029986959681281
0.06 0.0011092373066598
0.06 0.000408768796115201
0.06 0.00191681386345638
0.06 3.43769570793461e-05
0.06 0.00243488021792786
0.06 0.00410834431460423
0.06 0.00202396826798394
};
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.06 0.00202165684220858
};
\end{axis}

\end{tikzpicture}


==> figures/reliability_moving_cost.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick pos=left,
x grid style={white!69.8039215686274!black},
xmajorgrids,
xmin=0.0466516495768404, xmax=0.214354692507259,
xmode=log,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ymajorgrids,
ymin=0.00142812903835178, ymax=319.568338478057,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0.2 0.04
0.1 0.01
0.05 0.0025
};
\addlegendentry{$tol_i^2$}
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.2 4.73406362533569
};
\addlegendentry{est_i}
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 4.18738961219788
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 3.29214096069336
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 4.08232307434082
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 4.0382993221283
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 4.67923784255981
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 4.22831583023071
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 3.52467274665833
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 3.76028370857239
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.577879428863525
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 4.33026742935181
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 3.91449809074402
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 4.62411451339722
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 3.66213893890381
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 5.32569408416748
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 3.81313920021057
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 3.57516527175903
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 4.4604070186615
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 4.77158546447754
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 5.00263905525208
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 24.0357446670532
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 23.8553357124329
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 19.1006505489349
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 34.2666628360748
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 20.5575654506683
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 20.5770633220673
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 30.1506786346436
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 37.8699882030487
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 38.6507568359375
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 21.8441152572632
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 30.5580430030823
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 23.7678053379059
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 32.7509479522705
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 33.8007938861847
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 35.817277431488
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 23.2827925682068
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 23.3082203865051
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 31.4559581279755
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 31.7113900184631
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 31.3851759433746
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 182.553929567337
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 83.9427585601807
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 135.240619421005
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 136.84547328949
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 117.269202470779
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 89.398707151413
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 129.965995550156
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 125.308192253113
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 115.785303592682
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 115.62348818779
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 103.393072366714
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 115.857871770859
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 79.0081784725189
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 126.031178951263
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 72.724925994873
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 85.2852749824524
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 98.4581029415131
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 85.0901811122894
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 126.046992778778
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 130.981530427933
};
\end{axis}

\end{tikzpicture}


==> figures/reliability_moving_error_tot.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.650980392156863,0.0235294117647059,0.156862745098039}

\begin{axis}[
width=12cm,
height=6cm,
legend cell align={left},
legend columns=6,
legend style={fill opacity=0, draw opacity=1, text opacity=1, at={(0.5,-0.3)}, anchor=north, draw=white!80!black, fill=white!93.3333333333333!black},
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
%minorxtick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
%minor xticklabels={\(\displaystyle {2\times10^{-3}}\),\(\displaystyle {3\times10^{-3}}\),\(\displaystyle {4\times10^{-3}}\),\(\displaystyle {5\times10^{-3}}\),\(\displaystyle {6\times10^{-3}}\),\(\displaystyle {7\times10^{-3}}\),\(\displaystyle {8\times10^{-3}}\),\(\displaystyle {9\times10^{-3}}\),\(\displaystyle {2\times10^{-2}}\),\(\displaystyle {3\times10^{-2}}\),\(\displaystyle {4\times10^{-2}}\),\(\displaystyle {5\times10^{-2}}\),\(\displaystyle {6\times10^{-2}}\),\(\displaystyle {7\times10^{-2}}\),\(\displaystyle {8\times10^{-2}}\),\(\displaystyle {9\times10^{-2}}\),\(\displaystyle {2\times10^{-1}}\),\(\displaystyle {3\times10^{-1}}\),\(\displaystyle {4\times10^{-1}}\),\(\displaystyle {5\times10^{-1}}\),\(\displaystyle {6\times10^{-1}}\),\(\displaystyle {7\times10^{-1}}\),\(\displaystyle {8\times10^{-1}}\),\(\displaystyle {9\times10^{-1}}\),\(\displaystyle {2\times10^{0}}\),\(\displaystyle {3\times10^{0}}\),\(\displaystyle {4\times10^{0}}\),\(\displaystyle {5\times10^{0}}\),\(\displaystyle {6\times10^{0}}\),\(\displaystyle {7\times10^{0}}\),\(\displaystyle {8\times10^{0}}\),\(\displaystyle {9\times10^{0}}\),\(\displaystyle {2\times10^{1}}\),\(\displaystyle {3\times10^{1}}\),\(\displaystyle {4\times10^{1}}\),\(\displaystyle {5\times10^{1}}\),\(\displaystyle {6\times10^{1}}\),\(\displaystyle {7\times10^{1}}\),\(\displaystyle {8\times10^{1}}\),\(\displaystyle {9\times10^{1}}\)},
tick pos=left,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \mathsf{tol}\)},
xmajorgrids,
xmin=0.05, xmax=0.12,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={0.06,0.07,0.08,0.09,0.1},
xticklabels={\(\displaystyle 6 \times{10^{-2}}\),\(\displaystyle 7 \times{10^{-2}}\),\(\displaystyle 8 \times{10^{-2}}\),\(\displaystyle 9 \times{10^{-2}}\),\(\displaystyle {10^{-1}}\)},
y grid style={white!69.8039215686274!black},
ylabel={\(\displaystyle \mathsf{er}^2\)},
ymajorgrids,
ymin=4.36684112896367e-09, ymax=0.374539721198731,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
%yticklabels={\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)}
]
\addplot [very thick, color0]
table {%
	0.1 0.01
	0.07 0.0049
	0.06 0.0036
};
\addlegendentry{$\mathsf{tol}_i^2$}
\addplot [thick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
	0.1 0.00756998505699365
	0.1 0.00923243420748282
	0.1 0.00901460780265694
	0.1 0.00116255046725513
	0.1 0.00818361816848607
	0.1 0.0635615298201053
	0.1 0.0082023884194554
	0.1 0.00155761592169769
	0.1 0.00163754258298354
	0.1 0.015432686605465
	0.1 0.000880441501006947
	0.1 0.00108516387454125
	0.1 0.0021713970024464
	0.1 0.142021515760245
	0.1 0.00556266178501082
	0.1 0.00086291238177819
	0.1 0.000260912773097827
	0.1 0.000532283566639172
	0.1 0.00106083427850309
	0.1 0.00667199504139756
	0.1 0.0083988395869581
	0.1 0.00154428188585872
	0.1 0.0027987860408886
	0.1 0.00634112528324429
	0.1 0.000807474506170568
	0.1 0.00100302596670068
	0.1 3.5830639507562e-05
	0.1 0.0187874658349646
	0.1 0.009470096713322
	0.1 0.00556098563402209
	0.1 0.00440407320428591
	0.1 0.000201208971679498
	0.1 0.00315096206847056
	0.1 1.77899277521616e-05
	0.1 0.000581808964142921
	0.1 0.0120141325132802
	0.1 0.00210665334103197
	0.1 0.00370691332459601
	0.1 0.000540172658457388
	0.1 0.0104695058080823
	0.1 0.00353746502266939
	0.1 0.0111546121805808
	0.1 0.00274576156748606
	0.1 0.00584854377182943
	0.1 0.0143758108061415
	0.1 0.00476688565730861
	0.1 0.00761807733557261
	0.1 0.00957947705277512
	0.1 3.29101186219089e-05
	0.1 0.0100385765251889
	0.1 0.00821468033314488
	0.1 2.74268591171739e-05
	0.1 0.00116924873497074
	0.1 0.00491523476222456
	0.1 0.0135754860222206
	0.1 0.0050458438565147
	0.1 0.000611766623504185
	0.1 0.0027511423063306
	0.1 0.00621785380222508
	0.1 0.000511000823016954
	0.1 0.00248684724771005
	0.1 0.00116699038826933
	0.1 6.17213035508657e-07
	0.1 0.00426007509036466
	0.1 0.00137734964320098
	0.1 0.00343547280219538
	0.1 7.42836738298094e-05
	0.1 0.00789218341528698
	0.1 0.0211621875890453
	0.1 0.0277928884378458
	0.1 0.00259459031274631
	0.1 0.000266761257178853
	0.1 0.00439025108044756
	0.1 0.00334258436687326
	0.1 4.54739590676469e-05
	0.1 0.0122786260860041
	0.1 0.0057178042752852
	0.1 0.0101943487982857
	0.1 0.00260402569006794
	0.1 0.00329258641402983
	0.1 0.000219684687835389
	0.1 0.00366683014058756
	0.1 0.00032473978533273
	0.1 0.0203601159064841
	0.1 0.0148111651864673
	0.1 0.000375681182934643
	0.1 0.00126594063288878
	0.1 0.00324082935538185
	0.1 0.01019272214104
	0.1 0.00724342711566825
	0.1 0.0101821802245072
	0.1 0.00254273637928535
	0.1 0.00078758058932549
	0.1 0.0120538919688704
	0.1 0.000808486294273959
	0.1 0.00499324033732417
	0.1 0.00917222517185947
	0.1 0.00903097961693968
	0.1 0.000426168389706489
	0.1 0.00122436707739178
};
\addlegendentry{$\mathsf{er}^2$}
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
	0.1 0.00718642953976982
};
\addlegendentry{mean square error }
\addplot [thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
	0.07 0.0299352886314904
	0.07 0.00584517506669929
	0.07 0.000367527164093014
	0.07 0.00570762645764684
	0.07 0.00146089320145273
	0.07 0.163264570990688
	0.07 0.00760588243626471
	0.07 0.00861624855355784
	0.07 0.00363575700169857
	0.07 0.00019961126892786
	0.07 0.00871514019554583
	0.07 0.000722214619679504
	0.07 0.021957770337193
	0.07 0.000529858409808925
	0.07 0.00167311094949261
	0.07 0.00670382220765382
	0.07 0.00679450530367937
	0.07 0.00338807563314021
	0.07 0.000421224383338659
	0.07 0.00368645452131898
	0.07 0.0104880044029548
	0.07 0.00485833284761569
	0.07 0.000595500606632689
	0.07 0.000216028115880364
	0.07 0.000189749350894759
	0.07 0.000146747152591615
	0.07 2.88422078096123e-05
	0.07 0.00221902274750083
	0.07 0.0116750477860713
	0.07 0.00601061822736618
	0.07 0.0170470398641481
	0.07 0.010376843087215
	0.07 0.00811279919564263
	0.07 0.00700279995620742
	0.07 0.00281884563744823
	0.07 0.0101022031074118
	0.07 2.87436189643373e-05
	0.07 0.000198491008753013
	0.07 0.000561301039598083
	0.07 0.00246466777173828
	0.07 0.00419805127014772
	0.07 0.00501129069928509
	0.07 0.00311253131445546
	0.07 2.31261805162147e-06
	0.07 0.000464959388686098
	0.07 0.000354340393690471
	0.07 0.000261327869375369
	0.07 0.0115130839946253
	0.07 0.00728241204145629
	0.07 0.0015937803377827
	0.07 0.00453850201715675
	0.07 0.00570497752131965
	0.07 0.0054980792494222
	0.07 0.000263653920794699
	0.07 6.66830400650721e-05
	0.07 0.0149665091065714
	0.07 0.00750937195037355
	0.07 0.000434252380600646
	0.07 0.00589751307031729
	0.07 2.89720419428992e-06
	0.07 0.00652254586840056
	0.07 0.000116223235031695
	0.07 0.000262036929961809
	0.07 0.000269777266696097
	0.07 0.00404587556587094
	0.07 0.000103245339007891
	0.07 0.0019561358717884
	0.07 0.0114949787806533
	0.07 0.00717565461222109
	0.07 0.00721692256252646
	0.07 0.00024509827684767
	0.07 0.00512625636014611
	0.07 0.00312426590720444
	0.07 0.00650508154704711
	0.07 0.00147642033473348
	0.07 0.00636653584418306
	0.07 0.0010097098418268
	0.07 0.00202759784779035
	0.07 0.00114186620144972
	0.07 7.83698427860024e-07
	0.07 0.00075732045199831
	0.07 0.0019477377843465
	0.07 0.0031150081307384
	0.07 0.000339766694412111
	0.07 0.00492053170952468
	0.07 0.00136399592431439
	0.07 0.00456095459669456
	0.07 0.00899884156635848
	0.07 0.00498309143636359
	0.07 0.00225110092717723
	0.07 0.0026959966162196
	0.07 0.011564390989684
	0.07 0.00170578781732566
	0.07 0.00250472515369523
	0.07 7.57354403594114e-05
	0.07 0.0004986436854888
	0.07 0.000505824191308536
	0.07 0.00286144698807752
	0.07 0.00782020937032411
	0.07 0.00242267452649388
};
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
	0.07 0.00587129710346906
};
\addplot [ thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
	0.06 0.000772751556701084
	0.06 6.1523055470985e-07
	0.06 0.00346215914539648
	0.06 0.00170188312544024
	0.06 0.00106619357020592
	0.06 0.00293931658674931
	0.06 0.00306540457248478
	0.06 0.000582159643690502
	0.06 0.00460514801535499
	0.06 0.00658997266197024
	0.06 0.0022086991101634
	0.06 0.000335628379434078
	0.06 0.00141075054718587
	0.06 0.0039066233753462
	0.06 0.00183129257300978
	0.06 0.000328583304167491
	0.06 0.000922141080577803
	0.06 0.00013342297441768
	0.06 0.00435478491042216
	0.06 0.000279441554150758
	0.06 8.91388866569572e-06
	0.06 2.50740438644179e-06
	0.06 1.00178222932059e-08
	0.06 0.0056430457449028
	0.06 0.000108529478525627
	0.06 0.000898528323529336
	0.06 0.00488791062584157
	0.06 0.0146871049758108
	0.06 0.00666030933967101
	0.06 0.000381946965860689
	0.06 0.00134010865812849
	0.06 0.00780997565733342
	0.06 0.00957684426154312
	0.06 0.00455035480494263
	0.06 5.44331969599881e-05
	0.06 0.000956623133954982
	0.06 0.00103593960118087
	0.06 0.000263443930124174
	0.06 0.00095882931341728
	0.06 0.00105696978105975
	0.06 0.00164991857494875
	0.06 0.000778295545910659
	0.06 3.94085121376954e-05
	0.06 0.0010752899840811
	0.06 0.000247552801127491
	0.06 5.39315039193727e-05
	0.06 0.00112075239540232
	0.06 0.00542693982683377
	0.06 0.000593708997755424
	0.06 1.65955412474843e-05
	0.06 0.00115561513964154
	0.06 7.15546334238969e-05
	0.06 0.00013181460940165
	0.06 0.00181294677998782
	0.06 0.000198324688214172
	0.06 0.000720779986415873
	0.06 0.00274107343838278
	0.06 0.00968313416891136
	0.06 0.000771009910539074
	0.06 0.00921809107947928
	0.06 2.02859688085108e-05
	0.06 0.000757964956136291
	0.06 0.00866659408410456
	0.06 1.59109053676696e-05
	0.06 0.00197183416495291
	0.06 0.00127205144371341
	0.06 0.000193456986994867
	0.06 0.00102612833224891
	0.06 0.000687945596225933
	0.06 8.12482957856068e-05
	0.06 1.6377073419354e-06
	0.06 0.000645250046209021
	0.06 1.32481433524011e-08
	0.06 6.13995575241914e-05
	0.06 0.0037626304149509
	0.06 0.00088794821193811
	0.06 0.000891772073334422
	0.06 0.000196427500844714
	0.06 1.80238232279668e-06
	0.06 0.00486450240770752
	0.06 0.0009136324527471
	0.06 0.000134718865168158
	0.06 0.00134477320608874
	0.06 0.00157845626676561
	0.06 0.00147674257859121
	0.06 0.000162710205363819
	0.06 0.00179083114534792
	0.06 0.00027900101649475
	0.06 0.00339219530312455
	0.06 0.000740282640933796
	0.06 0.00306093131908603
	0.06 0.00736348010568939
	0.06 0.0029986959681281
	0.06 0.0011092373066598
	0.06 0.000408768796115201
	0.06 0.00191681386345638
	0.06 3.43769570793461e-05
	0.06 0.00243488021792786
	0.06 0.00410834431460423
	0.06 0.00202396826798394
};
\addplot [ thick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
	0.06 0.00202165684220858
};
\end{axis}

\end{tikzpicture}


==> figures/reliability_moving_te.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
log basis y={10},
tick pos=left,
x grid style={white!69.8039215686274!black},
xmajorgrids,
xmin=0.0466516495768404, xmax=0.214354692507259,
xmode=log,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ymajorgrids,
ymin=0.000694883137465854, ymax=0.0485150600375136,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0.2 0.04
0.1 0.01
0.05 0.0025
};
\addlegendentry{$tol_i^2$}
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.2 0.0141758962474563
};
\addlegendentry{est_i}
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.0129932302721474
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.0215933409341739
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.0185732174819936
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.0193811234054088
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.0163199360899843
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.0231531986011683
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.0224223256983236
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.0120302660494136
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.0350446151076724
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.0203200624540591
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.0203127515210894
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.0222443222099495
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.0144195464453173
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.0184028396279758
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.0242279906656128
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.0176686111341514
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.0219534925415628
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.0229534084613854
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 0.01728042673416
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00529982364296307
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00433073644505161
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00564594314766607
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00492596324632293
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00460971126434227
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00403026018380187
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00458586090768956
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00485077800665274
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00471714185194052
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00421940098464261
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00424449502730882
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00407771310453263
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00445904441915477
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00433621112555375
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00399417128792006
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00419973958632557
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00433467020259079
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00455381447023733
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00533005629830752
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00383616100574618
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00101652588799247
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00106099532835027
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000984681739773004
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00133667649026842
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00116790476423401
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00102247333539713
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00137339217349566
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.0010457846685089
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000927982506314287
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00123027403906955
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00108890917374929
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.0012958800934965
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00107801456341257
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00101089087357425
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00115264548929126
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000922503383540977
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00101262835087552
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00111520625250118
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00121654326838645
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000842807428330293
};
\end{axis}

\end{tikzpicture}


==> figures/reliability_nested.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
log basis x={10},
log basis y={10},
tick pos=left,
x grid style={white!69.8039215686274!black},
xmajorgrids,
xmin=0.0233258247884202, xmax=0.107177346253629,
xmode=log,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ymajorgrids,
ymin=1.41763720989241e-13, ymax=0.156590811837763,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0.1 0.01
0.05 0.0025
0.025 0.000625
};
\addlegendentry{$tol_i^2$}
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.000943977751219846
};
\addlegendentry{est_i}
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.000701967717386549
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 9.41340680528376e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00143654751860899
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 2.82390303156225e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00178329633301742
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.000372963982590441
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 8.52415208591548e-06
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.0111490472322355
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.000294735254425052
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 1.64251918642472e-06
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.017138421599345
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00349060470754195
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.000194178254324763
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.0188159229627729
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.0125823752465202
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.0443964291342748
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00054245848026824
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.00220348382824666
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.1 0.0141493068871949
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 9.82416831797062e-07
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000821666124028053
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000461465239235701
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000153713099501333
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000230491072585547
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.0002468394115924
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 5.00015352399356e-13
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000400476969732934
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000192912780571999
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 7.07550077812068e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000519343730734899
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 7.60852871876934e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000911176098267535
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 1.20156416886556e-06
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000230488905219176
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000169151627396862
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 8.40619225756016e-06
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000132979447589336
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000251264078879064
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 1.24019469641305e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 5.63912582986678e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 6.65247540533004e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 6.22220873788279e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 2.82065977203679e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 6.71304933507216e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 3.66488378269951e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 1.80023535170042e-08
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 1.72369590347057e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 2.32901217455239e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 5.67331179786816e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 3.10717312406964e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 1.6959318414835e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 6.93110601507435e-06
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.000296751942469793
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 9.54599351629483e-07
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.000244572813768703
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 5.24443519244841e-06
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 6.08392102236613e-05
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.00030281681760267
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 1.22023004630603e-05
};
\end{axis}

\end{tikzpicture}


==> figures/reliability_nested100.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.650980392156863,0.0235294117647059,0.156862745098039}

\begin{axis}[
width=12cm,
height=6cm,
legend cell align={left},
legend columns=6,
legend style={fill opacity=0, draw opacity=1, text opacity=1, at={(0.5,-0.3)}, anchor=north, draw=white!80!black, fill=white!93.3333333333333!black},
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
%minorxtick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
%minor xticklabels={\(\displaystyle {2\times10^{-3}}\),\(\displaystyle {3\times10^{-3}}\),\(\displaystyle {4\times10^{-3}}\),\(\displaystyle {5\times10^{-3}}\),\(\displaystyle {6\times10^{-3}}\),\(\displaystyle {7\times10^{-3}}\),\(\displaystyle {8\times10^{-3}}\),\(\displaystyle {9\times10^{-3}}\),\(\displaystyle {2\times10^{-2}}\),\(\displaystyle {3\times10^{-2}}\),\(\displaystyle {4\times10^{-2}}\),\(\displaystyle {5\times10^{-2}}\),\(\displaystyle {6\times10^{-2}}\),\(\displaystyle {7\times10^{-2}}\),\(\displaystyle {8\times10^{-2}}\),\(\displaystyle {9\times10^{-2}}\),\(\displaystyle {2\times10^{-1}}\),\(\displaystyle {3\times10^{-1}}\),\(\displaystyle {4\times10^{-1}}\),\(\displaystyle {5\times10^{-1}}\),\(\displaystyle {6\times10^{-1}}\),\(\displaystyle {7\times10^{-1}}\),\(\displaystyle {8\times10^{-1}}\),\(\displaystyle {9\times10^{-1}}\),\(\displaystyle {2\times10^{0}}\),\(\displaystyle {3\times10^{0}}\),\(\displaystyle {4\times10^{0}}\),\(\displaystyle {5\times10^{0}}\),\(\displaystyle {6\times10^{0}}\),\(\displaystyle {7\times10^{0}}\),\(\displaystyle {8\times10^{0}}\),\(\displaystyle {9\times10^{0}}\),\(\displaystyle {2\times10^{1}}\),\(\displaystyle {3\times10^{1}}\),\(\displaystyle {4\times10^{1}}\),\(\displaystyle {5\times10^{1}}\),\(\displaystyle {6\times10^{1}}\),\(\displaystyle {7\times10^{1}}\),\(\displaystyle {8\times10^{1}}\),\(\displaystyle {9\times10^{1}}\)},
tick pos=left,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \mathsf{tol}\)},
xmajorgrids,
xmin=0.02, xmax=0.12,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={0.03,0.04,0.06,0.1},
xticklabels={\(\displaystyle 3 \times{10^{-2}}\),\(\displaystyle 4 \times{10^{-2}}\),\(\displaystyle 6 \times{10^{-2}}\),\(\displaystyle {10^{-1}}\)},
y grid style={white!69.8039215686274!black},
ylabel={\(\displaystyle \mathsf{er}^2\)},
ymajorgrids,
ymin=4.36684112896367e-09, ymax=0.374539721198731,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
%yticklabels={\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)}
]
\addplot [very thick, color0]
table {%
0.1 0.01
0.05 0.0025
0.025 0.000625
};
\addlegendentry{$\mathsf{tol}_i^2$}
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.1 8.05198006427174e-08
0.1 0.00295099551422037
0.1 0.00464580076879106
0.1 0.000680454566476795
0.1 0.00650906956531908
0.1 0.000617270392271623
0.1 0.000365463939616215
0.1 0.00494935324467043
0.1 0.00113040485924954
0.1 0.00354741311316754
0.1 0.00100959457615795
0.1 4.67191856234457e-05
0.1 2.18917745052198e-06
0.1 0.00100130824944912
0.1 0.000807421794204378
0.1 2.86151296546114e-06
0.1 5.96431955935357e-05
0.1 0.000157739142379672
0.1 2.33671354362217e-05
0.1 0.00307703225531539
0.1 0.00360248415921994
0.1 0.000785738863564512
0.1 0.000269874271630267
0.1 0.00297091124879698
0.1 0.00396270085440313
0.1 0.00265248223248498
0.1 1.50902288923025e-06
0.1 0.0006519201783191
0.1 0.011950683356449
0.1 0.0011002437434516
0.1 0.0241380365317683
0.1 0.00293422418675489
0.1 0.00675553716389103
0.1 0.00234385643929581
0.1 0.000184849918763248
0.1 0.00106577469996259
0.1 0.000210859259206178
0.1 0.0032320376991346
0.1 0.00141229421340726
0.1 0.00623959304632014
0.1 0.00713209144666635
0.1 0.0028038895289419
0.1 0.0148680084727652
0.1 0.0138079502347502
0.1 0.00746835717580659
0.1 0.002078203007382
0.1 0.00231625602707889
0.1 0.00107127117591074
0.1 0.0015035556611026
0.1 0.0336398437507652
0.1 6.85573643981632e-05
0.1 0.00134001303222769
0.1 0.00750857293105353
0.1 0.0102143254250838
0.1 0.00696867184803862
0.1 0.00348741926641042
0.1 0.00342062586693357
0.1 0.000673022808040329
0.1 0.000288730541948331
0.1 0.000139735232216485
0.1 0.000594584179694137
0.1 0.0025485894614878
0.1 0.00209838746780293
0.1 0.00134565862444398
0.1 0.0124834595803748
0.1 0.0028779056355627
0.1 0.00654357472733623
0.1 0.000277101465258512
0.1 0.00180247924884585
0.1 0.00102500852550929
0.1 0.00698789368382969
0.1 0.000199035513558192
0.1 0.00697970884942305
0.1 4.75006908634813e-05
0.1 0.000989488050613473
0.1 0.000310027583128549
0.1 4.30040911421554e-05
0.1 0.00698036819672265
0.1 0.00203382037462995
0.1 0.00999589942613672
0.1 0.0134654981151716
0.1 7.46159049004402e-06
0.1 0.00868152007406413
0.1 9.57694458076703e-05
0.1 0.00612854967518218
0.1 0.000344102881847948
0.1 2.6794287716408e-05
0.1 2.27341148648953e-05
0.1 0.0118120222435642
0.1 4.21112214899866e-05
0.1 0.000185120721287678
0.1 0.000138771220916313
0.1 0.0103643844937433
0.1 0.00128791133281883
0.1 0.00581002637419295
0.1 0.000254550164538504
0.1 0.00274967894578798
0.1 0.00153757972098587
0.1 0.0139953333752142
0.1 0.000309548354116462
};
\addlegendentry{$\mathsf{er}^2$}
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.00372271858325558
};
\addlegendentry{mean squared error}
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.00233852340273602
0.05 2.57293824375524e-05
0.05 3.44897937286792e-05
0.05 0.00217781375413107
0.05 0.000109928006394685
0.05 0.000717122448724106
0.05 0.000511523746715797
0.05 0.000950181480614728
0.05 0.000403748206074797
0.05 3.22701693303429e-05
0.05 1.51542756828996e-05
0.05 0.000217560317763813
0.05 0.000137468037000306
0.05 5.09205514024208e-07
0.05 0.00410416457759545
0.05 0.00648701240429489
0.05 0.000411498898775188
0.05 0.000259959108265711
0.05 0.0011527554795612
0.05 0.000327118742346192
0.05 0.000815110079859589
0.05 7.62392043461065e-05
0.05 0.000204083740205742
0.05 0.00017471003509711
0.05 0.000104874976200874
0.05 3.05289167012608e-06
0.05 3.3881067558015e-06
0.05 0.00081143562603059
0.05 0.000123289221362886
0.05 0.000768772454950004
0.05 0.000531303394819815
0.05 0.000585778301112691
0.05 7.854643085212e-05
0.05 1.44468914916312e-05
0.05 0.000300543359196003
0.05 0.00314012565380205
0.05 0.000152764575944104
0.05 0.00177162644341629
0.05 0.00417103710082538
0.05 0.00117520638611092
0.05 6.42811863110986e-07
0.05 5.29829427919097e-07
0.05 0.00117894339721224
0.05 9.6815943153739e-05
0.05 5.79213880413386e-06
0.05 0.000533754235028548
0.05 0.000131032718300446
0.05 0.0014849487342662
0.05 0.000179053126003707
0.05 0.000571840843435258
0.05 0.00119190784825233
0.05 9.92152886965597e-05
0.05 0.000394822918114378
0.05 0.00303264298186429
0.05 6.27620607077185e-05
0.05 0.000243065768467428
0.05 1.4147578776223e-05
0.05 0.000105198562142856
0.05 8.76913350476248e-06
0.05 0.00209900555674723
0.05 1.33551700076283e-05
0.05 0.00015318596560919
0.05 0.00130044008890762
0.05 0.000145756009018876
0.05 1.9776519038557e-05
0.05 9.2458062251836e-07
0.05 0.00190094017540651
0.05 0.00173700195817106
0.05 0.000135671795315735
0.05 0.000400382892549836
0.05 1.63520186525225e-05
0.05 0.00152905909336567
0.05 3.561634131628e-06
0.05 0.00319786275923998
0.05 0.00100158799035847
0.05 0.00182960704678739
0.05 0.000717058512594738
0.05 0.000852760159505397
0.05 0.00615425834303996
0.05 0.000989624645726512
0.05 0.000397966322950284
0.05 0.00252798279168462
0.05 5.06179048968093e-05
0.05 0.00131104690380362
0.05 0.000517686418316926
0.05 6.89952193568195e-06
0.05 0.000399494687759309
0.05 2.48207866995301e-05
0.05 0.000648744022494191
0.05 0.00035828212294952
0.05 7.12193807278647e-05
0.05 0.000249270952770661
0.05 9.9789315939653e-06
0.05 0.000187856626700096
0.05 0.00283667952960662
0.05 0.00328657260287885
0.05 0.000832859681260061
0.05 0.000413034444306603
0.05 0.00013115743831365
0.05 0.000391577742130745
};
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.05 0.000836086739583358
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.000796000477060785
0.025 2.83637223172455e-05
0.025 0.000226942540177396
0.025 0.000731868781584126
0.025 9.3185744755033e-05
0.025 0.00189927467727043
0.025 4.03635134541736e-05
0.025 5.96519848841442e-06
0.025 8.02736311347123e-05
0.025 0.000802002190353968
0.025 2.32254827402917e-06
0.025 3.52244683616288e-05
0.025 1.40136609652895e-05
0.025 0.000568448558960961
0.025 0.000352177065229122
0.025 4.00377660983858e-05
0.025 2.64393406747154e-05
0.025 9.39729874423192e-05
0.025 2.80028566469516e-05
0.025 1.20340086589661e-05
0.025 0.000795793032285134
0.025 0.00012616010136761
0.025 0.000136463399705556
0.025 0.000466067162753794
0.025 0.000123598535799159
0.025 5.56507126444681e-05
0.025 0.000547021475991754
0.025 0.000569959101770707
0.025 5.21133315371007e-05
0.025 0.000239026995661068
0.025 0.000599288209437075
0.025 2.41696202632521e-05
0.025 4.0628201701118e-05
0.025 2.99131007324437e-05
0.025 8.01259847662278e-05
0.025 0.000869540873734002
0.025 1.76250803549389e-06
0.025 0.00686270377103915
0.025 0.000113092711652131
0.025 0.000197294591034193
0.025 0.00049290685343158
0.025 3.67510847990307e-05
0.025 0.000919739784585623
0.025 0.000184605711279091
0.025 6.66543058246444e-06
0.025 0.000512075963083675
0.025 3.15313164247922e-07
0.025 3.67787365352006e-05
0.025 0.0010511991884473
0.025 0.000278052975441698
0.025 0.000180912821625076
0.025 3.80229649843197e-05
0.025 2.98877229225852e-05
0.025 0.000260338577069055
0.025 0.000833414659544345
0.025 0.000104535625705182
0.025 9.82339012605128e-05
0.025 0.000428446105082486
0.025 0.000885662922546071
0.025 0.000311805230657709
0.025 0.00116762289509012
0.025 0.000134994945373057
0.025 9.27123301883711e-06
0.025 0.00297678766212958
0.025 0.000138139016085821
0.025 4.0695714513081e-05
0.025 0.000102038814453098
0.025 7.55497022635014e-05
0.025 5.33860401035018e-05
0.025 0.000369856817449948
0.025 0.000215704736892152
0.025 5.35219873588947e-05
0.025 0.000134389964068388
0.025 2.23841522860408e-05
0.025 7.57653606263953e-05
0.025 0.000626949109248933
0.025 0.000146101221223249
0.025 4.11107329004457e-05
0.025 1.15655361148325e-06
0.025 1.24832352034234e-05
0.025 2.85894313776812e-05
0.025 2.74248480401226e-06
0.025 2.86673876806258e-06
0.025 9.7877052704917e-06
0.025 0.000176847224527142
0.025 0.000112746523916953
0.025 0.000530411392637069
0.025 0.000169294890754964
0.025 0.000192676586457275
0.025 0.000378552634033256
0.025 1.04557053516782e-06
0.025 9.23621355635282e-05
0.025 0.00105420736812387
0.025 1.70505615665298e-05
0.025 0.00049337095597294
0.025 6.76473781642978e-05
0.025 0.000184597748806953
0.025 0.000335897384768257
0.025 0.00117917235642417
0.025 9.28522387737422e-06
};
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.025 0.000359347009228173
};
\end{axis}

\end{tikzpicture}


==> figures/reliability_nested_error_tot.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.650980392156863,0.0235294117647059,0.156862745098039}

\begin{axis}[
width=12cm,
height=6cm,
legend cell align={left},
legend columns=6,
legend style={fill opacity=0, draw opacity=1, text opacity=1, at={(0.5,-0.3)}, anchor=north, draw=white!80!black, fill=white!93.3333333333333!black},
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
log basis x={10},
log basis y={10},
%minorxtick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
%minor xticklabels={\(\displaystyle {2\times10^{-3}}\),\(\displaystyle {3\times10^{-3}}\),\(\displaystyle {4\times10^{-3}}\),\(\displaystyle {5\times10^{-3}}\),\(\displaystyle {6\times10^{-3}}\),\(\displaystyle {7\times10^{-3}}\),\(\displaystyle {8\times10^{-3}}\),\(\displaystyle {9\times10^{-3}}\),\(\displaystyle {2\times10^{-2}}\),\(\displaystyle {3\times10^{-2}}\),\(\displaystyle {4\times10^{-2}}\),\(\displaystyle {5\times10^{-2}}\),\(\displaystyle {6\times10^{-2}}\),\(\displaystyle {7\times10^{-2}}\),\(\displaystyle {8\times10^{-2}}\),\(\displaystyle {9\times10^{-2}}\),\(\displaystyle {2\times10^{-1}}\),\(\displaystyle {3\times10^{-1}}\),\(\displaystyle {4\times10^{-1}}\),\(\displaystyle {5\times10^{-1}}\),\(\displaystyle {6\times10^{-1}}\),\(\displaystyle {7\times10^{-1}}\),\(\displaystyle {8\times10^{-1}}\),\(\displaystyle {9\times10^{-1}}\),\(\displaystyle {2\times10^{0}}\),\(\displaystyle {3\times10^{0}}\),\(\displaystyle {4\times10^{0}}\),\(\displaystyle {5\times10^{0}}\),\(\displaystyle {6\times10^{0}}\),\(\displaystyle {7\times10^{0}}\),\(\displaystyle {8\times10^{0}}\),\(\displaystyle {9\times10^{0}}\),\(\displaystyle {2\times10^{1}}\),\(\displaystyle {3\times10^{1}}\),\(\displaystyle {4\times10^{1}}\),\(\displaystyle {5\times10^{1}}\),\(\displaystyle {6\times10^{1}}\),\(\displaystyle {7\times10^{1}}\),\(\displaystyle {8\times10^{1}}\),\(\displaystyle {9\times10^{1}}\)},
tick pos=left,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \mathsf{tol}\)},
xmajorgrids,
xmin=0.05, xmax=0.12,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={0.06,0.07,0.08,0.09,0.1},
xticklabels={\(\displaystyle 6 \times{10^{-2}}\),\(\displaystyle 7 \times{10^{-2}}\),\(\displaystyle 8 \times{10^{-2}}\),\(\displaystyle 9 \times{10^{-2}}\),\(\displaystyle {10^{-1}}\)},
y grid style={white!69.8039215686274!black},
ylabel={\(\displaystyle \mathsf{er}^2\)},
ymajorgrids,
ymin=4.36684112896367e-09, ymax=0.374539721198731,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
%yticklabels={\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)}
]
\addplot [very thick, color0]
table {%
	0.1 0.01
	0.07 0.0049
	0.06 0.0036
};
\addlegendentry{$\mathsf{tol}_i^2$}
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
	0.1 0.00756998505699365
	0.1 0.00923243420748282
	0.1 0.00901460780265694
	0.1 0.00116255046725513
	0.1 0.00818361816848607
	0.1 0.0635615298201053
	0.1 0.0082023884194554
	0.1 0.00155761592169769
	0.1 0.00163754258298354
	0.1 0.015432686605465
	0.1 0.000880441501006947
	0.1 0.00108516387454125
	0.1 0.0021713970024464
	0.1 0.142021515760245
	0.1 0.00556266178501082
	0.1 0.00086291238177819
	0.1 0.000260912773097827
	0.1 0.000532283566639172
	0.1 0.00106083427850309
	0.1 0.00667199504139756
	0.1 0.0083988395869581
	0.1 0.00154428188585872
	0.1 0.0027987860408886
	0.1 0.00634112528324429
	0.1 0.000807474506170568
	0.1 0.00100302596670068
	0.1 3.5830639507562e-05
	0.1 0.0187874658349646
	0.1 0.009470096713322
	0.1 0.00556098563402209
	0.1 0.00440407320428591
	0.1 0.000201208971679498
	0.1 0.00315096206847056
	0.1 1.77899277521616e-05
	0.1 0.000581808964142921
	0.1 0.0120141325132802
	0.1 0.00210665334103197
	0.1 0.00370691332459601
	0.1 0.000540172658457388
	0.1 0.0104695058080823
	0.1 0.00353746502266939
	0.1 0.0111546121805808
	0.1 0.00274576156748606
	0.1 0.00584854377182943
	0.1 0.0143758108061415
	0.1 0.00476688565730861
	0.1 0.00761807733557261
	0.1 0.00957947705277512
	0.1 3.29101186219089e-05
	0.1 0.0100385765251889
	0.1 0.00821468033314488
	0.1 2.74268591171739e-05
	0.1 0.00116924873497074
	0.1 0.00491523476222456
	0.1 0.0135754860222206
	0.1 0.0050458438565147
	0.1 0.000611766623504185
	0.1 0.0027511423063306
	0.1 0.00621785380222508
	0.1 0.000511000823016954
	0.1 0.00248684724771005
	0.1 0.00116699038826933
	0.1 6.17213035508657e-07
	0.1 0.00426007509036466
	0.1 0.00137734964320098
	0.1 0.00343547280219538
	0.1 7.42836738298094e-05
	0.1 0.00789218341528698
	0.1 0.0211621875890453
	0.1 0.0277928884378458
	0.1 0.00259459031274631
	0.1 0.000266761257178853
	0.1 0.00439025108044756
	0.1 0.00334258436687326
	0.1 4.54739590676469e-05
	0.1 0.0122786260860041
	0.1 0.0057178042752852
	0.1 0.0101943487982857
	0.1 0.00260402569006794
	0.1 0.00329258641402983
	0.1 0.000219684687835389
	0.1 0.00366683014058756
	0.1 0.00032473978533273
	0.1 0.0203601159064841
	0.1 0.0148111651864673
	0.1 0.000375681182934643
	0.1 0.00126594063288878
	0.1 0.00324082935538185
	0.1 0.01019272214104
	0.1 0.00724342711566825
	0.1 0.0101821802245072
	0.1 0.00254273637928535
	0.1 0.00078758058932549
	0.1 0.0120538919688704
	0.1 0.000808486294273959
	0.1 0.00499324033732417
	0.1 0.00917222517185947
	0.1 0.00903097961693968
	0.1 0.000426168389706489
	0.1 0.00122436707739178
};
\addlegendentry{$\mathsf{er}^2$}
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
	0.1 0.00718642953976982
};
\addlegendentry{mean $\mathsf{er}^2$}
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
	0.07 0.0299352886314904
	0.07 0.00584517506669929
	0.07 0.000367527164093014
	0.07 0.00570762645764684
	0.07 0.00146089320145273
	0.07 0.163264570990688
	0.07 0.00760588243626471
	0.07 0.00861624855355784
	0.07 0.00363575700169857
	0.07 0.00019961126892786
	0.07 0.00871514019554583
	0.07 0.000722214619679504
	0.07 0.021957770337193
	0.07 0.000529858409808925
	0.07 0.00167311094949261
	0.07 0.00670382220765382
	0.07 0.00679450530367937
	0.07 0.00338807563314021
	0.07 0.000421224383338659
	0.07 0.00368645452131898
	0.07 0.0104880044029548
	0.07 0.00485833284761569
	0.07 0.000595500606632689
	0.07 0.000216028115880364
	0.07 0.000189749350894759
	0.07 0.000146747152591615
	0.07 2.88422078096123e-05
	0.07 0.00221902274750083
	0.07 0.0116750477860713
	0.07 0.00601061822736618
	0.07 0.0170470398641481
	0.07 0.010376843087215
	0.07 0.00811279919564263
	0.07 0.00700279995620742
	0.07 0.00281884563744823
	0.07 0.0101022031074118
	0.07 2.87436189643373e-05
	0.07 0.000198491008753013
	0.07 0.000561301039598083
	0.07 0.00246466777173828
	0.07 0.00419805127014772
	0.07 0.00501129069928509
	0.07 0.00311253131445546
	0.07 2.31261805162147e-06
	0.07 0.000464959388686098
	0.07 0.000354340393690471
	0.07 0.000261327869375369
	0.07 0.0115130839946253
	0.07 0.00728241204145629
	0.07 0.0015937803377827
	0.07 0.00453850201715675
	0.07 0.00570497752131965
	0.07 0.0054980792494222
	0.07 0.000263653920794699
	0.07 6.66830400650721e-05
	0.07 0.0149665091065714
	0.07 0.00750937195037355
	0.07 0.000434252380600646
	0.07 0.00589751307031729
	0.07 2.89720419428992e-06
	0.07 0.00652254586840056
	0.07 0.000116223235031695
	0.07 0.000262036929961809
	0.07 0.000269777266696097
	0.07 0.00404587556587094
	0.07 0.000103245339007891
	0.07 0.0019561358717884
	0.07 0.0114949787806533
	0.07 0.00717565461222109
	0.07 0.00721692256252646
	0.07 0.00024509827684767
	0.07 0.00512625636014611
	0.07 0.00312426590720444
	0.07 0.00650508154704711
	0.07 0.00147642033473348
	0.07 0.00636653584418306
	0.07 0.0010097098418268
	0.07 0.00202759784779035
	0.07 0.00114186620144972
	0.07 7.83698427860024e-07
	0.07 0.00075732045199831
	0.07 0.0019477377843465
	0.07 0.0031150081307384
	0.07 0.000339766694412111
	0.07 0.00492053170952468
	0.07 0.00136399592431439
	0.07 0.00456095459669456
	0.07 0.00899884156635848
	0.07 0.00498309143636359
	0.07 0.00225110092717723
	0.07 0.0026959966162196
	0.07 0.011564390989684
	0.07 0.00170578781732566
	0.07 0.00250472515369523
	0.07 7.57354403594114e-05
	0.07 0.0004986436854888
	0.07 0.000505824191308536
	0.07 0.00286144698807752
	0.07 0.00782020937032411
	0.07 0.00242267452649388
};
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
	0.07 0.00587129710346906
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
	0.06 0.000772751556701084
	0.06 6.1523055470985e-07
	0.06 0.00346215914539648
	0.06 0.00170188312544024
	0.06 0.00106619357020592
	0.06 0.00293931658674931
	0.06 0.00306540457248478
	0.06 0.000582159643690502
	0.06 0.00460514801535499
	0.06 0.00658997266197024
	0.06 0.0022086991101634
	0.06 0.000335628379434078
	0.06 0.00141075054718587
	0.06 0.0039066233753462
	0.06 0.00183129257300978
	0.06 0.000328583304167491
	0.06 0.000922141080577803
	0.06 0.00013342297441768
	0.06 0.00435478491042216
	0.06 0.000279441554150758
	0.06 8.91388866569572e-06
	0.06 2.50740438644179e-06
	0.06 1.00178222932059e-08
	0.06 0.0056430457449028
	0.06 0.000108529478525627
	0.06 0.000898528323529336
	0.06 0.00488791062584157
	0.06 0.0146871049758108
	0.06 0.00666030933967101
	0.06 0.000381946965860689
	0.06 0.00134010865812849
	0.06 0.00780997565733342
	0.06 0.00957684426154312
	0.06 0.00455035480494263
	0.06 5.44331969599881e-05
	0.06 0.000956623133954982
	0.06 0.00103593960118087
	0.06 0.000263443930124174
	0.06 0.00095882931341728
	0.06 0.00105696978105975
	0.06 0.00164991857494875
	0.06 0.000778295545910659
	0.06 3.94085121376954e-05
	0.06 0.0010752899840811
	0.06 0.000247552801127491
	0.06 5.39315039193727e-05
	0.06 0.00112075239540232
	0.06 0.00542693982683377
	0.06 0.000593708997755424
	0.06 1.65955412474843e-05
	0.06 0.00115561513964154
	0.06 7.15546334238969e-05
	0.06 0.00013181460940165
	0.06 0.00181294677998782
	0.06 0.000198324688214172
	0.06 0.000720779986415873
	0.06 0.00274107343838278
	0.06 0.00968313416891136
	0.06 0.000771009910539074
	0.06 0.00921809107947928
	0.06 2.02859688085108e-05
	0.06 0.000757964956136291
	0.06 0.00866659408410456
	0.06 1.59109053676696e-05
	0.06 0.00197183416495291
	0.06 0.00127205144371341
	0.06 0.000193456986994867
	0.06 0.00102612833224891
	0.06 0.000687945596225933
	0.06 8.12482957856068e-05
	0.06 1.6377073419354e-06
	0.06 0.000645250046209021
	0.06 1.32481433524011e-08
	0.06 6.13995575241914e-05
	0.06 0.0037626304149509
	0.06 0.00088794821193811
	0.06 0.000891772073334422
	0.06 0.000196427500844714
	0.06 1.80238232279668e-06
	0.06 0.00486450240770752
	0.06 0.0009136324527471
	0.06 0.000134718865168158
	0.06 0.00134477320608874
	0.06 0.00157845626676561
	0.06 0.00147674257859121
	0.06 0.000162710205363819
	0.06 0.00179083114534792
	0.06 0.00027900101649475
	0.06 0.00339219530312455
	0.06 0.000740282640933796
	0.06 0.00306093131908603
	0.06 0.00736348010568939
	0.06 0.0029986959681281
	0.06 0.0011092373066598
	0.06 0.000408768796115201
	0.06 0.00191681386345638
	0.06 3.43769570793461e-05
	0.06 0.00243488021792786
	0.06 0.00410834431460423
	0.06 0.00202396826798394
};
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
	0.06 0.00202165684220858
};
\end{axis}

\end{tikzpicture}


==> figures/sync.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.650980392156863,0.0235294117647059,0.156862745098039}

\begin{axis}[
width=8cm,
height=6cm,
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
legend style={fill opacity=0, draw opacity=1, text opacity=1, at={(0.9,-0.3)}, draw=white!80!black, fill=white!93.3333333333333!black},
tick pos=left,
title={Sync rate vs. level},
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell\)},
xmajorgrids,
xmin=0.75, xmax=6.25,
xtick style={color=white!33.3333333333333!black},
y grid style={white!69.8039215686274!black},
ylabel={Sync rate },
ymajorgrids,
ymin=0.113440332156888, ymax=1.02209382859157,
ytick style={color=white!33.3333333333333!black}
]
\addplot [thick, color0]
table {%
1 0.156949
2 0.492164
3 0.784014
4 0.908954
5 0.95854
6 0.98
};
\addlegendentry{Subsampled}
\addplot [thick, color0, dashed, forget plot]
table {%
1 0.15915523618699
2 0.505630325232635
3 0.787563725605855
4 0.911208026792188
5 0.95997753032953
6 0.98079139693545
};
\addplot [thick, color0, dashed, forget plot]
table {%
1 0.15474276381301
2 0.478697674767365
3 0.780464274394145
4 0.906699973207811
5 0.95710246967047
6 0.97920860306455
};
\addplot [thick, color1]
table {%
1 0.223574
2 0.521021
3 0.731118
4 0.855322
5 0.92525
6 0.961363
};
\addlegendentry{Gaussian}
\addplot [thick, color1, dashed, forget plot]
table {%
1 0.223819279258446
2 0.521383235839839
3 0.731669789815868
4 0.855709793615543
5 0.925643850770927
6 0.961704067089729
};
\addplot [thick, color1, dashed, forget plot]
table {%
1 0.223328720741554
2 0.520658764160161
3 0.730566210184132
4 0.854934206384457
5 0.924856149229073
6 0.961021932910271
};
\end{axis}

\end{tikzpicture}


==> figures/sync2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.650980392156863,0.0235294117647059,0.156862745098039}

\begin{axis}[
width=7cm,
height=5cm,
legend cell align={left},
legend columns=6,
legend style={fill opacity=0, draw opacity=1, text opacity=1, at={(0.5,-0.3)}, anchor=north, draw=white!80!black, fill=white!93.3333333333333!black},
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
log basis x={10},
log basis y={10},
%minorxtick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
%minor xticklabels={\(\displaystyle {2\times10^{-3}}\),\(\displaystyle {3\times10^{-3}}\),\(\displaystyle {4\times10^{-3}}\),\(\displaystyle {5\times10^{-3}}\),\(\displaystyle {6\times10^{-3}}\),\(\displaystyle {7\times10^{-3}}\),\(\displaystyle {8\times10^{-3}}\),\(\displaystyle {9\times10^{-3}}\),\(\displaystyle {2\times10^{-2}}\),\(\displaystyle {3\times10^{-2}}\),\(\displaystyle {4\times10^{-2}}\),\(\displaystyle {5\times10^{-2}}\),\(\displaystyle {6\times10^{-2}}\),\(\displaystyle {7\times10^{-2}}\),\(\displaystyle {8\times10^{-2}}\),\(\displaystyle {9\times10^{-2}}\),\(\displaystyle {2\times10^{-1}}\),\(\displaystyle {3\times10^{-1}}\),\(\displaystyle {4\times10^{-1}}\),\(\displaystyle {5\times10^{-1}}\),\(\displaystyle {6\times10^{-1}}\),\(\displaystyle {7\times10^{-1}}\),\(\displaystyle {8\times10^{-1}}\),\(\displaystyle {9\times10^{-1}}\),\(\displaystyle {2\times10^{0}}\),\(\displaystyle {3\times10^{0}}\),\(\displaystyle {4\times10^{0}}\),\(\displaystyle {5\times10^{0}}\),\(\displaystyle {6\times10^{0}}\),\(\displaystyle {7\times10^{0}}\),\(\displaystyle {8\times10^{0}}\),\(\displaystyle {9\times10^{0}}\),\(\displaystyle {2\times10^{1}}\),\(\displaystyle {3\times10^{1}}\),\(\displaystyle {4\times10^{1}}\),\(\displaystyle {5\times10^{1}}\),\(\displaystyle {6\times10^{1}}\),\(\displaystyle {7\times10^{1}}\),\(\displaystyle {8\times10^{1}}\),\(\displaystyle {9\times10^{1}}\)},
tick pos=left,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \mathsf{tol}\)},
xmajorgrids,
xmin=0.05, xmax=0.12,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={0.06,0.07,0.1},
xticklabels={0.06,0.07,0.1},
y grid style={white!69.8039215686274!black},
ylabel={\(\displaystyle \mathsf{er}^2\)},
ymajorgrids,
ymin=4.36684112896367e-09, ymax=0.374539721198731,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
%yticklabels={\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)}
]
\addplot [very thick, color0]
table {%
	0.1 0.01
	0.07 0.0049
	0.06 0.0036
};
\addlegendentry{$\mathsf{tol}_i^2$}
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
	0.1 0.00756998505699365
	0.1 0.00923243420748282
	0.1 0.00901460780265694
	0.1 0.00116255046725513
	0.1 0.00818361816848607
	0.1 0.0635615298201053
	0.1 0.0082023884194554
	0.1 0.00155761592169769
	0.1 0.00163754258298354
	0.1 0.015432686605465
	0.1 0.000880441501006947
	0.1 0.00108516387454125
	0.1 0.0021713970024464
	0.1 0.142021515760245
	0.1 0.00556266178501082
	0.1 0.00086291238177819
	0.1 0.000260912773097827
	0.1 0.000532283566639172
	0.1 0.00106083427850309
	0.1 0.00667199504139756
	0.1 0.0083988395869581
	0.1 0.00154428188585872
	0.1 0.0027987860408886
	0.1 0.00634112528324429
	0.1 0.000807474506170568
	0.1 0.00100302596670068
	0.1 3.5830639507562e-05
	0.1 0.0187874658349646
	0.1 0.009470096713322
	0.1 0.00556098563402209
	0.1 0.00440407320428591
	0.1 0.000201208971679498
	0.1 0.00315096206847056
	0.1 1.77899277521616e-05
	0.1 0.000581808964142921
	0.1 0.0120141325132802
	0.1 0.00210665334103197
	0.1 0.00370691332459601
	0.1 0.000540172658457388
	0.1 0.0104695058080823
	0.1 0.00353746502266939
	0.1 0.0111546121805808
	0.1 0.00274576156748606
	0.1 0.00584854377182943
	0.1 0.0143758108061415
	0.1 0.00476688565730861
	0.1 0.00761807733557261
	0.1 0.00957947705277512
	0.1 3.29101186219089e-05
	0.1 0.0100385765251889
	0.1 0.00821468033314488
	0.1 2.74268591171739e-05
	0.1 0.00116924873497074
	0.1 0.00491523476222456
	0.1 0.0135754860222206
	0.1 0.0050458438565147
	0.1 0.000611766623504185
	0.1 0.0027511423063306
	0.1 0.00621785380222508
	0.1 0.000511000823016954
	0.1 0.00248684724771005
	0.1 0.00116699038826933
	0.1 6.17213035508657e-07
	0.1 0.00426007509036466
	0.1 0.00137734964320098
	0.1 0.00343547280219538
	0.1 7.42836738298094e-05
	0.1 0.00789218341528698
	0.1 0.0211621875890453
	0.1 0.0277928884378458
	0.1 0.00259459031274631
	0.1 0.000266761257178853
	0.1 0.00439025108044756
	0.1 0.00334258436687326
	0.1 4.54739590676469e-05
	0.1 0.0122786260860041
	0.1 0.0057178042752852
	0.1 0.0101943487982857
	0.1 0.00260402569006794
	0.1 0.00329258641402983
	0.1 0.000219684687835389
	0.1 0.00366683014058756
	0.1 0.00032473978533273
	0.1 0.0203601159064841
	0.1 0.0148111651864673
	0.1 0.000375681182934643
	0.1 0.00126594063288878
	0.1 0.00324082935538185
	0.1 0.01019272214104
	0.1 0.00724342711566825
	0.1 0.0101821802245072
	0.1 0.00254273637928535
	0.1 0.00078758058932549
	0.1 0.0120538919688704
	0.1 0.000808486294273959
	0.1 0.00499324033732417
	0.1 0.00917222517185947
	0.1 0.00903097961693968
	0.1 0.000426168389706489
	0.1 0.00122436707739178
};
\addlegendentry{$\mathsf{er}^2$}
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
	0.1 0.00718642953976982
};
\addlegendentry{mean $\mathsf{er}^2$}
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
	0.07 0.0299352886314904
	0.07 0.00584517506669929
	0.07 0.000367527164093014
	0.07 0.00570762645764684
	0.07 0.00146089320145273
	0.07 0.163264570990688
	0.07 0.00760588243626471
	0.07 0.00861624855355784
	0.07 0.00363575700169857
	0.07 0.00019961126892786
	0.07 0.00871514019554583
	0.07 0.000722214619679504
	0.07 0.021957770337193
	0.07 0.000529858409808925
	0.07 0.00167311094949261
	0.07 0.00670382220765382
	0.07 0.00679450530367937
	0.07 0.00338807563314021
	0.07 0.000421224383338659
	0.07 0.00368645452131898
	0.07 0.0104880044029548
	0.07 0.00485833284761569
	0.07 0.000595500606632689
	0.07 0.000216028115880364
	0.07 0.000189749350894759
	0.07 0.000146747152591615
	0.07 2.88422078096123e-05
	0.07 0.00221902274750083
	0.07 0.0116750477860713
	0.07 0.00601061822736618
	0.07 0.0170470398641481
	0.07 0.010376843087215
	0.07 0.00811279919564263
	0.07 0.00700279995620742
	0.07 0.00281884563744823
	0.07 0.0101022031074118
	0.07 2.87436189643373e-05
	0.07 0.000198491008753013
	0.07 0.000561301039598083
	0.07 0.00246466777173828
	0.07 0.00419805127014772
	0.07 0.00501129069928509
	0.07 0.00311253131445546
	0.07 2.31261805162147e-06
	0.07 0.000464959388686098
	0.07 0.000354340393690471
	0.07 0.000261327869375369
	0.07 0.0115130839946253
	0.07 0.00728241204145629
	0.07 0.0015937803377827
	0.07 0.00453850201715675
	0.07 0.00570497752131965
	0.07 0.0054980792494222
	0.07 0.000263653920794699
	0.07 6.66830400650721e-05
	0.07 0.0149665091065714
	0.07 0.00750937195037355
	0.07 0.000434252380600646
	0.07 0.00589751307031729
	0.07 2.89720419428992e-06
	0.07 0.00652254586840056
	0.07 0.000116223235031695
	0.07 0.000262036929961809
	0.07 0.000269777266696097
	0.07 0.00404587556587094
	0.07 0.000103245339007891
	0.07 0.0019561358717884
	0.07 0.0114949787806533
	0.07 0.00717565461222109
	0.07 0.00721692256252646
	0.07 0.00024509827684767
	0.07 0.00512625636014611
	0.07 0.00312426590720444
	0.07 0.00650508154704711
	0.07 0.00147642033473348
	0.07 0.00636653584418306
	0.07 0.0010097098418268
	0.07 0.00202759784779035
	0.07 0.00114186620144972
	0.07 7.83698427860024e-07
	0.07 0.00075732045199831
	0.07 0.0019477377843465
	0.07 0.0031150081307384
	0.07 0.000339766694412111
	0.07 0.00492053170952468
	0.07 0.00136399592431439
	0.07 0.00456095459669456
	0.07 0.00899884156635848
	0.07 0.00498309143636359
	0.07 0.00225110092717723
	0.07 0.0026959966162196
	0.07 0.011564390989684
	0.07 0.00170578781732566
	0.07 0.00250472515369523
	0.07 7.57354403594114e-05
	0.07 0.0004986436854888
	0.07 0.000505824191308536
	0.07 0.00286144698807752
	0.07 0.00782020937032411
	0.07 0.00242267452649388
};
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
	0.07 0.00587129710346906
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
	0.06 0.000772751556701084
	0.06 6.1523055470985e-07
	0.06 0.00346215914539648
	0.06 0.00170188312544024
	0.06 0.00106619357020592
	0.06 0.00293931658674931
	0.06 0.00306540457248478
	0.06 0.000582159643690502
	0.06 0.00460514801535499
	0.06 0.00658997266197024
	0.06 0.0022086991101634
	0.06 0.000335628379434078
	0.06 0.00141075054718587
	0.06 0.0039066233753462
	0.06 0.00183129257300978
	0.06 0.000328583304167491
	0.06 0.000922141080577803
	0.06 0.00013342297441768
	0.06 0.00435478491042216
	0.06 0.000279441554150758
	0.06 8.91388866569572e-06
	0.06 2.50740438644179e-06
	0.06 1.00178222932059e-08
	0.06 0.0056430457449028
	0.06 0.000108529478525627
	0.06 0.000898528323529336
	0.06 0.00488791062584157
	0.06 0.0146871049758108
	0.06 0.00666030933967101
	0.06 0.000381946965860689
	0.06 0.00134010865812849
	0.06 0.00780997565733342
	0.06 0.00957684426154312
	0.06 0.00455035480494263
	0.06 5.44331969599881e-05
	0.06 0.000956623133954982
	0.06 0.00103593960118087
	0.06 0.000263443930124174
	0.06 0.00095882931341728
	0.06 0.00105696978105975
	0.06 0.00164991857494875
	0.06 0.000778295545910659
	0.06 3.94085121376954e-05
	0.06 0.0010752899840811
	0.06 0.000247552801127491
	0.06 5.39315039193727e-05
	0.06 0.00112075239540232
	0.06 0.00542693982683377
	0.06 0.000593708997755424
	0.06 1.65955412474843e-05
	0.06 0.00115561513964154
	0.06 7.15546334238969e-05
	0.06 0.00013181460940165
	0.06 0.00181294677998782
	0.06 0.000198324688214172
	0.06 0.000720779986415873
	0.06 0.00274107343838278
	0.06 0.00968313416891136
	0.06 0.000771009910539074
	0.06 0.00921809107947928
	0.06 2.02859688085108e-05
	0.06 0.000757964956136291
	0.06 0.00866659408410456
	0.06 1.59109053676696e-05
	0.06 0.00197183416495291
	0.06 0.00127205144371341
	0.06 0.000193456986994867
	0.06 0.00102612833224891
	0.06 0.000687945596225933
	0.06 8.12482957856068e-05
	0.06 1.6377073419354e-06
	0.06 0.000645250046209021
	0.06 1.32481433524011e-08
	0.06 6.13995575241914e-05
	0.06 0.0037626304149509
	0.06 0.00088794821193811
	0.06 0.000891772073334422
	0.06 0.000196427500844714
	0.06 1.80238232279668e-06
	0.06 0.00486450240770752
	0.06 0.0009136324527471
	0.06 0.000134718865168158
	0.06 0.00134477320608874
	0.06 0.00157845626676561
	0.06 0.00147674257859121
	0.06 0.000162710205363819
	0.06 0.00179083114534792
	0.06 0.00027900101649475
	0.06 0.00339219530312455
	0.06 0.000740282640933796
	0.06 0.00306093131908603
	0.06 0.00736348010568939
	0.06 0.0029986959681281
	0.06 0.0011092373066598
	0.06 0.000408768796115201
	0.06 0.00191681386345638
	0.06 3.43769570793461e-05
	0.06 0.00243488021792786
	0.06 0.00410834431460423
	0.06 0.00202396826798394
};
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
	0.06 0.00202165684220858
};
\end{axis}

\end{tikzpicture}


==> figures/syncnes.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.650980392156863,0.0235294117647059,0.156862745098039}

\begin{axis}[
width=5cm,
height=5cm,
axis background/.style={fill=white!95!black},
axis line style={white!73.7254901960784!black},
legend style={fill opacity=0, draw opacity=1, text opacity=1, at={(0.9,-0.3)}, draw=white!80!black, fill=white!93.3333333333333!black},
tick pos=left,
title={Sync rate vs. level},
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle \ell\)},
xmajorgrids,
xmin=0.75, xmax=6.25,
xtick style={color=white!33.3333333333333!black},
y grid style={white!69.8039215686274!black},
ylabel={Sync rate},
ymajorgrids,
ymin=0.8, ymax=1.02209382859157,
ytick style={color=white!33.3333333333333!black}
]
\addplot [thick, color0]
table {%
1 0.8186514
2 0.8841564
3 0.9329356
4 0.9638496
5 0.9810664
6 0.9903052
};
\addlegendentry{Subsampled}
\addplot [thick, color0, dashed, forget plot]
table {%
1 0.819533597241928
2 0.884739743780946
3 0.93331930796605
4 0.964104622727516
5 0.981210557838776
6 0.990401873303944
};
\addplot [thick, color0, dashed, forget plot]
table {%
1 0.817769202758073
2 0.883573056219054
3 0.93255189203395
4 0.963594577272485
5 0.980922242161224
6 0.990208526696057
};
\addplot [thick, color1]
table {%
1 0.8152108
2 0.876609
3 0.9272376
4 0.9602594
5 0.9788738
6 0.989338
};
\addlegendentry{Gaussian}
\addplot [thick, color1, dashed, forget plot]
table {%
1 0.815631763622093
2 0.877030937107939
3 0.9276469273235
4 0.960588179098013
5 0.979101586538586
6 0.98950044368378
};
\addplot [thick, color1, dashed, forget plot]
table {%
1 0.814789836377907
2 0.876187062892061
3 0.9268282726765
4 0.959930620901987
5 0.978646013461414
6 0.98917555631622
};
\end{axis}

\end{tikzpicture}


==> figures/test.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.7]

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Dof =289},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {figures/test-000.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Dof =1089},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {figures/test-001.png};
\end{groupplot}

\end{tikzpicture}


==> tkz_files/Decays_Moving_normals_algo_Subsampled_eps_005_level_3.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
width=4.5cm,
height=4.5cm,
scale only axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=3,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=2,
yminorgrids,
ytick style={color=black},
xlabel  = {level $\ell$},
ylabel  = {$\log_2$},
]

\addplot [ultra thick, color0]
table {%
0 0.982412863071934
1 0.00825595452102063
2 -0.655958091541335
3 -0.966222209183295
};
\addlegendentry{$\mathbb{E}$[QoI]}
\addplot [ultra thick, color1]
table {%
0 0.982412863071934
1 -0.0365444127079326
2 -1.4310816474107
3 -2.75792143339351
};
\addlegendentry{$\mathbb{E}[\Delta$ QoI]}
\addplot [ultra thick, red]
table {%
0 1
1 0
2 -1
3 -2
};
\addlegendentry{True QoI}

\nextgroupplot[
xshift=1cm,
width=4.5cm,
height=4.5cm,
scale only axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=3,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=5,
yminorgrids,
ytick style={color=black},
xlabel  = {level $\ell$},
ylabel  = {$\log_2$},
]
\addplot [ultra thick, color0]
table {%
0 2.97041037751429
1 3.13030440904814
2 0.510646952225216
3 -0.476515282169424
};
\addlegendentry{$\mathbb{V}[QoI]$}
\addplot [ultra thick, color1]
table {%
0 2.97041037751429
1 2.97145061198684
2 -0.023463034213114
3 -2.25380600913379
};
\addlegendentry{$\mathbb{V}[\Delta QoI]$}
\end{groupplot}

\end{tikzpicture}


==> tkz_files/KDE_KL_fixed_h_diff_w.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-11.25, xmax=16.25,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=-0.0198973135931664, ymax=0.417843585456494,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0]
table {%
-10 4.5753755905208e-25
-9.74747474747475 6.28228864863563e-24
-9.49494949494949 8.09309235662281e-23
-9.24242424242424 9.78175047276911e-22
-8.98989898989899 1.10923646296912e-20
-8.73737373737374 1.18014988514595e-19
-8.48484848484848 1.17802816350913e-18
-8.23232323232323 1.1032645206755e-17
-7.97979797979798 9.69413592225219e-17
-7.72727272727273 7.99178940471157e-16
-7.47474747474747 6.18136560480594e-15
-7.22222222222222 4.48570082931704e-14
-6.96969696969697 3.05408874860984e-13
-6.71717171717172 1.95091556939734e-12
-6.46464646464646 1.16923220806703e-11
-6.21212121212121 6.57458794820878e-11
-5.95959595959596 3.46850066691749e-10
-5.70707070707071 1.71680314099117e-09
-5.45454545454545 7.97268654844338e-09
-5.2020202020202 3.47371636227795e-08
-4.94949494949495 1.42000375427906e-07
-4.6969696969697 5.4461563454209e-07
-4.44444444444444 1.95972977269007e-06
-4.19191919191919 6.61618667498155e-06
-3.93939393939394 2.09567910756363e-05
-3.68686868686869 6.2279811743604e-05
-3.43434343434343 0.000173650193774211
-3.18181818181818 0.000454264425164845
-2.92929292929293 0.00111493014009761
-2.67676767676768 0.00256739126066441
-2.42424242424242 0.00554679269492628
-2.17171717171717 0.01124339025339
-1.91919191919192 0.0213824817043481
-1.66666666666667 0.038152623506418
-1.41414141414141 0.0638698915193447
-1.16161616161616 0.100316743126031
-0.909090909090908 0.147827810036457
-0.656565656565656 0.204382796064206
-0.404040404040403 0.265117260272147
-0.15151515151515 0.322654067051052
0.101010101010102 0.368418778433824
0.353535353535355 0.394686113426035
0.606060606060607 0.396704757325621
0.85858585858586 0.374100634262578
1.11111111111111 0.330990061986294
1.36363636363637 0.274755843499049
1.61616161616162 0.21398552425832
1.86868686868687 0.156360599265667
2.12121212121212 0.107195296827334
2.37373737373737 0.0689492600786314
2.62626262626263 0.0416091613531591
2.87878787878788 0.0235588338291243
3.13131313131313 0.0125148050601599
3.38383838383838 0.00623734638879613
3.63636363636364 0.00291662847119505
3.88888888888889 0.00127958114659817
4.14141414141414 0.000526696009538305
4.39393939393939 0.000203403160719925
4.64646464646465 7.36988719102765e-05
4.8989898989899 2.50535606476388e-05
5.15151515151515 7.99067648276128e-06
5.4040404040404 2.39112958149202e-06
5.65656565656566 6.71317781335075e-07
5.90909090909091 1.76831105769172e-07
6.16161616161616 4.37013294137051e-08
6.41414141414142 1.01329548681669e-08
6.66666666666667 2.2043626397616e-09
6.91919191919192 4.49920155596852e-10
7.17171717171717 8.61575479370468e-11
7.42424242424243 1.54794913312693e-11
7.67676767676768 2.60930901109264e-12
7.92929292929293 4.1266707211542e-13
8.18181818181818 6.12321618833214e-14
8.43434343434344 8.52442007661027e-15
8.68686868686869 1.11341115289817e-15
8.93939393939394 1.36443158758747e-16
9.19191919191919 1.56874890873009e-17
9.44444444444445 1.69223464527854e-18
9.6969696969697 1.71266807135046e-19
9.94949494949495 1.62626492183326e-20
10.2020202020202 1.448821430633e-21
10.4545454545455 1.21099932763793e-22
10.7070707070707 9.49682459033124e-24
10.959595959596 6.98744503770923e-25
11.2121212121212 4.82351759337888e-26
11.4646464646465 3.1240271736542e-27
11.7171717171717 1.89832782084519e-28
11.969696969697 1.08226370997005e-29
12.2222222222222 5.78895872998172e-31
12.4747474747475 2.90518159814199e-32
12.7272727272727 1.36789130692987e-33
12.979797979798 6.0427603147338e-35
13.2323232323232 2.50452067369707e-36
13.4848484848485 9.73911171041804e-38
13.7373737373737 3.55319913370755e-39
13.989898989899 1.21625663247277e-40
14.2424242424242 3.90603714899432e-42
14.4949494949495 1.17693638977421e-43
14.7474747474747 3.32717072780752e-45
15 8.82475497459488e-47
};
\addlegendentry{$\mathcal{N}(2^{-L+3},1)$}
\addplot [semithick, color1]
table {%
-10 1.75874954259509e-71
-9.74747474747475 1.60480608065009e-69
-9.49494949494949 1.37387303202529e-67
-9.24242424242424 1.10350958595197e-65
-8.98989898989899 8.3159351764765e-64
-8.73737373737374 5.87965108087213e-62
-8.48484848484848 3.90029527665481e-60
-8.23232323232323 2.42744217753273e-58
-7.97979797979798 1.41744355664846e-56
-7.72727272727273 7.76547683113464e-55
-7.47474747474747 3.99149837056774e-53
-7.22222222222222 1.92490481186179e-51
-6.96969696969697 8.70939592457849e-50
-6.71717171717172 3.69719437191016e-48
-6.46464646464646 1.47252272728979e-46
-6.21212121212121 5.50246392075443e-45
-5.95959595959596 1.929113918591e-43
-5.70707070707071 6.34547327255181e-42
-5.45454545454545 1.95828382921192e-40
-5.2020202020202 5.67012626407697e-39
-4.94949494949495 1.54033539870209e-37
-4.6969696969697 3.92593708966501e-36
-4.44444444444444 9.38808147097668e-35
-4.19191919191919 2.10627870698576e-33
-3.93939393939394 4.43363869423482e-32
-3.68686868686869 8.75609034394781e-31
-3.43434343434343 1.62242878479751e-29
-3.18181818181818 2.82050273817342e-28
-2.92929292929293 4.60037126715091e-27
-2.67676767676768 7.03987118772912e-26
-2.42424242424242 1.01074596653527e-24
-2.17171717171717 1.36152241295747e-23
-1.91919191919192 1.72073125336865e-22
-1.66666666666667 2.04035986650499e-21
-1.41414141414141 2.26989606465615e-20
-1.16161616161616 2.36924866829424e-19
-0.909090909090908 2.32017526356515e-18
-0.656565656565656 2.13175069460546e-17
-0.404040404040403 1.83762761186654e-16
-0.15151515151515 1.4862233369032e-15
0.101010101010102 1.12775852495766e-14
0.353535353535355 8.02885537245728e-14
0.606060606060607 5.36286203909675e-13
0.85858585858586 3.36081872728984e-12
1.11111111111111 1.97605499022847e-11
1.36363636363637 1.09008016533002e-10
1.61616161616162 5.64187321819109e-10
1.86868686868687 2.73964115538499e-09
2.12121212121212 1.24815785566069e-08
2.37373737373737 5.3352014328851e-08
2.62626262626263 2.13962469353946e-07
2.87878787878788 8.05062978497456e-07
3.13131313131313 2.8420229703382e-06
3.38383838383838 9.41305910377819e-06
3.63636363636364 2.92509153654883e-05
3.88888888888889 8.52812604810982e-05
4.14141414141414 0.000233277704979304
4.39393939393939 0.000598684936620426
4.64646464646465 0.0014415473165371
4.8989898989899 0.00325660396050395
5.15151515151515 0.00690250079331417
5.4040404040404 0.0137262990840641
5.65656565656566 0.0256097844818023
5.90909090909091 0.0448294967585928
6.16161616161616 0.0736253339041406
6.41414141414142 0.11344782261826
6.66666666666667 0.164010074675994
6.91919191919192 0.222459195106374
7.17171717171717 0.283097262958695
7.42424242424243 0.338007590643616
7.67676767676768 0.378636703115749
7.92929292929293 0.397946271863328
8.18181818181818 0.392402390691106
8.43434343434344 0.363031510505906
8.68686868686869 0.315110209567319
8.93939393939394 0.256617399843244
9.19191919191919 0.196071828835275
9.44444444444445 0.140556124161394
9.6969696969697 0.0945343886687917
9.94949494949495 0.0596534191274476
10.2020202020202 0.0353172057683512
10.4545454545455 0.0196174612857473
10.7070707070707 0.0102236211219605
10.959595959596 0.00499887368345291
11.2121212121212 0.00229321647221989
11.4646464646465 0.000987014235438323
11.7171717171717 0.000398572429596318
11.969696969697 0.000151006821176499
12.2222222222222 5.3677385052295e-05
12.4747474747475 1.79015901371737e-05
12.7272727272727 5.6014097422715e-06
12.979797979798 1.64440409278182e-06
13.2323232323232 4.52923890844617e-07
13.4848484848485 1.1704352250728e-07
13.7373737373737 2.83775574628333e-08
13.989898989899 6.4551763842949e-09
14.2424242424242 1.37767472008498e-09
14.4949494949495 2.75861274780737e-10
14.7474747474747 5.18251135226483e-11
15 9.13472040836458e-12
};
\addlegendentry{$\mathcal{N}(2^{3},1)$}
\addplot [semithick, color2]
table {%
-10 -2.08246374921147e-56
-9.74747474747475 -6.0588448387815e-54
-9.49494949494949 -1.48838253987627e-51
-9.24242424242424 -3.08710649746511e-49
-8.98989898989899 -5.40630943072927e-47
-8.73737373737374 -7.99396661465789e-45
-8.48484848484848 -9.98011998196739e-43
-8.23232323232323 -1.05201271047964e-40
-7.97979797979798 -9.36305768210074e-39
-7.72727272727273 -7.03599386044627e-37
-7.47474747474747 -4.46419944712398e-35
-7.22222222222222 -2.39150410581834e-33
-6.96969696969697 -1.08169928446858e-31
-6.71717171717172 -4.13092318327906e-30
-6.46464646464646 -1.33194652927388e-28
-6.21212121212121 -3.62582667608203e-27
-5.95959595959596 -8.33176255650189e-26
-5.70707070707071 -1.61499937283901e-24
-5.45454545454545 -2.63239752539239e-23
-5.2020202020202 -3.556133582877e-22
-4.94949494949495 -3.70143883528605e-21
-4.6969696969697 -1.62199539651308e-20
-4.44444444444444 6.35096558896429e-19
-4.19191919191919 2.9201543216473e-17
-3.93939393939394 8.45350841609534e-16
-3.68686868686869 1.96817219816923e-14
-3.43434343434343 3.83713972678331e-13
-3.18181818181818 6.31945449900252e-12
-2.92929292929293 8.8131149971251e-11
-2.67676767676768 1.04198586431128e-09
-2.42424242424242 1.04548161086794e-08
-2.17171717171717 8.91203269985476e-08
-1.91919191919192 6.46243778203747e-07
-1.66666666666667 3.99210642492177e-06
-1.41414141414141 2.10420274422842e-05
-1.16161616161616 9.4797612686333e-05
-0.909090909090908 0.000365681634281512
-0.656565656565656 0.00120996736721466
-0.404040404040403 0.00343989850965323
-0.15151515151515 0.00841598184668073
0.101010101010102 0.0177456569228338
0.353535353535355 0.0322964854717639
0.606060606060607 0.0508251148619033
0.85858585858586 0.0693506782558022
1.11111111111111 0.0824520969597353
1.36363636363637 0.0862260168719959
1.61616161616162 0.0807797395704101
1.86868686868687 0.0700762820772461
2.12121212121212 0.0592319125228012
2.37373737373737 0.0516479486030773
2.62626262626263 0.0481383165229142
2.87878787878788 0.0479751738222613
3.13131313131313 0.0502111128201586
3.38383838383838 0.0541391417940709
3.63636363636364 0.0590396451995203
3.88888888888889 0.0638296002166291
4.14141414141414 0.067010518787457
4.39393939393939 0.0671169940596951
4.64646464646465 0.0635373659105462
4.8989898989899 0.0570766256786036
5.15151515151515 0.0497020959503858
5.4040404040404 0.0436828954302155
5.65656565656566 0.040889821446778
5.90909090909091 0.0427824357309625
6.16161616161616 0.0508785161472409
6.41414141414142 0.0669410662814997
6.66666666666667 0.0923235608849178
6.91919191919192 0.126736654041523
7.17171717171717 0.167176482717569
7.42424242424243 0.207579270214545
7.67676767676768 0.239693090877336
7.92929292929293 0.255596965038563
8.18181818181818 0.251171344753303
8.43434343434344 0.228301811283744
8.68686868686869 0.194019341504927
8.93939393939394 0.157189770218504
9.19191919191919 0.124967833173959
9.44444444444445 0.100687122471293
9.6969696969697 0.0836584796131627
9.94949494949495 0.0706584083468223
10.2020202020202 0.058313837941343
10.4545454545455 0.0450543804499647
10.7070707070707 0.0315376358151703
10.959595959596 0.0195735979629857
11.2121212121212 0.0106239364472251
11.4646464646465 0.00499750325790483
11.7171717171717 0.00202474810411335
11.969696969697 0.000703379976494047
12.2222222222222 0.000208812875623188
12.4747474747475 5.28404077018298e-05
12.7272727272727 1.13752620364996e-05
12.979797979798 2.08005756000524e-06
13.2323232323232 3.22687994651636e-07
13.4848484848485 4.24295323040386e-08
13.7373737373737 4.72499521078237e-09
13.989898989899 4.45367698489239e-10
14.2424242424242 3.55148121428054e-11
14.4949494949495 2.39499646981793e-12
14.7474747474747 1.36542927698099e-13
15 6.57951090582208e-15
};
\addlegendentry{$Q_{\ell}^\mathrm{ML}$}
\end{axis}

\end{tikzpicture}


==> tkz_files/KDE_KL_prescribed_weights.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-11.25, xmax=16.25,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=-0.020018488097436, ymax=0.420388250046155,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0]
table {%
-10 4.5753755905208e-25
-9.74747474747475 6.28228864863563e-24
-9.49494949494949 8.09309235662281e-23
-9.24242424242424 9.78175047276911e-22
-8.98989898989899 1.10923646296912e-20
-8.73737373737374 1.18014988514595e-19
-8.48484848484848 1.17802816350913e-18
-8.23232323232323 1.1032645206755e-17
-7.97979797979798 9.69413592225219e-17
-7.72727272727273 7.99178940471157e-16
-7.47474747474747 6.18136560480594e-15
-7.22222222222222 4.48570082931704e-14
-6.96969696969697 3.05408874860984e-13
-6.71717171717172 1.95091556939734e-12
-6.46464646464646 1.16923220806703e-11
-6.21212121212121 6.57458794820878e-11
-5.95959595959596 3.46850066691749e-10
-5.70707070707071 1.71680314099117e-09
-5.45454545454545 7.97268654844338e-09
-5.2020202020202 3.47371636227795e-08
-4.94949494949495 1.42000375427906e-07
-4.6969696969697 5.4461563454209e-07
-4.44444444444444 1.95972977269007e-06
-4.19191919191919 6.61618667498155e-06
-3.93939393939394 2.09567910756363e-05
-3.68686868686869 6.2279811743604e-05
-3.43434343434343 0.000173650193774211
-3.18181818181818 0.000454264425164845
-2.92929292929293 0.00111493014009761
-2.67676767676768 0.00256739126066441
-2.42424242424242 0.00554679269492628
-2.17171717171717 0.01124339025339
-1.91919191919192 0.0213824817043481
-1.66666666666667 0.038152623506418
-1.41414141414141 0.0638698915193447
-1.16161616161616 0.100316743126031
-0.909090909090908 0.147827810036457
-0.656565656565656 0.204382796064206
-0.404040404040403 0.265117260272147
-0.15151515151515 0.322654067051052
0.101010101010102 0.368418778433824
0.353535353535355 0.394686113426035
0.606060606060607 0.396704757325621
0.85858585858586 0.374100634262578
1.11111111111111 0.330990061986294
1.36363636363637 0.274755843499049
1.61616161616162 0.21398552425832
1.86868686868687 0.156360599265667
2.12121212121212 0.107195296827334
2.37373737373737 0.0689492600786314
2.62626262626263 0.0416091613531591
2.87878787878788 0.0235588338291243
3.13131313131313 0.0125148050601599
3.38383838383838 0.00623734638879613
3.63636363636364 0.00291662847119505
3.88888888888889 0.00127958114659817
4.14141414141414 0.000526696009538305
4.39393939393939 0.000203403160719925
4.64646464646465 7.36988719102765e-05
4.8989898989899 2.50535606476388e-05
5.15151515151515 7.99067648276128e-06
5.4040404040404 2.39112958149202e-06
5.65656565656566 6.71317781335075e-07
5.90909090909091 1.76831105769172e-07
6.16161616161616 4.37013294137051e-08
6.41414141414142 1.01329548681669e-08
6.66666666666667 2.2043626397616e-09
6.91919191919192 4.49920155596852e-10
7.17171717171717 8.61575479370468e-11
7.42424242424243 1.54794913312693e-11
7.67676767676768 2.60930901109264e-12
7.92929292929293 4.1266707211542e-13
8.18181818181818 6.12321618833214e-14
8.43434343434344 8.52442007661027e-15
8.68686868686869 1.11341115289817e-15
8.93939393939394 1.36443158758747e-16
9.19191919191919 1.56874890873009e-17
9.44444444444445 1.69223464527854e-18
9.6969696969697 1.71266807135046e-19
9.94949494949495 1.62626492183326e-20
10.2020202020202 1.448821430633e-21
10.4545454545455 1.21099932763793e-22
10.7070707070707 9.49682459033124e-24
10.959595959596 6.98744503770923e-25
11.2121212121212 4.82351759337888e-26
11.4646464646465 3.1240271736542e-27
11.7171717171717 1.89832782084519e-28
11.969696969697 1.08226370997005e-29
12.2222222222222 5.78895872998172e-31
12.4747474747475 2.90518159814199e-32
12.7272727272727 1.36789130692987e-33
12.979797979798 6.0427603147338e-35
13.2323232323232 2.50452067369707e-36
13.4848484848485 9.73911171041804e-38
13.7373737373737 3.55319913370755e-39
13.989898989899 1.21625663247277e-40
14.2424242424242 3.90603714899432e-42
14.4949494949495 1.17693638977421e-43
14.7474747474747 3.32717072780752e-45
15 8.82475497459488e-47
};
\addlegendentry{$\mathcal{N}(2^{-L+3},1)$}
\addplot [semithick, color1]
table {%
-10 1.75874954259509e-71
-9.74747474747475 1.60480608065009e-69
-9.49494949494949 1.37387303202529e-67
-9.24242424242424 1.10350958595197e-65
-8.98989898989899 8.3159351764765e-64
-8.73737373737374 5.87965108087213e-62
-8.48484848484848 3.90029527665481e-60
-8.23232323232323 2.42744217753273e-58
-7.97979797979798 1.41744355664846e-56
-7.72727272727273 7.76547683113464e-55
-7.47474747474747 3.99149837056774e-53
-7.22222222222222 1.92490481186179e-51
-6.96969696969697 8.70939592457849e-50
-6.71717171717172 3.69719437191016e-48
-6.46464646464646 1.47252272728979e-46
-6.21212121212121 5.50246392075443e-45
-5.95959595959596 1.929113918591e-43
-5.70707070707071 6.34547327255181e-42
-5.45454545454545 1.95828382921192e-40
-5.2020202020202 5.67012626407697e-39
-4.94949494949495 1.54033539870209e-37
-4.6969696969697 3.92593708966501e-36
-4.44444444444444 9.38808147097668e-35
-4.19191919191919 2.10627870698576e-33
-3.93939393939394 4.43363869423482e-32
-3.68686868686869 8.75609034394781e-31
-3.43434343434343 1.62242878479751e-29
-3.18181818181818 2.82050273817342e-28
-2.92929292929293 4.60037126715091e-27
-2.67676767676768 7.03987118772912e-26
-2.42424242424242 1.01074596653527e-24
-2.17171717171717 1.36152241295747e-23
-1.91919191919192 1.72073125336865e-22
-1.66666666666667 2.04035986650499e-21
-1.41414141414141 2.26989606465615e-20
-1.16161616161616 2.36924866829424e-19
-0.909090909090908 2.32017526356515e-18
-0.656565656565656 2.13175069460546e-17
-0.404040404040403 1.83762761186654e-16
-0.15151515151515 1.4862233369032e-15
0.101010101010102 1.12775852495766e-14
0.353535353535355 8.02885537245728e-14
0.606060606060607 5.36286203909675e-13
0.85858585858586 3.36081872728984e-12
1.11111111111111 1.97605499022847e-11
1.36363636363637 1.09008016533002e-10
1.61616161616162 5.64187321819109e-10
1.86868686868687 2.73964115538499e-09
2.12121212121212 1.24815785566069e-08
2.37373737373737 5.3352014328851e-08
2.62626262626263 2.13962469353946e-07
2.87878787878788 8.05062978497456e-07
3.13131313131313 2.8420229703382e-06
3.38383838383838 9.41305910377819e-06
3.63636363636364 2.92509153654883e-05
3.88888888888889 8.52812604810982e-05
4.14141414141414 0.000233277704979304
4.39393939393939 0.000598684936620426
4.64646464646465 0.0014415473165371
4.8989898989899 0.00325660396050395
5.15151515151515 0.00690250079331417
5.4040404040404 0.0137262990840641
5.65656565656566 0.0256097844818023
5.90909090909091 0.0448294967585928
6.16161616161616 0.0736253339041406
6.41414141414142 0.11344782261826
6.66666666666667 0.164010074675994
6.91919191919192 0.222459195106374
7.17171717171717 0.283097262958695
7.42424242424243 0.338007590643616
7.67676767676768 0.378636703115749
7.92929292929293 0.397946271863328
8.18181818181818 0.392402390691106
8.43434343434344 0.363031510505906
8.68686868686869 0.315110209567319
8.93939393939394 0.256617399843244
9.19191919191919 0.196071828835275
9.44444444444445 0.140556124161394
9.6969696969697 0.0945343886687917
9.94949494949495 0.0596534191274476
10.2020202020202 0.0353172057683512
10.4545454545455 0.0196174612857473
10.7070707070707 0.0102236211219605
10.959595959596 0.00499887368345291
11.2121212121212 0.00229321647221989
11.4646464646465 0.000987014235438323
11.7171717171717 0.000398572429596318
11.969696969697 0.000151006821176499
12.2222222222222 5.3677385052295e-05
12.4747474747475 1.79015901371737e-05
12.7272727272727 5.6014097422715e-06
12.979797979798 1.64440409278182e-06
13.2323232323232 4.52923890844617e-07
13.4848484848485 1.1704352250728e-07
13.7373737373737 2.83775574628333e-08
13.989898989899 6.4551763842949e-09
14.2424242424242 1.37767472008498e-09
14.4949494949495 2.75861274780737e-10
14.7474747474747 5.18251135226483e-11
15 9.13472040836458e-12
};
\addlegendentry{$\mathcal{N}(2^{3},1)$}
\addplot [semithick, color2]
table {%
-10 3.21064579613625e-31
-9.74747474747475 5.73348015269926e-30
-9.49494949494949 9.59676545435766e-29
-9.24242424242424 1.5055425359964e-27
-8.98989898989899 2.21362542426611e-26
-8.73737373737374 3.05028865866309e-25
-8.48484848484848 3.93902813792477e-24
-8.23232323232323 4.76693911678089e-23
-7.97979797979798 5.40621498492724e-22
-7.72727272727273 5.74604316745956e-21
-7.47474747474747 5.72426277243617e-20
-7.22222222222222 5.34651666708119e-19
-6.96969696969697 4.68501703289809e-18
-6.71717171717172 3.85750344053189e-17
-6.46464646464646 2.99492266559807e-16
-6.21212121212121 2.20962367647235e-15
-5.95959595959596 1.57355035603455e-14
-5.70707070707071 1.11066751124349e-13
-5.45454545454545 8.03095248149892e-13
-5.2020202020202 6.07353078580066e-12
-4.94949494949495 4.7482264632389e-11
-4.6969696969697 3.68949507016156e-10
-4.44444444444444 2.72841002903134e-09
-4.19191919191919 1.85935959249733e-08
-3.93939393939394 1.14494307127237e-07
-3.68686868686869 6.30105794065541e-07
-3.43434343434343 3.0812104627397e-06
-3.18181818181818 1.33494022582773e-05
-2.92929292929293 5.12007287824311e-05
-2.67676767676768 0.000174107757415762
-2.42424242424242 0.000527949430001949
-2.17171717171717 0.00144724022051785
-1.91919191919192 0.00367081181179473
-1.66666666666667 0.00880896697998787
-1.41414141414141 0.0199377744487818
-1.16161616161616 0.040967302327819
-0.909090909090908 0.0727048560071808
-0.656565656565656 0.107834237972642
-0.404040404040403 0.133537047797436
-0.15151515151515 0.145374757814733
0.101010101010102 0.157680237144427
0.353535353535355 0.180923142106947
0.606060606060607 0.214504119129462
0.85858585858586 0.3485139873978
1.11111111111111 0.400369761948719
1.36363636363637 0.218296693794385
1.61616161616162 0.216387796245558
1.86868686868687 0.225669921407461
2.12121212121212 0.169435862548192
2.37373737373737 0.157740002993262
2.62626262626263 0.153794401562023
2.87878787878788 0.137596806173152
3.13131313131313 0.105710349995962
3.38383838383838 0.0805323138084609
3.63636363636364 0.0719796371611619
3.88888888888889 0.0617981695536444
4.14141414141414 0.0522579031073001
4.39393939393939 0.0451844280171535
4.64646464646465 0.0388846440033727
4.8989898989899 0.0286379093138123
5.15151515151515 0.0199267005862976
5.4040404040404 0.0138522022473906
5.65656565656566 0.0104408715210875
5.90909090909091 0.00866339733516372
6.16161616161616 0.00700628634313873
6.41414141414142 0.0067878669542051
6.66666666666667 0.00652169502568707
6.91919191919192 0.00597296252922039
7.17171717171717 0.00573315700120641
7.42424242424243 0.00590867793220567
7.67676767676768 0.00579794066946372
7.92929292929293 0.0066936162357689
8.18181818181818 0.00693186310038294
8.43434343434344 0.00512740841499521
8.68686868686869 0.0056113651056533
8.93939393939394 0.00524565335508549
9.19191919191919 0.00467297655557675
9.44444444444445 0.00302627041889151
9.6969696969697 0.00261658584208889
9.94949494949495 0.00174546455118902
10.2020202020202 0.00130619050727535
10.4545454545455 0.0019792833186451
10.7070707070707 0.000598610282196176
10.959595959596 0.000472669552706692
11.2121212121212 0.000443519782903896
11.4646464646465 0.00028192220660883
11.7171717171717 0.000111809357136833
11.969696969697 4.46957640663316e-05
12.2222222222222 2.06709309140209e-05
12.4747474747475 9.79284289537183e-06
12.7272727272727 4.61932629786688e-06
12.979797979798 2.13204257020315e-06
13.2323232323232 9.44160462298972e-07
13.4848484848485 3.95392565690649e-07
13.7373737373737 1.55219805040266e-07
13.989898989899 5.68479337737776e-08
14.2424242424242 1.93744642578374e-08
14.4949494949495 6.13647607067996e-09
14.7474747474747 1.80503079667857e-09
15 4.92915942008562e-10
};
\addlegendentry{$Q_{\ell}^\mathrm{ML}$}
\end{axis}

\end{tikzpicture}


==> tkz_files/KDE_KL_prescribed_weights_fixed_rho2.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-11.25, xmax=16.25,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=-0.0198973135931664, ymax=0.417843585456494,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0]
table {%
-10 4.5753755905208e-25
-9.74747474747475 6.28228864863563e-24
-9.49494949494949 8.09309235662281e-23
-9.24242424242424 9.78175047276911e-22
-8.98989898989899 1.10923646296912e-20
-8.73737373737374 1.18014988514595e-19
-8.48484848484848 1.17802816350913e-18
-8.23232323232323 1.1032645206755e-17
-7.97979797979798 9.69413592225219e-17
-7.72727272727273 7.99178940471157e-16
-7.47474747474747 6.18136560480594e-15
-7.22222222222222 4.48570082931704e-14
-6.96969696969697 3.05408874860984e-13
-6.71717171717172 1.95091556939734e-12
-6.46464646464646 1.16923220806703e-11
-6.21212121212121 6.57458794820878e-11
-5.95959595959596 3.46850066691749e-10
-5.70707070707071 1.71680314099117e-09
-5.45454545454545 7.97268654844338e-09
-5.2020202020202 3.47371636227795e-08
-4.94949494949495 1.42000375427906e-07
-4.6969696969697 5.4461563454209e-07
-4.44444444444444 1.95972977269007e-06
-4.19191919191919 6.61618667498155e-06
-3.93939393939394 2.09567910756363e-05
-3.68686868686869 6.2279811743604e-05
-3.43434343434343 0.000173650193774211
-3.18181818181818 0.000454264425164845
-2.92929292929293 0.00111493014009761
-2.67676767676768 0.00256739126066441
-2.42424242424242 0.00554679269492628
-2.17171717171717 0.01124339025339
-1.91919191919192 0.0213824817043481
-1.66666666666667 0.038152623506418
-1.41414141414141 0.0638698915193447
-1.16161616161616 0.100316743126031
-0.909090909090908 0.147827810036457
-0.656565656565656 0.204382796064206
-0.404040404040403 0.265117260272147
-0.15151515151515 0.322654067051052
0.101010101010102 0.368418778433824
0.353535353535355 0.394686113426035
0.606060606060607 0.396704757325621
0.85858585858586 0.374100634262578
1.11111111111111 0.330990061986294
1.36363636363637 0.274755843499049
1.61616161616162 0.21398552425832
1.86868686868687 0.156360599265667
2.12121212121212 0.107195296827334
2.37373737373737 0.0689492600786314
2.62626262626263 0.0416091613531591
2.87878787878788 0.0235588338291243
3.13131313131313 0.0125148050601599
3.38383838383838 0.00623734638879613
3.63636363636364 0.00291662847119505
3.88888888888889 0.00127958114659817
4.14141414141414 0.000526696009538305
4.39393939393939 0.000203403160719925
4.64646464646465 7.36988719102765e-05
4.8989898989899 2.50535606476388e-05
5.15151515151515 7.99067648276128e-06
5.4040404040404 2.39112958149202e-06
5.65656565656566 6.71317781335075e-07
5.90909090909091 1.76831105769172e-07
6.16161616161616 4.37013294137051e-08
6.41414141414142 1.01329548681669e-08
6.66666666666667 2.2043626397616e-09
6.91919191919192 4.49920155596852e-10
7.17171717171717 8.61575479370468e-11
7.42424242424243 1.54794913312693e-11
7.67676767676768 2.60930901109264e-12
7.92929292929293 4.1266707211542e-13
8.18181818181818 6.12321618833214e-14
8.43434343434344 8.52442007661027e-15
8.68686868686869 1.11341115289817e-15
8.93939393939394 1.36443158758747e-16
9.19191919191919 1.56874890873009e-17
9.44444444444445 1.69223464527854e-18
9.6969696969697 1.71266807135046e-19
9.94949494949495 1.62626492183326e-20
10.2020202020202 1.448821430633e-21
10.4545454545455 1.21099932763793e-22
10.7070707070707 9.49682459033124e-24
10.959595959596 6.98744503770923e-25
11.2121212121212 4.82351759337888e-26
11.4646464646465 3.1240271736542e-27
11.7171717171717 1.89832782084519e-28
11.969696969697 1.08226370997005e-29
12.2222222222222 5.78895872998172e-31
12.4747474747475 2.90518159814199e-32
12.7272727272727 1.36789130692987e-33
12.979797979798 6.0427603147338e-35
13.2323232323232 2.50452067369707e-36
13.4848484848485 9.73911171041804e-38
13.7373737373737 3.55319913370755e-39
13.989898989899 1.21625663247277e-40
14.2424242424242 3.90603714899432e-42
14.4949494949495 1.17693638977421e-43
14.7474747474747 3.32717072780752e-45
15 8.82475497459488e-47
};
\addlegendentry{$\mathcal{N}(2^{-L+3},1)$}
\addplot [semithick, color1]
table {%
-10 1.75874954259509e-71
-9.74747474747475 1.60480608065009e-69
-9.49494949494949 1.37387303202529e-67
-9.24242424242424 1.10350958595197e-65
-8.98989898989899 8.3159351764765e-64
-8.73737373737374 5.87965108087213e-62
-8.48484848484848 3.90029527665481e-60
-8.23232323232323 2.42744217753273e-58
-7.97979797979798 1.41744355664846e-56
-7.72727272727273 7.76547683113464e-55
-7.47474747474747 3.99149837056774e-53
-7.22222222222222 1.92490481186179e-51
-6.96969696969697 8.70939592457849e-50
-6.71717171717172 3.69719437191016e-48
-6.46464646464646 1.47252272728979e-46
-6.21212121212121 5.50246392075443e-45
-5.95959595959596 1.929113918591e-43
-5.70707070707071 6.34547327255181e-42
-5.45454545454545 1.95828382921192e-40
-5.2020202020202 5.67012626407697e-39
-4.94949494949495 1.54033539870209e-37
-4.6969696969697 3.92593708966501e-36
-4.44444444444444 9.38808147097668e-35
-4.19191919191919 2.10627870698576e-33
-3.93939393939394 4.43363869423482e-32
-3.68686868686869 8.75609034394781e-31
-3.43434343434343 1.62242878479751e-29
-3.18181818181818 2.82050273817342e-28
-2.92929292929293 4.60037126715091e-27
-2.67676767676768 7.03987118772912e-26
-2.42424242424242 1.01074596653527e-24
-2.17171717171717 1.36152241295747e-23
-1.91919191919192 1.72073125336865e-22
-1.66666666666667 2.04035986650499e-21
-1.41414141414141 2.26989606465615e-20
-1.16161616161616 2.36924866829424e-19
-0.909090909090908 2.32017526356515e-18
-0.656565656565656 2.13175069460546e-17
-0.404040404040403 1.83762761186654e-16
-0.15151515151515 1.4862233369032e-15
0.101010101010102 1.12775852495766e-14
0.353535353535355 8.02885537245728e-14
0.606060606060607 5.36286203909675e-13
0.85858585858586 3.36081872728984e-12
1.11111111111111 1.97605499022847e-11
1.36363636363637 1.09008016533002e-10
1.61616161616162 5.64187321819109e-10
1.86868686868687 2.73964115538499e-09
2.12121212121212 1.24815785566069e-08
2.37373737373737 5.3352014328851e-08
2.62626262626263 2.13962469353946e-07
2.87878787878788 8.05062978497456e-07
3.13131313131313 2.8420229703382e-06
3.38383838383838 9.41305910377819e-06
3.63636363636364 2.92509153654883e-05
3.88888888888889 8.52812604810982e-05
4.14141414141414 0.000233277704979304
4.39393939393939 0.000598684936620426
4.64646464646465 0.0014415473165371
4.8989898989899 0.00325660396050395
5.15151515151515 0.00690250079331417
5.4040404040404 0.0137262990840641
5.65656565656566 0.0256097844818023
5.90909090909091 0.0448294967585928
6.16161616161616 0.0736253339041406
6.41414141414142 0.11344782261826
6.66666666666667 0.164010074675994
6.91919191919192 0.222459195106374
7.17171717171717 0.283097262958695
7.42424242424243 0.338007590643616
7.67676767676768 0.378636703115749
7.92929292929293 0.397946271863328
8.18181818181818 0.392402390691106
8.43434343434344 0.363031510505906
8.68686868686869 0.315110209567319
8.93939393939394 0.256617399843244
9.19191919191919 0.196071828835275
9.44444444444445 0.140556124161394
9.6969696969697 0.0945343886687917
9.94949494949495 0.0596534191274476
10.2020202020202 0.0353172057683512
10.4545454545455 0.0196174612857473
10.7070707070707 0.0102236211219605
10.959595959596 0.00499887368345291
11.2121212121212 0.00229321647221989
11.4646464646465 0.000987014235438323
11.7171717171717 0.000398572429596318
11.969696969697 0.000151006821176499
12.2222222222222 5.3677385052295e-05
12.4747474747475 1.79015901371737e-05
12.7272727272727 5.6014097422715e-06
12.979797979798 1.64440409278182e-06
13.2323232323232 4.52923890844617e-07
13.4848484848485 1.1704352250728e-07
13.7373737373737 2.83775574628333e-08
13.989898989899 6.4551763842949e-09
14.2424242424242 1.37767472008498e-09
14.4949494949495 2.75861274780737e-10
14.7474747474747 5.18251135226483e-11
15 9.13472040836458e-12
};
\addlegendentry{$\mathcal{N}(2^{3},1)$}
\addplot [semithick, color2]
table {%
-10 4.66555485662738e-24
-9.74747474747475 7.59412299493072e-23
-9.49494949494949 1.14125673048173e-21
-9.24242424242424 1.58350878240727e-20
-8.98989898989899 2.02856534555028e-19
-8.73737373737374 2.3993241803083e-18
-8.48484848484848 2.62011446968266e-17
-8.23232323232323 2.64169704330598e-16
-7.97979797979798 2.45910555075582e-15
-7.72727272727273 2.11350243964038e-14
-7.47474747474747 1.67710313866536e-13
-7.22222222222222 1.22870674310516e-12
-6.96969696969697 8.31128525933251e-12
-6.71717171717172 5.19062494544346e-11
-6.46464646464646 2.99297219914953e-10
-6.21212121212121 1.593372720546e-09
-5.95959595959596 7.83184122599612e-09
-5.70707070707071 3.55420439559805e-08
-5.45454545454545 1.48920101615334e-07
-5.2020202020202 5.76099205294446e-07
-4.94949494949495 2.05766834756741e-06
-4.6969696969697 6.7856236941635e-06
-4.44444444444444 2.06606957839327e-05
-4.19191919191919 5.80832715506076e-05
-3.93939393939394 0.000150776110664053
-3.68686868686869 0.000361450311705712
-3.43434343434343 0.000800461469879051
-3.18181818181818 0.00163881272688323
-2.92929292929293 0.00310671563415293
-2.67676767676768 0.0054702904185656
-2.42424242424242 0.0089965354737882
-2.17171717171717 0.013941422954828
-1.91919191919192 0.0205946650214505
-1.66666666666667 0.029349123514234
-1.41414141414141 0.0406643211213862
-1.16161616161616 0.0548099798909673
-0.909090909090908 0.0715263476073135
-0.656565656565656 0.0900069218356347
-0.404040404040403 0.109356573475553
-0.15151515151515 0.211425664136678
0.101010101010102 0.148079303659759
0.353535353535355 0.16619136433369
0.606060606060607 0.183837849593444
0.85858585858586 0.2061927435874
1.11111111111111 0.254409187565881
1.36363636363637 0.289831031474996
1.61616161616162 0.301466435395053
1.86868686868687 0.218631303530825
2.12121212121212 0.169592155490448
2.37373737373737 0.146809603172422
2.62626262626263 0.135483393646316
2.87878787878788 0.136179296384162
3.13131313131313 0.108055912062361
3.38383838383838 0.0960544351809599
3.63636363636364 0.0727852264301413
3.88888888888889 0.0575309465455769
4.14141414141414 0.0507022832849155
4.39393939393939 0.0511393520025603
4.64646464646465 0.0357828422162528
4.8989898989899 0.0244435950249434
5.15151515151515 0.0153678697614864
5.4040404040404 0.0118516221323479
5.65656565656566 0.00884179160146842
5.90909090909091 0.00724519102879894
6.16161616161616 0.00610421917808612
6.41414141414142 0.00404217876045703
6.66666666666667 0.00330821211498084
6.91919191919192 0.00429431571189251
7.17171717171717 0.00272358120269383
7.42424242424243 0.00281013843269671
7.67676767676768 0.0029861771118241
7.92929292929293 0.00320869016192878
8.18181818181818 0.00322459575101098
8.43434343434344 0.00324042573294038
8.68686868686869 0.00288818627731538
8.93939393939394 0.00377720482920023
9.19191919191919 0.00205521502325191
9.44444444444445 0.00188147672420933
9.6969696969697 0.00122492877638308
9.94949494949495 0.000840460661513037
10.2020202020202 0.000591548832638345
10.4545454545455 0.000369239564463747
10.7070707070707 0.000200554604133301
10.959595959596 0.000101913725564577
11.2121212121212 5.19386030482496e-05
11.4646464646465 2.66674777059818e-05
11.7171717171717 1.35040106824135e-05
11.969696969697 6.61683237826692e-06
12.2222222222222 3.08878224067828e-06
12.4747474747475 1.35839532096258e-06
12.7272727272727 5.59103333649067e-07
12.979797979798 2.14705368747926e-07
13.2323232323232 7.69084730930274e-08
13.4848484848485 2.57660741909026e-08
13.7373737373737 8.12446202497986e-09
13.989898989899 2.43777124396131e-09
14.2424242424242 7.07770705507038e-10
14.4949494949495 2.03205019955363e-10
14.7474747474747 5.90030561952829e-11
15 1.75922076136994e-11
};
\addlegendentry{$Q_{\ell}^\mathrm{ML}$}
\end{axis}

\end{tikzpicture}


==> tkz_files/KDE_MMD_prescribed.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-11.25, xmax=16.25,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=-0.0198973135931664, ymax=0.417843585456494,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0]
table {%
-10 4.5753755905208e-25
-9.74747474747475 6.28228864863563e-24
-9.49494949494949 8.09309235662281e-23
-9.24242424242424 9.78175047276911e-22
-8.98989898989899 1.10923646296912e-20
-8.73737373737374 1.18014988514595e-19
-8.48484848484848 1.17802816350913e-18
-8.23232323232323 1.1032645206755e-17
-7.97979797979798 9.69413592225219e-17
-7.72727272727273 7.99178940471157e-16
-7.47474747474747 6.18136560480594e-15
-7.22222222222222 4.48570082931704e-14
-6.96969696969697 3.05408874860984e-13
-6.71717171717172 1.95091556939734e-12
-6.46464646464646 1.16923220806703e-11
-6.21212121212121 6.57458794820878e-11
-5.95959595959596 3.46850066691749e-10
-5.70707070707071 1.71680314099117e-09
-5.45454545454545 7.97268654844338e-09
-5.2020202020202 3.47371636227795e-08
-4.94949494949495 1.42000375427906e-07
-4.6969696969697 5.4461563454209e-07
-4.44444444444444 1.95972977269007e-06
-4.19191919191919 6.61618667498155e-06
-3.93939393939394 2.09567910756363e-05
-3.68686868686869 6.2279811743604e-05
-3.43434343434343 0.000173650193774211
-3.18181818181818 0.000454264425164845
-2.92929292929293 0.00111493014009761
-2.67676767676768 0.00256739126066441
-2.42424242424242 0.00554679269492628
-2.17171717171717 0.01124339025339
-1.91919191919192 0.0213824817043481
-1.66666666666667 0.038152623506418
-1.41414141414141 0.0638698915193447
-1.16161616161616 0.100316743126031
-0.909090909090908 0.147827810036457
-0.656565656565656 0.204382796064206
-0.404040404040403 0.265117260272147
-0.15151515151515 0.322654067051052
0.101010101010102 0.368418778433824
0.353535353535355 0.394686113426035
0.606060606060607 0.396704757325621
0.85858585858586 0.374100634262578
1.11111111111111 0.330990061986294
1.36363636363637 0.274755843499049
1.61616161616162 0.21398552425832
1.86868686868687 0.156360599265667
2.12121212121212 0.107195296827334
2.37373737373737 0.0689492600786314
2.62626262626263 0.0416091613531591
2.87878787878788 0.0235588338291243
3.13131313131313 0.0125148050601599
3.38383838383838 0.00623734638879613
3.63636363636364 0.00291662847119505
3.88888888888889 0.00127958114659817
4.14141414141414 0.000526696009538305
4.39393939393939 0.000203403160719925
4.64646464646465 7.36988719102765e-05
4.8989898989899 2.50535606476388e-05
5.15151515151515 7.99067648276128e-06
5.4040404040404 2.39112958149202e-06
5.65656565656566 6.71317781335075e-07
5.90909090909091 1.76831105769172e-07
6.16161616161616 4.37013294137051e-08
6.41414141414142 1.01329548681669e-08
6.66666666666667 2.2043626397616e-09
6.91919191919192 4.49920155596852e-10
7.17171717171717 8.61575479370468e-11
7.42424242424243 1.54794913312693e-11
7.67676767676768 2.60930901109264e-12
7.92929292929293 4.1266707211542e-13
8.18181818181818 6.12321618833214e-14
8.43434343434344 8.52442007661027e-15
8.68686868686869 1.11341115289817e-15
8.93939393939394 1.36443158758747e-16
9.19191919191919 1.56874890873009e-17
9.44444444444445 1.69223464527854e-18
9.6969696969697 1.71266807135046e-19
9.94949494949495 1.62626492183326e-20
10.2020202020202 1.448821430633e-21
10.4545454545455 1.21099932763793e-22
10.7070707070707 9.49682459033124e-24
10.959595959596 6.98744503770923e-25
11.2121212121212 4.82351759337888e-26
11.4646464646465 3.1240271736542e-27
11.7171717171717 1.89832782084519e-28
11.969696969697 1.08226370997005e-29
12.2222222222222 5.78895872998172e-31
12.4747474747475 2.90518159814199e-32
12.7272727272727 1.36789130692987e-33
12.979797979798 6.0427603147338e-35
13.2323232323232 2.50452067369707e-36
13.4848484848485 9.73911171041804e-38
13.7373737373737 3.55319913370755e-39
13.989898989899 1.21625663247277e-40
14.2424242424242 3.90603714899432e-42
14.4949494949495 1.17693638977421e-43
14.7474747474747 3.32717072780752e-45
15 8.82475497459488e-47
};
\addlegendentry{$\mathcal{N}(2^{-L+3},1)$}
\addplot [semithick, color1]
table {%
-10 1.75874954259509e-71
-9.74747474747475 1.60480608065009e-69
-9.49494949494949 1.37387303202529e-67
-9.24242424242424 1.10350958595197e-65
-8.98989898989899 8.3159351764765e-64
-8.73737373737374 5.87965108087213e-62
-8.48484848484848 3.90029527665481e-60
-8.23232323232323 2.42744217753273e-58
-7.97979797979798 1.41744355664846e-56
-7.72727272727273 7.76547683113464e-55
-7.47474747474747 3.99149837056774e-53
-7.22222222222222 1.92490481186179e-51
-6.96969696969697 8.70939592457849e-50
-6.71717171717172 3.69719437191016e-48
-6.46464646464646 1.47252272728979e-46
-6.21212121212121 5.50246392075443e-45
-5.95959595959596 1.929113918591e-43
-5.70707070707071 6.34547327255181e-42
-5.45454545454545 1.95828382921192e-40
-5.2020202020202 5.67012626407697e-39
-4.94949494949495 1.54033539870209e-37
-4.6969696969697 3.92593708966501e-36
-4.44444444444444 9.38808147097668e-35
-4.19191919191919 2.10627870698576e-33
-3.93939393939394 4.43363869423482e-32
-3.68686868686869 8.75609034394781e-31
-3.43434343434343 1.62242878479751e-29
-3.18181818181818 2.82050273817342e-28
-2.92929292929293 4.60037126715091e-27
-2.67676767676768 7.03987118772912e-26
-2.42424242424242 1.01074596653527e-24
-2.17171717171717 1.36152241295747e-23
-1.91919191919192 1.72073125336865e-22
-1.66666666666667 2.04035986650499e-21
-1.41414141414141 2.26989606465615e-20
-1.16161616161616 2.36924866829424e-19
-0.909090909090908 2.32017526356515e-18
-0.656565656565656 2.13175069460546e-17
-0.404040404040403 1.83762761186654e-16
-0.15151515151515 1.4862233369032e-15
0.101010101010102 1.12775852495766e-14
0.353535353535355 8.02885537245728e-14
0.606060606060607 5.36286203909675e-13
0.85858585858586 3.36081872728984e-12
1.11111111111111 1.97605499022847e-11
1.36363636363637 1.09008016533002e-10
1.61616161616162 5.64187321819109e-10
1.86868686868687 2.73964115538499e-09
2.12121212121212 1.24815785566069e-08
2.37373737373737 5.3352014328851e-08
2.62626262626263 2.13962469353946e-07
2.87878787878788 8.05062978497456e-07
3.13131313131313 2.8420229703382e-06
3.38383838383838 9.41305910377819e-06
3.63636363636364 2.92509153654883e-05
3.88888888888889 8.52812604810982e-05
4.14141414141414 0.000233277704979304
4.39393939393939 0.000598684936620426
4.64646464646465 0.0014415473165371
4.8989898989899 0.00325660396050395
5.15151515151515 0.00690250079331417
5.4040404040404 0.0137262990840641
5.65656565656566 0.0256097844818023
5.90909090909091 0.0448294967585928
6.16161616161616 0.0736253339041406
6.41414141414142 0.11344782261826
6.66666666666667 0.164010074675994
6.91919191919192 0.222459195106374
7.17171717171717 0.283097262958695
7.42424242424243 0.338007590643616
7.67676767676768 0.378636703115749
7.92929292929293 0.397946271863328
8.18181818181818 0.392402390691106
8.43434343434344 0.363031510505906
8.68686868686869 0.315110209567319
8.93939393939394 0.256617399843244
9.19191919191919 0.196071828835275
9.44444444444445 0.140556124161394
9.6969696969697 0.0945343886687917
9.94949494949495 0.0596534191274476
10.2020202020202 0.0353172057683512
10.4545454545455 0.0196174612857473
10.7070707070707 0.0102236211219605
10.959595959596 0.00499887368345291
11.2121212121212 0.00229321647221989
11.4646464646465 0.000987014235438323
11.7171717171717 0.000398572429596318
11.969696969697 0.000151006821176499
12.2222222222222 5.3677385052295e-05
12.4747474747475 1.79015901371737e-05
12.7272727272727 5.6014097422715e-06
12.979797979798 1.64440409278182e-06
13.2323232323232 4.52923890844617e-07
13.4848484848485 1.1704352250728e-07
13.7373737373737 2.83775574628333e-08
13.989898989899 6.4551763842949e-09
14.2424242424242 1.37767472008498e-09
14.4949494949495 2.75861274780737e-10
14.7474747474747 5.18251135226483e-11
15 9.13472040836458e-12
};
\addlegendentry{$\mathcal{N}(2^{3},1)$}
\addplot [semithick, color2]
table {%
-10 1.47643919130825e-25
-9.74747474747475 2.04141278656958e-24
-9.49494949494949 2.63872255711026e-23
-9.24242424242424 3.18840659072215e-22
-8.98989898989899 3.60118557813387e-21
-8.73737373737374 3.80181111863002e-20
-8.48484848484848 3.75144202498353e-19
-8.23232323232323 3.45993342681309e-18
-7.97979797979798 2.98270315703049e-17
-7.72727272727273 2.40353915876303e-16
-7.47474747474747 1.81066381974872e-15
-7.22222222222222 1.27539939222748e-14
-6.96969696969697 8.40229368499761e-14
-6.71717171717172 5.1794509823771e-13
-6.46464646464646 2.98949947158358e-12
-6.21212121212121 1.61726841369641e-11
-5.95959595959596 8.21217715972949e-11
-5.70707070707071 3.92146359176093e-10
-5.45454545454545 1.76493253573918e-09
-5.2020202020202 7.50418793186018e-09
-4.94949494949495 3.01994821651316e-08
-4.6969696969697 1.15137536949645e-07
-4.44444444444444 4.15683588269326e-07
-4.19191919191919 1.41855866303972e-06
-3.93939393939394 4.56321146337782e-06
-3.68686868686869 1.3794721578271e-05
-3.43434343434343 3.90827462361653e-05
-3.18181818181818 0.000103552040482629
-2.92929292929293 0.00025623290675268
-2.67676767676768 0.000598011194845621
-2.42424242424242 0.00446310555882321
-2.17171717171717 0.011481848209113
-1.91919191919192 0.00494096732472297
-1.66666666666667 0.00826517644470898
-1.41414141414141 0.0130312396454862
-1.16161616161616 0.0192267779962462
-0.909090909090908 0.0277007152072039
-0.656565656565656 0.0446508195995989
-0.404040404040403 0.075748566296556
-0.15151515151515 0.121894852434287
0.101010101010102 0.11845607129596
0.353535353535355 0.128253471498969
0.606060606060607 0.165178414871283
0.85858585858586 0.178085505777164
1.11111111111111 0.198492343501399
1.36363636363637 0.2266912222966
1.61616161616162 0.253771716138756
1.86868686868687 0.212881050656445
2.12121212121212 0.186731189958787
2.37373737373737 0.208571237210579
2.62626262626263 0.208782448005608
2.87878787878788 0.316913241203026
3.13131313131313 0.147625183304366
3.38383838383838 0.131126538768322
3.63636363636364 0.108885802864023
3.88888888888889 0.0972741930876736
4.14141414141414 0.0957898742144219
4.39393939393939 0.0948563180166387
4.64646464646465 0.0663157636949701
4.8989898989899 0.0494490578636957
5.15151515151515 0.0405255063617352
5.4040404040404 0.0336215663056972
5.65656565656566 0.0264803969212806
5.90909090909091 0.0257625310483133
6.16161616161616 0.0201116226792849
6.41414141414142 0.0198847966390584
6.66666666666667 0.0213781839725483
6.91919191919192 0.0243453375278789
7.17171717171717 0.0288644418462115
7.42424242424243 0.0302535759725598
7.67676767676768 0.0343484110487347
7.92929292929293 0.0371365570451433
8.18181818181818 0.0340960905190929
8.43434343434344 0.0301962076300424
8.68686868686869 0.0280439618909005
8.93939393939394 0.0227473276165229
9.19191919191919 0.0183233433326471
9.44444444444445 0.0151139773766997
9.6969696969697 0.0113245457566505
9.94949494949495 0.00869188087531487
10.2020202020202 0.00572692902430906
10.4545454545455 0.00340144115000766
10.7070707070707 0.0019879190236395
10.959595959596 0.00119614185583394
11.2121212121212 0.000641766284859418
11.4646464646465 0.000374951982276682
11.7171717171717 0.000214378829819333
11.969696969697 0.000116723026419982
12.2222222222222 5.97570362957757e-05
12.4747474747475 2.87186991683977e-05
12.7272727272727 1.30451203573262e-05
12.979797979798 5.65480502354228e-06
13.2323232323232 2.35447372624332e-06
13.4848484848485 9.42446666673223e-07
13.7373737373737 3.61558250309686e-07
13.989898989899 1.32417588287583e-07
14.2424242424242 4.61556471510528e-08
14.4949494949495 1.52801616880375e-08
14.7474747474747 4.79716137149464e-09
15 1.42603290841836e-09
};
\addlegendentry{$Q_{\ell}^\mathrm{ML}$}
\end{axis}

\end{tikzpicture}


==> tkz_files/KDE_MMD_prescribed_fixed_rho2.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-11.25, xmax=16.25,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=-0.0198973135931664, ymax=0.417843585456494,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0]
table {%
-10 4.5753755905208e-25
-9.74747474747475 6.28228864863563e-24
-9.49494949494949 8.09309235662281e-23
-9.24242424242424 9.78175047276911e-22
-8.98989898989899 1.10923646296912e-20
-8.73737373737374 1.18014988514595e-19
-8.48484848484848 1.17802816350913e-18
-8.23232323232323 1.1032645206755e-17
-7.97979797979798 9.69413592225219e-17
-7.72727272727273 7.99178940471157e-16
-7.47474747474747 6.18136560480594e-15
-7.22222222222222 4.48570082931704e-14
-6.96969696969697 3.05408874860984e-13
-6.71717171717172 1.95091556939734e-12
-6.46464646464646 1.16923220806703e-11
-6.21212121212121 6.57458794820878e-11
-5.95959595959596 3.46850066691749e-10
-5.70707070707071 1.71680314099117e-09
-5.45454545454545 7.97268654844338e-09
-5.2020202020202 3.47371636227795e-08
-4.94949494949495 1.42000375427906e-07
-4.6969696969697 5.4461563454209e-07
-4.44444444444444 1.95972977269007e-06
-4.19191919191919 6.61618667498155e-06
-3.93939393939394 2.09567910756363e-05
-3.68686868686869 6.2279811743604e-05
-3.43434343434343 0.000173650193774211
-3.18181818181818 0.000454264425164845
-2.92929292929293 0.00111493014009761
-2.67676767676768 0.00256739126066441
-2.42424242424242 0.00554679269492628
-2.17171717171717 0.01124339025339
-1.91919191919192 0.0213824817043481
-1.66666666666667 0.038152623506418
-1.41414141414141 0.0638698915193447
-1.16161616161616 0.100316743126031
-0.909090909090908 0.147827810036457
-0.656565656565656 0.204382796064206
-0.404040404040403 0.265117260272147
-0.15151515151515 0.322654067051052
0.101010101010102 0.368418778433824
0.353535353535355 0.394686113426035
0.606060606060607 0.396704757325621
0.85858585858586 0.374100634262578
1.11111111111111 0.330990061986294
1.36363636363637 0.274755843499049
1.61616161616162 0.21398552425832
1.86868686868687 0.156360599265667
2.12121212121212 0.107195296827334
2.37373737373737 0.0689492600786314
2.62626262626263 0.0416091613531591
2.87878787878788 0.0235588338291243
3.13131313131313 0.0125148050601599
3.38383838383838 0.00623734638879613
3.63636363636364 0.00291662847119505
3.88888888888889 0.00127958114659817
4.14141414141414 0.000526696009538305
4.39393939393939 0.000203403160719925
4.64646464646465 7.36988719102765e-05
4.8989898989899 2.50535606476388e-05
5.15151515151515 7.99067648276128e-06
5.4040404040404 2.39112958149202e-06
5.65656565656566 6.71317781335075e-07
5.90909090909091 1.76831105769172e-07
6.16161616161616 4.37013294137051e-08
6.41414141414142 1.01329548681669e-08
6.66666666666667 2.2043626397616e-09
6.91919191919192 4.49920155596852e-10
7.17171717171717 8.61575479370468e-11
7.42424242424243 1.54794913312693e-11
7.67676767676768 2.60930901109264e-12
7.92929292929293 4.1266707211542e-13
8.18181818181818 6.12321618833214e-14
8.43434343434344 8.52442007661027e-15
8.68686868686869 1.11341115289817e-15
8.93939393939394 1.36443158758747e-16
9.19191919191919 1.56874890873009e-17
9.44444444444445 1.69223464527854e-18
9.6969696969697 1.71266807135046e-19
9.94949494949495 1.62626492183326e-20
10.2020202020202 1.448821430633e-21
10.4545454545455 1.21099932763793e-22
10.7070707070707 9.49682459033124e-24
10.959595959596 6.98744503770923e-25
11.2121212121212 4.82351759337888e-26
11.4646464646465 3.1240271736542e-27
11.7171717171717 1.89832782084519e-28
11.969696969697 1.08226370997005e-29
12.2222222222222 5.78895872998172e-31
12.4747474747475 2.90518159814199e-32
12.7272727272727 1.36789130692987e-33
12.979797979798 6.0427603147338e-35
13.2323232323232 2.50452067369707e-36
13.4848484848485 9.73911171041804e-38
13.7373737373737 3.55319913370755e-39
13.989898989899 1.21625663247277e-40
14.2424242424242 3.90603714899432e-42
14.4949494949495 1.17693638977421e-43
14.7474747474747 3.32717072780752e-45
15 8.82475497459488e-47
};
\addlegendentry{$\mathcal{N}(2^{-L+3},1)$}
\addplot [semithick, color1]
table {%
-10 1.75874954259509e-71
-9.74747474747475 1.60480608065009e-69
-9.49494949494949 1.37387303202529e-67
-9.24242424242424 1.10350958595197e-65
-8.98989898989899 8.3159351764765e-64
-8.73737373737374 5.87965108087213e-62
-8.48484848484848 3.90029527665481e-60
-8.23232323232323 2.42744217753273e-58
-7.97979797979798 1.41744355664846e-56
-7.72727272727273 7.76547683113464e-55
-7.47474747474747 3.99149837056774e-53
-7.22222222222222 1.92490481186179e-51
-6.96969696969697 8.70939592457849e-50
-6.71717171717172 3.69719437191016e-48
-6.46464646464646 1.47252272728979e-46
-6.21212121212121 5.50246392075443e-45
-5.95959595959596 1.929113918591e-43
-5.70707070707071 6.34547327255181e-42
-5.45454545454545 1.95828382921192e-40
-5.2020202020202 5.67012626407697e-39
-4.94949494949495 1.54033539870209e-37
-4.6969696969697 3.92593708966501e-36
-4.44444444444444 9.38808147097668e-35
-4.19191919191919 2.10627870698576e-33
-3.93939393939394 4.43363869423482e-32
-3.68686868686869 8.75609034394781e-31
-3.43434343434343 1.62242878479751e-29
-3.18181818181818 2.82050273817342e-28
-2.92929292929293 4.60037126715091e-27
-2.67676767676768 7.03987118772912e-26
-2.42424242424242 1.01074596653527e-24
-2.17171717171717 1.36152241295747e-23
-1.91919191919192 1.72073125336865e-22
-1.66666666666667 2.04035986650499e-21
-1.41414141414141 2.26989606465615e-20
-1.16161616161616 2.36924866829424e-19
-0.909090909090908 2.32017526356515e-18
-0.656565656565656 2.13175069460546e-17
-0.404040404040403 1.83762761186654e-16
-0.15151515151515 1.4862233369032e-15
0.101010101010102 1.12775852495766e-14
0.353535353535355 8.02885537245728e-14
0.606060606060607 5.36286203909675e-13
0.85858585858586 3.36081872728984e-12
1.11111111111111 1.97605499022847e-11
1.36363636363637 1.09008016533002e-10
1.61616161616162 5.64187321819109e-10
1.86868686868687 2.73964115538499e-09
2.12121212121212 1.24815785566069e-08
2.37373737373737 5.3352014328851e-08
2.62626262626263 2.13962469353946e-07
2.87878787878788 8.05062978497456e-07
3.13131313131313 2.8420229703382e-06
3.38383838383838 9.41305910377819e-06
3.63636363636364 2.92509153654883e-05
3.88888888888889 8.52812604810982e-05
4.14141414141414 0.000233277704979304
4.39393939393939 0.000598684936620426
4.64646464646465 0.0014415473165371
4.8989898989899 0.00325660396050395
5.15151515151515 0.00690250079331417
5.4040404040404 0.0137262990840641
5.65656565656566 0.0256097844818023
5.90909090909091 0.0448294967585928
6.16161616161616 0.0736253339041406
6.41414141414142 0.11344782261826
6.66666666666667 0.164010074675994
6.91919191919192 0.222459195106374
7.17171717171717 0.283097262958695
7.42424242424243 0.338007590643616
7.67676767676768 0.378636703115749
7.92929292929293 0.397946271863328
8.18181818181818 0.392402390691106
8.43434343434344 0.363031510505906
8.68686868686869 0.315110209567319
8.93939393939394 0.256617399843244
9.19191919191919 0.196071828835275
9.44444444444445 0.140556124161394
9.6969696969697 0.0945343886687917
9.94949494949495 0.0596534191274476
10.2020202020202 0.0353172057683512
10.4545454545455 0.0196174612857473
10.7070707070707 0.0102236211219605
10.959595959596 0.00499887368345291
11.2121212121212 0.00229321647221989
11.4646464646465 0.000987014235438323
11.7171717171717 0.000398572429596318
11.969696969697 0.000151006821176499
12.2222222222222 5.3677385052295e-05
12.4747474747475 1.79015901371737e-05
12.7272727272727 5.6014097422715e-06
12.979797979798 1.64440409278182e-06
13.2323232323232 4.52923890844617e-07
13.4848484848485 1.1704352250728e-07
13.7373737373737 2.83775574628333e-08
13.989898989899 6.4551763842949e-09
14.2424242424242 1.37767472008498e-09
14.4949494949495 2.75861274780737e-10
14.7474747474747 5.18251135226483e-11
15 9.13472040836458e-12
};
\addlegendentry{$\mathcal{N}(2^{3},1)$}
\addplot [semithick, color2]
table {%
-10 2.23067503728386e-24
-9.74747474747475 2.86258572764962e-23
-9.49494949494949 3.42147850918032e-22
-9.24242424242424 3.80860425810424e-21
-8.98989898989899 3.94808104738661e-20
-8.73737373737374 3.8111228507256e-19
-8.48484848484848 3.42571739808093e-18
-8.23232323232323 2.86730011168858e-17
-7.97979797979798 2.23468143677456e-16
-7.72727272727273 1.62174970244096e-15
-7.47474747474747 1.09595020808896e-14
-7.22222222222222 6.89698982822888e-14
-6.96969696969697 4.04227218641656e-13
-6.71717171717172 2.20668407922305e-12
-6.46464646464646 1.1222137193903e-11
-6.21212121212121 5.31778704649703e-11
-5.95959595959596 2.34877145347613e-10
-5.70707070707071 9.67356361424356e-10
-5.45454545454545 3.71718307332779e-09
-5.2020202020202 1.33370942537375e-08
-4.94949494949495 4.47306437792203e-08
-4.6969696969697 1.40454987883731e-07
-4.44444444444444 4.1388244389318e-07
-4.19191919191919 1.14846271454148e-06
-3.93939393939394 3.01541316175141e-06
-3.68686868686869 7.53772554980175e-06
-3.43434343434343 1.80602477718089e-05
-3.18181818181818 4.17094794501648e-05
-2.92929292929293 9.30708474057289e-05
-2.67676767676768 0.000200294645037078
-2.42424242424242 0.000414619423833314
-2.17171717171717 0.000848031501432581
-1.91919191919192 0.00187689829099749
-1.66666666666667 0.00397630667554788
-1.41414141414141 0.00614741249820156
-1.16161616161616 0.00806189966909372
-0.909090909090908 0.0142656636975459
-0.656565656565656 0.0236517162487121
-0.404040404040403 0.0343672901709232
-0.15151515151515 0.037257648317423
0.101010101010102 0.0423538745196179
0.353535353535355 0.0622319819924034
0.606060606060607 0.0946452207440245
0.85858585858586 0.114479984090063
1.11111111111111 0.1140613756031
1.36363636363637 0.119111472446398
1.61616161616162 0.127313561512053
1.86868686868687 0.128756141559302
2.12121212121212 0.143556695383175
2.37373737373737 0.144846540748719
2.62626262626263 0.145922782338352
2.87878787878788 0.143337675273733
3.13131313131313 0.128069902669248
3.38383838383838 0.127785985163491
3.63636363636364 0.129976248558804
3.88888888888889 0.125073794551696
4.14141414141414 0.111529665930784
4.39393939393939 0.120710278060041
4.64646464646465 0.105138199820009
4.8989898989899 0.0840884156463864
5.15151515151515 0.072622584679277
5.4040404040404 0.0550654698320324
5.65656565656566 0.0553910401596749
5.90909090909091 0.0527114989794
6.16161616161616 0.0537240675147512
6.41414141414142 0.055674002878832
6.66666666666667 0.0645876965299707
6.91919191919192 0.0765437198738469
7.17171717171717 0.0933097695687505
7.42424242424243 0.100366471491939
7.67676767676768 0.118056640521947
7.92929292929293 0.118097412427504
8.18181818181818 0.117036309211671
8.43434343434344 0.106792487889061
8.68686868686869 0.0902371106600299
8.93939393939394 0.0744142871301443
9.19191919191919 0.0651535041686826
9.44444444444445 0.0507056616461714
9.6969696969697 0.0336597509991455
9.94949494949495 0.0237883977472415
10.2020202020202 0.0147699538798955
10.4545454545455 0.00872267340561672
10.7070707070707 0.0055084434066722
10.959595959596 0.00354259013889382
11.2121212121212 0.00242634138419346
11.4646464646465 0.00146524358459699
11.7171717171717 0.000759499841894509
11.969696969697 0.000431274832670632
12.2222222222222 0.000263170462879047
12.4747474747475 0.000159582808029924
12.7272727272727 9.40055554830172e-05
12.979797979798 5.34851634751713e-05
13.2323232323232 2.93229743497868e-05
13.4848484848485 1.54703908936406e-05
13.7373737373737 7.84218164735561e-06
13.989898989899 3.8106699973644e-06
14.2424242424242 1.7696275127594e-06
14.4949494949495 7.82797453368035e-07
14.7474747474747 3.28811359422028e-07
15 1.30799215762694e-07
};
\addlegendentry{$Q_{\ell}^\mathrm{ML}$}
\end{axis}

\end{tikzpicture}


==> tkz_files/KDE_MMD_simp.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-11.25, xmax=16.25,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=-0.0198973135931664, ymax=0.417843585456494,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0]
table {%
-10 4.5753755905208e-25
-9.74747474747475 6.28228864863563e-24
-9.49494949494949 8.09309235662281e-23
-9.24242424242424 9.78175047276911e-22
-8.98989898989899 1.10923646296912e-20
-8.73737373737374 1.18014988514595e-19
-8.48484848484848 1.17802816350913e-18
-8.23232323232323 1.1032645206755e-17
-7.97979797979798 9.69413592225219e-17
-7.72727272727273 7.99178940471157e-16
-7.47474747474747 6.18136560480594e-15
-7.22222222222222 4.48570082931704e-14
-6.96969696969697 3.05408874860984e-13
-6.71717171717172 1.95091556939734e-12
-6.46464646464646 1.16923220806703e-11
-6.21212121212121 6.57458794820878e-11
-5.95959595959596 3.46850066691749e-10
-5.70707070707071 1.71680314099117e-09
-5.45454545454545 7.97268654844338e-09
-5.2020202020202 3.47371636227795e-08
-4.94949494949495 1.42000375427906e-07
-4.6969696969697 5.4461563454209e-07
-4.44444444444444 1.95972977269007e-06
-4.19191919191919 6.61618667498155e-06
-3.93939393939394 2.09567910756363e-05
-3.68686868686869 6.2279811743604e-05
-3.43434343434343 0.000173650193774211
-3.18181818181818 0.000454264425164845
-2.92929292929293 0.00111493014009761
-2.67676767676768 0.00256739126066441
-2.42424242424242 0.00554679269492628
-2.17171717171717 0.01124339025339
-1.91919191919192 0.0213824817043481
-1.66666666666667 0.038152623506418
-1.41414141414141 0.0638698915193447
-1.16161616161616 0.100316743126031
-0.909090909090908 0.147827810036457
-0.656565656565656 0.204382796064206
-0.404040404040403 0.265117260272147
-0.15151515151515 0.322654067051052
0.101010101010102 0.368418778433824
0.353535353535355 0.394686113426035
0.606060606060607 0.396704757325621
0.85858585858586 0.374100634262578
1.11111111111111 0.330990061986294
1.36363636363637 0.274755843499049
1.61616161616162 0.21398552425832
1.86868686868687 0.156360599265667
2.12121212121212 0.107195296827334
2.37373737373737 0.0689492600786314
2.62626262626263 0.0416091613531591
2.87878787878788 0.0235588338291243
3.13131313131313 0.0125148050601599
3.38383838383838 0.00623734638879613
3.63636363636364 0.00291662847119505
3.88888888888889 0.00127958114659817
4.14141414141414 0.000526696009538305
4.39393939393939 0.000203403160719925
4.64646464646465 7.36988719102765e-05
4.8989898989899 2.50535606476388e-05
5.15151515151515 7.99067648276128e-06
5.4040404040404 2.39112958149202e-06
5.65656565656566 6.71317781335075e-07
5.90909090909091 1.76831105769172e-07
6.16161616161616 4.37013294137051e-08
6.41414141414142 1.01329548681669e-08
6.66666666666667 2.2043626397616e-09
6.91919191919192 4.49920155596852e-10
7.17171717171717 8.61575479370468e-11
7.42424242424243 1.54794913312693e-11
7.67676767676768 2.60930901109264e-12
7.92929292929293 4.1266707211542e-13
8.18181818181818 6.12321618833214e-14
8.43434343434344 8.52442007661027e-15
8.68686868686869 1.11341115289817e-15
8.93939393939394 1.36443158758747e-16
9.19191919191919 1.56874890873009e-17
9.44444444444445 1.69223464527854e-18
9.6969696969697 1.71266807135046e-19
9.94949494949495 1.62626492183326e-20
10.2020202020202 1.448821430633e-21
10.4545454545455 1.21099932763793e-22
10.7070707070707 9.49682459033124e-24
10.959595959596 6.98744503770923e-25
11.2121212121212 4.82351759337888e-26
11.4646464646465 3.1240271736542e-27
11.7171717171717 1.89832782084519e-28
11.969696969697 1.08226370997005e-29
12.2222222222222 5.78895872998172e-31
12.4747474747475 2.90518159814199e-32
12.7272727272727 1.36789130692987e-33
12.979797979798 6.0427603147338e-35
13.2323232323232 2.50452067369707e-36
13.4848484848485 9.73911171041804e-38
13.7373737373737 3.55319913370755e-39
13.989898989899 1.21625663247277e-40
14.2424242424242 3.90603714899432e-42
14.4949494949495 1.17693638977421e-43
14.7474747474747 3.32717072780752e-45
15 8.82475497459488e-47
};
\addlegendentry{$\mathcal{N}(2^{-L+3},1)$}
\addplot [semithick, color1]
table {%
-10 1.75874954259509e-71
-9.74747474747475 1.60480608065009e-69
-9.49494949494949 1.37387303202529e-67
-9.24242424242424 1.10350958595197e-65
-8.98989898989899 8.3159351764765e-64
-8.73737373737374 5.87965108087213e-62
-8.48484848484848 3.90029527665481e-60
-8.23232323232323 2.42744217753273e-58
-7.97979797979798 1.41744355664846e-56
-7.72727272727273 7.76547683113464e-55
-7.47474747474747 3.99149837056774e-53
-7.22222222222222 1.92490481186179e-51
-6.96969696969697 8.70939592457849e-50
-6.71717171717172 3.69719437191016e-48
-6.46464646464646 1.47252272728979e-46
-6.21212121212121 5.50246392075443e-45
-5.95959595959596 1.929113918591e-43
-5.70707070707071 6.34547327255181e-42
-5.45454545454545 1.95828382921192e-40
-5.2020202020202 5.67012626407697e-39
-4.94949494949495 1.54033539870209e-37
-4.6969696969697 3.92593708966501e-36
-4.44444444444444 9.38808147097668e-35
-4.19191919191919 2.10627870698576e-33
-3.93939393939394 4.43363869423482e-32
-3.68686868686869 8.75609034394781e-31
-3.43434343434343 1.62242878479751e-29
-3.18181818181818 2.82050273817342e-28
-2.92929292929293 4.60037126715091e-27
-2.67676767676768 7.03987118772912e-26
-2.42424242424242 1.01074596653527e-24
-2.17171717171717 1.36152241295747e-23
-1.91919191919192 1.72073125336865e-22
-1.66666666666667 2.04035986650499e-21
-1.41414141414141 2.26989606465615e-20
-1.16161616161616 2.36924866829424e-19
-0.909090909090908 2.32017526356515e-18
-0.656565656565656 2.13175069460546e-17
-0.404040404040403 1.83762761186654e-16
-0.15151515151515 1.4862233369032e-15
0.101010101010102 1.12775852495766e-14
0.353535353535355 8.02885537245728e-14
0.606060606060607 5.36286203909675e-13
0.85858585858586 3.36081872728984e-12
1.11111111111111 1.97605499022847e-11
1.36363636363637 1.09008016533002e-10
1.61616161616162 5.64187321819109e-10
1.86868686868687 2.73964115538499e-09
2.12121212121212 1.24815785566069e-08
2.37373737373737 5.3352014328851e-08
2.62626262626263 2.13962469353946e-07
2.87878787878788 8.05062978497456e-07
3.13131313131313 2.8420229703382e-06
3.38383838383838 9.41305910377819e-06
3.63636363636364 2.92509153654883e-05
3.88888888888889 8.52812604810982e-05
4.14141414141414 0.000233277704979304
4.39393939393939 0.000598684936620426
4.64646464646465 0.0014415473165371
4.8989898989899 0.00325660396050395
5.15151515151515 0.00690250079331417
5.4040404040404 0.0137262990840641
5.65656565656566 0.0256097844818023
5.90909090909091 0.0448294967585928
6.16161616161616 0.0736253339041406
6.41414141414142 0.11344782261826
6.66666666666667 0.164010074675994
6.91919191919192 0.222459195106374
7.17171717171717 0.283097262958695
7.42424242424243 0.338007590643616
7.67676767676768 0.378636703115749
7.92929292929293 0.397946271863328
8.18181818181818 0.392402390691106
8.43434343434344 0.363031510505906
8.68686868686869 0.315110209567319
8.93939393939394 0.256617399843244
9.19191919191919 0.196071828835275
9.44444444444445 0.140556124161394
9.6969696969697 0.0945343886687917
9.94949494949495 0.0596534191274476
10.2020202020202 0.0353172057683512
10.4545454545455 0.0196174612857473
10.7070707070707 0.0102236211219605
10.959595959596 0.00499887368345291
11.2121212121212 0.00229321647221989
11.4646464646465 0.000987014235438323
11.7171717171717 0.000398572429596318
11.969696969697 0.000151006821176499
12.2222222222222 5.3677385052295e-05
12.4747474747475 1.79015901371737e-05
12.7272727272727 5.6014097422715e-06
12.979797979798 1.64440409278182e-06
13.2323232323232 4.52923890844617e-07
13.4848484848485 1.1704352250728e-07
13.7373737373737 2.83775574628333e-08
13.989898989899 6.4551763842949e-09
14.2424242424242 1.37767472008498e-09
14.4949494949495 2.75861274780737e-10
14.7474747474747 5.18251135226483e-11
15 9.13472040836458e-12
};
\addlegendentry{$\mathcal{N}(2^{3},1)$}
\addplot [semithick, color2]
table {%
-10 2.15541492540783e-20
-9.74747474747475 2.0049484858624e-19
-9.49494949494949 1.73614971584983e-18
-9.24242424242424 1.39966770201897e-17
-8.98989898989899 1.05066487628489e-16
-8.73737373737374 7.3444461925503e-16
-8.48484848484848 4.78157451568606e-15
-8.23232323232323 2.89981284336074e-14
-7.97979797979798 1.63846244279153e-13
-7.72727272727273 8.62706063632202e-13
-7.47474747474747 4.23404750654482e-12
-7.22222222222222 1.93748758680665e-11
-6.96969696969697 8.26907398920097e-11
-6.71717171717172 3.29290295041251e-10
-6.46464646464646 1.22406583689391e-09
-6.21212121212121 4.24982630926538e-09
-5.95959595959596 1.37898782079767e-08
-5.70707070707071 4.18514890970437e-08
-5.45454545454545 1.18913274748388e-07
-5.2020202020202 3.16673813138301e-07
-4.94949494949495 7.91508811330695e-07
-4.6969696969697 1.85990571824193e-06
-4.44444444444444 4.11724284779825e-06
-4.19191919191919 8.60760094082129e-06
-3.93939393939394 1.70459321882284e-05
-3.68686868686869 3.20904104880024e-05
-3.43434343434343 5.76712714281107e-05
-3.18181818181818 9.94096031372274e-05
-2.92929292929293 0.000165199536919979
-2.67676767676768 0.000266054020997693
-2.42424242424242 0.000417285109692713
-2.17171717171717 0.000639964631160036
-1.91919191919192 0.000962382518808103
-1.66666666666667 0.00142093524459402
-1.41414141414141 0.00205963761351854
-1.16161616161616 0.00292738684665261
-0.909090909090908 0.00407246410371442
-0.656565656565656 0.00554069358609781
-0.404040404040403 0.00745291032778733
-0.15151515151515 0.0101218364492761
0.101010101010102 0.0132094300215925
0.353535353535355 0.0159297068740433
0.606060606060607 0.0184861364278115
0.85858585858586 0.0221271132277506
1.11111111111111 0.0276915569814697
1.36363636363637 0.0344065453937971
1.61616161616162 0.0405671136932999
1.86868686868687 0.04856753702331
2.12121212121212 0.0676429268298061
2.37373737373737 0.0929822752880383
2.62626262626263 0.111373764692652
2.87878787878788 0.145523771019998
3.13131313131313 0.198318244571676
3.38383838383838 0.237453422975133
3.63636363636364 0.258358889976674
3.88888888888889 0.258372377590303
4.14141414141414 0.244782111985719
4.39393939393939 0.231601078886868
4.64646464646465 0.20787690051863
4.8989898989899 0.167818524614386
5.15151515151515 0.124206294986141
5.4040404040404 0.0934783400080044
5.65656565656566 0.0701224467171555
5.90909090909091 0.0539010850349349
6.16161616161616 0.0472319668130491
6.41414141414142 0.0496497243478346
6.66666666666667 0.0565427079762087
6.91919191919192 0.0673698698124252
7.17171717171717 0.0809033213519443
7.42424242424243 0.0969541779883582
7.67676767676768 0.109083424336311
7.92929292929293 0.111967823450197
8.18181818181818 0.106576014106493
8.43434343434344 0.0958860876499842
8.68686868686869 0.0822323906088389
8.93939393939394 0.067403891689049
9.19191919191919 0.0536155565511373
9.44444444444445 0.0410281123416336
9.6969696969697 0.0294393661939532
9.94949494949495 0.0196106086354674
10.2020202020202 0.0116961246862333
10.4545454545455 0.00598500621696976
10.7070707070707 0.00274553579501743
10.959595959596 0.00130935985509188
11.2121212121212 0.000761819119663096
11.4646464646465 0.000506225712382588
11.7171717171717 0.000287518423285656
11.969696969697 0.000113872607829684
12.2222222222222 2.84554849523284e-05
12.4747474747475 4.22484809724442e-06
12.7272727272727 3.58987546053804e-07
12.979797979798 1.70944623524449e-08
13.2323232323232 4.51326826090704e-10
13.4848484848485 6.57268320754427e-12
13.7373737373737 5.2669223479144e-14
13.989898989899 2.31978546308941e-16
14.2424242424242 5.61403368632199e-19
14.4949494949495 7.57218966066285e-22
14.7474747474747 1.57722260591702e-24
15 8.84729853018277e-26
};
\addlegendentry{$Q_{\ell}^\mathrm{ML}$}
\end{axis}

\end{tikzpicture}

